Evolving Microstructures in Relaxed Continuum Damage Mechanics for Strain Softening

A new relaxation approach is proposed which allows for the description of stress- and strain-softening at finite strains. The model is based on the construction of a convex hull replacing the originally non-convex incremental stress potential which in turn represents damage in terms of the classical $(1-D)$ approach. This convex hull is given as the linear convex combination of weakly and strongly damaged phases and thus, it represents the homogenization of a microstructure bifurcated in the two phases. As a result thereof, damage evolves in the convexified regime mainly by an increasing volume fraction of the strongly damaged phase. In contrast to previous relaxed incremental formulations in G\"urses and Miehe [16] and Balzani and Ortiz [2], where the convex hull has been kept fixated after construction, here, the strongly damaged phase is allowed to elastically unload upon further loading. At the same time, its volume fraction increases nonlinearly within the convexified regime. Thus, strain-softening in the sense of a decreasing stress with increasing strain can be modeled. The major advantage of the proposed approach is that it ensures mesh-independent structural simulations without the requirement of additional length-scale related parameters or nonlocal quantities, which simplifies an implementation using classical material subroutine interfaces. In this paper, focus is on the relaxation of one-dimensional models for fiber damage which are combined with a microsphere approach to allow for the description of three-dimensional fiber dispersions appearing in fibrous materials such as soft biological tissues. Several numerical examples are analyzed to show the overall response of the model and the mesh-independence of resulting structural calculations.

==> figures/platehole/domain_annotated.tex <==
\tikzsetfigurename{domain-annotated}
\begin{tikzpicture}
\node at (0,0) {\includegraphics[width=\textwidth]{figures/platehole/domain.png}};
\draw[latex-latex] (-0.2,0.4) -- (1.2,0.4) node[midway,below] {$r$};
\draw[latex-latex] (-2.9,-2.7) -- (2.6,-2.7) node[midway,below]{$L$};

%%%%%%%%%%%%%%%% bottom %%%%%%%%%%%%%%%%
\node[isosceles triangle,
    isosceles triangle apex angle=60,
    inner sep=0pt,
    rotate=90,
    draw,
    fill=black,
    minimum size =0.25cm] at (1.22,0.15){};
\draw (1.07,0.0) -- (1.37,0.0);
        
\node[isosceles triangle,
    isosceles triangle apex angle=60,
    inner sep=0pt,
    rotate=90,
    draw,
    fill=black,
    minimum size =0.25cm] at (1.9,0.15){};
\draw (1.75,0.0) -- (2.05,0.0);

\node[isosceles triangle,
    isosceles triangle apex angle=60,
    inner sep=0pt,
    rotate=90,
    draw,
    fill=black,
    minimum size =0.25cm] at (2.6,0.15){};
\draw (2.45,0.0) -- (2.75,0.0);

%%%%%%%%%%%%%%%% left %%%%%%%%%%%%%%%%
\node[isosceles triangle,
    isosceles triangle apex angle=60,
    inner sep=0pt,
    rotate=0,
    draw,
    fill=black,
    minimum size =0.25cm] at (-0.35,1.7){};
\draw (-0.5,1.55) -- (-0.5,1.85);
        
\node[isosceles triangle,
    isosceles triangle apex angle=60,
    inner sep=0pt,
    rotate=0,
    draw,
    fill=black,
    minimum size =0.25cm] at (-0.35,2.4){};
\draw (-0.5,2.25) -- (-0.5,2.55);

\node[isosceles triangle,
    isosceles triangle apex angle=60,
    inner sep=0pt,
    rotate=0,
    draw,
    fill=black,
    minimum size =0.25cm] at (-0.35,3.1){};
\draw (-0.5,2.95) -- (-0.5,3.25);

%%%%%%%%%%%%%%%% right %%%%%%%%%%%%%%%%

\draw[-latex] (2.65, 1.8) -- (3.5, 1.8) node[midway, below]{$\boldsymbol{u}_{\text{D}}$};
\end{tikzpicture}


==> figures/tikz/deformed.tex <==
\begin{tikzpicture}
\begin{axis}
            [width=1.0\textwidth,xlabel=$x$,ylabel=$y$,zlabel=$z$,scale mode={scale uniformly},view={-50}{205},
            colormap/viridis, colorbar horizontal, colorbar/width=1.5mm,colorbar style={xlabel=$\boldsymbol{u}$ magnitude},
            axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids]
    \addplot3[patch, table/row sep={\\}, shader={interp}, patch table={\\
    0  1  2  \\
    3  4  5  \\
    6  7  8  \\
    9  10  11  \\
    12  13  14  \\
    15  16  17  \\
    18  19  20  \\
    21  22  23  \\
    24  25  26  \\
    27  28  29  \\
    30  31  32  \\
    33  34  35  \\
    36  37  38  \\
    39  40  41  \\
    42  43  44  \\
    45  46  47  \\
    48  49  50  \\
    51  52  53  \\
    54  55  56  \\
    57  58  59  \\
    60  61  62  \\
    63  64  65  \\
    66  67  68  \\
    69  70  71  \\
    72  73  74  \\
    75  76  77  \\
    78  79  80  \\
    81  82  83  \\
    84  85  86  \\
    87  88  89  \\
    90  91  92  \\
    93  94  95  \\
    96  97  98  \\
    99  100  101  \\
    102  103  104  \\
    105  106  107  \\
    108  109  110  \\
    111  112  113  \\
    114  115  116  \\
    117  118  119  \\
    120  121  122  \\
    123  124  125  \\
    126  127  128  \\
    129  130  131  \\
    132  133  134  \\
    135  136  137  \\
    138  139  140  \\
    141  142  143  \\
    144  145  146  \\
    147  148  149  \\
    150  151  152  \\
    153  154  155  \\
    156  157  158  \\
    159  160  161  \\
    162  163  164  \\
    165  166  167  \\
    168  169  170  \\
    171  172  173  \\
    174  175  176  \\
    177  178  179  \\
    180  181  182  \\
    183  184  185  \\
    186  187  188  \\
    189  190  191  \\
    192  193  194  \\
    195  196  197  \\
    198  199  200  \\
    201  202  203  \\
    204  205  206  \\
    207  208  209  \\
    210  211  212  \\
    213  214  215  \\
    216  217  218  \\
    219  220  221  \\
    222  223  224  \\
    225  226  227  \\
    228  229  230  \\
    231  232  233  \\
    234  235  236  \\
    237  238  239  \\
    240  241  242  \\
    243  244  245  \\
    246  247  248  \\
    249  250  251  \\
    252  253  254  \\
    255  256  257  \\
    258  259  260  \\
    261  262  263  \\
    264  265  266  \\
    267  268  269  \\
    270  271  272  \\
    273  274  275  \\
    276  277  278  \\
    279  280  281  \\
    282  283  284  \\
    285  286  287  \\
    288  289  290  \\
    291  292  293  \\
    294  295  296  \\
    297  298  299  \\
    300  301  302  \\
    303  304  305  \\
    306  307  308  \\
    309  310  311  \\
    312  313  314  \\
    315  316  317  \\
    318  319  320  \\
    321  322  323  \\
    324  325  326  \\
    327  328  329  \\
    330  331  332  \\
    333  334  335  \\
    336  337  338  \\
    339  340  341  \\
    342  343  344  \\
    345  346  347  \\
    348  349  350  \\
    351  352  353  \\
    354  355  356  \\
    357  358  359  \\
    360  361  362  \\
    363  364  365  \\
    366  367  368  \\
    369  370  371  \\
    372  373  374  \\
    375  376  377  \\
    378  379  380  \\
    381  382  383  \\
    384  385  386  \\
    387  388  389  \\
    390  391  392  \\
    393  394  395  \\
    396  397  398  \\
    399  400  401  \\
    402  403  404  \\
    405  406  407  \\
    408  409  410  \\
    411  412  413  \\
    414  415  416  \\
    417  418  419  \\
    420  421  422  \\
    423  424  425  \\
    426  427  428  \\
    429  430  431  \\
    432  433  434  \\
    435  436  437  \\
    438  439  440  \\
    441  442  443  \\
    444  445  446  \\
    447  448  449  \\
    450  451  452  \\
    453  454  455  \\
    456  457  458  \\
    459  460  461  \\
    462  463  464  \\
    465  466  467  \\
    468  469  470  \\
    471  472  473  \\
    474  475  476  \\
    477  478  479  \\
    480  481  482  \\
    483  484  485  \\
    486  487  488  \\
    489  490  491  \\
    492  493  494  \\
    495  496  497  \\
    498  499  500  \\
    501  502  503  \\
    504  505  506  \\
    507  508  509  \\
    510  511  512  \\
    513  514  515  \\
    516  517  518  \\
    519  520  521  \\
    522  523  524  \\
    525  526  527  \\
    528  529  530  \\
    531  532  533  \\
    534  535  536  \\
    537  538  539  \\
    540  541  542  \\
    543  544  545  \\
    546  547  548  \\
    549  550  551  \\
    552  553  554  \\
    555  556  557  \\
    558  559  560  \\
    561  562  563  \\
    564  565  566  \\
    567  568  569  \\
    570  571  572  \\
    573  574  575  \\
    576  577  578  \\
    579  580  581  \\
    582  583  584  \\
    585  586  587  \\
    588  589  590  \\
    591  592  593  \\
    594  595  596  \\
    597  598  599  \\
    600  601  602  \\
    603  604  605  \\
    606  607  608  \\
    609  610  611  \\
    612  613  614  \\
    615  616  617  \\
    618  619  620  \\
    621  622  623  \\
    624  625  626  \\
    627  628  629  \\
    630  631  632  \\
    633  634  635  \\
    636  637  638  \\
    639  640  641  \\
    642  643  644  \\
    645  646  647  \\
    648  649  650  \\
    651  652  653  \\
    654  655  656  \\
    657  658  659  \\
    660  661  662  \\
    663  664  665  \\
    666  667  668  \\
    669  670  671  \\
    672  673  674  \\
    675  676  677  \\
    678  679  680  \\
    681  682  683  \\
    684  685  686  \\
    687  688  689  \\
    690  691  692  \\
    693  694  695  \\
    696  697  698  \\
    699  700  701  \\
    702  703  704  \\
    705  706  707  \\
    708  709  710  \\
    711  712  713  \\
    714  715  716  \\
    717  718  719  \\
    720  721  722  \\
    723  724  725  \\
    726  727  728  \\
    729  730  731  \\
    732  733  734  \\
    735  736  737  \\
    738  739  740  \\
    741  742  743  \\
    744  745  746  \\
    747  748  749  \\
    750  751  752  \\
    753  754  755  \\
    756  757  758  \\
    759  760  761  \\
    762  763  764  \\
    765  766  767  \\
    768  769  770  \\
    771  772  773  \\
    774  775  776  \\
    777  778  779  \\
    780  781  782  \\
    783  784  785  \\
    786  787  788  \\
    789  790  791  \\
    792  793  794  \\
    795  796  797  \\
    798  799  800  \\
    801  802  803  \\
    804  805  806  \\
    807  808  809  \\
    810  811  812  \\
    813  814  815  \\
    816  817  818  \\
    819  820  821  \\
    822  823  824  \\
    825  826  827  \\
    828  829  830  \\
    831  832  833  \\
    834  835  836  \\
    837  838  839  \\
    840  841  842  \\
    843  844  845  \\
    846  847  848  \\
    849  850  851  \\
    852  853  854  \\
    855  856  857  \\
    858  859  860  \\
    861  862  863  \\
    864  865  866  \\
    867  868  869  \\
    870  871  872  \\
    873  874  875  \\
    876  877  878  \\
    879  880  881  \\
    882  883  884  \\
    885  886  887  \\
    888  889  890  \\
    891  892  893  \\
    894  895  896  \\
    897  898  899  \\
    900  901  902  \\
    903  904  905  \\
    906  907  908  \\
    909  910  911  \\
    912  913  914  \\
    915  916  917  \\
    918  919  920  \\
    921  922  923  \\
    924  925  926  \\
    927  928  929  \\
    930  931  932  \\
    933  934  935  \\
    936  937  938  \\
    939  940  941  \\
    942  943  944  \\
    945  946  947  \\
    948  949  950  \\
    951  952  953  \\
    954  955  956  \\
    957  958  959  \\
    960  961  962  \\
    963  964  965  \\
    966  967  968  \\
    969  970  971  \\
    972  973  974  \\
    975  976  977  \\
    978  979  980  \\
    981  982  983  \\
    984  985  986  \\
    987  988  989  \\
    990  991  992  \\
    993  994  995  \\
    996  997  998  \\
    999  1000  1001  \\
    1002  1003  1004  \\
    1005  1006  1007  \\
    1008  1009  1010  \\
    1011  1012  1013  \\
    1014  1015  1016  \\
    1017  1018  1019  \\
    1020  1021  1022  \\
    1023  1024  1025  \\
    1026  1027  1028  \\
    1029  1030  1031  \\
    1032  1033  1034  \\
    1035  1036  1037  \\
    1038  1039  1040  \\
    1041  1042  1043  \\
    1044  1045  1046  \\
    1047  1048  1049  \\
    1050  1051  1052  \\
    1053  1054  1055  \\
    1056  1057  1058  \\
    1059  1060  1061  \\
    1062  1063  1064  \\
    1065  1066  1067  \\
    1068  1069  1070  \\
    1071  1072  1073  \\
    1074  1075  1076  \\
    1077  1078  1079  \\
    1080  1081  1082  \\
    1083  1084  1085  \\
    1086  1087  1088  \\
    1089  1090  1091  \\
    1092  1093  1094  \\
    1095  1096  1097  \\
    1098  1099  1100  \\
    1101  1102  1103  \\
    1104  1105  1106  \\
    1107  1108  1109  \\
    1110  1111  1112  \\
    1113  1114  1115  \\
    1116  1117  1118  \\
    1119  1120  1121  \\
    1122  1123  1124  \\
    1125  1126  1127  \\
    1128  1129  1130  \\
    1131  1132  1133  \\
    1134  1135  1136  \\
    1137  1138  1139  \\
    1140  1141  1142  \\
    1143  1144  1145  \\
    1146  1147  1148  \\
    1149  1150  1151  \\
    1152  1153  1154  \\
    1155  1156  1157  \\
    1158  1159  1160  \\
    1161  1162  1163  \\
    1164  1165  1166  \\
    1167  1168  1169  \\
    1170  1171  1172  \\
    1173  1174  1175  \\
    1176  1177  1178  \\
    1179  1180  1181  \\
    1182  1183  1184  \\
    1185  1186  1187  \\
    1188  1189  1190  \\
    1191  1192  1193  \\
    1194  1195  1196  \\
    1197  1198  1199  \\
    1200  1201  1202  \\
    1203  1204  1205  \\
    1206  1207  1208  \\
    1209  1210  1211  \\
    1212  1213  1214  \\
    1215  1216  1217  \\
    1218  1219  1220  \\
    1221  1222  1223  \\
    1224  1225  1226  \\
    1227  1228  1229  \\
    1230  1231  1232  \\
    1233  1234  1235  \\
    1236  1237  1238  \\
    1239  1240  1241  \\
    1242  1243  1244  \\
    1245  1246  1247  \\
    1248  1249  1250  \\
    1251  1252  1253  \\
    1254  1255  1256  \\
    1257  1258  1259  \\
    1260  1261  1262  \\
    1263  1264  1265  \\
    1266  1267  1268  \\
    1269  1270  1271  \\
    1272  1273  1274  \\
    1275  1276  1277  \\
    1278  1279  1280  \\
    1281  1282  1283  \\
    1284  1285  1286  \\
    1287  1288  1289  \\
    1290  1291  1292  \\
    1293  1294  1295  \\
    1296  1297  1298  \\
    1299  1300  1301  \\
    1302  1303  1304  \\
    1305  1306  1307  \\
    1308  1309  1310  \\
    1311  1312  1313  \\
    1314  1315  1316  \\
    1317  1318  1319  \\
    1320  1321  1322  \\
    1323  1324  1325  \\
    1326  1327  1328  \\
    1329  1330  1331  \\
    1332  1333  1334  \\
    1335  1336  1337  \\
    1338  1339  1340  \\
    1341  1342  1343  \\
    1344  1345  1346  \\
    1347  1348  1349  \\
    1350  1351  1352  \\
    1353  1354  1355  \\
    1356  1357  1358  \\
    1359  1360  1361  \\
    1362  1363  1364  \\
    1365  1366  1367  \\
    1368  1369  1370  \\
    1371  1372  1373  \\
    1374  1375  1376  \\
    1377  1378  1379  \\
    1380  1381  1382  \\
    1383  1384  1385  \\
    1386  1387  1388  \\
    1389  1390  1391  \\
    1392  1393  1394  \\
    1395  1396  1397  \\
    1398  1399  1400  \\
    1401  1402  1403  \\
    1404  1405  1406  \\
    1407  1408  1409  \\
    1410  1411  1412  \\
    1413  1414  1415  \\
    1416  1417  1418  \\
    1419  1420  1421  \\
    1422  1423  1424  \\
    1425  1426  1427  \\
    1428  1429  1430  \\
    1431  1432  1433  \\
    1434  1435  1436  \\
    1437  1438  1439  \\
    1440  1441  1442  \\
    1443  1444  1445  \\
    1446  1447  1448  \\
    1449  1450  1451  \\
    1452  1453  1454  \\
    1455  1456  1457  \\
    1458  1459  1460  \\
    1461  1462  1463  \\
    1464  1465  1466  \\
    1467  1468  1469  \\
    1470  1471  1472  \\
    1473  1474  1475  \\
    1476  1477  1478  \\
    1479  1480  1481  \\
    1482  1483  1484  \\
    1485  1486  1487  \\
    1488  1489  1490  \\
    1491  1492  1493  \\
    1494  1495  1496  \\
    1497  1498  1499  \\
    1500  1501  1502  \\
    1503  1504  1505  \\
    1506  1507  1508  \\
    1509  1510  1511  \\
    1512  1513  1514  \\
    1515  1516  1517  \\
    1518  1519  1520  \\
    1521  1522  1523  \\
    1524  1525  1526  \\
    1527  1528  1529  \\
    1530  1531  1532  \\
    1533  1534  1535  \\
    1536  1537  1538  \\
    1539  1540  1541  \\
    1542  1543  1544  \\
    1545  1546  1547  \\
    1548  1549  1550  \\
    1551  1552  1553  \\
    1554  1555  1556  \\
    1557  1558  1559  \\
    1560  1561  1562  \\
    1563  1564  1565  \\
    1566  1567  1568  \\
    1569  1570  1571  \\
    1572  1573  1574  \\
    1575  1576  1577  \\
    1578  1579  1580  \\
    1581  1582  1583  \\
    1584  1585  1586  \\
    1587  1588  1589  \\
    1590  1591  1592  \\
    1593  1594  1595  \\
    1596  1597  1598  \\
    1599  1600  1601  \\
    1602  1603  1604  \\
    1605  1606  1607  \\
    1608  1609  1610  \\
    1611  1612  1613  \\
    1614  1615  1616  \\
    1617  1618  1619  \\
    1620  1621  1622  \\
    1623  1624  1625  \\
    1626  1627  1628  \\
    1629  1630  1631  \\
    1632  1633  1634  \\
    1635  1636  1637  \\
    1638  1639  1640  \\
    1641  1642  1643  \\
    1644  1645  1646  \\
    1647  1648  1649  \\
    1650  1651  1652  \\
    1653  1654  1655  \\
    1656  1657  1658  \\
    1659  1660  1661  \\
    1662  1663  1664  \\
    1665  1666  1667  \\
    1668  1669  1670  \\
    1671  1672  1673  \\
    1674  1675  1676  \\
    1677  1678  1679  \\
    1680  1681  1682  \\
    1683  1684  1685  \\
    1686  1687  1688  \\
    1689  1690  1691  \\
    1692  1693  1694  \\
    1695  1696  1697  \\
    1698  1699  1700  \\
    1701  1702  1703  \\
    1704  1705  1706  \\
    1707  1708  1709  \\
    1710  1711  1712  \\
    1713  1714  1715  \\
    1716  1717  1718  \\
    1719  1720  1721  \\
    1722  1723  1724  \\
    1725  1726  1727  \\
    1728  1729  1730  \\
    1731  1732  1733  \\
    1734  1735  1736  \\
    1737  1738  1739  \\
    1740  1741  1742  \\
    1743  1744  1745  \\
    1746  1747  1748  \\
    1749  1750  1751  \\
    1752  1753  1754  \\
    1755  1756  1757  \\
    1758  1759  1760  \\
    1761  1762  1763  \\
    1764  1765  1766  \\
    1767  1768  1769  \\
    1770  1771  1772  \\
    1773  1774  1775  \\
    1776  1777  1778  \\
    1779  1780  1781  \\
    1782  1783  1784  \\
    1785  1786  1787  \\
    1788  1789  1790  \\
    1791  1792  1793  \\
    1794  1795  1796  \\
    1797  1798  1799  \\
    1800  1801  1802  \\
    1803  1804  1805  \\
    1806  1807  1808  \\
    1809  1810  1811  \\
    1812  1813  1814  \\
    1815  1816  1817  \\
    1818  1819  1820  \\
    1821  1822  1823  \\
    1824  1825  1826  \\
    1827  1828  1829  \\
    1830  1831  1832  \\
    1833  1834  1835  \\
    1836  1837  1838  \\
    1839  1840  1841  \\
    1842  1843  1844  \\
    1845  1846  1847  \\
    1848  1849  1850  \\
    1851  1852  1853  \\
    1854  1855  1856  \\
    1857  1858  1859  \\
    1860  1861  1862  \\
    1863  1864  1865  \\
    1866  1867  1868  \\
    1869  1870  1871  \\
    1872  1873  1874  \\
    1875  1876  1877  \\
    1878  1879  1880  \\
    1881  1882  1883  \\
    1884  1885  1886  \\
    1887  1888  1889  \\
    1890  1891  1892  \\
    1893  1894  1895  \\
    1896  1897  1898  \\
    1899  1900  1901  \\
    1902  1903  1904  \\
    1905  1906  1907  \\
    1908  1909  1910  \\
    1911  1912  1913  \\
    1914  1915  1916  \\
    1917  1918  1919  \\
    1920  1921  1922  \\
    1923  1924  1925  \\
    1926  1927  1928  \\
    1929  1930  1931  \\
    1932  1933  1934  \\
    1935  1936  1937  \\
    1938  1939  1940  \\
    1941  1942  1943  \\
    1944  1945  1946  \\
    1947  1948  1949  \\
    1950  1951  1952  \\
    1953  1954  1955  \\
    1956  1957  1958  \\
    1959  1960  1961  \\
    1962  1963  1964  \\
    1965  1966  1967  \\
    1968  1969  1970  \\
    1971  1972  1973  \\
    1974  1975  1976  \\
    1977  1978  1979  \\
    1980  1981  1982  \\
    1983  1984  1985  \\
    1986  1987  1988  \\
    1989  1990  1991  \\
    1992  1993  1994  \\
    1995  1996  1997  \\
    1998  1999  2000  \\
    2001  2002  2003  \\
    2004  2005  2006  \\
    2007  2008  2009  \\
    2010  2011  2012  \\
    2013  2014  2015  \\
    2016  2017  2018  \\
    2019  2020  2021  \\
    2022  2023  2024  \\
    2025  2026  2027  \\
    2028  2029  2030  \\
    2031  2032  2033  \\
    2034  2035  2036  \\
    2037  2038  2039  \\
    2040  2041  2042  \\
    2043  2044  2045  \\
    2046  2047  2048  \\
    2049  2050  2051  \\
    2052  2053  2054  \\
    2055  2056  2057  \\
    2058  2059  2060  \\
    2061  2062  2063  \\
    2064  2065  2066  \\
    2067  2068  2069  \\
    2070  2071  2072  \\
    2073  2074  2075  \\
    2076  2077  2078  \\
    2079  2080  2081  \\
    2082  2083  2084  \\
    2085  2086  2087  \\
    2088  2089  2090  \\
    2091  2092  2093  \\
    2094  2095  2096  \\
    2097  2098  2099  \\
    2100  2101  2102  \\
    2103  2104  2105  \\
    2106  2107  2108  \\
    2109  2110  2111  \\
    2112  2113  2114  \\
    2115  2116  2117  \\
    2118  2119  2120  \\
    2121  2122  2123  \\
    2124  2125  2126  \\
    2127  2128  2129  \\
    2130  2131  2132  \\
    2133  2134  2135  \\
    2136  2137  2138  \\
    2139  2140  2141  \\
    2142  2143  2144  \\
    2145  2146  2147  \\
    2148  2149  2150  \\
    2151  2152  2153  \\
    2154  2155  2156  \\
    2157  2158  2159  \\
    2160  2161  2162  \\
    2163  2164  2165  \\
    2166  2167  2168  \\
    2169  2170  2171  \\
    2172  2173  2174  \\
    2175  2176  2177  \\
    2178  2179  2180  \\
    2181  2182  2183  \\
    2184  2185  2186  \\
    2187  2188  2189  \\
    2190  2191  2192  \\
    2193  2194  2195  \\
    2196  2197  2198  \\
    2199  2200  2201  \\
    2202  2203  2204  \\
    2205  2206  2207  \\
    2208  2209  2210  \\
    2211  2212  2213  \\
    2214  2215  2216  \\
    2217  2218  2219  \\
    2220  2221  2222  \\
    2223  2224  2225  \\
    2226  2227  2228  \\
    2229  2230  2231  \\
    2232  2233  2234  \\
    2235  2236  2237  \\
    2238  2239  2240  \\
    2241  2242  2243  \\
    2244  2245  2246  \\
    2247  2248  2249  \\
    2250  2251  2252  \\
    2253  2254  2255  \\
    2256  2257  2258  \\
    2259  2260  2261  \\
    2262  2263  2264  \\
    2265  2266  2267  \\
    2268  2269  2270  \\
    2271  2272  2273  \\
    2274  2275  2276  \\
    2277  2278  2279  \\
    2280  2281  2282  \\
    2283  2284  2285  \\
    2286  2287  2288  \\
    2289  2290  2291  \\
    2292  2293  2294  \\
    2295  2296  2297  \\
    2298  2299  2300  \\
    2301  2302  2303  \\
    2304  2305  2306  \\
    2307  2308  2309  \\
    2310  2311  2312  \\
    2313  2314  2315  \\
    2316  2317  2318  \\
    2319  2320  2321  \\
    2322  2323  2324  \\
    2325  2326  2327  \\
    2328  2329  2330  \\
    2331  2332  2333  \\
    2334  2335  2336  \\
    2337  2338  2339  \\
    2340  2341  2342  \\
    2343  2344  2345  \\
    2346  2347  2348  \\
    2349  2350  2351  \\
    2352  2353  2354  \\
    2355  2356  2357  \\
    2358  2359  2360  \\
    2361  2362  2363  \\
    2364  2365  2366  \\
    2367  2368  2369  \\
    2370  2371  2372  \\
    2373  2374  2375  \\
    2376  2377  2378  \\
    2379  2380  2381  \\
    2382  2383  2384  \\
    2385  2386  2387  \\
    2388  2389  2390  \\
    2391  2392  2393  \\
    2394  2395  2396  \\
    2397  2398  2399  \\
    2400  2401  2402  \\
    2403  2404  2405  \\
    2406  2407  2408  \\
    2409  2410  2411  \\
    2412  2413  2414  \\
    2415  2416  2417  \\
    2418  2419  2420  \\
    2421  2422  2423  \\
    2424  2425  2426  \\
    2427  2428  2429  \\
    2430  2431  2432  \\
    2433  2434  2435  \\
    2436  2437  2438  \\
    2439  2440  2441  \\
    2442  2443  2444  \\
    2445  2446  2447  \\
    2448  2449  2450  \\
    2451  2452  2453  \\
    2454  2455  2456  \\
    2457  2458  2459  \\
    2460  2461  2462  \\
    2463  2464  2465  \\
    2466  2467  2468  \\
    2469  2470  2471  \\
    2472  2473  2474  \\
    2475  2476  2477  \\
    2478  2479  2480  \\
    2481  2482  2483  \\
    2484  2485  2486  \\
    2487  2488  2489  \\
    2490  2491  2492  \\
    2493  2494  2495  \\
    2496  2497  2498  \\
    2499  2500  2501  \\
    2502  2503  2504  \\
    2505  2506  2507  \\
    2508  2509  2510  \\
    2511  2512  2513  \\
    2514  2515  2516  \\
    2517  2518  2519  \\
    2520  2521  2522  \\
    2523  2524  2525  \\
    2526  2527  2528  \\
    2529  2530  2531  \\
    2532  2533  2534  \\
    2535  2536  2537  \\
    2538  2539  2540  \\
    2541  2542  2543  \\
    2544  2545  2546  \\
    2547  2548  2549  \\
    2550  2551  2552  \\
    2553  2554  2555  \\
    2556  2557  2558  \\
    2559  2560  2561  \\
    2562  2563  2564  \\
    2565  2566  2567  \\
    2568  2569  2570  \\
    2571  2572  2573  \\
    2574  2575  2576  \\
    2577  2578  2579  \\
    2580  2581  2582  \\
    2583  2584  2585  \\
    2586  2587  2588  \\
    2589  2590  2591  \\
    2592  2593  2594  \\
    2595  2596  2597  \\
    2598  2599  2600  \\
    2601  2602  2603  \\
    2604  2605  2606  \\
    2607  2608  2609  \\
    2610  2611  2612  \\
    2613  2614  2615  \\
    2616  2617  2618  \\
    2619  2620  2621  \\
    2622  2623  2624  \\
    2625  2626  2627  \\
    2628  2629  2630  \\
    2631  2632  2633  \\
    2634  2635  2636  \\
    2637  2638  2639  \\
    2640  2641  2642  \\
    2643  2644  2645  \\
    2646  2647  2648  \\
    2649  2650  2651  \\
    2652  2653  2654  \\
    2655  2656  2657  \\
    2658  2659  2660  \\
    2661  2662  2663  \\
    2664  2665  2666  \\
    2667  2668  2669  \\
    2670  2671  2672  \\
    2673  2674  2675  \\
    2676  2677  2678  \\
    2679  2680  2681  \\
    2682  2683  2684  \\
    2685  2686  2687  \\
    2688  2689  2690  \\
    2691  2692  2693  \\
    2694  2695  2696  \\
    2697  2698  2699  \\
    2700  2701  2702  \\
    2703  2704  2705  \\
    2706  2707  2708  \\
    2709  2710  2711  \\
    2712  2713  2714  \\
    2715  2716  2717  \\
    2718  2719  2720  \\
    2721  2722  2723  \\
    2724  2725  2726  \\
    2727  2728  2729  \\
    2730  2731  2732  \\
    2733  2734  2735  \\
    2736  2737  2738  \\
    2739  2740  2741  \\
    2742  2743  2744  \\
    2745  2746  2747  \\
    2748  2749  2750  \\
    2751  2752  2753  \\
    2754  2755  2756  \\
    2757  2758  2759  \\
    2760  2761  2762  \\
    2763  2764  2765  \\
    2766  2767  2768  \\
    2769  2770  2771  \\
    2772  2773  2774  \\
    2775  2776  2777  \\
    2778  2779  2780  \\
    2781  2782  2783  \\
    2784  2785  2786  \\
    2787  2788  2789  \\
    2790  2791  2792  \\
    2793  2794  2795  \\
    2796  2797  2798  \\
    2799  2800  2801  \\
    2802  2803  2804  \\
    2805  2806  2807  \\
    2808  2809  2810  \\
    2811  2812  2813  \\
    2814  2815  2816  \\
    2817  2818  2819  \\
    2820  2821  2822  \\
    2823  2824  2825  \\
    2826  2827  2828  \\
    2829  2830  2831  \\
    2832  2833  2834  \\
    2835  2836  2837  \\
    2838  2839  2840  \\
    2841  2842  2843  \\
    2844  2845  2846  \\
    2847  2848  2849  \\
    2850  2851  2852  \\
    2853  2854  2855  \\
    2856  2857  2858  \\
    2859  2860  2861  \\
    2862  2863  2864  \\
    2865  2866  2867  \\
    2868  2869  2870  \\
    2871  2872  2873  \\
    2874  2875  2876  \\
    2877  2878  2879  \\
    2880  2881  2882  \\
    2883  2884  2885  \\
    2886  2887  2888  \\
    2889  2890  2891  \\
    2892  2893  2894  \\
    2895  2896  2897  \\
    2898  2899  2900  \\
    2901  2902  2903  \\
    2904  2905  2906  \\
    2907  2908  2909  \\
    2910  2911  2912  \\
    2913  2914  2915  \\
    2916  2917  2918  \\
    2919  2920  2921  \\
    2922  2923  2924  \\
    2925  2926  2927  \\
    2928  2929  2930  \\
    2931  2932  2933  \\
    2934  2935  2936  \\
    2937  2938  2939  \\
    2940  2941  2942  \\
    2943  2944  2945  \\
    2946  2947  2948  \\
    2949  2950  2951  \\
    2952  2953  2954  \\
    2955  2956  2957  \\
    2958  2959  2960  \\
    2961  2962  2963  \\
    2964  2965  2966  \\
    2967  2968  2969  \\
    2970  2971  2972  \\
    2973  2974  2975  \\
    2976  2977  2978  \\
    2979  2980  2981  \\
    2982  2983  2984  \\
    2985  2986  2987  \\
    2988  2989  2990  \\
    2991  2992  2993  \\
    2994  2995  2996  \\
    2997  2998  2999  \\
    3000  3001  3002  \\
    3003  3004  3005  \\
    3006  3007  3008  \\
    3009  3010  3011  \\
    3012  3013  3014  \\
    3015  3016  3017  \\
    3018  3019  3020  \\
    3021  3022  3023  \\
    3024  3025  3026  \\
    3027  3028  3029  \\
    3030  3031  3032  \\
    3033  3034  3035  \\
    3036  3037  3038  \\
    3039  3040  3041  \\
    3042  3043  3044  \\
    3045  3046  3047  \\
    3048  3049  3050  \\
    3051  3052  3053  \\
    3054  3055  3056  \\
    3057  3058  3059  \\
    3060  3061  3062  \\
    3063  3064  3065  \\
    3066  3067  3068  \\
    3069  3070  3071  \\
    3072  3073  3074  \\
    3075  3076  3077  \\
    3078  3079  3080  \\
    3081  3082  3083  \\
    3084  3085  3086  \\
    3087  3088  3089  \\
    3090  3091  3092  \\
    3093  3094  3095  \\
    3096  3097  3098  \\
    3099  3100  3101  \\
    3102  3103  3104  \\
    3105  3106  3107  \\
    3108  3109  3110  \\
    3111  3112  3113  \\
    3114  3115  3116  \\
    3117  3118  3119  \\
    3120  3121  3122  \\
    3123  3124  3125  \\
    3126  3127  3128  \\
    3129  3130  3131  \\
    3132  3133  3134  \\
    3135  3136  3137  \\
    3138  3139  3140  \\
    3141  3142  3143  \\
    3144  3145  3146  \\
    3147  3148  3149  \\
    3150  3151  3152  \\
    3153  3154  3155  \\
    3156  3157  3158  \\
    3159  3160  3161  \\
    3162  3163  3164  \\
    3165  3166  3167  \\
    3168  3169  3170  \\
    3171  3172  3173  \\
    3174  3175  3176  \\
    3177  3178  3179  \\
    3180  3181  3182  \\
    3183  3184  3185  \\
    3186  3187  3188  \\
    3189  3190  3191  \\
    3192  3193  3194  \\
    3195  3196  3197  \\
    3198  3199  3200  \\
    3201  3202  3203  \\
    3204  3205  3206  \\
    3207  3208  3209  \\
    3210  3211  3212  \\
    3213  3214  3215  \\
    3216  3217  3218  \\
    3219  3220  3221  \\
    3222  3223  3224  \\
    3225  3226  3227  \\
    3228  3229  3230  \\
    3231  3232  3233  \\
    3234  3235  3236  \\
    3237  3238  3239  \\
    3240  3241  3242  \\
    3243  3244  3245  \\
    3246  3247  3248  \\
    3249  3250  3251  \\
    3252  3253  3254  \\
    3255  3256  3257  \\
    3258  3259  3260  \\
    3261  3262  3263  \\
    3264  3265  3266  \\
    3267  3268  3269  \\
    3270  3271  3272  \\
    3273  3274  3275  \\
    3276  3277  3278  \\
    3279  3280  3281  \\
    3282  3283  3284  \\
    3285  3286  3287  \\
    3288  3289  3290  \\
    3291  3292  3293  \\
    3294  3295  3296  \\
    3297  3298  3299  \\
    3300  3301  3302  \\
    3303  3304  3305  \\
    3306  3307  3308  \\
    3309  3310  3311  \\
    3312  3313  3314  \\
    3315  3316  3317  \\
    3318  3319  3320  \\
    3321  3322  3323  \\
    3324  3325  3326  \\
    3327  3328  3329  \\
    3330  3331  3332  \\
    3333  3334  3335  \\
    3336  3337  3338  \\
    3339  3340  3341  \\
    3342  3343  3344  \\
    3345  3346  3347  \\
    3348  3349  3350  \\
    3351  3352  3353  \\
    3354  3355  3356  \\
    3357  3358  3359  \\
    3360  3361  3362  \\
    3363  3364  3365  \\
    3366  3367  3368  \\
    3369  3370  3371  \\
    3372  3373  3374  \\
    3375  3376  3377  \\
    3378  3379  3380  \\
    3381  3382  3383  \\
    3384  3385  3386  \\
    3387  3388  3389  \\
    3390  3391  3392  \\
    3393  3394  3395  \\
    3396  3397  3398  \\
    3399  3400  3401  \\
    3402  3403  3404  \\
    3405  3406  3407  \\
    3408  3409  3410  \\
    3411  3412  3413  \\
    3414  3415  3416  \\
    3417  3418  3419  \\
    3420  3421  3422  \\
    3423  3424  3425  \\
    3426  3427  3428  \\
    3429  3430  3431  \\
    3432  3433  3434  \\
    3435  3436  3437  \\
    3438  3439  3440  \\
    3441  3442  3443  \\
    3444  3445  3446  \\
    3447  3448  3449  \\
    3450  3451  3452  \\
    3453  3454  3455  \\
    3456  3457  3458  \\
    3459  3460  3461  \\
    3462  3463  3464  \\
    3465  3466  3467  \\
    3468  3469  3470  \\
    3471  3472  3473  \\
    3474  3475  3476  \\
    3477  3478  3479  \\
    3480  3481  3482  \\
    3483  3484  3485  \\
    3486  3487  3488  \\
    3489  3490  3491  \\
    3492  3493  3494  \\
    3495  3496  3497  \\
    3498  3499  3500  \\
    3501  3502  3503  \\
    3504  3505  3506  \\
    3507  3508  3509  \\
    3510  3511  3512  \\
    3513  3514  3515  \\
    3516  3517  3518  \\
    3519  3520  3521  \\
    3522  3523  3524  \\
    3525  3526  3527  \\
    3528  3529  3530  \\
    3531  3532  3533  \\
    3534  3535  3536  \\
    3537  3538  3539  \\
    3540  3541  3542  \\
    3543  3544  3545  \\
    3546  3547  3548  \\
    3549  3550  3551  \\
    3552  3553  3554  \\
    3555  3556  3557  \\
    3558  3559  3560  \\
    3561  3562  3563  \\
    3564  3565  3566  \\
    3567  3568  3569  \\
    3570  3571  3572  \\
    3573  3574  3575  \\
    3576  3577  3578  \\
    3579  3580  3581  \\
    3582  3583  3584  \\
    3585  3586  3587  \\
    3588  3589  3590  \\
    3591  3592  3593  \\
    3594  3595  3596  \\
    3597  3598  3599  \\
    3600  3601  3602  \\
    3603  3604  3605  \\
    3606  3607  3608  \\
    3609  3610  3611  \\
    3612  3613  3614  \\
    3615  3616  3617  \\
    3618  3619  3620  \\
    3621  3622  3623  \\
    3624  3625  3626  \\
    3627  3628  3629  \\
    3630  3631  3632  \\
    3633  3634  3635  \\
    3636  3637  3638  \\
    3639  3640  3641  \\
    3642  3643  3644  \\
    3645  3646  3647  \\
    3648  3649  3650  \\
    3651  3652  3653  \\
    3654  3655  3656  \\
    3657  3658  3659  \\
    3660  3661  3662  \\
    3663  3664  3665  \\
    3666  3667  3668  \\
    3669  3670  3671  \\
    3672  3673  3674  \\
    3675  3676  3677  \\
    3678  3679  3680  \\
    3681  3682  3683  \\
    3684  3685  3686  \\
    3687  3688  3689  \\
    3690  3691  3692  \\
    3693  3694  3695  \\
    3696  3697  3698  \\
    3699  3700  3701  \\
    3702  3703  3704  \\
    3705  3706  3707  \\
    3708  3709  3710  \\
    3711  3712  3713  \\
    3714  3715  3716  \\
    3717  3718  3719  \\
    3720  3721  3722  \\
    3723  3724  3725  \\
    3726  3727  3728  \\
    3729  3730  3731  \\
    3732  3733  3734  \\
    3735  3736  3737  \\
    3738  3739  3740  \\
    3741  3742  3743  \\
    3744  3745  3746  \\
    3747  3748  3749  \\
    3750  3751  3752  \\
    3753  3754  3755  \\
    3756  3757  3758  \\
    3759  3760  3761  \\
    3762  3763  3764  \\
    3765  3766  3767  \\
    3768  3769  3770  \\
    3771  3772  3773  \\
    3774  3775  3776  \\
    3777  3778  3779  \\
    3780  3781  3782  \\
    3783  3784  3785  \\
    3786  3787  3788  \\
    3789  3790  3791  \\
    3792  3793  3794  \\
    3795  3796  3797  \\
    3798  3799  3800  \\
    3801  3802  3803  \\
    3804  3805  3806  \\
    3807  3808  3809  \\
    3810  3811  3812  \\
    3813  3814  3815  \\
    3816  3817  3818  \\
    3819  3820  3821  \\
    3822  3823  3824  \\
    3825  3826  3827  \\
    3828  3829  3830  \\
    3831  3832  3833  \\
    3834  3835  3836  \\
    3837  3838  3839  \\
    3840  3841  3842  \\
    3843  3844  3845  \\
    3846  3847  3848  \\
    3849  3850  3851  \\
    3852  3853  3854  \\
    3855  3856  3857  \\
    3858  3859  3860  \\
    3861  3862  3863  \\
    3864  3865  3866  \\
    3867  3868  3869  \\
    3870  3871  3872  \\
    3873  3874  3875  \\
    3876  3877  3878  \\
    3879  3880  3881  \\
    3882  3883  3884  \\
    3885  3886  3887  \\
    3888  3889  3890  \\
    3891  3892  3893  \\
    3894  3895  3896  \\
    3897  3898  3899  \\
    3900  3901  3902  \\
    3903  3904  3905  \\
    3906  3907  3908  \\
    3909  3910  3911  \\
    3912  3913  3914  \\
    3915  3916  3917  \\
    3918  3919  3920  \\
    3921  3922  3923  \\
    3924  3925  3926  \\
    3927  3928  3929  \\
    3930  3931  3932  \\
    3933  3934  3935  \\
    3936  3937  3938  \\
    3939  3940  3941  \\
    3942  3943  3944  \\
    3945  3946  3947  \\
    3948  3949  3950  \\
    3951  3952  3953  \\
    3954  3955  3956  \\
    3957  3958  3959  \\
    3960  3961  3962  \\
    3963  3964  3965  \\
    3966  3967  3968  \\
    3969  3970  3971  \\
    3972  3973  3974  \\
    3975  3976  3977  \\
    3978  3979  3980  \\
    3981  3982  3983  \\
    3984  3985  3986  \\
    3987  3988  3989  \\
    3990  3991  3992  \\
    3993  3994  3995  \\
    3996  3997  3998  \\
    3999  4000  4001  \\
    4002  4003  4004  \\
    4005  4006  4007  \\
    4008  4009  4010  \\
    4011  4012  4013  \\
    4014  4015  4016  \\
    4017  4018  4019  \\
    4020  4021  4022  \\
    4023  4024  4025  \\
    4026  4027  4028  \\
    4029  4030  4031  \\
    4032  4033  4034  \\
    4035  4036  4037  \\
    4038  4039  4040  \\
    4041  4042  4043  \\
    4044  4045  4046  \\
    4047  4048  4049  \\
    4050  4051  4052  \\
    4053  4054  4055  \\
    4056  4057  4058  \\
    4059  4060  4061  \\
    4062  4063  4064  \\
    4065  4066  4067  \\
    4068  4069  4070  \\
    4071  4072  4073  \\
    4074  4075  4076  \\
    4077  4078  4079  \\
    4080  4081  4082  \\
    4083  4084  4085  \\
    4086  4087  4088  \\
    4089  4090  4091  \\
    4092  4093  4094  \\
    4095  4096  4097  \\
    4098  4099  4100  \\
    4101  4102  4103  \\
    4104  4105  4106  \\
    4107  4108  4109  \\
    4110  4111  4112  \\
    4113  4114  4115  \\
    4116  4117  4118  \\
    4119  4120  4121  \\
    4122  4123  4124  \\
    4125  4126  4127  \\
    4128  4129  4130  \\
    4131  4132  4133  \\
    4134  4135  4136  \\
    4137  4138  4139  \\
    4140  4141  4142  \\
    4143  4144  4145  \\
    4146  4147  4148  \\
    4149  4150  4151  \\
    4152  4153  4154  \\
    4155  4156  4157  \\
    4158  4159  4160  \\
    4161  4162  4163  \\
    4164  4165  4166  \\
    4167  4168  4169  \\
    4170  4171  4172  \\
    4173  4174  4175  \\
    4176  4177  4178  \\
    4179  4180  4181  \\
    4182  4183  4184  \\
    4185  4186  4187  \\
    4188  4189  4190  \\
    4191  4192  4193  \\
    4194  4195  4196  \\
    4197  4198  4199  \\
    4200  4201  4202  \\
    4203  4204  4205  \\
    4206  4207  4208  \\
    4209  4210  4211  \\
    4212  4213  4214  \\
    4215  4216  4217  \\
    4218  4219  4220  \\
    4221  4222  4223  \\
    4224  4225  4226  \\
    4227  4228  4229  \\
    4230  4231  4232  \\
    4233  4234  4235  \\
    4236  4237  4238  \\
    4239  4240  4241  \\
    4242  4243  4244  \\
    4245  4246  4247  \\
    4248  4249  4250  \\
    4251  4252  4253  \\
    4254  4255  4256  \\
    4257  4258  4259  \\
    4260  4261  4262  \\
    4263  4264  4265  \\
    4266  4267  4268  \\
    4269  4270  4271  \\
    4272  4273  4274  \\
    4275  4276  4277  \\
    4278  4279  4280  \\
    4281  4282  4283  \\
    4284  4285  4286  \\
    4287  4288  4289  \\
    4290  4291  4292  \\
    4293  4294  4295  \\
    4296  4297  4298  \\
    4299  4300  4301  \\
    4302  4303  4304  \\
    4305  4306  4307  \\
    4308  4309  4310  \\
    4311  4312  4313  \\
    4314  4315  4316  \\
    4317  4318  4319  \\
    4320  4321  4322  \\
    4323  4324  4325  \\
    4326  4327  4328  \\
    4329  4330  4331  \\
    4332  4333  4334  \\
    4335  4336  4337  \\
    4338  4339  4340  \\
    4341  4342  4343  \\
    4344  4345  4346  \\
    4347  4348  4349  \\
    4350  4351  4352  \\
    4353  4354  4355  \\
    4356  4357  4358  \\
    4359  4360  4361  \\
    4362  4363  4364  \\
    4365  4366  4367  \\
    4368  4369  4370  \\
    4371  4372  4373  \\
    4374  4375  4376  \\
    4377  4378  4379  \\
    4380  4381  4382  \\
    4383  4384  4385  \\
    4386  4387  4388  \\
    4389  4390  4391  \\
    4392  4393  4394  \\
    4395  4396  4397  \\
    4398  4399  4400  \\
    4401  4402  4403  \\
    4404  4405  4406  \\
    4407  4408  4409  \\
    4410  4411  4412  \\
    4413  4414  4415  \\
    4416  4417  4418  \\
    4419  4420  4421  \\
    4422  4423  4424  \\
    4425  4426  4427  \\
    4428  4429  4430  \\
    4431  4432  4433  \\
    4434  4435  4436  \\
    4437  4438  4439  \\
    4440  4441  4442  \\
    4443  4444  4445  \\
    4446  4447  4448  \\
    4449  4450  4451  \\
    4452  4453  4454  \\
    4455  4456  4457  \\
    4458  4459  4460  \\
    4461  4462  4463  \\
    4464  4465  4466  \\
    4467  4468  4469  \\
    4470  4471  4472  \\
    4473  4474  4475  \\
    4476  4477  4478  \\
    4479  4480  4481  \\
    4482  4483  4484  \\
    4485  4486  4487  \\
    4488  4489  4490  \\
    4491  4492  4493  \\
    4494  4495  4496  \\
    4497  4498  4499  \\
    4500  4501  4502  \\
    4503  4504  4505  \\
    4506  4507  4508  \\
    4509  4510  4511  \\
    4512  4513  4514  \\
    4515  4516  4517  \\
    4518  4519  4520  \\
    4521  4522  4523  \\
    4524  4525  4526  \\
    4527  4528  4529  \\
    4530  4531  4532  \\
    4533  4534  4535  \\
    4536  4537  4538  \\
    4539  4540  4541  \\
    4542  4543  4544  \\
    4545  4546  4547  \\
    4548  4549  4550  \\
    4551  4552  4553  \\
    4554  4555  4556  \\
    4557  4558  4559  \\
    4560  4561  4562  \\
    4563  4564  4565  \\
    4566  4567  4568  \\
    4569  4570  4571  \\
    4572  4573  4574  \\
    4575  4576  4577  \\
    4578  4579  4580  \\
    4581  4582  4583  \\
    4584  4585  4586  \\
    4587  4588  4589  \\
    4590  4591  4592  \\
    4593  4594  4595  \\
    4596  4597  4598  \\
    4599  4600  4601  \\
    4602  4603  4604  \\
    4605  4606  4607  \\
    4608  4609  4610  \\
    4611  4612  4613  \\
    4614  4615  4616  \\
    4617  4618  4619  \\
    4620  4621  4622  \\
    4623  4624  4625  \\
    4626  4627  4628  \\
    4629  4630  4631  \\
    4632  4633  4634  \\
    4635  4636  4637  \\
    4638  4639  4640  \\
    4641  4642  4643  \\
    4644  4645  4646  \\
    4647  4648  4649  \\
    4650  4651  4652  \\
    4653  4654  4655  \\
    4656  4657  4658  \\
    4659  4660  4661  \\
    4662  4663  4664  \\
    4665  4666  4667  \\
    4668  4669  4670  \\
    4671  4672  4673  \\
    4674  4675  4676  \\
    4677  4678  4679  \\
    4680  4681  4682  \\
    4683  4684  4685  \\
    4686  4687  4688  \\
    4689  4690  4691  \\
    4692  4693  4694  \\
    4695  4696  4697  \\
    4698  4699  4700  \\
    4701  4702  4703  \\
    4704  4705  4706  \\
    4707  4708  4709  \\
    4710  4711  4712  \\
    4713  4714  4715  \\
    4716  4717  4718  \\
    4719  4720  4721  \\
    4722  4723  4724  \\
    4725  4726  4727  \\
    4728  4729  4730  \\
    4731  4732  4733  \\
    4734  4735  4736  \\
    4737  4738  4739  \\
    4740  4741  4742  \\
    4743  4744  4745  \\
    4746  4747  4748  \\
    4749  4750  4751  \\
    4752  4753  4754  \\
    4755  4756  4757  \\
    4758  4759  4760  \\
    4761  4762  4763  \\
    4764  4765  4766  \\
    4767  4768  4769  \\
    4770  4771  4772  \\
    4773  4774  4775  \\
    4776  4777  4778  \\
    4779  4780  4781  \\
    4782  4783  4784  \\
    4785  4786  4787  \\
    4788  4789  4790  \\
    4791  4792  4793  \\
    4794  4795  4796  \\
    4797  4798  4799  \\
    4800  4801  4802  \\
    4803  4804  4805  \\
    4806  4807  4808  \\
    4809  4810  4811  \\
    4812  4813  4814  \\
    4815  4816  4817  \\
    4818  4819  4820  \\
    4821  4822  4823  \\
    4824  4825  4826  \\
    4827  4828  4829  \\
    4830  4831  4832  \\
    4833  4834  4835  \\
    4836  4837  4838  \\
    4839  4840  4841  \\
    4842  4843  4844  \\
    4845  4846  4847  \\
    4848  4849  4850  \\
    4851  4852  4853  \\
    4854  4855  4856  \\
    4857  4858  4859  \\
    4860  4861  4862  \\
    4863  4864  4865  \\
    4866  4867  4868  \\
    4869  4870  4871  \\
    4872  4873  4874  \\
    4875  4876  4877  \\
    4878  4879  4880  \\
    4881  4882  4883  \\
    4884  4885  4886  \\
    4887  4888  4889  \\
    4890  4891  4892  \\
    4893  4894  4895  \\
    4896  4897  4898  \\
    4899  4900  4901  \\
    4902  4903  4904  \\
    4905  4906  4907  \\
    4908  4909  4910  \\
    4911  4912  4913  \\
    4914  4915  4916  \\
    4917  4918  4919  \\
    4920  4921  4922  \\
    4923  4924  4925  \\
    4926  4927  4928  \\
    4929  4930  4931  \\
    4932  4933  4934  \\
    4935  4936  4937  \\
    4938  4939  4940  \\
    4941  4942  4943  \\
    4944  4945  4946  \\
    4947  4948  4949  \\
    4950  4951  4952  \\
    4953  4954  4955  \\
    4956  4957  4958  \\
    4959  4960  4961  \\
    4962  4963  4964  \\
    4965  4966  4967  \\
    4968  4969  4970  \\
    4971  4972  4973  \\
    4974  4975  4976  \\
    4977  4978  4979  \\
    4980  4981  4982  \\
    4983  4984  4985  \\
    4986  4987  4988  \\
    4989  4990  4991  \\
    4992  4993  4994  \\
    4995  4996  4997  \\
    4998  4999  5000  \\
    5001  5002  5003  \\
    5004  5005  5006  \\
    5007  5008  5009  \\
    5010  5011  5012  \\
    5013  5014  5015  \\
    5016  5017  5018  \\
    5019  5020  5021  \\
    5022  5023  5024  \\
    5025  5026  5027  \\
    5028  5029  5030  \\
    5031  5032  5033  \\
    5034  5035  5036  \\
    5037  5038  5039  \\
    5040  5041  5042  \\
    5043  5044  5045  \\
    5046  5047  5048  \\
    5049  5050  5051  \\
    5052  5053  5054  \\
    5055  5056  5057  \\
    5058  5059  5060  \\
    5061  5062  5063  \\
    5064  5065  5066  \\
    5067  5068  5069  \\
    5070  5071  5072  \\
    5073  5074  5075  \\
    5076  5077  5078  \\
    5079  5080  5081  \\
    5082  5083  5084  \\
    5085  5086  5087  \\
    5088  5089  5090  \\
    5091  5092  5093  \\
    5094  5095  5096  \\
    5097  5098  5099  \\
    5100  5101  5102  \\
    5103  5104  5105  \\
    5106  5107  5108  \\
    5109  5110  5111  \\
    5112  5113  5114  \\
    5115  5116  5117  \\
    5118  5119  5120  \\
    5121  5122  5123  \\
    5124  5125  5126  \\
    5127  5128  5129  \\
    5130  5131  5132  \\
    5133  5134  5135  \\
    5136  5137  5138  \\
    5139  5140  5141  \\
    5142  5143  5144  \\
    5145  5146  5147  \\
    5148  5149  5150  \\
    5151  5152  5153  \\
    5154  5155  5156  \\
    5157  5158  5159  \\
    5160  5161  5162  \\
    5163  5164  5165  \\
    5166  5167  5168  \\
    5169  5170  5171  \\
    5172  5173  5174  \\
    5175  5176  5177  \\
    5178  5179  5180  \\
    5181  5182  5183  \\
    5184  5185  5186  \\
    5187  5188  5189  \\
    5190  5191  5192  \\
    5193  5194  5195  \\
    5196  5197  5198  \\
    5199  5200  5201  \\
    5202  5203  5204  \\
    5205  5206  5207  \\
    5208  5209  5210  \\
    5211  5212  5213  \\
    5214  5215  5216  \\
    5217  5218  5219  \\
    5220  5221  5222  \\
    5223  5224  5225  \\
    5226  5227  5228  \\
    5229  5230  5231  \\
    5232  5233  5234  \\
    5235  5236  5237  \\
    5238  5239  5240  \\
    5241  5242  5243  \\
    5244  5245  5246  \\
    5247  5248  5249  \\
    5250  5251  5252  \\
    5253  5254  5255  \\
    5256  5257  5258  \\
    5259  5260  5261  \\
    5262  5263  5264  \\
    5265  5266  5267  \\
    5268  5269  5270  \\
    5271  5272  5273  \\
    5274  5275  5276  \\
    5277  5278  5279  \\
    5280  5281  5282  \\
    5283  5284  5285  \\
    5286  5287  5288  \\
    5289  5290  5291  \\
    5292  5293  5294  \\
    5295  5296  5297  \\
    5298  5299  5300  \\
    5301  5302  5303  \\
    5304  5305  5306  \\
    5307  5308  5309  \\
    5310  5311  5312  \\
    5313  5314  5315  \\
    5316  5317  5318  \\
    5319  5320  5321  \\
    5322  5323  5324  \\
    5325  5326  5327  \\
    5328  5329  5330  \\
    5331  5332  5333  \\
    5334  5335  5336  \\
    5337  5338  5339  \\
    5340  5341  5342  \\
    5343  5344  5345  \\
    5346  5347  5348  \\
    5349  5350  5351  \\
    5352  5353  5354  \\
    5355  5356  5357  \\
    5358  5359  5360  \\
    5361  5362  5363  \\
    5364  5365  5366  \\
    5367  5368  5369  \\
    5370  5371  5372  \\
    5373  5374  5375  \\
    5376  5377  5378  \\
    5379  5380  5381  \\
    5382  5383  5384  \\
    5385  5386  5387  \\
    5388  5389  5390  \\
    5391  5392  5393  \\
    5394  5395  5396  \\
    5397  5398  5399  \\
    5400  5401  5402  \\
    5403  5404  5405  \\
    5406  5407  5408  \\
    5409  5410  5411  \\
    5412  5413  5414  \\
    5415  5416  5417  \\
    5418  5419  5420  \\
    5421  5422  5423  \\
    5424  5425  5426  \\
    5427  5428  5429  \\
    5430  5431  5432  \\
    5433  5434  5435  \\
    5436  5437  5438  \\
    5439  5440  5441  \\
    5442  5443  5444  \\
    5445  5446  5447  \\
    5448  5449  5450  \\
    5451  5452  5453  \\
    5454  5455  5456  \\
    5457  5458  5459  \\
    5460  5461  5462  \\
    5463  5464  5465  \\
    5466  5467  5468  \\
    5469  5470  5471  \\
    5472  5473  5474  \\
    5475  5476  5477  \\
    5478  5479  5480  \\
    5481  5482  5483  \\
    5484  5485  5486  \\
    5487  5488  5489  \\
    5490  5491  5492  \\
    5493  5494  5495  \\
    5496  5497  5498  \\
    5499  5500  5501  \\
    5502  5503  5504  \\
    5505  5506  5507  \\
    5508  5509  5510  \\
    5511  5512  5513  \\
    5514  5515  5516  \\
    5517  5518  5519  \\
    5520  5521  5522  \\
    5523  5524  5525  \\
    5526  5527  5528  \\
    5529  5530  5531  \\
    5532  5533  5534  \\
    5535  5536  5537  \\
    5538  5539  5540  \\
    5541  5542  5543  \\
    5544  5545  5546  \\
    5547  5548  5549  \\
    5550  5551  5552  \\
    5553  5554  5555  \\
    5556  5557  5558  \\
    5559  5560  5561  \\
    5562  5563  5564  \\
    5565  5566  5567  \\
    5568  5569  5570  \\
    5571  5572  5573  \\
    5574  5575  5576  \\
    5577  5578  5579  \\
    5580  5581  5582  \\
    5583  5584  5585  \\
    5586  5587  5588  \\
    5589  5590  5591  \\
    5592  5593  5594  \\
    5595  5596  5597  \\
    5598  5599  5600  \\
    5601  5602  5603  \\
    5604  5605  5606  \\
    5607  5608  5609  \\
    5610  5611  5612  \\
    5613  5614  5615  \\
    5616  5617  5618  \\
    5619  5620  5621  \\
    5622  5623  5624  \\
    5625  5626  5627  \\
    5628  5629  5630  \\
    5631  5632  5633  \\
    5634  5635  5636  \\
    5637  5638  5639  \\
    5640  5641  5642  \\
    5643  5644  5645  \\
    5646  5647  5648  \\
    5649  5650  5651  \\
    5652  5653  5654  \\
    5655  5656  5657  \\
    5658  5659  5660  \\
    5661  5662  5663  \\
    5664  5665  5666  \\
    5667  5668  5669  \\
    5670  5671  5672  \\
    5673  5674  5675  \\
    5676  5677  5678  \\
    5679  5680  5681  \\
    5682  5683  5684  \\
    5685  5686  5687  \\
    5688  5689  5690  \\
    5691  5692  5693  \\
    5694  5695  5696  \\
    5697  5698  5699  \\
    5700  5701  5702  \\
    5703  5704  5705  \\
    5706  5707  5708  \\
    5709  5710  5711  \\
    5712  5713  5714  \\
    5715  5716  5717  \\
    5718  5719  5720  \\
    5721  5722  5723  \\
    5724  5725  5726  \\
    5727  5728  5729  \\
    5730  5731  5732  \\
    5733  5734  5735  \\
    5736  5737  5738  \\
    5739  5740  5741  \\
    5742  5743  5744  \\
    5745  5746  5747  \\
    5748  5749  5750  \\
    5751  5752  5753  \\
    5754  5755  5756  \\
    5757  5758  5759  \\
    5760  5761  5762  \\
    5763  5764  5765  \\
    5766  5767  5768  \\
    5769  5770  5771  \\
    5772  5773  5774  \\
    5775  5776  5777  \\
    5778  5779  5780  \\
    5781  5782  5783  \\
    5784  5785  5786  \\
    5787  5788  5789  \\
    5790  5791  5792  \\
    5793  5794  5795  \\
    5796  5797  5798  \\
    5799  5800  5801  \\
    5802  5803  5804  \\
    5805  5806  5807  \\
    5808  5809  5810  \\
    5811  5812  5813  \\
    5814  5815  5816  \\
    5817  5818  5819  \\
    5820  5821  5822  \\
    5823  5824  5825  \\
    5826  5827  5828  \\
    5829  5830  5831  \\
    5832  5833  5834  \\
    5835  5836  5837  \\
    5838  5839  5840  \\
    5841  5842  5843  \\
    5844  5845  5846  \\
    5847  5848  5849  \\
    5850  5851  5852  \\
    5853  5854  5855  \\
    5856  5857  5858  \\
    5859  5860  5861  \\
    5862  5863  5864  \\
    5865  5866  5867  \\
    5868  5869  5870  \\
    5871  5872  5873  \\
    5874  5875  5876  \\
    5877  5878  5879  \\
    5880  5881  5882  \\
    5883  5884  5885  \\
    5886  5887  5888  \\
    5889  5890  5891  \\
    5892  5893  5894  \\
    5895  5896  5897  \\
    5898  5899  5900  \\
    5901  5902  5903  \\
    5904  5905  5906  \\
    5907  5908  5909  \\
    5910  5911  5912  \\
    5913  5914  5915  \\
    5916  5917  5918  \\
    5919  5920  5921  \\
    5922  5923  5924  \\
    5925  5926  5927  \\
    5928  5929  5930  \\
    5931  5932  5933  \\
    5934  5935  5936  \\
    5937  5938  5939  \\
    5940  5941  5942  \\
    5943  5944  5945  \\
    5946  5947  5948  \\
    5949  5950  5951  \\
    5952  5953  5954  \\
    5955  5956  5957  \\
    5958  5959  5960  \\
    5961  5962  5963  \\
    5964  5965  5966  \\
    5967  5968  5969  \\
    5970  5971  5972  \\
    5973  5974  5975  \\
    5976  5977  5978  \\
    5979  5980  5981  \\
    5982  5983  5984  \\
    5985  5986  5987  \\
    5988  5989  5990  \\
    5991  5992  5993  \\
    5994  5995  5996  \\
    5997  5998  5999  \\
    6000  6001  6002  \\
    6003  6004  6005  \\
    6006  6007  6008  \\
    6009  6010  6011  \\
    6012  6013  6014  \\
    6015  6016  6017  \\
    6018  6019  6020  \\
    6021  6022  6023  \\
    6024  6025  6026  \\
    6027  6028  6029  \\
    6030  6031  6032  \\
    6033  6034  6035  \\
    6036  6037  6038  \\
    6039  6040  6041  \\
    6042  6043  6044  \\
    6045  6046  6047  \\
    6048  6049  6050  \\
    6051  6052  6053  \\
    6054  6055  6056  \\
    6057  6058  6059  \\
    6060  6061  6062  \\
    6063  6064  6065  \\
    6066  6067  6068  \\
    6069  6070  6071  \\
    6072  6073  6074  \\
    6075  6076  6077  \\
    6078  6079  6080  \\
    6081  6082  6083  \\
    6084  6085  6086  \\
    6087  6088  6089  \\
    6090  6091  6092  \\
    6093  6094  6095  \\
    6096  6097  6098  \\
    6099  6100  6101  \\
    6102  6103  6104  \\
    6105  6106  6107  \\
    6108  6109  6110  \\
    6111  6112  6113  \\
    6114  6115  6116  \\
    6117  6118  6119  \\
    6120  6121  6122  \\
    6123  6124  6125  \\
    6126  6127  6128  \\
    6129  6130  6131  \\
    6132  6133  6134  \\
    6135  6136  6137  \\
    6138  6139  6140  \\
    6141  6142  6143  \\
    6144  6145  6146  \\
    6147  6148  6149  \\
    6150  6151  6152  \\
    6153  6154  6155  \\
    6156  6157  6158  \\
    6159  6160  6161  \\
    6162  6163  6164  \\
    6165  6166  6167  \\
    6168  6169  6170  \\
    6171  6172  6173  \\
    6174  6175  6176  \\
    6177  6178  6179  \\
    6180  6181  6182  \\
    6183  6184  6185  \\
    6186  6187  6188  \\
    6189  6190  6191  \\
    6192  6193  6194  \\
    6195  6196  6197  \\
    6198  6199  6200  \\
    6201  6202  6203  \\
    6204  6205  6206  \\
    6207  6208  6209  \\
    6210  6211  6212  \\
    6213  6214  6215  \\
    6216  6217  6218  \\
    6219  6220  6221  \\
    6222  6223  6224  \\
    6225  6226  6227  \\
    6228  6229  6230  \\
    6231  6232  6233  \\
    6234  6235  6236  \\
    6237  6238  6239  \\
    6240  6241  6242  \\
    6243  6244  6245  \\
    6246  6247  6248  \\
    6249  6250  6251  \\
    6252  6253  6254  \\
    6255  6256  6257  \\
    6258  6259  6260  \\
    6261  6262  6263  \\
    6264  6265  6266  \\
    6267  6268  6269  \\
    6270  6271  6272  \\
    6273  6274  6275  \\
    6276  6277  6278  \\
    6279  6280  6281  \\
    6282  6283  6284  \\
    6285  6286  6287  \\
    6288  6289  6290  \\
    6291  6292  6293  \\
    6294  6295  6296  \\
    6297  6298  6299  \\
    6300  6301  6302  \\
    6303  6304  6305  \\
    6306  6307  6308  \\
    6309  6310  6311  \\
    6312  6313  6314  \\
    6315  6316  6317  \\
    6318  6319  6320  \\
    6321  6322  6323  \\
    6324  6325  6326  \\
    6327  6328  6329  \\
    6330  6331  6332  \\
    6333  6334  6335  \\
    6336  6337  6338  \\
    6339  6340  6341  \\
    6342  6343  6344  \\
    6345  6346  6347  \\
    6348  6349  6350  \\
    6351  6352  6353  \\
    6354  6355  6356  \\
    6357  6358  6359  \\
    6360  6361  6362  \\
    6363  6364  6365  \\
    6366  6367  6368  \\
    6369  6370  6371  \\
    6372  6373  6374  \\
    6375  6376  6377  \\
    6378  6379  6380  \\
    6381  6382  6383  \\
    6384  6385  6386  \\
    6387  6388  6389  \\
    6390  6391  6392  \\
    6393  6394  6395  \\
    6396  6397  6398  \\
    6399  6400  6401  \\
    6402  6403  6404  \\
    6405  6406  6407  \\
    6408  6409  6410  \\
    6411  6412  6413  \\
    6414  6415  6416  \\
    6417  6418  6419  \\
    6420  6421  6422  \\
    6423  6424  6425  \\
    6426  6427  6428  \\
    6429  6430  6431  \\
    6432  6433  6434  \\
    6435  6436  6437  \\
    6438  6439  6440  \\
    6441  6442  6443  \\
    6444  6445  6446  \\
    6447  6448  6449  \\
    6450  6451  6452  \\
    6453  6454  6455  \\
    6456  6457  6458  \\
    6459  6460  6461  \\
    6462  6463  6464  \\
    6465  6466  6467  \\
    6468  6469  6470  \\
    6471  6472  6473  \\
    6474  6475  6476  \\
    6477  6478  6479  \\
    6480  6481  6482  \\
    6483  6484  6485  \\
    6486  6487  6488  \\
    6489  6490  6491  \\
    6492  6493  6494  \\
    6495  6496  6497  \\
    6498  6499  6500  \\
    6501  6502  6503  \\
    6504  6505  6506  \\
    6507  6508  6509  \\
    6510  6511  6512  \\
    6513  6514  6515  \\
    6516  6517  6518  \\
    6519  6520  6521  \\
    6522  6523  6524  \\
    6525  6526  6527  \\
    6528  6529  6530  \\
    6531  6532  6533  \\
    6534  6535  6536  \\
    6537  6538  6539  \\
    6540  6541  6542  \\
    6543  6544  6545  \\
    6546  6547  6548  \\
    6549  6550  6551  \\
    6552  6553  6554  \\
    6555  6556  6557  \\
    6558  6559  6560  \\
    6561  6562  6563  \\
    6564  6565  6566  \\
    6567  6568  6569  \\
    6570  6571  6572  \\
    6573  6574  6575  \\
    6576  6577  6578  \\
    6579  6580  6581  \\
    6582  6583  6584  \\
    6585  6586  6587  \\
    6588  6589  6590  \\
    6591  6592  6593  \\
    6594  6595  6596  \\
    6597  6598  6599  \\
    6600  6601  6602  \\
    6603  6604  6605  \\
    6606  6607  6608  \\
    6609  6610  6611  \\
    6612  6613  6614  \\
    6615  6616  6617  \\
    6618  6619  6620  \\
    6621  6622  6623  \\
    6624  6625  6626  \\
    6627  6628  6629  \\
    6630  6631  6632  \\
    6633  6634  6635  \\
    6636  6637  6638  \\
    6639  6640  6641  \\
    6642  6643  6644  \\
    6645  6646  6647  \\
    6648  6649  6650  \\
    6651  6652  6653  \\
    6654  6655  6656  \\
    6657  6658  6659  \\
    6660  6661  6662  \\
    6663  6664  6665  \\
    6666  6667  6668  \\
    6669  6670  6671  \\
    6672  6673  6674  \\
    6675  6676  6677  \\
    6678  6679  6680  \\
    6681  6682  6683  \\
    6684  6685  6686  \\
    6687  6688  6689  \\
    6690  6691  6692  \\
    6693  6694  6695  \\
    6696  6697  6698  \\
    6699  6700  6701  \\
    6702  6703  6704  \\
    6705  6706  6707  \\
    6708  6709  6710  \\
    6711  6712  6713  \\
    6714  6715  6716  \\
    6717  6718  6719  \\
    6720  6721  6722  \\
    6723  6724  6725  \\
    6726  6727  6728  \\
    6729  6730  6731  \\
    6732  6733  6734  \\
    6735  6736  6737  \\
    6738  6739  6740  \\
    6741  6742  6743  \\
    6744  6745  6746  \\
    6747  6748  6749  \\
    6750  6751  6752  \\
    6753  6754  6755  \\
    6756  6757  6758  \\
    6759  6760  6761  \\
    6762  6763  6764  \\
    6765  6766  6767  \\
    6768  6769  6770  \\
    6771  6772  6773  \\
    6774  6775  6776  \\
    6777  6778  6779  \\
    6780  6781  6782  \\
    6783  6784  6785  \\
    6786  6787  6788  \\
    6789  6790  6791  \\
    6792  6793  6794  \\
    6795  6796  6797  \\
    6798  6799  6800  \\
    6801  6802  6803  \\
    6804  6805  6806  \\
    6807  6808  6809  \\
    6810  6811  6812  \\
    6813  6814  6815  \\
    6816  6817  6818  \\
    6819  6820  6821  \\
    6822  6823  6824  \\
    6825  6826  6827  \\
    6828  6829  6830  \\
    6831  6832  6833  \\
    6834  6835  6836  \\
    6837  6838  6839  \\
    6840  6841  6842  \\
    6843  6844  6845  \\
    6846  6847  6848  \\
    6849  6850  6851  \\
    6852  6853  6854  \\
    6855  6856  6857  \\
    6858  6859  6860  \\
    6861  6862  6863  \\
    6864  6865  6866  \\
    6867  6868  6869  \\
    6870  6871  6872  \\
    6873  6874  6875  \\
    6876  6877  6878  \\
    6879  6880  6881  \\
    6882  6883  6884  \\
    6885  6886  6887  \\
    6888  6889  6890  \\
    6891  6892  6893  \\
    6894  6895  6896  \\
    6897  6898  6899  \\
    6900  6901  6902  \\
    6903  6904  6905  \\
    6906  6907  6908  \\
    6909  6910  6911  \\
    6912  6913  6914  \\
    6915  6916  6917  \\
    6918  6919  6920  \\
    6921  6922  6923  \\
    6924  6925  6926  \\
    6927  6928  6929  \\
    6930  6931  6932  \\
    6933  6934  6935  \\
    6936  6937  6938  \\
    6939  6940  6941  \\
    6942  6943  6944  \\
    6945  6946  6947  \\
    6948  6949  6950  \\
    6951  6952  6953  \\
    6954  6955  6956  \\
    6957  6958  6959  \\
    6960  6961  6962  \\
    6963  6964  6965  \\
    6966  6967  6968  \\
    6969  6970  6971  \\
    6972  6973  6974  \\
    6975  6976  6977  \\
    6978  6979  6980  \\
    6981  6982  6983  \\
    6984  6985  6986  \\
    6987  6988  6989  \\
    6990  6991  6992  \\
    6993  6994  6995  \\
    6996  6997  6998  \\
    6999  7000  7001  \\
    7002  7003  7004  \\
    7005  7006  7007  \\
    7008  7009  7010  \\
    7011  7012  7013  \\
    7014  7015  7016  \\
    7017  7018  7019  \\
    7020  7021  7022  \\
    7023  7024  7025  \\
    7026  7027  7028  \\
    7029  7030  7031  \\
    7032  7033  7034  \\
    7035  7036  7037  \\
    7038  7039  7040  \\
    7041  7042  7043  \\
    7044  7045  7046  \\
    7047  7048  7049  \\
    7050  7051  7052  \\
    7053  7054  7055  \\
    7056  7057  7058  \\
    7059  7060  7061  \\
    7062  7063  7064  \\
    7065  7066  7067  \\
    7068  7069  7070  \\
    7071  7072  7073  \\
    7074  7075  7076  \\
    7077  7078  7079  \\
    7080  7081  7082  \\
    7083  7084  7085  \\
    7086  7087  7088  \\
    7089  7090  7091  \\
    7092  7093  7094  \\
    7095  7096  7097  \\
    7098  7099  7100  \\
    7101  7102  7103  \\
    7104  7105  7106  \\
    7107  7108  7109  \\
    7110  7111  7112  \\
    7113  7114  7115  \\
    7116  7117  7118  \\
    7119  7120  7121  \\
    7122  7123  7124  \\
    7125  7126  7127  \\
    7128  7129  7130  \\
    7131  7132  7133  \\
    7134  7135  7136  \\
    7137  7138  7139  \\
    7140  7141  7142  \\
    7143  7144  7145  \\
    7146  7147  7148  \\
    7149  7150  7151  \\
    7152  7153  7154  \\
    7155  7156  7157  \\
    7158  7159  7160  \\
    7161  7162  7163  \\
    7164  7165  7166  \\
    7167  7168  7169  \\
    7170  7171  7172  \\
    7173  7174  7175  \\
    7176  7177  7178  \\
    7179  7180  7181  \\
    7182  7183  7184  \\
    7185  7186  7187  \\
    7188  7189  7190  \\
    7191  7192  7193  \\
    7194  7195  7196  \\
    7197  7198  7199  \\
    7200  7201  7202  \\
    7203  7204  7205  \\
    7206  7207  7208  \\
    7209  7210  7211  \\
    7212  7213  7214  \\
    7215  7216  7217  \\
    7218  7219  7220  \\
    7221  7222  7223  \\
    7224  7225  7226  \\
    7227  7228  7229  \\
    7230  7231  7232  \\
    7233  7234  7235  \\
    7236  7237  7238  \\
    7239  7240  7241  \\
    7242  7243  7244  \\
    7245  7246  7247  \\
    7248  7249  7250  \\
    7251  7252  7253  \\
    7254  7255  7256  \\
    7257  7258  7259  \\
    7260  7261  7262  \\
    7263  7264  7265  \\
    7266  7267  7268  \\
    7269  7270  7271  \\
    7272  7273  7274  \\
    7275  7276  7277  \\
    7278  7279  7280  \\
    7281  7282  7283  \\
    7284  7285  7286  \\
    7287  7288  7289  \\
    7290  7291  7292  \\
    7293  7294  7295  \\
    7296  7297  7298  \\
    7299  7300  7301  \\
    7302  7303  7304  \\
    7305  7306  7307  \\
    7308  7309  7310  \\
    7311  7312  7313  \\
    7314  7315  7316  \\
    7317  7318  7319  \\
    7320  7321  7322  \\
    7323  7324  7325  \\
    7326  7327  7328  \\
    7329  7330  7331  \\
    7332  7333  7334  \\
    7335  7336  7337  \\
    7338  7339  7340  \\
    7341  7342  7343  \\
    7344  7345  7346  \\
    7347  7348  7349  \\
    7350  7351  7352  \\
    7353  7354  7355  \\
    7356  7357  7358  \\
    7359  7360  7361  \\
    7362  7363  7364  \\
    7365  7366  7367  \\
    7368  7369  7370  \\
    7371  7372  7373  \\
    7374  7375  7376  \\
    7377  7378  7379  \\
    7380  7381  7382  \\
    7383  7384  7385  \\
    7386  7387  7388  \\
    7389  7390  7391  \\
    7392  7393  7394  \\
    7395  7396  7397  \\
    7398  7399  7400  \\
    7401  7402  7403  \\
    7404  7405  7406  \\
    7407  7408  7409  \\
    7410  7411  7412  \\
    7413  7414  7415  \\
    7416  7417  7418  \\
    7419  7420  7421  \\
    7422  7423  7424  \\
    7425  7426  7427  \\
    7428  7429  7430  \\
    7431  7432  7433  \\
    7434  7435  7436  \\
    7437  7438  7439  \\
    7440  7441  7442  \\
    7443  7444  7445  \\
    7446  7447  7448  \\
    7449  7450  7451  \\
    7452  7453  7454  \\
    7455  7456  7457  \\
    7458  7459  7460  \\
    7461  7462  7463  \\
    7464  7465  7466  \\
    7467  7468  7469  \\
    7470  7471  7472  \\
    7473  7474  7475  \\
    7476  7477  7478  \\
    7479  7480  7481  \\
    7482  7483  7484  \\
    7485  7486  7487  \\
    7488  7489  7490  \\
    7491  7492  7493  \\
    7494  7495  7496  \\
    7497  7498  7499  \\
    7500  7501  7502  \\
    7503  7504  7505  \\
    7506  7507  7508  \\
    7509  7510  7511  \\
    7512  7513  7514  \\
    7515  7516  7517  \\
    7518  7519  7520  \\
    7521  7522  7523  \\
    7524  7525  7526  \\
    7527  7528  7529  \\
    7530  7531  7532  \\
    7533  7534  7535  \\
    7536  7537  7538  \\
    7539  7540  7541  \\
    7542  7543  7544  \\
    7545  7546  7547  \\
    7548  7549  7550  \\
    7551  7552  7553  \\
    7554  7555  7556  \\
    7557  7558  7559  \\
    7560  7561  7562  \\
    7563  7564  7565  \\
    7566  7567  7568  \\
    7569  7570  7571  \\
    7572  7573  7574  \\
    7575  7576  7577  \\
    7578  7579  7580  \\
    7581  7582  7583  \\
    7584  7585  7586  \\
    7587  7588  7589  \\
    7590  7591  7592  \\
    7593  7594  7595  \\
    7596  7597  7598  \\
    7599  7600  7601  \\
    7602  7603  7604  \\
    7605  7606  7607  \\
    7608  7609  7610  \\
    7611  7612  7613  \\
    7614  7615  7616  \\
    7617  7618  7619  \\
    7620  7621  7622  \\
    7623  7624  7625  \\
    7626  7627  7628  \\
    7629  7630  7631  \\
    7632  7633  7634  \\
    7635  7636  7637  \\
    7638  7639  7640  \\
    7641  7642  7643  \\
    7644  7645  7646  \\
    7647  7648  7649  \\
    7650  7651  7652  \\
    7653  7654  7655  \\
    7656  7657  7658  \\
    7659  7660  7661  \\
    7662  7663  7664  \\
    7665  7666  7667  \\
    7668  7669  7670  \\
    7671  7672  7673  \\
    7674  7675  7676  \\
    7677  7678  7679  \\
    7680  7681  7682  \\
    7683  7684  7685  \\
    7686  7687  7688  \\
    7689  7690  7691  \\
    7692  7693  7694  \\
    7695  7696  7697  \\
    7698  7699  7700  \\
    7701  7702  7703  \\
    7704  7705  7706  \\
    7707  7708  7709  \\
    7710  7711  7712  \\
    7713  7714  7715  \\
    7716  7717  7718  \\
    7719  7720  7721  \\
    7722  7723  7724  \\
    7725  7726  7727  \\
    7728  7729  7730  \\
    7731  7732  7733  \\
    7734  7735  7736  \\
    7737  7738  7739  \\
    7740  7741  7742  \\
    7743  7744  7745  \\
    7746  7747  7748  \\
    7749  7750  7751  \\
    7752  7753  7754  \\
    7755  7756  7757  \\
    7758  7759  7760  \\
    7761  7762  7763  \\
    7764  7765  7766  \\
    7767  7768  7769  \\
    7770  7771  7772  \\
    7773  7774  7775  \\
    7776  7777  7778  \\
    7779  7780  7781  \\
    7782  7783  7784  \\
    7785  7786  7787  \\
    7788  7789  7790  \\
    7791  7792  7793  \\
    7794  7795  7796  \\
    7797  7798  7799  \\
    7800  7801  7802  \\
    7803  7804  7805  \\
    7806  7807  7808  \\
    7809  7810  7811  \\
    7812  7813  7814  \\
    7815  7816  7817  \\
    7818  7819  7820  \\
    7821  7822  7823  \\
    7824  7825  7826  \\
    7827  7828  7829  \\
    7830  7831  7832  \\
    7833  7834  7835  \\
    7836  7837  7838  \\
    7839  7840  7841  \\
    7842  7843  7844  \\
    7845  7846  7847  \\
    7848  7849  7850  \\
    7851  7852  7853  \\
    7854  7855  7856  \\
    7857  7858  7859  \\
    7860  7861  7862  \\
    7863  7864  7865  \\
    7866  7867  7868  \\
    7869  7870  7871  \\
    7872  7873  7874  \\
    7875  7876  7877  \\
    7878  7879  7880  \\
    7881  7882  7883  \\
    7884  7885  7886  \\
    7887  7888  7889  \\
    7890  7891  7892  \\
    7893  7894  7895  \\
    7896  7897  7898  \\
    7899  7900  7901  \\
    7902  7903  7904  \\
    7905  7906  7907  \\
    7908  7909  7910  \\
    7911  7912  7913  \\
    7914  7915  7916  \\
    7917  7918  7919  \\
    7920  7921  7922  \\
    7923  7924  7925  \\
    7926  7927  7928  \\
    7929  7930  7931  \\
    7932  7933  7934  \\
    7935  7936  7937  \\
    7938  7939  7940  \\
    7941  7942  7943  \\
    7944  7945  7946  \\
    7947  7948  7949  \\
    7950  7951  7952  \\
    7953  7954  7955  \\
    7956  7957  7958  \\
    7959  7960  7961  \\
    7962  7963  7964  \\
    7965  7966  7967  \\
    7968  7969  7970  \\
    7971  7972  7973  \\
    7974  7975  7976  \\
    7977  7978  7979  \\
    7980  7981  7982  \\
    7983  7984  7985  \\
    7986  7987  7988  \\
    7989  7990  7991  \\
    7992  7993  7994  \\
    7995  7996  7997  \\
    7998  7999  8000  \\
    8001  8002  8003  \\
    8004  8005  8006  \\
    8007  8008  8009  \\
    8010  8011  8012  \\
    8013  8014  8015  \\
    8016  8017  8018  \\
    8019  8020  8021  \\
    8022  8023  8024  \\
    8025  8026  8027  \\
    8028  8029  8030  \\
    8031  8032  8033  \\
    8034  8035  8036  \\
    8037  8038  8039  \\
    8040  8041  8042  \\
    8043  8044  8045  \\
    8046  8047  8048  \\
    8049  8050  8051  \\
    8052  8053  8054  \\
    8055  8056  8057  \\
    8058  8059  8060  \\
    8061  8062  8063  \\
    8064  8065  8066  \\
    8067  8068  8069  \\
    8070  8071  8072  \\
    8073  8074  8075  \\
    8076  8077  8078  \\
    8079  8080  8081  \\
    8082  8083  8084  \\
    8085  8086  8087  \\
    8088  8089  8090  \\
    8091  8092  8093  \\
    8094  8095  8096  \\
    8097  8098  8099  \\
    8100  8101  8102  \\
    8103  8104  8105  \\
    8106  8107  8108  \\
    8109  8110  8111  \\
    8112  8113  8114  \\
    8115  8116  8117  \\
    8118  8119  8120  \\
    8121  8122  8123  \\
    8124  8125  8126  \\
    8127  8128  8129  \\
    8130  8131  8132  \\
    8133  8134  8135  \\
    8136  8137  8138  \\
    8139  8140  8141  \\
    8142  8143  8144  \\
    8145  8146  8147  \\
    8148  8149  8150  \\
    8151  8152  8153  \\
    8154  8155  8156  \\
    8157  8158  8159  \\
    8160  8161  8162  \\
    8163  8164  8165  \\
    8166  8167  8168  \\
    8169  8170  8171  \\
    8172  8173  8174  \\
    8175  8176  8177  \\
    8178  8179  8180  \\
    8181  8182  8183  \\
    8184  8185  8186  \\
    8187  8188  8189  \\
    8190  8191  8192  \\
    8193  8194  8195  \\
    8196  8197  8198  \\
    8199  8200  8201  \\
    8202  8203  8204  \\
    8205  8206  8207  \\
    8208  8209  8210  \\
    8211  8212  8213  \\
    8214  8215  8216  \\
    8217  8218  8219  \\
    8220  8221  8222  \\
    8223  8224  8225  \\
    8226  8227  8228  \\
    8229  8230  8231  \\
    8232  8233  8234  \\
    8235  8236  8237  \\
    8238  8239  8240  \\
    8241  8242  8243  \\
    8244  8245  8246  \\
    8247  8248  8249  \\
    8250  8251  8252  \\
    8253  8254  8255  \\
    8256  8257  8258  \\
    8259  8260  8261  \\
    8262  8263  8264  \\
    8265  8266  8267  \\
    8268  8269  8270  \\
    8271  8272  8273  \\
    8274  8275  8276  \\
    8277  8278  8279  \\
    8280  8281  8282  \\
    8283  8284  8285  \\
    8286  8287  8288  \\
    8289  8290  8291  \\
    8292  8293  8294  \\
    8295  8296  8297  \\
    8298  8299  8300  \\
    8301  8302  8303  \\
    8304  8305  8306  \\
    8307  8308  8309  \\
    8310  8311  8312  \\
    8313  8314  8315  \\
    8316  8317  8318  \\
    8319  8320  8321  \\
    8322  8323  8324  \\
    8325  8326  8327  \\
    8328  8329  8330  \\
    8331  8332  8333  \\
    8334  8335  8336  \\
    8337  8338  8339  \\
    8340  8341  8342  \\
    8343  8344  8345  \\
    8346  8347  8348  \\
    8349  8350  8351  \\
    8352  8353  8354  \\
    8355  8356  8357  \\
    8358  8359  8360  \\
    8361  8362  8363  \\
    8364  8365  8366  \\
    8367  8368  8369  \\
    8370  8371  8372  \\
    8373  8374  8375  \\
    8376  8377  8378  \\
    8379  8380  8381  \\
    8382  8383  8384  \\
    8385  8386  8387  \\
    8388  8389  8390  \\
    8391  8392  8393  \\
    8394  8395  8396  \\
    8397  8398  8399  \\
    8400  8401  8402  \\
    8403  8404  8405  \\
    8406  8407  8408  \\
    8409  8410  8411  \\
    8412  8413  8414  \\
    8415  8416  8417  \\
    8418  8419  8420  \\
    8421  8422  8423  \\
    8424  8425  8426  \\
    8427  8428  8429  \\
    8430  8431  8432  \\
    8433  8434  8435  \\
    8436  8437  8438  \\
    8439  8440  8441  \\
    8442  8443  8444  \\
    8445  8446  8447  \\
    8448  8449  8450  \\
    8451  8452  8453  \\
    8454  8455  8456  \\
    8457  8458  8459  \\
    8460  8461  8462  \\
    8463  8464  8465  \\
    8466  8467  8468  \\
    8469  8470  8471  \\
    8472  8473  8474  \\
    8475  8476  8477  \\
    8478  8479  8480  \\
    8481  8482  8483  \\
    8484  8485  8486  \\
    8487  8488  8489  \\
    8490  8491  8492  \\
    8493  8494  8495  \\
    8496  8497  8498  \\
    8499  8500  8501  \\
    8502  8503  8504  \\
    8505  8506  8507  \\
    8508  8509  8510  \\
    8511  8512  8513  \\
    8514  8515  8516  \\
    8517  8518  8519  \\
    8520  8521  8522  \\
    8523  8524  8525  \\
    8526  8527  8528  \\
    8529  8530  8531  \\
    8532  8533  8534  \\
    8535  8536  8537  \\
    8538  8539  8540  \\
    8541  8542  8543  \\
    8544  8545  8546  \\
    8547  8548  8549  \\
    8550  8551  8552  \\
    8553  8554  8555  \\
    8556  8557  8558  \\
    8559  8560  8561  \\
    8562  8563  8564  \\
    8565  8566  8567  \\
    8568  8569  8570  \\
    8571  8572  8573  \\
    8574  8575  8576  \\
    8577  8578  8579  \\
    8580  8581  8582  \\
    8583  8584  8585  \\
    8586  8587  8588  \\
    8589  8590  8591  \\
    8592  8593  8594  \\
    8595  8596  8597  \\
    8598  8599  8600  \\
    8601  8602  8603  \\
    8604  8605  8606  \\
    8607  8608  8609  \\
    8610  8611  8612  \\
    8613  8614  8615  \\
    8616  8617  8618  \\
    8619  8620  8621  \\
    8622  8623  8624  \\
    8625  8626  8627  \\
    8628  8629  8630  \\
    8631  8632  8633  \\
    8634  8635  8636  \\
    8637  8638  8639  \\
    8640  8641  8642  \\
    8643  8644  8645  \\
    8646  8647  8648  \\
    8649  8650  8651  \\
    8652  8653  8654  \\
    8655  8656  8657  \\
    8658  8659  8660  \\
    8661  8662  8663  \\
    8664  8665  8666  \\
    8667  8668  8669  \\
    8670  8671  8672  \\
    8673  8674  8675  \\
    8676  8677  8678  \\
    8679  8680  8681  \\
    8682  8683  8684  \\
    8685  8686  8687  \\
    8688  8689  8690  \\
    8691  8692  8693  \\
    8694  8695  8696  \\
    8697  8698  8699  \\
    8700  8701  8702  \\
    8703  8704  8705  \\
    8706  8707  8708  \\
    8709  8710  8711  \\
    8712  8713  8714  \\
    8715  8716  8717  \\
    8718  8719  8720  \\
    8721  8722  8723  \\
    8724  8725  8726  \\
    8727  8728  8729  \\
    8730  8731  8732  \\
    8733  8734  8735  \\
    8736  8737  8738  \\
    8739  8740  8741  \\
    8742  8743  8744  \\
    8745  8746  8747  \\
    8748  8749  8750  \\
    8751  8752  8753  \\
    8754  8755  8756  \\
    8757  8758  8759  \\
    8760  8761  8762  \\
    8763  8764  8765  \\
    8766  8767  8768  \\
    8769  8770  8771  \\
    8772  8773  8774  \\
    8775  8776  8777  \\
    8778  8779  8780  \\
    8781  8782  8783  \\
    8784  8785  8786  \\
    8787  8788  8789  \\
    8790  8791  8792  \\
    8793  8794  8795  \\
    8796  8797  8798  \\
    8799  8800  8801  \\
    8802  8803  8804  \\
    8805  8806  8807  \\
    8808  8809  8810  \\
    8811  8812  8813  \\
    8814  8815  8816  \\
    8817  8818  8819  \\
    8820  8821  8822  \\
    8823  8824  8825  \\
    8826  8827  8828  \\
    8829  8830  8831  \\
    8832  8833  8834  \\
    8835  8836  8837  \\
    8838  8839  8840  \\
    8841  8842  8843  \\
    8844  8845  8846  \\
    8847  8848  8849  \\
    8850  8851  8852  \\
    8853  8854  8855  \\
    8856  8857  8858  \\
    8859  8860  8861  \\
    8862  8863  8864  \\
    8865  8866  8867  \\
    8868  8869  8870  \\
    8871  8872  8873  \\
    8874  8875  8876  \\
    8877  8878  8879  \\
    8880  8881  8882  \\
    8883  8884  8885  \\
    8886  8887  8888  \\
    8889  8890  8891  \\
    8892  8893  8894  \\
    8895  8896  8897  \\
    8898  8899  8900  \\
    8901  8902  8903  \\
    8904  8905  8906  \\
    8907  8908  8909  \\
    8910  8911  8912  \\
    8913  8914  8915  \\
    8916  8917  8918  \\
    8919  8920  8921  \\
    8922  8923  8924  \\
    8925  8926  8927  \\
    8928  8929  8930  \\
    8931  8932  8933  \\
    8934  8935  8936  \\
    8937  8938  8939  \\
    8940  8941  8942  \\
    8943  8944  8945  \\
    8946  8947  8948  \\
    8949  8950  8951  \\
    8952  8953  8954  \\
    8955  8956  8957  \\
    8958  8959  8960  \\
    8961  8962  8963  \\
    8964  8965  8966  \\
    8967  8968  8969  \\
    8970  8971  8972  \\
    8973  8974  8975  \\
    8976  8977  8978  \\
    8979  8980  8981  \\
    8982  8983  8984  \\
    8985  8986  8987  \\
    8988  8989  8990  \\
    8991  8992  8993  \\
    8994  8995  8996  \\
    8997  8998  8999  \\
    9000  9001  9002  \\
    9003  9004  9005  \\
    9006  9007  9008  \\
    9009  9010  9011  \\
    9012  9013  9014  \\
    9015  9016  9017  \\
    9018  9019  9020  \\
    9021  9022  9023  \\
    9024  9025  9026  \\
    9027  9028  9029  \\
    9030  9031  9032  \\
    9033  9034  9035  \\
    9036  9037  9038  \\
    9039  9040  9041  \\
    9042  9043  9044  \\
    9045  9046  9047  \\
    9048  9049  9050  \\
    9051  9052  9053  \\
    9054  9055  9056  \\
    9057  9058  9059  \\
    9060  9061  9062  \\
    9063  9064  9065  \\
    9066  9067  9068  \\
    9069  9070  9071  \\
    9072  9073  9074  \\
    9075  9076  9077  \\
    9078  9079  9080  \\
    9081  9082  9083  \\
    9084  9085  9086  \\
    9087  9088  9089  \\
    9090  9091  9092  \\
    9093  9094  9095  \\
    9096  9097  9098  \\
    9099  9100  9101  \\
    9102  9103  9104  \\
    9105  9106  9107  \\
    9108  9109  9110  \\
    9111  9112  9113  \\
    9114  9115  9116  \\
    9117  9118  9119  \\
    9120  9121  9122  \\
    9123  9124  9125  \\
    9126  9127  9128  \\
    9129  9130  9131  \\
    9132  9133  9134  \\
    9135  9136  9137  \\
    9138  9139  9140  \\
    9141  9142  9143  \\
    9144  9145  9146  \\
    9147  9148  9149  \\
    9150  9151  9152  \\
    9153  9154  9155  \\
    9156  9157  9158  \\
    9159  9160  9161  \\
    9162  9163  9164  \\
    9165  9166  9167  \\
    9168  9169  9170  \\
    9171  9172  9173  \\
    9174  9175  9176  \\
    9177  9178  9179  \\
    9180  9181  9182  \\
    9183  9184  9185  \\
    9186  9187  9188  \\
    9189  9190  9191  \\
    9192  9193  9194  \\
    9195  9196  9197  \\
    9198  9199  9200  \\
    9201  9202  9203  \\
    9204  9205  9206  \\
    9207  9208  9209  \\
    9210  9211  9212  \\
    9213  9214  9215  \\
    9216  9217  9218  \\
    9219  9220  9221  \\
    9222  9223  9224  \\
    9225  9226  9227  \\
    9228  9229  9230  \\
    9231  9232  9233  \\
    9234  9235  9236  \\
    9237  9238  9239  \\
    9240  9241  9242  \\
    9243  9244  9245  \\
    9246  9247  9248  \\
    9249  9250  9251  \\
    9252  9253  9254  \\
    9255  9256  9257  \\
    9258  9259  9260  \\
    9261  9262  9263  \\
    9264  9265  9266  \\
    9267  9268  9269  \\
    9270  9271  9272  \\
    9273  9274  9275  \\
    9276  9277  9278  \\
    9279  9280  9281  \\
    9282  9283  9284  \\
    9285  9286  9287  \\
    9288  9289  9290  \\
    9291  9292  9293  \\
    9294  9295  9296  \\
    9297  9298  9299  \\
    9300  9301  9302  \\
    9303  9304  9305  \\
    9306  9307  9308  \\
    9309  9310  9311  \\
    9312  9313  9314  \\
    9315  9316  9317  \\
    9318  9319  9320  \\
    9321  9322  9323  \\
    9324  9325  9326  \\
    9327  9328  9329  \\
    9330  9331  9332  \\
    9333  9334  9335  \\
    9336  9337  9338  \\
    9339  9340  9341  \\
    9342  9343  9344  \\
    9345  9346  9347  \\
    9348  9349  9350  \\
    9351  9352  9353  \\
    9354  9355  9356  \\
    9357  9358  9359  \\
    9360  9361  9362  \\
    9363  9364  9365  \\
    9366  9367  9368  \\
    9369  9370  9371  \\
    9372  9373  9374  \\
    9375  9376  9377  \\
    9378  9379  9380  \\
    9381  9382  9383  \\
    9384  9385  9386  \\
    9387  9388  9389  \\
    9390  9391  9392  \\
    9393  9394  9395  \\
    9396  9397  9398  \\
    9399  9400  9401  \\
    9402  9403  9404  \\
    9405  9406  9407  \\
    9408  9409  9410  \\
    9411  9412  9413  \\
    9414  9415  9416  \\
    9417  9418  9419  \\
    9420  9421  9422  \\
    9423  9424  9425  \\
    9426  9427  9428  \\
    9429  9430  9431  \\
    9432  9433  9434  \\
    9435  9436  9437  \\
    9438  9439  9440  \\
    9441  9442  9443  \\
    9444  9445  9446  \\
    9447  9448  9449  \\
    9450  9451  9452  \\
    9453  9454  9455  \\
    9456  9457  9458  \\
    9459  9460  9461  \\
    9462  9463  9464  \\
    9465  9466  9467  \\
    9468  9469  9470  \\
    9471  9472  9473  \\
    9474  9475  9476  \\
    9477  9478  9479  \\
    9480  9481  9482  \\
    9483  9484  9485  \\
    9486  9487  9488  \\
    9489  9490  9491  \\
    9492  9493  9494  \\
    9495  9496  9497  \\
    9498  9499  9500  \\
    9501  9502  9503  \\
    9504  9505  9506  \\
    9507  9508  9509  \\
    9510  9511  9512  \\
    9513  9514  9515  \\
    9516  9517  9518  \\
    9519  9520  9521  \\
    9522  9523  9524  \\
    9525  9526  9527  \\
    9528  9529  9530  \\
    9531  9532  9533  \\
    9534  9535  9536  \\
    9537  9538  9539  \\
    9540  9541  9542  \\
    9543  9544  9545  \\
    9546  9547  9548  \\
    9549  9550  9551  \\
    9552  9553  9554  \\
    9555  9556  9557  \\
    9558  9559  9560  \\
    9561  9562  9563  \\
    9564  9565  9566  \\
    9567  9568  9569  \\
    9570  9571  9572  \\
    9573  9574  9575  \\
    9576  9577  9578  \\
    9579  9580  9581  \\
    9582  9583  9584  \\
    9585  9586  9587  \\
    9588  9589  9590  \\
    9591  9592  9593  \\
    9594  9595  9596  \\
    9597  9598  9599  \\
    9600  9601  9602  \\
    9603  9604  9605  \\
    9606  9607  9608  \\
    9609  9610  9611  \\
    9612  9613  9614  \\
    9615  9616  9617  \\
    9618  9619  9620  \\
    9621  9622  9623  \\
    9624  9625  9626  \\
    9627  9628  9629  \\
    9630  9631  9632  \\
    9633  9634  9635  \\
    9636  9637  9638  \\
    9639  9640  9641  \\
    9642  9643  9644  \\
    9645  9646  9647  \\
    9648  9649  9650  \\
    9651  9652  9653  \\
    9654  9655  9656  \\
    9657  9658  9659  \\
    9660  9661  9662  \\
    9663  9664  9665  \\
    9666  9667  9668  \\
    9669  9670  9671  \\
    9672  9673  9674  \\
    9675  9676  9677  \\
    9678  9679  9680  \\
    9681  9682  9683  \\
    9684  9685  9686  \\
    9687  9688  9689  \\
    9690  9691  9692  \\
    9693  9694  9695  \\
    9696  9697  9698  \\
    9699  9700  9701  \\
    9702  9703  9704  \\
    9705  9706  9707  \\
    9708  9709  9710  \\
    9711  9712  9713  \\
    9714  9715  9716  \\
    9717  9718  9719  \\
    9720  9721  9722  \\
    9723  9724  9725  \\
    9726  9727  9728  \\
    9729  9730  9731  \\
    9732  9733  9734  \\
    9735  9736  9737  \\
    9738  9739  9740  \\
    9741  9742  9743  \\
    9744  9745  9746  \\
    9747  9748  9749  \\
    9750  9751  9752  \\
    9753  9754  9755  \\
    9756  9757  9758  \\
    9759  9760  9761  \\
    9762  9763  9764  \\
    9765  9766  9767  \\
    9768  9769  9770  \\
    9771  9772  9773  \\
    9774  9775  9776  \\
    9777  9778  9779  \\
    9780  9781  9782  \\
    9783  9784  9785  \\
    9786  9787  9788  \\
    9789  9790  9791  \\
    9792  9793  9794  \\
    9795  9796  9797  \\
    9798  9799  9800  \\
    9801  9802  9803  \\
    9804  9805  9806  \\
    9807  9808  9809  \\
    9810  9811  9812  \\
    9813  9814  9815  \\
    9816  9817  9818  \\
    9819  9820  9821  \\
    9822  9823  9824  \\
    9825  9826  9827  \\
    9828  9829  9830  \\
    9831  9832  9833  \\
    9834  9835  9836  \\
    9837  9838  9839  \\
    9840  9841  9842  \\
    9843  9844  9845  \\
    9846  9847  9848  \\
    9849  9850  9851  \\
    9852  9853  9854  \\
    9855  9856  9857  \\
    9858  9859  9860  \\
    9861  9862  9863  \\
    9864  9865  9866  \\
    9867  9868  9869  \\
    9870  9871  9872  \\
    9873  9874  9875  \\
    9876  9877  9878  \\
    9879  9880  9881  \\
    9882  9883  9884  \\
    9885  9886  9887  \\
    9888  9889  9890  \\
    9891  9892  9893  \\
    9894  9895  9896  \\
    9897  9898  9899  \\
    9900  9901  9902  \\
    9903  9904  9905  \\
    9906  9907  9908  \\
    9909  9910  9911  \\
    9912  9913  9914  \\
    9915  9916  9917  \\
    9918  9919  9920  \\
    9921  9922  9923  \\
    9924  9925  9926  \\
    9927  9928  9929  \\
    9930  9931  9932  \\
    9933  9934  9935  \\
    9936  9937  9938  \\
    9939  9940  9941  \\
    9942  9943  9944  \\
    9945  9946  9947  \\
    9948  9949  9950  \\
    9951  9952  9953  \\
    9954  9955  9956  \\
    9957  9958  9959  \\
    9960  9961  9962  \\
    9963  9964  9965  \\
    9966  9967  9968  \\
    9969  9970  9971  \\
    9972  9973  9974  \\
    9975  9976  9977  \\
    9978  9979  9980  \\
    9981  9982  9983  \\
    9984  9985  9986  \\
    9987  9988  9989  \\
    9990  9991  9992  \\
    9993  9994  9995  \\
    9996  9997  9998  \\
    9999  10000  10001  \\
    10002  10003  10004  \\
    10005  10006  10007  \\
    10008  10009  10010  \\
    10011  10012  10013  \\
    10014  10015  10016  \\
    10017  10018  10019  \\
    10020  10021  10022  \\
    10023  10024  10025  \\
    10026  10027  10028  \\
    10029  10030  10031  \\
    10032  10033  10034  \\
    10035  10036  10037  \\
    10038  10039  10040  \\
    10041  10042  10043  \\
    10044  10045  10046  \\
    10047  10048  10049  \\
    10050  10051  10052  \\
    10053  10054  10055  \\
    10056  10057  10058  \\
    10059  10060  10061  \\
    10062  10063  10064  \\
    10065  10066  10067  \\
    10068  10069  10070  \\
    10071  10072  10073  \\
    10074  10075  10076  \\
    10077  10078  10079  \\
    10080  10081  10082  \\
    10083  10084  10085  \\
    10086  10087  10088  \\
    10089  10090  10091  \\
    10092  10093  10094  \\
    10095  10096  10097  \\
    10098  10099  10100  \\
    10101  10102  10103  \\
    10104  10105  10106  \\
    10107  10108  10109  \\
    10110  10111  10112  \\
    10113  10114  10115  \\
    10116  10117  10118  \\
    10119  10120  10121  \\
    10122  10123  10124  \\
    10125  10126  10127  \\
    10128  10129  10130  \\
    10131  10132  10133  \\
    10134  10135  10136  \\
    10137  10138  10139  \\
    10140  10141  10142  \\
    10143  10144  10145  \\
    10146  10147  10148  \\
    10149  10150  10151  \\
    10152  10153  10154  \\
    10155  10156  10157  \\
    10158  10159  10160  \\
    10161  10162  10163  \\
    10164  10165  10166  \\
    10167  10168  10169  \\
    10170  10171  10172  \\
    10173  10174  10175  \\
    10176  10177  10178  \\
    10179  10180  10181  \\
    10182  10183  10184  \\
    10185  10186  10187  \\
    10188  10189  10190  \\
    10191  10192  10193  \\
    10194  10195  10196  \\
    10197  10198  10199  \\
    10200  10201  10202  \\
    10203  10204  10205  \\
    10206  10207  10208  \\
    10209  10210  10211  \\
    10212  10213  10214  \\
    10215  10216  10217  \\
    10218  10219  10220  \\
    10221  10222  10223  \\
    10224  10225  10226  \\
    10227  10228  10229  \\
    10230  10231  10232  \\
    10233  10234  10235  \\
    10236  10237  10238  \\
    10239  10240  10241  \\
    10242  10243  10244  \\
    10245  10246  10247  \\
    10248  10249  10250  \\
    10251  10252  10253  \\
    10254  10255  10256  \\
    10257  10258  10259  \\
    10260  10261  10262  \\
    10263  10264  10265  \\
    10266  10267  10268  \\
    10269  10270  10271  \\
    10272  10273  10274  \\
    10275  10276  10277  \\
    10278  10279  10280  \\
    10281  10282  10283  \\
    10284  10285  10286  \\
    10287  10288  10289  \\
    10290  10291  10292  \\
    10293  10294  10295  \\
    10296  10297  10298  \\
    10299  10300  10301  \\
    10302  10303  10304  \\
    10305  10306  10307  \\
    10308  10309  10310  \\
    10311  10312  10313  \\
    10314  10315  10316  \\
    10317  10318  10319  \\
    10320  10321  10322  \\
    10323  10324  10325  \\
    10326  10327  10328  \\
    10329  10330  10331  \\
    10332  10333  10334  \\
    10335  10336  10337  \\
    10338  10339  10340  \\
    10341  10342  10343  \\
    10344  10345  10346  \\
    10347  10348  10349  \\
    10350  10351  10352  \\
    10353  10354  10355  \\
    10356  10357  10358  \\
    10359  10360  10361  \\
    10362  10363  10364  \\
    10365  10366  10367  \\
    10368  10369  10370  \\
    10371  10372  10373  \\
    10374  10375  10376  \\
    10377  10378  10379  \\
    10380  10381  10382  \\
    10383  10384  10385  \\
    10386  10387  10388  \\
    10389  10390  10391  \\
    10392  10393  10394  \\
    10395  10396  10397  \\
    10398  10399  10400  \\
    10401  10402  10403  \\
    10404  10405  10406  \\
    10407  10408  10409  \\
    10410  10411  10412  \\
    10413  10414  10415  \\
    10416  10417  10418  \\
    10419  10420  10421  \\
    10422  10423  10424  \\
    10425  10426  10427  \\
    10428  10429  10430  \\
    10431  10432  10433  \\
    10434  10435  10436  \\
    10437  10438  10439  \\
    10440  10441  10442  \\
    10443  10444  10445  \\
    10446  10447  10448  \\
    10449  10450  10451  \\
    10452  10453  10454  \\
    10455  10456  10457  \\
    10458  10459  10460  \\
    10461  10462  10463  \\
    10464  10465  10466  \\
    10467  10468  10469  \\
    10470  10471  10472  \\
    10473  10474  10475  \\
    10476  10477  10478  \\
    10479  10480  10481  \\
    10482  10483  10484  \\
    10485  10486  10487  \\
    10488  10489  10490  \\
    10491  10492  10493  \\
    10494  10495  10496  \\
    10497  10498  10499  \\
    10500  10501  10502  \\
    10503  10504  10505  \\
    10506  10507  10508  \\
    10509  10510  10511  \\
    10512  10513  10514  \\
    10515  10516  10517  \\
    10518  10519  10520  \\
    10521  10522  10523  \\
    10524  10525  10526  \\
    10527  10528  10529  \\
    10530  10531  10532  \\
    10533  10534  10535  \\
    10536  10537  10538  \\
    10539  10540  10541  \\
    10542  10543  10544  \\
    10545  10546  10547  \\
    10548  10549  10550  \\
    10551  10552  10553  \\
    10554  10555  10556  \\
    10557  10558  10559  \\
    10560  10561  10562  \\
    10563  10564  10565  \\
    10566  10567  10568  \\
    10569  10570  10571  \\
    10572  10573  10574  \\
    10575  10576  10577  \\
    10578  10579  10580  \\
    10581  10582  10583  \\
    10584  10585  10586  \\
    10587  10588  10589  \\
    10590  10591  10592  \\
    10593  10594  10595  \\
    10596  10597  10598  \\
    10599  10600  10601  \\
    10602  10603  10604  \\
    10605  10606  10607  \\
    10608  10609  10610  \\
    10611  10612  10613  \\
    10614  10615  10616  \\
    10617  10618  10619  \\
    10620  10621  10622  \\
    10623  10624  10625  \\
    10626  10627  10628  \\
    10629  10630  10631  \\
    10632  10633  10634  \\
    10635  10636  10637  \\
    10638  10639  10640  \\
    10641  10642  10643  \\
    10644  10645  10646  \\
    10647  10648  10649  \\
    10650  10651  10652  \\
    10653  10654  10655  \\
    10656  10657  10658  \\
    10659  10660  10661  \\
    10662  10663  10664  \\
    10665  10666  10667  \\
    10668  10669  10670  \\
    10671  10672  10673  \\
    10674  10675  10676  \\
    10677  10678  10679  \\
    10680  10681  10682  \\
    10683  10684  10685  \\
    10686  10687  10688  \\
    10689  10690  10691  \\
    10692  10693  10694  \\
    10695  10696  10697  \\
    10698  10699  10700  \\
    10701  10702  10703  \\
    10704  10705  10706  \\
    10707  10708  10709  \\
    10710  10711  10712  \\
    10713  10714  10715  \\
    10716  10717  10718  \\
    10719  10720  10721  \\
    10722  10723  10724  \\
    10725  10726  10727  \\
    10728  10729  10730  \\
    10731  10732  10733  \\
    10734  10735  10736  \\
    10737  10738  10739  \\
    10740  10741  10742  \\
    10743  10744  10745  \\
    10746  10747  10748  \\
    10749  10750  10751  \\
    10752  10753  10754  \\
    10755  10756  10757  \\
    10758  10759  10760  \\
    10761  10762  10763  \\
    10764  10765  10766  \\
    10767  10768  10769  \\
    10770  10771  10772  \\
    10773  10774  10775  \\
    10776  10777  10778  \\
    10779  10780  10781  \\
    10782  10783  10784  \\
    10785  10786  10787  \\
    10788  10789  10790  \\
    10791  10792  10793  \\
    10794  10795  10796  \\
    10797  10798  10799  \\
    10800  10801  10802  \\
    10803  10804  10805  \\
    10806  10807  10808  \\
    10809  10810  10811  \\
    10812  10813  10814  \\
    10815  10816  10817  \\
    10818  10819  10820  \\
    10821  10822  10823  \\
    10824  10825  10826  \\
    10827  10828  10829  \\
    10830  10831  10832  \\
    10833  10834  10835  \\
    10836  10837  10838  \\
    10839  10840  10841  \\
    10842  10843  10844  \\
    10845  10846  10847  \\
    10848  10849  10850  \\
    10851  10852  10853  \\
    10854  10855  10856  \\
    10857  10858  10859  \\
    10860  10861  10862  \\
    10863  10864  10865  \\
    10866  10867  10868  \\
    10869  10870  10871  \\
    10872  10873  10874  \\
    10875  10876  10877  \\
    10878  10879  10880  \\
    10881  10882  10883  \\
    10884  10885  10886  \\
    10887  10888  10889  \\
    10890  10891  10892  \\
    10893  10894  10895  \\
    10896  10897  10898  \\
    10899  10900  10901  \\
    10902  10903  10904  \\
    10905  10906  10907  \\
    10908  10909  10910  \\
    10911  10912  10913  \\
    10914  10915  10916  \\
    10917  10918  10919  \\
    10920  10921  10922  \\
    10923  10924  10925  \\
    10926  10927  10928  \\
    10929  10930  10931  \\
    10932  10933  10934  \\
    10935  10936  10937  \\
    10938  10939  10940  \\
    10941  10942  10943  \\
    10944  10945  10946  \\
    10947  10948  10949  \\
    10950  10951  10952  \\
    10953  10954  10955  \\
    10956  10957  10958  \\
    10959  10960  10961  \\
    10962  10963  10964  \\
    10965  10966  10967  \\
    10968  10969  10970  \\
    10971  10972  10973  \\
    10974  10975  10976  \\
    10977  10978  10979  \\
    10980  10981  10982  \\
    10983  10984  10985  \\
    10986  10987  10988  \\
    10989  10990  10991  \\
    10992  10993  10994  \\
    10995  10996  10997  \\
    10998  10999  11000  \\
    11001  11002  11003  \\
    11004  11005  11006  \\
    11007  11008  11009  \\
    11010  11011  11012  \\
    11013  11014  11015  \\
    11016  11017  11018  \\
    11019  11020  11021  \\
    11022  11023  11024  \\
    11025  11026  11027  \\
    11028  11029  11030  \\
    11031  11032  11033  \\
    11034  11035  11036  \\
    11037  11038  11039  \\
    11040  11041  11042  \\
    11043  11044  11045  \\
    11046  11047  11048  \\
    11049  11050  11051  \\
    11052  11053  11054  \\
    11055  11056  11057  \\
    11058  11059  11060  \\
    11061  11062  11063  \\
    11064  11065  11066  \\
    11067  11068  11069  \\
    11070  11071  11072  \\
    11073  11074  11075  \\
    11076  11077  11078  \\
    11079  11080  11081  \\
    11082  11083  11084  \\
    11085  11086  11087  \\
    11088  11089  11090  \\
    11091  11092  11093  \\
    11094  11095  11096  \\
    11097  11098  11099  \\
    11100  11101  11102  \\
    11103  11104  11105  \\
    11106  11107  11108  \\
    11109  11110  11111  \\
    11112  11113  11114  \\
    11115  11116  11117  \\
    11118  11119  11120  \\
    11121  11122  11123  \\
    11124  11125  11126  \\
    11127  11128  11129  \\
    11130  11131  11132  \\
    11133  11134  11135  \\
    11136  11137  11138  \\
    11139  11140  11141  \\
    11142  11143  11144  \\
    11145  11146  11147  \\
    11148  11149  11150  \\
    11151  11152  11153  \\
    11154  11155  11156  \\
    11157  11158  11159  \\
    11160  11161  11162  \\
    11163  11164  11165  \\
    11166  11167  11168  \\
    11169  11170  11171  \\
    11172  11173  11174  \\
    11175  11176  11177  \\
    11178  11179  11180  \\
    11181  11182  11183  \\
    11184  11185  11186  \\
    11187  11188  11189  \\
    11190  11191  11192  \\
    11193  11194  11195  \\
    11196  11197  11198  \\
    11199  11200  11201  \\
    11202  11203  11204  \\
    11205  11206  11207  \\
    11208  11209  11210  \\
    11211  11212  11213  \\
    11214  11215  11216  \\
    11217  11218  11219  \\
    11220  11221  11222  \\
    11223  11224  11225  \\
    11226  11227  11228  \\
    11229  11230  11231  \\
    11232  11233  11234  \\
    11235  11236  11237  \\
    11238  11239  11240  \\
    11241  11242  11243  \\
    11244  11245  11246  \\
    11247  11248  11249  \\
    11250  11251  11252  \\
    11253  11254  11255  \\
    11256  11257  11258  \\
    11259  11260  11261  \\
    11262  11263  11264  \\
    11265  11266  11267  \\
    11268  11269  11270  \\
    11271  11272  11273  \\
    11274  11275  11276  \\
    11277  11278  11279  \\
    11280  11281  11282  \\
    11283  11284  11285  \\
    11286  11287  11288  \\
    11289  11290  11291  \\
    11292  11293  11294  \\
    11295  11296  11297  \\
    11298  11299  11300  \\
    11301  11302  11303  \\
    11304  11305  11306  \\
    11307  11308  11309  \\
    11310  11311  11312  \\
    11313  11314  11315  \\
    11316  11317  11318  \\
    11319  11320  11321  \\
    11322  11323  11324  \\
    11325  11326  11327  \\
    11328  11329  11330  \\
    11331  11332  11333  \\
    11334  11335  11336  \\
    11337  11338  11339  \\
    11340  11341  11342  \\
    11343  11344  11345  \\
    11346  11347  11348  \\
    11349  11350  11351  \\
    11352  11353  11354  \\
    11355  11356  11357  \\
    11358  11359  11360  \\
    11361  11362  11363  \\
    11364  11365  11366  \\
    11367  11368  11369  \\
    11370  11371  11372  \\
    11373  11374  11375  \\
    11376  11377  11378  \\
    11379  11380  11381  \\
    11382  11383  11384  \\
    11385  11386  11387  \\
    11388  11389  11390  \\
    11391  11392  11393  \\
    11394  11395  11396  \\
    11397  11398  11399  \\
    11400  11401  11402  \\
    11403  11404  11405  \\
    11406  11407  11408  \\
    11409  11410  11411  \\
    11412  11413  11414  \\
    11415  11416  11417  \\
    11418  11419  11420  \\
    11421  11422  11423  \\
    11424  11425  11426  \\
    11427  11428  11429  \\
    11430  11431  11432  \\
    11433  11434  11435  \\
    11436  11437  11438  \\
    11439  11440  11441  \\
    11442  11443  11444  \\
    11445  11446  11447  \\
    11448  11449  11450  \\
    11451  11452  11453  \\
    11454  11455  11456  \\
    11457  11458  11459  \\
    11460  11461  11462  \\
    11463  11464  11465  \\
    11466  11467  11468  \\
    11469  11470  11471  \\
    11472  11473  11474  \\
    11475  11476  11477  \\
    11478  11479  11480  \\
    11481  11482  11483  \\
    11484  11485  11486  \\
    11487  11488  11489  \\
    11490  11491  11492  \\
    11493  11494  11495  \\
    11496  11497  11498  \\
    11499  11500  11501  \\
    11502  11503  11504  \\
    11505  11506  11507  \\
    11508  11509  11510  \\
    11511  11512  11513  \\
    11514  11515  11516  \\
    11517  11518  11519  \\
    11520  11521  11522  \\
    11523  11524  11525  \\
    11526  11527  11528  \\
    11529  11530  11531  \\
    11532  11533  11534  \\
    11535  11536  11537  \\
    11538  11539  11540  \\
    11541  11542  11543  \\
    11544  11545  11546  \\
    11547  11548  11549  \\
    11550  11551  11552  \\
    11553  11554  11555  \\
    11556  11557  11558  \\
    11559  11560  11561  \\
    11562  11563  11564  \\
    11565  11566  11567  \\
    11568  11569  11570  \\
    11571  11572  11573  \\
    11574  11575  11576  \\
    11577  11578  11579  \\
    11580  11581  11582  \\
    11583  11584  11585  \\
    11586  11587  11588  \\
    11589  11590  11591  \\
    11592  11593  11594  \\
    11595  11596  11597  \\
    11598  11599  11600  \\
    11601  11602  11603  \\
    11604  11605  11606  \\
    11607  11608  11609  \\
    11610  11611  11612  \\
    11613  11614  11615  \\
    11616  11617  11618  \\
    11619  11620  11621  \\
    11622  11623  11624  \\
    11625  11626  11627  \\
    11628  11629  11630  \\
    11631  11632  11633  \\
    11634  11635  11636  \\
    11637  11638  11639  \\
    11640  11641  11642  \\
    11643  11644  11645  \\
    11646  11647  11648  \\
    11649  11650  11651  \\
    11652  11653  11654  \\
    11655  11656  11657  \\
    11658  11659  11660  \\
    11661  11662  11663  \\
    11664  11665  11666  \\
    11667  11668  11669  \\
    11670  11671  11672  \\
    11673  11674  11675  \\
    11676  11677  11678  \\
    11679  11680  11681  \\
    11682  11683  11684  \\
    11685  11686  11687  \\
    11688  11689  11690  \\
    11691  11692  11693  \\
    11694  11695  11696  \\
    11697  11698  11699  \\
    11700  11701  11702  \\
    11703  11704  11705  \\
    11706  11707  11708  \\
    11709  11710  11711  \\
    11712  11713  11714  \\
    11715  11716  11717  \\
    11718  11719  11720  \\
    11721  11722  11723  \\
    11724  11725  11726  \\
    11727  11728  11729  \\
    11730  11731  11732  \\
    11733  11734  11735  \\
    11736  11737  11738  \\
    11739  11740  11741  \\
    11742  11743  11744  \\
    11745  11746  11747  \\
    11748  11749  11750  \\
    11751  11752  11753  \\
    11754  11755  11756  \\
    11757  11758  11759  \\
    11760  11761  11762  \\
    11763  11764  11765  \\
    11766  11767  11768  \\
    11769  11770  11771  \\
    11772  11773  11774  \\
    11775  11776  11777  \\
    11778  11779  11780  \\
    11781  11782  11783  \\
    11784  11785  11786  \\
    11787  11788  11789  \\
    11790  11791  11792  \\
    11793  11794  11795  \\
    11796  11797  11798  \\
    11799  11800  11801  \\
    11802  11803  11804  \\
    11805  11806  11807  \\
    11808  11809  11810  \\
    11811  11812  11813  \\
    11814  11815  11816  \\
    11817  11818  11819  \\
    11820  11821  11822  \\
    11823  11824  11825  \\
    11826  11827  11828  \\
    11829  11830  11831  \\
    11832  11833  11834  \\
    11835  11836  11837  \\
    11838  11839  11840  \\
    11841  11842  11843  \\
    11844  11845  11846  \\
    11847  11848  11849  \\
    11850  11851  11852  \\
    11853  11854  11855  \\
    11856  11857  11858  \\
    11859  11860  11861  \\
    11862  11863  11864  \\
    11865  11866  11867  \\
    11868  11869  11870  \\
    11871  11872  11873  \\
    11874  11875  11876  \\
    11877  11878  11879  \\
    11880  11881  11882  \\
    11883  11884  11885  \\
    11886  11887  11888  \\
    11889  11890  11891  \\
    11892  11893  11894  \\
    11895  11896  11897  \\
    11898  11899  11900  \\
    11901  11902  11903  \\
    11904  11905  11906  \\
    11907  11908  11909  \\
    11910  11911  11912  \\
    11913  11914  11915  \\
    11916  11917  11918  \\
    11919  11920  11921  \\
    11922  11923  11924  \\
    11925  11926  11927  \\
    11928  11929  11930  \\
    11931  11932  11933  \\
    11934  11935  11936  \\
    11937  11938  11939  \\
    11940  11941  11942  \\
    11943  11944  11945  \\
    11946  11947  11948  \\
    11949  11950  11951  \\
    11952  11953  11954  \\
    11955  11956  11957  \\
    11958  11959  11960  \\
    11961  11962  11963  \\
    11964  11965  11966  \\
    11967  11968  11969  \\
    11970  11971  11972  \\
    11973  11974  11975  \\
    11976  11977  11978  \\
    11979  11980  11981  \\
    11982  11983  11984  \\
    11985  11986  11987  \\
    11988  11989  11990  \\
    11991  11992  11993  \\
    11994  11995  11996  \\
    11997  11998  11999  \\
    12000  12001  12002  \\
    12003  12004  12005  \\
    12006  12007  12008  \\
    12009  12010  12011  \\
    12012  12013  12014  \\
    12015  12016  12017  \\
    12018  12019  12020  \\
    12021  12022  12023  \\
    12024  12025  12026  \\
    12027  12028  12029  \\
    12030  12031  12032  \\
    12033  12034  12035  \\
    12036  12037  12038  \\
    12039  12040  12041  \\
    12042  12043  12044  \\
    12045  12046  12047  \\
    12048  12049  12050  \\
    12051  12052  12053  \\
    12054  12055  12056  \\
    12057  12058  12059  \\
    12060  12061  12062  \\
    12063  12064  12065  \\
    12066  12067  12068  \\
    12069  12070  12071  \\
    12072  12073  12074  \\
    12075  12076  12077  \\
    12078  12079  12080  \\
    12081  12082  12083  \\
    12084  12085  12086  \\
    12087  12088  12089  \\
    12090  12091  12092  \\
    12093  12094  12095  \\
    12096  12097  12098  \\
    12099  12100  12101  \\
    12102  12103  12104  \\
    12105  12106  12107  \\
    12108  12109  12110  \\
    12111  12112  12113  \\
    12114  12115  12116  \\
    12117  12118  12119  \\
    12120  12121  12122  \\
    12123  12124  12125  \\
    12126  12127  12128  \\
    12129  12130  12131  \\
    12132  12133  12134  \\
    12135  12136  12137  \\
    12138  12139  12140  \\
    12141  12142  12143  \\
    12144  12145  12146  \\
    12147  12148  12149  \\
    12150  12151  12152  \\
    12153  12154  12155  \\
    12156  12157  12158  \\
    12159  12160  12161  \\
    12162  12163  12164  \\
    12165  12166  12167  \\
    12168  12169  12170  \\
    12171  12172  12173  \\
    12174  12175  12176  \\
    12177  12178  12179  \\
    12180  12181  12182  \\
    12183  12184  12185  \\
    12186  12187  12188  \\
    12189  12190  12191  \\
    12192  12193  12194  \\
    12195  12196  12197  \\
    12198  12199  12200  \\
    12201  12202  12203  \\
    12204  12205  12206  \\
    12207  12208  12209  \\
    12210  12211  12212  \\
    12213  12214  12215  \\
    12216  12217  12218  \\
    12219  12220  12221  \\
    12222  12223  12224  \\
    12225  12226  12227  \\
    12228  12229  12230  \\
    12231  12232  12233  \\
    12234  12235  12236  \\
    12237  12238  12239  \\
    12240  12241  12242  \\
    12243  12244  12245  \\
    12246  12247  12248  \\
    12249  12250  12251  \\
    12252  12253  12254  \\
    12255  12256  12257  \\
    12258  12259  12260  \\
    12261  12262  12263  \\
    12264  12265  12266  \\
    12267  12268  12269  \\
    12270  12271  12272  \\
    12273  12274  12275  \\
    12276  12277  12278  \\
    12279  12280  12281  \\
    12282  12283  12284  \\
    12285  12286  12287  \\
    12288  12289  12290  \\
    12291  12292  12293  \\
    12294  12295  12296  \\
    12297  12298  12299  \\
    12300  12301  12302  \\
    12303  12304  12305  \\
    12306  12307  12308  \\
    12309  12310  12311  \\
    12312  12313  12314  \\
    12315  12316  12317  \\
    12318  12319  12320  \\
    12321  12322  12323  \\
    12324  12325  12326  \\
    12327  12328  12329  \\
    12330  12331  12332  \\
    12333  12334  12335  \\
    12336  12337  12338  \\
    12339  12340  12341  \\
    12342  12343  12344  \\
    12345  12346  12347  \\
    12348  12349  12350  \\
    12351  12352  12353  \\
    12354  12355  12356  \\
    12357  12358  12359  \\
    12360  12361  12362  \\
    12363  12364  12365  \\
    12366  12367  12368  \\
    12369  12370  12371  \\
    12372  12373  12374  \\
    12375  12376  12377  \\
    12378  12379  12380  \\
    12381  12382  12383  \\
    12384  12385  12386  \\
    12387  12388  12389  \\
    12390  12391  12392  \\
    12393  12394  12395  \\
    12396  12397  12398  \\
    12399  12400  12401  \\
    12402  12403  12404  \\
    12405  12406  12407  \\
    12408  12409  12410  \\
    12411  12412  12413  \\
    12414  12415  12416  \\
    12417  12418  12419  \\
    12420  12421  12422  \\
    12423  12424  12425  \\
    12426  12427  12428  \\
    12429  12430  12431  \\
    12432  12433  12434  \\
    12435  12436  12437  \\
    12438  12439  12440  \\
    12441  12442  12443  \\
    12444  12445  12446  \\
    12447  12448  12449  \\
    12450  12451  12452  \\
    12453  12454  12455  \\
    12456  12457  12458  \\
    12459  12460  12461  \\
    12462  12463  12464  \\
    12465  12466  12467  \\
    12468  12469  12470  \\
    12471  12472  12473  \\
    12474  12475  12476  \\
    12477  12478  12479  \\
    12480  12481  12482  \\
    12483  12484  12485  \\
    12486  12487  12488  \\
    12489  12490  12491  \\
    12492  12493  12494  \\
    12495  12496  12497  \\
    12498  12499  12500  \\
    12501  12502  12503  \\
    12504  12505  12506  \\
    12507  12508  12509  \\
    12510  12511  12512  \\
    12513  12514  12515  \\
    12516  12517  12518  \\
    12519  12520  12521  \\
    12522  12523  12524  \\
    12525  12526  12527  \\
    12528  12529  12530  \\
    12531  12532  12533  \\
    12534  12535  12536  \\
    12537  12538  12539  \\
    12540  12541  12542  \\
    12543  12544  12545  \\
    12546  12547  12548  \\
    12549  12550  12551  \\
    12552  12553  12554  \\
    12555  12556  12557  \\
    12558  12559  12560  \\
    12561  12562  12563  \\
    12564  12565  12566  \\
    12567  12568  12569  \\
    12570  12571  12572  \\
    12573  12574  12575  \\
    12576  12577  12578  \\
    12579  12580  12581  \\
    12582  12583  12584  \\
    12585  12586  12587  \\
    12588  12589  12590  \\
    12591  12592  12593  \\
    12594  12595  12596  \\
    12597  12598  12599  \\
    12600  12601  12602  \\
    12603  12604  12605  \\
    12606  12607  12608  \\
    12609  12610  12611  \\
    12612  12613  12614  \\
    12615  12616  12617  \\
    12618  12619  12620  \\
    12621  12622  12623  \\
    12624  12625  12626  \\
    12627  12628  12629  \\
    12630  12631  12632  \\
    12633  12634  12635  \\
    12636  12637  12638  \\
    12639  12640  12641  \\
    12642  12643  12644  \\
    12645  12646  12647  \\
    12648  12649  12650  \\
    12651  12652  12653  \\
    12654  12655  12656  \\
    12657  12658  12659  \\
    12660  12661  12662  \\
    12663  12664  12665  \\
    12666  12667  12668  \\
    12669  12670  12671  \\
    12672  12673  12674  \\
    12675  12676  12677  \\
    12678  12679  12680  \\
    12681  12682  12683  \\
    12684  12685  12686  \\
    12687  12688  12689  \\
    12690  12691  12692  \\
    12693  12694  12695  \\
    12696  12697  12698  \\
    12699  12700  12701  \\
    12702  12703  12704  \\
    12705  12706  12707  \\
    12708  12709  12710  \\
    12711  12712  12713  \\
    12714  12715  12716  \\
    12717  12718  12719  \\
    12720  12721  12722  \\
    12723  12724  12725  \\
    12726  12727  12728  \\
    12729  12730  12731  \\
    12732  12733  12734  \\
    12735  12736  12737  \\
    12738  12739  12740  \\
    12741  12742  12743  \\
    12744  12745  12746  \\
    12747  12748  12749  \\
    12750  12751  12752  \\
    12753  12754  12755  \\
    12756  12757  12758  \\
    12759  12760  12761  \\
    12762  12763  12764  \\
    12765  12766  12767  \\
    12768  12769  12770  \\
    12771  12772  12773  \\
    12774  12775  12776  \\
    12777  12778  12779  \\
    12780  12781  12782  \\
    12783  12784  12785  \\
    12786  12787  12788  \\
    12789  12790  12791  \\
    12792  12793  12794  \\
    12795  12796  12797  \\
    12798  12799  12800  \\
    12801  12802  12803  \\
    12804  12805  12806  \\
    12807  12808  12809  \\
    12810  12811  12812  \\
    12813  12814  12815  \\
    12816  12817  12818  \\
    12819  12820  12821  \\
    12822  12823  12824  \\
    12825  12826  12827  \\
    12828  12829  12830  \\
    12831  12832  12833  \\
    12834  12835  12836  \\
    12837  12838  12839  \\
    12840  12841  12842  \\
    12843  12844  12845  \\
    12846  12847  12848  \\
    12849  12850  12851  \\
    12852  12853  12854  \\
    12855  12856  12857  \\
    12858  12859  12860  \\
    12861  12862  12863  \\
    12864  12865  12866  \\
    12867  12868  12869  \\
    12870  12871  12872  \\
    12873  12874  12875  \\
    12876  12877  12878  \\
    12879  12880  12881  \\
    12882  12883  12884  \\
    12885  12886  12887  \\
    12888  12889  12890  \\
    12891  12892  12893  \\
    12894  12895  12896  \\
    12897  12898  12899  \\
    12900  12901  12902  \\
    12903  12904  12905  \\
    12906  12907  12908  \\
    12909  12910  12911  \\
    12912  12913  12914  \\
    12915  12916  12917  \\
    12918  12919  12920  \\
    12921  12922  12923  \\
    12924  12925  12926  \\
    12927  12928  12929  \\
    12930  12931  12932  \\
    12933  12934  12935  \\
    12936  12937  12938  \\
    12939  12940  12941  \\
    12942  12943  12944  \\
    12945  12946  12947  \\
    12948  12949  12950  \\
    12951  12952  12953  \\
    12954  12955  12956  \\
    12957  12958  12959  \\
    12960  12961  12962  \\
    12963  12964  12965  \\
    12966  12967  12968  \\
    12969  12970  12971  \\
    12972  12973  12974  \\
    12975  12976  12977  \\
    12978  12979  12980  \\
    12981  12982  12983  \\
    12984  12985  12986  \\
    12987  12988  12989  \\
    12990  12991  12992  \\
    12993  12994  12995  \\
    12996  12997  12998  \\
    12999  13000  13001  \\
    13002  13003  13004  \\
    13005  13006  13007  \\
    13008  13009  13010  \\
    13011  13012  13013  \\
    13014  13015  13016  \\
    13017  13018  13019  \\
    13020  13021  13022  \\
    13023  13024  13025  \\
    13026  13027  13028  \\
    13029  13030  13031  \\
    13032  13033  13034  \\
    13035  13036  13037  \\
    13038  13039  13040  \\
    13041  13042  13043  \\
    13044  13045  13046  \\
    13047  13048  13049  \\
    13050  13051  13052  \\
    13053  13054  13055  \\
    13056  13057  13058  \\
    13059  13060  13061  \\
    13062  13063  13064  \\
    13065  13066  13067  \\
    13068  13069  13070  \\
    13071  13072  13073  \\
    13074  13075  13076  \\
    13077  13078  13079  \\
    13080  13081  13082  \\
    13083  13084  13085  \\
    13086  13087  13088  \\
    13089  13090  13091  \\
    13092  13093  13094  \\
    13095  13096  13097  \\
    13098  13099  13100  \\
    13101  13102  13103  \\
    13104  13105  13106  \\
    13107  13108  13109  \\
    13110  13111  13112  \\
    13113  13114  13115  \\
    13116  13117  13118  \\
    13119  13120  13121  \\
    13122  13123  13124  \\
    13125  13126  13127  \\
    13128  13129  13130  \\
    13131  13132  13133  \\
    13134  13135  13136  \\
    13137  13138  13139  \\
    13140  13141  13142  \\
    13143  13144  13145  \\
    13146  13147  13148  \\
    13149  13150  13151  \\
    13152  13153  13154  \\
    13155  13156  13157  \\
    13158  13159  13160  \\
    13161  13162  13163  \\
    13164  13165  13166  \\
    13167  13168  13169  \\
    13170  13171  13172  \\
    13173  13174  13175  \\
    13176  13177  13178  \\
    13179  13180  13181  \\
    13182  13183  13184  \\
    13185  13186  13187  \\
    13188  13189  13190  \\
    13191  13192  13193  \\
    13194  13195  13196  \\
    13197  13198  13199  \\
    13200  13201  13202  \\
    13203  13204  13205  \\
    13206  13207  13208  \\
    13209  13210  13211  \\
    13212  13213  13214  \\
    13215  13216  13217  \\
    13218  13219  13220  \\
    13221  13222  13223  \\
    13224  13225  13226  \\
    13227  13228  13229  \\
    13230  13231  13232  \\
    13233  13234  13235  \\
    13236  13237  13238  \\
    13239  13240  13241  \\
    13242  13243  13244  \\
    13245  13246  13247  \\
    13248  13249  13250  \\
    13251  13252  13253  \\
    13254  13255  13256  \\
    13257  13258  13259  \\
    13260  13261  13262  \\
    13263  13264  13265  \\
    13266  13267  13268  \\
    13269  13270  13271  \\
    13272  13273  13274  \\
    13275  13276  13277  \\
    13278  13279  13280  \\
    13281  13282  13283  \\
    13284  13285  13286  \\
    13287  13288  13289  \\
    13290  13291  13292  \\
    13293  13294  13295  \\
    13296  13297  13298  \\
    13299  13300  13301  \\
    13302  13303  13304  \\
    13305  13306  13307  \\
    13308  13309  13310  \\
    13311  13312  13313  \\
    13314  13315  13316  \\
    13317  13318  13319  \\
    13320  13321  13322  \\
    13323  13324  13325  \\
    13326  13327  13328  \\
    13329  13330  13331  \\
    13332  13333  13334  \\
    13335  13336  13337  \\
    13338  13339  13340  \\
    13341  13342  13343  \\
    13344  13345  13346  \\
    13347  13348  13349  \\
    13350  13351  13352  \\
    13353  13354  13355  \\
    13356  13357  13358  \\
    13359  13360  13361  \\
    13362  13363  13364  \\
    13365  13366  13367  \\
    13368  13369  13370  \\
    13371  13372  13373  \\
    13374  13375  13376  \\
    13377  13378  13379  \\
    13380  13381  13382  \\
    13383  13384  13385  \\
    13386  13387  13388  \\
    13389  13390  13391  \\
    13392  13393  13394  \\
    13395  13396  13397  \\
    13398  13399  13400  \\
    13401  13402  13403  \\
    13404  13405  13406  \\
    13407  13408  13409  \\
    13410  13411  13412  \\
    13413  13414  13415  \\
    13416  13417  13418  \\
    13419  13420  13421  \\
    13422  13423  13424  \\
    13425  13426  13427  \\
    13428  13429  13430  \\
    13431  13432  13433  \\
    13434  13435  13436  \\
    13437  13438  13439  \\
    13440  13441  13442  \\
    13443  13444  13445  \\
    13446  13447  13448  \\
    13449  13450  13451  \\
    13452  13453  13454  \\
    13455  13456  13457  \\
    13458  13459  13460  \\
    13461  13462  13463  \\
    13464  13465  13466  \\
    13467  13468  13469  \\
    13470  13471  13472  \\
    13473  13474  13475  \\
    13476  13477  13478  \\
    13479  13480  13481  \\
    13482  13483  13484  \\
    13485  13486  13487  \\
    13488  13489  13490  \\
    13491  13492  13493  \\
    13494  13495  13496  \\
    13497  13498  13499  \\
    13500  13501  13502  \\
    13503  13504  13505  \\
    13506  13507  13508  \\
    13509  13510  13511  \\
    13512  13513  13514  \\
    13515  13516  13517  \\
    13518  13519  13520  \\
    13521  13522  13523  \\
    13524  13525  13526  \\
    13527  13528  13529  \\
    13530  13531  13532  \\
    13533  13534  13535  \\
    13536  13537  13538  \\
    13539  13540  13541  \\
    13542  13543  13544  \\
    13545  13546  13547  \\
    13548  13549  13550  \\
    13551  13552  13553  \\
    13554  13555  13556  \\
    13557  13558  13559  \\
    13560  13561  13562  \\
    13563  13564  13565  \\
    13566  13567  13568  \\
    13569  13570  13571  \\
    13572  13573  13574  \\
    13575  13576  13577  \\
    13578  13579  13580  \\
    13581  13582  13583  \\
    13584  13585  13586  \\
    13587  13588  13589  \\
    13590  13591  13592  \\
    13593  13594  13595  \\
    13596  13597  13598  \\
    13599  13600  13601  \\
    13602  13603  13604  \\
    13605  13606  13607  \\
    13608  13609  13610  \\
    13611  13612  13613  \\
    13614  13615  13616  \\
    13617  13618  13619  \\
    13620  13621  13622  \\
    13623  13624  13625  \\
    13626  13627  13628  \\
    13629  13630  13631  \\
    13632  13633  13634  \\
    13635  13636  13637  \\
    13638  13639  13640  \\
    13641  13642  13643  \\
    13644  13645  13646  \\
    13647  13648  13649  \\
    13650  13651  13652  \\
    13653  13654  13655  \\
    13656  13657  13658  \\
    13659  13660  13661  \\
    13662  13663  13664  \\
    13665  13666  13667  \\
    13668  13669  13670  \\
    13671  13672  13673  \\
    13674  13675  13676  \\
    13677  13678  13679  \\
    13680  13681  13682  \\
    13683  13684  13685  \\
    13686  13687  13688  \\
    13689  13690  13691  \\
    13692  13693  13694  \\
    13695  13696  13697  \\
    13698  13699  13700  \\
    13701  13702  13703  \\
    13704  13705  13706  \\
    13707  13708  13709  \\
    13710  13711  13712  \\
    13713  13714  13715  \\
    13716  13717  13718  \\
    13719  13720  13721  \\
    13722  13723  13724  \\
    13725  13726  13727  \\
    13728  13729  13730  \\
    13731  13732  13733  \\
    13734  13735  13736  \\
    13737  13738  13739  \\
    13740  13741  13742  \\
    13743  13744  13745  \\
    13746  13747  13748  \\
    13749  13750  13751  \\
    13752  13753  13754  \\
    13755  13756  13757  \\
    13758  13759  13760  \\
    13761  13762  13763  \\
    13764  13765  13766  \\
    13767  13768  13769  \\
    13770  13771  13772  \\
    13773  13774  13775  \\
    13776  13777  13778  \\
    13779  13780  13781  \\
    13782  13783  13784  \\
    13785  13786  13787  \\
    13788  13789  13790  \\
    13791  13792  13793  \\
    13794  13795  13796  \\
    13797  13798  13799  \\
    13800  13801  13802  \\
    13803  13804  13805  \\
    13806  13807  13808  \\
    13809  13810  13811  \\
    13812  13813  13814  \\
    13815  13816  13817  \\
    13818  13819  13820  \\
    13821  13822  13823  \\
    13824  13825  13826  \\
    13827  13828  13829  \\
    13830  13831  13832  \\
    13833  13834  13835  \\
    13836  13837  13838  \\
    13839  13840  13841  \\
    13842  13843  13844  \\
    13845  13846  13847  \\
    13848  13849  13850  \\
    13851  13852  13853  \\
    13854  13855  13856  \\
    13857  13858  13859  \\
    13860  13861  13862  \\
    13863  13864  13865  \\
    13866  13867  13868  \\
    13869  13870  13871  \\
    13872  13873  13874  \\
    13875  13876  13877  \\
    13878  13879  13880  \\
    13881  13882  13883  \\
    13884  13885  13886  \\
    13887  13888  13889  \\
    13890  13891  13892  \\
    13893  13894  13895  \\
    13896  13897  13898  \\
    13899  13900  13901  \\
    13902  13903  13904  \\
    13905  13906  13907  \\
    13908  13909  13910  \\
    13911  13912  13913  \\
    13914  13915  13916  \\
    13917  13918  13919  \\
    13920  13921  13922  \\
    13923  13924  13925  \\
    13926  13927  13928  \\
    13929  13930  13931  \\
    13932  13933  13934  \\
    13935  13936  13937  \\
    13938  13939  13940  \\
    13941  13942  13943  \\
    13944  13945  13946  \\
    13947  13948  13949  \\
    13950  13951  13952  \\
    13953  13954  13955  \\
    13956  13957  13958  \\
    13959  13960  13961  \\
    13962  13963  13964  \\
    13965  13966  13967  \\
    13968  13969  13970  \\
    13971  13972  13973  \\
    13974  13975  13976  \\
    13977  13978  13979  \\
    13980  13981  13982  \\
    13983  13984  13985  \\
    13986  13987  13988  \\
    13989  13990  13991  \\
    13992  13993  13994  \\
    13995  13996  13997  \\
    13998  13999  14000  \\
    14001  14002  14003  \\
    14004  14005  14006  \\
    14007  14008  14009  \\
    14010  14011  14012  \\
    14013  14014  14015  \\
    14016  14017  14018  \\
    14019  14020  14021  \\
    14022  14023  14024  \\
    14025  14026  14027  \\
    14028  14029  14030  \\
    14031  14032  14033  \\
    14034  14035  14036  \\
    14037  14038  14039  \\
    14040  14041  14042  \\
    14043  14044  14045  \\
    14046  14047  14048  \\
    14049  14050  14051  \\
    14052  14053  14054  \\
    14055  14056  14057  \\
    14058  14059  14060  \\
    14061  14062  14063  \\
    14064  14065  14066  \\
    14067  14068  14069  \\
    14070  14071  14072  \\
    14073  14074  14075  \\
    14076  14077  14078  \\
    14079  14080  14081  \\
    14082  14083  14084  \\
    14085  14086  14087  \\
    14088  14089  14090  \\
    14091  14092  14093  \\
    14094  14095  14096  \\
    14097  14098  14099  \\
    14100  14101  14102  \\
    14103  14104  14105  \\
    14106  14107  14108  \\
    14109  14110  14111  \\
    14112  14113  14114  \\
    14115  14116  14117  \\
    14118  14119  14120  \\
    14121  14122  14123  \\
    14124  14125  14126  \\
    14127  14128  14129  \\
    14130  14131  14132  \\
    14133  14134  14135  \\
    14136  14137  14138  \\
    14139  14140  14141  \\
    14142  14143  14144  \\
    14145  14146  14147  \\
    14148  14149  14150  \\
    14151  14152  14153  \\
    14154  14155  14156  \\
    14157  14158  14159  \\
    14160  14161  14162  \\
    14163  14164  14165  \\
    14166  14167  14168  \\
    14169  14170  14171  \\
    14172  14173  14174  \\
    14175  14176  14177  \\
    14178  14179  14180  \\
    14181  14182  14183  \\
    14184  14185  14186  \\
    14187  14188  14189  \\
    14190  14191  14192  \\
    14193  14194  14195  \\
    14196  14197  14198  \\
    14199  14200  14201  \\
    14202  14203  14204  \\
    14205  14206  14207  \\
    14208  14209  14210  \\
    14211  14212  14213  \\
    14214  14215  14216  \\
    14217  14218  14219  \\
    14220  14221  14222  \\
    14223  14224  14225  \\
    14226  14227  14228  \\
    14229  14230  14231  \\
    14232  14233  14234  \\
    14235  14236  14237  \\
    14238  14239  14240  \\
    14241  14242  14243  \\
    14244  14245  14246  \\
    14247  14248  14249  \\
    14250  14251  14252  \\
    14253  14254  14255  \\
    14256  14257  14258  \\
    14259  14260  14261  \\
    14262  14263  14264  \\
    14265  14266  14267  \\
    14268  14269  14270  \\
    14271  14272  14273  \\
    14274  14275  14276  \\
    14277  14278  14279  \\
    14280  14281  14282  \\
    14283  14284  14285  \\
    14286  14287  14288  \\
    14289  14290  14291  \\
    14292  14293  14294  \\
    14295  14296  14297  \\
    14298  14299  14300  \\
    14301  14302  14303  \\
    14304  14305  14306  \\
    14307  14308  14309  \\
    14310  14311  14312  \\
    14313  14314  14315  \\
    14316  14317  14318  \\
    14319  14320  14321  \\
    14322  14323  14324  \\
    14325  14326  14327  \\
    14328  14329  14330  \\
    14331  14332  14333  \\
    14334  14335  14336  \\
    14337  14338  14339  \\
    14340  14341  14342  \\
    14343  14344  14345  \\
    14346  14347  14348  \\
    14349  14350  14351  \\
    14352  14353  14354  \\
    14355  14356  14357  \\
    14358  14359  14360  \\
    14361  14362  14363  \\
    14364  14365  14366  \\
    14367  14368  14369  \\
    14370  14371  14372  \\
    14373  14374  14375  \\
    14376  14377  14378  \\
    14379  14380  14381  \\
    14382  14383  14384  \\
    14385  14386  14387  \\
    14388  14389  14390  \\
    14391  14392  14393  \\
    14394  14395  14396  \\
    14397  14398  14399  \\
    14400  14401  14402  \\
    14403  14404  14405  \\
    14406  14407  14408  \\
    14409  14410  14411  \\
    14412  14413  14414  \\
    14415  14416  14417  \\
    14418  14419  14420  \\
    14421  14422  14423  \\
    14424  14425  14426  \\
    14427  14428  14429  \\
    14430  14431  14432  \\
    14433  14434  14435  \\
    14436  14437  14438  \\
    14439  14440  14441  \\
    14442  14443  14444  \\
    14445  14446  14447  \\
    14448  14449  14450  \\
    14451  14452  14453  \\
    14454  14455  14456  \\
    14457  14458  14459  \\
    14460  14461  14462  \\
    14463  14464  14465  \\
    14466  14467  14468  \\
    14469  14470  14471  \\
    14472  14473  14474  \\
    14475  14476  14477  \\
    14478  14479  14480  \\
    14481  14482  14483  \\
    14484  14485  14486  \\
    14487  14488  14489  \\
    14490  14491  14492  \\
    14493  14494  14495  \\
    14496  14497  14498  \\
    14499  14500  14501  \\
    14502  14503  14504  \\
    14505  14506  14507  \\
    14508  14509  14510  \\
    14511  14512  14513  \\
    14514  14515  14516  \\
    14517  14518  14519  \\
    14520  14521  14522  \\
    14523  14524  14525  \\
    14526  14527  14528  \\
    14529  14530  14531  \\
    14532  14533  14534  \\
    14535  14536  14537  \\
    14538  14539  14540  \\
    14541  14542  14543  \\
    14544  14545  14546  \\
    14547  14548  14549  \\
    14550  14551  14552  \\
    14553  14554  14555  \\
    14556  14557  14558  \\
    14559  14560  14561  \\
    14562  14563  14564  \\
    14565  14566  14567  \\
    14568  14569  14570  \\
    14571  14572  14573  \\
    14574  14575  14576  \\
    14577  14578  14579  \\
    14580  14581  14582  \\
    14583  14584  14585  \\
    14586  14587  14588  \\
    14589  14590  14591  \\
    14592  14593  14594  \\
    14595  14596  14597  \\
    14598  14599  14600  \\
    14601  14602  14603  \\
    14604  14605  14606  \\
    14607  14608  14609  \\
    14610  14611  14612  \\
    14613  14614  14615  \\
    14616  14617  14618  \\
    14619  14620  14621  \\
    14622  14623  14624  \\
    14625  14626  14627  \\
    14628  14629  14630  \\
    14631  14632  14633  \\
    14634  14635  14636  \\
    14637  14638  14639  \\
    14640  14641  14642  \\
    14643  14644  14645  \\
    14646  14647  14648  \\
    14649  14650  14651  \\
    14652  14653  14654  \\
    14655  14656  14657  \\
    14658  14659  14660  \\
    14661  14662  14663  \\
    14664  14665  14666  \\
    14667  14668  14669  \\
    14670  14671  14672  \\
    14673  14674  14675  \\
    14676  14677  14678  \\
    14679  14680  14681  \\
    14682  14683  14684  \\
    14685  14686  14687  \\
    14688  14689  14690  \\
    14691  14692  14693  \\
    14694  14695  14696  \\
    14697  14698  14699  \\
    14700  14701  14702  \\
    14703  14704  14705  \\
    14706  14707  14708  \\
    14709  14710  14711  \\
    14712  14713  14714  \\
    14715  14716  14717  \\
    14718  14719  14720  \\
    14721  14722  14723  \\
    14724  14725  14726  \\
    14727  14728  14729  \\
    14730  14731  14732  \\
    14733  14734  14735  \\
    14736  14737  14738  \\
    14739  14740  14741  \\
    14742  14743  14744  \\
    14745  14746  14747  \\
    14748  14749  14750  \\
    14751  14752  14753  \\
    14754  14755  14756  \\
    14757  14758  14759  \\
    14760  14761  14762  \\
    14763  14764  14765  \\
    14766  14767  14768  \\
    14769  14770  14771  \\
    14772  14773  14774  \\
    14775  14776  14777  \\
    14778  14779  14780  \\
    14781  14782  14783  \\
    14784  14785  14786  \\
    14787  14788  14789  \\
    14790  14791  14792  \\
    14793  14794  14795  \\
    14796  14797  14798  \\
    14799  14800  14801  \\
    14802  14803  14804  \\
    14805  14806  14807  \\
    14808  14809  14810  \\
    14811  14812  14813  \\
    14814  14815  14816  \\
    14817  14818  14819  \\
    14820  14821  14822  \\
    14823  14824  14825  \\
    14826  14827  14828  \\
    14829  14830  14831  \\
    14832  14833  14834  \\
    14835  14836  14837  \\
    14838  14839  14840  \\
    14841  14842  14843  \\
    14844  14845  14846  \\
    14847  14848  14849  \\
    14850  14851  14852  \\
    14853  14854  14855  \\
    14856  14857  14858  \\
    14859  14860  14861  \\
    14862  14863  14864  \\
    14865  14866  14867  \\
    14868  14869  14870  \\
    14871  14872  14873  \\
    14874  14875  14876  \\
    14877  14878  14879  \\
    14880  14881  14882  \\
    14883  14884  14885  \\
    14886  14887  14888  \\
    14889  14890  14891  \\
    14892  14893  14894  \\
    14895  14896  14897  \\
    14898  14899  14900  \\
    14901  14902  14903  \\
    14904  14905  14906  \\
    14907  14908  14909  \\
    14910  14911  14912  \\
    14913  14914  14915  \\
    14916  14917  14918  \\
    14919  14920  14921  \\
    14922  14923  14924  \\
    14925  14926  14927  \\
    14928  14929  14930  \\
    14931  14932  14933  \\
    14934  14935  14936  \\
    14937  14938  14939  \\
    14940  14941  14942  \\
    14943  14944  14945  \\
    14946  14947  14948  \\
    14949  14950  14951  \\
    14952  14953  14954  \\
    14955  14956  14957  \\
    14958  14959  14960  \\
    14961  14962  14963  \\
    14964  14965  14966  \\
    14967  14968  14969  \\
    14970  14971  14972  \\
    14973  14974  14975  \\
    14976  14977  14978  \\
    14979  14980  14981  \\
    14982  14983  14984  \\
    14985  14986  14987  \\
    14988  14989  14990  \\
    14991  14992  14993  \\
    14994  14995  14996  \\
    14997  14998  14999  \\
    15000  15001  15002  \\
    15003  15004  15005  \\
    15006  15007  15008  \\
    15009  15010  15011  \\
    15012  15013  15014  \\
    15015  15016  15017  \\
    15018  15019  15020  \\
    15021  15022  15023  \\
    15024  15025  15026  \\
    15027  15028  15029  \\
    15030  15031  15032  \\
    15033  15034  15035  \\
    15036  15037  15038  \\
    15039  15040  15041  \\
    15042  15043  15044  \\
    15045  15046  15047  \\
    15048  15049  15050  \\
    15051  15052  15053  \\
    15054  15055  15056  \\
    15057  15058  15059  \\
    15060  15061  15062  \\
    15063  15064  15065  \\
    15066  15067  15068  \\
    15069  15070  15071  \\
    15072  15073  15074  \\
    15075  15076  15077  \\
    15078  15079  15080  \\
    15081  15082  15083  \\
    15084  15085  15086  \\
    15087  15088  15089  \\
    15090  15091  15092  \\
    15093  15094  15095  \\
    15096  15097  15098  \\
    15099  15100  15101  \\
    15102  15103  15104  \\
    15105  15106  15107  \\
    15108  15109  15110  \\
    15111  15112  15113  \\
    15114  15115  15116  \\
    15117  15118  15119  \\
    15120  15121  15122  \\
    15123  15124  15125  \\
    15126  15127  15128  \\
    15129  15130  15131  \\
    15132  15133  15134  \\
    15135  15136  15137  \\
    15138  15139  15140  \\
    15141  15142  15143  \\
    15144  15145  15146  \\
    15147  15148  15149  \\
    15150  15151  15152  \\
    15153  15154  15155  \\
    15156  15157  15158  \\
    15159  15160  15161  \\
    15162  15163  15164  \\
    15165  15166  15167  \\
    15168  15169  15170  \\
    15171  15172  15173  \\
    15174  15175  15176  \\
    15177  15178  15179  \\
    15180  15181  15182  \\
    15183  15184  15185  \\
    15186  15187  15188  \\
    15189  15190  15191  \\
    15192  15193  15194  \\
    15195  15196  15197  \\
    15198  15199  15200  \\
    15201  15202  15203  \\
    15204  15205  15206  \\
    15207  15208  15209  \\
    15210  15211  15212  \\
    15213  15214  15215  \\
    15216  15217  15218  \\
    15219  15220  15221  \\
    15222  15223  15224  \\
    15225  15226  15227  \\
    15228  15229  15230  \\
    15231  15232  15233  \\
    15234  15235  15236  \\
    15237  15238  15239  \\
    15240  15241  15242  \\
    15243  15244  15245  \\
    15246  15247  15248  \\
    15249  15250  15251  \\
    15252  15253  15254  \\
    15255  15256  15257  \\
    15258  15259  15260  \\
    15261  15262  15263  \\
    15264  15265  15266  \\
    15267  15268  15269  \\
    15270  15271  15272  \\
    15273  15274  15275  \\
    15276  15277  15278  \\
    15279  15280  15281  \\
    15282  15283  15284  \\
    15285  15286  15287  \\
    15288  15289  15290  \\
    15291  15292  15293  \\
    15294  15295  15296  \\
    15297  15298  15299  \\
    15300  15301  15302  \\
    15303  15304  15305  \\
    15306  15307  15308  \\
    15309  15310  15311  \\
    15312  15313  15314  \\
    15315  15316  15317  \\
    15318  15319  15320  \\
    15321  15322  15323  \\
    15324  15325  15326  \\
    15327  15328  15329  \\
    15330  15331  15332  \\
    15333  15334  15335  \\
    15336  15337  15338  \\
    15339  15340  15341  \\
    15342  15343  15344  \\
    15345  15346  15347  \\
    15348  15349  15350  \\
    15351  15352  15353  \\
    15354  15355  15356  \\
    15357  15358  15359  \\
    15360  15361  15362  \\
    15363  15364  15365  \\
    15366  15367  15368  \\
    15369  15370  15371  \\
    15372  15373  15374  \\
    15375  15376  15377  \\
    15378  15379  15380  \\
    15381  15382  15383  \\
    15384  15385  15386  \\
    15387  15388  15389  \\
    15390  15391  15392  \\
    15393  15394  15395  \\
    15396  15397  15398  \\
    15399  15400  15401  \\
    15402  15403  15404  \\
    15405  15406  15407  \\
    15408  15409  15410  \\
    15411  15412  15413  \\
    15414  15415  15416  \\
    15417  15418  15419  \\
    15420  15421  15422  \\
    15423  15424  15425  \\
    15426  15427  15428  \\
    15429  15430  15431  \\
    15432  15433  15434  \\
    15435  15436  15437  \\
    15438  15439  15440  \\
    15441  15442  15443  \\
    15444  15445  15446  \\
    15447  15448  15449  \\
    15450  15451  15452  \\
    15453  15454  15455  \\
    15456  15457  15458  \\
    15459  15460  15461  \\
    15462  15463  15464  \\
    15465  15466  15467  \\
    15468  15469  15470  \\
    15471  15472  15473  \\
    15474  15475  15476  \\
    15477  15478  15479  \\
    15480  15481  15482  \\
    15483  15484  15485  \\
    15486  15487  15488  \\
    15489  15490  15491  \\
    15492  15493  15494  \\
    15495  15496  15497  \\
    15498  15499  15500  \\
    15501  15502  15503  \\
    15504  15505  15506  \\
    15507  15508  15509  \\
    15510  15511  15512  \\
    15513  15514  15515  \\
    15516  15517  15518  \\
    15519  15520  15521  \\
    15522  15523  15524  \\
    15525  15526  15527  \\
    15528  15529  15530  \\
    15531  15532  15533  \\
    15534  15535  15536  \\
    15537  15538  15539  \\
    15540  15541  15542  \\
    15543  15544  15545  \\
    15546  15547  15548  \\
    15549  15550  15551  \\
    15552  15553  15554  \\
    15555  15556  15557  \\
    15558  15559  15560  \\
    15561  15562  15563  \\
    15564  15565  15566  \\
    15567  15568  15569  \\
    15570  15571  15572  \\
    15573  15574  15575  \\
    15576  15577  15578  \\
    15579  15580  15581  \\
    15582  15583  15584  \\
    15585  15586  15587  \\
    15588  15589  15590  \\
    15591  15592  15593  \\
    15594  15595  15596  \\
    15597  15598  15599  \\
    15600  15601  15602  \\
    15603  15604  15605  \\
    15606  15607  15608  \\
    15609  15610  15611  \\
    15612  15613  15614  \\
    15615  15616  15617  \\
    15618  15619  15620  \\
    15621  15622  15623  \\
    15624  15625  15626  \\
    15627  15628  15629  \\
    15630  15631  15632  \\
    15633  15634  15635  \\
    15636  15637  15638  \\
    15639  15640  15641  \\
    15642  15643  15644  \\
    15645  15646  15647  \\
    15648  15649  15650  \\
    15651  15652  15653  \\
    15654  15655  15656  \\
    15657  15658  15659  \\
    15660  15661  15662  \\
    15663  15664  15665  \\
    15666  15667  15668  \\
    15669  15670  15671  \\
    15672  15673  15674  \\
    15675  15676  15677  \\
    15678  15679  15680  \\
    15681  15682  15683  \\
    15684  15685  15686  \\
    15687  15688  15689  \\
    15690  15691  15692  \\
    15693  15694  15695  \\
    15696  15697  15698  \\
    15699  15700  15701  \\
    15702  15703  15704  \\
    15705  15706  15707  \\
    15708  15709  15710  \\
    15711  15712  15713  \\
    15714  15715  15716  \\
    15717  15718  15719  \\
    15720  15721  15722  \\
    15723  15724  15725  \\
    15726  15727  15728  \\
    15729  15730  15731  \\
    15732  15733  15734  \\
    15735  15736  15737  \\
    15738  15739  15740  \\
    15741  15742  15743  \\
    15744  15745  15746  \\
    15747  15748  15749  \\
    15750  15751  15752  \\
    15753  15754  15755  \\
    15756  15757  15758  \\
    15759  15760  15761  \\
    15762  15763  15764  \\
    15765  15766  15767  \\
    15768  15769  15770  \\
    15771  15772  15773  \\
    15774  15775  15776  \\
    15777  15778  15779  \\
    15780  15781  15782  \\
    15783  15784  15785  \\
    15786  15787  15788  \\
    15789  15790  15791  \\
    15792  15793  15794  \\
    15795  15796  15797  \\
    15798  15799  15800  \\
    15801  15802  15803  \\
    15804  15805  15806  \\
    15807  15808  15809  \\
    15810  15811  15812  \\
    15813  15814  15815  \\
    15816  15817  15818  \\
    15819  15820  15821  \\
    15822  15823  15824  \\
    15825  15826  15827  \\
    15828  15829  15830  \\
    15831  15832  15833  \\
    15834  15835  15836  \\
    15837  15838  15839  \\
    15840  15841  15842  \\
    15843  15844  15845  \\
    15846  15847  15848  \\
    15849  15850  15851  \\
    15852  15853  15854  \\
    15855  15856  15857  \\
    15858  15859  15860  \\
    15861  15862  15863  \\
    15864  15865  15866  \\
    15867  15868  15869  \\
    15870  15871  15872  \\
    15873  15874  15875  \\
    15876  15877  15878  \\
    15879  15880  15881  \\
    15882  15883  15884  \\
    15885  15886  15887  \\
    15888  15889  15890  \\
    15891  15892  15893  \\
    15894  15895  15896  \\
    15897  15898  15899  \\
    15900  15901  15902  \\
    15903  15904  15905  \\
    15906  15907  15908  \\
    15909  15910  15911  \\
    15912  15913  15914  \\
    15915  15916  15917  \\
    15918  15919  15920  \\
    15921  15922  15923  \\
    15924  15925  15926  \\
    15927  15928  15929  \\
    15930  15931  15932  \\
    15933  15934  15935  \\
    15936  15937  15938  \\
    15939  15940  15941  \\
    15942  15943  15944  \\
    15945  15946  15947  \\
    15948  15949  15950  \\
    15951  15952  15953  \\
    15954  15955  15956  \\
    15957  15958  15959  \\
    15960  15961  15962  \\
    15963  15964  15965  \\
    15966  15967  15968  \\
    15969  15970  15971  \\
    15972  15973  15974  \\
    15975  15976  15977  \\
    15978  15979  15980  \\
    15981  15982  15983  \\
    15984  15985  15986  \\
    15987  15988  15989  \\
    15990  15991  15992  \\
    15993  15994  15995  \\
    15996  15997  15998  \\
    15999  16000  16001  \\
    16002  16003  16004  \\
    16005  16006  16007  \\
    16008  16009  16010  \\
    16011  16012  16013  \\
    16014  16015  16016  \\
    16017  16018  16019  \\
    16020  16021  16022  \\
    16023  16024  16025  \\
    16026  16027  16028  \\
    16029  16030  16031  \\
    16032  16033  16034  \\
    16035  16036  16037  \\
    16038  16039  16040  \\
    16041  16042  16043  \\
    16044  16045  16046  \\
    16047  16048  16049  \\
    16050  16051  16052  \\
    16053  16054  16055  \\
    16056  16057  16058  \\
    16059  16060  16061  \\
    16062  16063  16064  \\
    16065  16066  16067  \\
    16068  16069  16070  \\
    16071  16072  16073  \\
    16074  16075  16076  \\
    16077  16078  16079  \\
    16080  16081  16082  \\
    16083  16084  16085  \\
    16086  16087  16088  \\
    16089  16090  16091  \\
    16092  16093  16094  \\
    16095  16096  16097  \\
    16098  16099  16100  \\
    16101  16102  16103  \\
    16104  16105  16106  \\
    16107  16108  16109  \\
    16110  16111  16112  \\
    16113  16114  16115  \\
    16116  16117  16118  \\
    16119  16120  16121  \\
    16122  16123  16124  \\
    16125  16126  16127  \\
    16128  16129  16130  \\
    16131  16132  16133  \\
    16134  16135  16136  \\
    16137  16138  16139  \\
    16140  16141  16142  \\
    16143  16144  16145  \\
    16146  16147  16148  \\
    16149  16150  16151  \\
    16152  16153  16154  \\
    16155  16156  16157  \\
    16158  16159  16160  \\
    16161  16162  16163  \\
    16164  16165  16166  \\
    16167  16168  16169  \\
    16170  16171  16172  \\
    16173  16174  16175  \\
    16176  16177  16178  \\
    16179  16180  16181  \\
    16182  16183  16184  \\
    16185  16186  16187  \\
    16188  16189  16190  \\
    16191  16192  16193  \\
    16194  16195  16196  \\
    16197  16198  16199  \\
    16200  16201  16202  \\
    16203  16204  16205  \\
    16206  16207  16208  \\
    16209  16210  16211  \\
    16212  16213  16214  \\
    16215  16216  16217  \\
    16218  16219  16220  \\
    16221  16222  16223  \\
    16224  16225  16226  \\
    16227  16228  16229  \\
    16230  16231  16232  \\
    16233  16234  16235  \\
    16236  16237  16238  \\
    16239  16240  16241  \\
    16242  16243  16244  \\
    16245  16246  16247  \\
    16248  16249  16250  \\
    16251  16252  16253  \\
    16254  16255  16256  \\
    16257  16258  16259  \\
    16260  16261  16262  \\
    16263  16264  16265  \\
    16266  16267  16268  \\
    16269  16270  16271  \\
    16272  16273  16274  \\
    16275  16276  16277  \\
    16278  16279  16280  \\
    16281  16282  16283  \\
    16284  16285  16286  \\
    16287  16288  16289  \\
    16290  16291  16292  \\
    16293  16294  16295  \\
    16296  16297  16298  \\
    16299  16300  16301  \\
    16302  16303  16304  \\
    16305  16306  16307  \\
    16308  16309  16310  \\
    16311  16312  16313  \\
    16314  16315  16316  \\
    16317  16318  16319  \\
    16320  16321  16322  \\
    16323  16324  16325  \\
    16326  16327  16328  \\
    16329  16330  16331  \\
    16332  16333  16334  \\
    16335  16336  16337  \\
    16338  16339  16340  \\
    16341  16342  16343  \\
    16344  16345  16346  \\
    16347  16348  16349  \\
    16350  16351  16352  \\
    16353  16354  16355  \\
    16356  16357  16358  \\
    16359  16360  16361  \\
    16362  16363  16364  \\
    16365  16366  16367  \\
    16368  16369  16370  \\
    16371  16372  16373  \\
    16374  16375  16376  \\
    16377  16378  16379  \\
    16380  16381  16382  \\
    16383  16384  16385  \\
    16386  16387  16388  \\
    16389  16390  16391  \\
    16392  16393  16394  \\
    16395  16396  16397  \\
    16398  16399  16400  \\
    16401  16402  16403  \\
    16404  16405  16406  \\
    16407  16408  16409  \\
    16410  16411  16412  \\
    16413  16414  16415  \\
    16416  16417  16418  \\
    16419  16420  16421  \\
    16422  16423  16424  \\
    16425  16426  16427  \\
    16428  16429  16430  \\
    16431  16432  16433  \\
    16434  16435  16436  \\
    16437  16438  16439  \\
    16440  16441  16442  \\
    16443  16444  16445  \\
    16446  16447  16448  \\
    16449  16450  16451  \\
    16452  16453  16454  \\
    16455  16456  16457  \\
    16458  16459  16460  \\
    16461  16462  16463  \\
    16464  16465  16466  \\
    16467  16468  16469  \\
    16470  16471  16472  \\
    16473  16474  16475  \\
    16476  16477  16478  \\
    16479  16480  16481  \\
    16482  16483  16484  \\
    16485  16486  16487  \\
    16488  16489  16490  \\
    16491  16492  16493  \\
    16494  16495  16496  \\
    16497  16498  16499  \\
    16500  16501  16502  \\
    16503  16504  16505  \\
    16506  16507  16508  \\
    16509  16510  16511  \\
    16512  16513  16514  \\
    16515  16516  16517  \\
    16518  16519  16520  \\
    16521  16522  16523  \\
    16524  16525  16526  \\
    16527  16528  16529  \\
    16530  16531  16532  \\
    16533  16534  16535  \\
    16536  16537  16538  \\
    16539  16540  16541  \\
    16542  16543  16544  \\
    16545  16546  16547  \\
    16548  16549  16550  \\
    16551  16552  16553  \\
    16554  16555  16556  \\
    16557  16558  16559  \\
    16560  16561  16562  \\
    16563  16564  16565  \\
    16566  16567  16568  \\
    16569  16570  16571  \\
    16572  16573  16574  \\
    16575  16576  16577  \\
    16578  16579  16580  \\
    16581  16582  16583  \\
    16584  16585  16586  \\
    16587  16588  16589  \\
    16590  16591  16592  \\
    16593  16594  16595  \\
    16596  16597  16598  \\
    16599  16600  16601  \\
    16602  16603  16604  \\
    16605  16606  16607  \\
    16608  16609  16610  \\
    16611  16612  16613  \\
    16614  16615  16616  \\
    16617  16618  16619  \\
    16620  16621  16622  \\
    16623  16624  16625  \\
    16626  16627  16628  \\
    16629  16630  16631  \\
    16632  16633  16634  \\
    16635  16636  16637  \\
    16638  16639  16640  \\
    16641  16642  16643  \\
    16644  16645  16646  \\
    16647  16648  16649  \\
    16650  16651  16652  \\
    16653  16654  16655  \\
    16656  16657  16658  \\
    16659  16660  16661  \\
    16662  16663  16664  \\
    16665  16666  16667  \\
    16668  16669  16670  \\
    16671  16672  16673  \\
    16674  16675  16676  \\
    16677  16678  16679  \\
    16680  16681  16682  \\
    16683  16684  16685  \\
    16686  16687  16688  \\
    16689  16690  16691  \\
    16692  16693  16694  \\
    16695  16696  16697  \\
    16698  16699  16700  \\
    16701  16702  16703  \\
    16704  16705  16706  \\
    16707  16708  16709  \\
    16710  16711  16712  \\
    16713  16714  16715  \\
    16716  16717  16718  \\
    16719  16720  16721  \\
    16722  16723  16724  \\
    16725  16726  16727  \\
    16728  16729  16730  \\
    16731  16732  16733  \\
    16734  16735  16736  \\
    16737  16738  16739  \\
    16740  16741  16742  \\
    16743  16744  16745  \\
    16746  16747  16748  \\
    16749  16750  16751  \\
    16752  16753  16754  \\
    16755  16756  16757  \\
    16758  16759  16760  \\
    16761  16762  16763  \\
    16764  16765  16766  \\
    16767  16768  16769  \\
    16770  16771  16772  \\
    16773  16774  16775  \\
    16776  16777  16778  \\
    16779  16780  16781  \\
    16782  16783  16784  \\
    16785  16786  16787  \\
    16788  16789  16790  \\
    16791  16792  16793  \\
    16794  16795  16796  \\
    16797  16798  16799  \\
    16800  16801  16802  \\
    16803  16804  16805  \\
    16806  16807  16808  \\
    16809  16810  16811  \\
    16812  16813  16814  \\
    16815  16816  16817  \\
    16818  16819  16820  \\
    16821  16822  16823  \\
    16824  16825  16826  \\
    16827  16828  16829  \\
    16830  16831  16832  \\
    16833  16834  16835  \\
    16836  16837  16838  \\
    16839  16840  16841  \\
    16842  16843  16844  \\
    16845  16846  16847  \\
    16848  16849  16850  \\
    16851  16852  16853  \\
    16854  16855  16856  \\
    16857  16858  16859  \\
    16860  16861  16862  \\
    16863  16864  16865  \\
    16866  16867  16868  \\
    16869  16870  16871  \\
    16872  16873  16874  \\
    16875  16876  16877  \\
    16878  16879  16880  \\
    16881  16882  16883  \\
    16884  16885  16886  \\
    16887  16888  16889  \\
    16890  16891  16892  \\
    16893  16894  16895  \\
    16896  16897  16898  \\
    16899  16900  16901  \\
    16902  16903  16904  \\
    16905  16906  16907  \\
    16908  16909  16910  \\
    16911  16912  16913  \\
    16914  16915  16916  \\
    16917  16918  16919  \\
    16920  16921  16922  \\
    16923  16924  16925  \\
    16926  16927  16928  \\
    16929  16930  16931  \\
    16932  16933  16934  \\
    16935  16936  16937  \\
    16938  16939  16940  \\
    16941  16942  16943  \\
    16944  16945  16946  \\
    16947  16948  16949  \\
    16950  16951  16952  \\
    16953  16954  16955  \\
    16956  16957  16958  \\
    16959  16960  16961  \\
    16962  16963  16964  \\
    16965  16966  16967  \\
    16968  16969  16970  \\
    16971  16972  16973  \\
    16974  16975  16976  \\
    16977  16978  16979  \\
    16980  16981  16982  \\
    16983  16984  16985  \\
    16986  16987  16988  \\
    16989  16990  16991  \\
    16992  16993  16994  \\
    16995  16996  16997  \\
    16998  16999  17000  \\
    17001  17002  17003  \\
    17004  17005  17006  \\
    17007  17008  17009  \\
    17010  17011  17012  \\
    17013  17014  17015  \\
    17016  17017  17018  \\
    17019  17020  17021  \\
    17022  17023  17024  \\
    17025  17026  17027  \\
    17028  17029  17030  \\
    17031  17032  17033  \\
    17034  17035  17036  \\
    17037  17038  17039  \\
    17040  17041  17042  \\
    17043  17044  17045  \\
    17046  17047  17048  \\
    17049  17050  17051  \\
    17052  17053  17054  \\
    17055  17056  17057  \\
    17058  17059  17060  \\
    17061  17062  17063  \\
    17064  17065  17066  \\
    17067  17068  17069  \\
    17070  17071  17072  \\
    17073  17074  17075  \\
    17076  17077  17078  \\
    17079  17080  17081  \\
    17082  17083  17084  \\
    17085  17086  17087  \\
    17088  17089  17090  \\
    17091  17092  17093  \\
    17094  17095  17096  \\
    17097  17098  17099  \\
    17100  17101  17102  \\
    17103  17104  17105  \\
    17106  17107  17108  \\
    17109  17110  17111  \\
    17112  17113  17114  \\
    17115  17116  17117  \\
    17118  17119  17120  \\
    17121  17122  17123  \\
    17124  17125  17126  \\
    17127  17128  17129  \\
    17130  17131  17132  \\
    17133  17134  17135  \\
    17136  17137  17138  \\
    17139  17140  17141  \\
    17142  17143  17144  \\
    17145  17146  17147  \\
    17148  17149  17150  \\
    17151  17152  17153  \\
    17154  17155  17156  \\
    17157  17158  17159  \\
    17160  17161  17162  \\
    17163  17164  17165  \\
    17166  17167  17168  \\
    17169  17170  17171  \\
    17172  17173  17174  \\
    17175  17176  17177  \\
    17178  17179  17180  \\
    17181  17182  17183  \\
    17184  17185  17186  \\
    17187  17188  17189  \\
    17190  17191  17192  \\
    17193  17194  17195  \\
    17196  17197  17198  \\
    17199  17200  17201  \\
    17202  17203  17204  \\
    17205  17206  17207  \\
    17208  17209  17210  \\
    17211  17212  17213  \\
    17214  17215  17216  \\
    17217  17218  17219  \\
    17220  17221  17222  \\
    17223  17224  17225  \\
    17226  17227  17228  \\
    17229  17230  17231  \\
    17232  17233  17234  \\
    17235  17236  17237  \\
    17238  17239  17240  \\
    17241  17242  17243  \\
    17244  17245  17246  \\
    17247  17248  17249  \\
    17250  17251  17252  \\
    17253  17254  17255  \\
    17256  17257  17258  \\
    17259  17260  17261  \\
    17262  17263  17264  \\
    17265  17266  17267  \\
    17268  17269  17270  \\
    17271  17272  17273  \\
    17274  17275  17276  \\
    17277  17278  17279  \\
    17280  17281  17282  \\
    17283  17284  17285  \\
    17286  17287  17288  \\
    17289  17290  17291  \\
    17292  17293  17294  \\
    17295  17296  17297  \\
    17298  17299  17300  \\
    17301  17302  17303  \\
    17304  17305  17306  \\
    17307  17308  17309  \\
    17310  17311  17312  \\
    17313  17314  17315  \\
    17316  17317  17318  \\
    17319  17320  17321  \\
    17322  17323  17324  \\
    17325  17326  17327  \\
    17328  17329  17330  \\
    17331  17332  17333  \\
    17334  17335  17336  \\
    17337  17338  17339  \\
    17340  17341  17342  \\
    17343  17344  17345  \\
    17346  17347  17348  \\
    17349  17350  17351  \\
    17352  17353  17354  \\
    17355  17356  17357  \\
    17358  17359  17360  \\
    17361  17362  17363  \\
    17364  17365  17366  \\
    17367  17368  17369  \\
    17370  17371  17372  \\
    17373  17374  17375  \\
    17376  17377  17378  \\
    17379  17380  17381  \\
    17382  17383  17384  \\
    17385  17386  17387  \\
    17388  17389  17390  \\
    17391  17392  17393  \\
    17394  17395  17396  \\
    17397  17398  17399  \\
    17400  17401  17402  \\
    17403  17404  17405  \\
    17406  17407  17408  \\
    17409  17410  17411  \\
    17412  17413  17414  \\
    17415  17416  17417  \\
    17418  17419  17420  \\
    17421  17422  17423  \\
    17424  17425  17426  \\
    17427  17428  17429  \\
    17430  17431  17432  \\
    17433  17434  17435  \\
    17436  17437  17438  \\
    17439  17440  17441  \\
    17442  17443  17444  \\
    17445  17446  17447  \\
    17448  17449  17450  \\
    17451  17452  17453  \\
    17454  17455  17456  \\
    17457  17458  17459  \\
    17460  17461  17462  \\
    17463  17464  17465  \\
    17466  17467  17468  \\
    17469  17470  17471  \\
    17472  17473  17474  \\
    17475  17476  17477  \\
    17478  17479  17480  \\
    17481  17482  17483  \\
    17484  17485  17486  \\
    17487  17488  17489  \\
    17490  17491  17492  \\
    17493  17494  17495  \\
    17496  17497  17498  \\
    17499  17500  17501  \\
    17502  17503  17504  \\
    17505  17506  17507  \\
    17508  17509  17510  \\
    17511  17512  17513  \\
    17514  17515  17516  \\
    17517  17518  17519  \\
    17520  17521  17522  \\
    17523  17524  17525  \\
    17526  17527  17528  \\
    17529  17530  17531  \\
    17532  17533  17534  \\
    17535  17536  17537  \\
    17538  17539  17540  \\
    17541  17542  17543  \\
    17544  17545  17546  \\
    17547  17548  17549  \\
    17550  17551  17552  \\
    17553  17554  17555  \\
    17556  17557  17558  \\
    17559  17560  17561  \\
    17562  17563  17564  \\
    17565  17566  17567  \\
    17568  17569  17570  \\
    17571  17572  17573  \\
    17574  17575  17576  \\
    17577  17578  17579  \\
    17580  17581  17582  \\
    17583  17584  17585  \\
    17586  17587  17588  \\
    17589  17590  17591  \\
    17592  17593  17594  \\
    17595  17596  17597  \\
    17598  17599  17600  \\
    17601  17602  17603  \\
    17604  17605  17606  \\
    17607  17608  17609  \\
    17610  17611  17612  \\
    17613  17614  17615  \\
    17616  17617  17618  \\
    17619  17620  17621  \\
    17622  17623  17624  \\
    17625  17626  17627  \\
    17628  17629  17630  \\
    17631  17632  17633  \\
    17634  17635  17636  \\
    17637  17638  17639  \\
    17640  17641  17642  \\
    17643  17644  17645  \\
    17646  17647  17648  \\
    17649  17650  17651  \\
    17652  17653  17654  \\
    17655  17656  17657  \\
    17658  17659  17660  \\
    17661  17662  17663  \\
    17664  17665  17666  \\
    17667  17668  17669  \\
    17670  17671  17672  \\
    17673  17674  17675  \\
    17676  17677  17678  \\
    17679  17680  17681  \\
    17682  17683  17684  \\
    17685  17686  17687  \\
    17688  17689  17690  \\
    17691  17692  17693  \\
    17694  17695  17696  \\
    17697  17698  17699  \\
    17700  17701  17702  \\
    17703  17704  17705  \\
    17706  17707  17708  \\
    17709  17710  17711  \\
    17712  17713  17714  \\
    17715  17716  17717  \\
    17718  17719  17720  \\
    17721  17722  17723  \\
    17724  17725  17726  \\
    17727  17728  17729  \\
    17730  17731  17732  \\
    17733  17734  17735  \\
    17736  17737  17738  \\
    17739  17740  17741  \\
    17742  17743  17744  \\
    17745  17746  17747  \\
    17748  17749  17750  \\
    17751  17752  17753  \\
    17754  17755  17756  \\
    17757  17758  17759  \\
    17760  17761  17762  \\
    17763  17764  17765  \\
    17766  17767  17768  \\
    17769  17770  17771  \\
    17772  17773  17774  \\
    17775  17776  17777  \\
    17778  17779  17780  \\
    17781  17782  17783  \\
    17784  17785  17786  \\
    17787  17788  17789  \\
    17790  17791  17792  \\
    17793  17794  17795  \\
    17796  17797  17798  \\
    17799  17800  17801  \\
    17802  17803  17804  \\
    17805  17806  17807  \\
    17808  17809  17810  \\
    17811  17812  17813  \\
    17814  17815  17816  \\
    17817  17818  17819  \\
    17820  17821  17822  \\
    17823  17824  17825  \\
    17826  17827  17828  \\
    17829  17830  17831  \\
    17832  17833  17834  \\
    17835  17836  17837  \\
    17838  17839  17840  \\
    17841  17842  17843  \\
    17844  17845  17846  \\
    17847  17848  17849  \\
    17850  17851  17852  \\
    17853  17854  17855  \\
    17856  17857  17858  \\
    17859  17860  17861  \\
    17862  17863  17864  \\
    17865  17866  17867  \\
    17868  17869  17870  \\
    17871  17872  17873  \\
    17874  17875  17876  \\
    17877  17878  17879  \\
    17880  17881  17882  \\
    17883  17884  17885  \\
    17886  17887  17888  \\
    17889  17890  17891  \\
    17892  17893  17894  \\
    17895  17896  17897  \\
    17898  17899  17900  \\
    17901  17902  17903  \\
    17904  17905  17906  \\
    17907  17908  17909  \\
    17910  17911  17912  \\
    17913  17914  17915  \\
    17916  17917  17918  \\
    17919  17920  17921  \\
    17922  17923  17924  \\
    17925  17926  17927  \\
    17928  17929  17930  \\
    17931  17932  17933  \\
    17934  17935  17936  \\
    17937  17938  17939  \\
    17940  17941  17942  \\
    17943  17944  17945  \\
    17946  17947  17948  \\
    17949  17950  17951  \\
    17952  17953  17954  \\
    17955  17956  17957  \\
    17958  17959  17960  \\
    17961  17962  17963  \\
    17964  17965  17966  \\
    17967  17968  17969  \\
    17970  17971  17972  \\
    17973  17974  17975  \\
    17976  17977  17978  \\
    17979  17980  17981  \\
    17982  17983  17984  \\
    17985  17986  17987  \\
    17988  17989  17990  \\
    17991  17992  17993  \\
    17994  17995  17996  \\
    17997  17998  17999  \\
    18000  18001  18002  \\
    18003  18004  18005  \\
    18006  18007  18008  \\
    18009  18010  18011  \\
    18012  18013  18014  \\
    18015  18016  18017  \\
    18018  18019  18020  \\
    18021  18022  18023  \\
    18024  18025  18026  \\
    18027  18028  18029  \\
    18030  18031  18032  \\
    18033  18034  18035  \\
    18036  18037  18038  \\
    18039  18040  18041  \\
    18042  18043  18044  \\
    18045  18046  18047  \\
    18048  18049  18050  \\
    18051  18052  18053  \\
    18054  18055  18056  \\
    18057  18058  18059  \\
    18060  18061  18062  \\
    18063  18064  18065  \\
    18066  18067  18068  \\
    18069  18070  18071  \\
    18072  18073  18074  \\
    18075  18076  18077  \\
    18078  18079  18080  \\
    18081  18082  18083  \\
    18084  18085  18086  \\
    18087  18088  18089  \\
    18090  18091  18092  \\
    18093  18094  18095  \\
    18096  18097  18098  \\
    18099  18100  18101  \\
    18102  18103  18104  \\
    18105  18106  18107  \\
    18108  18109  18110  \\
    18111  18112  18113  \\
    18114  18115  18116  \\
    18117  18118  18119  \\
    18120  18121  18122  \\
    18123  18124  18125  \\
    18126  18127  18128  \\
    18129  18130  18131  \\
    18132  18133  18134  \\
    18135  18136  18137  \\
    18138  18139  18140  \\
    18141  18142  18143  \\
    18144  18145  18146  \\
    18147  18148  18149  \\
    18150  18151  18152  \\
    18153  18154  18155  \\
    18156  18157  18158  \\
    18159  18160  18161  \\
    18162  18163  18164  \\
    18165  18166  18167  \\
    18168  18169  18170  \\
    18171  18172  18173  \\
    18174  18175  18176  \\
    18177  18178  18179  \\
    18180  18181  18182  \\
    18183  18184  18185  \\
    18186  18187  18188  \\
    18189  18190  18191  \\
    18192  18193  18194  \\
    18195  18196  18197  \\
    18198  18199  18200  \\
    18201  18202  18203  \\
    18204  18205  18206  \\
    18207  18208  18209  \\
    18210  18211  18212  \\
    18213  18214  18215  \\
    18216  18217  18218  \\
    18219  18220  18221  \\
    18222  18223  18224  \\
    18225  18226  18227  \\
    18228  18229  18230  \\
    18231  18232  18233  \\
    18234  18235  18236  \\
    18237  18238  18239  \\
    18240  18241  18242  \\
    18243  18244  18245  \\
    18246  18247  18248  \\
    18249  18250  18251  \\
    18252  18253  18254  \\
    18255  18256  18257  \\
    18258  18259  18260  \\
    18261  18262  18263  \\
    18264  18265  18266  \\
    18267  18268  18269  \\
    18270  18271  18272  \\
    18273  18274  18275  \\
    18276  18277  18278  \\
    18279  18280  18281  \\
    18282  18283  18284  \\
    18285  18286  18287  \\
    18288  18289  18290  \\
    18291  18292  18293  \\
    18294  18295  18296  \\
    18297  18298  18299  \\
    18300  18301  18302  \\
    18303  18304  18305  \\
    18306  18307  18308  \\
    18309  18310  18311  \\
    18312  18313  18314  \\
    18315  18316  18317  \\
    18318  18319  18320  \\
    18321  18322  18323  \\
    18324  18325  18326  \\
    18327  18328  18329  \\
    18330  18331  18332  \\
    18333  18334  18335  \\
    18336  18337  18338  \\
    18339  18340  18341  \\
    18342  18343  18344  \\
    18345  18346  18347  \\
    18348  18349  18350  \\
    18351  18352  18353  \\
    18354  18355  18356  \\
    18357  18358  18359  \\
    18360  18361  18362  \\
    18363  18364  18365  \\
    18366  18367  18368  \\
    18369  18370  18371  \\
    18372  18373  18374  \\
    18375  18376  18377  \\
    18378  18379  18380  \\
    18381  18382  18383  \\
    18384  18385  18386  \\
    18387  18388  18389  \\
    18390  18391  18392  \\
    18393  18394  18395  \\
    18396  18397  18398  \\
    18399  18400  18401  \\
    18402  18403  18404  \\
    18405  18406  18407  \\
    18408  18409  18410  \\
    18411  18412  18413  \\
    18414  18415  18416  \\
    18417  18418  18419  \\
    18420  18421  18422  \\
    18423  18424  18425  \\
    18426  18427  18428  \\
    18429  18430  18431  \\
    18432  18433  18434  \\
    18435  18436  18437  \\
    18438  18439  18440  \\
    18441  18442  18443  \\
    18444  18445  18446  \\
    18447  18448  18449  \\
    18450  18451  18452  \\
    18453  18454  18455  \\
    18456  18457  18458  \\
    18459  18460  18461  \\
    18462  18463  18464  \\
    18465  18466  18467  \\
    18468  18469  18470  \\
    18471  18472  18473  \\
    18474  18475  18476  \\
    18477  18478  18479  \\
    18480  18481  18482  \\
    18483  18484  18485  \\
    18486  18487  18488  \\
    18489  18490  18491  \\
    18492  18493  18494  \\
    18495  18496  18497  \\
    18498  18499  18500  \\
    18501  18502  18503  \\
    18504  18505  18506  \\
    18507  18508  18509  \\
    18510  18511  18512  \\
    18513  18514  18515  \\
    18516  18517  18518  \\
    18519  18520  18521  \\
    18522  18523  18524  \\
    18525  18526  18527  \\
    18528  18529  18530  \\
    18531  18532  18533  \\
    18534  18535  18536  \\
    18537  18538  18539  \\
    18540  18541  18542  \\
    18543  18544  18545  \\
    18546  18547  18548  \\
    18549  18550  18551  \\
    18552  18553  18554  \\
    18555  18556  18557  \\
    18558  18559  18560  \\
    18561  18562  18563  \\
    18564  18565  18566  \\
    18567  18568  18569  \\
    18570  18571  18572  \\
    18573  18574  18575  \\
    18576  18577  18578  \\
    18579  18580  18581  \\
    18582  18583  18584  \\
    18585  18586  18587  \\
    18588  18589  18590  \\
    18591  18592  18593  \\
    18594  18595  18596  \\
    18597  18598  18599  \\
    18600  18601  18602  \\
    18603  18604  18605  \\
    18606  18607  18608  \\
    18609  18610  18611  \\
    18612  18613  18614  \\
    18615  18616  18617  \\
    18618  18619  18620  \\
    18621  18622  18623  \\
    18624  18625  18626  \\
    18627  18628  18629  \\
    18630  18631  18632  \\
    18633  18634  18635  \\
    18636  18637  18638  \\
    18639  18640  18641  \\
    18642  18643  18644  \\
    18645  18646  18647  \\
    18648  18649  18650  \\
    18651  18652  18653  \\
    18654  18655  18656  \\
    18657  18658  18659  \\
    18660  18661  18662  \\
    18663  18664  18665  \\
    18666  18667  18668  \\
    18669  18670  18671  \\
    18672  18673  18674  \\
    18675  18676  18677  \\
    18678  18679  18680  \\
    18681  18682  18683  \\
    18684  18685  18686  \\
    18687  18688  18689  \\
    18690  18691  18692  \\
    18693  18694  18695  \\
    18696  18697  18698  \\
    18699  18700  18701  \\
    18702  18703  18704  \\
    18705  18706  18707  \\
    18708  18709  18710  \\
    18711  18712  18713  \\
    18714  18715  18716  \\
    18717  18718  18719  \\
    18720  18721  18722  \\
    18723  18724  18725  \\
    18726  18727  18728  \\
    18729  18730  18731  \\
    18732  18733  18734  \\
    18735  18736  18737  \\
    18738  18739  18740  \\
    18741  18742  18743  \\
    18744  18745  18746  \\
    18747  18748  18749  \\
    18750  18751  18752  \\
    18753  18754  18755  \\
    18756  18757  18758  \\
    18759  18760  18761  \\
    18762  18763  18764  \\
    18765  18766  18767  \\
    18768  18769  18770  \\
    18771  18772  18773  \\
    18774  18775  18776  \\
    18777  18778  18779  \\
    18780  18781  18782  \\
    18783  18784  18785  \\
    18786  18787  18788  \\
    18789  18790  18791  \\
    18792  18793  18794  \\
    18795  18796  18797  \\
    18798  18799  18800  \\
    18801  18802  18803  \\
    18804  18805  18806  \\
    18807  18808  18809  \\
    18810  18811  18812  \\
    18813  18814  18815  \\
    18816  18817  18818  \\
    18819  18820  18821  \\
    18822  18823  18824  \\
    18825  18826  18827  \\
    18828  18829  18830  \\
    18831  18832  18833  \\
    18834  18835  18836  \\
    18837  18838  18839  \\
    18840  18841  18842  \\
    18843  18844  18845  \\
    18846  18847  18848  \\
    18849  18850  18851  \\
    18852  18853  18854  \\
    18855  18856  18857  \\
    18858  18859  18860  \\
    18861  18862  18863  \\
    18864  18865  18866  \\
    18867  18868  18869  \\
    18870  18871  18872  \\
    18873  18874  18875  \\
    18876  18877  18878  \\
    18879  18880  18881  \\
    18882  18883  18884  \\
    18885  18886  18887  \\
    18888  18889  18890  \\
    18891  18892  18893  \\
    18894  18895  18896  \\
    18897  18898  18899  \\
    18900  18901  18902  \\
    18903  18904  18905  \\
    18906  18907  18908  \\
    18909  18910  18911  \\
    18912  18913  18914  \\
    18915  18916  18917  \\
    18918  18919  18920  \\
    18921  18922  18923  \\
    18924  18925  18926  \\
    18927  18928  18929  \\
    18930  18931  18932  \\
    18933  18934  18935  \\
    18936  18937  18938  \\
    18939  18940  18941  \\
    18942  18943  18944  \\
    18945  18946  18947  \\
    18948  18949  18950  \\
    18951  18952  18953  \\
    18954  18955  18956  \\
    18957  18958  18959  \\
    18960  18961  18962  \\
    18963  18964  18965  \\
    18966  18967  18968  \\
    18969  18970  18971  \\
    18972  18973  18974  \\
    18975  18976  18977  \\
    18978  18979  18980  \\
    18981  18982  18983  \\
    18984  18985  18986  \\
    18987  18988  18989  \\
    18990  18991  18992  \\
    18993  18994  18995  \\
    18996  18997  18998  \\
    18999  19000  19001  \\
    19002  19003  19004  \\
    19005  19006  19007  \\
    19008  19009  19010  \\
    19011  19012  19013  \\
    19014  19015  19016  \\
    19017  19018  19019  \\
    19020  19021  19022  \\
    19023  19024  19025  \\
    19026  19027  19028  \\
    19029  19030  19031  \\
    19032  19033  19034  \\
    19035  19036  19037  \\
    19038  19039  19040  \\
    19041  19042  19043  \\
    19044  19045  19046  \\
    19047  19048  19049  \\
    19050  19051  19052  \\
    19053  19054  19055  \\
    19056  19057  19058  \\
    19059  19060  19061  \\
    19062  19063  19064  \\
    19065  19066  19067  \\
    19068  19069  19070  \\
    19071  19072  19073  \\
    19074  19075  19076  \\
    19077  19078  19079  \\
    19080  19081  19082  \\
    19083  19084  19085  \\
    19086  19087  19088  \\
    19089  19090  19091  \\
    19092  19093  19094  \\
    19095  19096  19097  \\
    19098  19099  19100  \\
    19101  19102  19103  \\
    19104  19105  19106  \\
    19107  19108  19109  \\
    19110  19111  19112  \\
    19113  19114  19115  \\
    19116  19117  19118  \\
    19119  19120  19121  \\
    19122  19123  19124  \\
    19125  19126  19127  \\
    19128  19129  19130  \\
    19131  19132  19133  \\
    19134  19135  19136  \\
    19137  19138  19139  \\
    19140  19141  19142  \\
    19143  19144  19145  \\
    19146  19147  19148  \\
    19149  19150  19151  \\
    19152  19153  19154  \\
    19155  19156  19157  \\
    19158  19159  19160  \\
    19161  19162  19163  \\
    19164  19165  19166  \\
    19167  19168  19169  \\
    19170  19171  19172  \\
    19173  19174  19175  \\
    19176  19177  19178  \\
    19179  19180  19181  \\
    19182  19183  19184  \\
    19185  19186  19187  \\
    19188  19189  19190  \\
    19191  19192  19193  \\
    19194  19195  19196  \\
    19197  19198  19199  \\
    19200  19201  19202  \\
    19203  19204  19205  \\
    19206  19207  19208  \\
    19209  19210  19211  \\
    19212  19213  19214  \\
    19215  19216  19217  \\
    19218  19219  19220  \\
    19221  19222  19223  \\
    19224  19225  19226  \\
    19227  19228  19229  \\
    19230  19231  19232  \\
    19233  19234  19235  \\
    19236  19237  19238  \\
    19239  19240  19241  \\
    19242  19243  19244  \\
    19245  19246  19247  \\
    19248  19249  19250  \\
    19251  19252  19253  \\
    19254  19255  19256  \\
    19257  19258  19259  \\
    19260  19261  19262  \\
    19263  19264  19265  \\
    19266  19267  19268  \\
    19269  19270  19271  \\
    19272  19273  19274  \\
    19275  19276  19277  \\
    19278  19279  19280  \\
    19281  19282  19283  \\
    19284  19285  19286  \\
    19287  19288  19289  \\
    19290  19291  19292  \\
    19293  19294  19295  \\
    19296  19297  19298  \\
    19299  19300  19301  \\
    19302  19303  19304  \\
    19305  19306  19307  \\
    19308  19309  19310  \\
    19311  19312  19313  \\
    19314  19315  19316  \\
    19317  19318  19319  \\
    19320  19321  19322  \\
    19323  19324  19325  \\
    19326  19327  19328  \\
    19329  19330  19331  \\
    19332  19333  19334  \\
    19335  19336  19337  \\
    19338  19339  19340  \\
    19341  19342  19343  \\
    19344  19345  19346  \\
    19347  19348  19349  \\
    19350  19351  19352  \\
    19353  19354  19355  \\
    19356  19357  19358  \\
    19359  19360  19361  \\
    19362  19363  19364  \\
    19365  19366  19367  \\
    19368  19369  19370  \\
    19371  19372  19373  \\
    19374  19375  19376  \\
    19377  19378  19379  \\
    19380  19381  19382  \\
    19383  19384  19385  \\
    19386  19387  19388  \\
    19389  19390  19391  \\
    19392  19393  19394  \\
    19395  19396  19397  \\
    19398  19399  19400  \\
    19401  19402  19403  \\
    19404  19405  19406  \\
    19407  19408  19409  \\
    19410  19411  19412  \\
    19413  19414  19415  \\
    19416  19417  19418  \\
    19419  19420  19421  \\
    19422  19423  19424  \\
    19425  19426  19427  \\
    19428  19429  19430  \\
    19431  19432  19433  \\
    19434  19435  19436  \\
    19437  19438  19439  \\
    19440  19441  19442  \\
    19443  19444  19445  \\
    19446  19447  19448  \\
    19449  19450  19451  \\
    19452  19453  19454  \\
    19455  19456  19457  \\
    19458  19459  19460  \\
    19461  19462  19463  \\
    19464  19465  19466  \\
    19467  19468  19469  \\
    19470  19471  19472  \\
    19473  19474  19475  \\
    19476  19477  19478  \\
    19479  19480  19481  \\
    19482  19483  19484  \\
    19485  19486  19487  \\
    19488  19489  19490  \\
    19491  19492  19493  \\
    19494  19495  19496  \\
    19497  19498  19499  \\
    19500  19501  19502  \\
    19503  19504  19505  \\
    19506  19507  19508  \\
    19509  19510  19511  \\
    19512  19513  19514  \\
    19515  19516  19517  \\
    19518  19519  19520  \\
    19521  19522  19523  \\
    19524  19525  19526  \\
    19527  19528  19529  \\
    19530  19531  19532  \\
    19533  19534  19535  \\
    19536  19537  19538  \\
    19539  19540  19541  \\
    19542  19543  19544  \\
    19545  19546  19547  \\
    19548  19549  19550  \\
    19551  19552  19553  \\
    19554  19555  19556  \\
    19557  19558  19559  \\
    19560  19561  19562  \\
    19563  19564  19565  \\
    19566  19567  19568  \\
    19569  19570  19571  \\
    19572  19573  19574  \\
    19575  19576  19577  \\
    19578  19579  19580  \\
    19581  19582  19583  \\
    19584  19585  19586  \\
    19587  19588  19589  \\
    19590  19591  19592  \\
    19593  19594  19595  \\
    19596  19597  19598  \\
    19599  19600  19601  \\
    19602  19603  19604  \\
    19605  19606  19607  \\
    19608  19609  19610  \\
    19611  19612  19613  \\
    19614  19615  19616  \\
    19617  19618  19619  \\
    19620  19621  19622  \\
    19623  19624  19625  \\
    19626  19627  19628  \\
    19629  19630  19631  \\
    19632  19633  19634  \\
    19635  19636  19637  \\
    19638  19639  19640  \\
    19641  19642  19643  \\
    19644  19645  19646  \\
    19647  19648  19649  \\
    19650  19651  19652  \\
    19653  19654  19655  \\
    19656  19657  19658  \\
    19659  19660  19661  \\
    19662  19663  19664  \\
    19665  19666  19667  \\
    19668  19669  19670  \\
    19671  19672  19673  \\
    19674  19675  19676  \\
    19677  19678  19679  \\
    19680  19681  19682  \\
    19683  19684  19685  \\
    19686  19687  19688  \\
    19689  19690  19691  \\
    19692  19693  19694  \\
    19695  19696  19697  \\
    19698  19699  19700  \\
    19701  19702  19703  \\
    19704  19705  19706  \\
    19707  19708  19709  \\
    19710  19711  19712  \\
    19713  19714  19715  \\
    19716  19717  19718  \\
    19719  19720  19721  \\
    19722  19723  19724  \\
    19725  19726  19727  \\
    19728  19729  19730  \\
    19731  19732  19733  \\
    19734  19735  19736  \\
    19737  19738  19739  \\
    19740  19741  19742  \\
    19743  19744  19745  \\
    19746  19747  19748  \\
    19749  19750  19751  \\
    19752  19753  19754  \\
    19755  19756  19757  \\
    19758  19759  19760  \\
    19761  19762  19763  \\
    19764  19765  19766  \\
    19767  19768  19769  \\
    19770  19771  19772  \\
    19773  19774  19775  \\
    19776  19777  19778  \\
    19779  19780  19781  \\
    19782  19783  19784  \\
    19785  19786  19787  \\
    19788  19789  19790  \\
    19791  19792  19793  \\
    19794  19795  19796  \\
    19797  19798  19799  \\
    19800  19801  19802  \\
    19803  19804  19805  \\
    19806  19807  19808  \\
    19809  19810  19811  \\
    19812  19813  19814  \\
    19815  19816  19817  \\
    19818  19819  19820  \\
    19821  19822  19823  \\
    19824  19825  19826  \\
    19827  19828  19829  \\
    19830  19831  19832  \\
    19833  19834  19835  \\
    19836  19837  19838  \\
    19839  19840  19841  \\
    19842  19843  19844  \\
    19845  19846  19847  \\
    19848  19849  19850  \\
    19851  19852  19853  \\
    19854  19855  19856  \\
    19857  19858  19859  \\
    19860  19861  19862  \\
    19863  19864  19865  \\
    19866  19867  19868  \\
    19869  19870  19871  \\
    19872  19873  19874  \\
    19875  19876  19877  \\
    19878  19879  19880  \\
    19881  19882  19883  \\
    19884  19885  19886  \\
    19887  19888  19889  \\
    19890  19891  19892  \\
    19893  19894  19895  \\
    19896  19897  19898  \\
    19899  19900  19901  \\
    19902  19903  19904  \\
    19905  19906  19907  \\
    19908  19909  19910  \\
    19911  19912  19913  \\
    19914  19915  19916  \\
    19917  19918  19919  \\
    19920  19921  19922  \\
    19923  19924  19925  \\
    19926  19927  19928  \\
    19929  19930  19931  \\
    19932  19933  19934  \\
    19935  19936  19937  \\
    19938  19939  19940  \\
    19941  19942  19943  \\
    19944  19945  19946  \\
    19947  19948  19949  \\
    19950  19951  19952  \\
    19953  19954  19955  \\
    19956  19957  19958  \\
    19959  19960  19961  \\
    19962  19963  19964  \\
    19965  19966  19967  \\
    19968  19969  19970  \\
    19971  19972  19973  \\
    19974  19975  19976  \\
    19977  19978  19979  \\
    19980  19981  19982  \\
    19983  19984  19985  \\
    19986  19987  19988  \\
    19989  19990  19991  \\
    19992  19993  19994  \\
    19995  19996  19997  \\
    19998  19999  20000  \\
    20001  20002  20003  \\
    20004  20005  20006  \\
    20007  20008  20009  \\
    20010  20011  20012  \\
    20013  20014  20015  \\
    20016  20017  20018  \\
    20019  20020  20021  \\
    20022  20023  20024  \\
    20025  20026  20027  \\
    20028  20029  20030  \\
    20031  20032  20033  \\
    20034  20035  20036  \\
    20037  20038  20039  \\
    20040  20041  20042  \\
    20043  20044  20045  \\
    20046  20047  20048  \\
    20049  20050  20051  \\
    20052  20053  20054  \\
    20055  20056  20057  \\
    20058  20059  20060  \\
    20061  20062  20063  \\
    20064  20065  20066  \\
    20067  20068  20069  \\
    20070  20071  20072  \\
    20073  20074  20075  \\
    20076  20077  20078  \\
    20079  20080  20081  \\
    20082  20083  20084  \\
    20085  20086  20087  \\
    20088  20089  20090  \\
    20091  20092  20093  \\
    20094  20095  20096  \\
    20097  20098  20099  \\
    20100  20101  20102  \\
    20103  20104  20105  \\
    20106  20107  20108  \\
    20109  20110  20111  \\
    20112  20113  20114  \\
    20115  20116  20117  \\
    20118  20119  20120  \\
    20121  20122  20123  \\
    20124  20125  20126  \\
    20127  20128  20129  \\
    20130  20131  20132  \\
    20133  20134  20135  \\
    20136  20137  20138  \\
    20139  20140  20141  \\
    20142  20143  20144  \\
    20145  20146  20147  \\
    20148  20149  20150  \\
    20151  20152  20153  \\
    20154  20155  20156  \\
    20157  20158  20159  \\
    20160  20161  20162  \\
    20163  20164  20165  \\
    20166  20167  20168  \\
    20169  20170  20171  \\
    20172  20173  20174  \\
    20175  20176  20177  \\
    20178  20179  20180  \\
    20181  20182  20183  \\
    20184  20185  20186  \\
    20187  20188  20189  \\
    20190  20191  20192  \\
    20193  20194  20195  \\
    20196  20197  20198  \\
    20199  20200  20201  \\
    20202  20203  20204  \\
    20205  20206  20207  \\
    20208  20209  20210  \\
    20211  20212  20213  \\
    20214  20215  20216  \\
    20217  20218  20219  \\
    20220  20221  20222  \\
    20223  20224  20225  \\
    20226  20227  20228  \\
    20229  20230  20231  \\
    20232  20233  20234  \\
    20235  20236  20237  \\
    20238  20239  20240  \\
    20241  20242  20243  \\
    20244  20245  20246  \\
    20247  20248  20249  \\
    20250  20251  20252  \\
    20253  20254  20255  \\
    20256  20257  20258  \\
    20259  20260  20261  \\
    20262  20263  20264  \\
    20265  20266  20267  \\
    20268  20269  20270  \\
    20271  20272  20273  \\
    20274  20275  20276  \\
    20277  20278  20279  \\
    20280  20281  20282  \\
    20283  20284  20285  \\
    20286  20287  20288  \\
    20289  20290  20291  \\
    20292  20293  20294  \\
    20295  20296  20297  \\
    20298  20299  20300  \\
    20301  20302  20303  \\
    20304  20305  20306  \\
    20307  20308  20309  \\
    20310  20311  20312  \\
    20313  20314  20315  \\
    20316  20317  20318  \\
    20319  20320  20321  \\
    20322  20323  20324  \\
    20325  20326  20327  \\
    20328  20329  20330  \\
    20331  20332  20333  \\
    20334  20335  20336  \\
    20337  20338  20339  \\
    20340  20341  20342  \\
    20343  20344  20345  \\
    20346  20347  20348  \\
    20349  20350  20351  \\
    20352  20353  20354  \\
    20355  20356  20357  \\
    20358  20359  20360  \\
    20361  20362  20363  \\
    20364  20365  20366  \\
    20367  20368  20369  \\
    20370  20371  20372  \\
    20373  20374  20375  \\
    20376  20377  20378  \\
    20379  20380  20381  \\
    20382  20383  20384  \\
    20385  20386  20387  \\
    20388  20389  20390  \\
    20391  20392  20393  \\
    20394  20395  20396  \\
    20397  20398  20399  \\
    20400  20401  20402  \\
    20403  20404  20405  \\
    20406  20407  20408  \\
    20409  20410  20411  \\
    20412  20413  20414  \\
    20415  20416  20417  \\
    20418  20419  20420  \\
    20421  20422  20423  \\
    20424  20425  20426  \\
    20427  20428  20429  \\
    20430  20431  20432  \\
    20433  20434  20435  \\
    20436  20437  20438  \\
    20439  20440  20441  \\
    20442  20443  20444  \\
    20445  20446  20447  \\
    20448  20449  20450  \\
    20451  20452  20453  \\
    20454  20455  20456  \\
    20457  20458  20459  \\
    20460  20461  20462  \\
    20463  20464  20465  \\
    20466  20467  20468  \\
    20469  20470  20471  \\
    20472  20473  20474  \\
    20475  20476  20477  \\
    20478  20479  20480  \\
    20481  20482  20483  \\
    20484  20485  20486  \\
    20487  20488  20489  \\
    20490  20491  20492  \\
    20493  20494  20495  \\
    20496  20497  20498  \\
    20499  20500  20501  \\
    20502  20503  20504  \\
    20505  20506  20507  \\
    20508  20509  20510  \\
    20511  20512  20513  \\
    20514  20515  20516  \\
    20517  20518  20519  \\
    20520  20521  20522  \\
    20523  20524  20525  \\
    20526  20527  20528  \\
    20529  20530  20531  \\
    20532  20533  20534  \\
    20535  20536  20537  \\
    20538  20539  20540  \\
    20541  20542  20543  \\
    20544  20545  20546  \\
    20547  20548  20549  \\
    20550  20551  20552  \\
    20553  20554  20555  \\
    20556  20557  20558  \\
    20559  20560  20561  \\
    20562  20563  20564  \\
    20565  20566  20567  \\
    20568  20569  20570  \\
    20571  20572  20573  \\
    20574  20575  20576  \\
    20577  20578  20579  \\
    20580  20581  20582  \\
    20583  20584  20585  \\
    20586  20587  20588  \\
    20589  20590  20591  \\
    20592  20593  20594  \\
    20595  20596  20597  \\
    20598  20599  20600  \\
    20601  20602  20603  \\
    20604  20605  20606  \\
    20607  20608  20609  \\
    20610  20611  20612  \\
    20613  20614  20615  \\
    20616  20617  20618  \\
    20619  20620  20621  \\
    20622  20623  20624  \\
    20625  20626  20627  \\
    20628  20629  20630  \\
    20631  20632  20633  \\
    20634  20635  20636  \\
    20637  20638  20639  \\
    20640  20641  20642  \\
    20643  20644  20645  \\
    20646  20647  20648  \\
    20649  20650  20651  \\
    20652  20653  20654  \\
    20655  20656  20657  \\
    20658  20659  20660  \\
    20661  20662  20663  \\
    20664  20665  20666  \\
    20667  20668  20669  \\
    20670  20671  20672  \\
    20673  20674  20675  \\
    20676  20677  20678  \\
    20679  20680  20681  \\
    20682  20683  20684  \\
    20685  20686  20687  \\
    20688  20689  20690  \\
    20691  20692  20693  \\
    20694  20695  20696  \\
    20697  20698  20699  \\
    20700  20701  20702  \\
    20703  20704  20705  \\
    20706  20707  20708  \\
    20709  20710  20711  \\
    20712  20713  20714  \\
    20715  20716  20717  \\
    20718  20719  20720  \\
    20721  20722  20723  \\
    20724  20725  20726  \\
    20727  20728  20729  \\
    20730  20731  20732  \\
    20733  20734  20735  \\
    20736  20737  20738  \\
    20739  20740  20741  \\
    20742  20743  20744  \\
    20745  20746  20747  \\
    20748  20749  20750  \\
    20751  20752  20753  \\
    20754  20755  20756  \\
    20757  20758  20759  \\
    20760  20761  20762  \\
    20763  20764  20765  \\
    20766  20767  20768  \\
    20769  20770  20771  \\
    20772  20773  20774  \\
    20775  20776  20777  \\
    20778  20779  20780  \\
    20781  20782  20783  \\
    20784  20785  20786  \\
    20787  20788  20789  \\
    20790  20791  20792  \\
    20793  20794  20795  \\
    20796  20797  20798  \\
    20799  20800  20801  \\
    20802  20803  20804  \\
    20805  20806  20807  \\
    20808  20809  20810  \\
    20811  20812  20813  \\
    20814  20815  20816  \\
    20817  20818  20819  \\
    20820  20821  20822  \\
    20823  20824  20825  \\
    20826  20827  20828  \\
    20829  20830  20831  \\
    20832  20833  20834  \\
    20835  20836  20837  \\
    20838  20839  20840  \\
    20841  20842  20843  \\
    20844  20845  20846  \\
    20847  20848  20849  \\
    20850  20851  20852  \\
    20853  20854  20855  \\
    20856  20857  20858  \\
    20859  20860  20861  \\
    20862  20863  20864  \\
    20865  20866  20867  \\
    20868  20869  20870  \\
    20871  20872  20873  \\
    20874  20875  20876  \\
    20877  20878  20879  \\
    20880  20881  20882  \\
    20883  20884  20885  \\
    20886  20887  20888  \\
    20889  20890  20891  \\
    20892  20893  20894  \\
    20895  20896  20897  \\
    20898  20899  20900  \\
    20901  20902  20903  \\
    20904  20905  20906  \\
    20907  20908  20909  \\
    20910  20911  20912  \\
    20913  20914  20915  \\
    20916  20917  20918  \\
    20919  20920  20921  \\
    20922  20923  20924  \\
    20925  20926  20927  \\
    20928  20929  20930  \\
    20931  20932  20933  \\
    20934  20935  20936  \\
    20937  20938  20939  \\
    20940  20941  20942  \\
    20943  20944  20945  \\
    20946  20947  20948  \\
    20949  20950  20951  \\
    20952  20953  20954  \\
    20955  20956  20957  \\
    20958  20959  20960  \\
    20961  20962  20963  \\
    20964  20965  20966  \\
    20967  20968  20969  \\
    20970  20971  20972  \\
    20973  20974  20975  \\
    20976  20977  20978  \\
    20979  20980  20981  \\
    20982  20983  20984  \\
    20985  20986  20987  \\
    20988  20989  20990  \\
    20991  20992  20993  \\
    20994  20995  20996  \\
    20997  20998  20999  \\
    21000  21001  21002  \\
    21003  21004  21005  \\
    21006  21007  21008  \\
    21009  21010  21011  \\
    21012  21013  21014  \\
    21015  21016  21017  \\
    21018  21019  21020  \\
    21021  21022  21023  \\
    21024  21025  21026  \\
    21027  21028  21029  \\
    21030  21031  21032  \\
    21033  21034  21035  \\
    21036  21037  21038  \\
    21039  21040  21041  \\
    21042  21043  21044  \\
    21045  21046  21047  \\
    21048  21049  21050  \\
    21051  21052  21053  \\
    21054  21055  21056  \\
    21057  21058  21059  \\
    21060  21061  21062  \\
    21063  21064  21065  \\
    21066  21067  21068  \\
    21069  21070  21071  \\
    21072  21073  21074  \\
    21075  21076  21077  \\
    21078  21079  21080  \\
    21081  21082  21083  \\
    21084  21085  21086  \\
    21087  21088  21089  \\
    21090  21091  21092  \\
    21093  21094  21095  \\
    21096  21097  21098  \\
    21099  21100  21101  \\
    21102  21103  21104  \\
    21105  21106  21107  \\
    21108  21109  21110  \\
    21111  21112  21113  \\
    21114  21115  21116  \\
    21117  21118  21119  \\
    21120  21121  21122  \\
    21123  21124  21125  \\
    21126  21127  21128  \\
    21129  21130  21131  \\
    21132  21133  21134  \\
    21135  21136  21137  \\
    21138  21139  21140  \\
    21141  21142  21143  \\
    21144  21145  21146  \\
    21147  21148  21149  \\
    21150  21151  21152  \\
    21153  21154  21155  \\
    21156  21157  21158  \\
    21159  21160  21161  \\
    21162  21163  21164  \\
    21165  21166  21167  \\
    21168  21169  21170  \\
    21171  21172  21173  \\
    21174  21175  21176  \\
    21177  21178  21179  \\
    21180  21181  21182  \\
    21183  21184  21185  \\
    21186  21187  21188  \\
    21189  21190  21191  \\
    21192  21193  21194  \\
    21195  21196  21197  \\
    21198  21199  21200  \\
    21201  21202  21203  \\
    21204  21205  21206  \\
    21207  21208  21209  \\
    21210  21211  21212  \\
    21213  21214  21215  \\
    21216  21217  21218  \\
    21219  21220  21221  \\
    21222  21223  21224  \\
    21225  21226  21227  \\
    21228  21229  21230  \\
    21231  21232  21233  \\
    21234  21235  21236  \\
    21237  21238  21239  \\
    21240  21241  21242  \\
    21243  21244  21245  \\
    21246  21247  21248  \\
    21249  21250  21251  \\
    21252  21253  21254  \\
    21255  21256  21257  \\
    21258  21259  21260  \\
    21261  21262  21263  \\
    21264  21265  21266  \\
    21267  21268  21269  \\
    21270  21271  21272  \\
    21273  21274  21275  \\
    21276  21277  21278  \\
    21279  21280  21281  \\
    21282  21283  21284  \\
    21285  21286  21287  \\
    21288  21289  21290  \\
    21291  21292  21293  \\
    21294  21295  21296  \\
    21297  21298  21299  \\
    21300  21301  21302  \\
    21303  21304  21305  \\
    21306  21307  21308  \\
    21309  21310  21311  \\
    21312  21313  21314  \\
    21315  21316  21317  \\
    21318  21319  21320  \\
    21321  21322  21323  \\
    21324  21325  21326  \\
    21327  21328  21329  \\
    21330  21331  21332  \\
    21333  21334  21335  \\
    21336  21337  21338  \\
    21339  21340  21341  \\
    21342  21343  21344  \\
    21345  21346  21347  \\
    21348  21349  21350  \\
    21351  21352  21353  \\
    21354  21355  21356  \\
    21357  21358  21359  \\
    21360  21361  21362  \\
    21363  21364  21365  \\
    21366  21367  21368  \\
    21369  21370  21371  \\
    21372  21373  21374  \\
    21375  21376  21377  \\
    21378  21379  21380  \\
    21381  21382  21383  \\
    21384  21385  21386  \\
    21387  21388  21389  \\
    21390  21391  21392  \\
    21393  21394  21395  \\
    21396  21397  21398  \\
    21399  21400  21401  \\
    21402  21403  21404  \\
    21405  21406  21407  \\
    21408  21409  21410  \\
    21411  21412  21413  \\
    21414  21415  21416  \\
    21417  21418  21419  \\
    21420  21421  21422  \\
    21423  21424  21425  \\
    21426  21427  21428  \\
    21429  21430  21431  \\
    21432  21433  21434  \\
    21435  21436  21437  \\
    21438  21439  21440  \\
    21441  21442  21443  \\
    21444  21445  21446  \\
    21447  21448  21449  \\
    21450  21451  21452  \\
    21453  21454  21455  \\
    21456  21457  21458  \\
    21459  21460  21461  \\
    21462  21463  21464  \\
    21465  21466  21467  \\
    21468  21469  21470  \\
    21471  21472  21473  \\
    21474  21475  21476  \\
    21477  21478  21479  \\
    21480  21481  21482  \\
    21483  21484  21485  \\
    21486  21487  21488  \\
    21489  21490  21491  \\
    21492  21493  21494  \\
    21495  21496  21497  \\
    21498  21499  21500  \\
    21501  21502  21503  \\
    21504  21505  21506  \\
    21507  21508  21509  \\
    21510  21511  21512  \\
    21513  21514  21515  \\
    21516  21517  21518  \\
    21519  21520  21521  \\
    21522  21523  21524  \\
    21525  21526  21527  \\
    21528  21529  21530  \\
    21531  21532  21533  \\
    21534  21535  21536  \\
    21537  21538  21539  \\
    21540  21541  21542  \\
    21543  21544  21545  \\
    21546  21547  21548  \\
    21549  21550  21551  \\
    21552  21553  21554  \\
    21555  21556  21557  \\
    21558  21559  21560  \\
    21561  21562  21563  \\
    21564  21565  21566  \\
    21567  21568  21569  \\
    21570  21571  21572  \\
    21573  21574  21575  \\
    21576  21577  21578  \\
    21579  21580  21581  \\
    21582  21583  21584  \\
    21585  21586  21587  \\
    21588  21589  21590  \\
    21591  21592  21593  \\
    21594  21595  21596  \\
    21597  21598  21599  \\
    21600  21601  21602  \\
    21603  21604  21605  \\
    21606  21607  21608  \\
    21609  21610  21611  \\
    21612  21613  21614  \\
    21615  21616  21617  \\
    21618  21619  21620  \\
    21621  21622  21623  \\
    21624  21625  21626  \\
    21627  21628  21629  \\
    21630  21631  21632  \\
    21633  21634  21635  \\
    21636  21637  21638  \\
    21639  21640  21641  \\
    21642  21643  21644  \\
    21645  21646  21647  \\
    21648  21649  21650  \\
    21651  21652  21653  \\
    21654  21655  21656  \\
    21657  21658  21659  \\
    21660  21661  21662  \\
    21663  21664  21665  \\
    21666  21667  21668  \\
    21669  21670  21671  \\
    21672  21673  21674  \\
    21675  21676  21677  \\
    21678  21679  21680  \\
    21681  21682  21683  \\
    21684  21685  21686  \\
    21687  21688  21689  \\
    21690  21691  21692  \\
    21693  21694  21695  \\
    21696  21697  21698  \\
    21699  21700  21701  \\
    21702  21703  21704  \\
    21705  21706  21707  \\
    21708  21709  21710  \\
    21711  21712  21713  \\
    21714  21715  21716  \\
    21717  21718  21719  \\
    21720  21721  21722  \\
    21723  21724  21725  \\
    21726  21727  21728  \\
    21729  21730  21731  \\
    21732  21733  21734  \\
    21735  21736  21737  \\
    21738  21739  21740  \\
    21741  21742  21743  \\
    21744  21745  21746  \\
    21747  21748  21749  \\
    21750  21751  21752  \\
    21753  21754  21755  \\
    21756  21757  21758  \\
    21759  21760  21761  \\
    21762  21763  21764  \\
    21765  21766  21767  \\
    21768  21769  21770  \\
    21771  21772  21773  \\
    21774  21775  21776  \\
    21777  21778  21779  \\
    21780  21781  21782  \\
    21783  21784  21785  \\
    21786  21787  21788  \\
    21789  21790  21791  \\
    21792  21793  21794  \\
    21795  21796  21797  \\
    21798  21799  21800  \\
    21801  21802  21803  \\
    21804  21805  21806  \\
    21807  21808  21809  \\
    21810  21811  21812  \\
    21813  21814  21815  \\
    21816  21817  21818  \\
    21819  21820  21821  \\
    21822  21823  21824  \\
    21825  21826  21827  \\
    21828  21829  21830  \\
    21831  21832  21833  \\
    21834  21835  21836  \\
    21837  21838  21839  \\
    21840  21841  21842  \\
    21843  21844  21845  \\
    21846  21847  21848  \\
    21849  21850  21851  \\
    21852  21853  21854  \\
    21855  21856  21857  \\
    21858  21859  21860  \\
    21861  21862  21863  \\
    21864  21865  21866  \\
    21867  21868  21869  \\
    21870  21871  21872  \\
    21873  21874  21875  \\
    21876  21877  21878  \\
    21879  21880  21881  \\
    21882  21883  21884  \\
    21885  21886  21887  \\
    21888  21889  21890  \\
    21891  21892  21893  \\
    21894  21895  21896  \\
    21897  21898  21899  \\
    21900  21901  21902  \\
    21903  21904  21905  \\
    21906  21907  21908  \\
    21909  21910  21911  \\
    21912  21913  21914  \\
    21915  21916  21917  \\
    21918  21919  21920  \\
    21921  21922  21923  \\
    21924  21925  21926  \\
    21927  21928  21929  \\
    21930  21931  21932  \\
    21933  21934  21935  \\
    21936  21937  21938  \\
    21939  21940  21941  \\
    21942  21943  21944  \\
    21945  21946  21947  \\
    21948  21949  21950  \\
    21951  21952  21953  \\
    21954  21955  21956  \\
    21957  21958  21959  \\
    21960  21961  21962  \\
    21963  21964  21965  \\
    21966  21967  21968  \\
    21969  21970  21971  \\
    21972  21973  21974  \\
    21975  21976  21977  \\
    21978  21979  21980  \\
    21981  21982  21983  \\
    21984  21985  21986  \\
    21987  21988  21989  \\
    21990  21991  21992  \\
    21993  21994  21995  \\
    21996  21997  21998  \\
    21999  22000  22001  \\
    22002  22003  22004  \\
    22005  22006  22007  \\
    22008  22009  22010  \\
    22011  22012  22013  \\
    22014  22015  22016  \\
    22017  22018  22019  \\
    22020  22021  22022  \\
    22023  22024  22025  \\
    22026  22027  22028  \\
    22029  22030  22031  \\
    22032  22033  22034  \\
    22035  22036  22037  \\
    22038  22039  22040  \\
    22041  22042  22043  \\
    22044  22045  22046  \\
    22047  22048  22049  \\
    22050  22051  22052  \\
    22053  22054  22055  \\
    22056  22057  22058  \\
    22059  22060  22061  \\
    22062  22063  22064  \\
    22065  22066  22067  \\
    22068  22069  22070  \\
    22071  22072  22073  \\
    22074  22075  22076  \\
    22077  22078  22079  \\
    22080  22081  22082  \\
    22083  22084  22085  \\
    22086  22087  22088  \\
    22089  22090  22091  \\
    22092  22093  22094  \\
    22095  22096  22097  \\
    22098  22099  22100  \\
    22101  22102  22103  \\
    22104  22105  22106  \\
    22107  22108  22109  \\
    22110  22111  22112  \\
    22113  22114  22115  \\
    22116  22117  22118  \\
    22119  22120  22121  \\
    22122  22123  22124  \\
    22125  22126  22127  \\
    22128  22129  22130  \\
    22131  22132  22133  \\
    22134  22135  22136  \\
    22137  22138  22139  \\
    22140  22141  22142  \\
    22143  22144  22145  \\
    22146  22147  22148  \\
    22149  22150  22151  \\
    22152  22153  22154  \\
    22155  22156  22157  \\
    22158  22159  22160  \\
    22161  22162  22163  \\
    22164  22165  22166  \\
    22167  22168  22169  \\
    22170  22171  22172  \\
    22173  22174  22175  \\
    22176  22177  22178  \\
    22179  22180  22181  \\
    22182  22183  22184  \\
    22185  22186  22187  \\
    22188  22189  22190  \\
    22191  22192  22193  \\
    22194  22195  22196  \\
    22197  22198  22199  \\
    22200  22201  22202  \\
    22203  22204  22205  \\
    22206  22207  22208  \\
    22209  22210  22211  \\
    22212  22213  22214  \\
    22215  22216  22217  \\
    22218  22219  22220  \\
    22221  22222  22223  \\
    22224  22225  22226  \\
    22227  22228  22229  \\
    22230  22231  22232  \\
    22233  22234  22235  \\
    22236  22237  22238  \\
    22239  22240  22241  \\
    22242  22243  22244  \\
    22245  22246  22247  \\
    22248  22249  22250  \\
    22251  22252  22253  \\
    22254  22255  22256  \\
    22257  22258  22259  \\
    22260  22261  22262  \\
    22263  22264  22265  \\
    22266  22267  22268  \\
    22269  22270  22271  \\
    22272  22273  22274  \\
    22275  22276  22277  \\
    22278  22279  22280  \\
    22281  22282  22283  \\
    22284  22285  22286  \\
    22287  22288  22289  \\
    22290  22291  22292  \\
    22293  22294  22295  \\
    22296  22297  22298  \\
    22299  22300  22301  \\
    22302  22303  22304  \\
    22305  22306  22307  \\
    22308  22309  22310  \\
    22311  22312  22313  \\
    22314  22315  22316  \\
    22317  22318  22319  \\
    22320  22321  22322  \\
    22323  22324  22325  \\
    22326  22327  22328  \\
    22329  22330  22331  \\
    22332  22333  22334  \\
    22335  22336  22337  \\
    22338  22339  22340  \\
    22341  22342  22343  \\
    22344  22345  22346  \\
    22347  22348  22349  \\
    22350  22351  22352  \\
    22353  22354  22355  \\
    22356  22357  22358  \\
    22359  22360  22361  \\
    22362  22363  22364  \\
    22365  22366  22367  \\
    22368  22369  22370  \\
    22371  22372  22373  \\
    22374  22375  22376  \\
    22377  22378  22379  \\
    22380  22381  22382  \\
    22383  22384  22385  \\
    22386  22387  22388  \\
    22389  22390  22391  \\
    22392  22393  22394  \\
    22395  22396  22397  \\
    22398  22399  22400  \\
    22401  22402  22403  \\
    22404  22405  22406  \\
    22407  22408  22409  \\
    22410  22411  22412  \\
    22413  22414  22415  \\
    22416  22417  22418  \\
    22419  22420  22421  \\
    22422  22423  22424  \\
    22425  22426  22427  \\
    22428  22429  22430  \\
    22431  22432  22433  \\
    22434  22435  22436  \\
    22437  22438  22439  \\
    22440  22441  22442  \\
    22443  22444  22445  \\
    22446  22447  22448  \\
    22449  22450  22451  \\
    22452  22453  22454  \\
    22455  22456  22457  \\
    22458  22459  22460  \\
    22461  22462  22463  \\
    22464  22465  22466  \\
    22467  22468  22469  \\
    22470  22471  22472  \\
    22473  22474  22475  \\
    22476  22477  22478  \\
    22479  22480  22481  \\
    22482  22483  22484  \\
    22485  22486  22487  \\
    22488  22489  22490  \\
    22491  22492  22493  \\
    22494  22495  22496  \\
    22497  22498  22499  \\
    22500  22501  22502  \\
    22503  22504  22505  \\
    22506  22507  22508  \\
    22509  22510  22511  \\
    22512  22513  22514  \\
    22515  22516  22517  \\
    22518  22519  22520  \\
    22521  22522  22523  \\
    22524  22525  22526  \\
    22527  22528  22529  \\
    22530  22531  22532  \\
    22533  22534  22535  \\
    22536  22537  22538  \\
    22539  22540  22541  \\
    22542  22543  22544  \\
    22545  22546  22547  \\
    22548  22549  22550  \\
    22551  22552  22553  \\
    22554  22555  22556  \\
    22557  22558  22559  \\
    22560  22561  22562  \\
    22563  22564  22565  \\
    22566  22567  22568  \\
    22569  22570  22571  \\
    22572  22573  22574  \\
    22575  22576  22577  \\
    22578  22579  22580  \\
    22581  22582  22583  \\
    22584  22585  22586  \\
    22587  22588  22589  \\
    22590  22591  22592  \\
    22593  22594  22595  \\
    22596  22597  22598  \\
    22599  22600  22601  \\
    22602  22603  22604  \\
    22605  22606  22607  \\
    22608  22609  22610  \\
    22611  22612  22613  \\
    22614  22615  22616  \\
    22617  22618  22619  \\
    22620  22621  22622  \\
    22623  22624  22625  \\
    22626  22627  22628  \\
    22629  22630  22631  \\
    22632  22633  22634  \\
    22635  22636  22637  \\
    22638  22639  22640  \\
    22641  22642  22643  \\
    22644  22645  22646  \\
    22647  22648  22649  \\
    22650  22651  22652  \\
    22653  22654  22655  \\
    22656  22657  22658  \\
    22659  22660  22661  \\
    22662  22663  22664  \\
    22665  22666  22667  \\
    22668  22669  22670  \\
    22671  22672  22673  \\
    22674  22675  22676  \\
    22677  22678  22679  \\
    22680  22681  22682  \\
    22683  22684  22685  \\
    22686  22687  22688  \\
    22689  22690  22691  \\
    22692  22693  22694  \\
    22695  22696  22697  \\
    22698  22699  22700  \\
    22701  22702  22703  \\
    22704  22705  22706  \\
    22707  22708  22709  \\
    22710  22711  22712  \\
    22713  22714  22715  \\
    22716  22717  22718  \\
    22719  22720  22721  \\
    22722  22723  22724  \\
    22725  22726  22727  \\
    22728  22729  22730  \\
    22731  22732  22733  \\
    22734  22735  22736  \\
    22737  22738  22739  \\
    22740  22741  22742  \\
    22743  22744  22745  \\
    22746  22747  22748  \\
    22749  22750  22751  \\
    22752  22753  22754  \\
    22755  22756  22757  \\
    22758  22759  22760  \\
    22761  22762  22763  \\
    22764  22765  22766  \\
    22767  22768  22769  \\
    22770  22771  22772  \\
    22773  22774  22775  \\
    22776  22777  22778  \\
    22779  22780  22781  \\
    22782  22783  22784  \\
    22785  22786  22787  \\
    22788  22789  22790  \\
    22791  22792  22793  \\
    22794  22795  22796  \\
    22797  22798  22799  \\
    22800  22801  22802  \\
    22803  22804  22805  \\
    22806  22807  22808  \\
    22809  22810  22811  \\
    22812  22813  22814  \\
    22815  22816  22817  \\
    22818  22819  22820  \\
    22821  22822  22823  \\
    22824  22825  22826  \\
    22827  22828  22829  \\
    22830  22831  22832  \\
    22833  22834  22835  \\
    22836  22837  22838  \\
    22839  22840  22841  \\
    22842  22843  22844  \\
    22845  22846  22847  \\
    22848  22849  22850  \\
    22851  22852  22853  \\
    22854  22855  22856  \\
    22857  22858  22859  \\
    22860  22861  22862  \\
    22863  22864  22865  \\
    22866  22867  22868  \\
    22869  22870  22871  \\
    22872  22873  22874  \\
    22875  22876  22877  \\
    22878  22879  22880  \\
    22881  22882  22883  \\
    22884  22885  22886  \\
    22887  22888  22889  \\
    22890  22891  22892  \\
    22893  22894  22895  \\
    22896  22897  22898  \\
    22899  22900  22901  \\
    22902  22903  22904  \\
    22905  22906  22907  \\
    22908  22909  22910  \\
    22911  22912  22913  \\
    22914  22915  22916  \\
    22917  22918  22919  \\
    22920  22921  22922  \\
    22923  22924  22925  \\
    22926  22927  22928  \\
    22929  22930  22931  \\
    22932  22933  22934  \\
    22935  22936  22937  \\
    22938  22939  22940  \\
    22941  22942  22943  \\
    22944  22945  22946  \\
    22947  22948  22949  \\
    22950  22951  22952  \\
    22953  22954  22955  \\
    22956  22957  22958  \\
    22959  22960  22961  \\
    22962  22963  22964  \\
    22965  22966  22967  \\
    22968  22969  22970  \\
    22971  22972  22973  \\
    22974  22975  22976  \\
    22977  22978  22979  \\
    22980  22981  22982  \\
    22983  22984  22985  \\
    22986  22987  22988  \\
    22989  22990  22991  \\
    22992  22993  22994  \\
    22995  22996  22997  \\
    22998  22999  23000  \\
    23001  23002  23003  \\
    23004  23005  23006  \\
    23007  23008  23009  \\
    23010  23011  23012  \\
    23013  23014  23015  \\
    23016  23017  23018  \\
    23019  23020  23021  \\
    23022  23023  23024  \\
    23025  23026  23027  \\
    23028  23029  23030  \\
    23031  23032  23033  \\
    23034  23035  23036  \\
    23037  23038  23039  \\
    23040  23041  23042  \\
    23043  23044  23045  \\
    23046  23047  23048  \\
    23049  23050  23051  \\
    23052  23053  23054  \\
    23055  23056  23057  \\
    23058  23059  23060  \\
    23061  23062  23063  \\
    23064  23065  23066  \\
    23067  23068  23069  \\
    23070  23071  23072  \\
    23073  23074  23075  \\
    23076  23077  23078  \\
    23079  23080  23081  \\
    23082  23083  23084  \\
    23085  23086  23087  \\
    23088  23089  23090  \\
    23091  23092  23093  \\
    23094  23095  23096  \\
    23097  23098  23099  \\
    23100  23101  23102  \\
    23103  23104  23105  \\
    23106  23107  23108  \\
    23109  23110  23111  \\
    23112  23113  23114  \\
    23115  23116  23117  \\
    23118  23119  23120  \\
    23121  23122  23123  \\
    23124  23125  23126  \\
    23127  23128  23129  \\
    23130  23131  23132  \\
    23133  23134  23135  \\
    23136  23137  23138  \\
    23139  23140  23141  \\
    23142  23143  23144  \\
    23145  23146  23147  \\
    23148  23149  23150  \\
    23151  23152  23153  \\
    23154  23155  23156  \\
    23157  23158  23159  \\
    23160  23161  23162  \\
    23163  23164  23165  \\
    23166  23167  23168  \\
    23169  23170  23171  \\
    23172  23173  23174  \\
    23175  23176  23177  \\
    23178  23179  23180  \\
    23181  23182  23183  \\
    23184  23185  23186  \\
    23187  23188  23189  \\
    23190  23191  23192  \\
    23193  23194  23195  \\
    23196  23197  23198  \\
    23199  23200  23201  \\
    23202  23203  23204  \\
    23205  23206  23207  \\
    23208  23209  23210  \\
    23211  23212  23213  \\
    23214  23215  23216  \\
    23217  23218  23219  \\
    23220  23221  23222  \\
    23223  23224  23225  \\
    23226  23227  23228  \\
    23229  23230  23231  \\
    23232  23233  23234  \\
    23235  23236  23237  \\
    23238  23239  23240  \\
    23241  23242  23243  \\
    23244  23245  23246  \\
    23247  23248  23249  \\
    23250  23251  23252  \\
    23253  23254  23255  \\
    23256  23257  23258  \\
    23259  23260  23261  \\
    23262  23263  23264  \\
    23265  23266  23267  \\
    23268  23269  23270  \\
    23271  23272  23273  \\
    23274  23275  23276  \\
    23277  23278  23279  \\
    23280  23281  23282  \\
    23283  23284  23285  \\
    23286  23287  23288  \\
    23289  23290  23291  \\
    23292  23293  23294  \\
    23295  23296  23297  \\
    23298  23299  23300  \\
    23301  23302  23303  \\
    23304  23305  23306  \\
    23307  23308  23309  \\
    23310  23311  23312  \\
    23313  23314  23315  \\
    23316  23317  23318  \\
    23319  23320  23321  \\
    23322  23323  23324  \\
    23325  23326  23327  \\
    23328  23329  23330  \\
    23331  23332  23333  \\
    23334  23335  23336  \\
    23337  23338  23339  \\
    23340  23341  23342  \\
    23343  23344  23345  \\
    23346  23347  23348  \\
    23349  23350  23351  \\
    23352  23353  23354  \\
    23355  23356  23357  \\
    23358  23359  23360  \\
    23361  23362  23363  \\
    23364  23365  23366  \\
    23367  23368  23369  \\
    23370  23371  23372  \\
    23373  23374  23375  \\
    23376  23377  23378  \\
    23379  23380  23381  \\
    23382  23383  23384  \\
    23385  23386  23387  \\
    23388  23389  23390  \\
    23391  23392  23393  \\
    23394  23395  23396  \\
    23397  23398  23399  \\
    23400  23401  23402  \\
    23403  23404  23405  \\
    23406  23407  23408  \\
    23409  23410  23411  \\
    23412  23413  23414  \\
    23415  23416  23417  \\
    23418  23419  23420  \\
    23421  23422  23423  \\
    23424  23425  23426  \\
    23427  23428  23429  \\
    23430  23431  23432  \\
    23433  23434  23435  \\
    23436  23437  23438  \\
    23439  23440  23441  \\
    23442  23443  23444  \\
    23445  23446  23447  \\
    23448  23449  23450  \\
    23451  23452  23453  \\
    23454  23455  23456  \\
    23457  23458  23459  \\
    23460  23461  23462  \\
    23463  23464  23465  \\
    23466  23467  23468  \\
    23469  23470  23471  \\
    23472  23473  23474  \\
    23475  23476  23477  \\
    23478  23479  23480  \\
    23481  23482  23483  \\
    23484  23485  23486  \\
    23487  23488  23489  \\
    23490  23491  23492  \\
    23493  23494  23495  \\
    23496  23497  23498  \\
    23499  23500  23501  \\
    23502  23503  23504  \\
    23505  23506  23507  \\
    23508  23509  23510  \\
    23511  23512  23513  \\
    23514  23515  23516  \\
    23517  23518  23519  \\
    23520  23521  23522  \\
    23523  23524  23525  \\
    23526  23527  23528  \\
    23529  23530  23531  \\
    23532  23533  23534  \\
    23535  23536  23537  \\
    23538  23539  23540  \\
    23541  23542  23543  \\
    23544  23545  23546  \\
    23547  23548  23549  \\
    23550  23551  23552  \\
    23553  23554  23555  \\
    23556  23557  23558  \\
    23559  23560  23561  \\
    23562  23563  23564  \\
    23565  23566  23567  \\
    23568  23569  23570  \\
    23571  23572  23573  \\
    23574  23575  23576  \\
    23577  23578  23579  \\
    23580  23581  23582  \\
    23583  23584  23585  \\
    23586  23587  23588  \\
    23589  23590  23591  \\
    23592  23593  23594  \\
    23595  23596  23597  \\
    23598  23599  23600  \\
    23601  23602  23603  \\
    23604  23605  23606  \\
    23607  23608  23609  \\
    23610  23611  23612  \\
    23613  23614  23615  \\
    23616  23617  23618  \\
    23619  23620  23621  \\
    23622  23623  23624  \\
    23625  23626  23627  \\
    23628  23629  23630  \\
    23631  23632  23633  \\
    23634  23635  23636  \\
    23637  23638  23639  \\
    23640  23641  23642  \\
    23643  23644  23645  \\
    23646  23647  23648  \\
    23649  23650  23651  \\
    23652  23653  23654  \\
    23655  23656  23657  \\
    23658  23659  23660  \\
    23661  23662  23663  \\
    23664  23665  23666  \\
    23667  23668  23669  \\
    23670  23671  23672  \\
    23673  23674  23675  \\
    23676  23677  23678  \\
    23679  23680  23681  \\
    23682  23683  23684  \\
    23685  23686  23687  \\
    23688  23689  23690  \\
    23691  23692  23693  \\
    23694  23695  23696  \\
    23697  23698  23699  \\
    23700  23701  23702  \\
    23703  23704  23705  \\
    23706  23707  23708  \\
    23709  23710  23711  \\
    23712  23713  23714  \\
    23715  23716  23717  \\
    23718  23719  23720  \\
    23721  23722  23723  \\
    23724  23725  23726  \\
    23727  23728  23729  \\
    23730  23731  23732  \\
    23733  23734  23735  \\
    23736  23737  23738  \\
    23739  23740  23741  \\
    23742  23743  23744  \\
    23745  23746  23747  \\
    23748  23749  23750  \\
    23751  23752  23753  \\
    23754  23755  23756  \\
    23757  23758  23759  \\
    23760  23761  23762  \\
    23763  23764  23765  \\
    23766  23767  23768  \\
    23769  23770  23771  \\
    23772  23773  23774  \\
    23775  23776  23777  \\
    23778  23779  23780  \\
    23781  23782  23783  \\
    23784  23785  23786  \\
    23787  23788  23789  \\
    23790  23791  23792  \\
    23793  23794  23795  \\
    23796  23797  23798  \\
    23799  23800  23801  \\
    23802  23803  23804  \\
    23805  23806  23807  \\
    23808  23809  23810  \\
    23811  23812  23813  \\
    23814  23815  23816  \\
    23817  23818  23819  \\
    23820  23821  23822  \\
    23823  23824  23825  \\
    23826  23827  23828  \\
    23829  23830  23831  \\
    23832  23833  23834  \\
    23835  23836  23837  \\
    23838  23839  23840  \\
    23841  23842  23843  \\
    23844  23845  23846  \\
    23847  23848  23849  \\
    23850  23851  23852  \\
    23853  23854  23855  \\
    23856  23857  23858  \\
    23859  23860  23861  \\
    23862  23863  23864  \\
    23865  23866  23867  \\
    23868  23869  23870  \\
    23871  23872  23873  \\
    23874  23875  23876  \\
    23877  23878  23879  \\
    23880  23881  23882  \\
    23883  23884  23885  \\
    23886  23887  23888  \\
    23889  23890  23891  \\
    23892  23893  23894  \\
    23895  23896  23897  \\
    23898  23899  23900  \\
    23901  23902  23903  \\
    23904  23905  23906  \\
    23907  23908  23909  \\
    23910  23911  23912  \\
    23913  23914  23915  \\
    23916  23917  23918  \\
    23919  23920  23921  \\
    23922  23923  23924  \\
    23925  23926  23927  \\
    23928  23929  23930  \\
    23931  23932  23933  \\
    23934  23935  23936  \\
    23937  23938  23939  \\
    23940  23941  23942  \\
    23943  23944  23945  \\
    23946  23947  23948  \\
    23949  23950  23951  \\
    23952  23953  23954  \\
    23955  23956  23957  \\
    23958  23959  23960  \\
    23961  23962  23963  \\
    23964  23965  23966  \\
    23967  23968  23969  \\
    23970  23971  23972  \\
    23973  23974  23975  \\
    23976  23977  23978  \\
    23979  23980  23981  \\
    23982  23983  23984  \\
    23985  23986  23987  \\
    23988  23989  23990  \\
    23991  23992  23993  \\
    23994  23995  23996  \\
    23997  23998  23999  \\
    24000  24001  24002  \\
    24003  24004  24005  \\
    24006  24007  24008  \\
    24009  24010  24011  \\
    24012  24013  24014  \\
    24015  24016  24017  \\
    24018  24019  24020  \\
    24021  24022  24023  \\
    24024  24025  24026  \\
    24027  24028  24029  \\
    24030  24031  24032  \\
    24033  24034  24035  \\
    24036  24037  24038  \\
    24039  24040  24041  \\
    24042  24043  24044  \\
    24045  24046  24047  \\
    24048  24049  24050  \\
    24051  24052  24053  \\
    24054  24055  24056  \\
    24057  24058  24059  \\
    24060  24061  24062  \\
    24063  24064  24065  \\
    24066  24067  24068  \\
    24069  24070  24071  \\
    24072  24073  24074  \\
    24075  24076  24077  \\
    24078  24079  24080  \\
    24081  24082  24083  \\
    24084  24085  24086  \\
    24087  24088  24089  \\
    24090  24091  24092  \\
    24093  24094  24095  \\
    24096  24097  24098  \\
    24099  24100  24101  \\
    24102  24103  24104  \\
    24105  24106  24107  \\
    24108  24109  24110  \\
    24111  24112  24113  \\
    24114  24115  24116  \\
    24117  24118  24119  \\
    24120  24121  24122  \\
    24123  24124  24125  \\
    24126  24127  24128  \\
    24129  24130  24131  \\
    24132  24133  24134  \\
    24135  24136  24137  \\
    24138  24139  24140  \\
    24141  24142  24143  \\
    24144  24145  24146  \\
    24147  24148  24149  \\
    24150  24151  24152  \\
    24153  24154  24155  \\
    24156  24157  24158  \\
    24159  24160  24161  \\
    24162  24163  24164  \\
    24165  24166  24167  \\
    24168  24169  24170  \\
    24171  24172  24173  \\
    24174  24175  24176  \\
    24177  24178  24179  \\
    24180  24181  24182  \\
    24183  24184  24185  \\
    24186  24187  24188  \\
    24189  24190  24191  \\
    24192  24193  24194  \\
    24195  24196  24197  \\
    24198  24199  24200  \\
    24201  24202  24203  \\
    24204  24205  24206  \\
    24207  24208  24209  \\
    24210  24211  24212  \\
    24213  24214  24215  \\
    24216  24217  24218  \\
    24219  24220  24221  \\
    24222  24223  24224  \\
    24225  24226  24227  \\
    24228  24229  24230  \\
    24231  24232  24233  \\
    24234  24235  24236  \\
    24237  24238  24239  \\
    24240  24241  24242  \\
    24243  24244  24245  \\
    24246  24247  24248  \\
    24249  24250  24251  \\
    24252  24253  24254  \\
    24255  24256  24257  \\
    24258  24259  24260  \\
    24261  24262  24263  \\
    24264  24265  24266  \\
    24267  24268  24269  \\
    24270  24271  24272  \\
    24273  24274  24275  \\
    24276  24277  24278  \\
    24279  24280  24281  \\
    24282  24283  24284  \\
    24285  24286  24287  \\
    24288  24289  24290  \\
    24291  24292  24293  \\
    24294  24295  24296  \\
    24297  24298  24299  \\
    24300  24301  24302  \\
    24303  24304  24305  \\
    24306  24307  24308  \\
    24309  24310  24311  \\
    24312  24313  24314  \\
    24315  24316  24317  \\
    24318  24319  24320  \\
    24321  24322  24323  \\
    24324  24325  24326  \\
    24327  24328  24329  \\
    24330  24331  24332  \\
    24333  24334  24335  \\
    24336  24337  24338  \\
    24339  24340  24341  \\
    24342  24343  24344  \\
    24345  24346  24347  \\
    24348  24349  24350  \\
    24351  24352  24353  \\
    24354  24355  24356  \\
    24357  24358  24359  \\
    24360  24361  24362  \\
    24363  24364  24365  \\
    24366  24367  24368  \\
    24369  24370  24371  \\
    24372  24373  24374  \\
    24375  24376  24377  \\
    24378  24379  24380  \\
    24381  24382  24383  \\
    24384  24385  24386  \\
    24387  24388  24389  \\
    24390  24391  24392  \\
    24393  24394  24395  \\
    24396  24397  24398  \\
    24399  24400  24401  \\
    24402  24403  24404  \\
    24405  24406  24407  \\
    24408  24409  24410  \\
    24411  24412  24413  \\
    24414  24415  24416  \\
    24417  24418  24419  \\
    24420  24421  24422  \\
    24423  24424  24425  \\
    24426  24427  24428  \\
    24429  24430  24431  \\
    24432  24433  24434  \\
    24435  24436  24437  \\
    24438  24439  24440  \\
    24441  24442  24443  \\
    24444  24445  24446  \\
    24447  24448  24449  \\
    24450  24451  24452  \\
    24453  24454  24455  \\
    24456  24457  24458  \\
    24459  24460  24461  \\
    24462  24463  24464  \\
    24465  24466  24467  \\
    24468  24469  24470  \\
    24471  24472  24473  \\
    24474  24475  24476  \\
    24477  24478  24479  \\
    24480  24481  24482  \\
    24483  24484  24485  \\
    24486  24487  24488  \\
    24489  24490  24491  \\
    24492  24493  24494  \\
    24495  24496  24497  \\
    24498  24499  24500  \\
    24501  24502  24503  \\
    24504  24505  24506  \\
    24507  24508  24509  \\
    24510  24511  24512  \\
    24513  24514  24515  \\
    24516  24517  24518  \\
    24519  24520  24521  \\
    24522  24523  24524  \\
    24525  24526  24527  \\
    24528  24529  24530  \\
    24531  24532  24533  \\
    24534  24535  24536  \\
    24537  24538  24539  \\
    24540  24541  24542  \\
    24543  24544  24545  \\
    24546  24547  24548  \\
    24549  24550  24551  \\
    24552  24553  24554  \\
    24555  24556  24557  \\
    24558  24559  24560  \\
    24561  24562  24563  \\
    24564  24565  24566  \\
    24567  24568  24569  \\
    24570  24571  24572  \\
    24573  24574  24575  \\
    24576  24577  24578  \\
    24579  24580  24581  \\
    24582  24583  24584  \\
    24585  24586  24587  \\
    24588  24589  24590  \\
    24591  24592  24593  \\
    24594  24595  24596  \\
    24597  24598  24599  \\
    24600  24601  24602  \\
    24603  24604  24605  \\
    24606  24607  24608  \\
    24609  24610  24611  \\
    24612  24613  24614  \\
    24615  24616  24617  \\
    24618  24619  24620  \\
    24621  24622  24623  \\
    24624  24625  24626  \\
    24627  24628  24629  \\
    24630  24631  24632  \\
    24633  24634  24635  \\
    24636  24637  24638  \\
    24639  24640  24641  \\
    24642  24643  24644  \\
    24645  24646  24647  \\
    24648  24649  24650  \\
    24651  24652  24653  \\
    24654  24655  24656  \\
    24657  24658  24659  \\
    24660  24661  24662  \\
    24663  24664  24665  \\
    24666  24667  24668  \\
    24669  24670  24671  \\
    24672  24673  24674  \\
    24675  24676  24677  \\
    24678  24679  24680  \\
    24681  24682  24683  \\
    24684  24685  24686  \\
    24687  24688  24689  \\
    24690  24691  24692  \\
    24693  24694  24695  \\
    }]
        table[row sep={\\}, point meta={\thisrow{c}}]
        {
            x  y  z  c  \\
            0.0  0.0  0.0  0.0  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.40941409350929014  0.32643429010537606  0.03812710082379195  0.42510681658999216  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.40941409350929014  0.32643429010537606  0.03812710082379195  0.42510681658999216  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.40941409350929014  0.32643429010537606  0.03812710082379195  0.42510681658999216  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.0  0.0  0.0  0.0  \\
            0.40941409350929014  0.32643429010537606  0.03812710082379195  0.42510681658999216  \\
            0.0  0.0  0.0  0.0  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.45236133477178975  0.28234377997729954  0.10231758843139929  0.4751651414524966  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.45236133477178975  0.28234377997729954  0.10231758843139929  0.4751651414524966  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.45236133477178975  0.28234377997729954  0.10231758843139929  0.4751651414524966  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.0  0.0  0.0  0.0  \\
            0.45236133477178975  0.28234377997729954  0.10231758843139929  0.4751651414524966  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.49970492660309374  0.40005353771337415  0.09174008053380601  0.48553812067871327  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.49970492660309374  0.40005353771337415  0.09174008053380601  0.48553812067871327  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.49970492660309374  0.40005353771337415  0.09174008053380601  0.48553812067871327  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.49970492660309374  0.40005353771337415  0.09174008053380601  0.48553812067871327  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.0  0.0  0.0  0.0  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.0  0.07142857142857142  0.07142857142857142  0.0  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.07142857142857142  0.07142857142857142  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.0  0.07142857142857142  0.07142857142857142  0.0  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.0  0.0  0.0  0.0  \\
            0.0  0.07142857142857142  0.07142857142857142  0.0  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.5525967284889233  0.4492389137686472  0.016915282442472042  0.5074259787303343  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5525967284889233  0.4492389137686472  0.016915282442472042  0.5074259787303343  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.5525967284889233  0.4492389137686472  0.016915282442472042  0.5074259787303343  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.5525967284889233  0.4492389137686472  0.016915282442472042  0.5074259787303343  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.6037365343097318  0.4029325667662097  0.08710914912692938  0.5606001026535226  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6037365343097318  0.4029325667662097  0.08710914912692938  0.5606001026535226  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.6037365343097318  0.4029325667662097  0.08710914912692938  0.5606001026535226  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.6037365343097318  0.4029325667662097  0.08710914912692938  0.5606001026535226  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.5068375922842338  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5068375922842338  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5068375922842338  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5068375922842338  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.49970492660309374  0.40005353771337404  0.09174008053380601  0.48553812067871316  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.49970492660309374  0.40005353771337404  0.09174008053380601  0.48553812067871316  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.49970492660309374  0.40005353771337404  0.09174008053380601  0.48553812067871316  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.5388482234717444  0.340138235843502  0.022899202968326454  0.5225201708122226  \\
            0.49970492660309374  0.40005353771337404  0.09174008053380601  0.48553812067871316  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.558078748720197  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.558078748720197  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.558078748720197  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.558078748720197  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6615957275625537  0.5650881631376342  0.010450150534529174  0.5800866732130169  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6615957275625537  0.5650881631376342  0.010450150534529174  0.5800866732130169  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.6615957275625537  0.5650881631376342  0.010450150534529174  0.5800866732130169  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.6615957275625537  0.5650881631376342  0.010450150534529174  0.5800866732130169  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.7138537102532169  0.5205176892366135  0.08044224305417617  0.6310804574783778  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7138537102532169  0.5205176892366135  0.08044224305417617  0.6310804574783778  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.7138537102532169  0.5205176892366135  0.08044224305417617  0.6310804574783778  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.7138537102532169  0.5205176892366135  0.08044224305417617  0.6310804574783778  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7131803797193921  0.6261987852012273  0.07710994803505772  0.6235419177593812  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7131803797193921  0.6261987852012273  0.07710994803505772  0.6235419177593812  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7131803797193921  0.6261987852012273  0.07710994803505772  0.6235419177593812  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.7131803797193921  0.6261987852012273  0.07710994803505772  0.6235419177593812  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6131811258880933  0.6159893450798993  0.0791407761879044  0.5380233767639311  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6131811258880933  0.6159893450798993  0.0791407761879044  0.5380233767639311  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6131811258880933  0.6159893450798993  0.0791407761879044  0.5380233767639311  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6131811258880933  0.6159893450798993  0.0791407761879044  0.5380233767639311  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6592387471063009  0.4591905409980272  0.01419629488871782  0.5920962852347779  \\
            0.6097732902573973  0.5089533772990334  0.0827455990394149  0.5445826560692165  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.759047662089833  0.6831497858141051  0.0036861918567460666  0.6643207985408294  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.759047662089833  0.6831497858141051  0.0036861918567460666  0.6643207985408294  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.759047662089833  0.6831497858141051  0.0036861918567460666  0.6643207985408294  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.759047662089833  0.6831497858141051  0.0036861918567460666  0.6643207985408294  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.8144347084076206  0.6398505722310921  0.07429546765906786  0.7129419048771349  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8144347084076206  0.6398505722310921  0.07429546765906786  0.7129419048771349  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.8144347084076206  0.6398505722310921  0.07429546765906786  0.7129419048771349  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.8144347084076206  0.6398505722310921  0.07429546765906786  0.7129419048771349  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7100178382854169  0.7335965062062411  0.07383438106907074  0.6269659286820966  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7100178382854169  0.7335965062062411  0.07383438106907074  0.6269659286820966  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7100178382854169  0.7335965062062411  0.07383438106907074  0.6269659286820966  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7100178382854169  0.7335965062062411  0.07383438106907074  0.6269659286820966  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7131803797193921  0.6261987852012272  0.07710994803505772  0.6235419177593812  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7131803797193921  0.6261987852012272  0.07710994803505772  0.6235419177593812  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7131803797193921  0.6261987852012272  0.07710994803505772  0.6235419177593812  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7640861972912354  0.5775679001915327  0.007861141398288937  0.6679944886784963  \\
            0.7131803797193921  0.6261987852012272  0.07710994803505772  0.6235419177593812  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7618810691434594  0.6863366335034613  0.1448300607423844  0.6683543308645497  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7618810691434594  0.6863366335034613  0.1448300607423844  0.6683543308645497  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7618810691434594  0.6863366335034613  0.1448300607423844  0.6683543308645497  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7618810691434594  0.6863366335034613  0.1448300607423844  0.6683543308645497  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.8440821161049343  0.8013108099132384  -0.0035080723190966975  0.7571207819663642  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8440821161049343  0.8013108099132384  -0.0035080723190966975  0.7571207819663642  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.8440821161049343  0.8013108099132384  -0.0035080723190966975  0.7571207819663642  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.8440821161049343  0.8013108099132384  -0.0035080723190966975  0.7571207819663642  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.9022231495961863  0.7591771378753636  0.06726287214053608  0.8022705311644849  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.9022231495961863  0.7591771378753636  0.06726287214053608  0.8022705311644849  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.9022231495961863  0.7591771378753636  0.06726287214053608  0.8022705311644849  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.9022231495961863  0.7591771378753636  0.06726287214053608  0.8022705311644849  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751818  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751818  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751818  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751818  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.8584190881984164  0.6978244611941399  0.0002016640739680965  0.754534675164179  \\
            0.8049832895686484  0.7442369546966806  0.07117272148240876  0.7121930864734175  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8479534863648117  0.8029860642268355  0.1400625994723216  0.7597688364642416  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8479534863648117  0.8029860642268355  0.1400625994723216  0.7597688364642416  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8479534863648117  0.8029860642268355  0.1400625994723216  0.7597688364642416  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8479534863648117  0.8029860642268355  0.1400625994723216  0.7597688364642416  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.9113446017782403  0.91692362977236  -0.010552283476978942  0.8548428046633334  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9113446017782403  0.91692362977236  -0.010552283476978942  0.8548428046633334  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.9113446017782403  0.91692362977236  -0.010552283476978942  0.8548428046633334  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.9113446017782403  0.91692362977236  -0.010552283476978942  0.8548428046633334  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.9764160541168809  0.8746485451522694  0.06180619884461602  0.8952484750408698  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9764160541168809  0.8746485451522694  0.06180619884461602  0.8952484750408698  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.9764160541168809  0.8746485451522694  0.06180619884461602  0.8952484750408698  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.9764160541168809  0.8746485451522694  0.06180619884461602  0.8952484750408698  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.937964712207688  0.8162180957649657  -0.007955024100338466  0.8463495473939843  \\
            0.8841169605231465  0.8607394133406401  0.06521594543957215  0.8073988197168591  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9151482815109173  0.9153114677475848  0.1369405615809507  0.8537719296753945  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9151482815109173  0.9153114677475848  0.1369405615809507  0.8537719296753945  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9151482815109173  0.9153114677475848  0.1369405615809507  0.8537719296753945  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.9151482815109173  0.9153114677475848  0.1369405615809507  0.8537719296753945  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9677874613258679  1.0228392904612706  -0.010262134824163266  0.9522738917593323  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            0.9677874613258679  1.0228392904612706  -0.010262134824163266  0.9522738917593323  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            1.0  0.9915166583983238  0.0  0.9915166583983238  \\
            0.9677874613258679  1.0228392904612706  -0.010262134824163266  0.9522738917593323  \\
            1.0  0.9915166583983238  0.0  0.9915166583983238  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.9677874613258679  1.0228392904612706  -0.010262134824163266  0.9522738917593323  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            1.0  0.9915166583983238  0.0  0.9915166583983238  \\
            1.0080210039267123  0.9617043236671364  0.06223274581603765  0.9650243543003956  \\
            1.0  0.9915166583983238  0.0  0.9915166583983238  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0080210039267123  0.9617043236671364  0.06223274581603765  0.9650243543003956  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            1.0080210039267123  0.9617043236671364  0.06223274581603765  0.9650243543003956  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            1.0080210039267123  0.9617043236671364  0.06223274581603765  0.9650243543003956  \\
            1.0  0.9915166583983238  0.0  0.9915166583983238  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            1.0  1.0629452298268953  0.07142857142857142  0.9915166583983238  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.0629452298268953  0.07142857142857142  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0  1.0629452298268953  0.07142857142857142  0.9915166583983238  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0  0.9915166583983238  0.0  0.9915166583983238  \\
            1.0  1.0629452298268953  0.07142857142857142  0.9915166583983238  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9978454203253997  0.9283252818990756  -0.014503699773790317  0.939039614503171  \\
            0.9387731889133841  0.9688180904929959  0.06313034182042411  0.9011327985409671  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.32461380335567536  0.42014284572236427  0.03832052489086816  0.3285549921355925  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.32461380335567536  0.42014284572236427  0.03832052489086816  0.3285549921355925  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.32461380335567536  0.42014284572236427  0.03832052489086816  0.3285549921355925  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.32461380335567536  0.42014284572236427  0.03832052489086816  0.3285549921355925  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.3749906759082394  0.37837310324167417  0.10048852575543818  0.3853079285681163  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.40293698063769545  0.49650383546751525  0.09048534696832089  0.3842547991077231  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.40293698063769545  0.49650383546751525  0.09048534696832089  0.3842547991077231  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.40293698063769545  0.49650383546751525  0.09048534696832089  0.3842547991077231  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.40293698063769545  0.49650383546751525  0.09048534696832089  0.3842547991077231  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.21428571428571427  0.07142857142857142  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.21428571428571427  0.07142857142857142  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.0  0.21428571428571427  0.07142857142857142  0.0  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.0  0.14285714285714285  0.0  0.0  \\
            0.0  0.21428571428571427  0.07142857142857142  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3329836099490463  0.4290999954282566  0.16344174665490943  0.3390869202310012  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.3329836099490463  0.4290999954282566  0.16344174665490943  0.3390869202310012  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.3329836099490463  0.4290999954282566  0.16344174665490943  0.3390869202310012  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.3329836099490463  0.4290999954282566  0.16344174665490943  0.3390869202310012  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.4556700566240973  0.5469884220247254  0.014567590945428116  0.41130245217960576  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.4556700566240973  0.5469884220247254  0.014567590945428116  0.41130245217960576  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.4556700566240973  0.5469884220247254  0.014567590945428116  0.41130245217960576  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.4556700566240973  0.5469884220247254  0.014567590945428116  0.41130245217960576  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5068375922842336  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5068375922842336  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5068375922842336  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.5068375922842336  0.5027699716196381  0.08540350592152259  0.4640249394400738  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5130995931695296  0.6077808045204135  0.08083425715266478  0.45456675088403714  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5130995931695296  0.6077808045204135  0.08083425715266478  0.45456675088403714  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5130995931695296  0.6077808045204135  0.08083425715266478  0.45456675088403714  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5130995931695296  0.6077808045204135  0.08083425715266478  0.45456675088403714  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.412819736506564  0.6000990087827709  0.08344620407527764  0.3720187301366265  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.412819736506564  0.6000990087827709  0.08344620407527764  0.3720187301366265  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.412819736506564  0.6000990087827709  0.08344620407527764  0.3720187301366265  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.412819736506564  0.6000990087827709  0.08344620407527764  0.3720187301366265  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.4029369806376955  0.4965038354675153  0.09048534696832089  0.3842547991077232  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4029369806376955  0.4965038354675153  0.09048534696832089  0.3842547991077232  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.4029369806376955  0.4965038354675153  0.09048534696832089  0.3842547991077232  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.44455044884214207  0.44263273413557885  0.0208756716279252  0.4258169203641528  \\
            0.4029369806376955  0.4965038354675153  0.09048534696832089  0.3842547991077232  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.4609464662816324  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4609464662816324  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4609464662816324  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.4609464662816324  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5647045586421566  0.6638246147328117  0.008260096108371657  0.49521239093159747  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5647045586421566  0.6638246147328117  0.008260096108371657  0.49521239093159747  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.5647045586421566  0.6638246147328117  0.008260096108371657  0.49521239093159747  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5647045586421566  0.6638246147328117  0.008260096108371657  0.49521239093159747  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6131811258880933  0.6159893450798994  0.0791407761879044  0.5380233767639312  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6131811258880933  0.6159893450798994  0.0791407761879044  0.5380233767639312  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6131811258880933  0.6159893450798994  0.0791407761879044  0.5380233767639312  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.6131811258880933  0.6159893450798994  0.0791407761879044  0.5380233767639312  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.615547172582075  0.7247614461258944  0.07586892064184111  0.5436590092578603  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.615547172582075  0.7247614461258944  0.07586892064184111  0.5436590092578603  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.615547172582075  0.7247614461258944  0.07586892064184111  0.5436590092578603  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.615547172582075  0.7247614461258944  0.07586892064184111  0.5436590092578603  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5130995931695296  0.6077808045204136  0.08083425715266478  0.4545667508840372  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5130995931695296  0.6077808045204136  0.08083425715266478  0.4545667508840372  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5130995931695296  0.6077808045204136  0.08083425715266478  0.4545667508840372  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5600054434343162  0.5564534355147547  0.01204023741923113  0.496429753158115  \\
            0.5130995931695296  0.6077808045204136  0.08083425715266478  0.4545667508840372  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5669773580720006  0.6677734443626604  0.14855288487083673  0.49971399879091877  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5669773580720006  0.6677734443626604  0.14855288487083673  0.49971399879091877  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5669773580720006  0.6677734443626604  0.14855288487083673  0.49971399879091877  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5669773580720006  0.6677734443626604  0.14855288487083673  0.49971399879091877  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.6613477238750142  0.7828411376759823  0.002613285975791039  0.5910120021875411  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6613477238750142  0.7828411376759823  0.002613285975791039  0.5910120021875411  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.6613477238750142  0.7828411376759823  0.002613285975791039  0.5910120021875411  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6613477238750142  0.7828411376759823  0.002613285975791039  0.5910120021875411  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7100178382854169  0.7335965062062413  0.07383438106907074  0.6269659286820967  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7100178382854169  0.7335965062062413  0.07383438106907074  0.6269659286820967  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7100178382854169  0.7335965062062413  0.07383438106907074  0.6269659286820967  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.7100178382854169  0.7335965062062413  0.07383438106907074  0.6269659286820967  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.6188286169139356  0.8363560896425646  0.07328715713960586  0.5633205932432377  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6188286169139356  0.8363560896425646  0.07328715713960586  0.5633205932432377  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6188286169139356  0.8363560896425646  0.07328715713960586  0.5633205932432377  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6188286169139356  0.8363560896425646  0.07328715713960586  0.5633205932432377  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.615547172582075  0.7247614461258945  0.07586892064184111  0.5436590092578603  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.615547172582075  0.7247614461258945  0.07586892064184111  0.5436590092578603  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.615547172582075  0.7247614461258945  0.07586892064184111  0.5436590092578603  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.6615195750781607  0.672389867714198  0.006179670102111084  0.5785394835082825  \\
            0.615547172582075  0.7247614461258945  0.07586892064184111  0.5436590092578603  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7483889020614524  0.9045690906582649  -0.0022233113608565074  0.6983072640395859  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7483889020614524  0.9045690906582649  -0.0022233113608565074  0.6983072640395859  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7483889020614524  0.9045690906582649  -0.0022233113608565074  0.6983072640395859  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7483889020614524  0.9045690906582649  -0.0022233113608565074  0.6983072640395859  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751819  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751819  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751819  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7951128350908683  0.8521697723752861  0.06870589598735533  0.7254747515751819  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7918819565374938  0.9658423522300819  0.0678953284886932  0.7555600840803532  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7918819565374938  0.9658423522300819  0.0678953284886932  0.7555600840803532  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7918819565374938  0.9658423522300819  0.0678953284886932  0.7555600840803532  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7918819565374938  0.9658423522300819  0.0678953284886932  0.7555600840803532  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7525726087495346  0.7916034308626554  8.536979380425533e-6  0.6735613621124283  \\
            0.7074298244456507  0.8442666203285969  0.07136913321492254  0.6444938217963987  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7516090341439485  0.9048718733650173  0.14126626083641353  0.69909852515648  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7516090341439485  0.9048718733650173  0.14126626083641353  0.69909852515648  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7516090341439485  0.9048718733650173  0.14126626083641353  0.69909852515648  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7516090341439485  0.9048718733650173  0.14126626083641353  0.69909852515648  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.8313900274846379  1.0288300286514613  -0.005385549497623387  0.8158417233723881  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8313900274846379  1.0288300286514613  -0.005385549497623387  0.8158417233723881  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8313900274846379  1.0288300286514613  -0.005385549497623387  0.8158417233723881  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8313900274846379  1.0288300286514613  -0.005385549497623387  0.8158417233723881  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8694092159993665  0.970174555448861  0.064931196682235  0.8315654865441893  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7918819565374938  0.965842352230082  0.0678953284886932  0.7555600840803532  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7918819565374938  0.965842352230082  0.0678953284886932  0.7555600840803532  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7918819565374938  0.965842352230082  0.0678953284886932  0.7555600840803532  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.8299657332576945  0.9105035201064335  -0.00617581348660142  0.7763381788663619  \\
            0.7918819565374938  0.965842352230082  0.0678953284886932  0.7555600840803532  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8346105952448747  1.0256132173328754  0.13990037367337996  0.812804963549349  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8346105952448747  1.0256132173328754  0.13990037367337996  0.812804963549349  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8346105952448747  1.0256132173328754  0.13990037367337996  0.812804963549349  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8346105952448747  1.0256132173328754  0.13990037367337996  0.812804963549349  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.9290458037095036  1.1536082924502231  0.0016473425703199501  0.939324142465707  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            0.9290458037095036  1.1536082924502231  0.0016473425703199501  0.939324142465707  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            0.9290458037095036  1.1536082924502231  0.0016473425703199501  0.939324142465707  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9290458037095036  1.1536082924502231  0.0016473425703199501  0.939324142465707  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9444282598573003  1.0874185858267373  0.06804611798597635  0.944700587294473  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            1.0  1.2058023726840381  0.07142857142857142  0.9915166583983238  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2058023726840381  0.07142857142857142  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2058023726840381  0.07142857142857142  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.0  0.9915166583983238  \\
            1.0  1.2058023726840381  0.07142857142857142  0.9915166583983238  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.9070440779724749  1.0322581168165206  -0.008708004698030083  0.8908423281737329  \\
            0.8787573902072486  1.0874912211381114  0.06798788688838506  0.8734797556595394  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.23726726617657953  0.5142845586455511  0.03929288907000604  0.2318187183088385  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.23726726617657953  0.5142845586455511  0.03929288907000604  0.2318187183088385  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.23726726617657953  0.5142845586455511  0.03929288907000604  0.2318187183088385  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.23726726617657953  0.5142845586455511  0.03929288907000604  0.2318187183088385  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.2851598059006692  0.47274553472116826  0.1010084523909145  0.2855463150730328  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.31154816974365807  0.5905924063447547  0.08851942755830543  0.2885263453098235  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.31154816974365807  0.5905924063447547  0.08851942755830543  0.2885263453098235  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.31154816974365807  0.5905924063447547  0.08851942755830543  0.2885263453098235  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.31154816974365807  0.5905924063447547  0.08851942755830543  0.2885263453098235  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.35714285714285715  0.07142857142857142  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.35714285714285715  0.07142857142857142  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.0  0.35714285714285715  0.07142857142857142  0.0  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.0  0.2857142857142857  0.0  0.0  \\
            0.0  0.35714285714285715  0.07142857142857142  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.36616687922611396  0.6440767697516755  0.01249748833238843  0.3248925140462244  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.36616687922611396  0.6440767697516755  0.01249748833238843  0.3248925140462244  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.36616687922611396  0.6440767697516755  0.01249748833238843  0.3248925140462244  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.36616687922611396  0.6440767697516755  0.01249748833238843  0.3248925140462244  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.41281973650656395  0.6000990087827709  0.08344620407527764  0.37201873013662645  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.41281973650656395  0.6000990087827709  0.08344620407527764  0.37201873013662645  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.41281973650656395  0.6000990087827709  0.08344620407527764  0.37201873013662645  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.41281973650656395  0.6000990087827709  0.08344620407527764  0.37201873013662645  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.42458873085296434  0.707122008251953  0.07871584647785337  0.37659609942385647  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.42458873085296434  0.707122008251953  0.07871584647785337  0.37659609942385647  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.42458873085296434  0.707122008251953  0.07871584647785337  0.37659609942385647  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.42458873085296434  0.707122008251953  0.07871584647785337  0.37659609942385647  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.32862585875545747  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.32862585875545747  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.32862585875545747  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.32862585875545747  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.31154816974365807  0.5905924063447548  0.08851942755830543  0.2885263453098235  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.31154816974365807  0.5905924063447548  0.08851942755830543  0.2885263453098235  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.31154816974365807  0.5905924063447548  0.08851942755830543  0.2885263453098235  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.34999696114035883  0.5358997162349519  0.019997420060699864  0.3254221116831168  \\
            0.31154816974365807  0.5905924063447548  0.08851942755830543  0.2885263453098235  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3705541881306864  0.6514618841638908  0.1527676029021704  0.33337927770446196  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3705541881306864  0.6514618841638908  0.1527676029021704  0.33337927770446196  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3705541881306864  0.6514618841638908  0.1527676029021704  0.33337927770446196  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.3705541881306864  0.6514618841638908  0.1527676029021704  0.33337927770446196  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4774983693045375  0.7654328775961254  0.006208486707709161  0.4257049863657113  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4774983693045375  0.7654328775961254  0.006208486707709161  0.4257049863657113  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.4774983693045375  0.7654328775961254  0.006208486707709161  0.4257049863657113  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.4774983693045375  0.7654328775961254  0.006208486707709161  0.4257049863657113  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.5203983642895349  0.7161685986354944  0.07739513540215895  0.46041163757211845  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4245887308529644  0.7071220082519531  0.07871584647785337  0.37659609942385647  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4245887308529644  0.7071220082519531  0.07871584647785337  0.37659609942385647  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4245887308529644  0.7071220082519531  0.07871584647785337  0.37659609942385647  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4668338676657881  0.6550461036674633  0.009738781131950106  0.411467056490337  \\
            0.4245887308529644  0.7071220082519531  0.07871584647785337  0.37659609942385647  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4788555071357772  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4788555071357772  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4788555071357772  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4788555071357772  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5768867921782638  0.8882913697354663  0.0021652460766087146  0.5366889318137434  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5768867921782638  0.8882913697354663  0.0021652460766087146  0.5366889318137434  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.5768867921782638  0.8882913697354663  0.0021652460766087146  0.5366889318137434  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5768867921782638  0.8882913697354663  0.0021652460766087146  0.5366889318137434  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6188286169139356  0.8363560896425647  0.07328715713960586  0.5633205932432378  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6188286169139356  0.8363560896425647  0.07328715713960586  0.5633205932432378  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6188286169139356  0.8363560896425647  0.07328715713960586  0.5633205932432378  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.6188286169139356  0.8363560896425647  0.07328715713960586  0.5633205932432378  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6252757278522879  0.9507042018130164  0.07205696364735584  0.5959991451490081  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6252757278522879  0.9507042018130164  0.07205696364735584  0.5959991451490081  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6252757278522879  0.9507042018130164  0.07205696364735584  0.5959991451490081  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6252757278522879  0.9507042018130164  0.07205696364735584  0.5959991451490081  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5697419005949358  0.7742885962191592  0.004585377232489973  0.5085813452546374  \\
            0.5289286710493246  0.8278738450168006  0.0746427965263744  0.4813206522740587  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5782619843493918  0.889650511849275  0.1441828277556446  0.5382295959492418  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5782619843493918  0.889650511849275  0.1441828277556446  0.5382295959492418  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5782619843493918  0.889650511849275  0.1441828277556446  0.5382295959492418  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5782619843493918  0.889650511849275  0.1441828277556446  0.5382295959492418  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6717108906463621  1.0137195526997047  0.0004478657560191444  0.6572105419829847  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6717108906463621  1.0137195526997047  0.0004478657560191444  0.6572105419829847  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.6717108906463621  1.0137195526997047  0.0004478657560191444  0.6572105419829847  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6717108906463621  1.0137195526997047  0.0004478657560191444  0.6572105419829847  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.7098795702578303  0.9587369622804437  0.0703750188311182  0.676352451699579  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6252757278522879  0.9507042018130165  0.07205696364735584  0.5959991451490081  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6252757278522879  0.9507042018130165  0.07205696364735584  0.5959991451490081  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6252757278522879  0.9507042018130165  0.07205696364735584  0.5959991451490081  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6637454599039784  0.8969886688861517  0.00046635702334329586  0.6182062737539948  \\
            0.6252757278522879  0.9507042018130165  0.07205696364735584  0.5959991451490081  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6733568541984187  1.0123961710393674  0.1428480332232441  0.6559627564482949  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6733568541984187  1.0123961710393674  0.1428480332232441  0.6559627564482949  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6733568541984187  1.0123961710393674  0.1428480332232441  0.6559627564482949  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6733568541984187  1.0123961710393674  0.1428480332232441  0.6559627564482949  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.7740357162126035  1.1419685777592026  0.002132916602035383  0.7849155050448441  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.7740357162126035  1.1419685777592026  0.002132916602035383  0.7849155050448441  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.7740357162126035  1.1419685777592026  0.002132916602035383  0.7849155050448441  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7740357162126035  1.1419685777592026  0.002132916602035383  0.7849155050448441  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.8028163915951839  1.0827356228567457  0.06999930099333057  0.7972060817002673  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8323963333775911  1.200624133239991  0.07593038169782704  0.8438562198980433  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8323963333775911  1.200624133239991  0.07593038169782704  0.8438562198980433  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8323963333775911  1.200624133239991  0.07593038169782704  0.8438562198980433  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8323963333775911  1.200624133239991  0.07593038169782704  0.8438562198980433  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.7532776769055018  1.0221101757107096  -0.002093443769115995  0.7374304458451542  \\
            0.7217023105244772  1.0756355415383707  0.07168882709862204  0.718531009186558  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.7749636260776  1.1361810547430966  0.14420094334415196  0.779113532036636  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7749636260776  1.1361810547430966  0.14420094334415196  0.779113532036636  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7749636260776  1.1361810547430966  0.14420094334415196  0.779113532036636  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7749636260776  1.1361810547430966  0.14420094334415196  0.779113532036636  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8975834412626269  1.2735957157140718  0.01746898152030025  0.9171429892095115  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            0.8975834412626269  1.2735957157140718  0.01746898152030025  0.9171429892095115  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            0.8975834412626269  1.2735957157140718  0.01746898152030025  0.9171429892095115  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8975834412626269  1.2735957157140718  0.01746898152030025  0.9171429892095115  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.9187625666853231  1.2115635833486094  0.07675061429391687  0.9259165512300402  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            1.0  1.348659515541181  0.07142857142857142  0.9915166583983238  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.348659515541181  0.07142857142857142  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.348659515541181  0.07142857142857142  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.0  0.9915166583983238  \\
            1.0  1.348659515541181  0.07142857142857142  0.9915166583983238  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8323963333775911  1.2006241332399912  0.07593038169782704  0.8438562198980433  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8323963333775911  1.2006241332399912  0.07593038169782704  0.8438562198980433  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8323963333775911  1.2006241332399912  0.07593038169782704  0.8438562198980433  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8539625706020807  1.1505019349490206  0.0009693735993338159  0.8647940403220848  \\
            0.8323963333775911  1.2006241332399912  0.07593038169782704  0.8438562198980433  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.16028723816374268  0.6112738354427976  0.03429995244951192  0.14647257711306164  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.16028723816374268  0.6112738354427976  0.03429995244951192  0.14647257711306164  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.16028723816374268  0.6112738354427976  0.03429995244951192  0.14647257711306164  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.16028723816374268  0.6112738354427976  0.03429995244951192  0.14647257711306164  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.20097806456096837  0.569727529752931  0.09908440284648815  0.19357934053777467  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.2314508827070883  0.6881079826628321  0.08386758708794294  0.20829832690795733  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2314508827070883  0.6881079826628321  0.08386758708794294  0.20829832690795733  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.2314508827070883  0.6881079826628321  0.08386758708794294  0.20829832690795733  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.2314508827070883  0.6881079826628321  0.08386758708794294  0.20829832690795733  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.49999999999999994  0.07142857142857142  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.49999999999999994  0.07142857142857142  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.0  0.49999999999999994  0.07142857142857142  0.0  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.0  0.42857142857142855  0.0  0.0  \\
            0.0  0.49999999999999994  0.07142857142857142  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.1656588738075931  0.6249491206851845  0.15758351903822831  0.15718937242024195  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1656588738075931  0.6249491206851845  0.15758351903822831  0.15718937242024195  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.1656588738075931  0.6249491206851845  0.15758351903822831  0.15718937242024195  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.1656588738075931  0.6249491206851845  0.15758351903822831  0.15718937242024195  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.29005162849687915  0.7437137741072023  0.008792398692605683  0.25537067905419325  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.29005162849687915  0.7437137741072023  0.008792398692605683  0.25537067905419325  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.29005162849687915  0.7437137741072023  0.008792398692605683  0.25537067905419325  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.29005162849687915  0.7437137741072023  0.008792398692605683  0.25537067905419325  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.3286258587554574  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3286258587554574  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3286258587554574  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.3286258587554574  0.6978984445728997  0.08065666518976963  0.29273856578880053  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3475431294642001  0.8089662204206954  0.07574703613090772  0.3151215327740813  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3475431294642001  0.8089662204206954  0.07574703613090772  0.3151215327740813  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3475431294642001  0.8089662204206954  0.07574703613090772  0.3151215327740813  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.3475431294642001  0.8089662204206954  0.07574703613090772  0.3151215327740813  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.2582440510898252  0.7999297021644738  0.07606164800745377  0.232737121063133  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2582440510898252  0.7999297021644738  0.07606164800745377  0.232737121063133  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2582440510898252  0.7999297021644738  0.07606164800745377  0.232737121063133  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.2582440510898252  0.7999297021644738  0.07606164800745377  0.232737121063133  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.23145088270708827  0.688107982662832  0.08386758708794294  0.2082983269079573  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.23145088270708827  0.688107982662832  0.08386758708794294  0.2082983269079573  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.23145088270708827  0.688107982662832  0.08386758708794294  0.2082983269079573  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.26474342541182067  0.6311735641809566  0.01630056335687974  0.237001264963485  \\
            0.23145088270708827  0.688107982662832  0.08386758708794294  0.2082983269079573  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.29182567949976057  0.7508150574648391  0.1493128806048825  0.26260677029801366  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.29182567949976057  0.7508150574648391  0.1493128806048825  0.26260677029801366  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.29182567949976057  0.7508150574648391  0.1493128806048825  0.26260677029801366  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.29182567949976057  0.7508150574648391  0.1493128806048825  0.26260677029801366  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.40116912580397396  0.8694934240082974  0.0036390339398505544  0.3721249054895569  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.40116912580397396  0.8694934240082974  0.0036390339398505544  0.3721249054895569  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.40116912580397396  0.8694934240082974  0.0036390339398505544  0.3721249054895569  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.40116912580397396  0.8694934240082974  0.0036390339398505544  0.3721249054895569  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.4380828209750786  0.8185967832369507  0.07544934927743766  0.3983556472320151  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.4515821912890958  0.933215161846893  0.07322712373445016  0.4338295822616013  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4515821912890958  0.933215161846893  0.07322712373445016  0.4338295822616013  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4515821912890958  0.933215161846893  0.07322712373445016  0.4338295822616013  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4515821912890958  0.933215161846893  0.07322712373445016  0.4338295822616013  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3475431294642001  0.8089662204206953  0.07574703613090772  0.3151215327740813  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3475431294642001  0.8089662204206953  0.07574703613090772  0.3151215327740813  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3475431294642001  0.8089662204206953  0.07574703613090772  0.3151215327740813  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3843933206021619  0.7556289395112825  0.007039730245961782  0.3416924423959524  \\
            0.3475431294642001  0.8089662204206953  0.07574703613090772  0.3151215327740813  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4007487680032451  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4007487680032451  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.4007487680032451  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4007487680032451  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.5015087250303544  0.9954220653768  0.00193726537564138  0.4954281503008959  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5015087250303544  0.9954220653768  0.00193726537564138  0.4954281503008959  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5015087250303544  0.9954220653768  0.00193726537564138  0.4954281503008959  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5015087250303544  0.9954220653768  0.00193726537564138  0.4954281503008959  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.5387837090158829  0.9421057608208954  0.07295219839334695  0.5149990368176064  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.46368716213737526  1.0488188022645826  0.072551285945642  0.4787706289855133  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.46368716213737526  1.0488188022645826  0.072551285945642  0.4787706289855133  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.46368716213737526  1.0488188022645826  0.072551285945642  0.4787706289855133  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.46368716213737526  1.0488188022645826  0.072551285945642  0.4787706289855133  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4515821912890958  0.9332151618468931  0.07322712373445016  0.43382958226160145  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4515821912890958  0.9332151618468931  0.07322712373445016  0.43382958226160145  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.4515821912890958  0.9332151618468931  0.07322712373445016  0.43382958226160145  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.4890086676162204  0.8790402529581023  0.0031848388223587793  0.4545161876171118  \\
            0.4515821912890958  0.9332151618468931  0.07322712373445016  0.43382958226160145  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5009745766291585  0.9955146668519819  0.14380991029225368  0.49551654122826433  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5009745766291585  0.9955146668519819  0.14380991029225368  0.49551654122826433  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.5009745766291585  0.9955146668519819  0.14380991029225368  0.49551654122826433  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5009745766291585  0.9955146668519819  0.14380991029225368  0.49551654122826433  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.6018989436834168  1.1215142910525773  0.003204739154177825  0.62287065945924  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6018989436834168  1.1215142910525773  0.003204739154177825  0.62287065945924  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6018989436834168  1.1215142910525773  0.003204739154177825  0.62287065945924  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6018989436834168  1.1215142910525773  0.003204739154177825  0.62287065945924  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.6374168604886079  1.066995423482759  0.07272098679864035  0.6384484820941159  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6548728459269645  1.1822421487565857  0.07514849440367796  0.6848343422270512  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6548728459269645  1.1822421487565857  0.07514849440367796  0.6848343422270512  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6548728459269645  1.1822421487565857  0.07514849440367796  0.6848343422270512  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6548728459269645  1.1822421487565857  0.07514849440367796  0.6848343422270512  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.587414585007626  1.004840804455441  0.0016331302124921612  0.576493376654225  \\
            0.5508690735244433  1.057757639301283  0.07298276956669673  0.5581385963045942  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6011835076203079  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6011835076203079  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.6011835076203079  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6011835076203079  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.712803968804672  1.2478336363013403  0.008011355950519529  0.7514221474775091  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.712803968804672  1.2478336363013403  0.008011355950519529  0.7514221474775091  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.712803968804672  1.2478336363013403  0.008011355950519529  0.7514221474775091  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.712803968804672  1.2478336363013403  0.008011355950519529  0.7514221474775091  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.7439106852931614  1.191377155576573  0.0756256105146489  0.7639618663893546  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6548728459269645  1.1822421487565855  0.07514849440367796  0.6848343422270512  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6548728459269645  1.1822421487565855  0.07514849440367796  0.6848343422270512  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6548728459269645  1.1822421487565855  0.07514849440367796  0.6848343422270512  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6890350025224763  1.131416974379544  0.0026665752878494244  0.7033040383295289  \\
            0.6548728459269645  1.1822421487565855  0.07514849440367796  0.6848343422270512  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.8425563650594251  1.379534408477025  0.033169838747090355  0.8843526474481275  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            0.8425563650594251  1.379534408477025  0.033169838747090355  0.8843526474481275  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            0.8425563650594251  1.379534408477025  0.033169838747090355  0.8843526474481275  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8425563650594251  1.379534408477025  0.033169838747090355  0.8843526474481275  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8722729451870458  1.321467036589074  0.08968272239653766  0.8948549044823655  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            1.0  1.4915166583983237  0.07142857142857142  0.9915166583983238  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4915166583983237  0.07142857142857142  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4915166583983237  0.07142857142857142  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.0  0.9915166583983238  \\
            1.0  1.4915166583983237  0.07142857142857142  0.9915166583983238  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.8053045934526946  1.2602459509254635  0.009675208812755434  0.8333446624181339  \\
            0.7707541273436103  1.3035295984559818  0.08323054256395085  0.8082463205940619  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200811  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200811  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200811  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200811  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.104096257914822  0.716979346610791  0.01909070841005367  0.08322099481055842  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.104096257914822  0.716979346610791  0.01909070841005367  0.08322099481055842  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.104096257914822  0.716979346610791  0.01909070841005367  0.08322099481055842  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.104096257914822  0.716979346610791  0.01909070841005367  0.08322099481055842  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.12943138475125232  0.6695040627954163  0.09163070735434459  0.11572058873060248  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.6428571428571429  0.07142857142857142  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.6428571428571429  0.07142857142857142  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0  0.6428571428571429  0.07142857142857142  0.0  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0  0.5714285714285714  0.0  0.0  \\
            0.0  0.6428571428571429  0.07142857142857142  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.10439946624095986  0.7284626053863319  0.15034753355730626  0.09204064902208729  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.10439946624095986  0.7284626053863319  0.15034753355730626  0.09204064902208729  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.10439946624095986  0.7284626053863319  0.15034753355730626  0.09204064902208729  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.10439946624095986  0.7284626053863319  0.15034753355730626  0.09204064902208729  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.22833074209444243  0.8492008881720907  0.002384897862453768  0.20683493847646334  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.22833074209444243  0.8492008881720907  0.002384897862453768  0.20683493847646334  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.22833074209444243  0.8492008881720907  0.002384897862453768  0.20683493847646334  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.22833074209444243  0.8492008881720907  0.002384897862453768  0.20683493847646334  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.2582440510898251  0.7999297021644739  0.07606164800745377  0.23273712106313305  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2582440510898251  0.7999297021644739  0.07606164800745377  0.23273712106313305  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2582440510898251  0.7999297021644739  0.07606164800745377  0.23273712106313305  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.2582440510898251  0.7999297021644739  0.07606164800745377  0.23273712106313305  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2802940404911538  0.9153713118993148  0.07166477070790787  0.27256816977982573  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2802940404911538  0.9153713118993148  0.07166477070790787  0.27256816977982573  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2802940404911538  0.9153713118993148  0.07166477070790787  0.27256816977982573  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.2802940404911538  0.9153713118993148  0.07166477070790787  0.27256816977982573  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.19878563690220336  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.19878563690220336  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.19878563690220336  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.19878563690220336  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.1968812135711394  0.7314695470587461  0.009860866001941077  0.16920091836475745  \\
            0.1693698907725241  0.790721290851705  0.07632639342209185  0.15030209820379264  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.22648203982280085  0.8549877512155534  0.14442984404964979  0.21248674958254882  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.22648203982280085  0.8549877512155534  0.14442984404964979  0.21248674958254882  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.22648203982280085  0.8549877512155534  0.14442984404964979  0.21248674958254882  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.22648203982280085  0.8549877512155534  0.14442984404964979  0.21248674958254882  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.3309901714694156  0.9771810054603057  0.00021542592366242887  0.3353452765168476  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.3309901714694156  0.9771810054603057  0.00021542592366242887  0.3353452765168476  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.3309901714694156  0.9771810054603057  0.00021542592366242887  0.3353452765168476  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3309901714694156  0.9771810054603057  0.00021542592366242887  0.3353452765168476  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3648596078851215  0.9239927053294076  0.07280365906051971  0.3526512549548924  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2802940404911538  0.9153713118993149  0.07166477070790787  0.27256816977982573  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2802940404911538  0.9153713118993149  0.07166477070790787  0.27256816977982573  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2802940404911538  0.9153713118993149  0.07166477070790787  0.27256816977982573  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.31377759140899886  0.8597487833357081  0.0029317347762364086  0.2896975816079405  \\
            0.2802940404911538  0.9153713118993149  0.07166477070790787  0.27256816977982573  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3283776487696499  0.978612991154592  0.14254495835125114  0.33698594086083083  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3283776487696499  0.978612991154592  0.14254495835125114  0.33698594086083083  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3283776487696499  0.978612991154592  0.14254495835125114  0.33698594086083083  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3283776487696499  0.978612991154592  0.14254495835125114  0.33698594086083083  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.42614715621728716  1.1024687826391013  0.0013685230292493794  0.4655093713483501  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.42614715621728716  1.1024687826391013  0.0013685230292493794  0.4655093713483501  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.42614715621728716  1.1024687826391013  0.0013685230292493794  0.4655093713483501  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.42614715621728716  1.1024687826391013  0.0013685230292493794  0.4655093713483501  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.46368716213737526  1.0488188022645824  0.072551285945642  0.47877062898551326  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.46368716213737526  1.0488188022645824  0.072551285945642  0.47877062898551326  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.46368716213737526  1.0488188022645824  0.072551285945642  0.47877062898551326  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.46368716213737526  1.0488188022645824  0.072551285945642  0.47877062898551326  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.4736557521107575  1.1630268835899338  0.07354649691923748  0.5292830707473619  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4736557521107575  1.1630268835899338  0.07354649691923748  0.5292830707473619  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.4736557521107575  1.1630268835899338  0.07354649691923748  0.5292830707473619  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.4736557521107575  1.1630268835899338  0.07354649691923748  0.5292830707473619  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.4155181491440346  0.9860028293841385  0.0014923763230061577  0.4147823895132341  \\
            0.37707419660920544  1.0401781884872703  0.07152423532257  0.4006444650210077  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.42370400826118226  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.42370400826118226  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.42370400826118226  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.42370400826118226  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.5257898364135154  1.2254488579592164  0.004866927273681893  0.5942571393972723  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5257898364135154  1.2254488579592164  0.004866927273681893  0.5942571393972723  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.5257898364135154  1.2254488579592164  0.004866927273681893  0.5942571393972723  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5257898364135154  1.2254488579592164  0.004866927273681893  0.5942571393972723  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.564488948541074  1.1724754868088039  0.07458733614360197  0.6061426780577147  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.4736557521107575  1.163026883589934  0.07354649691923748  0.5292830707473619  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4736557521107575  1.163026883589934  0.07354649691923748  0.5292830707473619  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.4736557521107575  1.163026883589934  0.07354649691923748  0.5292830707473619  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.5141099162418977  1.1118632363272676  0.0025616174867125674  0.5434718181660599  \\
            0.4736557521107575  1.163026883589934  0.07354649691923748  0.5292830707473619  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5232408830619114  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5232408830619114  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5232408830619114  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5232408830619114  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.6376086303197455  1.3474886042621597  0.011050731996688896  0.7201131162805455  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.6376086303197455  1.3474886042621597  0.011050731996688896  0.7201131162805455  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6376086303197455  1.3474886042621597  0.011050731996688896  0.7201131162805455  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6376086303197455  1.3474886042621597  0.011050731996688896  0.7201131162805455  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6739664690980328  1.2935224029442571  0.07954823681296563  0.7307345653501398  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.6914938191677474  1.4010954155386188  0.0872415001905603  0.7762827646271038  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6914938191677474  1.4010954155386188  0.0872415001905603  0.7762827646271038  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6914938191677474  1.4010954155386188  0.0872415001905603  0.7762827646271038  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6914938191677474  1.4010954155386188  0.0872415001905603  0.7762827646271038  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.6188672041057056  1.2355620581099531  0.006043868653763688  0.6709802594449746  \\
            0.5781467496139718  1.284067053834756  0.07715510921816318  0.6555278490444691  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6316261644434771  1.3399078497841237  0.15117461914356137  0.713927179448959  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6316261644434771  1.3399078497841237  0.15117461914356137  0.713927179448959  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6316261644434771  1.3399078497841237  0.15117461914356137  0.713927179448959  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6316261644434771  1.3399078497841237  0.15117461914356137  0.713927179448959  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.7665360411091109  1.4779114721178106  0.04014197850077132  0.8515765250668923  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            0.7665360411091109  1.4779114721178106  0.04014197850077132  0.8515765250668923  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            0.7665360411091109  1.4779114721178106  0.04014197850077132  0.8515765250668923  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.7665360411091109  1.4779114721178106  0.04014197850077132  0.8515765250668923  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.8022077780472888  1.4214439928189682  0.09978738303955607  0.8598245233600098  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            1.0  1.6343738012554665  0.07142857142857142  0.9915166583983238  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.6343738012554665  0.07142857142857142  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.6343738012554665  0.07142857142857142  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.0  0.9915166583983238  \\
            1.0  1.6343738012554665  0.07142857142857142  0.9915166583983238  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6914938191677474  1.4010954155386188  0.08724150019056032  0.7762827646271038  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6914938191677474  1.4010954155386188  0.08724150019056032  0.7762827646271038  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.6914938191677474  1.4010954155386188  0.08724150019056032  0.7762827646271038  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.7385164017559447  1.3614146659143123  0.01563359803368275  0.7989960417836722  \\
            0.6914938191677474  1.4010954155386188  0.08724150019056032  0.7762827646271038  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7571669427334677  1.4657223726889896  0.16109580421356764  0.8407254801655937  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.7571669427334677  1.4657223726889896  0.16109580421356764  0.8407254801655937  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7571669427334677  1.4657223726889896  0.16109580421356764  0.8407254801655937  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7571669427334677  1.4657223726889896  0.16109580421356764  0.8407254801655937  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.07204402445414129  0.8375181692302107  0.001814608287050499  0.05183930876269131  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.07204402445414129  0.8375181692302107  0.001814608287050499  0.05183930876269131  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.07204402445414129  0.8375181692302107  0.001814608287050499  0.05183930876269131  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.07204402445414129  0.8375181692302107  0.001814608287050499  0.05183930876269131  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0823443877798372  0.779663914135995  0.07716585982886823  0.06653104944660035  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638112  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638112  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638112  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638112  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.7857142857142857  0.07142857142857142  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.7857142857142857  0.07142857142857142  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.0  0.7857142857142857  0.07142857142857142  0.0  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.0  0.7142857142857143  0.0  0.0  \\
            0.0  0.7857142857142857  0.07142857142857142  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.06997852210095054  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.06997852210095054  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.06997852210095054  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.06997852210095054  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.17053644106055943  0.962039724140046  -0.005627608543519366  0.18175898635744236  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.17053644106055943  0.962039724140046  -0.005627608543519366  0.18175898635744236  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.17053644106055943  0.962039724140046  -0.005627608543519366  0.18175898635744236  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.17053644106055943  0.962039724140046  -0.005627608543519366  0.18175898635744236  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.19878563690220333  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.19878563690220333  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.19878563690220333  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.19878563690220333  0.9083096726694126  0.06995524081680274  0.19464768051242098  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.251029241093196  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.251029241093196  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.251029241093196  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.251029241093196  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.1321144506160282  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.1321144506160282  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.1321144506160282  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.1321144506160282  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638114  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638114  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638114  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.14790591950707843  0.8402499267881083  0.0015685428636011622  0.12607510977081937  \\
            0.12236543299075159  0.9035046885431504  0.06797625114583983  0.11960939631638114  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.16656444532944717  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.16656444532944717  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.16656444532944717  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.16656444532944717  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.2541784840586744  1.0861163614314386  -0.0031673474492967127  0.317573773019211  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.2541784840586744  1.0861163614314386  -0.0031673474492967127  0.317573773019211  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.2541784840586744  1.0861163614314386  -0.0031673474492967127  0.317573773019211  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2541784840586744  1.0861163614314386  -0.0031673474492967127  0.317573773019211  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2922523540169457  1.032108618680369  0.06976575056880013  0.32438394061204595  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.2510292410931961  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.2510292410931961  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.2510292410931961  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.24906441773180243  0.9687961329900927  -0.002405378223262076  0.25714694611565664  \\
            0.20997815454421273  1.0250097897939277  0.06725963313621003  0.2510292410931961  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2500700739378817  1.086034988599664  0.1402417110115004  0.3188478414049036  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2500700739378817  1.086034988599664  0.1402417110115004  0.3188478414049036  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2500700739378817  1.086034988599664  0.1402417110115004  0.3188478414049036  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2500700739378817  1.086034988599664  0.1402417110115004  0.3188478414049036  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.34163490721756257  1.2077186131675326  0.0009191093803972733  0.4507416108629315  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.34163490721756257  1.2077186131675326  0.0009191093803972733  0.4507416108629315  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.34163490721756257  1.2077186131675326  0.0009191093803972733  0.4507416108629315  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.34163490721756257  1.2077186131675326  0.0009191093803972733  0.4507416108629315  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.3836436827698956  1.154427933571442  0.072025554123732  0.45526291540763203  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.3390857630300926  1.0937124519039103  -0.0004386363643517909  0.3898365374856791  \\
            0.29487464269471664  1.1464763808144887  0.07001810456690055  0.3847416135949152  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.33826110188162045  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.33826110188162045  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.33826110188162045  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.33826110188162045  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.4385967000293426  1.3266510689264188  0.005856468876829134  0.5782466862540627  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4385967000293426  1.3266510689264188  0.005856468876829134  0.5782466862540627  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.4385967000293426  1.3266510689264188  0.005856468876829134  0.5782466862540627  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.4385967000293426  1.3266510689264188  0.005856468876829134  0.5782466862540627  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.48233707051286134  1.2747201816383376  0.07554655546319233  0.582984085215661  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4897434938756577  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.4897434938756577  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4897434938756577  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.4897434938756577  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.4334404708906006  1.2163843781923034  0.0030219534635930953  0.5207234548103199  \\
            0.3870466177472232  1.2659059031555029  0.07381552238754314  0.5143796184133307  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4351619429308645  1.3230740143843343  0.1461318933434375  0.5761106647680742  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.4351619429308645  1.3230740143843343  0.1461318933434375  0.5761106647680742  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4351619429308645  1.3230740143843343  0.1461318933434375  0.5761106647680742  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4351619429308645  1.3230740143843343  0.1461318933434375  0.5761106647680742  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.5480660449779848  1.4438593414049783  0.011579216900020829  0.6998326077850199  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5480660449779848  1.4438593414049783  0.011579216900020829  0.6998326077850199  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.5480660449779848  1.4438593414049783  0.011579216900020829  0.6998326077850199  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5480660449779848  1.4438593414049783  0.011579216900020829  0.6998326077850199  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5900966917890585  1.3911548333928159  0.08110738481683909  0.7046358824829484  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.599651544004216  1.4949433415981104  0.0872675378241743  0.7546909982954639  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.599651544004216  1.4949433415981104  0.0872675378241743  0.7546909982954639  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.599651544004216  1.4949433415981104  0.0872675378241743  0.7546909982954639  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.599651544004216  1.4949433415981104  0.0872675378241743  0.7546909982954639  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.48974349387565774  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.48974349387565774  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.48974349387565774  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.5367449246344473  1.3357670923182823  0.007627208048312657  0.6463884354889614  \\
            0.48974349387565774  1.3830165283618974  0.07806310550096685  0.6381482546093052  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.541151628520585  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.541151628520585  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.541151628520585  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.541151628520585  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.677403665136608  1.5727725743715757  0.037406755693597124  0.827009830960015  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            0.677403665136608  1.5727725743715757  0.037406755693597124  0.827009830960015  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            0.677403665136608  1.5727725743715757  0.037406755693597124  0.827009830960015  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.677403665136608  1.5727725743715757  0.037406755693597124  0.827009830960015  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.7172006688059271  1.5192832549051474  0.10013017971371954  0.8327799354003045  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            1.0  1.7772309441126095  0.07142857142857142  0.9915166583983238  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7772309441126095  0.07142857142857142  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7772309441126095  0.07142857142857142  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.0  0.9915166583983238  \\
            1.0  1.7772309441126095  0.07142857142857142  0.9915166583983238  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.599651544004216  1.4949433415981102  0.0872675378241743  0.7546909982954637  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.599651544004216  1.4949433415981102  0.0872675378241743  0.7546909982954637  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.599651544004216  1.4949433415981102  0.0872675378241743  0.7546909982954637  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.6543740468237402  1.4559851727266606  0.01790859846807632  0.7691254741515936  \\
            0.599651544004216  1.4949433415981102  0.0872675378241743  0.7546909982954637  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.6685454196401276  1.5624560177961877  0.16023681823074173  0.8192943895782676  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.6685454196401276  1.5624560177961877  0.16023681823074173  0.8192943895782676  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6685454196401276  1.5624560177961877  0.16023681823074173  0.8192943895782676  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6685454196401276  1.5624560177961877  0.16023681823074173  0.8192943895782676  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.0  1.0  0.0  0.0  \\
            0.03297869100645196  0.9683886747536147  -0.01052304511014148  0.05634306413746209  \\
            0.0  1.0  0.0  0.0  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.03297869100645196  0.9683886747536147  -0.01052304511014148  0.05634306413746209  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.03297869100645196  0.9683886747536147  -0.01052304511014148  0.05634306413746209  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.03297869100645196  0.9683886747536147  -0.01052304511014148  0.05634306413746209  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.056092939789937735  0.9037822310025245  0.06790434672961718  0.049222281047371294  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.0  1.0  0.0  0.0  \\
            -0.0071888027877448635  1.0297756940343168  0.061755125414045785  0.08462185912451645  \\
            0.0  1.0  0.0  0.0  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            -0.0071888027877448635  1.0297756940343168  0.061755125414045785  0.08462185912451645  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            -0.0071888027877448635  1.0297756940343168  0.061755125414045785  0.08462185912451645  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            -0.0071888027877448635  1.0297756940343168  0.061755125414045785  0.08462185912451645  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.9285714285714286  0.07142857142857142  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.0  0.9285714285714286  0.07142857142857142  0.0  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.0  1.0  0.0  0.0  \\
            0.0  0.9285714285714286  0.07142857142857142  0.0  \\
            0.0  1.0  0.0  0.0  \\
            0.0  0.8571428571428571  0.0  0.0  \\
            0.0  0.9285714285714286  0.07142857142857142  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.09070610887527944  1.0739849695838122  -0.011491740627572005  0.19117812868058492  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.09070610887527944  1.0739849695838122  -0.011491740627572005  0.19117812868058492  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.09070610887527944  1.0739849695838122  -0.011491740627572005  0.19117812868058492  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.09070610887527944  1.0739849695838122  -0.011491740627572005  0.19117812868058492  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.13211445061602817  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.13211445061602817  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.13211445061602817  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.13211445061602817  1.0207121239207053  0.06429852696365583  0.1831880431179602  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.025519178415012972  1.116680615586236  0.06043953139597586  0.2221889513883302  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.025519178415012972  1.116680615586236  0.06043953139597586  0.2221889513883302  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.025519178415012972  1.116680615586236  0.06043953139597586  0.2221889513883302  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.025519178415012972  1.116680615586236  0.06043953139597586  0.2221889513883302  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            0.00402357253348376  1.063203594132909  -0.015394520257025791  0.15331811965347042  \\
            0.09455318308937957  0.9587553679274855  -0.008974092929649914  0.11286677642739655  \\
            0.06234714173532699  1.0221873088260147  0.06248845992453257  0.12379708764821741  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.08616040035643391  1.0757423312424061  0.13590324315607738  0.19525298303360042  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.08616040035643391  1.0757423312424061  0.13590324315607738  0.19525298303360042  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.08616040035643391  1.0757423312424061  0.13590324315607738  0.19525298303360042  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.08616040035643391  1.0757423312424061  0.13590324315607738  0.19525298303360042  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.15858068473996367  1.189406186963582  -0.005284001178628965  0.3278561089308924  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.15858068473996367  1.189406186963582  -0.005284001178628965  0.3278561089308924  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.15858068473996367  1.189406186963582  -0.005284001178628965  0.3278561089308924  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.15858068473996367  1.189406186963582  -0.005284001178628965  0.3278561089308924  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.20702333572826376  1.1386110927637363  0.06731710698593815  0.31902530074139934  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.10009536685935672  1.2317952752162706  0.06506293370741839  0.346183453124539  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.10009536685935672  1.2317952752162706  0.06506293370741839  0.346183453124539  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.10009536685935672  1.2317952752162706  0.06506293370741839  0.346183453124539  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.10009536685935672  1.2317952752162706  0.06506293370741839  0.346183453124539  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.06461779256183803  1.1748070708794451  -0.00972658838883912  0.28202088191381786  \\
            0.17229341291965816  1.0802348266480213  -0.007141445163651428  0.2503703686185999  \\
            0.1178958818545342  1.1301914926590513  0.06382620988812351  0.2624337303353428  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.15384121494815156  1.1879604547177367  0.13825227436438675  0.32959889171238094  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.15384121494815156  1.1879604547177367  0.13825227436438675  0.32959889171238094  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.15384121494815156  1.1879604547177367  0.13825227436438675  0.32959889171238094  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.15384121494815156  1.1879604547177367  0.13825227436438675  0.32959889171238094  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.24388630899508051  1.3072994133621414  0.0010448794244035274  0.4571982075170564  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.24388630899508051  1.3072994133621414  0.0010448794244035274  0.4571982075170564  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.24388630899508051  1.3072994133621414  0.0010448794244035274  0.4571982075170564  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.24388630899508051  1.3072994133621414  0.0010448794244035274  0.4571982075170564  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.2924385829212738  1.2570314372431932  0.07167448192490693  0.4505470883563272  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.2893210645263213  1.3643001381215016  0.07405359001680926  0.519086740824078  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.2893210645263213  1.3643001381215016  0.07405359001680926  0.519086740824078  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.2893210645263213  1.3643001381215016  0.07405359001680926  0.519086740824078  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.2893210645263213  1.3643001381215016  0.07405359001680926  0.519086740824078  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.18806095719182625  1.3508385392330116  0.07121935804853456  0.4694610642103042  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.18806095719182625  1.3508385392330116  0.07121935804853456  0.4694610642103042  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.18806095719182625  1.3508385392330116  0.07121935804853456  0.4694610642103042  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.18806095719182625  1.3508385392330116  0.07121935804853456  0.4694610642103042  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.14447227620822817  1.2928767528195686  -0.002443759561752477  0.408038101991002  \\
            0.2502242400955703  1.198979875874894  -0.0017503153027057323  0.3855688403080688  \\
            0.19738346506183596  1.246498659835024  0.06897172658737362  0.39310511944926657  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.24011513090259706  1.304451252439848  0.14222053539959914  0.45697504575871883  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.24011513090259706  1.304451252439848  0.14222053539959914  0.45697504575871883  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.24011513090259706  1.304451252439848  0.14222053539959914  0.45697504575871883  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.24011513090259706  1.304451252439848  0.14222053539959914  0.45697504575871883  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.3413596637700752  1.4249260208504761  0.006901582069613697  0.5807893275598476  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.3413596637700752  1.4249260208504761  0.006901582069613697  0.5807893275598476  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.3413596637700752  1.4249260208504761  0.006901582069613697  0.5807893275598476  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.3413596637700752  1.4249260208504761  0.006901582069613697  0.5807893275598476  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.38947021140864635  1.374501857495643  0.0761793665230525  0.5760970771744539  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.28856197011839024  1.4698350573647319  0.07638172272791577  0.5884679976538211  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.28856197011839024  1.4698350573647319  0.07638172272791577  0.5884679976538211  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.28856197011839024  1.4698350573647319  0.07638172272791577  0.5884679976538211  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.28856197011839024  1.4698350573647319  0.07638172272791577  0.5884679976538211  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.2893210645263212  1.3643001381215019  0.07405359001680926  0.5190867408240782  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.2893210645263212  1.3643001381215019  0.07405359001680926  0.5190867408240782  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.2893210645263212  1.3643001381215019  0.07405359001680926  0.5190867408240782  \\
            0.23886180112355243  1.4127177141013934  0.004273227852983589  0.5300517226841869  \\
            0.3415523077219126  1.3179592191939025  0.003617501307317416  0.5149834001843185  \\
            0.2893210645263212  1.3643001381215019  0.07405359001680926  0.5190867408240782  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.3378012503349922  1.4213632767514985  0.1463441143606107  0.5795817993738943  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.3378012503349922  1.4213632767514985  0.1463441143606107  0.5795817993738943  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.3378012503349922  1.4213632767514985  0.1463441143606107  0.5795817993738943  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3378012503349922  1.4213632767514985  0.1463441143606107  0.5795817993738943  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.4502018824001655  1.5404270307922696  0.012195587479539232  0.6979144525660834  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.4502018824001655  1.5404270307922696  0.012195587479539232  0.6979144525660834  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.4502018824001655  1.5404270307922696  0.012195587479539232  0.6979144525660834  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4502018824001655  1.5404270307922696  0.012195587479539232  0.6979144525660834  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4956520400273226  1.4878251234778863  0.08152732746086884  0.6942609108367349  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.39778240817690613  1.5868083004336435  0.08192994292285123  0.7035235617026331  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.39778240817690613  1.5868083004336435  0.08192994292285123  0.7035235617026331  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.39778240817690613  1.5868083004336435  0.08192994292285123  0.7035235617026331  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.39778240817690613  1.5868083004336435  0.08192994292285123  0.7035235617026331  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.34353248811165404  1.5305382726120178  0.009393156794822695  0.6473152592201034  \\
            0.44318017070475607  1.433758332613226  0.008559217912311444  0.6372259273786  \\
            0.39261536804741737  1.4811936913611206  0.07874575052940123  0.6394659631988701  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.5897397184801141  1.6662010029472216  0.03311602427850653  0.8124044484253105  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            1.0  1.9915166583983237  0.0  0.9915166583983238  \\
            0.5897397184801141  1.6662010029472216  0.03311602427850653  0.8124044484253105  \\
            1.0  1.9915166583983237  0.0  0.9915166583983238  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            0.5897397184801141  1.6662010029472216  0.03311602427850653  0.8124044484253105  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5897397184801141  1.6662010029472216  0.03311602427850653  0.8124044484253105  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.6257743802841936  1.613854860470076  0.0970498973017508  0.81544807361993  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            1.0  1.9915166583983237  0.0  0.9915166583983238  \\
            1.0  1.9200880869697525  0.07142857142857142  0.9915166583983238  \\
            1.0  1.9915166583983237  0.0  0.9915166583983238  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9200880869697525  0.07142857142857142  0.9915166583983238  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9200880869697525  0.07142857142857142  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.0  0.9915166583983238  \\
            1.0  1.9200880869697525  0.07142857142857142  0.9915166583983238  \\
            1.0  1.9915166583983237  0.0  0.9915166583983238  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.5459509387017633  1.7095597255241153  0.094558537061468  0.8064790379570566  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5459509387017633  1.7095597255241153  0.094558537061468  0.8064790379570566  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            0.5459509387017633  1.7095597255241153  0.094558537061468  0.8064790379570566  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9915166583983237  0.0  0.9915166583983238  \\
            0.5459509387017633  1.7095597255241153  0.094558537061468  0.8064790379570566  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.46160442541608343  1.6482359049175082  0.01666603333884892  0.75956447788476  \\
            0.5587864613769968  1.5483103662819433  0.016673562162602303  0.7529987199584829  \\
            0.5016607054970041  1.5904981474995403  0.08652779515629253  0.7514935315269722  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.41823974600974545  0.3344899098423618  0.16480857963958737  0.43584529842507425  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.45663711221235337  0.2867731177846901  0.23309578283533622  0.48060197633339363  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.45663711221235337  0.2867731177846901  0.23309578283533622  0.48060197633339363  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.45663711221235337  0.2867731177846901  0.23309578283533622  0.48060197633339363  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.45663711221235337  0.2867731177846901  0.23309578283533622  0.48060197633339363  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5035917423068812  0.40479292619479657  0.22991915028942841  0.49143224211497055  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5035917423068812  0.40479292619479657  0.22991915028942841  0.49143224211497055  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5035917423068812  0.40479292619479657  0.22991915028942841  0.49143224211497055  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.5035917423068812  0.40479292619479657  0.22991915028942841  0.49143224211497055  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.0  0.07142857142857142  0.21428571428571425  0.0  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.07142857142857142  0.21428571428571425  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.07142857142857142  0.21428571428571425  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.0  0.14285714285714285  0.0  \\
            0.0  0.07142857142857142  0.21428571428571425  0.0  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5580787487201971  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5580787487201971  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.5580787487201971  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.5580787487201971  0.45593535299350696  0.15621758509067266  0.5159628058414386  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6077918556498005  0.4070651586218388  0.22611549259132543  0.5662941552848969  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6077918556498005  0.4070651586218388  0.22611549259132543  0.5662941552848969  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.6077918556498005  0.4070651586218388  0.22611549259132543  0.5662941552848969  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.6077918556498005  0.4070651586218388  0.22611549259132543  0.5662941552848969  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6132632550006096  0.5131678951415743  0.2227024325170101  0.5499934531798897  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6132632550006096  0.5131678951415743  0.2227024325170101  0.5499934531798897  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6132632550006096  0.5131678951415743  0.2227024325170101  0.5499934531798897  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6132632550006096  0.5131678951415743  0.2227024325170101  0.5499934531798897  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5103228297075396  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5103228297075396  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5103228297075396  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5103228297075396  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5035917423068812  0.40479292619479657  0.2299191502894284  0.4914322421149705  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5035917423068812  0.40479292619479657  0.2299191502894284  0.4914322421149705  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5035917423068812  0.40479292619479657  0.2299191502894284  0.4914322421149705  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5478368256430695  0.3492075882096875  0.16246158960030033  0.535106360889797  \\
            0.5035917423068812  0.40479292619479657  0.2299191502894284  0.4914322421149705  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6641828840573338  0.5692305812652377  0.14980590871287638  0.5849176903394057  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7166669110932089  0.5238024721918725  0.22018745987512361  0.6353435337234612  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7166669110932089  0.5238024721918725  0.22018745987512361  0.6353435337234612  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.7166669110932089  0.5238024721918725  0.22018745987512361  0.6353435337234612  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.7166669110932089  0.5238024721918725  0.22018745987512361  0.6353435337234612  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631096  0.6268372272500797  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631096  0.6268372272500797  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631096  0.6268372272500797  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631096  0.6268372272500797  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6132632550006096  0.5131678951415743  0.22270243251701008  0.5499934531798897  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6132632550006096  0.5131678951415743  0.22270243251701008  0.5499934531798897  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6132632550006096  0.5131678951415743  0.22270243251701008  0.5499934531798897  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6626718295314005  0.46410579609077457  0.1530642326211408  0.5979927796279266  \\
            0.6132632550006096  0.5131678951415743  0.22270243251701008  0.5499934531798897  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.666202826255012  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.666202826255012  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.666202826255012  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.666202826255012  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7618810691434592  0.6863366335034614  0.1448300607423844  0.6683543308645498  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7618810691434592  0.6863366335034614  0.1448300607423844  0.6683543308645498  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7618810691434592  0.6863366335034614  0.1448300607423844  0.6683543308645498  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7618810691434592  0.6863366335034614  0.1448300607423844  0.6683543308645498  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8165481074880028  0.6414341279859987  0.2155918306687938  0.715291654389593  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8165481074880028  0.6414341279859987  0.2155918306687938  0.715291654389593  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.8165481074880028  0.6414341279859987  0.2155918306687938  0.715291654389593  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.8165481074880028  0.6414341279859987  0.2155918306687938  0.715291654389593  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362138  0.7138840589410457  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362138  0.7138840589410457  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362138  0.7138840589410457  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362138  0.7138840589410457  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631093  0.6268372272500797  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631093  0.6268372272500797  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631093  0.6268372272500797  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7665513232291669  0.5812458925717074  0.1474207183445742  0.6723823488503891  \\
            0.7155145858729159  0.6287219100975947  0.21784501471631093  0.6268372272500797  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8479534863648117  0.8029860642268356  0.1400625994723216  0.7597688364642418  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8479534863648117  0.8029860642268356  0.1400625994723216  0.7597688364642418  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8479534863648117  0.8029860642268356  0.1400625994723216  0.7597688364642418  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8479534863648117  0.8029860642268356  0.1400625994723216  0.7597688364642418  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.9046147229021277  0.7587671625306949  0.2114490693020997  0.8026535268723682  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9046147229021277  0.7587671625306949  0.2114490693020997  0.8026535268723682  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.9046147229021277  0.7587671625306949  0.2114490693020997  0.8026535268723682  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.9046147229021277  0.7587671625306949  0.2114490693020997  0.8026535268723682  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8867872683248578  0.8595585578730212  0.21084167624982664  0.8067945978232878  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8867872683248578  0.8595585578730212  0.21084167624982664  0.8067945978232878  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8867872683248578  0.8595585578730212  0.21084167624982664  0.8067945978232878  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8867872683248578  0.8595585578730212  0.21084167624982664  0.8067945978232878  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362135  0.7138840589410457  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362135  0.7138840589410457  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362135  0.7138840589410457  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8615540292539504  0.7002814468951538  0.1418670670767538  0.7580025503875345  \\
            0.8073424506437994  0.7452051910636968  0.21388817582362135  0.7138840589410457  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8495360485550851  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8495360485550851  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8495360485550851  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8495360485550851  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9151482815109173  0.9153114677475847  0.1369405615809507  0.8537719296753945  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9151482815109173  0.9153114677475847  0.1369405615809507  0.8537719296753945  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9151482815109173  0.9153114677475847  0.1369405615809507  0.8537719296753945  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.9151482815109173  0.9153114677475847  0.1369405615809507  0.8537719296753945  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9793018831238617  0.8725914466295287  0.2091597007596274  0.8938222791005466  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9793018831238617  0.8725914466295287  0.2091597007596274  0.8938222791005466  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9793018831238617  0.8725914466295287  0.2091597007596274  0.8938222791005466  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.9793018831238617  0.8725914466295287  0.2091597007596274  0.8938222791005466  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9400901317297647  0.9663687210699  0.21069721593680654  0.8987830656625878  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9400901317297647  0.9663687210699  0.21069721593680654  0.8987830656625878  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9400901317297647  0.9663687210699  0.21069721593680654  0.8987830656625878  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9400901317297647  0.9663687210699  0.21069721593680654  0.8987830656625878  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8867872683248578  0.8595585578730212  0.2108416762498266  0.8067945978232878  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8867872683248578  0.8595585578730212  0.2108416762498266  0.8067945978232878  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8867872683248578  0.8595585578730212  0.2108416762498266  0.8067945978232878  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9416907843768565  0.8165206959045996  0.13689735023044158  0.8476170313719765  \\
            0.8867872683248578  0.8595585578730212  0.2108416762498266  0.8067945978232878  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9165280522145358  0.9136093867284664  0.2831908490054944  0.852283482708659  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9165280522145358  0.9136093867284664  0.2831908490054944  0.852283482708659  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.9165280522145358  0.9136093867284664  0.2831908490054944  0.852283482708659  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9165280522145358  0.9136093867284664  0.2831908490054944  0.852283482708659  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9681617286861893  1.0182376945034093  0.1398101322517823  0.9476413834750725  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.008981196227586  0.9594728036282305  0.21183733543483815  0.9628394394683527  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.008981196227586  0.9594728036282305  0.21183733543483815  0.9628394394683527  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.008981196227586  0.9594728036282305  0.21183733543483815  0.9628394394683527  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            1.008981196227586  0.9594728036282305  0.21183733543483815  0.9628394394683527  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.0629452298268953  0.21428571428571427  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.0629452298268953  0.21428571428571427  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0  1.0629452298268953  0.21428571428571427  0.9915166583983238  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0  0.9915166583983238  0.14285714285714285  0.9915166583983238  \\
            1.0  1.0629452298268953  0.21428571428571427  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010104  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010104  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010104  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010104  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9400901317297647  0.9663687210699  0.21069721593680651  0.8987830656625878  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9400901317297647  0.9663687210699  0.21069721593680651  0.8987830656625878  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9400901317297647  0.9663687210699  0.21069721593680651  0.8987830656625878  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0029993623707016  0.925344466758187  0.13499057372838208  0.9368022124157966  \\
            0.9400901317297647  0.9663687210699  0.21069721593680651  0.8987830656625878  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.3329836099490463  0.42909999542825655  0.16344174665490943  0.3390869202310012  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.3329836099490463  0.42909999542825655  0.16344174665490943  0.3390869202310012  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3329836099490463  0.42909999542825655  0.16344174665490943  0.3390869202310012  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.3329836099490463  0.42909999542825655  0.16344174665490943  0.3390869202310012  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.3789254505706099  0.38291212077866327  0.23088585918685445  0.39045651219788086  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.40618755864427364  0.501439655487117  0.22873291960156839  0.3898833358423521  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.40618755864427364  0.501439655487117  0.22873291960156839  0.3898833358423521  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.40618755864427364  0.501439655487117  0.22873291960156839  0.3898833358423521  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.40618755864427364  0.501439655487117  0.22873291960156839  0.3898833358423521  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.21428571428571427  0.21428571428571425  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.21428571428571427  0.21428571428571425  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.21428571428571427  0.21428571428571425  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.14285714285714285  0.14285714285714285  0.0  \\
            0.0  0.21428571428571427  0.21428571428571425  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4609464662816325  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4609464662816325  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.4609464662816325  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.4609464662816325  0.5542871026140544  0.15479636812575798  0.4202201991104252  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5103228297075395  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5103228297075395  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5103228297075395  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.5103228297075395  0.5074598860254182  0.22520057801454027  0.469778956833238  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.40618755864427364  0.5014396554871171  0.22873291960156839  0.38988333584235213  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.40618755864427364  0.5014396554871171  0.22873291960156839  0.38988333584235213  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.40618755864427364  0.5014396554871171  0.22873291960156839  0.38988333584235213  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.45283524294661515  0.4526027027043325  0.16146630153799738  0.43860578560586394  \\
            0.40618755864427364  0.5014396554871171  0.22873291960156839  0.38988333584235213  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.46279516526049025  0.5574595957610455  0.29417645975929324  0.4237887074241093  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.46279516526049025  0.5574595957610455  0.29417645975929324  0.4237887074241093  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.46279516526049025  0.5574595957610455  0.29417645975929324  0.4237887074241093  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.46279516526049025  0.5574595957610455  0.29417645975929324  0.4237887074241093  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5669773580720006  0.6677734443626602  0.14855288487083673  0.4997139987909187  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5669773580720006  0.6677734443626602  0.14855288487083673  0.4997139987909187  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5669773580720006  0.6677734443626602  0.14855288487083673  0.4997139987909187  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5669773580720006  0.6677734443626602  0.14855288487083673  0.4997139987909187  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.6158490392134076  0.6193951716582178  0.2197029280906187  0.542260756223925  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.617506707066928  0.7271350694559009  0.21726431043273062  0.5465527171221961  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.617506707066928  0.7271350694559009  0.21726431043273062  0.5465527171221961  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.617506707066928  0.7271350694559009  0.21726431043273062  0.5465527171221961  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.617506707066928  0.7271350694559009  0.21726431043273062  0.5465527171221961  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5631252953943439  0.5614032287622832  0.15208428213933556  0.5022179152694132  \\
            0.5161905520534711  0.6122385521787226  0.22155013517818717  0.45993319334839605  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.5686492683409744  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5686492683409744  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5686492683409744  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5686492683409744  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6637227401150372  0.7852004079944432  0.1445270764191587  0.5939288777298249  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.712211635118559  0.7353356348286477  0.2157924525409734  0.6293383921140445  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7093796669211316  0.8449683793613256  0.21428287270011864  0.6455936251099045  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7093796669211316  0.8449683793613256  0.21428287270011864  0.6455936251099045  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7093796669211316  0.8449683793613256  0.21428287270011864  0.6455936251099045  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7093796669211316  0.8449683793613256  0.21428287270011864  0.6455936251099045  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.617506707066928  0.7271350694559012  0.2172643104327306  0.5465527171221963  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.617506707066928  0.7271350694559012  0.2172643104327306  0.5465527171221963  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.617506707066928  0.7271350694559012  0.2172643104327306  0.5465527171221963  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6639905462005673  0.6759188416049546  0.14695515481283888  0.5827467111182818  \\
            0.617506707066928  0.7271350694559012  0.2172643104327306  0.5465527171221963  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.665121141386559  0.7862248864303224  0.28691401673945494  0.5952989562570997  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.665121141386559  0.7862248864303224  0.28691401673945494  0.5952989562570997  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.665121141386559  0.7862248864303224  0.28691401673945494  0.5952989562570997  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.665121141386559  0.7862248864303224  0.28691401673945494  0.5952989562570997  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7516090341439485  0.904871873365017  0.14126626083641353  0.6990985251564797  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7516090341439485  0.904871873365017  0.14126626083641353  0.6990985251564797  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7516090341439485  0.904871873365017  0.14126626083641353  0.6990985251564797  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7516090341439485  0.904871873365017  0.14126626083641353  0.6990985251564797  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7973586360626617  0.8520285175172437  0.2126646457725704  0.7258080861378968  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.793756502332675  0.9645319170811089  0.21252016246031893  0.7544455501459079  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.793756502332675  0.9645319170811089  0.21252016246031893  0.7544455501459079  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.793756502332675  0.9645319170811089  0.21252016246031893  0.7544455501459079  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.793756502332675  0.9645319170811089  0.21252016246031893  0.7544455501459079  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7093796669211316  0.8449683793613255  0.21428287270011862  0.6455936251099043  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7093796669211316  0.8449683793613255  0.21428287270011862  0.6455936251099043  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7093796669211316  0.8449683793613255  0.21428287270011862  0.6455936251099043  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7556425436416931  0.7936576452394339  0.14259398899798464  0.6763698327908577  \\
            0.7093796669211316  0.8449683793613255  0.21428287270011862  0.6455936251099043  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7528139137678569  0.9045293523939074  0.2850927814995296  0.6989471780366772  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7528139137678569  0.9045293523939074  0.2850927814995296  0.6989471780366772  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7528139137678569  0.9045293523939074  0.2850927814995296  0.6989471780366772  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7528139137678569  0.9045293523939074  0.2850927814995296  0.6989471780366772  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8346105952448747  1.0256132173328751  0.13990037367337996  0.8128049635493488  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8346105952448747  1.0256132173328751  0.13990037367337996  0.8128049635493488  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8346105952448747  1.0256132173328751  0.13990037367337996  0.8128049635493488  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8346105952448747  1.0256132173328751  0.13990037367337996  0.8128049635493488  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8713627141764535  0.9683805507707244  0.21131808415523526  0.8299598527277592  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825179  0.8709813001308871  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825179  0.8709813001308871  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825179  0.8709813001308871  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825179  0.8709813001308871  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.793756502332675  0.9645319170811089  0.2125201624603189  0.7544455501459078  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.793756502332675  0.9645319170811089  0.2125201624603189  0.7544455501459078  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.793756502332675  0.9645319170811089  0.2125201624603189  0.7544455501459078  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8337214061535527  0.9102548221080979  0.13904746688051073  0.7766457340658919  \\
            0.793756502332675  0.9645319170811089  0.2125201624603189  0.7544455501459078  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.835639380883739  1.0242011852796298  0.28465579584594974  0.8114534525675373  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.835639380883739  1.0242011852796298  0.28465579584594974  0.8114534525675373  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.835639380883739  1.0242011852796298  0.28465579584594974  0.8114534525675373  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.835639380883739  1.0242011852796298  0.28465579584594974  0.8114534525675373  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9305483519846685  1.1473038905264354  0.14276239202476984  0.9330202754492871  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010102  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010102  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010102  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9450343162028508  1.0853799404667084  0.21292636518786034  0.9426675440010102  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2058023726840381  0.21428571428571427  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2058023726840381  0.21428571428571427  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2058023726840381  0.21428571428571427  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2058023726840381  0.21428571428571427  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825176  0.8709813001308871  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825176  0.8709813001308871  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825176  0.8709813001308871  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9096383602651726  1.027894820340193  0.13875316002547405  0.8866026793822241  \\
            0.8801305959313512  1.0849626918067394  0.21302481859825176  0.8709813001308871  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.24498887055998483  0.5255794481747504  0.16169942635165677  0.2425883226380005  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.2883803402993811  0.4779643195229133  0.2299367690801425  0.2902982966394565  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3140423730280249  0.5958704130917574  0.2268195762192622  0.29402776517356727  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.3140423730280249  0.5958704130917574  0.2268195762192622  0.29402776517356727  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3140423730280249  0.5958704130917574  0.2268195762192622  0.29402776517356727  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.3140423730280249  0.5958704130917574  0.2268195762192622  0.29402776517356727  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.35714285714285715  0.21428571428571425  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.35714285714285715  0.21428571428571425  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.35714285714285715  0.21428571428571425  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.2857142857142857  0.14285714285714285  0.0  \\
            0.0  0.35714285714285715  0.21428571428571425  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.37055418813068647  0.6514618841638907  0.1527676029021704  0.33337927770446196  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.37055418813068647  0.6514618841638907  0.1527676029021704  0.33337927770446196  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.37055418813068647  0.6514618841638907  0.1527676029021704  0.33337927770446196  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.37055418813068647  0.6514618841638907  0.1527676029021704  0.33337927770446196  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.4155981548068416  0.6049699765594904  0.22368464917649808  0.3775436859791228  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4267236253059441  0.7114640937951732  0.21989920820992365  0.38139046121912823  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.4267236253059441  0.7114640937951732  0.21989920820992365  0.38139046121912823  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4267236253059441  0.7114640937951732  0.21989920820992365  0.38139046121912823  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4267236253059441  0.7114640937951732  0.21989920820992365  0.38139046121912823  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.33011932946390077  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.33011932946390077  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.33011932946390077  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.33011932946390077  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3140423730280249  0.5958704130917574  0.22681957621926216  0.29402776517356727  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.3140423730280249  0.5958704130917574  0.22681957621926216  0.29402776517356727  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3140423730280249  0.5958704130917574  0.22681957621926216  0.29402776517356727  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3583611170040578  0.5465029354172695  0.16007762305598702  0.33874655367294676  \\
            0.3140423730280249  0.5958704130917574  0.22681957621926216  0.29402776517356727  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.47885550713577724  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.47885550713577724  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.47885550713577724  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.47885550713577724  0.7689837283104384  0.14698791645269915  0.4294693651738958  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.5224166579384615  0.7194626095693855  0.21855620255418728  0.46418883522396875  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5300075580732843  0.8298304849703164  0.21637579736361842  0.48345346241054105  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5300075580732843  0.8298304849703164  0.21637579736361842  0.48345346241054105  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5300075580732843  0.8298304849703164  0.21637579736361842  0.48345346241054105  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5300075580732843  0.8298304849703164  0.21637579736361842  0.48345346241054105  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4267236253059441  0.7114640937951733  0.21989920820992362  0.38139046121912823  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.4267236253059441  0.7114640937951733  0.21989920820992362  0.38139046121912823  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4267236253059441  0.7114640937951733  0.21989920820992362  0.38139046121912823  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4694399890538761  0.6599766109631622  0.1504410675651553  0.4169951295666411  \\
            0.4267236253059441  0.7114640937951733  0.21989920820992362  0.38139046121912823  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.479791888364829  0.7711163883769006  0.28861158530914455  0.4317699199423393  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.479791888364829  0.7711163883769006  0.28861158530914455  0.4317699199423393  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.479791888364829  0.7711163883769006  0.28861158530914455  0.4317699199423393  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.479791888364829  0.7711163883769006  0.28861158530914455  0.4317699199423393  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5782619843493917  0.8896505118492749  0.1441828277556446  0.5382295959492418  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5782619843493917  0.8896505118492749  0.1441828277556446  0.5382295959492418  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5782619843493917  0.8896505118492749  0.1441828277556446  0.5382295959492418  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5782619843493917  0.8896505118492749  0.1441828277556446  0.5382295959492418  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.6203248386861265  0.8377014240784252  0.21550767352103326  0.5649507597203909  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6263113047540788  0.95084933208572  0.21464666289597908  0.5962378913573493  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6263113047540788  0.95084933208572  0.21464666289597908  0.5962378913573493  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6263113047540788  0.95084933208572  0.21464666289597908  0.5962378913573493  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6263113047540788  0.95084933208572  0.21464666289597908  0.5962378913573493  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5391573782944077  0.94279236475481  0.2151466905632081  0.515710396215119  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5391573782944077  0.94279236475481  0.2151466905632081  0.515710396215119  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5391573782944077  0.94279236475481  0.2151466905632081  0.515710396215119  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5391573782944077  0.94279236475481  0.2151466905632081  0.515710396215119  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5300075580732843  0.8298304849703164  0.2163757973636184  0.48345346241054105  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5300075580732843  0.8298304849703164  0.2163757973636184  0.48345346241054105  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5300075580732843  0.8298304849703164  0.2163757973636184  0.48345346241054105  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5715877128886052  0.7771668279397932  0.14596356114207795  0.511848521219283  \\
            0.5300075580732843  0.8298304849703164  0.2163757973636184  0.48345346241054105  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.5789736923212676  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5789736923212676  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5789736923212676  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5789736923212676  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6733568541984188  1.0123961710393674  0.1428480332232441  0.655962756448295  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6733568541984188  1.0123961710393674  0.1428480332232441  0.655962756448295  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6733568541984188  1.0123961710393674  0.1428480332232441  0.655962756448295  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6733568541984188  1.0123961710393674  0.1428480332232441  0.655962756448295  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.7114118400556673  0.9582514403562846  0.21374077380010442  0.676022387086456  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844766  0.7162717668172309  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844766  0.7162717668172309  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844766  0.7162717668172309  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844766  0.7162717668172309  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6263113047540788  0.9508493320857199  0.21464666289597906  0.5962378913573491  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6263113047540788  0.9508493320857199  0.21464666289597906  0.5962378913573491  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6263113047540788  0.9508493320857199  0.21464666289597906  0.5962378913573491  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6660035891362971  0.8976917310791833  0.143039084998647  0.6192421664524355  \\
            0.6263113047540788  0.9508493320857199  0.21464666289597906  0.5962378913573491  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6738575010097674  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6738575010097674  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6738575010097674  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6738575010097674  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7749636260776  1.1361810547430964  0.14420094334415196  0.779113532036636  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7749636260776  1.1361810547430964  0.14420094334415196  0.779113532036636  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.7749636260776  1.1361810547430964  0.14420094334415196  0.779113532036636  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7749636260776  1.1361810547430964  0.14420094334415196  0.779113532036636  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.8040530872599189  1.0802390006926967  0.21386946906778428  0.7947364390876619  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.832658988324165  1.1959081916099303  0.21745112558120183  0.8391285753474621  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.832658988324165  1.1959081916099303  0.21745112558120183  0.8391285753474621  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.832658988324165  1.1959081916099303  0.21745112558120183  0.8391285753474621  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.832658988324165  1.1959081916099303  0.21745112558120183  0.8391285753474621  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844763  0.7162717668172309  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844763  0.7162717668172309  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844763  0.7162717668172309  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7561118657353721  1.0198540312388982  0.14153688037684925  0.735331446353989  \\
            0.7223621084980181  1.0733690083247525  0.21462653560844763  0.7162717668172309  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8967739871552458  1.263067485617578  0.1494929718625976  0.9065067809918832  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.9192313151225318  1.2076779589023814  0.2160662967690407  0.9220127021205857  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.348659515541181  0.21428571428571427  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.348659515541181  0.21428571428571427  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.348659515541181  0.21428571428571427  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.14285714285714285  0.9915166583983238  \\
            1.0  1.348659515541181  0.21428571428571427  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268343  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268343  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268343  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268343  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.832658988324165  1.1959081916099303  0.2174511255812018  0.8391285753474621  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.832658988324165  1.1959081916099303  0.2174511255812018  0.8391285753474621  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.832658988324165  1.1959081916099303  0.2174511255812018  0.8391285753474621  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8554414062308316  1.1428489285784709  0.14401057037534196  0.857137107660239  \\
            0.832658988324165  1.1959081916099303  0.2174511255812018  0.8391285753474621  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.8959336917756346  1.261732462750185  0.28842423158253466  0.9051822580246373  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8959336917756346  1.261732462750185  0.28842423158253466  0.9051822580246373  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8959336917756346  1.261732462750185  0.28842423158253466  0.9051822580246373  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8959336917756346  1.261732462750185  0.28842423158253466  0.9051822580246373  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.16565887380759306  0.6249491206851846  0.15758351903822831  0.15718937242024192  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.16565887380759306  0.6249491206851846  0.15758351903822831  0.15718937242024192  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.16565887380759306  0.6249491206851846  0.15758351903822831  0.15718937242024192  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.16565887380759306  0.6249491206851846  0.15758351903822831  0.15718937242024192  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.20355502352853652  0.5765571694793293  0.2267852432248521  0.19877982060633081  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.23260802663790625  0.6937359294601638  0.22320487795607064  0.21370162138786003  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.23260802663790625  0.6937359294601638  0.22320487795607064  0.21370162138786003  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.23260802663790625  0.6937359294601638  0.22320487795607064  0.21370162138786003  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.23260802663790625  0.6937359294601638  0.22320487795607064  0.21370162138786003  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.49999999999999994  0.21428571428571425  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.49999999999999994  0.21428571428571425  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.49999999999999994  0.21428571428571425  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.42857142857142855  0.14285714285714285  0.0  \\
            0.0  0.49999999999999994  0.21428571428571425  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.16596621500675368  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.16596621500675368  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.16596621500675368  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.16596621500675368  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.29182567949976057  0.7508150574648392  0.1493128806048825  0.26260677029801366  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.29182567949976057  0.7508150574648392  0.1493128806048825  0.26260677029801366  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.29182567949976057  0.7508150574648392  0.1493128806048825  0.26260677029801366  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.29182567949976057  0.7508150574648392  0.1493128806048825  0.26260677029801366  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3301193294639007  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3301193294639007  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.3301193294639007  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.3301193294639007  0.702660730809217  0.22130075804638727  0.2976433819949808  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.34799981840971744  0.8126811113793422  0.2175169103072827  0.3188407214022451  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.34799981840971744  0.8126811113793422  0.2175169103072827  0.3188407214022451  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.34799981840971744  0.8126811113793422  0.2175169103072827  0.3188407214022451  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.34799981840971744  0.8126811113793422  0.2175169103072827  0.3188407214022451  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.23260802663790625  0.6937359294601637  0.2232048779560706  0.21370162138785997  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.23260802663790625  0.6937359294601637  0.2232048779560706  0.21370162138785997  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.23260802663790625  0.6937359294601637  0.2232048779560706  0.21370162138785997  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2715130973105544  0.6424273959030247  0.1572505647104269  0.24998779964689802  \\
            0.23260802663790625  0.6937359294601637  0.2232048779560706  0.21370162138785997  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.29213973673607785  0.7538540888762922  0.2901177755015989  0.26556079901450286  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.29213973673607785  0.7538540888762922  0.2901177755015989  0.26556079901450286  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.29213973673607785  0.7538540888762922  0.2901177755015989  0.26556079901450286  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.29213973673607785  0.7538540888762922  0.2901177755015989  0.26556079901450286  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.40074876800324516  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.40074876800324516  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.40074876800324516  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.40074876800324516  0.8723216622702761  0.14495179549406348  0.3748723559124293  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.43892646070011415  0.8214800998459986  0.21701900371766136  0.401339323571311  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.45125337044386654  0.9343229204018544  0.21526383177107114  0.43491588426650435  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.45125337044386654  0.9343229204018544  0.21526383177107114  0.43491588426650435  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.45125337044386654  0.9343229204018544  0.21526383177107114  0.43491588426650435  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.45125337044386654  0.9343229204018544  0.21526383177107114  0.43491588426650435  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3479998184097174  0.8126811113793422  0.21751691030728268  0.3188407214022451  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3479998184097174  0.8126811113793422  0.21751691030728268  0.3188407214022451  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3479998184097174  0.8126811113793422  0.21751691030728268  0.3188407214022451  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3855345949461186  0.760222289051464  0.1482682463199995  0.3463894736174476  \\
            0.3479998184097174  0.8126811113793422  0.21751691030728268  0.3188407214022451  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.4006501848881627  0.8739383530014577  0.28714372472292166  0.3764635742125123  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4006501848881627  0.8739383530014577  0.28714372472292166  0.3764635742125123  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.4006501848881627  0.8739383530014577  0.28714372472292166  0.3764635742125123  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.4006501848881627  0.8739383530014577  0.28714372472292166  0.3764635742125123  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.5009745766291585  0.9955146668519821  0.14380991029225368  0.49551654122826444  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5009745766291585  0.9955146668519821  0.14380991029225368  0.49551654122826444  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5009745766291585  0.9955146668519821  0.14380991029225368  0.49551654122826444  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5009745766291585  0.9955146668519821  0.14380991029225368  0.49551654122826444  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5391573782944077  0.9427923647548102  0.2151466905632081  0.5157103962151192  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5391573782944077  0.9427923647548102  0.2151466905632081  0.5157103962151192  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5391573782944077  0.9427923647548102  0.2151466905632081  0.5157103962151192  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.5391573782944077  0.9427923647548102  0.2151466905632081  0.5157103962151192  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166539  0.5572063267388754  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166539  0.5572063267388754  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166539  0.5572063267388754  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166539  0.5572063267388754  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.47836525791230594  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.47836525791230594  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.47836525791230594  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.47836525791230594  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.45125337044386654  0.9343229204018544  0.2152638317710711  0.43491588426650435  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.45125337044386654  0.9343229204018544  0.2152638317710711  0.43491588426650435  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.45125337044386654  0.9343229204018544  0.2152638317710711  0.43491588426650435  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4895621604613313  0.8811247791551713  0.14485029082613127  0.45664907438848945  \\
            0.45125337044386654  0.9343229204018544  0.2152638317710711  0.43491588426650435  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.4956067070648743  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.4956067070648743  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.4956067070648743  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.4956067070648743  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.601183507620308  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.601183507620308  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.601183507620308  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.601183507620308  1.118804958126967  0.1445066662830628  0.6202088269316254  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.637439656905438  1.0653459306911979  0.21500444497259827  0.6367979524760716  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6534426753964246  1.1785804279615792  0.21688008031453554  0.6813075688181478  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6534426753964246  1.1785804279615792  0.21688008031453554  0.6813075688181478  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6534426753964246  1.1785804279615792  0.21688008031453554  0.6813075688181478  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6534426753964246  1.1785804279615792  0.21688008031453554  0.6813075688181478  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166536  0.5572063267388754  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166536  0.5572063267388754  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166536  0.5572063267388754  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5878849234354923  1.0041732617315062  0.14364099679884063  0.5758375606762896  \\
            0.5502297665196086  1.0568024224102117  0.21503646483166536  0.5572063267388754  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6004038980607503  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6004038980607503  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.6004038980607503  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6004038980607503  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7100054244003087  1.240495387961911  0.14862371037075914  0.7443779312790036  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.7434443808134594  1.1872971571216935  0.2172515920408088  0.7599080684236175  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955346  0.8024928445572621  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955346  0.8024928445572621  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955346  0.8024928445572621  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955346  0.8024928445572621  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6534426753964246  1.1785804279615792  0.2168800803145355  0.6813075688181478  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6534426753964246  1.1785804279615792  0.2168800803145355  0.6813075688181478  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6534426753964246  1.1785804279615792  0.2168800803145355  0.6813075688181478  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6893301546053624  1.1276380981505802  0.14472297412849236  0.6995144528898454  \\
            0.6534426753964246  1.1785804279615792  0.2168800803145355  0.6813075688181478  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7088806788448452  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7088806788448452  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.7088806788448452  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7088806788448452  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200814  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200814  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200814  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8361876557661312  1.3664536404715788  0.15748287823397591  0.8714875700200814  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268342  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268342  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268342  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8701751116328349  1.314992073062055  0.22182348338890182  0.8883740804268342  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4915166583983237  0.21428571428571427  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4915166583983237  0.21428571428571427  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4915166583983237  0.21428571428571427  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.14285714285714285  0.9915166583983238  \\
            1.0  1.4915166583983237  0.21428571428571427  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955343  0.8024928445572621  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955343  0.8024928445572621  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955343  0.8024928445572621  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.8027530901093934  1.2492389983383612  0.15084054751406464  0.8225066817813907  \\
            0.7688070339152483  1.2975731853639947  0.22256592494955343  0.8024928445572621  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.10439946624095986  0.7284626053863318  0.15034753355730626  0.09204064902208729  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.10439946624095986  0.7284626053863318  0.15034753355730626  0.09204064902208729  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.10439946624095986  0.7284626053863318  0.15034753355730626  0.09204064902208729  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.10439946624095986  0.7284626053863318  0.15034753355730626  0.09204064902208729  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.1310026505047101  0.6765720626078081  0.22284295353145117  0.12115053024496848  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.16840512772136856  0.795449145815666  0.21798509622931642  0.15476015095715462  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.16840512772136856  0.795449145815666  0.21798509622931642  0.15476015095715462  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.16840512772136856  0.795449145815666  0.21798509622931642  0.15476015095715462  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.16840512772136856  0.795449145815666  0.21798509622931642  0.15476015095715462  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.6428571428571429  0.21428571428571425  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.6428571428571429  0.21428571428571425  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.6428571428571429  0.21428571428571425  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.5714285714285714  0.14285714285714285  0.0  \\
            0.0  0.6428571428571429  0.21428571428571425  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.10473233851059899  0.7297649603978703  0.2891537192855392  0.09313398603537476  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.10473233851059899  0.7297649603978703  0.2891537192855392  0.09313398603537476  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.10473233851059899  0.7297649603978703  0.2891537192855392  0.09313398603537476  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.10473233851059899  0.7297649603978703  0.2891537192855392  0.09313398603537476  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.22648203982280088  0.8549877512155533  0.14442984404964979  0.21248674958254882  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.22648203982280088  0.8549877512155533  0.14442984404964979  0.21248674958254882  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.22648203982280088  0.8549877512155533  0.14442984404964979  0.21248674958254882  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.22648203982280088  0.8549877512155533  0.14442984404964979  0.21248674958254882  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.2577999147598133  0.8039083165871073  0.21769178979696735  0.23654157964777822  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.278839015492456  0.917773319515486  0.2145505903663482  0.27500226124234434  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.278839015492456  0.917773319515486  0.2145505903663482  0.27500226124234434  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.278839015492456  0.917773319515486  0.2145505903663482  0.27500226124234434  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.278839015492456  0.917773319515486  0.2145505903663482  0.27500226124234434  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.19689828415924282  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.19689828415924282  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.19689828415924282  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.19689828415924282  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.16840512772136856  0.7954491458156661  0.2179850962293164  0.15476015095715462  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.16840512772136856  0.7954491458156661  0.2179850962293164  0.15476015095715462  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.16840512772136856  0.7954491458156661  0.2179850962293164  0.15476015095715462  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.198923415193301  0.74210419881524  0.15148430101213387  0.17985556576135314  \\
            0.16840512772136856  0.7954491458156661  0.2179850962293164  0.15476015095715462  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.22558140823192946  0.8572270809024519  0.28706020615838945  0.21467155037665808  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.22558140823192946  0.8572270809024519  0.28706020615838945  0.21467155037665808  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.22558140823192946  0.8572270809024519  0.28706020615838945  0.21467155037665808  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.22558140823192946  0.8572270809024519  0.28706020615838945  0.21467155037665808  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.32837764876965  0.9786129911545919  0.14254495835125114  0.33698594086083083  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.32837764876965  0.9786129911545919  0.14254495835125114  0.33698594086083083  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.32837764876965  0.9786129911545919  0.14254495835125114  0.33698594086083083  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.32837764876965  0.9786129911545919  0.14254495835125114  0.33698594086083083  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3639462384847182  0.9257941951682621  0.21504980374246296  0.3544317495919359  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3751128314442491  1.0402216260404031  0.21407317853541621  0.4009443842651383  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3751128314442491  1.0402216260404031  0.21407317853541621  0.4009443842651383  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3751128314442491  1.0402216260404031  0.21407317853541621  0.4009443842651383  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3751128314442491  1.0402216260404031  0.21407317853541621  0.4009443842651383  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.278839015492456  0.917773319515486  0.21455059036634816  0.27500226124234434  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.278839015492456  0.917773319515486  0.21455059036634816  0.27500226124234434  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.278839015492456  0.917773319515486  0.21455059036634816  0.27500226124234434  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3124148280726024  0.8635254935143191  0.14500451050985833  0.2933225904052253  \\
            0.278839015492456  0.917773319515486  0.21455059036634816  0.27500226124234434  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3270953975021505  0.9794430643416273  0.2855184296982699  0.3379245044858369  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3270953975021505  0.9794430643416273  0.2855184296982699  0.3379245044858369  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3270953975021505  0.9794430643416273  0.2855184296982699  0.3379245044858369  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3270953975021505  0.9794430643416273  0.2855184296982699  0.3379245044858369  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.4237040082611822  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4237040082611822  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.4237040082611822  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.4237040082611822  1.1013227773841021  0.14335235261064552  0.46477097761189556  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.4783652579123059  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.4783652579123059  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.4783652579123059  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.46233948020170273  1.0483088628814978  0.21472486095944313  0.4783652579123059  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.47155780625836957  1.1612642935529518  0.21526697030744812  0.5279404383939622  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.47155780625836957  1.1612642935529518  0.21526697030744812  0.5279404383939622  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.47155780625836957  1.1612642935529518  0.21526697030744812  0.5279404383939622  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.47155780625836957  1.1612642935529518  0.21526697030744812  0.5279404383939622  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3751128314442491  1.0402216260404034  0.2140731785354162  0.4009443842651383  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3751128314442491  1.0402216260404034  0.2140731785354162  0.4009443842651383  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3751128314442491  1.0402216260404034  0.2140731785354162  0.4009443842651383  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.41400824071004844  0.9868671562810154  0.1434839368337695  0.41569423510024334  \\
            0.3751128314442491  1.0402216260404034  0.2140731785354162  0.4009443842651383  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.4221160215017295  1.1007595399367793  0.2857466460789417  0.46447876206042965  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4221160215017295  1.1007595399367793  0.2857466460789417  0.46447876206042965  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.4221160215017295  1.1007595399367793  0.2857466460789417  0.46447876206042965  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4221160215017295  1.1007595399367793  0.2857466460789417  0.46447876206042965  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5232408830619115  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5232408830619115  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5232408830619115  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5232408830619115  1.222086872184554  0.1456257131111217  0.5914581928804077  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5626160756894806  1.169700598713136  0.21614193315130995  0.6036319185065224  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5748753356675222  1.2797703053824565  0.21834095387976227  0.6520046589040829  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5748753356675222  1.2797703053824565  0.21834095387976227  0.6520046589040829  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5748753356675222  1.2797703053824565  0.21834095387976227  0.6520046589040829  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5748753356675222  1.2797703053824565  0.21834095387976227  0.6520046589040829  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.47155780625836957  1.1612642935529518  0.2152669703074481  0.5279404383939622  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.47155780625836957  1.1612642935529518  0.2152669703074481  0.5279404383939622  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.47155780625836957  1.1612642935529518  0.2152669703074481  0.5279404383939622  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5124378423988948  1.109913521200523  0.1441841656300748  0.5417081393442355  \\
            0.47155780625836957  1.1612642935529518  0.2152669703074481  0.5279404383939622  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5213528955865284  1.2201189516563535  0.28724956514816186  0.5899125656280557  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5213528955865284  1.2201189516563535  0.28724956514816186  0.5899125656280557  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5213528955865284  1.2201189516563535  0.28724956514816186  0.5899125656280557  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5213528955865284  1.2201189516563535  0.28724956514816186  0.5899125656280557  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6316261644434771  1.3399078497841235  0.15117461914356137  0.713927179448959  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6316261644434771  1.3399078497841235  0.15117461914356137  0.713927179448959  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6316261644434771  1.3399078497841235  0.15117461914356137  0.713927179448959  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6316261644434771  1.3399078497841235  0.15117461914356137  0.713927179448959  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.671393650303052  1.2886756765195833  0.2201720925371396  0.7263244914576295  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6875586555240869  1.39549728337844  0.22536691220481284  0.7715884754906049  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6875586555240869  1.39549728337844  0.22536691220481284  0.7715884754906049  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6875586555240869  1.39549728337844  0.22536691220481284  0.7715884754906049  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6875586555240869  1.39549728337844  0.22536691220481284  0.7715884754906049  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5860223743281494  1.386345148600331  0.22134428003607964  0.7011351981428287  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5860223743281494  1.386345148600331  0.22134428003607964  0.7011351981428287  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5860223743281494  1.386345148600331  0.22134428003607964  0.7011351981428287  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5860223743281494  1.386345148600331  0.22134428003607964  0.7011351981428287  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5748753356675222  1.2797703053824567  0.21834095387976224  0.6520046589040829  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5748753356675222  1.2797703053824567  0.21834095387976224  0.6520046589040829  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5748753356675222  1.2797703053824567  0.21834095387976224  0.6520046589040829  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6164942199497399  1.2309781084902711  0.14722465284098663  0.6667742071692818  \\
            0.5748753356675222  1.2797703053824567  0.21834095387976224  0.6520046589040829  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6294044860280289  1.3367012369484121  0.29093459589583753  0.7112521578327079  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6294044860280289  1.3367012369484121  0.29093459589583753  0.7112521578327079  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6294044860280289  1.3367012369484121  0.29093459589583753  0.7112521578327079  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6294044860280289  1.3367012369484121  0.29093459589583753  0.7112521578327079  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7571669427334677  1.4657223726889894  0.16109580421356764  0.8407254801655937  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.7571669427334677  1.4657223726889894  0.16109580421356764  0.8407254801655937  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7571669427334677  1.4657223726889894  0.16109580421356764  0.8407254801655937  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7571669427334677  1.4657223726889894  0.16109580421356764  0.8407254801655937  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7980355038777841  1.4146841371520515  0.22736390673982726  0.8533994468460349  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.6343738012554665  0.21428571428571427  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.6343738012554665  0.21428571428571427  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.6343738012554665  0.21428571428571427  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.14285714285714285  0.9915166583983238  \\
            1.0  1.6343738012554665  0.21428571428571427  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6875586555240869  1.39549728337844  0.2253669122048128  0.7715884754906049  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6875586555240869  1.39549728337844  0.2253669122048128  0.7715884754906049  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6875586555240869  1.39549728337844  0.2253669122048128  0.7715884754906049  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7306350738658213  1.3489724099888545  0.15611124653661865  0.7878796300051647  \\
            0.6875586555240869  1.39549728337844  0.2253669122048128  0.7715884754906049  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7561030197728814  1.4635783436452838  0.29441356880888825  0.8386920286869255  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.7561030197728814  1.4635783436452838  0.29441356880888825  0.8386920286869255  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7561030197728814  1.4635783436452838  0.29441356880888825  0.8386920286869255  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7561030197728814  1.4635783436452838  0.29441356880888825  0.8386920286869255  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.06997852210095053  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.06997852210095053  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.06997852210095053  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.06997852210095053  0.8439568237429302  0.14289156090669208  0.05826059614930807  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.08137876938229037  0.7836971198536334  0.21651215530337725  0.07015630193957972  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.12050581372678985  0.9062041307930663  0.21295204124581663  0.12255269627706795  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.12050581372678985  0.9062041307930663  0.21295204124581663  0.12255269627706795  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.12050581372678985  0.9062041307930663  0.21295204124581663  0.12255269627706795  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.12050581372678985  0.9062041307930663  0.21295204124581663  0.12255269627706795  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.7857142857142857  0.21428571428571425  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.7857142857142857  0.21428571428571425  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.7857142857142857  0.21428571428571425  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.7142857142857143  0.14285714285714285  0.0  \\
            0.0  0.7857142857142857  0.21428571428571425  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.1665644453294472  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.1665644453294472  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.1665644453294472  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.1665644453294472  0.9653981798311727  0.13951425561596378  0.18594299183059382  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.19689828415924276  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.19689828415924276  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.19689828415924276  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.19689828415924276  0.9109175703148098  0.21374832993811868  0.19739984375319775  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2073623179827816  1.0265287794036184  0.2117985579470148  0.25325251660131914  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.2073623179827816  1.0265287794036184  0.2117985579470148  0.25325251660131914  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2073623179827816  1.0265287794036184  0.2117985579470148  0.25325251660131914  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2073623179827816  1.0265287794036184  0.2117985579470148  0.25325251660131914  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.1295563935312085  1.0227118788781369  0.2106019742938295  0.1860261505655193  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.1295563935312085  1.0227118788781369  0.2106019742938295  0.1860261505655193  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.1295563935312085  1.0227118788781369  0.2106019742938295  0.1860261505655193  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.1295563935312085  1.0227118788781369  0.2106019742938295  0.1860261505655193  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.12050581372678985  0.9062041307930664  0.2129520412458166  0.12255269627706798  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.12050581372678985  0.9062041307930664  0.2129520412458166  0.12255269627706798  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.12050581372678985  0.9062041307930664  0.2129520412458166  0.12255269627706798  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.14561141936726854  0.848276696345379  0.14423983739544796  0.13402641962163245  \\
            0.12050581372678985  0.9062041307930664  0.2129520412458166  0.12255269627706798  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.16500204595879803  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16500204595879803  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.16500204595879803  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.16500204595879803  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2500700739378818  1.086034988599664  0.14024171101150043  0.31884784140490363  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2500700739378818  1.086034988599664  0.14024171101150043  0.31884784140490363  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2500700739378818  1.086034988599664  0.14024171101150043  0.31884784140490363  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2500700739378818  1.086034988599664  0.14024171101150043  0.31884784140490363  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.28987895552171883  1.0328008962580584  0.21306700098424539  0.32554237645855694  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2920462856325017  1.1460267505552906  0.21289829434335575  0.3853130051119365  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2920462856325017  1.1460267505552906  0.21289829434335575  0.3853130051119365  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.2920462856325017  1.1460267505552906  0.21289829434335575  0.3853130051119365  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2920462856325017  1.1460267505552906  0.21289829434335575  0.3853130051119365  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.3207952352848447  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.3207952352848447  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.3207952352848447  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.3207952352848447  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2073623179827816  1.0265287794036184  0.21179855794701477  0.2532525166013192  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.2073623179827816  1.0265287794036184  0.21179855794701477  0.2532525166013192  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2073623179827816  1.0265287794036184  0.21179855794701477  0.2532525166013192  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.2453548473936335  0.9711715900220532  0.14119608714902734  0.26004229756031955  \\
            0.2073623179827816  1.0265287794036184  0.21179855794701477  0.2532525166013192  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24812475318186583  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24812475318186583  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24812475318186583  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.24812475318186583  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.3382611018816204  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3382611018816204  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3382611018816204  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3382611018816204  1.2056417457460245  0.14281506743967318  0.44999838291220107  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.38119213441673455  1.153324692538538  0.2142262450810369  0.454830228641766  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.38408847740348717  1.2638408997366843  0.2152038851564077  0.5135194377076674  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.38408847740348717  1.2638408997366843  0.2152038851564077  0.5135194377076674  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.38408847740348717  1.2638408997366843  0.2152038851564077  0.5135194377076674  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.38408847740348717  1.2638408997366843  0.2152038851564077  0.5135194377076674  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.2920462856325017  1.1460267505552904  0.21289829434335572  0.38531300511193645  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2920462856325017  1.1460267505552904  0.21289829434335572  0.38531300511193645  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.2920462856325017  1.1460267505552904  0.21289829434335572  0.38531300511193645  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.3358474307221605  1.0932168146026884  0.1420790741746155  0.3901116813881102  \\
            0.2920462856325017  1.1460267505552904  0.21289829434335572  0.38531300511193645  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.33598511780347  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33598511780347  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.33598511780347  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.33598511780347  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.43516194293086463  1.3230740143843343  0.1461318933434375  0.576110664768074  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.43516194293086463  1.3230740143843343  0.1461318933434375  0.576110664768074  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.43516194293086463  1.3230740143843343  0.1461318933434375  0.576110664768074  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.43516194293086463  1.3230740143843343  0.1461318933434375  0.576110664768074  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.4792082289085668  1.2716238203247703  0.21668909294199523  0.5808721956753617  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.48541761217381363  1.378832742707559  0.21879943486637135  0.6357597705610707  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.48541761217381363  1.378832742707559  0.21879943486637135  0.6357597705610707  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.48541761217381363  1.378832742707559  0.21879943486637135  0.6357597705610707  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.48541761217381363  1.378832742707559  0.21879943486637135  0.6357597705610707  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.38408847740348717  1.2638408997366843  0.21520388515640768  0.5135194377076674  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.38408847740348717  1.2638408997366843  0.21520388515640768  0.5135194377076674  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.38408847740348717  1.2638408997366843  0.21520388515640768  0.5135194377076674  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4304855054322818  1.2137675148187406  0.14438952726168375  0.5189887909368676  \\
            0.38408847740348717  1.2638408997366843  0.21520388515640768  0.5135194377076674  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.43252082098704314  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.43252082098704314  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.43252082098704314  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.43252082098704314  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5411516285205851  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5411516285205851  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5411516285205851  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5411516285205851  1.4368575273766329  0.15174188109988265  0.6956129333399685  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5860223743281494  1.3863451486003315  0.22134428003607964  0.7011351981428289  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5860223743281494  1.3863451486003315  0.22134428003607964  0.7011351981428289  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5860223743281494  1.3863451486003315  0.22134428003607964  0.7011351981428289  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5860223743281494  1.3863451486003315  0.22134428003607964  0.7011351981428289  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.595215714720522  1.490036492587508  0.22536035685445183  0.7515306026638713  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.595215714720522  1.490036492587508  0.22536035685445183  0.7515306026638713  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.595215714720522  1.490036492587508  0.22536035685445183  0.7515306026638713  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.595215714720522  1.490036492587508  0.22536035685445183  0.7515306026638713  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.48541761217381363  1.378832742707559  0.21879943486637132  0.6357597705610707  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.48541761217381363  1.378832742707559  0.21879943486637132  0.6357597705610707  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.48541761217381363  1.378832742707559  0.21879943486637132  0.6357597705610707  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5327510335777947  1.3311046818872696  0.14835814373637987  0.6430013531116774  \\
            0.48541761217381363  1.378832742707559  0.21879943486637132  0.6357597705610707  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6685454196401276  1.5624560177961881  0.16023681823074173  0.8192943895782678  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.6685454196401276  1.5624560177961881  0.16023681823074173  0.8192943895782678  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.6685454196401276  1.5624560177961881  0.16023681823074173  0.8192943895782678  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6685454196401276  1.5624560177961881  0.16023681823074173  0.8192943895782678  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.7131338796884259  1.5134913626483275  0.22749178019119684  0.8278389976439386  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7772309441126095  0.21428571428571427  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7772309441126095  0.21428571428571427  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7772309441126095  0.21428571428571427  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.14285714285714285  0.9915166583983238  \\
            1.0  1.7772309441126095  0.21428571428571427  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.595215714720522  1.490036492587508  0.2253603568544518  0.7515306026638713  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.595215714720522  1.490036492587508  0.2253603568544518  0.7515306026638713  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.595215714720522  1.490036492587508  0.2253603568544518  0.7515306026638713  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6436428755850828  1.4449899645198767  0.15806614926312745  0.761408075417707  \\
            0.595215714720522  1.490036492587508  0.2253603568544518  0.7515306026638713  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.6674896398871829  1.560209556737482  0.2940624719753711  0.817359356362738  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.6674896398871829  1.560209556737482  0.2940624719753711  0.817359356362738  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6674896398871829  1.560209556737482  0.2940624719753711  0.817359356362738  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6674896398871829  1.560209556737482  0.2940624719753711  0.817359356362738  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.032302007796683886  0.9730117316459846  0.13947273191491655  0.05930668391020023  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.055230268366470756  0.9058950513185434  0.2127462033204151  0.05139583205910537  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.06061016474757053  1.0247999823478697  0.2100140082787525  0.12665996779674232  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.06061016474757053  1.0247999823478697  0.2100140082787525  0.12665996779674232  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.06061016474757053  1.0247999823478697  0.2100140082787525  0.12665996779674232  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.06061016474757053  1.0247999823478697  0.2100140082787525  0.12665996779674232  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            -0.0084146900254026  1.032031776236137  0.21136422368158023  0.08607854666407687  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            -0.0084146900254026  1.032031776236137  0.21136422368158023  0.08607854666407687  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            -0.0084146900254026  1.032031776236137  0.21136422368158023  0.08607854666407687  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            -0.0084146900254026  1.032031776236137  0.21136422368158023  0.08607854666407687  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.9285714285714286  0.21428571428571425  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.0  0.9285714285714286  0.21428571428571425  0.0  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.0  0.9285714285714286  0.21428571428571425  0.0  \\
            0.0  1.0  0.14285714285714285  0.0  \\
            0.0  0.8571428571428571  0.14285714285714285  0.0  \\
            0.0  0.9285714285714286  0.21428571428571425  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.08616040035643394  1.075742331242406  0.13590324315607738  0.19525298303360036  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.08616040035643394  1.075742331242406  0.13590324315607738  0.19525298303360036  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.08616040035643394  1.075742331242406  0.13590324315607738  0.19525298303360036  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.08616040035643394  1.075742331242406  0.13590324315607738  0.19525298303360036  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.12955639353120849  1.0227118788781369  0.2106019742938295  0.18602615056551927  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.12955639353120849  1.0227118788781369  0.2106019742938295  0.18602615056551927  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.12955639353120849  1.0227118788781369  0.2106019742938295  0.18602615056551927  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.12955639353120849  1.0227118788781369  0.2106019742938295  0.18602615056551927  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597867  0.2656202426183636  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597867  0.2656202426183636  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597867  0.2656202426183636  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597867  0.2656202426183636  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.02190755837741773  1.118788472096298  0.2077950724391871  0.22619059309624198  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.02190755837741773  1.118788472096298  0.2077950724391871  0.22619059309624198  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.02190755837741773  1.118788472096298  0.2077950724391871  0.22619059309624198  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.02190755837741773  1.118788472096298  0.2077950724391871  0.22619059309624198  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.060610164747570514  1.0247999823478697  0.21001400827875247  0.12665996779674232  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.060610164747570514  1.0247999823478697  0.21001400827875247  0.12665996779674232  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.060610164747570514  1.0247999823478697  0.21001400827875247  0.12665996779674232  \\
            -0.0017953034644966337  1.0661764983239579  0.1340435735366161  0.15931521635243545  \\
            0.09124891435335727  0.9631890426426283  0.13840727709318681  0.11802120154306199  \\
            0.060610164747570514  1.0247999823478697  0.21001400827875247  0.12665996779674232  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.08421771759183311  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.08421771759183311  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.08421771759183311  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.08421771759183311  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.1538412149481516  1.1879604547177367  0.13825227436438675  0.329598891712381  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.1538412149481516  1.1879604547177367  0.13825227436438675  0.329598891712381  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.1538412149481516  1.1879604547177367  0.13825227436438675  0.329598891712381  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.1538412149481516  1.1879604547177367  0.13825227436438675  0.329598891712381  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.32079523528484477  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.32079523528484477  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.32079523528484477  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.20396346105490326  1.1389873444739702  0.21122948185824916  0.32079523528484477  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.19414686885607133  1.2457971473050806  0.2116817485594951  0.3944538141041667  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.19414686885607133  1.2457971473050806  0.2116817485594951  0.3944538141041667  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.19414686885607133  1.2457971473050806  0.2116817485594951  0.3944538141041667  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.19414686885607133  1.2457971473050806  0.2116817485594951  0.3944538141041667  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.0968510079368462  1.2323781775697782  0.20924689930121937  0.34896540491886013  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.0968510079368462  1.2323781775697782  0.20924689930121937  0.34896540491886013  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.0968510079368462  1.2323781775697782  0.20924689930121937  0.34896540491886013  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.0968510079368462  1.2323781775697782  0.20924689930121937  0.34896540491886013  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597864  0.2656202426183636  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597864  0.2656202426183636  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597864  0.2656202426183636  \\
            0.06004451373031053  1.1746425856078824  0.13510040139598223  0.2854593591620375  \\
            0.16774673883970015  1.0806666604000712  0.1379941357722996  0.2527901928004418  \\
            0.11446158197464612  1.1315561769971432  0.20940548303597864  0.2656202426183636  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.15148157113949776  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.15148157113949776  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.15148157113949776  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.15148157113949776  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.240115130902597  1.304451252439848  0.14222053539959914  0.4569750457587188  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.240115130902597  1.304451252439848  0.14222053539959914  0.4569750457587188  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.240115130902597  1.304451252439848  0.14222053539959914  0.4569750457587188  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.240115130902597  1.304451252439848  0.14222053539959914  0.4569750457587188  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.28932392879794633  1.2556081066315703  0.21362994863938412  0.45073206237832497  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013985  0.5190793776379905  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013985  0.5190793776379905  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013985  0.5190793776379905  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013985  0.5190793776379905  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.1850235494172512  1.3495416736776902  0.21256557021677777  0.47052364972945365  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.1850235494172512  1.3495416736776902  0.21256557021677777  0.47052364972945365  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.1850235494172512  1.3495416736776902  0.21256557021677777  0.47052364972945365  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.1850235494172512  1.3495416736776902  0.21256557021677777  0.47052364972945365  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.19414686885607135  1.2457971473050806  0.21168174855949506  0.3944538141041667  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.19414686885607135  1.2457971473050806  0.21168174855949506  0.3944538141041667  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.19414686885607135  1.2457971473050806  0.21168174855949506  0.3944538141041667  \\
            0.14042577649600024  1.2906701848901427  0.1392379600346158  0.4093044975056423  \\
            0.24623556793440432  1.1971899935581232  0.14081049199432913  0.38585309359680037  \\
            0.19414686885607135  1.2457971473050806  0.21168174855949506  0.3944538141041667  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.23754972038068717  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.23754972038068717  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.23754972038068717  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.23754972038068717  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.3378012503349923  1.4213632767514988  0.1463441143606107  0.5795817993738944  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.3378012503349923  1.4213632767514988  0.1463441143606107  0.5795817993738944  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.3378012503349923  1.4213632767514988  0.1463441143606107  0.5795817993738944  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.3378012503349923  1.4213632767514988  0.1463441143606107  0.5795817993738944  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.38573007134491955  1.3715078844440023  0.2167670304451506  0.575058144142697  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.388123185472815  1.4776280651974623  0.21881274510936186  0.6386436247491993  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.388123185472815  1.4776280651974623  0.21881274510936186  0.6386436247491993  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.388123185472815  1.4776280651974623  0.21881274510936186  0.6386436247491993  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.388123185472815  1.4776280651974623  0.21881274510936186  0.6386436247491993  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.28477749290601817  1.4670118947630912  0.21628923814283268  0.5884939758971017  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.28477749290601817  1.4670118947630912  0.21628923814283268  0.5884939758971017  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.28477749290601817  1.4670118947630912  0.21628923814283268  0.5884939758971017  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.28477749290601817  1.4670118947630912  0.21628923814283268  0.5884939758971017  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013983  0.5190793776379905  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013983  0.5190793776379905  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013983  0.5190793776379905  \\
            0.23545694813785556  1.4094641160854662  0.14393046863538966  0.5296592735395813  \\
            0.33806394233669046  1.3148236076508242  0.14441223440132414  0.5137442338425201  \\
            0.2860447789871308  1.3621601581634262  0.21483786606013983  0.5190793776379905  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33489737247658924  1.4195473346486054  0.2870407634130026  0.5795673559339184  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.33489737247658924  1.4195473346486054  0.2870407634130026  0.5795673559339184  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33489737247658924  1.4195473346486054  0.2870407634130026  0.5795673559339184  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33489737247658924  1.4195473346486054  0.2870407634130026  0.5795673559339184  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.44348515607470596  1.5346436373317187  0.15172866691813652  0.6960768659743015  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.49111572506813017  1.4836145723023444  0.22134352444902022  0.6923185209959053  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.49734701629455413  1.586407448490598  0.22465996287150322  0.7498725899968279  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.49734701629455413  1.586407448490598  0.22465996287150322  0.7498725899968279  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.49734701629455413  1.586407448490598  0.22465996287150322  0.7498725899968279  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.49734701629455413  1.586407448490598  0.22465996287150322  0.7498725899968279  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.39319840931327527  1.5836000199385403  0.22119645383776165  0.7033530086807579  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.39319840931327527  1.5836000199385403  0.22119645383776165  0.7033530086807579  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.39319840931327527  1.5836000199385403  0.22119645383776165  0.7033530086807579  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.39319840931327527  1.5836000199385403  0.22119645383776165  0.7033530086807579  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.388123185472815  1.4776280651974623  0.21881274510936183  0.6386436247491993  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.388123185472815  1.4776280651974623  0.21881274510936183  0.6386436247491993  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.388123185472815  1.4776280651974623  0.21881274510936183  0.6386436247491993  \\
            0.33902518072812443  1.5263371780579162  0.14853659768833297  0.6464391303588275  \\
            0.4388968467895577  1.4293280986673076  0.14869726436430816  0.6350347124200598  \\
            0.388123185472815  1.4776280651974623  0.21881274510936183  0.6386436247491993  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5821644792822671  1.6571109400988198  0.15844135878533333  0.8068521935016908  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.6219143245046246  1.6087209858544749  0.22659213983432286  0.8118249264109099  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9200880869697525  0.21428571428571427  0.9915166583983238  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9200880869697525  0.21428571428571427  0.9915166583983238  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9200880869697525  0.21428571428571427  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.14285714285714285  0.9915166583983238  \\
            1.0  1.9200880869697525  0.21428571428571427  0.9915166583983238  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5434337747201486  1.704751307652  0.22488009951355728  0.8031921681949024  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5434337747201486  1.704751307652  0.22488009951355728  0.8031921681949024  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            0.5434337747201486  1.704751307652  0.22488009951355728  0.8031921681949024  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9915166583983237  0.14285714285714285  0.9915166583983238  \\
            0.5434337747201486  1.704751307652  0.22488009951355728  0.8031921681949024  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.49734701629455424  1.5864074484905981  0.2246599628715032  0.749872589996828  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.49734701629455424  1.5864074484905981  0.2246599628715032  0.749872589996828  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.49734701629455424  1.5864074484905981  0.2246599628715032  0.749872589996828  \\
            0.4524355622836436  1.6413269120593275  0.15709152262793621  0.7584792813329011  \\
            0.5486034168348991  1.538754717426582  0.15715133829252245  0.7483285630845139  \\
            0.49734701629455424  1.5864074484905981  0.2246599628715032  0.749872589996828  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.41881547134458474  0.3369207064351287  0.29915151725095623  0.4374291841829583  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.4564336985441878  0.28856086469092757  0.36814214099449105  0.48126635533946954  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.4564336985441878  0.28856086469092757  0.36814214099449105  0.48126635533946954  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.4564336985441878  0.28856086469092757  0.36814214099449105  0.48126635533946954  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.4564336985441878  0.28856086469092757  0.36814214099449105  0.48126635533946954  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5039914100783172  0.4065648913294012  0.36600589962334423  0.4927604543792621  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5039914100783172  0.4065648913294012  0.36600589962334423  0.4927604543792621  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5039914100783172  0.4065648913294012  0.36600589962334423  0.4927604543792621  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5039914100783172  0.4065648913294012  0.36600589962334423  0.4927604543792621  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.0  0.07142857142857142  0.3571428571428571  0.0  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.07142857142857142  0.3571428571428571  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.07142857142857142  0.3571428571428571  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.0  0.2857142857142857  0.0  \\
            0.0  0.07142857142857142  0.3571428571428571  0.0  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5604373655828239  0.4589968591013781  0.2951897302476596  0.5197306296096587  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6086805136172158  0.4088310598456095  0.3645710414138945  0.5681067427480369  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6086805136172158  0.4088310598456095  0.3645710414138945  0.5681067427480369  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.6086805136172158  0.4088310598456095  0.3645710414138945  0.5681067427480369  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.6086805136172158  0.4088310598456095  0.3645710414138945  0.5681067427480369  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6144734597317267  0.5148525211630786  0.36241990013158987  0.5520282971745976  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6144734597317267  0.5148525211630786  0.36241990013158987  0.5520282971745976  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6144734597317267  0.5148525211630786  0.36241990013158987  0.5520282971745976  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6144734597317267  0.5148525211630786  0.36241990013158987  0.5520282971745976  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.511214807464519  0.5093669026965211  0.3638062884730609  0.47174218780028393  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.511214807464519  0.5093669026965211  0.3638062884730609  0.47174218780028393  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.511214807464519  0.5093669026965211  0.3638062884730609  0.47174218780028393  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.511214807464519  0.5093669026965211  0.3638062884730609  0.47174218780028393  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5039914100783172  0.4065648913294012  0.3660058996233442  0.4927604543792621  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5039914100783172  0.4065648913294012  0.3660058996233442  0.4927604543792621  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5039914100783172  0.4065648913294012  0.3660058996233442  0.4927604543792621  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5492140498211269  0.3519388073100564  0.29859145499619943  0.5377291896641617  \\
            0.5039914100783172  0.4065648913294012  0.3660058996233442  0.4927604543792621  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6662028262550121  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6662028262550121  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.6662028262550121  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6662028262550121  0.5714772767492593  0.29045685553589007  0.5878684071873698  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7178995890291914  0.5251211183932196  0.3610000339645357  0.6371126167302669  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7178995890291914  0.5251211183932196  0.3610000339645357  0.6371126167302669  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.7178995890291914  0.5251211183932196  0.3610000339645357  0.6371126167302669  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.7178995890291914  0.5251211183932196  0.3610000339645357  0.6371126167302669  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7166901929944267  0.6297505378706534  0.35953294273373165  0.6282846115682924  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7166901929944267  0.6297505378706534  0.35953294273373165  0.6282846115682924  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7166901929944267  0.6297505378706534  0.35953294273373165  0.6282846115682924  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7166901929944267  0.6297505378706534  0.35953294273373165  0.6282846115682924  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6144734597317267  0.5148525211630786  0.3624199001315898  0.5520282971745976  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6144734597317267  0.5148525211630786  0.3624199001315898  0.5520282971745976  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6144734597317267  0.5148525211630786  0.3624199001315898  0.5520282971745976  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6648261522530623  0.46646490263127216  0.2926453954254537  0.601135053893171  \\
            0.6144734597317267  0.5148525211630786  0.3624199001315898  0.5520282971745976  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.666791686703997  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.666791686703997  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.666791686703997  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.666791686703997  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7635753222407964  0.6873277484780154  0.28701684795178  0.6699294316962828  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8175558256375355  0.6418177244786264  0.3583156328520593  0.7160817476057625  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8175558256375355  0.6418177244786264  0.3583156328520593  0.7160817476057625  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.8175558256375355  0.6418177244786264  0.3583156328520593  0.7160817476057625  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.8175558256375355  0.6418177244786264  0.3583156328520593  0.7160817476057625  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8083415100856666  0.7452296608765108  0.3573881307113355  0.714237851701724  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8083415100856666  0.7452296608765108  0.3573881307113355  0.714237851701724  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8083415100856666  0.7452296608765108  0.3573881307113355  0.714237851701724  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8083415100856666  0.7452296608765108  0.3573881307113355  0.714237851701724  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7166901929944267  0.6297505378706535  0.3595329427337316  0.6282846115682925  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7166901929944267  0.6297505378706535  0.3595329427337316  0.6282846115682925  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7166901929944267  0.6297505378706535  0.3595329427337316  0.6282846115682925  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7683618566829666  0.5828269356356194  0.2886165432345278  0.6746504243216205  \\
            0.7166901929944267  0.6297505378706535  0.3595329427337316  0.6282846115682925  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.7641141529408466  0.6876357357857432  0.4298211821036523  0.6704245797050246  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7641141529408466  0.6876357357857432  0.4298211821036523  0.6704245797050246  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7641141529408466  0.6876357357857432  0.4298211821036523  0.6704245797050246  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7641141529408466  0.6876357357857432  0.4298211821036523  0.6704245797050246  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8495360485550852  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8495360485550852  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8495360485550852  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8495360485550852  0.8024914185699332  0.2843564051891465  0.759717645161973  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9054875039921708  0.7580600313070684  0.3563318468560065  0.8022657760324032  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9054875039921708  0.7580600313070684  0.3563318468560065  0.8022657760324032  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.9054875039921708  0.7580600313070684  0.3563318468560065  0.8022657760324032  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.9054875039921708  0.7580600313070684  0.3563318468560065  0.8022657760324032  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8876847304350459  0.8587239997977641  0.3560278678691521  0.8061653388317235  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8876847304350459  0.8587239997977641  0.3560278678691521  0.8061653388317235  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8876847304350459  0.8587239997977641  0.3560278678691521  0.8061653388317235  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8876847304350459  0.8587239997977641  0.3560278678691521  0.8061653388317235  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8083415100856666  0.7452296608765108  0.35738813071133546  0.714237851701724  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8083415100856666  0.7452296608765108  0.35738813071133546  0.714237851701724  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8083415100856666  0.7452296608765108  0.35738813071133546  0.714237851701724  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8630448883002024  0.7002344182996539  0.28525553636113743  0.7585305051797187  \\
            0.8083415100856666  0.7452296608765108  0.35738813071133546  0.714237851701724  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8499966475393838  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8499966475393838  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8499966475393838  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8499966475393838  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.9165280522145358  0.9136093867284663  0.2831908490054944  0.852283482708659  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9165280522145358  0.9136093867284663  0.2831908490054944  0.852283482708659  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9165280522145358  0.9136093867284663  0.2831908490054944  0.852283482708659  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9165280522145358  0.9136093867284663  0.2831908490054944  0.852283482708659  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9805011945994158  0.8717066979864936  0.3554200517652615  0.8932062893004666  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9805011945994158  0.8717066979864936  0.3554200517652615  0.8932062893004666  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9805011945994158  0.8717066979864936  0.3554200517652615  0.8932062893004666  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9805011945994158  0.8717066979864936  0.3554200517652615  0.8932062893004666  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9408921367433558  0.9656617403354137  0.3560432881450116  0.8981470432277538  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9408921367433558  0.9656617403354137  0.3560432881450116  0.8981470432277538  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9408921367433558  0.9656617403354137  0.3560432881450116  0.8981470432277538  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9408921367433558  0.9656617403354137  0.3560432881450116  0.8981470432277538  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8876847304350459  0.8587239997977641  0.356027867869152  0.8061653388317235  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8876847304350459  0.8587239997977641  0.356027867869152  0.8061653388317235  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8876847304350459  0.8587239997977641  0.356027867869152  0.8061653388317235  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.943318266153548  0.8152718693220965  0.28299615867686545  0.8468361818779528  \\
            0.8876847304350459  0.8587239997977641  0.356027867869152  0.8061653388317235  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9690850073605566  1.017948298654412  0.28450494352118727  0.9473871471592394  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0101489289520207  0.9596582561705318  0.35628997820784286  0.9631197145771077  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0101489289520207  0.9596582561705318  0.35628997820784286  0.9631197145771077  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0101489289520207  0.9596582561705318  0.35628997820784286  0.9631197145771077  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.0101489289520207  0.9596582561705318  0.35628997820784286  0.9631197145771077  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.0629452298268953  0.35714285714285715  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.0629452298268953  0.35714285714285715  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0  1.0629452298268953  0.35714285714285715  0.9915166583983238  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0  0.9915166583983238  0.2857142857142857  0.9915166583983238  \\
            1.0  1.0629452298268953  0.35714285714285715  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9408921367433558  0.9656617403354137  0.35604328814501157  0.8981470432277538  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9408921367433558  0.9656617403354137  0.35604328814501157  0.8981470432277538  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9408921367433558  0.9656617403354137  0.35604328814501157  0.8981470432277538  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0042539298593103  0.9238497498847974  0.28305916379456797  0.9354929597545868  \\
            0.9408921367433558  0.9656617403354137  0.35604328814501157  0.8981470432277538  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            0.9692961802558153  1.017803748432274  0.4283700097964948  0.947251034107679  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9692961802558153  1.017803748432274  0.4283700097964948  0.947251034107679  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9692961802558153  1.017803748432274  0.4283700097964948  0.947251034107679  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9692961802558153  1.017803748432274  0.4283700097964948  0.947251034107679  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.3333997280656301  0.4313875867504655  0.29754947334058535  0.3404440946816513  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.3791693367493212  0.38455132684684756  0.3659952703301048  0.3914062115422899  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.4064059396297585  0.5030591885941758  0.36487008578420516  0.3910342667937797  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.4064059396297585  0.5030591885941758  0.36487008578420516  0.3910342667937797  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.4064059396297585  0.5030591885941758  0.36487008578420516  0.3910342667937797  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.4064059396297585  0.5030591885941758  0.36487008578420516  0.3910342667937797  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.21428571428571427  0.3571428571428571  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.21428571428571427  0.3571428571428571  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.21428571428571427  0.3571428571428571  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.14285714285714285  0.2857142857142857  0.0  \\
            0.0  0.21428571428571427  0.3571428571428571  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.46279516526049036  0.5574595957610455  0.29417645975929324  0.4237887074241094  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.46279516526049036  0.5574595957610455  0.29417645975929324  0.4237887074241094  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.46279516526049036  0.5574595957610455  0.29417645975929324  0.4237887074241094  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.46279516526049036  0.5574595957610455  0.29417645975929324  0.4237887074241094  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5112148074645189  0.5093669026965212  0.3638062884730609  0.471742187800284  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5112148074645189  0.5093669026965212  0.3638062884730609  0.471742187800284  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5112148074645189  0.5093669026965212  0.3638062884730609  0.471742187800284  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.5112148074645189  0.5093669026965212  0.3638062884730609  0.471742187800284  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5171198136347068  0.6139932357173312  0.3616312295711494  0.4618817668280384  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5171198136347068  0.6139932357173312  0.3616312295711494  0.4618817668280384  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5171198136347068  0.6139932357173312  0.3616312295711494  0.4618817668280384  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5171198136347068  0.6139932357173312  0.3616312295711494  0.4618817668280384  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.4161124469786631  0.6067736336663238  0.36265088511445387  0.3792670211197314  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.4161124469786631  0.6067736336663238  0.36265088511445387  0.3792670211197314  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4161124469786631  0.6067736336663238  0.36265088511445387  0.3792670211197314  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4161124469786631  0.6067736336663238  0.36265088511445387  0.3792670211197314  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.4064059396297585  0.5030591885941759  0.3648700857842051  0.3910342667937797  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.4064059396297585  0.5030591885941759  0.3648700857842051  0.3910342667937797  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.4064059396297585  0.5030591885941759  0.3648700857842051  0.3910342667937797  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.45433815340853484  0.4553992713344324  0.2973923868000694  0.44140613957239055  \\
            0.4064059396297585  0.5030591885941759  0.3648700857842051  0.3910342667937797  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.4628448810645089  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4628448810645089  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.4628448810645089  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.4628448810645089  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5686492683409745  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5686492683409745  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.5686492683409745  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5686492683409745  0.6701042890080442  0.28973349629512013  0.5025153620472675  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.6170175314354687  0.6208906929329573  0.3606274867143745  0.5441167742130616  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.618466149512402  0.7282454671012057  0.35913153910832957  0.5479220632639017  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.618466149512402  0.7282454671012057  0.35913153910832957  0.5479220632639017  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.618466149512402  0.7282454671012057  0.35913153910832957  0.5479220632639017  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.618466149512402  0.7282454671012057  0.35913153910832957  0.5479220632639017  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5171198136347068  0.6139932357173313  0.36163122957114935  0.46188176682803844  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5171198136347068  0.6139932357173313  0.36163122957114935  0.46188176682803844  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5171198136347068  0.6139932357173313  0.36163122957114935  0.46188176682803844  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.564996225293039  0.5640035983390854  0.2920392160052306  0.5053738650574043  \\
            0.5171198136347068  0.6139932357173313  0.36163122957114935  0.46188176682803844  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5690814222742291  0.6710084658659791  0.43074105001724156  0.5035060421268162  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5690814222742291  0.6710084658659791  0.43074105001724156  0.5035060421268162  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5690814222742291  0.6710084658659791  0.43074105001724156  0.5035060421268162  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5690814222742291  0.6710084658659791  0.43074105001724156  0.5035060421268162  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.665121141386559  0.7862248864303221  0.28691401673945494  0.5952989562570996  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.665121141386559  0.7862248864303221  0.28691401673945494  0.5952989562570996  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.665121141386559  0.7862248864303221  0.28691401673945494  0.5952989562570996  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.665121141386559  0.7862248864303221  0.28691401673945494  0.5952989562570996  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.7132328638071681  0.7359540027039426  0.358336205229684  0.6302646772961318  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7101653246232033  0.8451250814510365  0.3574774455899171  0.645915091789905  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7101653246232033  0.8451250814510365  0.3574774455899171  0.645915091789905  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7101653246232033  0.8451250814510365  0.3574774455899171  0.645915091789905  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7101653246232033  0.8451250814510365  0.3574774455899171  0.645915091789905  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6209719725090872  0.8382984646999755  0.35805447438954907  0.5656715690610875  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6209719725090872  0.8382984646999755  0.35805447438954907  0.5656715690610875  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6209719725090872  0.8382984646999755  0.35805447438954907  0.5656715690610875  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6209719725090872  0.8382984646999755  0.35805447438954907  0.5656715690610875  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.618466149512402  0.7282454671012059  0.3591315391083295  0.5479220632639017  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.618466149512402  0.7282454671012059  0.3591315391083295  0.5479220632639017  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.618466149512402  0.7282454671012059  0.3591315391083295  0.5479220632639017  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6657769599433252  0.6777085845660351  0.2884721585479549  0.5850983974290745  \\
            0.618466149512402  0.7282454671012059  0.3591315391083295  0.5479220632639017  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.665547170992446  0.7866286609827345  0.42954122804566414  0.5958047121066186  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.665547170992446  0.7866286609827345  0.42954122804566414  0.5958047121066186  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.665547170992446  0.7866286609827345  0.42954122804566414  0.5958047121066186  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.665547170992446  0.7866286609827345  0.42954122804566414  0.5958047121066186  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.752813913767857  0.9045293523939073  0.2850927814995296  0.698947178036677  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.752813913767857  0.9045293523939073  0.2850927814995296  0.698947178036677  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.752813913767857  0.9045293523939073  0.2850927814995296  0.698947178036677  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.752813913767857  0.9045293523939073  0.2850927814995296  0.698947178036677  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7982230734073092  0.851684579351442  0.356776250645056  0.7256549052429282  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7943970551939895  0.9639259481686746  0.35665493855028013  0.7539088441335426  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7943970551939895  0.9639259481686746  0.35665493855028013  0.7539088441335426  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7943970551939895  0.9639259481686746  0.35665493855028013  0.7539088441335426  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7943970551939895  0.9639259481686746  0.35665493855028013  0.7539088441335426  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7101653246232033  0.8451250814510366  0.35747744558991706  0.645915091789905  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7101653246232033  0.8451250814510366  0.35747744558991706  0.645915091789905  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7101653246232033  0.8451250814510366  0.35747744558991706  0.645915091789905  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7571365541956687  0.7939778288161934  0.285764182522451  0.6770861134574394  \\
            0.7101653246232033  0.8451250814510366  0.35747744558991706  0.645915091789905  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.835639380883739  1.02420118527963  0.28465579584594974  0.8114534525675375  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.835639380883739  1.02420118527963  0.28465579584594974  0.8114534525675375  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.835639380883739  1.02420118527963  0.28465579584594974  0.8114534525675375  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.835639380883739  1.02420118527963  0.28465579584594974  0.8114534525675375  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8720853045694447  0.967577311656644  0.35619475991699745  0.8292310948168221  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8806635040967382  1.084493322644683  0.3567707227644276  0.8705254970205989  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8806635040967382  1.084493322644683  0.3567707227644276  0.8705254970205989  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8806635040967382  1.084493322644683  0.3567707227644276  0.8705254970205989  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8806635040967382  1.084493322644683  0.3567707227644276  0.8705254970205989  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7943970551939895  0.9639259481686746  0.3566549385502801  0.7539088441335426  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7943970551939895  0.9639259481686746  0.3566549385502801  0.7539088441335426  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7943970551939895  0.9639259481686746  0.3566549385502801  0.7539088441335426  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8351097770324016  0.9093418410929102  0.28406261733101856  0.7759510131294622  \\
            0.7943970551939895  0.9639259481686746  0.3566549385502801  0.7539088441335426  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.93058856055834  1.14690156939398  0.2856779890061442  0.9326180372147138  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9452792836963151  1.0853464832031068  0.3566996452802373  0.942637526054103  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2058023726840381  0.35714285714285715  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2058023726840381  0.35714285714285715  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2058023726840381  0.35714285714285715  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2058023726840381  0.35714285714285715  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8806635040967382  1.0844933226446827  0.35677072276442756  0.8705254970205988  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8806635040967382  1.0844933226446827  0.35677072276442756  0.8705254970205988  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8806635040967382  1.0844933226446827  0.35677072276442756  0.8705254970205988  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9107812839901196  1.0264075891336144  0.2842568351502118  0.8851782849303004  \\
            0.8806635040967382  1.0844933226446827  0.35677072276442756  0.8705254970205988  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719383  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719383  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719383  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719383  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.24499196081554175  0.5278550835708615  0.2954397297565661  0.24364215285807758  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.2883053548352673  0.47949352717468186  0.3649004790124845  0.29094005275807855  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.3139282616781998  0.5972778150599978  0.36325944433926555  0.29490259128648966  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3139282616781998  0.5972778150599978  0.36325944433926555  0.29490259128648966  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.3139282616781998  0.5972778150599978  0.36325944433926555  0.29490259128648966  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3139282616781998  0.5972778150599978  0.36325944433926555  0.29490259128648966  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.35714285714285715  0.3571428571428571  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.35714285714285715  0.3571428571428571  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.35714285714285715  0.3571428571428571  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.2857142857142857  0.2857142857142857  0.0  \\
            0.0  0.35714285714285715  0.3571428571428571  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.37173694518160405  0.6546431815690692  0.29257098152639077  0.3366665225735876  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.4161124469786631  0.6067736336663239  0.36265088511445387  0.37926702111973143  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4161124469786631  0.6067736336663239  0.36265088511445387  0.37926702111973143  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.4161124469786631  0.6067736336663239  0.36265088511445387  0.37926702111973143  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.4161124469786631  0.6067736336663239  0.36265088511445387  0.37926702111973143  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677307  0.3830423973607814  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677307  0.3830423973607814  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677307  0.3830423973607814  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677307  0.3830423973607814  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.3302046273543626  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3302046273543626  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.3302046273543626  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3302046273543626  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.3139282616781998  0.5972778150599978  0.3632594443392655  0.29490259128648966  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3139282616781998  0.5972778150599978  0.3632594443392655  0.29490259128648966  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.3139282616781998  0.5972778150599978  0.3632594443392655  0.29490259128648966  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.35942032222661413  0.5492613497597356  0.29587017769124524  0.3412620807640924  \\
            0.3139282616781998  0.5972778150599978  0.3632594443392655  0.29490259128648966  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.37151736419772063  0.6554577013027454  0.43137676313790424  0.3372260486412934  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.37151736419772063  0.6554577013027454  0.43137676313790424  0.3372260486412934  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.37151736419772063  0.6554577013027454  0.43137676313790424  0.3372260486412934  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.37151736419772063  0.6554577013027454  0.43137676313790424  0.3372260486412934  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.47979188836482906  0.7711163883769004  0.28861158530914455  0.43176991994233926  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.47979188836482906  0.7711163883769004  0.28861158530914455  0.43176991994233926  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.47979188836482906  0.7711163883769004  0.28861158530914455  0.43176991994233926  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.47979188836482906  0.7711163883769004  0.28861158530914455  0.43176991994233926  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.5231777184194389  0.7209310849862463  0.35985116877322076  0.4658203220980714  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5304494817819707  0.8307963718872994  0.3584769659713508  0.48448794577584686  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5304494817819707  0.8307963718872994  0.3584769659713508  0.48448794577584686  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5304494817819707  0.8307963718872994  0.3584769659713508  0.48448794577584686  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5304494817819707  0.8307963718872994  0.3584769659713508  0.48448794577584686  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677306  0.38304239736078133  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677306  0.38304239736078133  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677306  0.38304239736078133  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.47069368101900527  0.6625961746500978  0.29086744722553154  0.4198617510189354  \\
            0.42715061349755457  0.7131007721720449  0.3604904065677306  0.38304239736078133  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.479917637965067  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.479917637965067  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.479917637965067  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.479917637965067  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5789736923212675  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5789736923212675  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.5789736923212675  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5789736923212675  0.8904184421728965  0.2865991595304587  0.5390922710164332  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6209719725090872  0.8382984646999756  0.35805447438954907  0.5656715690610876  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6209719725090872  0.8382984646999756  0.35805447438954907  0.5656715690610876  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6209719725090872  0.8382984646999756  0.35805447438954907  0.5656715690610876  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.6209719725090872  0.8382984646999756  0.35805447438954907  0.5656715690610876  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6266258282377073  0.9509003765061812  0.3574862582934092  0.5963177398703581  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6266258282377073  0.9509003765061812  0.3574862582934092  0.5963177398703581  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6266258282377073  0.9509003765061812  0.3574862582934092  0.5963177398703581  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6266258282377073  0.9509003765061812  0.3574862582934092  0.5963177398703581  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5304494817819707  0.8307963718872995  0.35847696597135076  0.48448794577584686  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5304494817819707  0.8307963718872995  0.35847696597135076  0.48448794577584686  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5304494817819707  0.8307963718872995  0.35847696597135076  0.48448794577584686  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5728510831723939  0.7788499850034034  0.28783153735802525  0.5138131171930743  \\
            0.5304494817819707  0.8307963718872995  0.35847696597135076  0.48448794577584686  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.5790850308465749  0.8907427718501584  0.4291545560702691  0.5394290047052742  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5790850308465749  0.8907427718501584  0.4291545560702691  0.5394290047052742  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5790850308465749  0.8907427718501584  0.4291545560702691  0.5394290047052742  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5790850308465749  0.8907427718501584  0.4291545560702691  0.5394290047052742  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6738575010097675  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6738575010097675  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6738575010097675  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6738575010097675  1.0117432091680172  0.2858537919289658  0.6553340083797257  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.7119318043227597  0.9579539466020791  0.3571305110402492  0.6757791582163151  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153108  0.7154944261551711  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153108  0.7154944261551711  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153108  0.7154944261551711  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153108  0.7154944261551711  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6266258282377073  0.9509003765061812  0.35748625829340913  0.596317739870358  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6266258282377073  0.9509003765061812  0.35748625829340913  0.596317739870358  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6266258282377073  0.9509003765061812  0.35748625829340913  0.596317739870358  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6669770905518415  0.8978904691845274  0.28597108029636675  0.6195879800789379  \\
            0.6266258282377073  0.9509003765061812  0.35748625829340913  0.596317739870358  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.6738873555981046  1.011556766558814  0.42877076766501165  0.6551492033696598  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6738873555981046  1.011556766558814  0.42877076766501165  0.6551492033696598  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6738873555981046  1.011556766558814  0.42877076766501165  0.6551492033696598  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6738873555981046  1.011556766558814  0.42877076766501165  0.6551492033696598  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.775220588096339  1.1340479550966571  0.28686478631682366  0.7769768159784027  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.8044760314257454  1.0794704905166932  0.357220813379133  0.7939779101723408  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020057  0.838466924716335  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020057  0.838466924716335  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020057  0.838466924716335  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020057  0.838466924716335  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153107  0.7154944261551711  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153107  0.7154944261551711  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153107  0.7154944261551711  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7569699976095461  1.018875239372656  0.2852146131337075  0.7344026019049823  \\
            0.7225627861674573  1.0725893347001767  0.3574617474153107  0.7154944261551711  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8959336917756346  1.2617324627501847  0.28842423158253466  0.9051822580246373  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8959336917756346  1.2617324627501847  0.28842423158253466  0.9051822580246373  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.8959336917756346  1.2617324627501847  0.28842423158253466  0.9051822580246373  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8959336917756346  1.2617324627501847  0.28842423158253466  0.9051822580246373  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.9189191020626564  1.2075092200506665  0.3577409313800096  0.921845662824335  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.348659515541181  0.35714285714285715  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.348659515541181  0.35714285714285715  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.348659515541181  0.35714285714285715  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.2857142857142857  0.9915166583983238  \\
            1.0  1.348659515541181  0.35714285714285715  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169653  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169653  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169653  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169653  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020056  0.838466924716335  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020056  0.838466924716335  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020056  0.838466924716335  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8562419884984795  1.141105206678096  0.2863366498257718  0.85539162175504  \\
            0.8326514146174212  1.1952510130360265  0.3584359587020056  0.838466924716335  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.16596621500675365  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.16596621500675365  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.16596621500675365  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.16596621500675365  0.6269806376911229  0.2925156924487352  0.15845411807626544  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.2034190624052495  0.5778202892959858  0.3622781212251395  0.19930650534550454  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.23230161473549893  0.6948358996554476  0.36122885854426606  0.21442489769520232  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.23230161473549893  0.6948358996554476  0.36122885854426606  0.21442489769520232  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.23230161473549893  0.6948358996554476  0.36122885854426606  0.21442489769520232  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.23230161473549893  0.6948358996554476  0.36122885854426606  0.21442489769520232  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.49999999999999994  0.3571428571428571  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.49999999999999994  0.3571428571428571  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.49999999999999994  0.3571428571428571  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.42857142857142855  0.2857142857142857  0.0  \\
            0.0  0.49999999999999994  0.3571428571428571  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.16603741203730094  0.6275992818433253  0.4306659705274821  0.15886093463865186  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.16603741203730094  0.6275992818433253  0.4306659705274821  0.15886093463865186  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.16603741203730094  0.6275992818433253  0.4306659705274821  0.15886093463865186  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.16603741203730094  0.6275992818433253  0.4306659705274821  0.15886093463865186  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.29213973673607785  0.7538540888762923  0.2901177755015989  0.26556079901450286  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.29213973673607785  0.7538540888762923  0.2901177755015989  0.26556079901450286  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.29213973673607785  0.7538540888762923  0.2901177755015989  0.26556079901450286  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.29213973673607785  0.7538540888762923  0.2901177755015989  0.26556079901450286  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.33020462735436257  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.33020462735436257  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.33020462735436257  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.33020462735436257  0.7042864633751347  0.36110808812149486  0.2991182005170192  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3478338284438769  0.8140802687938483  0.35901593771066737  0.3201698943769745  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3478338284438769  0.8140802687938483  0.35901593771066737  0.3201698943769745  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.3478338284438769  0.8140802687938483  0.35901593771066737  0.3201698943769745  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3478338284438769  0.8140802687938483  0.35901593771066737  0.3201698943769745  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.2323016147354989  0.6948358996554476  0.361228858544266  0.21442489769520232  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.2323016147354989  0.6948358996554476  0.361228858544266  0.21442489769520232  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.2323016147354989  0.6948358996554476  0.361228858544266  0.21442489769520232  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.27196090504638987  0.645205817675187  0.2937066740924145  0.2523135315946474  \\
            0.2323016147354989  0.6948358996554476  0.361228858544266  0.21442489769520232  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.40065018488816273  0.8739383530014578  0.28714372472292166  0.3764635742125123  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.40065018488816273  0.8739383530014578  0.28714372472292166  0.3764635742125123  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.40065018488816273  0.8739383530014578  0.28714372472292166  0.3764635742125123  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.40065018488816273  0.8739383530014578  0.28714372472292166  0.3764635742125123  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.43909443769525536  0.822710415204652  0.35881439200392284  0.40257222503308937  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4509746449351698  0.9349146096470835  0.3576938439475969  0.43549159047491903  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4509746449351698  0.9349146096470835  0.3576938439475969  0.43549159047491903  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4509746449351698  0.9349146096470835  0.3576938439475969  0.43549159047491903  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.4509746449351698  0.9349146096470835  0.3576938439475969  0.43549159047491903  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.36336022716013255  0.926602458229529  0.3575991591424479  0.3552285936784172  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.36336022716013255  0.926602458229529  0.3575991591424479  0.3552285936784172  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.36336022716013255  0.926602458229529  0.3575991591424479  0.3552285936784172  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.36336022716013255  0.926602458229529  0.3575991591424479  0.3552285936784172  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.3478338284438769  0.8140802687938482  0.3590159377106673  0.3201698943769745  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3478338284438769  0.8140802687938482  0.3590159377106673  0.3201698943769745  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.3478338284438769  0.8140802687938482  0.3590159377106673  0.3201698943769745  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.38597171735524133  0.7626540422312127  0.2891658161171661  0.34881894789577517  \\
            0.3478338284438769  0.8140802687938482  0.3590159377106673  0.3201698943769745  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.400381033119514  0.874534989063243  0.42921901774669163  0.37702309911480475  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.400381033119514  0.874534989063243  0.42921901774669163  0.37702309911480475  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.400381033119514  0.874534989063243  0.42921901774669163  0.37702309911480475  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.400381033119514  0.874534989063243  0.42921901774669163  0.37702309911480475  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.49560670706487425  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.49560670706487425  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.49560670706487425  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5005411426476236  0.9956061731800299  0.2862004525263969  0.49560670706487425  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.5391907606244652  0.9431208090188472  0.3576687164605601  0.5160399763246725  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.549721626784579  1.0564016811881198  0.357472636224914  0.5568250452601665  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.549721626784579  1.0564016811881198  0.357472636224914  0.5568250452601665  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.549721626784579  1.0564016811881198  0.357472636224914  0.5568250452601665  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.549721626784579  1.0564016811881198  0.357472636224914  0.5568250452601665  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4615110852535437  1.0481834453263748  0.3572399434247348  0.478305985504485  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4615110852535437  1.0481834453263748  0.3572399434247348  0.478305985504485  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4615110852535437  1.0481834453263748  0.3572399434247348  0.478305985504485  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.4615110852535437  1.0481834453263748  0.3572399434247348  0.478305985504485  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4509746449351698  0.9349146096470834  0.35769384394759685  0.43549159047491903  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4509746449351698  0.9349146096470834  0.35769384394759685  0.43549159047491903  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4509746449351698  0.9349146096470834  0.35769384394759685  0.43549159047491903  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4899507144992445  0.8824144348318165  0.2869722261735581  0.4579764988366479  \\
            0.4509746449351698  0.9349146096470834  0.35769384394759685  0.43549159047491903  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5001726777713215  0.9957056707468572  0.4287370804761524  0.4957057285010513  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5001726777713215  0.9957056707468572  0.4287370804761524  0.4957057285010513  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.5001726777713215  0.9957056707468572  0.4287370804761524  0.4957057285010513  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5001726777713215  0.9957056707468572  0.4287370804761524  0.4957057285010513  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.6004038980607505  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6004038980607505  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6004038980607505  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6004038980607505  1.1173082887674144  0.2866931007211719  0.6187671286142418  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.6372908844034365  1.0647188125269884  0.35757729054209014  0.6361718840683344  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.652832036075614  1.1772795507095237  0.3583916852085193  0.6800630146878909  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.652832036075614  1.1772795507095237  0.3583916852085193  0.6800630146878909  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.652832036075614  1.1772795507095237  0.3583916852085193  0.6800630146878909  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.652832036075614  1.1772795507095237  0.3583916852085193  0.6800630146878909  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.549721626784579  1.0564016811881196  0.35747263622491393  0.5568250452601662  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.549721626784579  1.0564016811881196  0.35747263622491393  0.5568250452601662  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.549721626784579  1.0564016811881196  0.35747263622491393  0.5568250452601662  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.58793885055143  1.0038782953903147  0.2861600840334808  0.5755438984663288  \\
            0.549721626784579  1.0564016811881196  0.35747263622491393  0.5568250452601662  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.5999548046907709  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5999548046907709  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5999548046907709  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5999548046907709  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.7088806788448453  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7088806788448453  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7088806788448453  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7088806788448453  1.2374485462270062  0.28944828968385117  0.7414497314468037  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.7432045753006192  1.186106999743935  0.3586905664682754  0.7587289453258427  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7683442160235305  1.2965757999294434  0.36063961178988746  0.8015175799637417  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7683442160235305  1.2965757999294434  0.36063961178988746  0.8015175799637417  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7683442160235305  1.2965757999294434  0.36063961178988746  0.8015175799637417  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7683442160235305  1.2965757999294434  0.36063961178988746  0.8015175799637417  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.652832036075614  1.1772795507095237  0.3583916852085192  0.6800630146878909  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.652832036075614  1.1772795507095237  0.3583916852085192  0.6800630146878909  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.652832036075614  1.1772795507095237  0.3583916852085192  0.6800630146878909  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6891148088277933  1.1259117778244032  0.286798085734318  0.6977953222832005  \\
            0.652832036075614  1.1772795507095237  0.3583916852085192  0.6800630146878909  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8350107230921111  1.3644604175939887  0.2923786305626937  0.8695342619407354  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169654  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169654  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169654  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.8692491180870666  1.3141911044927315  0.3598115929437332  0.8876082858169654  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4915166583983237  0.35714285714285715  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4915166583983237  0.35714285714285715  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4915166583983237  0.35714285714285715  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.2857142857142857  0.9915166583983238  \\
            1.0  1.4915166583983237  0.35714285714285715  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7683442160235305  1.2965757999294432  0.3606396117898874  0.8015175799637415  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7683442160235305  1.2965757999294432  0.3606396117898874  0.8015175799637415  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7683442160235305  1.2965757999294432  0.3606396117898874  0.8015175799637415  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.8024534226835257  1.2466755783000683  0.2897836355452538  0.819940176874355  \\
            0.7683442160235305  1.2965757999294432  0.3606396117898874  0.8015175799637415  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8342507576981038  1.3638862397640346  0.43047551186921573  0.8690221226993257  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.8342507576981038  1.3638862397640346  0.43047551186921573  0.8690221226993257  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.8342507576981038  1.3638862397640346  0.43047551186921573  0.8690221226993257  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8342507576981038  1.3638862397640346  0.43047551186921573  0.8690221226993257  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.10473233851059899  0.7297649603978702  0.2891537192855392  0.09313398603537476  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.10473233851059899  0.7297649603978702  0.2891537192855392  0.09313398603537476  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.10473233851059899  0.7297649603978702  0.2891537192855392  0.09313398603537476  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.10473233851059899  0.7297649603978702  0.2891537192855392  0.09313398603537476  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.13128372981247022  0.677324154115476  0.3607282335111747  0.12169375226963443  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.16784552486746812  0.7961682283351051  0.3589417507995168  0.15534459818195478  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.16784552486746812  0.7961682283351051  0.3589417507995168  0.15534459818195478  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.16784552486746812  0.7961682283351051  0.3589417507995168  0.15534459818195478  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.16784552486746812  0.7961682283351051  0.3589417507995168  0.15534459818195478  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.6428571428571429  0.3571428571428571  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.6428571428571429  0.3571428571428571  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.6428571428571429  0.3571428571428571  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.5714285714285714  0.2857142857142857  0.0  \\
            0.0  0.6428571428571429  0.3571428571428571  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.2255814082319295  0.8572270809024518  0.28706020615838945  0.21467155037665808  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2255814082319295  0.8572270809024518  0.28706020615838945  0.21467155037665808  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.2255814082319295  0.8572270809024518  0.28706020615838945  0.21467155037665808  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.2255814082319295  0.8572270809024518  0.28706020615838945  0.21467155037665808  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.25738730451335917  0.805232919062844  0.35910859180397764  0.23775214860353536  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.27799630811213405  0.9187196549174103  0.3573616553983092  0.2759705430134621  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.27799630811213405  0.9187196549174103  0.3573616553983092  0.2759705430134621  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.27799630811213405  0.9187196549174103  0.3573616553983092  0.2759705430134621  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.27799630811213405  0.9187196549174103  0.3573616553983092  0.2759705430134621  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.19596545891837006  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.19596545891837006  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.19596545891837006  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.19596545891837006  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.16784552486746812  0.7961682283351053  0.35894175079951673  0.15534459818195476  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.16784552486746812  0.7961682283351053  0.35894175079951673  0.15534459818195476  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.16784552486746812  0.7961682283351053  0.35894175079951673  0.15534459818195476  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.1984393177787207  0.7446903927692518  0.29042346486459225  0.18201981560141306  \\
            0.16784552486746812  0.7961682283351053  0.35894175079951673  0.15534459818195476  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.22500197024162  0.857700706609401  0.4290990563987217  0.21511130472061948  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.22500197024162  0.857700706609401  0.4290990563987217  0.21511130472061948  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.22500197024162  0.857700706609401  0.4290990563987217  0.21511130472061948  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.22500197024162  0.857700706609401  0.4290990563987217  0.21511130472061948  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.32709539750215055  0.9794430643416272  0.2855184296982699  0.3379245044858369  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.32709539750215055  0.9794430643416272  0.2855184296982699  0.3379245044858369  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.32709539750215055  0.9794430643416272  0.2855184296982699  0.3379245044858369  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.32709539750215055  0.9794430643416272  0.2855184296982699  0.3379245044858369  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.36336022716013255  0.9266024582295289  0.3575991591424479  0.3552285936784171  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.36336022716013255  0.9266024582295289  0.3575991591424479  0.3552285936784171  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.36336022716013255  0.9266024582295289  0.3575991591424479  0.3552285936784171  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.36336022716013255  0.9266024582295289  0.3575991591424479  0.3552285936784171  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.37404398861618193  1.0403890336376187  0.3568873401913863  0.40125417279386105  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.37404398861618193  1.0403890336376187  0.3568873401913863  0.40125417279386105  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.37404398861618193  1.0403890336376187  0.3568873401913863  0.40125417279386105  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.37404398861618193  1.0403890336376187  0.3568873401913863  0.40125417279386105  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.27799630811213405  0.9187196549174104  0.35736165539830916  0.275970543013462  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.27799630811213405  0.9187196549174104  0.35736165539830916  0.275970543013462  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.27799630811213405  0.9187196549174104  0.35736165539830916  0.275970543013462  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3118253345504899  0.8653833939500908  0.2870184535250917  0.29511510535495017  \\
            0.27799630811213405  0.9187196549174104  0.35736165539830916  0.275970543013462  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.32641573740815694  0.979848370182288  0.4284123545556473  0.33838922631466967  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.32641573740815694  0.979848370182288  0.4284123545556473  0.33838922631466967  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.32641573740815694  0.979848370182288  0.4284123545556473  0.33838922631466967  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.32641573740815694  0.979848370182288  0.4284123545556473  0.33838922631466967  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.42211602150172944  1.1007595399367793  0.2857466460789417  0.4644787620604297  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.42211602150172944  1.1007595399367793  0.2857466460789417  0.4644787620604297  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.42211602150172944  1.1007595399367793  0.2857466460789417  0.4644787620604297  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.42211602150172944  1.1007595399367793  0.2857466460789417  0.4644787620604297  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.4615110852535437  1.048183445326375  0.3572399434247348  0.4783059855044851  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4615110852535437  1.048183445326375  0.3572399434247348  0.4783059855044851  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4615110852535437  1.048183445326375  0.3572399434247348  0.4783059855044851  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4615110852535437  1.048183445326375  0.3572399434247348  0.4783059855044851  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4702813904274087  1.1605041929217461  0.3573602983334176  0.5274365060798685  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4702813904274087  1.1605041929217461  0.3573602983334176  0.5274365060798685  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4702813904274087  1.1605041929217461  0.3573602983334176  0.5274365060798685  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.4702813904274087  1.1605041929217461  0.3573602983334176  0.5274365060798685  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.37404398861618193  1.0403890336376187  0.35688734019138624  0.40125417279386105  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.37404398861618193  1.0403890336376187  0.35688734019138624  0.40125417279386105  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.37404398861618193  1.0403890336376187  0.35688734019138624  0.40125417279386105  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.413109108596365  0.9873275510436352  0.2859757235217287  0.41618639205720037  \\
            0.37404398861618193  1.0403890336376187  0.35688734019138624  0.40125417279386105  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4212625228585904  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4212625228585904  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4212625228585904  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4212625228585904  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5213528955865285  1.2201189516563535  0.28724956514816186  0.5899125656280558  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5213528955865285  1.2201189516563535  0.28724956514816186  0.5899125656280558  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5213528955865285  1.2201189516563535  0.28724956514816186  0.5899125656280558  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5213528955865285  1.2201189516563535  0.28724956514816186  0.5899125656280558  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.561620893652902  1.168624498956661  0.35794453428914275  0.6026963968095012  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5735870854934599  1.2782604264654847  0.35892292246957214  0.6507969004204391  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5735870854934599  1.2782604264654847  0.35892292246957214  0.6507969004204391  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5735870854934599  1.2782604264654847  0.35892292246957214  0.6507969004204391  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5735870854934599  1.2782604264654847  0.35892292246957214  0.6507969004204391  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4702813904274087  1.1605041929217461  0.35736029833341754  0.5274365060798684  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4702813904274087  1.1605041929217461  0.35736029833341754  0.5274365060798684  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4702813904274087  1.1605041929217461  0.35736029833341754  0.5274365060798684  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5111531976444863  1.1088015241786255  0.2863050486023416  0.5407431553269196  \\
            0.4702813904274087  1.1605041929217461  0.35736029833341754  0.5274365060798684  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5204441889290518  1.2194976793666288  0.4286541510742689  0.5894906669985208  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5204441889290518  1.2194976793666288  0.4286541510742689  0.5894906669985208  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5204441889290518  1.2194976793666288  0.4286541510742689  0.5894906669985208  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5204441889290518  1.2194976793666288  0.4286541510742689  0.5894906669985208  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6294044860280289  1.336701236948412  0.29093459589583753  0.7112521578327079  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6294044860280289  1.336701236948412  0.29093459589583753  0.7112521578327079  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6294044860280289  1.336701236948412  0.29093459589583753  0.7112521578327079  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6294044860280289  1.336701236948412  0.29093459589583753  0.7112521578327079  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6705022070595724  1.28710593665219  0.35995221274692235  0.7248971007255243  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6868031723468915  1.3941619060613872  0.36166743374953025  0.7703862195180053  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6868031723468915  1.3941619060613872  0.36166743374953025  0.7703862195180053  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6868031723468915  1.3941619060613872  0.36166743374953025  0.7703862195180053  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6868031723468915  1.3941619060613872  0.36166743374953025  0.7703862195180053  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5735870854934599  1.2782604264654847  0.3589229224695721  0.6507969004204389  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5735870854934599  1.2782604264654847  0.3589229224695721  0.6507969004204389  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5735870854934599  1.2782604264654847  0.3589229224695721  0.6507969004204389  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6151139966941194  1.228644957908872  0.28817114569827296  0.6646611500526204  \\
            0.5735870854934599  1.2782604264654847  0.3589229224695721  0.6507969004204389  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6288440311706793  1.336001203300399  0.42969645315330823  0.7106744901631475  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6288440311706793  1.336001203300399  0.42969645315330823  0.7106744901631475  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6288440311706793  1.336001203300399  0.42969645315330823  0.7106744901631475  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6288440311706793  1.336001203300399  0.42969645315330823  0.7106744901631475  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7561030197728814  1.4635783436452836  0.29441356880888825  0.8386920286869255  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.7561030197728814  1.4635783436452836  0.29441356880888825  0.8386920286869255  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7561030197728814  1.4635783436452836  0.29441356880888825  0.8386920286869255  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7561030197728814  1.4635783436452836  0.29441356880888825  0.8386920286869255  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.7972842654010325  1.413584326956152  0.3626018356905956  0.8523452564708419  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.6343738012554665  0.35714285714285715  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.6343738012554665  0.35714285714285715  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.6343738012554665  0.35714285714285715  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.2857142857142857  0.9915166583983238  \\
            1.0  1.6343738012554665  0.35714285714285715  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.8265192582332842  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.8265192582332842  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.8265192582332842  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.8265192582332842  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6868031723468915  1.3941619060613872  0.3616674337495302  0.7703862195180053  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6868031723468915  1.3941619060613872  0.3616674337495302  0.7703862195180053  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6868031723468915  1.3941619060613872  0.3616674337495302  0.7703862195180053  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7291256596092026  1.3461363297949722  0.29265547153843685  0.7852443529234132  \\
            0.6868031723468915  1.3941619060613872  0.3616674337495302  0.7703862195180053  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115591  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115591  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115591  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115591  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.06970559476615353  0.8444704133150596  0.28582340243943  0.05878148590906287  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.08137462105170942  0.7839313463005193  0.3581890639097707  0.07036002068253461  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.11963555397950638  0.906849214232277  0.35667266522125884  0.12334153468116078  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.11963555397950638  0.906849214232277  0.35667266522125884  0.12334153468116078  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.11963555397950638  0.906849214232277  0.35667266522125884  0.12334153468116078  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.11963555397950638  0.906849214232277  0.35667266522125884  0.12334153468116078  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.7857142857142857  0.3571428571428571  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.7857142857142857  0.3571428571428571  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.7857142857142857  0.3571428571428571  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.7142857142857143  0.2857142857142857  0.0  \\
            0.0  0.7857142857142857  0.3571428571428571  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.16500204595879808  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16500204595879808  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.16500204595879808  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.16500204595879808  0.9670130136787127  0.28422419035272295  0.18788381811498117  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.19596545891837003  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.19596545891837003  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.19596545891837003  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.19596545891837003  0.9118587329235186  0.35707174042246065  0.19842060000908876  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.206133010774679  1.0273566707786255  0.35590537147697254  0.25441256445264104  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.206133010774679  1.0273566707786255  0.35590537147697254  0.25441256445264104  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.206133010774679  1.0273566707786255  0.35590537147697254  0.25441256445264104  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.206133010774679  1.0273566707786255  0.35590537147697254  0.25441256445264104  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.12835550657540723  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.12835550657540723  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.12835550657540723  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.12835550657540723  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.11963555397950638  0.906849214232277  0.3566726652212588  0.12334153468116078  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.11963555397950638  0.906849214232277  0.3566726652212588  0.12334153468116078  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.11963555397950638  0.906849214232277  0.3566726652212588  0.12334153468116078  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.14431854770879304  0.8501524297201203  0.28655077700994197  0.13587714960493535  \\
            0.11963555397950638  0.906849214232277  0.3566726652212588  0.12334153468116078  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.16426611260575447  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16426611260575447  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.16426611260575447  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.16426611260575447  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.2481247531818659  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2481247531818659  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.2481247531818659  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2481247531818659  1.0866125348354776  0.28402441923251914  0.3200430579846633  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2886757271245171  1.0333240926322071  0.3564246879761648  0.3263031573826098  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.290507744328818  1.146128806660669  0.35607447106960954  0.3859551130176353  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.290507744328818  1.146128806660669  0.35607447106960954  0.3859551130176353  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.290507744328818  1.146128806660669  0.35607447106960954  0.3859551130176353  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.290507744328818  1.146128806660669  0.35607447106960954  0.3859551130176353  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.206133010774679  1.0273566707786255  0.3559053714769725  0.25441256445264104  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.206133010774679  1.0273566707786255  0.3559053714769725  0.25441256445264104  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.206133010774679  1.0273566707786255  0.3559053714769725  0.25441256445264104  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24385353116995334  0.972313633994864  0.28482544921921854  0.2614029842040202  \\
            0.206133010774679  1.0273566707786255  0.3559053714769725  0.25441256445264104  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.24716189240460013  1.0870058855456688  0.42767581620024137  0.320738589594753  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24716189240460013  1.0870058855456688  0.42767581620024137  0.320738589594753  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.24716189240460013  1.0870058855456688  0.42767581620024137  0.320738589594753  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.24716189240460013  1.0870058855456688  0.42767581620024137  0.320738589594753  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.33598511780346996  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33598511780346996  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.33598511780346996  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.33598511780346996  1.2048894366121863  0.285187082098069  0.4501210577787627  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.37974078486849877  1.1529705245571673  0.35675752597496063  0.45487008042632815  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.382280595021677  1.2630081372919488  0.35706126925733694  0.5134066462262116  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.382280595021677  1.2630081372919488  0.35706126925733694  0.5134066462262116  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.382280595021677  1.2630081372919488  0.35706126925733694  0.5134066462262116  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.382280595021677  1.2630081372919488  0.35706126925733694  0.5134066462262116  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.290507744328818  1.146128806660669  0.3560744710696095  0.3859551130176353  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.290507744328818  1.146128806660669  0.3560744710696095  0.3859551130176353  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.290507744328818  1.146128806660669  0.3560744710696095  0.3859551130176353  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.3340542402390443  1.0932551372251424  0.2849785204377314  0.39057888289543347  \\
            0.290507744328818  1.146128806660669  0.3560744710696095  0.3859551130176353  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.45042679452758416  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.45042679452758416  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.45042679452758416  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.45042679452758416  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.43252082098704325  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.43252082098704325  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.43252082098704325  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.43252082098704325  1.3210360407584933  0.2873238399860811  0.5751637509322077  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4775783970119697  1.2703728273079382  0.35797560613153045  0.5801298428528076  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4836291576103567  1.3773178520161409  0.35884591467135335  0.6349804148187181  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4836291576103567  1.3773178520161409  0.35884591467135335  0.6349804148187181  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4836291576103567  1.3773178520161409  0.35884591467135335  0.6349804148187181  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.4836291576103567  1.3773178520161409  0.35884591467135335  0.6349804148187181  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.382280595021677  1.2630081372919488  0.3570612692573369  0.5134066462262116  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.382280595021677  1.2630081372919488  0.3570612692573369  0.5134066462262116  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.382280595021677  1.2630081372919488  0.3570612692573369  0.5134066462262116  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.42829177115497447  1.212309684157884  0.2862435950814976  0.5181855829026947  \\
            0.382280595021677  1.2630081372919488  0.3570612692573369  0.5134066462262116  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4312895906600366  1.3203874911342601  0.42831783378237437  0.5750098521304331  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4312895906600366  1.3203874911342601  0.42831783378237437  0.5750098521304331  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4312895906600366  1.3203874911342601  0.42831783378237437  0.5750098521304331  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4312895906600366  1.3203874911342601  0.42831783378237437  0.5750098521304331  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5383033094676408  1.4338479910148498  0.29105305807797827  0.6937708509330064  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.584619190634193  1.3846295140922944  0.36026622251705437  0.6998641315395844  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5942803772107876  1.488427422863392  0.36127618080004886  0.7502796284335803  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5942803772107876  1.488427422863392  0.36127618080004886  0.7502796284335803  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5942803772107876  1.488427422863392  0.36127618080004886  0.7502796284335803  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5942803772107876  1.488427422863392  0.36127618080004886  0.7502796284335803  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.48362915761035663  1.3773178520161409  0.3588459146713533  0.634980414818718  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.48362915761035663  1.3773178520161409  0.3588459146713533  0.634980414818718  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.48362915761035663  1.3773178520161409  0.3588459146713533  0.634980414818718  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5304942064152033  1.328670100279493  0.28871849590184423  0.6412928483907486  \\
            0.48362915761035663  1.3773178520161409  0.3588459146713533  0.634980414818718  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6674896398871829  1.5602095567374823  0.2940624719753711  0.8173593563627382  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.6674896398871829  1.5602095567374823  0.2940624719753711  0.8173593563627382  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.6674896398871829  1.5602095567374823  0.2940624719753711  0.8173593563627382  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6674896398871829  1.5602095567374823  0.2940624719753711  0.8173593563627382  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.826519258233284  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.826519258233284  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.826519258233284  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.7123892867362894  1.5120164212309621  0.3621513478042344  0.826519258233284  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7772309441126095  0.35714285714285715  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7772309441126095  0.35714285714285715  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7772309441126095  0.35714285714285715  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.2857142857142857  0.9915166583983238  \\
            1.0  1.7772309441126095  0.35714285714285715  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6212875946032402  1.6070302298061971  0.3616204035153359  0.8104162354738669  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6212875946032402  1.6070302298061971  0.3616204035153359  0.8104162354738669  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.6212875946032402  1.6070302298061971  0.3616204035153359  0.8104162354738669  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.6212875946032402  1.6070302298061971  0.3616204035153359  0.8104162354738669  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5942803772107876  1.488427422863392  0.36127618080004875  0.7502796284335803  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5942803772107876  1.488427422863392  0.36127618080004875  0.7502796284335803  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5942803772107876  1.488427422863392  0.36127618080004875  0.7502796284335803  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6416933333962961  1.4421828614515673  0.2934628206191135  0.759152681565427  \\
            0.5942803772107876  1.488427422863392  0.36127618080004875  0.7502796284335803  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.031189082297210215  0.973417863711426  0.2841699098783516  0.060272749456462875  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.05484734150392126  0.9060623611122972  0.3565362454273534  0.05165678108635465  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.05944626745318385  1.025692305917042  0.35536130607464755  0.12803520170736288  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.05944626745318385  1.025692305917042  0.35536130607464755  0.12803520170736288  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.05944626745318385  1.025692305917042  0.35536130607464755  0.12803520170736288  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.05944626745318385  1.025692305917042  0.35536130607464755  0.12803520170736288  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            -0.009871702918988909  1.0318594214810752  0.35581529276951535  0.08732994774567733  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            -0.009871702918988909  1.0318594214810752  0.35581529276951535  0.08732994774567733  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            -0.009871702918988909  1.0318594214810752  0.35581529276951535  0.08732994774567733  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            -0.009871702918988909  1.0318594214810752  0.35581529276951535  0.08732994774567733  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.9285714285714286  0.3571428571428571  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.0  0.9285714285714286  0.3571428571428571  0.0  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.0  0.9285714285714286  0.3571428571428571  0.0  \\
            0.0  1.0  0.2857142857142857  0.0  \\
            0.0  0.8571428571428571  0.2857142857142857  0.0  \\
            0.0  0.9285714285714286  0.3571428571428571  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.08421771759183314  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.08421771759183314  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.08421771759183314  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.08421771759183314  1.0776237853012511  0.2821337148656938  0.19785628445484246  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.12835550657540717  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.12835550657540717  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.12835550657540717  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.12835550657540717  1.0237303389709478  0.3554666590778244  0.1874518587235512  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.11291317431072598  1.1325917884353556  0.354590478281683  0.26737809554853725  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.11291317431072598  1.1325917884353556  0.354590478281683  0.26737809554853725  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.11291317431072598  1.1325917884353556  0.354590478281683  0.26737809554853725  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.11291317431072598  1.1325917884353556  0.354590478281683  0.26737809554853725  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.020082006238139577  1.119741434359068  0.354073402749716  0.22817211238901694  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.020082006238139577  1.119741434359068  0.354073402749716  0.22817211238901694  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.020082006238139577  1.119741434359068  0.354073402749716  0.22817211238901694  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.020082006238139577  1.119741434359068  0.354073402749716  0.22817211238901694  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.059446267453183835  1.025692305917042  0.3553613060746475  0.12803520170736288  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.059446267453183835  1.025692305917042  0.3553613060746475  0.12803520170736288  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.059446267453183835  1.025692305917042  0.3553613060746475  0.12803520170736288  \\
            -0.003561027438350378  1.0676790164515155  0.28213795039488754  0.1613428648401947  \\
            0.08970100046428399  0.9648469545384964  0.2838657230259232  0.12012146042199147  \\
            0.059446267453183835  1.025692305917042  0.3553613060746475  0.12803520170736288  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.08323912940051295  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.08323912940051295  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.08323912940051295  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08323912940051295  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.1514815711394978  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.1514815711394978  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.1514815711394978  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.1514815711394978  1.188682060368087  0.28253454929789834  0.3316085283250268  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.2024051822362741  1.1395797493751605  0.3553260151716304  0.3220522427248187  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.19236720842646027  1.2460307350547037  0.35518900504874923  0.39569769069978195  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.19236720842646027  1.2460307350547037  0.35518900504874923  0.39569769069978195  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.19236720842646027  1.2460307350547037  0.35518900504874923  0.39569769069978195  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.19236720842646027  1.2460307350547037  0.35518900504874923  0.39569769069978195  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.09521349247771788  1.2332670693928107  0.3541570606342869  0.35075551701688806  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.09521349247771788  1.2332670693928107  0.3541570606342869  0.35075551701688806  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.09521349247771788  1.2332670693928107  0.3541570606342869  0.35075551701688806  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.09521349247771788  1.2332670693928107  0.3541570606342869  0.35075551701688806  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.11291317431072598  1.1325917884353556  0.35459047828168294  0.26737809554853725  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.11291317431072598  1.1325917884353556  0.35459047828168294  0.26737809554853725  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.11291317431072598  1.1325917884353556  0.35459047828168294  0.26737809554853725  \\
            0.05767205078790488  1.1760215244988985  0.28121381401044154  0.28810951432171084  \\
            0.16571463674660275  1.0818212106339715  0.2829686943402157  0.25473087082613033  \\
            0.11291317431072598  1.1325917884353556  0.35459047828168294  0.26737809554853725  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.15033181609803908  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.15033181609803908  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.15033181609803908  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.15033181609803908  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.2375497203806871  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.2375497203806871  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.2375497203806871  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2375497203806871  1.3037643520711626  0.2844273576561491  0.4578772054823865  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.2874934265609657  1.2552825504287108  0.3561703343816366  0.45130389420552813  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.2840447996057138  1.3614659064708488  0.3565555942838318  0.5196031237209889  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.2840447996057138  1.3614659064708488  0.3565555942838318  0.5196031237209889  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.2840447996057138  1.3614659064708488  0.3565555942838318  0.5196031237209889  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.2840447996057138  1.3614659064708488  0.3565555942838318  0.5196031237209889  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.18318840239962975  1.3494317849105224  0.3553430496045534  0.47167297992043966  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.18318840239962975  1.3494317849105224  0.3553430496045534  0.47167297992043966  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.18318840239962975  1.3494317849105224  0.3553430496045534  0.47167297992043966  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.18318840239962975  1.3494317849105224  0.3553430496045534  0.47167297992043966  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.19236720842646027  1.2460307350547037  0.3551890050487492  0.395697690699782  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.19236720842646027  1.2460307350547037  0.3551890050487492  0.395697690699782  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.19236720842646027  1.2460307350547037  0.3551890050487492  0.395697690699782  \\
            0.13808266717500195  1.2909389756868321  0.2826639308860731  0.411142934678332  \\
            0.24392185818838832  1.1971396489365855  0.28396148244039454  0.38690613149960057  \\
            0.19236720842646027  1.2460307350547037  0.3551890050487492  0.395697690699782  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.23624638701227474  1.3037412556486034  0.42724437524201136  0.4586067254017708  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.23624638701227474  1.3037412556486034  0.42724437524201136  0.4586067254017708  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.23624638701227474  1.3037412556486034  0.42724437524201136  0.4586067254017708  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.23624638701227474  1.3037412556486034  0.42724437524201136  0.4586067254017708  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33489737247658935  1.4195473346486056  0.2870407634130026  0.5795673559339184  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.33489737247658935  1.4195473346486056  0.2870407634130026  0.5795673559339184  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33489737247658935  1.4195473346486056  0.2870407634130026  0.5795673559339184  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.33489737247658935  1.4195473346486056  0.2870407634130026  0.5795673559339184  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.38372528852463844  1.3703443572731877  0.3576924742616713  0.5749133845587534  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.3861960141494344  1.4763571187024855  0.3585090934854468  0.6385247687048766  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3861960141494344  1.4763571187024855  0.3585090934854468  0.6385247687048766  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3861960141494344  1.4763571187024855  0.3585090934854468  0.6385247687048766  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.3861960141494344  1.4763571187024855  0.3585090934854468  0.6385247687048766  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.28278668814392993  1.4660681819851968  0.3571834079912049  0.5889569460162074  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.28278668814392993  1.4660681819851968  0.3571834079912049  0.5889569460162074  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.28278668814392993  1.4660681819851968  0.3571834079912049  0.5889569460162074  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.28278668814392993  1.4660681819851968  0.3571834079912049  0.5889569460162074  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.2840447996057137  1.3614659064708488  0.35655559428383177  0.519603123720989  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.2840447996057137  1.3614659064708488  0.35655559428383177  0.519603123720989  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.2840447996057137  1.3614659064708488  0.35655559428383177  0.519603123720989  \\
            0.23275256309436965  1.4082260003481104  0.2852053123430245  0.5304245139841262  \\
            0.33536213587274044  1.3133677235817856  0.28593341607103023  0.5136813591822917  \\
            0.2840447996057137  1.3614659064708488  0.35655559428383177  0.519603123720989  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.333559885467984  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.333559885467984  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.333559885467984  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.333559885467984  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.440446477476938  1.5321189466380551  0.29069277258864795  0.695344699628152  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4894555143478659  1.4819684722458533  0.35987731342901486  0.6915083413463348  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.496524341753253  1.584816914125839  0.3605997542881178  0.7488095893417891  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.496524341753253  1.584816914125839  0.3605997542881178  0.7488095893417891  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.496524341753253  1.584816914125839  0.3605997542881178  0.7488095893417891  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.496524341753253  1.584816914125839  0.3605997542881178  0.7488095893417891  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.3918204397106094  1.5823668448725727  0.3596352492506127  0.7030716293129895  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3918204397106094  1.5823668448725727  0.3596352492506127  0.7030716293129895  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.3918204397106094  1.5823668448725727  0.3596352492506127  0.7030716293129895  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.3918204397106094  1.5823668448725727  0.3596352492506127  0.7030716293129895  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3861960141494344  1.4763571187024855  0.35850909348544674  0.6385247687048766  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3861960141494344  1.4763571187024855  0.35850909348544674  0.6385247687048766  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.3861960141494344  1.4763571187024855  0.35850909348544674  0.6385247687048766  \\
            0.33613272017296775  1.5245035098727642  0.28829249602038776  0.6466144647265991  \\
            0.43612922486065153  1.427115228776192  0.28865247189239673  0.6342303761036842  \\
            0.3861960141494344  1.4763571187024855  0.35850909348544674  0.6385247687048766  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5816577708111024  1.6546703418697004  0.29283336079117084  0.8047480345198305  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            0.6212875946032402  1.6070302298061971  0.361620403515336  0.8104162354738669  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.6212875946032402  1.6070302298061971  0.361620403515336  0.8104162354738669  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6212875946032402  1.6070302298061971  0.361620403515336  0.8104162354738669  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.6212875946032402  1.6070302298061971  0.361620403515336  0.8104162354738669  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9200880869697525  0.35714285714285715  0.9915166583983238  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9200880869697525  0.35714285714285715  0.9915166583983238  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9200880869697525  0.35714285714285715  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.2857142857142857  0.9915166583983238  \\
            1.0  1.9200880869697525  0.35714285714285715  0.9915166583983238  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5437457980461051  1.702971781992458  0.359973393637236  0.8014163113661404  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5437457980461051  1.702971781992458  0.359973393637236  0.8014163113661404  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            0.5437457980461051  1.702971781992458  0.359973393637236  0.8014163113661404  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9915166583983237  0.2857142857142857  0.9915166583983238  \\
            0.5437457980461051  1.702971781992458  0.359973393637236  0.8014163113661404  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4965243417532531  1.584816914125839  0.36059975428811775  0.748809589341789  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.4965243417532531  1.584816914125839  0.36059975428811775  0.748809589341789  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.4965243417532531  1.584816914125839  0.36059975428811775  0.748809589341789  \\
            0.4513013597608976  1.6391634787912275  0.29277901546515755  0.7571573046759753  \\
            0.5465911064141542  1.5360066624308308  0.29275192942375544  0.7465574220645802  \\
            0.4965243417532531  1.584816914125839  0.36059975428811775  0.748809589341789  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.4189408627887894  0.3381922135675466  0.4350529576419874  0.438143405328407  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.45640118786976247  0.2891621641227742  0.504085389697309  0.4814928483152387  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.45640118786976247  0.2891621641227742  0.504085389697309  0.4814928483152387  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.45640118786976247  0.2891621641227742  0.504085389697309  0.4814928483152387  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.45640118786976247  0.2891621641227742  0.504085389697309  0.4814928483152387  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.0  0.07142857142857142  0.5  0.0  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.07142857142857142  0.5  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.07142857142857142  0.5  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.0  0.42857142857142855  0.0  \\
            0.0  0.07142857142857142  0.5  0.0  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5606167872951265  0.4600139478694435  0.4332494590490615  0.5205436493558391  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6085601173387442  0.40932190244580974  0.5024769105454578  0.5683334055029057  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6085601173387442  0.40932190244580974  0.5024769105454578  0.5683334055029057  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.6085601173387442  0.40932190244580974  0.5024769105454578  0.5683334055029057  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.6085601173387442  0.40932190244580974  0.5024769105454578  0.5683334055029057  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062992  0.5524389215954093  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062992  0.5524389215954093  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062992  0.5524389215954093  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062992  0.5524389215954093  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5491714840081048  0.3530504073223601  0.4346826724958276  0.5383059364689639  \\
            0.5038851631816679  0.4071727957028177  0.5027105089136117  0.4930240992604031  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6667916867039971  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6667916867039971  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.6667916867039971  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6667916867039971  0.572350950138174  0.43127788868976397  0.5889082713522052  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7179445235558493  0.5255282104009226  0.501899120534909  0.6374647826134354  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7179445235558493  0.5255282104009226  0.501899120534909  0.6374647826134354  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.7179445235558493  0.5255282104009226  0.501899120534909  0.6374647826134354  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.7179445235558493  0.5255282104009226  0.501899120534909  0.6374647826134354  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7167788890031767  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7167788890031767  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7167788890031767  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7167788890031767  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062993  0.5524389215954093  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062993  0.5524389215954093  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062993  0.5524389215954093  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6652734486238865  0.46740228837710873  0.4324321742037258  0.6021170672598744  \\
            0.6144761792675476  0.5153886453376668  0.5019576045062993  0.5524389215954093  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6664401142699087  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6664401142699087  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6664401142699087  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6664401142699087  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7641141529408465  0.687635735785743  0.4298211821036523  0.6704245797050243  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7641141529408465  0.687635735785743  0.4298211821036523  0.6704245797050243  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.7641141529408465  0.687635735785743  0.4298211821036523  0.6704245797050243  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7641141529408465  0.687635735785743  0.4298211821036523  0.6704245797050243  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8176171759100437  0.6419595887234001  0.5014757435077388  0.7162366660580072  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8176171759100437  0.6419595887234001  0.5014757435077388  0.7162366660580072  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.8176171759100437  0.6419595887234001  0.5014757435077388  0.7162366660580072  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.8176171759100437  0.6419595887234001  0.5014757435077388  0.7162366660580072  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8084027498348938  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8084027498348938  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8084027498348938  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8084027498348938  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7167788890031765  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7167788890031765  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7167788890031765  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7689291350582154  0.5833619890095357  0.43063467705054637  0.6753953180030152  \\
            0.7167788890031765  0.6301006472797879  0.5014851214687694  0.6286336247530846  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7637536127652182  0.687775402823477  0.5727556247926656  0.6704111767325155  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7637536127652182  0.687775402823477  0.5727556247926656  0.6704111767325155  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7637536127652182  0.687775402823477  0.5727556247926656  0.6704111767325155  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7637536127652182  0.687775402823477  0.5727556247926656  0.6704111767325155  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8499966475393839  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8499966475393839  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8499966475393839  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8499966475393839  0.8022256577673252  0.4287557436806413  0.7595861964078044  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9055485150940391  0.7579195306424179  0.5010794234811812  0.802153312735152  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9055485150940391  0.7579195306424179  0.5010794234811812  0.802153312735152  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.9055485150940391  0.7579195306424179  0.5010794234811812  0.802153312735152  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.9055485150940391  0.7579195306424179  0.5010794234811812  0.802153312735152  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7982605074273321  0.8516568400960784  0.5007258506071891  0.7256360957014515  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7982605074273321  0.8516568400960784  0.5007258506071891  0.7256360957014515  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7982605074273321  0.8516568400960784  0.5007258506071891  0.7256360957014515  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7982605074273321  0.8516568400960784  0.5007258506071891  0.7256360957014515  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8084027498348937  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8084027498348937  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8084027498348937  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8634890029418243  0.7000787233568513  0.4292418015637602  0.7585578184638366  \\
            0.8084027498348937  0.7452790969704172  0.5010966071626853  0.7143056030521128  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8496681837281435  0.8023399054059734  0.5730589533838881  0.7596083483665067  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8496681837281435  0.8023399054059734  0.5730589533838881  0.7596083483665067  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8496681837281435  0.8023399054059734  0.5730589533838881  0.7596083483665067  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8496681837281435  0.8023399054059734  0.5730589533838881  0.7596083483665067  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9170046144184091  0.9132069388227428  0.4282395796067287  0.8519554450484889  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9806206899332213  0.871527346683552  0.500666669136883  0.8930559147503393  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9806206899332213  0.871527346683552  0.500666669136883  0.8930559147503393  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9806206899332213  0.871527346683552  0.500666669136883  0.8930559147503393  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9806206899332213  0.871527346683552  0.500666669136883  0.8930559147503393  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9438986956319215  0.8147804378855678  0.428294039416177  0.8465160129072778  \\
            0.8877636622571278  0.8585943456828924  0.5007158971942319  0.8060552506488435  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9692961802558153  1.0178037484322742  0.4283700097964948  0.9472510341076791  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9692961802558153  1.0178037484322742  0.4283700097964948  0.9472510341076791  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            0.9692961802558153  1.0178037484322742  0.4283700097964948  0.9472510341076791  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9692961802558153  1.0178037484322742  0.4283700097964948  0.9472510341076791  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0102528863608489  0.9596176888336585  0.5002347397006873  0.9630877552807865  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0102528863608489  0.9596176888336585  0.5002347397006873  0.9630877552807865  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0102528863608489  0.9596176888336585  0.5002347397006873  0.9630877552807865  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0102528863608489  0.9596176888336585  0.5002347397006873  0.9630877552807865  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.0629452298268953  0.49999999999999994  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.0629452298268953  0.49999999999999994  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0  1.0629452298268953  0.49999999999999994  0.9915166583983238  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0  0.9915166583983238  0.42857142857142855  0.9915166583983238  \\
            1.0  1.0629452298268953  0.49999999999999994  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958714  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958714  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958714  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958714  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0049071298905266  0.923714650162946  0.4281004520883369  0.935458848397485  \\
            0.9410045416485922  0.9656101979055305  0.5003386409933906  0.898105605112696  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.3335648408848042  0.4325626151623333  0.43355927816142426  0.3411526166750953  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.379145051945464  0.38517121387057995  0.5022012331509857  0.39167638021738455  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.40624015954887743  0.5036119300363963  0.5018144947301522  0.3912589487709827  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.40624015954887743  0.5036119300363963  0.5018144947301522  0.3912589487709827  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.40624015954887743  0.5036119300363963  0.5018144947301522  0.3912589487709827  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.40624015954887743  0.5036119300363963  0.5018144947301522  0.3912589487709827  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.21428571428571427  0.5  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.21428571428571427  0.5  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.21428571428571427  0.5  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.14285714285714285  0.42857142857142855  0.0  \\
            0.0  0.21428571428571427  0.5  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.46284488106450894  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.46284488106450894  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.46284488106450894  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.46284488106450894  0.5584221132068499  0.43243914296432256  0.424530893654161  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.5110817339625507  0.5098796935404335  0.5019804997953304  0.4720141442642594  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5170391723531088  0.6144977549414106  0.5013978899926731  0.46225840691186215  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5170391723531088  0.6144977549414106  0.5013978899926731  0.46225840691186215  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5170391723531088  0.6144977549414106  0.5013978899926731  0.46225840691186215  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5170391723531088  0.6144977549414106  0.5013978899926731  0.46225840691186215  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.41586853657594314  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.41586853657594314  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.41586853657594314  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.41586853657594314  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.40624015954887743  0.5036119300363964  0.5018144947301523  0.3912589487709828  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.40624015954887743  0.5036119300363964  0.5018144947301523  0.3912589487709828  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.40624015954887743  0.5036119300363964  0.5018144947301523  0.3912589487709828  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.45439276035742515  0.4565383040730981  0.43390140057623106  0.4421297552468554  \\
            0.40624015954887743  0.5036119300363964  0.5018144947301523  0.3912589487709828  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5690814222742292  0.671008465865979  0.43074105001724156  0.5035060421268162  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5690814222742292  0.671008465865979  0.43074105001724156  0.5035060421268162  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5690814222742292  0.671008465865979  0.43074105001724156  0.5035060421268162  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5690814222742292  0.671008465865979  0.43074105001724156  0.5035060421268162  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.6170548944575946  0.6213591067505817  0.5014716077772531  0.5445370163913795  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6184927079405979  0.7286222809682306  0.501036435970598  0.5482821083926612  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6184927079405979  0.7286222809682306  0.501036435970598  0.5482821083926612  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6184927079405979  0.7286222809682306  0.501036435970598  0.5482821083926612  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6184927079405979  0.7286222809682306  0.501036435970598  0.5482821083926612  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5170391723531088  0.6144977549414107  0.5013978899926731  0.46225840691186215  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5170391723531088  0.6144977549414107  0.5013978899926731  0.46225840691186215  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5170391723531088  0.6144977549414107  0.5013978899926731  0.46225840691186215  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5654449827639463  0.5650780221551994  0.4319272144850727  0.5064888894005587  \\
            0.5170391723531088  0.6144977549414107  0.5013978899926731  0.46225840691186215  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6655471709924459  0.7866286609827344  0.42954122804566414  0.5958047121066186  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6655471709924459  0.7866286609827344  0.42954122804566414  0.5958047121066186  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6655471709924459  0.7866286609827344  0.42954122804566414  0.5958047121066186  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6655471709924459  0.7866286609827344  0.42954122804566414  0.5958047121066186  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.7132997582110175  0.7361923419435816  0.5010831020336032  0.6305113943758968  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7101768121434586  0.8452350487892923  0.5007039806475077  0.6460252569371701  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7101768121434586  0.8452350487892923  0.5007039806475077  0.6460252569371701  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7101768121434586  0.8452350487892923  0.5007039806475077  0.6460252569371701  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7101768121434586  0.8452350487892923  0.5007039806475077  0.6460252569371701  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6184927079405979  0.7286222809682307  0.5010364359705981  0.5482821083926612  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6184927079405979  0.7286222809682307  0.5010364359705981  0.5482821083926612  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6184927079405979  0.7286222809682307  0.5010364359705981  0.5482821083926612  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6663300453457999  0.6783909743852339  0.43034430082020275  0.5859426487614898  \\
            0.6184927079405979  0.7286222809682307  0.5010364359705981  0.5482821083926612  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.6651939348016096  0.7867621901239822  0.572194342879794  0.5958346565024201  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6651939348016096  0.7867621901239822  0.572194342879794  0.5958346565024201  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6651939348016096  0.7867621901239822  0.572194342879794  0.5958346565024201  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6651939348016096  0.7867621901239822  0.572194342879794  0.5958346565024201  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7531400041836007  0.9043848894486917  0.4287580141724572  0.6988556473816027  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7982605074273321  0.8516568400960787  0.5007258506071891  0.7256360957014515  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7982605074273321  0.8516568400960787  0.5007258506071891  0.7256360957014515  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7982605074273321  0.8516568400960787  0.5007258506071891  0.7256360957014515  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7982605074273321  0.8516568400960787  0.5007258506071891  0.7256360957014515  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7944056350403743  0.9638656172239484  0.500376632017199  0.7538497028203314  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7944056350403743  0.9638656172239484  0.500376632017199  0.7538497028203314  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7944056350403743  0.9638656172239484  0.500376632017199  0.7538497028203314  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7944056350403743  0.9638656172239484  0.500376632017199  0.7538497028203314  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7101768121434586  0.8452350487892925  0.5007039806475077  0.6460252569371701  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7101768121434586  0.8452350487892925  0.5007039806475077  0.6460252569371701  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7101768121434586  0.8452350487892925  0.5007039806475077  0.6460252569371701  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.757581538637565  0.7940398316637256  0.42918454765487263  0.6772681871438331  \\
            0.7101768121434586  0.8452350487892925  0.5007039806475077  0.6460252569371701  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7528381074218904  0.9045107729636307  0.5723241838262351  0.6989329340609814  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7528381074218904  0.9045107729636307  0.5723241838262351  0.6989329340609814  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7528381074218904  0.9045107729636307  0.5723241838262351  0.6989329340609814  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7528381074218904  0.9045107729636307  0.5723241838262351  0.6989329340609814  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8359390868087542  1.023912421167334  0.42845678457922615  0.8111830547319145  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8721485325012461  0.9674971529554608  0.5003648068576544  0.8291574991258456  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7944056350403742  0.9638656172239485  0.500376632017199  0.7538497028203314  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7944056350403742  0.9638656172239485  0.500376632017199  0.7538497028203314  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7944056350403742  0.9638656172239485  0.500376632017199  0.7538497028203314  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8355177304722852  0.908992306632018  0.42846077870419436  0.775667649940623  \\
            0.7944056350403742  0.9638656172239485  0.500376632017199  0.7538497028203314  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719384  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719384  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719384  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.930578866494971  1.146890150012442  0.4285296621142669  0.9326065971719384  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958713  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958713  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958713  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.945277758550463  1.085344667014548  0.5000831993651663  0.9426355825958713  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2058023726840381  0.49999999999999994  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2058023726840381  0.49999999999999994  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2058023726840381  0.49999999999999994  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2058023726840381  0.49999999999999994  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.9110562779331521  1.0262065208878013  0.42829305357420777  0.8849931401435276  \\
            0.8806512365184441  1.0845048641601234  0.500056930709303  0.8705366252778292  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.24509179059784228  0.5288279382627086  0.4319857858539896  0.2442259990398589  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.2882105690368608  0.4800496636574248  0.5014208095694378  0.29114033095257635  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733204  0.2950629775564433  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733204  0.2950629775564433  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733204  0.2950629775564433  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733204  0.2950629775564433  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.35714285714285715  0.5  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.35714285714285715  0.5  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.35714285714285715  0.5  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.2857142857142857  0.42857142857142855  0.0  \\
            0.0  0.35714285714285715  0.5  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.37151736419772063  0.6554577013027453  0.43137676313790424  0.3372260486412934  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.37151736419772063  0.6554577013027453  0.43137676313790424  0.3372260486412934  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.37151736419772063  0.6554577013027453  0.43137676313790424  0.3372260486412934  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.37151736419772063  0.6554577013027453  0.43137676313790424  0.3372260486412934  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4158685365759431  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4158685365759431  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4158685365759431  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.4158685365759431  0.607207953784846  0.5012085315976667  0.3794670913275355  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839383  0.38334409345944065  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839383  0.38334409345944065  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839383  0.38334409345944065  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839383  0.38334409345944065  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733205  0.29506297755644334  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733205  0.29506297755644334  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733205  0.29506297755644334  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3592886569202052  0.550260078643674  0.4326185381124282  0.341823720551844  \\
            0.3136830297901684  0.5977254951344633  0.5008193747733205  0.29506297755644334  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.3711559684691361  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3711559684691361  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3711559684691361  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3711559684691361  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.47991763796506703  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.47991763796506703  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.47991763796506703  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.47991763796506703  0.7719224459135068  0.43002089284587014  0.432571213805743  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.5230962573982362  0.7213646989384234  0.5009429055615767  0.4661895565857112  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.4388541252933821  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4388541252933821  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.4388541252933821  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4388541252933821  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839384  0.38334409345944065  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839384  0.38334409345944065  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839384  0.38334409345944065  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.47090065107864915  0.6636022217229653  0.4311289103358548  0.4208322977276564  \\
            0.42693863945856003  0.7135243315607607  0.5007877762839384  0.38334409345944065  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.47955581091028676  0.772018979125813  0.571345848943111  0.43255882222501596  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.47955581091028676  0.772018979125813  0.571345848943111  0.43255882222501596  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.47955581091028676  0.772018979125813  0.571345848943111  0.43255882222501596  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.47955581091028676  0.772018979125813  0.571345848943111  0.43255882222501596  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5790850308465748  0.8907427718501583  0.4291545560702691  0.5394290047052742  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5790850308465748  0.8907427718501583  0.4291545560702691  0.5394290047052742  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.5790850308465748  0.8907427718501583  0.4291545560702691  0.5394290047052742  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5790850308465748  0.8907427718501583  0.4291545560702691  0.5394290047052742  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.6209309854584768  0.8385359387794744  0.5006504809218603  0.5658944304966395  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6264898945620171  0.9509774053477484  0.5003021696404379  0.596381850204552  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6264898945620171  0.9509774053477484  0.5003021696404379  0.596381850204552  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6264898945620171  0.9509774053477484  0.5003021696404379  0.596381850204552  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6264898945620171  0.9509774053477484  0.5003021696404379  0.596381850204552  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5731686896175843  0.7795107822292009  0.4298426201286725  0.514533734365814  \\
            0.5303281830764788  0.8311213254631298  0.5005593470214326  0.484778648857108  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.5787374769975252  0.890856944412004  0.5717058206829463  0.5394908656322397  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5787374769975252  0.890856944412004  0.5717058206829463  0.5394908656322397  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5787374769975252  0.890856944412004  0.5717058206829463  0.5394908656322397  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5787374769975252  0.890856944412004  0.5717058206829463  0.5394908656322397  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6738873555981048  1.0115567665588139  0.42877076766501165  0.6551492033696598  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6738873555981048  1.0115567665588139  0.42877076766501165  0.6551492033696598  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.6738873555981048  1.0115567665588139  0.42877076766501165  0.6551492033696598  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6738873555981048  1.0115567665588139  0.42877076766501165  0.6551492033696598  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.7118766523594304  0.9579602309977182  0.50035672621613  0.6757798686669686  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379116  0.7154233105109623  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379116  0.7154233105109623  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379116  0.7154233105109623  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379116  0.7154233105109623  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6264898945620171  0.9509774053477484  0.500302169640438  0.596381850204552  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6264898945620171  0.9509774053477484  0.500302169640438  0.596381850204552  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6264898945620171  0.9509774053477484  0.500302169640438  0.596381850204552  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6672107505119516  0.8979864430229016  0.42900826290115246  0.6197189776580502  \\
            0.6264898945620171  0.9509774053477484  0.500302169640438  0.596381850204552  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.6735842624447032  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6735842624447032  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6735842624447032  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6735842624447032  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.775259557620409  1.1337349762791304  0.4289171730109141  0.776662565328922  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.8044593245100192  1.0794300544041686  0.5000797435026029  0.7939370908991793  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8324481315519394  1.1952614579391119  0.49975813708260847  0.8384823653305736  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8324481315519394  1.1952614579391119  0.49975813708260847  0.8384823653305736  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8324481315519394  1.1952614579391119  0.49975813708260847  0.8384823653305736  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8324481315519394  1.1952614579391119  0.49975813708260847  0.8384823653305736  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379117  0.7154233105109623  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379117  0.7154233105109623  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379117  0.7154233105109623  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7571478182010205  1.0186040508047212  0.4286323355625421  0.7341420648866415  \\
            0.7224454627622835  1.0725196312280079  0.5000531675379117  0.7154233105109623  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8955484201753159  1.2615622729827858  0.42908757763806143  0.905022245716439  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.918797953792904  1.207593150073527  0.4997794360677512  0.921930696966957  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.348659515541181  0.49999999999999994  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.348659515541181  0.49999999999999994  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.348659515541181  0.49999999999999994  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.42857142857142855  0.9915166583983238  \\
            1.0  1.348659515541181  0.49999999999999994  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8324481315519394  1.195261457939112  0.4997581370826085  0.8384823653305736  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8324481315519394  1.195261457939112  0.4997581370826085  0.8384823653305736  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8324481315519394  1.195261457939112  0.4997581370826085  0.8384823653305736  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8562752966932549  1.1410109697487898  0.4287641216921272  0.8552971457407014  \\
            0.8324481315519394  1.195261457939112  0.4997581370826085  0.8384823653305736  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.16603741203730094  0.6275992818433254  0.4306659705274821  0.15886093463865186  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.16603741203730094  0.6275992818433254  0.4306659705274821  0.15886093463865186  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.16603741203730094  0.6275992818433254  0.4306659705274821  0.15886093463865186  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.16603741203730094  0.6275992818433254  0.4306659705274821  0.15886093463865186  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.20332011142153786  0.5782583262725498  0.49985956300883877  0.19950329668366557  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.49999999999999994  0.5  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.49999999999999994  0.5  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.49999999999999994  0.5  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.42857142857142855  0.42857142857142855  0.0  \\
            0.0  0.49999999999999994  0.5  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.29172542587803524  0.7544873543672432  0.43021735308390935  0.26601396867804045  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.3298578763882832  0.7046193799258602  0.5005791908509161  0.2992653196781794  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3474984611123132  0.814406984366229  0.5003146671540899  0.3204202477423958  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.3474984611123132  0.814406984366229  0.5003146671540899  0.3204202477423958  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3474984611123132  0.814406984366229  0.5003146671540899  0.3204202477423958  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.3474984611123132  0.814406984366229  0.5003146671540899  0.3204202477423958  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.2569896586642802  0.8054902911788117  0.5002067007965184  0.23792553087709384  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2569896586642802  0.8054902911788117  0.5002067007965184  0.23792553087709384  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.2569896586642802  0.8054902911788117  0.5002067007965184  0.23792553087709384  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.2569896586642802  0.8054902911788117  0.5002067007965184  0.23792553087709384  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.271702232573254  0.6459497973909307  0.4314070835045527  0.2527102160845105  \\
            0.23203068180230163  0.6950876120495665  0.5002949007998582  0.21450217572250327  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.29140669191040386  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.29140669191040386  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.29140669191040386  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.29140669191040386  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.40038103311951406  0.8745349890632431  0.42921901774669163  0.37702309911480475  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.40038103311951406  0.8745349890632431  0.42921901774669163  0.37702309911480475  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.40038103311951406  0.8745349890632431  0.42921901774669163  0.37702309911480475  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.40038103311951406  0.8745349890632431  0.42921901774669163  0.37702309911480475  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.438854125293382  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.438854125293382  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.438854125293382  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.438854125293382  0.8230561619441867  0.5004353190720404  0.40285869198719987  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4506515899752978  0.9351428235822203  0.5001100376266565  0.4357026767774183  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4506515899752978  0.9351428235822203  0.5001100376266565  0.4357026767774183  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.4506515899752978  0.9351428235822203  0.5001100376266565  0.4357026767774183  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4506515899752978  0.9351428235822203  0.5001100376266565  0.4357026767774183  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3474984611123132  0.8144069843662289  0.50031466715409  0.3204202477423958  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.3474984611123132  0.8144069843662289  0.50031466715409  0.3204202477423958  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3474984611123132  0.8144069843662289  0.50031466715409  0.3204202477423958  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.3858784674343563  0.7635014253431842  0.4301735026926511  0.3495905214371085  \\
            0.3474984611123132  0.8144069843662289  0.50031466715409  0.3204202477423958  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.40004519518328346  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.40004519518328346  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.40004519518328346  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.40004519518328346  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.5001726777713214  0.9957056707468573  0.4287370804761524  0.4957057285010513  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5001726777713214  0.9957056707468573  0.4287370804761524  0.4957057285010513  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5001726777713214  0.9957056707468573  0.4287370804761524  0.4957057285010513  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5001726777713214  0.9957056707468573  0.4287370804761524  0.4957057285010513  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.5389605507547399  0.943276142901875  0.5002154543377084  0.5161772117109307  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5493484099132789  1.056373834943173  0.49988996240481504  0.5568118082891086  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5493484099132789  1.056373834943173  0.49988996240481504  0.5568118082891086  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5493484099132789  1.056373834943173  0.49988996240481504  0.5568118082891086  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5493484099132789  1.056373834943173  0.49988996240481504  0.5568118082891086  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4610394491155143  1.0482405156048216  0.4997845456905789  0.47840108805783194  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4610394491155143  1.0482405156048216  0.4997845456905789  0.47840108805783194  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.4610394491155143  1.0482405156048216  0.4997845456905789  0.47840108805783194  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4610394491155143  1.0482405156048216  0.4997845456905789  0.47840108805783194  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.4506515899752978  0.9351428235822202  0.5001100376266565  0.4357026767774183  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4506515899752978  0.9351428235822202  0.5001100376266565  0.4357026767774183  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4506515899752978  0.9351428235822202  0.5001100376266565  0.4357026767774183  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.48988942285672515  0.8829225926071699  0.4292525439085576  0.45847065402477755  \\
            0.4506515899752978  0.9351428235822202  0.5001100376266565  0.4357026767774183  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.49982732211555503  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.49982732211555503  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.49982732211555503  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.49982732211555503  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.599954804690771  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.599954804690771  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.599954804690771  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.599954804690771  1.1168907518318192  0.42878026310210005  0.6183808324387409  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.6370526253398275  1.0646707896827146  0.4999926404019975  0.6361258442194898  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6525015387500419  1.1771096741750178  0.4996853328206841  0.6799227119485386  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6525015387500419  1.1771096741750178  0.4996853328206841  0.6799227119485386  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6525015387500419  1.1771096741750178  0.4996853328206841  0.6799227119485386  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6525015387500419  1.1771096741750178  0.4996853328206841  0.6799227119485386  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5493484099132789  1.056373834943173  0.4998899624048151  0.5568118082891086  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5493484099132789  1.056373834943173  0.4998899624048151  0.5568118082891086  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5493484099132789  1.056373834943173  0.4998899624048151  0.5568118082891086  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.587771865890231  1.0038138450942597  0.42881745463562737  0.5754745881181125  \\
            0.5493484099132789  1.056373834943173  0.4998899624048151  0.5568118082891086  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.5996189667617489  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5996189667617489  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5996189667617489  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5996189667617489  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.708593308203941  1.236957639560127  0.4295639201068219  0.7409825859746186  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.7430103411613938  1.1860263673587537  0.4997932992028071  0.7586577976261146  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7679693181765237  1.2964290467097714  0.4997050995601558  0.8014057857671635  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7679693181765237  1.2964290467097714  0.4997050995601558  0.8014057857671635  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7679693181765237  1.2964290467097714  0.4997050995601558  0.8014057857671635  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7679693181765237  1.2964290467097714  0.4997050995601558  0.8014057857671635  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6525015387500419  1.1771096741750178  0.49968533282068417  0.6799227119485386  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6525015387500419  1.1771096741750178  0.49968533282068417  0.6799227119485386  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6525015387500419  1.1771096741750178  0.49968533282068417  0.6799227119485386  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.688904865806696  1.125396848929898  0.42894829467700485  0.6972875991693342  \\
            0.6525015387500419  1.1771096741750178  0.49968533282068417  0.6799227119485386  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522313  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522313  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522313  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522313  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.8342507576981036  1.3638862397640346  0.43047551186921573  0.8690221226993258  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.8342507576981036  1.3638862397640346  0.43047551186921573  0.8690221226993258  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8342507576981036  1.3638862397640346  0.43047551186921573  0.8690221226993258  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8342507576981036  1.3638862397640346  0.43047551186921573  0.8690221226993258  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8688031902770038  1.314011855819106  0.4995314354293073  0.8874554704694346  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4915166583983237  0.49999999999999994  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4915166583983237  0.49999999999999994  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4915166583983237  0.49999999999999994  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.42857142857142855  0.9915166583983238  \\
            1.0  1.4915166583983237  0.49999999999999994  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7679693181765237  1.2964290467097714  0.49970509956015585  0.8014057857671637  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7679693181765237  1.2964290467097714  0.49970509956015585  0.8014057857671637  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7679693181765237  1.2964290467097714  0.49970509956015585  0.8014057857671637  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.802190612422351  1.2464220718241301  0.42961661378337285  0.8196953801753475  \\
            0.7679693181765237  1.2964290467097714  0.49970509956015585  0.8014057857671637  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.10465077564253612  0.7299478449021886  0.42983902373105537  0.09322077039491797  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.13119680976063675  0.6775048025149648  0.500468564702875  0.12175643173029212  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.16755186833588498  0.7962552004452661  0.5002418629700389  0.15537326679958788  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.16755186833588498  0.7962552004452661  0.5002418629700389  0.15537326679958788  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.16755186833588498  0.7962552004452661  0.5002418629700389  0.15537326679958788  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.16755186833588498  0.7962552004452661  0.5002418629700389  0.15537326679958788  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.6428571428571429  0.5  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.6428571428571429  0.5  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.6428571428571429  0.5  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.5714285714285714  0.42857142857142855  0.0  \\
            0.0  0.6428571428571429  0.5  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.10445157977096221  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.10445157977096221  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.10445157977096221  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.10445157977096221  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.22500197024162003  0.8577007066094009  0.4290990563987217  0.21511130472061946  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.22500197024162003  0.8577007066094009  0.4290990563987217  0.21511130472061946  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.22500197024162003  0.8577007066094009  0.4290990563987217  0.21511130472061946  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.22500197024162003  0.8577007066094009  0.4290990563987217  0.21511130472061946  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.25698965866428014  0.8054902911788115  0.5002067007965184  0.2379255308770938  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.25698965866428014  0.8054902911788115  0.5002067007965184  0.2379255308770938  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.25698965866428014  0.8054902911788115  0.5002067007965184  0.2379255308770938  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.25698965866428014  0.8054902911788115  0.5002067007965184  0.2379255308770938  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.27755453710240885  0.9189970273059285  0.49994683248847976  0.27626042081264923  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.27755453710240885  0.9189970273059285  0.49994683248847976  0.27626042081264923  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.27755453710240885  0.9189970273059285  0.49994683248847976  0.27626042081264923  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.27755453710240885  0.9189970273059285  0.49994683248847976  0.27626042081264923  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.19554067535005495  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.19554067535005495  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.19554067535005495  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.19554067535005495  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.16755186833588498  0.7962552004452663  0.500241862970039  0.15537326679958788  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.16755186833588498  0.7962552004452663  0.500241862970039  0.15537326679958788  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.16755186833588498  0.7962552004452663  0.500241862970039  0.15537326679958788  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.1981029520846502  0.7450335576999884  0.43019149371932647  0.18219060158686684  \\
            0.16755186833588498  0.7962552004452663  0.500241862970039  0.15537326679958788  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.2247404421623408  0.857781682286398  0.5710828269827515  0.21517894535263785  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2247404421623408  0.857781682286398  0.5710828269827515  0.21517894535263785  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.2247404421623408  0.857781682286398  0.5710828269827515  0.21517894535263785  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2247404421623408  0.857781682286398  0.5710828269827515  0.21517894535263785  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.326415737408157  0.9798483701822879  0.4284123545556473  0.33838922631466967  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.326415737408157  0.9798483701822879  0.4284123545556473  0.33838922631466967  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.326415737408157  0.9798483701822879  0.4284123545556473  0.33838922631466967  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.326415737408157  0.9798483701822879  0.4284123545556473  0.33838922631466967  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.36294737454796194  0.9268458688631882  0.5000073596124226  0.3554646927504853  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3735101052892092  1.0405392531657043  0.49969783038162974  0.40147590399367467  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3735101052892092  1.0405392531657043  0.49969783038162974  0.40147590399367467  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3735101052892092  1.0405392531657043  0.49969783038162974  0.40147590399367467  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.3735101052892092  1.0405392531657043  0.49969783038162974  0.40147590399367467  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.27755453710240885  0.9189970273059287  0.4999468324884798  0.2762604208126493  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.27755453710240885  0.9189970273059287  0.4999468324884798  0.2762604208126493  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.27755453710240885  0.9189970273059287  0.4999468324884798  0.2762604208126493  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.31140187724522006  0.8660222493125164  0.4291736958187914  0.2957121068432723  \\
            0.27755453710240885  0.9189970273059287  0.4999468324884798  0.2762604208126493  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3261126442613457  0.9799598919604479  0.5712292323683258  0.33852795645343475  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3261126442613457  0.9799598919604479  0.5712292323683258  0.33852795645343475  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.3261126442613457  0.9799598919604479  0.5712292323683258  0.33852795645343475  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.3261126442613457  0.9799598919604479  0.5712292323683258  0.33852795645343475  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.42126252285859034  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42126252285859034  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.42126252285859034  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.42126252285859034  1.1006597140905683  0.4282941793394824  0.46452433886898353  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4610394491155143  1.0482405156048213  0.4997845456905789  0.4784010880578319  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.4610394491155143  1.0482405156048213  0.4997845456905789  0.4784010880578319  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4610394491155143  1.0482405156048213  0.4997845456905789  0.4784010880578319  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.4610394491155143  1.0482405156048213  0.4997845456905789  0.4784010880578319  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107308  0.5274471805526534  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107308  0.5274471805526534  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107308  0.5274471805526534  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107308  0.5274471805526534  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3735101052892092  1.0405392531657045  0.4996978303816298  0.40147590399367467  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3735101052892092  1.0405392531657045  0.4996978303816298  0.40147590399367467  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3735101052892092  1.0405392531657045  0.4996978303816298  0.40147590399367467  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4125638682269257  0.9875951463241934  0.4286278755242536  0.41647432482062413  \\
            0.3735101052892092  1.0405392531657045  0.4996978303816298  0.40147590399367467  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.42091496899132763  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.42091496899132763  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.42091496899132763  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.42091496899132763  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5204441889290519  1.2194976793666286  0.4286541510742689  0.5894906669985208  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5204441889290519  1.2194976793666286  0.4286541510742689  0.5894906669985208  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5204441889290519  1.2194976793666286  0.4286541510742689  0.5894906669985208  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5204441889290519  1.2194976793666286  0.4286541510742689  0.5894906669985208  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5611458745645773  1.1684604965785281  0.4995646809273498  0.6025977435378747  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5730613603401208  1.27799232691826  0.49921222373764257  0.6506470938774253  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5730613603401208  1.27799232691826  0.49921222373764257  0.6506470938774253  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5730613603401208  1.27799232691826  0.49921222373764257  0.6506470938774253  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5730613603401208  1.27799232691826  0.49921222373764257  0.6506470938774253  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107309  0.5274471805526534  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107309  0.5274471805526534  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107309  0.5274471805526534  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5104626621119458  1.108492437653542  0.4285837206034452  0.5405131253303755  \\
            0.46967181676631586  1.1603953330271963  0.4994406530107309  0.5274471805526534  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5200823618540382  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5200823618540382  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5200823618540382  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5200823618540382  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6288440311706793  1.3360012033003987  0.42969645315330823  0.7106744901631475  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6288440311706793  1.3360012033003987  0.42969645315330823  0.7106744901631475  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6288440311706793  1.3360012033003987  0.42969645315330823  0.7106744901631475  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6288440311706793  1.3360012033003987  0.42969645315330823  0.7106744901631475  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6701421234937539  1.2868972785517654  0.49942080926109533  0.724743217294771  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6863169695515289  1.39379116335176  0.4991806254419304  0.7701195091557164  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6863169695515289  1.39379116335176  0.4991806254419304  0.7701195091557164  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6863169695515289  1.39379116335176  0.4991806254419304  0.7701195091557164  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6863169695515289  1.39379116335176  0.4991806254419304  0.7701195091557164  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087183  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087183  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087183  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087183  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5730613603401209  1.2779923269182603  0.4992122237376426  0.6506470938774253  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5730613603401209  1.2779923269182603  0.4992122237376426  0.6506470938774253  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5730613603401209  1.2779923269182603  0.4992122237376426  0.6506470938774253  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6144704926561282  1.2279395527419066  0.42915856491218235  0.6640557896615649  \\
            0.5730613603401209  1.2779923269182603  0.4992122237376426  0.6506470938774253  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6284826354904363  1.3360589571364958  0.5686232369587272  0.7108153185278079  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6284826354904363  1.3360589571364958  0.5686232369587272  0.7108153185278079  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6284826354904363  1.3360589571364958  0.5686232369587272  0.7108153185278079  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6284826354904363  1.3360589571364958  0.5686232369587272  0.7108153185278079  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115592  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115592  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115592  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7552572033841594  1.4626493204108273  0.43080855628780085  0.8379152939115592  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7966798879759049  1.4132583306494984  0.5001404368834635  0.8520990210727523  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.6343738012554665  0.49999999999999994  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.6343738012554665  0.49999999999999994  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.6343738012554665  0.49999999999999994  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.42857142857142855  0.9915166583983238  \\
            1.0  1.6343738012554665  0.49999999999999994  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6863169695515289  1.39379116335176  0.4991806254419305  0.7701195091557164  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6863169695515289  1.39379116335176  0.4991806254419305  0.7701195091557164  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6863169695515289  1.39379116335176  0.4991806254419305  0.7701195091557164  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.728636168921772  1.3455130617527842  0.4302685209997998  0.7846806020291044  \\
            0.6863169695515289  1.39379116335176  0.4991806254419305  0.7701195091557164  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0695109907490776  0.8445844577408929  0.4286704926839343  0.05890147777265928  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.08120204607368432  0.7839235082706993  0.5002205639664664  0.07032063570671974  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.11934876333442526  0.9070117942194424  0.4999430693200859  0.12355457384672171  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.11934876333442526  0.9070117942194424  0.4999430693200859  0.12355457384672171  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.11934876333442526  0.9070117942194424  0.4999430693200859  0.12355457384672171  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.11934876333442526  0.9070117942194424  0.4999430693200859  0.12355457384672171  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.7857142857142857  0.5  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.7857142857142857  0.5  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.7857142857142857  0.5  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.7142857142857143  0.42857142857142855  0.0  \\
            0.0  0.7857142857142857  0.5  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.16426611260575452  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16426611260575452  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.16426611260575452  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.16426611260575452  0.9675028882045851  0.42801589260597894  0.18854539285754718  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.19554067535005493  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.19554067535005493  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.19554067535005493  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.19554067535005493  0.9120866040728739  0.4999202565310293  0.19868712802874847  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.20559436471537515  1.027651041294226  0.4996233680019596  0.25485826903022274  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.20559436471537515  1.027651041294226  0.4996233680019596  0.25485826903022274  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.20559436471537515  1.027651041294226  0.4996233680019596  0.25485826903022274  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.20559436471537515  1.027651041294226  0.4996233680019596  0.25485826903022274  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.12785146728254954  1.024019505367081  0.499635193160037  0.18793304089910853  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.12785146728254954  1.024019505367081  0.499635193160037  0.18793304089910853  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.12785146728254954  1.024019505367081  0.499635193160037  0.18793304089910853  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.12785146728254954  1.024019505367081  0.499635193160037  0.18793304089910853  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.11934876333442526  0.9070117942194424  0.499943069320086  0.12355457384672171  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.11934876333442526  0.9070117942194424  0.499943069320086  0.12355457384672171  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.11934876333442526  0.9070117942194424  0.499943069320086  0.12355457384672171  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.14390820944176838  0.850434662276739  0.4289221679923824  0.1361534567984577  \\
            0.11934876333442526  0.9070117942194424  0.499943069320086  0.12355457384672171  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.16406091305288034  0.9676042372178035  0.5715432154454319  0.1886968422101449  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16406091305288034  0.9676042372178035  0.5715432154454319  0.1886968422101449  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.16406091305288034  0.9676042372178035  0.5715432154454319  0.1886968422101449  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.16406091305288034  0.9676042372178035  0.5715432154454319  0.1886968422101449  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.24716189240460018  1.0870058855456688  0.42767581620024137  0.3207385895947531  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24716189240460018  1.0870058855456688  0.42767581620024137  0.3207385895947531  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.24716189240460018  1.0870058855456688  0.42767581620024137  0.3207385895947531  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.24716189240460018  1.0870058855456688  0.42767581620024137  0.3207385895947531  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2881233474582141  1.033556427516427  0.4996432738062804  0.3266459984410247  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2898231876641172  1.1462816097009605  0.49929601938452556  0.3863422900362993  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.2898231876641172  1.1462816097009605  0.49929601938452556  0.3863422900362993  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2898231876641172  1.1462816097009605  0.49929601938452556  0.3863422900362993  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2898231876641172  1.1462816097009605  0.49929601938452556  0.3863422900362993  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.3226137207903456  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.3226137207903456  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.3226137207903456  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.3226137207903456  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.20559436471537515  1.027651041294226  0.49962336800195967  0.25485826903022274  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.20559436471537515  1.027651041294226  0.49962336800195967  0.25485826903022274  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.20559436471537515  1.027651041294226  0.49962336800195967  0.25485826903022274  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2431149797325237  0.9728035138965976  0.4282258567355842  0.2620043377611796  \\
            0.20559436471537515  1.027651041294226  0.49962336800195967  0.25485826903022274  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.24685999560661087  1.0871317690621236  0.5712419858568021  0.3209592554056395  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24685999560661087  1.0871317690621236  0.5712419858568021  0.3209592554056395  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.24685999560661087  1.0871317690621236  0.5712419858568021  0.3209592554056395  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.24685999560661087  1.0871317690621236  0.5712419858568021  0.3209592554056395  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.4504267945275841  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.4504267945275841  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.4504267945275841  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3348060650034176  1.204754468349397  0.4278056571485242  0.4504267945275841  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3790690143686097  1.1529807197131787  0.4993495191070472  0.45505827560673434  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.38150729184590015  1.2628943775057062  0.49896356406400305  0.513587389486772  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.38150729184590015  1.2628943775057062  0.49896356406400305  0.513587389486772  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.38150729184590015  1.2628943775057062  0.49896356406400305  0.513587389486772  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.38150729184590015  1.2628943775057062  0.49896356406400305  0.513587389486772  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.286700241579408  1.2553243165271784  0.4989168980048165  0.45171499272178556  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.286700241579408  1.2553243165271784  0.4989168980048165  0.45171499272178556  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.286700241579408  1.2553243165271784  0.4989168980048165  0.45171499272178556  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.286700241579408  1.2553243165271784  0.4989168980048165  0.45171499272178556  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2898231876641172  1.1462816097009605  0.4992960193845256  0.3863422900362993  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.2898231876641172  1.1462816097009605  0.4992960193845256  0.3863422900362993  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2898231876641172  1.1462816097009605  0.4992960193845256  0.3863422900362993  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3331174203584616  1.0934054973260448  0.42800280673008395  0.390952172148035  \\
            0.2898231876641172  1.1462816097009605  0.4992960193845256  0.3863422900362993  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3344528288083873  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3344528288083873  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.3344528288083873  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3344528288083873  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4312895906600367  1.3203874911342601  0.42831783378237437  0.5750098521304329  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4312895906600367  1.3203874911342601  0.42831783378237437  0.5750098521304329  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4312895906600367  1.3203874911342601  0.42831783378237437  0.5750098521304329  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4312895906600367  1.3203874911342601  0.42831783378237437  0.5750098521304329  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.4769037423830125  1.2701519595280373  0.49905709447689495  0.580110940079181  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4829608273506028  1.377018903519577  0.49860211005280347  0.6349443349221316  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4829608273506028  1.377018903519577  0.49860211005280347  0.6349443349221316  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.4829608273506028  1.377018903519577  0.49860211005280347  0.6349443349221316  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4829608273506028  1.377018903519577  0.49860211005280347  0.6349443349221316  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.38150729184590015  1.2628943775057062  0.4989635640640031  0.5135873894867719  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.38150729184590015  1.2628943775057062  0.4989635640640031  0.5135873894867719  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.38150729184590015  1.2628943775057062  0.4989635640640031  0.5135873894867719  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4271941369436821  1.2118863277646685  0.4282488084593168  0.5180830500118143  \\
            0.38150729184590015  1.2628943775057062  0.4989635640640031  0.5135873894867719  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.43091857748739054  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.43091857748739054  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.43091857748739054  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.43091857748739054  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5375136333346133  1.4330328010007634  0.42924286729707756  0.69327142945916  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087184  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087184  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087184  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5841314630133643  1.3843087046502427  0.4987914684891648  0.6996912909087184  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5937598401013764  1.4879047284131452  0.4981855052903086  0.7499635483638821  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5937598401013764  1.4879047284131452  0.4981855052903086  0.7499635483638821  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5937598401013764  1.4879047284131452  0.4981855052903086  0.7499635483638821  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5937598401013764  1.4879047284131452  0.4981855052903086  0.7499635483638821  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.4829608273506028  1.377018903519577  0.4986021100528035  0.6349443349221316  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4829608273506028  1.377018903519577  0.4986021100528035  0.6349443349221316  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4829608273506028  1.377018903519577  0.4986021100528035  0.6349443349221316  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5294688769691691  1.3278283368864887  0.42897836143719975  0.640774514706916  \\
            0.4829608273506028  1.377018903519577  0.4986021100528035  0.6349443349221316  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6667265584249936  1.5589554706131366  0.42993651967513935  0.8163740132558751  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.7117894306829234  1.5114669946464754  0.4985791904313943  0.8261322212975261  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7772309441126095  0.49999999999999994  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7772309441126095  0.49999999999999994  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7772309441126095  0.49999999999999994  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.42857142857142855  0.9915166583983238  \\
            1.0  1.7772309441126095  0.49999999999999994  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5937598401013765  1.4879047284131452  0.4981855052903087  0.749963548363882  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5937598401013765  1.4879047284131452  0.4981855052903087  0.749963548363882  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5937598401013765  1.4879047284131452  0.4981855052903087  0.749963548363882  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6410578503917335  1.4412350032619947  0.43011828073372743  0.7583867032308549  \\
            0.5937598401013765  1.4879047284131452  0.4981855052903087  0.749963548363882  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.03078939003173621  0.9736674990063592  0.42803565716406594  0.06070820112866171  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.054722241494861976  0.9061719913674205  0.49991680065392496  0.051797339553256994  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291367  0.12847959019204488  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291367  0.12847959019204488  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291367  0.12847959019204488  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291367  0.12847959019204488  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            -0.010252886272306638  1.0318989695185603  0.49976526030637547  0.08768956546368632  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            -0.010252886272306638  1.0318989695185603  0.49976526030637547  0.08768956546368632  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            -0.010252886272306638  1.0318989695185603  0.49976526030637547  0.08768956546368632  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            -0.010252886272306638  1.0318989695185603  0.49976526030637547  0.08768956546368632  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.9285714285714286  0.5  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.0  0.9285714285714286  0.5  0.0  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.0  0.9285714285714286  0.5  0.0  \\
            0.0  1.0  0.42857142857142855  0.0  \\
            0.0  0.8571428571428571  0.42857142857142855  0.0  \\
            0.0  0.9285714285714286  0.5  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.03070381966492506  0.9737129100063262  0.5716299902104498  0.06079719830611868  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.03070381966492506  0.9737129100063262  0.5716299902104498  0.06079719830611868  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.03070381966492506  0.9737129100063262  0.5716299902104498  0.06079719830611868  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.03070381966492506  0.9737129100063262  0.5716299902104498  0.06079719830611868  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.083239129400513  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.083239129400513  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.083239129400513  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.083239129400513  1.0782186404964709  0.4271891634540161  0.19892060251232804  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.1278514672825495  1.024019505367081  0.499635193160037  0.1879330408991085  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.1278514672825495  1.024019505367081  0.499635193160037  0.1879330408991085  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.1278514672825495  1.024019505367081  0.499635193160037  0.1879330408991085  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.1278514672825495  1.024019505367081  0.499635193160037  0.1879330408991085  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.112236337531193  1.132922312835115  0.4992841028361737  0.2680567009308208  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.112236337531193  1.132922312835115  0.4992841028361737  0.2680567009308208  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.112236337531193  1.132922312835115  0.4992841028361737  0.2680567009308208  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.112236337531193  1.132922312835115  0.4992841028361737  0.2680567009308208  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.0193793091845558  1.1199893120465907  0.49933333088411064  0.22888072483846486  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.0193793091845558  1.1199893120465907  0.49933333088411064  0.22888072483846486  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.0193793091845558  1.1199893120465907  0.49933333088411064  0.22888072483846486  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.0193793091845558  1.1199893120465907  0.49933333088411064  0.22888072483846486  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291368  0.12847959019204488  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291368  0.12847959019204488  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291368  0.12847959019204488  \\
            -0.004682161626176046  1.0678104987583958  0.4271897015913743  0.1623823244036471  \\
            0.08909793046863446  0.9652267950464823  0.42791065179296534  0.12071713704084616  \\
            0.0589954586242164  1.0259064599621133  0.4996613590291368  0.12847959019204488  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.08299538482516597  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.08299538482516597  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.08299538482516597  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08299538482516597  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.15033181609803914  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.15033181609803914  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.15033181609803914  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.15033181609803914  1.1891767530444217  0.42694104664939636  0.33269896300849366  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.32261372079034567  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.32261372079034567  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.32261372079034567  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.2017394923473158  1.1398598184192492  0.4992741494244741  0.32261372079034567  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.19159724995831584  1.2462375615247847  0.4989033928768745  0.39632024412346295  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.19159724995831584  1.2462375615247847  0.4989033928768745  0.39632024412346295  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.19159724995831584  1.2462375615247847  0.4989033928768745  0.39632024412346295  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.19159724995831584  1.2462375615247847  0.4989033928768745  0.39632024412346295  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.09445148472639803  1.233597127936953  0.4989205765565408  0.35153312856316454  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.09445148472639803  1.233597127936953  0.4989205765565408  0.35153312856316454  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.09445148472639803  1.233597127936953  0.4989205765565408  0.35153312856316454  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.09445148472639803  1.233597127936953  0.4989205765565408  0.35153312856316454  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.112236337531193  1.132922312835115  0.49928410283617375  0.2680567009308208  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.112236337531193  1.132922312835115  0.49928410283617375  0.2680567009308208  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.112236337531193  1.132922312835115  0.49928410283617375  0.2680567009308208  \\
            0.056421547739586186  1.17666205724315  0.4265326778846737  0.2894629486854561  \\
            0.16475012976698628  1.0824069382592636  0.42736184840301683  0.25569062624477534  \\
            0.112236337531193  1.132922312835115  0.49928410283617375  0.2680567009308208  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.2362463870122748  1.3037412556486034  0.42724437524201136  0.4586067254017707  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.2362463870122748  1.3037412556486034  0.42724437524201136  0.4586067254017707  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.2362463870122748  1.3037412556486034  0.42724437524201136  0.4586067254017707  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.2362463870122748  1.3037412556486034  0.42724437524201136  0.4586067254017707  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.28670024157940804  1.2553243165271784  0.4989168980048165  0.45171499272178545  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.28670024157940804  1.2553243165271784  0.4989168980048165  0.45171499272178545  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.28670024157940804  1.2553243165271784  0.4989168980048165  0.45171499272178545  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.28670024157940804  1.2553243165271784  0.4989168980048165  0.45171499272178545  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754863  0.5200194022030824  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754863  0.5200194022030824  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754863  0.5200194022030824  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754863  0.5200194022030824  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.1823828238534786  1.3495570697249526  0.4985242565372483  0.47230603785760944  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.1823828238534786  1.3495570697249526  0.4985242565372483  0.47230603785760944  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.1823828238534786  1.3495570697249526  0.4985242565372483  0.47230603785760944  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.1823828238534786  1.3495570697249526  0.4985242565372483  0.47230603785760944  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.1915972499583158  1.2462375615247847  0.4989033928768746  0.39632024412346295  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.1915972499583158  1.2462375615247847  0.4989033928768746  0.39632024412346295  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.1915972499583158  1.2462375615247847  0.4989033928768746  0.39632024412346295  \\
            0.1368737145655875  1.2913227320986638  0.4266820396417413  0.41226212581826005  \\
            0.24275838470360492  1.1973437422405104  0.42737768041324337  0.38763972258698887  \\
            0.1915972499583158  1.2462375615247847  0.4989033928768746  0.39632024412346295  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.23588584682380864  1.3038809226901662  0.5701788179450568  0.4589281688536987  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.23588584682380864  1.3038809226901662  0.5701788179450568  0.4589281688536987  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.23588584682380864  1.3038809226901662  0.5701788179450568  0.4589281688536987  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.23588584682380864  1.3038809226901662  0.5701788179450568  0.4589281688536987  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.3335598854679841  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3335598854679841  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3335598854679841  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.3335598854679841  1.4190129728211294  0.4278691434615876  0.5798260040381616  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.382945105285867  1.3701575517189188  0.498528392264812  0.5751004344936183  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3855238204643916  1.4761280131267291  0.4980423955386925  0.6386755266440663  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3855238204643916  1.4761280131267291  0.4980423955386925  0.6386755266440663  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3855238204643916  1.4761280131267291  0.4980423955386925  0.6386755266440663  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3855238204643916  1.4761280131267291  0.4980423955386925  0.6386755266440663  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.28205547618523796  1.4659884480548366  0.49810087951800447  0.5893442822768239  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.28205547618523796  1.4659884480548366  0.49810087951800447  0.5893442822768239  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.28205547618523796  1.4659884480548366  0.49810087951800447  0.5893442822768239  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.28205547618523796  1.4659884480548366  0.49810087951800447  0.5893442822768239  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754864  0.5200194022030825  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754864  0.5200194022030825  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754864  0.5200194022030825  \\
            0.23142788876770254  1.4080048056983205  0.4272678931258761  0.5311027065337165  \\
            0.3340342355900695  1.3129833858039293  0.4278045324414771  0.5139525721191435  \\
            0.28322111075613915  1.3614160111813467  0.4985148785754864  0.5200194022030825  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.33320831305105253  1.4191657083304003  0.568722111364593  0.5801486620329165  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.33320831305105253  1.4191657083304003  0.568722111364593  0.5801486620329165  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.33320831305105253  1.4191657083304003  0.568722111364593  0.5801486620329165  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.33320831305105253  1.4191657083304003  0.568722111364593  0.5801486620329165  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.4396883904227053  1.5313871730259128  0.42869495134453006  0.695068886681334  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.488918265738487  1.4816369649195023  0.4980195002374584  0.6914366858220152  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.4961148365327683  1.5843438627195443  0.49728949112046233  0.7485893827142951  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.4961148365327683  1.5843438627195443  0.49728949112046233  0.7485893827142951  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.4961148365327683  1.5843438627195443  0.49728949112046233  0.7485893827142951  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.4961148365327683  1.5843438627195443  0.49728949112046233  0.7485893827142951  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3914398823964804  1.5821947559929106  0.49752308950143004  0.7031423569255901  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3914398823964804  1.5821947559929106  0.49752308950143004  0.7031423569255901  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.3914398823964804  1.5821947559929106  0.49752308950143004  0.7031423569255901  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.3914398823964804  1.5821947559929106  0.49752308950143004  0.7031423569255901  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3855238204643916  1.4761280131267291  0.49804239553869256  0.6386755266440663  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3855238204643916  1.4761280131267291  0.49804239553869256  0.6386755266440663  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.3855238204643916  1.4761280131267291  0.49804239553869256  0.6386755266440663  \\
            0.3350297568022473  1.5239538501907068  0.4281213389897505  0.6468098027990905  \\
            0.4349060077135981  1.4263194254520006  0.42852844738028567  0.6340465189588834  \\
            0.3855238204643916  1.4761280131267291  0.49804239553869256  0.6386755266440663  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5812253207470128  1.6533410543424352  0.4286961894104513  0.8037041399832916  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.6208549477532753  1.6063454445178555  0.49779876684261964  0.8099375253214994  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9200880869697525  0.49999999999999994  0.9915166583983238  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9200880869697525  0.49999999999999994  0.9915166583983238  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9200880869697525  0.49999999999999994  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.42857142857142855  0.9915166583983238  \\
            1.0  1.9200880869697525  0.49999999999999994  0.9915166583983238  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5435988118786866  1.7023544942607378  0.4959146103341236  0.8009509608086102  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5435988118786866  1.7023544942607378  0.4959146103341236  0.8009509608086102  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            0.5435988118786866  1.7023544942607378  0.4959146103341236  0.8009509608086102  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9915166583983237  0.42857142857142855  0.9915166583983238  \\
            0.5435988118786866  1.7023544942607378  0.4959146103341236  0.8009509608086102  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.49611483653276833  1.5843438627195443  0.4972894911204624  0.7485893827142951  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.49611483653276833  1.5843438627195443  0.4972894911204624  0.7485893827142951  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.49611483653276833  1.5843438627195443  0.4972894911204624  0.7485893827142951  \\
            0.45101426168654013  1.638347798686688  0.42884466583977804  0.7565899964935208  \\
            0.5459046787058219  1.5349527994596317  0.4291964383341955  0.7458524735210554  \\
            0.49611483653276833  1.5843438627195443  0.4972894911204624  0.7485893827142951  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.4187746789558886  0.3381756040437641  0.5713038106102938  0.43795355163379035  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.456254201660251  0.28854487636516757  0.6400266063917724  0.4809957622437863  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.456254201660251  0.28854487636516757  0.6400266063917724  0.4809957622437863  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.456254201660251  0.28854487636516757  0.6400266063917724  0.4809957622437863  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.456254201660251  0.28854487636516757  0.6400266063917724  0.4809957622437863  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.503475657941026  0.4066997442845838  0.6394002457218099  0.49240676570022396  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.503475657941026  0.4066997442845838  0.6394002457218099  0.49240676570022396  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.503475657941026  0.4066997442845838  0.6394002457218099  0.49240676570022396  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.503475657941026  0.4066997442845838  0.6394002457218099  0.49240676570022396  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.0  0.07142857142857142  0.6428571428571428  0.0  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.07142857142857142  0.6428571428571428  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.07142857142857142  0.6428571428571428  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.0  0.5714285714285714  0.0  \\
            0.0  0.07142857142857142  0.6428571428571428  0.0  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5603116092822833  0.46012948541495224  0.5713050486803515  0.520405933670912  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6081795599987214  0.4091498135499392  0.6403647507637277  0.5679455463659168  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6081795599987214  0.4091498135499392  0.6403647507637277  0.5679455463659168  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.6081795599987214  0.4091498135499392  0.6403647507637277  0.5679455463659168  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.6081795599987214  0.4091498135499392  0.6403647507637277  0.5679455463659168  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6138039855579662  0.5151595397465113  0.641490906529458  0.5518531416868043  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6138039855579662  0.5151595397465113  0.641490906529458  0.5518531416868043  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6138039855579662  0.5151595397465113  0.641490906529458  0.5518531416868043  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6138039855579662  0.5151595397465113  0.641490906529458  0.5518531416868043  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5105444853305235  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5105444853305235  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5105444853305235  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5105444853305235  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.503475657941026  0.4066997442845838  0.6394002457218098  0.49240676570022396  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.503475657941026  0.4066997442845838  0.6394002457218098  0.49240676570022396  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.503475657941026  0.4066997442845838  0.6394002457218098  0.49240676570022396  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5489857380321329  0.3531688597129098  0.5711553341742114  0.5382088386010816  \\
            0.503475657941026  0.4066997442845838  0.6394002457218098  0.49240676570022396  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.5595535222034229  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5595535222034229  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5595535222034229  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.5595535222034229  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6664401142699088  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6664401142699088  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6664401142699088  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6664401142699088  0.5725036856320806  0.5721308565720352  0.5888476513876914  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7172133115787136  0.5254484764486966  0.6428165920312454  0.6369826019635624  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7172133115787136  0.5254484764486966  0.6428165920312454  0.6369826019635624  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.7172133115787136  0.5254484764486966  0.6428165920312454  0.6369826019635624  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.7172133115787136  0.5254484764486966  0.6428165920312454  0.6369826019635624  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406682  0.6282105679120333  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406682  0.6282105679120333  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406682  0.6282105679120333  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406682  0.6282105679120333  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6162747112069701  0.6211723011787564  0.6423075257563665  0.5439990905781851  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6162747112069701  0.6211723011787564  0.6423075257563665  0.5439990905781851  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6162747112069701  0.6211723011787564  0.6423075257563665  0.5439990905781851  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6162747112069701  0.6211723011787564  0.6423075257563665  0.5439990905781851  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6138039855579662  0.5151595397465113  0.6414909065294578  0.5518531416868043  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6138039855579662  0.5151595397465113  0.6414909065294578  0.5518531416868043  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6138039855579662  0.5151595397465113  0.6414909065294578  0.5518531416868043  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6649702429051572  0.4675628082465869  0.5718786610436326  0.6020384234422752  \\
            0.6138039855579662  0.5151595397465113  0.6414909065294578  0.5518531416868043  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7637536127652182  0.6877754028234773  0.5727556247926656  0.6704111767325157  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7637536127652182  0.6877754028234773  0.5727556247926656  0.6704111767325157  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7637536127652182  0.6877754028234773  0.5727556247926656  0.6704111767325157  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7637536127652182  0.6877754028234773  0.5727556247926656  0.6704111767325157  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.81681159735456  0.6420848735177721  0.6446569504230159  0.715992885667138  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.81681159735456  0.6420848735177721  0.6446569504230159  0.715992885667138  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.81681159735456  0.6420848735177721  0.6446569504230159  0.715992885667138  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.81681159735456  0.6420848735177721  0.6446569504230159  0.715992885667138  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790538  0.71424755149673  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790538  0.71424755149673  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790538  0.71424755149673  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790538  0.71424755149673  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406681  0.6282105679120333  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406681  0.6282105679120333  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406681  0.6282105679120333  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7685721109813742  0.5835118527543638  0.5727321069116623  0.675343057674257  \\
            0.7159552001463833  0.6300507519710372  0.6434444057406681  0.6282105679120333  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7624502794013239  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7624502794013239  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7624502794013239  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7624502794013239  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8496681837281435  0.8023399054059737  0.5730589533838881  0.7596083483665069  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8496681837281435  0.8023399054059737  0.5730589533838881  0.7596083483665069  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8496681837281435  0.8023399054059737  0.5730589533838881  0.7596083483665069  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8496681837281435  0.8023399054059737  0.5730589533838881  0.7596083483665069  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9047865073964398  0.7582495891231014  0.645842939393226  0.802220883793402  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9047865073964398  0.7582495891231014  0.645842939393226  0.802220883793402  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.9047865073964398  0.7582495891231014  0.645842939393226  0.802220883793402  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.9047865073964398  0.7582495891231014  0.645842939393226  0.802220883793402  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.887086825539691  0.8589248700441559  0.6454095217457666  0.8062364163332278  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.887086825539691  0.8589248700441559  0.6454095217457666  0.8062364163332278  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.887086825539691  0.8589248700441559  0.6454095217457666  0.8062364163332278  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.887086825539691  0.8589248700441559  0.6454095217457666  0.8062364163332278  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790537  0.71424755149673  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790537  0.71424755149673  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790537  0.71424755149673  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8631262852231891  0.7001939263162205  0.5733179603928995  0.7585266379460843  \\
            0.8076327913875081  0.7454859234057974  0.6448109949790537  0.71424755149673  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.848518428683563  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.848518428683563  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.848518428683563  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.848518428683563  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9167608700430329  0.9132980182583214  0.5728108365618814  0.8520089690998326  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9799179934395625  0.8717752246306559  0.6459265972575492  0.8931497880671481  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9799179934395625  0.8717752246306559  0.6459265972575492  0.8931497880671481  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9799179934395625  0.8717752246306559  0.6459265972575492  0.8931497880671481  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.9799179934395625  0.8717752246306559  0.6459265972575492  0.8931497880671481  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417795  0.8982785538762815  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417795  0.8982785538762815  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417795  0.8982785538762815  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417795  0.8982785538762815  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.887086825539691  0.8589248700441559  0.6454095217457665  0.8062364163332278  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.887086825539691  0.8589248700441559  0.6454095217457665  0.8062364163332278  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.887086825539691  0.8589248700441559  0.6454095217457665  0.8062364163332278  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9435784523207553  0.814854601521378  0.5734673221498577  0.8465030052165635  \\
            0.887086825539691  0.8589248700441559  0.6454095217457665  0.8062364163332278  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9692106099075204  1.0178491594268655  0.5719643428572496  0.9472928583588753  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0098717029107815  0.9596572368382015  0.6441847072514642  0.9630957944310665  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0098717029107815  0.9596572368382015  0.6441847072514642  0.9630957944310665  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.0098717029107815  0.9596572368382015  0.6441847072514642  0.9630957944310665  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0098717029107815  0.9596572368382015  0.6441847072514642  0.9630957944310665  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.0629452298268953  0.6428571428571429  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.0629452298268953  0.6428571428571429  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0  1.0629452298268953  0.6428571428571429  0.9915166583983238  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0  0.9915166583983238  0.5714285714285714  0.9915166583983238  \\
            1.0  1.0629452298268953  0.6428571428571429  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9451526584719389  1.0854542972424948  0.6434637545921255  0.9427431785052457  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9451526584719389  1.0854542972424948  0.6434637545921255  0.9427431785052457  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9451526584719389  1.0854542972424948  0.6434637545921255  0.9427431785052457  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9451526584719389  1.0854542972424948  0.6434637545921255  0.9427431785052457  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417794  0.8982785538762815  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417794  0.8982785538762815  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417794  0.8982785538762815  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0046821619445885  0.9237061578389946  0.572810298424961  0.9354158549332742  \\
            0.9405537324212888  0.9658243520062093  0.6446386939417794  0.8982785538762815  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            0.9688109176310552  1.0180987947026716  0.7158300901413466  0.9475263126744279  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9688109176310552  1.0180987947026716  0.7158300901413466  0.9475263126744279  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9688109176310552  1.0180987947026716  0.7158300901413466  0.9475263126744279  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9688109176310552  1.0180987947026716  0.7158300901413466  0.9475263126744279  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.33327344135460224  0.43256118774281516  0.5700634803365403  0.3408940916079231  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.378712405104204  0.3844864285825667  0.6383795964785747  0.3909323657362544  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738814  0.39053967969609427  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738814  0.39053967969609427  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738814  0.39053967969609427  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738814  0.39053967969609427  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.21428571428571427  0.6428571428571428  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.21428571428571427  0.6428571428571428  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.21428571428571427  0.6428571428571428  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.14285714285714285  0.5714285714285714  0.0  \\
            0.0  0.21428571428571427  0.6428571428571428  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.4624863662934132  0.5584838574733428  0.5707571327247586  0.42435406945237497  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5105444853305234  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5105444853305234  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5105444853305234  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.5105444853305234  0.5095481862058739  0.6401226865732587  0.47142237743273296  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262339  0.46166636076561945  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262339  0.46166636076561945  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262339  0.46166636076561945  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262339  0.46166636076561945  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738813  0.39053967969609427  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738813  0.39053967969609427  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738813  0.39053967969609427  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.45409532100237715  0.4565638589757195  0.5708035616883718  0.44190666198897843  \\
            0.4057196224037578  0.5030892355576384  0.6387238191738813  0.39053967969609427  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.461696690166966  0.557668667441133  0.7089469418794639  0.42326415628429437  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.461696690166966  0.557668667441133  0.7089469418794639  0.42326415628429437  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.461696690166966  0.557668667441133  0.7089469418794639  0.42326415628429437  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.461696690166966  0.557668667441133  0.7089469418794639  0.42326415628429437  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5687104090863209  0.6711291673241422  0.571682166243726  0.5034548976122437  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6162747112069702  0.6211723011787563  0.6423075257563665  0.5439990905781851  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6162747112069702  0.6211723011787563  0.6423075257563665  0.5439990905781851  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6162747112069702  0.6211723011787563  0.6423075257563665  0.5439990905781851  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.6162747112069702  0.6211723011787563  0.6423075257563665  0.5439990905781851  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6177194047698487  0.728508521167267  0.6429387307644419  0.5479069799461286  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6177194047698487  0.728508521167267  0.6429387307644419  0.5479069799461286  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6177194047698487  0.728508521167267  0.6429387307644419  0.5479069799461286  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6177194047698487  0.728508521167267  0.6429387307644419  0.5479069799461286  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262337  0.46166636076561945  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262337  0.46166636076561945  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262337  0.46166636076561945  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5650939920021751  0.5651972330117527  0.5714715526522779  0.5063834257602603  \\
            0.5163708420696034  0.6141988064293995  0.6411540853262337  0.46166636076561945  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.5674791787663769  0.6704806176813977  0.7126761600157087  0.5023522158239753  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5674791787663769  0.6704806176813977  0.7126761600157087  0.5023522158239753  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5674791787663769  0.6704806176813977  0.7126761600157087  0.5023522158239753  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5674791787663769  0.6704806176813977  0.7126761600157087  0.5023522158239753  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6651939348016096  0.7867621901239821  0.572194342879794  0.5958346565024201  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6651939348016096  0.7867621901239821  0.572194342879794  0.5958346565024201  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.6651939348016096  0.7867621901239821  0.572194342879794  0.5958346565024201  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6651939348016096  0.7867621901239821  0.572194342879794  0.5958346565024201  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.712506573234734  0.7362341080218529  0.6438296656436014  0.6302826447369632  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7094922554946859  0.8453878518097508  0.6439255289547898  0.6460283509987542  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7094922554946859  0.8453878518097508  0.6439255289547898  0.6460283509987542  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7094922554946859  0.8453878518097508  0.6439255289547898  0.6460283509987542  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7094922554946859  0.8453878518097508  0.6439255289547898  0.6460283509987542  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6177194047698487  0.728508521167267  0.6429387307644417  0.5479069799461286  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6177194047698487  0.728508521167267  0.6429387307644417  0.5479069799461286  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6177194047698487  0.728508521167267  0.6429387307644417  0.5479069799461286  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6659657641744434  0.6785332726595588  0.5721954675891656  0.5859228402667136  \\
            0.6177194047698487  0.728508521167267  0.6429387307644417  0.5479069799461286  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.664014882008093  0.7866272218374891  0.71481291792262  0.5953788379934591  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.664014882008093  0.7866272218374891  0.71481291792262  0.5953788379934591  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.664014882008093  0.7866272218374891  0.71481291792262  0.5953788379934591  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.664014882008093  0.7866272218374891  0.71481291792262  0.5953788379934591  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7528381074218906  0.9045107729636306  0.5723241838262351  0.6989329340609814  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7528381074218906  0.9045107729636306  0.5723241838262351  0.6989329340609814  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7528381074218906  0.9045107729636306  0.5723241838262351  0.6989329340609814  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7528381074218906  0.9045107729636306  0.5723241838262351  0.6989329340609814  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7975948175899672  0.8519369091156284  0.6446739848557047  0.7257693599303829  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7938669890513037  0.9641599877385842  0.64409462855064  0.754086292575742  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7938669890513037  0.9641599877385842  0.64409462855064  0.754086292575742  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7938669890513037  0.9641599877385842  0.64409462855064  0.754086292575742  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7938669890513037  0.9641599877385842  0.64409462855064  0.754086292575742  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7094922554946859  0.845387851809751  0.6439255289547897  0.6460283509987542  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7094922554946859  0.845387851809751  0.6439255289547897  0.6460283509987542  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7094922554946859  0.845387851809751  0.6439255289547897  0.6460283509987542  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7572416150982338  0.7941729162325479  0.572622319617211  0.6773035869387699  \\
            0.7094922554946859  0.845387851809751  0.6439255289547897  0.6460283509987542  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7518752466663013  0.9049041236286702  0.7159755807929055  0.6991720746213705  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7518752466663013  0.9049041236286702  0.7159755807929055  0.6991720746213705  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7518752466663013  0.9049041236286702  0.7159755807929055  0.6991720746213705  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7518752466663013  0.9049041236286702  0.7159755807929055  0.6991720746213705  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8357338872017553  1.0240137702022516  0.5719841074186286  0.8112717138490512  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8716444932099905  0.9677863194329559  0.6445333409462973  0.8293943311636136  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8803644458897366  1.0846674441936535  0.6433273348126062  0.8706915751412443  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8803644458897366  1.0846674441936535  0.6433273348126062  0.8706915751412443  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8803644458897366  1.0846674441936535  0.6433273348126062  0.8706915751412443  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8803644458897366  1.0846674441936535  0.6433273348126062  0.8706915751412443  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107303  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107303  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107303  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107303  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7938669890513037  0.9641599877385844  0.6440946285506399  0.754086292575742  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7938669890513037  0.9641599877385844  0.6440946285506399  0.754086292575742  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7938669890513037  0.9641599877385844  0.6440946285506399  0.754086292575742  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8352498699548253  0.9091097203268792  0.5726381516213367  0.7757427424861917  \\
            0.7938669890513037  0.9641599877385844  0.6440946285506399  0.754086292575742  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9304890092111004  1.1469322006273772  0.5713295073472752  0.9326484629348034  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            0.9451526584719389  1.0854542972424945  0.6434637545921255  0.9427431785052456  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9451526584719389  1.0854542972424945  0.6434637545921255  0.9427431785052456  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9451526584719389  1.0854542972424945  0.6434637545921255  0.9427431785052456  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9451526584719389  1.0854542972424945  0.6434637545921255  0.9427431785052456  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2058023726840381  0.6428571428571429  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2058023726840381  0.6428571428571429  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2058023726840381  0.6428571428571429  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2058023726840381  0.6428571428571429  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9186253789058286  1.2075853121614177  0.6418109361426453  0.9219252723811887  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9186253789058286  1.2075853121614177  0.6418109361426453  0.9219252723811887  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.9186253789058286  1.2075853121614177  0.6418109361426453  0.9219252723811887  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.9186253789058286  1.2075853121614177  0.6418109361426453  0.9219252723811887  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8803644458897366  1.0846674441936537  0.6433273348126061  0.8706915751412444  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8803644458897366  1.0846674441936537  0.6433273348126061  0.8706915751412444  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8803644458897366  1.0846674441936537  0.6433273348126061  0.8706915751412444  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9109020693805437  1.0262898633602515  0.5720893482256443  0.885067150662545  \\
            0.8803644458897366  1.0846674441936537  0.6433273348126061  0.8706915751412444  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.24474279587247064  0.5288673363957246  0.5691914435224358  0.24399205296592594  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.28761071295617346  0.47950023704015243  0.6378486521973588  0.29036666169762065  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3131968268842064  0.597354752363707  0.6383325660167265  0.2945128763833889  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.3131968268842064  0.597354752363707  0.6383325660167265  0.2945128763833889  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.3131968268842064  0.597354752363707  0.6383325660167265  0.2945128763833889  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3131968268842064  0.597354752363707  0.6383325660167265  0.2945128763833889  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.35714285714285715  0.6428571428571428  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.35714285714285715  0.6428571428571428  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.35714285714285715  0.6428571428571428  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.2857142857142857  0.5714285714285714  0.0  \\
            0.0  0.35714285714285715  0.6428571428571428  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3711559684691362  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3711559684691362  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.3711559684691362  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3711559684691362  0.6555154551552318  0.5703035468830184  0.33709902042642254  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.415380808906224  0.606887144338382  0.6397337774397631  0.3789472227220249  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.42641291435174355  0.713256232051084  0.6410770775556278  0.3829046990067716  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.42641291435174355  0.713256232051084  0.6410770775556278  0.3829046990067716  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.42641291435174355  0.713256232051084  0.6410770775556278  0.3829046990067716  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.42641291435174355  0.713256232051084  0.6410770775556278  0.3829046990067716  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.3294977928924451  0.704410721904811  0.6400477872368687  0.2989465358262987  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.3294977928924451  0.704410721904811  0.6400477872368687  0.2989465358262987  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3294977928924451  0.704410721904811  0.6400477872368687  0.2989465358262987  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3294977928924451  0.704410721904811  0.6400477872368687  0.2989465358262987  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.31319682688420647  0.5973547523637072  0.6383325660167264  0.2945128763833889  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.31319682688420647  0.5973547523637072  0.6383325660167264  0.2945128763833889  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.31319682688420647  0.5973547523637072  0.6383325660167264  0.2945128763833889  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.35894214896551346  0.5502816550375528  0.5698817192302181  0.34160066675463635  \\
            0.31319682688420647  0.5973547523637072  0.6383325660167264  0.2945128763833889  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4795558109102868  0.772018979125813  0.571345848943111  0.432558822225016  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.4795558109102868  0.772018979125813  0.571345848943111  0.432558822225016  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.4795558109102868  0.772018979125813  0.571345848943111  0.432558822225016  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4795558109102868  0.772018979125813  0.571345848943111  0.432558822225016  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.5224216027803364  0.7211438311553435  0.642024393880169  0.4657431118904105  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5297186094205504  0.8310124655673555  0.6426397016838764  0.4845443274487653  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5297186094205504  0.8310124655673555  0.6426397016838764  0.4845443274487653  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5297186094205504  0.8310124655673555  0.6426397016838764  0.4845443274487653  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5297186094205504  0.8310124655673555  0.6426397016838764  0.4845443274487653  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.42641291435174355  0.713256232051084  0.6410770775556277  0.3829046990067716  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.42641291435174355  0.713256232051084  0.6410770775556277  0.3829046990067716  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.42641291435174355  0.713256232051084  0.6410770775556277  0.3829046990067716  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4705311227431647  0.6636883215604596  0.5710216385818214  0.42073958765196534  \\
            0.42641291435174355  0.713256232051084  0.6410770775556277  0.3829046990067716  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.47864710425554846  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.47864710425554846  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.47864710425554846  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.47864710425554846  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5787374769975251  0.8908569444120039  0.5717058206829463  0.5394908656322397  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5787374769975251  0.8908569444120039  0.5717058206829463  0.5394908656322397  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.5787374769975251  0.8908569444120039  0.5717058206829463  0.5394908656322397  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5787374769975251  0.8908569444120039  0.5717058206829463  0.5394908656322397  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.6202592149668619  0.8385461339183291  0.6432424740482938  0.5657609739574401  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6259560112423528  0.9511276248515831  0.6431126598334604  0.59648236457716  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6259560112423528  0.9511276248515831  0.6431126598334604  0.59648236457716  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6259560112423528  0.9511276248515831  0.6431126598334604  0.59648236457716  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6259560112423528  0.9511276248515831  0.6431126598334604  0.59648236457716  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5297186094205504  0.8310124655673556  0.6426397016838763  0.4845443274487653  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5297186094205504  0.8310124655673556  0.6426397016838763  0.4845443274487653  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5297186094205504  0.8310124655673556  0.6426397016838763  0.4845443274487653  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.572805862870938  0.7796303307165894  0.571751191563896  0.5145451735583271  \\
            0.5297186094205504  0.8310124655673556  0.6426397016838763  0.4845443274487653  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5778839783509324  0.8907571185386602  0.7142533539472998  0.5392681105868846  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5778839783509324  0.8907571185386602  0.7142533539472998  0.5392681105868846  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5778839783509324  0.8907571185386602  0.7142533539472998  0.5392681105868846  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5778839783509324  0.8907571185386602  0.7142533539472998  0.5392681105868846  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6735842624447033  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6735842624447033  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.6735842624447033  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6735842624447033  1.01166828832834  0.5715876454693283  0.6552463057898466  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.711324272715008  0.9581925658600617  0.6435753120501813  0.6759551027293044  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.722003691749922  1.0727970035695908  0.6426383446375199  0.7156957959542419  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.722003691749922  1.0727970035695908  0.6426383446375199  0.7156957959542419  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.722003691749922  1.0727970035695908  0.6426383446375199  0.7156957959542419  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.722003691749922  1.0727970035695908  0.6426383446375199  0.7156957959542419  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6259560112423528  0.9511276248515832  0.6431126598334603  0.59648236457716  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6259560112423528  0.9511276248515832  0.6431126598334603  0.59648236457716  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6259560112423528  0.9511276248515832  0.6431126598334603  0.59648236457716  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.666882579489226  0.8981111611636489  0.5719971932962893  0.6197916779417216  \\
            0.6259560112423528  0.9511276248515832  0.6431126598334603  0.59648236457716  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6729046023616253  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6729046023616253  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6729046023616253  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6729046023616253  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7749980296420274  1.133815951877954  0.5709009436344331  0.7767471999438994  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107301  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107301  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107301  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.8040345409707761  1.079657925558013  0.642928259614261  0.7941549849107301  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8321544750592884  1.1953484301372916  0.6410582492777794  0.838579893543956  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8321544750592884  1.1953484301372916  0.6410582492777794  0.838579893543956  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8321544750592884  1.1953484301372916  0.6410582492777794  0.838579893543956  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8321544750592884  1.1953484301372916  0.6410582492777794  0.838579893543956  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.742612695397076  1.186283739403705  0.6408914082567195  0.7589397586022095  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.742612695397076  1.186283739403705  0.6408914082567195  0.7589397586022095  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.742612695397076  1.186283739403705  0.6408914082567195  0.7589397586022095  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.742612695397076  1.186283739403705  0.6408914082567195  0.7589397586022095  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.722003691749922  1.0727970035695908  0.6426383446375198  0.7156957959542417  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.722003691749922  1.0727970035695908  0.6426383446375198  0.7156957959542417  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.722003691749922  1.0727970035695908  0.6426383446375198  0.7156957959542417  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.7568850200867343  1.018713144608717  0.5717741432845626  0.7342357573798588  \\
            0.722003691749922  1.0727970035695908  0.6426383446375198  0.7156957959542417  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.7744185916776213  1.1342895775696906  0.7129397938987301  0.7772299719360035  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7744185916776213  1.1342895775696906  0.7129397938987301  0.7772299719360035  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7744185916776213  1.1342895775696906  0.7129397938987301  0.7772299719360035  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7744185916776213  1.1342895775696906  0.7129397938987301  0.7772299719360035  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8953492242799295  1.261568813540203  0.5701609763951961  0.905036812654827  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            0.9186253789058286  1.2075853121614175  0.6418109361426453  0.9219252723811886  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.9186253789058286  1.2075853121614175  0.6418109361426453  0.9219252723811886  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9186253789058286  1.2075853121614175  0.6418109361426453  0.9219252723811886  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.9186253789058286  1.2075853121614175  0.6418109361426453  0.9219252723811886  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.348659515541181  0.6428571428571429  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.348659515541181  0.6428571428571429  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.348659515541181  0.6428571428571429  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.5714285714285714  0.9915166583983238  \\
            1.0  1.348659515541181  0.6428571428571429  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8321544750592884  1.1953484301372914  0.6410582492777793  0.8385798935439559  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8321544750592884  1.1953484301372914  0.6410582492777793  0.8385798935439559  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8321544750592884  1.1953484301372914  0.6410582492777793  0.8385798935439559  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8560917904714279  1.1410819961297265  0.5710778320716106  0.8553684280943491  \\
            0.8321544750592884  1.1953484301372914  0.6410582492777793  0.8385798935439559  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.16574924213869213  0.6276304174393691  0.56952448801133  0.15871212276513239  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.2027157339141577  0.5779323297933956  0.6373981639277606  0.19893415568550915  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2316557840055611  0.6949408590350057  0.6393603881218591  0.21424136968566607  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.2316557840055611  0.6949408590350057  0.6393603881218591  0.21424136968566607  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2316557840055611  0.6949408590350057  0.6393603881218591  0.21424136968566607  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.2316557840055611  0.6949408590350057  0.6393603881218591  0.21424136968566607  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.49999999999999994  0.6428571428571428  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.49999999999999994  0.6428571428571428  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.49999999999999994  0.6428571428571428  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.42857142857142855  0.5714285714285714  0.0  \\
            0.0  0.49999999999999994  0.6428571428571428  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.16498927672576896  0.6270562405939868  0.7076213692457061  0.15792817147171184  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.16498927672576896  0.6270562405939868  0.7076213692457061  0.15792817147171184  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.16498927672576896  0.6270562405939868  0.7076213692457061  0.15792817147171184  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.16498927672576896  0.6270562405939868  0.7076213692457061  0.15792817147171184  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2914066919104039  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.2914066919104039  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.2914066919104039  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.2914066919104039  0.7545590193716245  0.5704360799624703  0.26598669999182534  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.329497792892445  0.704410721904811  0.6400477872368687  0.29894653582629865  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.329497792892445  0.704410721904811  0.6400477872368687  0.29894653582629865  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.329497792892445  0.704410721904811  0.6400477872368687  0.29894653582629865  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.329497792892445  0.704410721904811  0.6400477872368687  0.29894653582629865  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.3471679638008344  0.8142371078516878  0.6416083148469864  0.32019224549129444  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3471679638008344  0.8142371078516878  0.6416083148469864  0.32019224549129444  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3471679638008344  0.8142371078516878  0.6416083148469864  0.32019224549129444  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3471679638008344  0.8142371078516878  0.6416083148469864  0.32019224549129444  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322618  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322618  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322618  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322618  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2316557840055611  0.6949408590350056  0.639360388121859  0.21424136968566607  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.2316557840055611  0.6949408590350056  0.639360388121859  0.21424136968566607  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2316557840055611  0.6949408590350056  0.639360388121859  0.21424136968566607  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.2713638303916909  0.646003597667233  0.5697314790736618  0.25257394367050134  \\
            0.2316557840055611  0.6949408590350056  0.639360388121859  0.21424136968566607  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.29111932106464405  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.29111932106464405  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.29111932106464405  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.29111932106464405  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.4000451951832835  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4000451951832835  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.4000451951832835  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4000451951832835  0.8746259066917812  0.5712197369050933  0.3770745605126822  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.4383791062307264  0.8228921595864873  0.642055465760093  0.4026025456455592  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.45027837310630386  0.9351149773373145  0.6425273637950055  0.43565622192104836  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.45027837310630386  0.9351149773373145  0.6425273637950055  0.43565622192104836  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.45027837310630386  0.9351149773373145  0.6425273637950055  0.43565622192104836  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.45027837310630386  0.9351149773373145  0.6425273637950055  0.43565622192104836  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3471679638008344  0.8142371078516877  0.6416083148469863  0.32019224549129444  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3471679638008344  0.8142371078516877  0.6416083148469863  0.32019224549129444  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.3471679638008344  0.8142371078516877  0.6416083148469863  0.32019224549129444  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.38552950724580504  0.7635771058617825  0.5708414351421701  0.3495600477674385  \\
            0.3471679638008344  0.8142371078516877  0.6416083148469863  0.32019224549129444  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.39959610181129157  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.39959610181129157  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.39959610181129157  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.39959610181129157  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.499827322115555  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.499827322115555  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.499827322115555  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.499827322115555  0.9958109877770587  0.5712629195501816  0.49581104551901545  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.5384889146177813  0.9433332131744199  0.6427600565941702  0.516198702886644  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5490253549340548  1.0566020488517687  0.6423061560836097  0.5570530032965547  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5490253549340548  1.0566020488517687  0.6423061560836097  0.5570530032965547  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5490253549340548  1.0566020488517687  0.6423061560836097  0.5570530032965547  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5490253549340548  1.0566020488517687  0.6423061560836097  0.5570530032965547  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.4785749435450296  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.4785749435450296  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.4785749435450296  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.4785749435450296  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.45027837310630386  0.9351149773373144  0.6425273637950054  0.43565622192104836  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.45027837310630386  0.9351149773373144  0.6425273637950054  0.43565622192104836  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.45027837310630386  0.9351149773373144  0.6425273637950054  0.43565622192104836  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.48953733773871533  0.8830242208362787  0.5714162794131454  0.45852391718317875  \\
            0.45027837310630386  0.9351149773373144  0.6425273637950054  0.43565622192104836  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.49945885722527195  0.9959104853110252  0.7137995475083718  0.4959110188683598  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.49945885722527195  0.9959104853110252  0.7137995475083718  0.4959110188683598  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.49945885722527195  0.9959104853110252  0.7137995475083718  0.4959110188683598  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.49945885722527195  0.9959104853110252  0.7137995475083718  0.4959110188683598  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.599618966761749  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.599618966761749  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.599618966761749  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.599618966761749  1.1169816694516566  0.57078098227036  0.618495222037428  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.6366397727118404  1.0649142002601228  0.6424008408913232  0.6363733078810403  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6521661714225675  1.1774363896713633  0.6409840623457035  0.6802811243060475  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6521661714225675  1.1774363896713633  0.6409840623457035  0.6802811243060475  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6521661714225675  1.1774363896713633  0.6409840623457035  0.6802811243060475  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6521661714225675  1.1774363896713633  0.6409840623457035  0.6802811243060475  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5490253549340548  1.0566020488517684  0.6423061560836096  0.5570530032965546  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5490253549340548  1.0566020488517684  0.6423061560836096  0.5570530032965546  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5490253549340548  1.0566020488517684  0.6423061560836096  0.5570530032965546  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5874361316540556  1.003921512198271  0.5713721244974469  0.5755727268556451  \\
            0.5490253549340548  1.0566020488517684  0.6423061560836096  0.5570530032965546  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.5993498149720925  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5993498149720925  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5993498149720925  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5993498149720925  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522312  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522312  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522312  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.708274573954459  1.2370293040416902  0.5697826469834187  0.7410882626522312  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.742612695397076  1.1862837394037051  0.6408914082567195  0.7589397586022096  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.742612695397076  1.1862837394037051  0.6408914082567195  0.7589397586022096  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.742612695397076  1.1862837394037051  0.6408914082567195  0.7589397586022096  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.742612695397076  1.1862837394037051  0.6408914082567195  0.7589397586022096  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7676983851567234  1.2966807587172164  0.6387711416110937  0.8016964764081856  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7676983851567234  1.2966807587172164  0.6387711416110937  0.8016964764081856  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7676983851567234  1.2966807587172164  0.6387711416110937  0.8016964764081856  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7676983851567234  1.2966807587172164  0.6387711416110937  0.8016964764081856  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6697953724406613  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6697953724406613  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6697953724406613  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6697953724406613  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6521661714225675  1.1774363896713635  0.6409840623457034  0.6802811243060476  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6521661714225675  1.1774363896713635  0.6409840623457034  0.6802811243060476  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6521661714225675  1.1774363896713635  0.6409840623457034  0.6802811243060476  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6885981226157332  1.1254944091902308  0.570826304208951  0.6973964840793242  \\
            0.6521661714225675  1.1774363896713635  0.6409840623457034  0.6802811243060476  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8339625878071686  1.3639173765822208  0.5693340296293522  0.8690848367201055  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.868716270083359  1.3141925043972233  0.6392717666357656  0.8876486832453022  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4915166583983237  0.6428571428571429  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4915166583983237  0.6428571428571429  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4915166583983237  0.6428571428571429  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.5714285714285714  0.9915166583983238  \\
            1.0  1.4915166583983237  0.6428571428571429  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7676983851567234  1.2966807587172162  0.6387711416110936  0.8016964764081855  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7676983851567234  1.2966807587172162  0.6387711416110936  0.8016964764081855  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7676983851567234  1.2966807587172162  0.6387711416110936  0.8016964764081855  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.8018970478626068  1.2464831007499129  0.5698085063548737  0.8197769376724849  \\
            0.7676983851567234  1.2966807587172162  0.6387711416110936  0.8016964764081855  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.10445157977096223  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.10445157977096223  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.10445157977096223  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.10445157977096223  0.7299543853215027  0.5709124223724897  0.09314888692155797  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.13075088194532392  0.6773255538381795  0.6401884069896101  0.12141017074214794  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.16734858527450167  0.7962656454401469  0.6415640412941023  0.15535659473641508  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.16734858527450167  0.7962656454401469  0.6415640412941023  0.15535659473641508  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.16734858527450167  0.7962656454401469  0.6415640412941023  0.15535659473641508  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.16734858527450167  0.7962656454401469  0.6415640412941023  0.15535659473641508  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.6428571428571429  0.6428571428571428  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.6428571428571429  0.6428571428571428  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.6428571428571429  0.6428571428571428  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.5714285714285714  0.5714285714285714  0.0  \\
            0.0  0.6428571428571429  0.6428571428571428  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.10406630810019414  0.7297841955747569  0.7115757683392705  0.09289175504989491  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.10406630810019414  0.7297841955747569  0.7115757683392705  0.09289175504989491  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.10406630810019414  0.7297841955747569  0.7115757683392705  0.09289175504989491  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.10406630810019414  0.7297841955747569  0.7115757683392705  0.09289175504989491  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.22474044216234082  0.8577816822863977  0.5710828269827515  0.21517894535263785  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.22474044216234082  0.8577816822863977  0.5710828269827515  0.21517894535263785  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.22474044216234082  0.8577816822863977  0.5710828269827515  0.21517894535263785  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.22474044216234082  0.8577816822863977  0.5710828269827515  0.21517894535263785  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322623  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322623  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322623  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.25679542451104864  0.8054096588911035  0.6413094335468061  0.23781635805322623  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.27743721369199015  0.9189273238205474  0.6425382526272331  0.2761944178100057  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.27743721369199015  0.9189273238205474  0.6425382526272331  0.2761944178100057  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.27743721369199015  0.9189273238205474  0.6425382526272331  0.2761944178100057  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.27743721369199015  0.9189273238205474  0.6425382526272331  0.2761944178100057  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.19552396842677652  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.19552396842677652  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.19552396842677652  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.19552396842677652  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.16734858527450167  0.796265645440147  0.6415640412941022  0.15535659473641508  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.16734858527450167  0.796265645440147  0.6415640412941022  0.15535659473641508  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.16734858527450167  0.796265645440147  0.6415640412941022  0.15535659473641508  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.19780938742070436  0.7450945865509756  0.5703833862883511  0.18215577510209757  \\
            0.16734858527450167  0.796265645440147  0.6415640412941022  0.15535659473641508  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.22477941175940677  0.8574687033781414  0.713135213704568  0.21487103864298412  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.22477941175940677  0.8574687033781414  0.713135213704568  0.21487103864298412  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.22477941175940677  0.8574687033781414  0.713135213704568  0.21487103864298412  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.22477941175940677  0.8574687033781414  0.713135213704568  0.21487103864298412  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.32611264426134573  0.9799598919604477  0.5712292323683258  0.33852795645343475  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.32611264426134573  0.9799598919604477  0.5712292323683258  0.33852795645343475  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.32611264426134573  0.9799598919604477  0.5712292323683258  0.33852795645343475  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.32611264426134573  0.9799598919604477  0.5712292323683258  0.33852795645343475  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.3627091154876013  0.9267978460120162  0.6424227094970426  0.3554131304303044  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3733741716125225  1.040616282005247  0.6425137417400485  0.40157090018570263  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3733741716125225  1.040616282005247  0.6425137417400485  0.40157090018570263  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3733741716125225  1.040616282005247  0.6425137417400485  0.40157090018570263  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3733741716125225  1.040616282005247  0.6425137417400485  0.40157090018570263  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.27743721369199015  0.9189273238205475  0.642538252627233  0.2761944178100057  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.27743721369199015  0.9189273238205475  0.642538252627233  0.2761944178100057  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.27743721369199015  0.9189273238205475  0.642538252627233  0.2761944178100057  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.31109513414042994  0.8661198096622318  0.5710517053733505  0.2957824460419219  \\
            0.27743721369199015  0.9189273238205475  0.642538252627233  0.2761944178100057  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.32614249884905944  0.9797734493324259  0.7141462081054425  0.33833953248957616  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.32614249884905944  0.9797734493324259  0.7141462081054425  0.33833953248957616  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.32614249884905944  0.9797734493324259  0.7141462081054425  0.33833953248957616  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.32614249884905944  0.9797734493324259  0.7141462081054425  0.33833953248957616  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.4209149689913276  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4209149689913276  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.4209149689913276  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4209149689913276  1.100773886647493  0.5708454439584463  0.4646961656941514  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.47857494354502966  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.47857494354502966  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.47857494354502966  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.4608092392360415  1.048395849480098  0.6423312835715401  0.47857494354502966  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.46955051805080467  1.1607202865934168  0.6415230340668817  0.5277908233824495  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.46955051805080467  1.1607202865934168  0.6415230340668817  0.5277908233824495  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.46955051805080467  1.1607202865934168  0.6415230340668817  0.5277908233824495  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.46955051805080467  1.1607202865934168  0.6415230340668817  0.5277908233824495  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3733741716125225  1.0406162820052471  0.6425137417400484  0.40157090018570263  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3733741716125225  1.0406162820052471  0.6425137417400484  0.40157090018570263  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3733741716125225  1.0406162820052471  0.6425137417400484  0.40157090018570263  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.41222813397780805  0.9877028134346195  0.5711825453889533  0.41659501721059505  \\
            0.3733741716125225  1.0406162820052471  0.6425137417400484  0.40157090018570263  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.4210263075214751  1.1010982163127119  0.7134008405163349  0.46499732096754326  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4210263075214751  1.1010982163127119  0.7134008405163349  0.46499732096754326  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.4210263075214751  1.1010982163127119  0.7134008405163349  0.46499732096754326  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.4210263075214751  1.1010982163127119  0.7134008405163349  0.46499732096754326  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5200823618540383  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5200823618540383  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5200823618540383  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5200823618540383  1.2195942125562111  0.5699791071961485  0.5896621027011906  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5609055621491597  1.16880624326209  0.6411856080483965  0.6029750727968686  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.572849386290954  1.278415886267596  0.6395095935093497  0.6511147036342765  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.572849386290954  1.278415886267596  0.6395095935093497  0.6511147036342765  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.572849386290954  1.278415886267596  0.6395095935093497  0.6511147036342765  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.572849386290954  1.278415886267596  0.6395095935093497  0.6511147036342765  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.580555288945685  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.580555288945685  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.580555288945685  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.580555288945685  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.46955051805080467  1.160720286593417  0.6415230340668816  0.5277908233824495  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.46955051805080467  1.160720286593417  0.6415230340668816  0.5277908233824495  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.46955051805080467  1.160720286593417  0.6415230340668816  0.5277908233824495  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5101105770046725  1.1085940658934166  0.570747456118293  0.5406543524303645  \\
            0.46955051805080467  1.160720286593417  0.6415230340668816  0.5277908233824495  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5202081114530896  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5202081114530896  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5202081114530896  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5202081114530896  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6284826354904363  1.3360589571364956  0.5686232369587272  0.7108153185278079  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6284826354904363  1.3360589571364956  0.5686232369587272  0.7108153185278079  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6284826354904363  1.3360589571364956  0.5686232369587272  0.7108153185278079  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6284826354904363  1.3360589571364956  0.5686232369587272  0.7108153185278079  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6697953724406615  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6697953724406615  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6697953724406615  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6697953724406615  1.2872301950757437  0.6388919119616476  0.7251378365018065  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6860717380640651  1.3942388433603952  0.636740555790177  0.7706342843861654  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6860717380640651  1.3942388433603952  0.636740555790177  0.7706342843861654  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6860717380640651  1.3942388433603952  0.636740555790177  0.7706342843861654  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6860717380640651  1.3942388433603952  0.636740555790177  0.7706342843861654  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.572849386290954  1.278415886267596  0.6395095935093495  0.6511147036342765  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.572849386290954  1.278415886267596  0.6395095935093495  0.6511147036342765  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.572849386290954  1.278415886267596  0.6395095935093495  0.6511147036342765  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6141215324083574  1.2280152330836653  0.5698264973942371  0.6641848193355163  \\
            0.572849386290954  1.278415886267596  0.6395095935093495  0.6511147036342765  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6282630545911153  1.336873476863793  0.7074290185702138  0.7116857286235034  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6282630545911153  1.336873476863793  0.7074290185702138  0.7116857286235034  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6282630545911153  1.336873476863793  0.7074290185702138  0.7116857286235034  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6282630545911153  1.336873476863793  0.7074290185702138  0.7116857286235034  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7549082091060821  1.4626887201667853  0.5680142141374139  0.8380300631748225  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7965809374209577  1.4136963692756122  0.6377218788188582  0.8525625513597163  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.6343738012554665  0.6428571428571429  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.6343738012554665  0.6428571428571429  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.6343738012554665  0.6428571428571429  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.5714285714285714  0.9915166583983238  \\
            1.0  1.6343738012554665  0.6428571428571429  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6860717380640651  1.3942388433603954  0.6367405557901769  0.7706342843861654  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6860717380640651  1.3942388433603954  0.6367405557901769  0.7706342843861654  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6860717380640651  1.3942388433603954  0.6367405557901769  0.7706342843861654  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7282977672358877  1.345566860882788  0.5685929168873346  0.7847924498419393  \\
            0.6860717380640651  1.3942388433603954  0.6367405557901769  0.7706342843861654  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.06942113344759547  0.8446265083443323  0.5714703379030186  0.05894642929726974  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.08108089777118328  0.7840074382756981  0.6422590686303472  0.07038923136915552  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425988  0.12356878624071833  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425988  0.12356878624071833  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425988  0.12356878624071833  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425988  0.12356878624071833  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.7857142857142857  0.6428571428571428  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.7857142857142857  0.6428571428571428  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.7857142857142857  0.6428571428571428  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.7142857142857143  0.5714285714285714  0.0  \\
            0.0  0.7857142857142857  0.6428571428571428  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.16406091305288037  0.9676042372178034  0.5715432154454319  0.18869684221014485  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16406091305288037  0.9676042372178034  0.5715432154454319  0.18869684221014485  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.16406091305288037  0.9676042372178034  0.5715432154454319  0.18869684221014485  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.16406091305288037  0.9676042372178034  0.5715432154454319  0.18869684221014485  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.1955239684267765  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.1955239684267765  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1955239684267765  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.1955239684267765  0.912046167939781  0.6427791866366653  0.1986484488092216  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756182  0.2547984886397407  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756182  0.2547984886397407  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756182  0.2547984886397407  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756182  0.2547984886397407  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425987  0.12356878624071835  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425987  0.12356878624071835  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425987  0.12356878624071835  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.14372470317818203  0.8505056886896359  0.5712358783192096  0.1362228733295187  \\
            0.11933649578382326  0.9070233357074987  0.6432292772425987  0.12356878624071835  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.24685999560661093  1.0871317690621234  0.5712419858568021  0.32095925540563947  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24685999560661093  1.0871317690621234  0.5712419858568021  0.32095925540563947  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.24685999560661093  1.0871317690621234  0.5712419858568021  0.32095925540563947  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.24685999560661093  1.0871317690621234  0.5712419858568021  0.32095925540563947  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.2880681954925727  1.0335627118995308  0.6428694889914098  0.3266636040942138  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506192  0.3864403021948899  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506192  0.3864403021948899  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506192  0.3864403021948899  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506192  0.3864403021948899  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756181  0.2547984886397407  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756181  0.2547984886397407  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756181  0.2547984886397407  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.2428521816081589  0.9729126077043397  0.5713676644497183  0.2621545988103843  \\
            0.20560294457199835  1.0275907102969677  0.6433450614756181  0.2547984886397407  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24718608604014963  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24718608604014963  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24718608604014963  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.24718608604014963  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.3344528288083872  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3344528288083872  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3344528288083872  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3344528288083872  1.2048879974995668  0.5704587719942344  0.4506810480288004  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.3790280273132504  1.1532181937859405  0.641945525652666  0.4552985512626498  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.38153385027819814  1.263271191373289  0.640868460941739  0.513930499308166  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.38153385027819814  1.263271191373289  0.640868460941739  0.513930499308166  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.38153385027819814  1.263271191373289  0.640868460941739  0.513930499308166  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.38153385027819814  1.263271191373289  0.640868460941739  0.513930499308166  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506191  0.3864403021948899  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506191  0.3864403021948899  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506191  0.3864403021948899  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.3327892493235427  1.0935302154734416  0.5709917371318416  0.3911531776258567  \\
            0.28983467518068834  1.1463915770283812  0.6425225544506191  0.3864403021948899  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33487885841877474  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33487885841877474  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33487885841877474  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.33487885841877474  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.4309185774873907  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4309185774873907  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.4309185774873907  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4309185774873907  1.3205081926036355  0.5692589500309152  0.5752627100672983  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.5805552889456849  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.5805552889456849  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.5805552889456849  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.4768222813676834  1.2705855734816112  0.6401488312781196  0.5805552889456849  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.48288018610804284  1.3775234227522408  0.638368770490982  0.635457881089922  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.48288018610804284  1.3775234227522408  0.638368770490982  0.635457881089922  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.48288018610804284  1.3775234227522408  0.638368770490982  0.635457881089922  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.48288018610804284  1.3775234227522408  0.638368770490982  0.635457881089922  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.38153385027819814  1.263271191373289  0.6408684609417389  0.513930499308166  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.38153385027819814  1.263271191373289  0.6408684609417389  0.513930499308166  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.38153385027819814  1.263271191373289  0.6408684609417389  0.513930499308166  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.42683131019380205  1.2120058762562693  0.5701573799116132  0.5183004375036399  \\
            0.38153385027819814  1.263271191373289  0.6408684609417389  0.513930499308166  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.431350731440732  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.431350731440732  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.431350731440732  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.431350731440732  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5371551186253744  1.4330945452626005  0.5675608571120757  0.6934679655260299  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5838875527465439  1.3847430247839498  0.6373491149875717  0.7001980960499474  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664114  0.7505768857236703  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664114  0.7505768857236703  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664114  0.7505768857236703  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664114  0.7505768857236703  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.48288018610804284  1.3775234227522408  0.6383687704909818  0.635457881089922  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.48288018610804284  1.3775234227522408  0.6383687704909818  0.635457881089922  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.48288018610804284  1.3775234227522408  0.6383687704909818  0.635457881089922  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5290993486642881  1.3279144367398676  0.5688710897027969  0.640968594976046  \\
            0.48288018610804284  1.3775234227522408  0.6383687704909818  0.635457881089922  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6664351587968035  1.5589540432256928  0.566440721808211  0.8164802662474397  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.7116946448884882  1.5120231312538106  0.6350995209862104  0.8267289195550616  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7772309441126095  0.6428571428571429  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7772309441126095  0.6428571428571429  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7772309441126095  0.6428571428571429  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.5714285714285714  0.9915166583983238  \\
            1.0  1.7772309441126095  0.6428571428571429  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664113  0.7505768857236703  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664113  0.7505768857236703  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664113  0.7505768857236703  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6407113427042117  1.4412565797633288  0.5673814619890001  0.7585154044515466  \\
            0.5935940600832956  1.4884574698786064  0.6351299142664113  0.7505768857236703  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327707  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327707  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327707  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327707  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.030703819664925053  0.9737129100063262  0.5716299902104498  0.06079719830611869  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.030703819664925053  0.9737129100063262  0.5716299902104498  0.06079719830611869  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.030703819664925053  0.9737129100063262  0.5716299902104498  0.06079719830611869  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.030703819664925053  0.9737129100063262  0.5716299902104498  0.06079719830611869  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.05472071634254405  0.9061701752338911  0.6433003547310748  0.051797941827261045  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.05910786364488635  1.025854917895937  0.6439567118732485  0.12837144587386026  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.05910786364488635  1.025854917895937  0.6439567118732485  0.12837144587386026  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.05910786364488635  1.025854917895937  0.6439567118732485  0.12837144587386026  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.05910786364488635  1.025854917895937  0.6439567118732485  0.12837144587386026  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            -0.0101489288732044  1.0318584022381587  0.6437100217913263  0.08758181175981074  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            -0.0101489288732044  1.0318584022381587  0.6437100217913263  0.08758181175981074  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            -0.0101489288732044  1.0318584022381587  0.6437100217913263  0.08758181175981074  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            -0.0101489288732044  1.0318584022381587  0.6437100217913263  0.08758181175981074  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.9285714285714286  0.6428571428571428  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.0  0.9285714285714286  0.6428571428571428  0.0  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.0  0.9285714285714286  0.6428571428571428  0.0  \\
            0.0  1.0  0.5714285714285714  0.0  \\
            0.0  0.8571428571428571  0.5714285714285714  0.0  \\
            0.0  0.9285714285714286  0.6428571428571428  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.082995384825166  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.082995384825166  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.082995384825166  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.082995384825166  1.0783097194166926  0.5717604204202094  0.1991452145517773  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.12791469528776916  1.0239393466634479  0.6438052401064003  0.18783482298958837  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.11231526932497479  1.1327926586559904  0.6439721321624533  0.26790814265935076  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.11231526932497479  1.1327926586559904  0.6439721321624533  0.26790814265935076  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.11231526932497479  1.1327926586559904  0.6439721321624533  0.26790814265935076  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.11231526932497479  1.1327926586559904  0.6439721321624533  0.26790814265935076  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.019498804701311684  1.119809960246139  0.6445799482768599  0.22869047810990709  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.019498804701311684  1.119809960246139  0.6445799482768599  0.22869047810990709  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.019498804701311684  1.119809960246139  0.6445799482768599  0.22869047810990709  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.019498804701311684  1.119809960246139  0.6445799482768599  0.22869047810990709  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.05910786364488635  1.025854917895937  0.6439567118732484  0.12837144587386026  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.05910786364488635  1.025854917895937  0.6439567118732484  0.12837144587386026  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.05910786364488635  1.025854917895937  0.6439567118732484  0.12837144587386026  \\
            -0.004907128011379991  1.0678020075584462  0.5718995479348874  0.16257802370902186  \\
            0.08894372193390113  0.9653101374077365  0.5717069464466984  0.12085898794958666  \\
            0.05910786364488635  1.025854917895937  0.6439567118732484  0.12837144587386026  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.0834719475260525  1.07790727152276  0.7168091510303888  0.19854420993028302  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.0834719475260525  1.07790727152276  0.7168091510303888  0.19854420993028302  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.0834719475260525  1.07790727152276  0.7168091510303888  0.19854420993028302  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.0834719475260525  1.07790727152276  0.7168091510303888  0.19854420993028302  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.15000335227279848  1.1892910007174216  0.5712442563581831  0.33298874417891033  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.20177692635693387  1.139832079125081  0.6432237493926041  0.3225707721946353  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.19165848968832394  1.2462869976051572  0.6426118693366685  0.3963218181929371  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.19165848968832394  1.2462869976051572  0.6426118693366685  0.3963218181929371  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.19165848968832394  1.2462869976051572  0.6426118693366685  0.3963218181929371  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.19165848968832394  1.2462869976051572  0.6426118693366685  0.3963218181929371  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.09451249577096243  1.2334566272126426  0.6436681531889834  0.351393456458132  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.09451249577096243  1.2334566272126426  0.6436681531889834  0.351393456458132  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.09451249577096243  1.2334566272126426  0.6436681531889834  0.351393456458132  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.09451249577096243  1.2334566272126426  0.6436681531889834  0.351393456458132  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.11231526932497482  1.1327926586559904  0.6439721321624532  0.26790814265935076  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.11231526932497482  1.1327926586559904  0.6439721321624532  0.26790814265935076  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.11231526932497482  1.1327926586559904  0.6439721321624532  0.26790814265935076  \\
            0.05610130412323619  1.176736220979985  0.5717059606163748  0.28975487927933025  \\
            0.16448226915186037  1.0825243518518115  0.571539221322223  0.2559180185927391  \\
            0.11231526932497482  1.1327926586559904  0.6439721321624532  0.26790814265935076  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.15046395122939613  1.1890252398826484  0.7156435948534212  0.3324969200094369  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.15046395122939613  1.1890252398826484  0.7156435948534212  0.3324969200094369  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.15046395122939613  1.1890252398826484  0.7156435948534212  0.3324969200094369  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.15046395122939613  1.1890252398826484  0.7156435948534212  0.3324969200094369  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.2358858468238086  1.303880922690166  0.5701788179450568  0.4589281688536986  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.2358858468238086  1.303880922690166  0.5701788179450568  0.4589281688536986  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.2358858468238086  1.303880922690166  0.5701788179450568  0.4589281688536986  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.2358858468238086  1.303880922690166  0.5701788179450568  0.4589281688536986  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.2867671359815854  1.2555626557676098  0.641663794818594  0.4518938086688347  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245296  0.5202651018971891  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245296  0.5202651018971891  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245296  0.5202651018971891  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245296  0.5202651018971891  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.1824441741343169  1.3496989339784635  0.6416843672082515  0.4723689472961072  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.1824441741343169  1.3496989339784635  0.6416843672082515  0.4723689472961072  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.1824441741343169  1.3496989339784635  0.6416843672082515  0.4723689472961072  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.1824441741343169  1.3496989339784635  0.6416843672082515  0.4723689472961072  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.19165848968832394  1.2462869976051574  0.6426118693366684  0.39632181819293716  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.19165848968832394  1.2462869976051574  0.6426118693366684  0.39632181819293716  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.19165848968832394  1.2462869976051574  0.6426118693366684  0.39632181819293716  \\
            0.1365109968732965  1.2914379350907923  0.5707581984834821  0.4125964313631053  \\
            0.24241846114854654  1.1974768268070186  0.5708154523849343  0.3879181796496172  \\
            0.19165848968832394  1.2462869976051574  0.6426118693366684  0.39632181819293716  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.23642467753818558  1.3041889099831023  0.71298315210555  0.4588705041960441  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.23642467753818558  1.3041889099831023  0.71298315210555  0.4588705041960441  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.23642467753818558  1.3041889099831023  0.71298315210555  0.4588705041960441  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.23642467753818558  1.3041889099831023  0.71298315210555  0.4588705041960441  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.3332083130510526  1.4191657083304006  0.568722111364593  0.5801486620329166  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3332083130510526  1.4191657083304006  0.568722111364593  0.5801486620329166  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3332083130510526  1.4191657083304006  0.568722111364593  0.5801486620329166  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3332083130510526  1.4191657083304006  0.568722111364593  0.5801486620329166  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.3829824683275568  1.3706259655405333  0.6393725133448046  0.5755101143459047  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.38552654002463627  1.4766641373147629  0.637580099931949  0.6391526102743114  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.38552654002463627  1.4766641373147629  0.637580099931949  0.6391526102743114  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.38552654002463627  1.4766641373147629  0.637580099931949  0.6391526102743114  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.38552654002463627  1.4766641373147629  0.637580099931949  0.6391526102743114  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.2821004107242684  1.4663955400747692  0.6389999661059294  0.5896482827867103  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.2821004107242684  1.4663955400747692  0.6389999661059294  0.5896482827867103  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.2821004107242684  1.4663955400747692  0.6389999661059294  0.5896482827867103  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.2821004107242684  1.4663955400747692  0.6389999661059294  0.5896482827867103  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245295  0.520265101897189  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245295  0.520265101897189  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245295  0.520265101897189  \\
            0.23107086469383403  1.4081546694596756  0.5693653230078395  0.5314488307725516  \\
            0.33366995442324193  1.313125684088398  0.5696556992276042  0.5142495906710817  \\
            0.28330980677555495  1.3617661205957643  0.6404670573245295  0.520265101897189  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3337971735166473  1.420039381723104  0.7095431445299916  0.5805870353286692  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.3337971735166473  1.420039381723104  0.7095431445299916  0.5805870353286692  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.3337971735166473  1.420039381723104  0.7095431445299916  0.5805870353286692  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.3337971735166473  1.420039381723104  0.7095431445299916  0.5805870353286692  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4393832124449743  1.5315027105951726  0.5667505410045395  0.6953367724515344  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4887851922719888  1.4821497557841545  0.6361937115812755  0.6919862073755845  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.4960085896756655  1.5849517671398499  0.6339941004281399  0.7492207028101657  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.4960085896756655  1.5849517671398499  0.6339941004281399  0.7492207028101657  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4960085896756655  1.5849517671398499  0.6339941004281399  0.7492207028101657  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.4960085896756655  1.5849517671398499  0.6339941004281399  0.7492207028101657  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3913194861494057  1.5826855986293626  0.6354289586555196  0.7036511512776865  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.3913194861494057  1.5826855986293626  0.6354289586555196  0.7036511512776865  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.3913194861494057  1.5826855986293626  0.6354289586555196  0.7036511512776865  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.3913194861494057  1.5826855986293626  0.6354289586555196  0.7036511512776865  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.38552654002463627  1.4766641373147629  0.6375800999319489  0.6391526102743114  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.38552654002463627  1.4766641373147629  0.6375800999319489  0.6391526102743114  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.38552654002463627  1.4766641373147629  0.6375800999319489  0.6391526102743114  \\
            0.3347265511205693  1.5241143700843476  0.5675678258611021  0.6471289953539977  \\
            0.43455501696634685  1.426438636315904  0.5680727855738265  0.6343171198270854  \\
            0.38552654002463627  1.4766641373147629  0.6375800999319489  0.6391526102743114  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5810591369602705  1.6533244448208424  0.5649470423674103  0.8037871220680463  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.6208306629811874  1.6069653316015908  0.6340047296916913  0.810565535430873  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9200880869697525  0.6428571428571429  0.9915166583983238  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9200880869697525  0.6428571428571429  0.9915166583983238  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9200880869697525  0.6428571428571429  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.5714285714285714  0.9915166583983238  \\
            1.0  1.9200880869697525  0.6428571428571429  0.9915166583983238  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5435663012779904  1.7029557937199244  0.6318578590426817  0.8015589686424054  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.5435663012779904  1.7029557937199244  0.6318578590426817  0.8015589686424054  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            0.5435663012779904  1.7029557937199244  0.6318578590426817  0.8015589686424054  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9915166583983237  0.5714285714285714  0.9915166583983238  \\
            0.5435663012779904  1.7029557937199244  0.6318578590426817  0.8015589686424054  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4960085896756655  1.5849517671398496  0.6339941004281398  0.7492207028101656  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.4960085896756655  1.5849517671398496  0.6339941004281398  0.7492207028101656  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.4960085896756655  1.5849517671398496  0.6339941004281398  0.7492207028101656  \\
            0.45082851576137895  1.6384662511309063  0.5653173275584782  0.7568142738790393  \\
            0.5456072393514014  1.5349783543711728  0.5660985994617507  0.7460186398855119  \\
            0.4960085896756655  1.5849517671398496  0.6339941004281398  0.7492207028101656  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.41834222888731865  0.3368463164893216  0.7071666392138538  0.43685964148043843  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.45656622497383814  0.28676535071718073  0.7751199004675438  0.48028909996902697  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.45656622497383814  0.28676535071718073  0.7751199004675438  0.48028909996902697  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.45656622497383814  0.28676535071718073  0.7751199004675438  0.48028909996902697  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.45656622497383814  0.28676535071718073  0.7751199004675438  0.48028909996902697  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.0  0.07142857142857142  0.7857142857142857  0.0  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.07142857142857142  0.7857142857142857  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.07142857142857142  0.7857142857142857  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.0  0.7142857142857143  0.0  \\
            0.0  0.07142857142857142  0.7857142857142857  0.0  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.559553522203423  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.559553522203423  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.559553522203423  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.559553522203423  0.45939771179745914  0.7093072274075136  0.5193791470539321  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6068015903687949  0.40791663848322446  0.778803546149564  0.5661381944808647  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6068015903687949  0.40791663848322446  0.778803546149564  0.5661381944808647  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.6068015903687949  0.40791663848322446  0.778803546149564  0.5661381944808647  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.6068015903687949  0.40791663848322446  0.778803546149564  0.5661381944808647  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5486986399774961  0.35235317963050844  0.7072209845390449  0.5375034831394235  \\
            0.5026529833768227  0.4051092099142788  0.7753400371114227  0.4908191524274153  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.556514843589345  0.4568730210804136  0.8482713330630085  0.5155258525533246  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.556514843589345  0.4568730210804136  0.8482713330630085  0.5155258525533246  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.556514843589345  0.4568730210804136  0.8482713330630085  0.5155258525533246  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.556514843589345  0.4568730210804136  0.8482713330630085  0.5155258525533246  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6651026272472499  0.571969323781458  0.7129592365964862  0.5876921169386266  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7152225067962444  0.5245047636398321  0.7837107618591437  0.6350829053632343  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7152225067962444  0.5245047636398321  0.7837107618591437  0.6350829053632343  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.7152225067962444  0.5245047636398321  0.7837107618591437  0.6350829053632343  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.7152225067962444  0.5245047636398321  0.7837107618591437  0.6350829053632343  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6142699283879194  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6142699283879194  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6142699283879194  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6142699283879194  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6638672795167834  0.46701314854675785  0.7117075039825655  0.6009223034683562  \\
            0.6118768142212994  0.5138885932292918  0.7811872548831589  0.5497029742525762  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.6621987493789326  0.5701533816522731  0.8536558856346153  0.584634666001696  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6621987493789326  0.5701533816522731  0.8536558856346153  0.584634666001696  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6621987493789326  0.5701533816522731  0.8536558856346153  0.584634666001696  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6621987493789326  0.5701533816522731  0.8536558856346153  0.584634666001696  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7624502794013238  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7624502794013238  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7624502794013238  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7624502794013238  0.6877523063639718  0.7155726423639537  0.6698781617476668  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.814976450329951  0.6419749847235379  0.7874344297968567  0.7150839140750599  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.814976450329951  0.6419749847235379  0.7874344297968567  0.7150839140750599  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.814976450329951  0.6419749847235379  0.7874344297968567  0.7150839140750599  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.814976450329951  0.6419749847235379  0.7874344297968567  0.7150839140750599  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7672474366462845  0.5832906580696373  0.7147946876735748  0.6744847583828266  \\
            0.7139552207591557  0.6293565002492245  0.7851621339483298  0.6266799721334042  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8485184286835631  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8485184286835631  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.8485184286835631  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8485184286835631  0.8028345980535914  0.717465450724329  0.7597772377447188  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9031489918916293  0.7591384808457996  0.7907531007172215  0.8025387650645258  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.9031489918916293  0.7591384808457996  0.7907531007172215  0.8025387650645258  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.9031489918916293  0.7591384808457996  0.7907531007172215  0.8025387650645258  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.9031489918916293  0.7591384808457996  0.7907531007172215  0.8025387650645258  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7960365387911189  0.8525293139587873  0.7887705181619838  0.7260219406681826  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7960365387911189  0.8525293139587873  0.7887705181619838  0.7260219406681826  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7960365387911189  0.8525293139587873  0.7887705181619838  0.7260219406681826  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7960365387911189  0.8525293139587873  0.7887705181619838  0.7260219406681826  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.861917332597115  0.7005776827207649  0.7173360691357719  0.7584208030877999  \\
            0.8058531309500071  0.745719511111756  0.7883182514578853  0.7138836922659356  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8461587848723311  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8461587848723311  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8461587848723311  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8461587848723311  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9157822822641926  0.9138928733419814  0.7178662851500875  0.8524532856483519  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9780924416422782  0.8727281865419869  0.7922049275731093  0.8937035139770122  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9780924416422782  0.8727281865419869  0.7922049275731093  0.8937035139770122  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.9780924416422782  0.8727281865419869  0.7922049275731093  0.8937035139770122  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9780924416422782  0.8727281865419869  0.7922049275731093  0.8937035139770122  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.942327949165428  0.8154951339679832  0.718786186013704  0.8467914906635328  \\
            0.8855384178814962  0.8599604814023467  0.7905945169829767  0.8069286698296144  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9138395995982523  0.9157743272114922  0.8640967568575163  0.8540399335439405  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9138395995982523  0.9157743272114922  0.8640967568575163  0.8540399335439405  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9138395995982523  0.9157743272114922  0.8640967568575163  0.8540399335439405  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.9138395995982523  0.9157743272114922  0.8640967568575163  0.8540399335439405  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9688109176310552  1.0180987947026714  0.7158300901413466  0.9475263126744279  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9688109176310552  1.0180987947026714  0.7158300901413466  0.9475263126744279  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            0.9688109176310552  1.0180987947026714  0.7158300901413466  0.9475263126744279  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9688109176310552  1.0180987947026714  0.7158300901413466  0.9475263126744279  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.008414689972796  0.9594848821330882  0.7886357763356864  0.96280565045112  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.008414689972796  0.9594848821330882  0.7886357763356864  0.96280565045112  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            1.008414689972796  0.9594848821330882  0.7886357763356864  0.96280565045112  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.008414689972796  0.9594848821330882  0.7886357763356864  0.96280565045112  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.0629452298268953  0.7857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.0629452298268953  0.7857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0  1.0629452298268953  0.7857142857142857  0.9915166583983238  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0  0.9915166583983238  0.7142857142857143  0.9915166583983238  \\
            1.0  1.0629452298268953  0.7857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0035610272785147  0.923837641228019  0.7178620496094142  0.9353753567792835  \\
            0.9393898350941676  0.9667166759494764  0.7899859917300028  0.8990681859297676  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            0.9676979921394718  1.0185049267647617  0.8605272680942512  0.9478902705751409  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9676979921394718  1.0185049267647617  0.8605272680942512  0.9478902705751409  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9676979921394718  1.0185049267647617  0.8605272680942512  0.9478902705751409  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9676979921394718  1.0185049267647617  0.8605272680942512  0.9478902705751409  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.3325103597952226  0.43130710162613484  0.7059375280314243  0.33960517515730826  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.37808567521870384  0.38279567254473196  0.7734078601490607  0.38956453309276823  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4047842849326286  0.5014801658444938  0.7746396430938894  0.38885617967463165  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4047842849326286  0.5014801658444938  0.7746396430938894  0.38885617967463165  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.4047842849326286  0.5014801658444938  0.7746396430938894  0.38885617967463165  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4047842849326286  0.5014801658444938  0.7746396430938894  0.38885617967463165  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.21428571428571427  0.7857142857142857  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.21428571428571427  0.7857142857142857  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.21428571428571427  0.7857142857142857  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.14285714285714285  0.7142857142857143  0.0  \\
            0.0  0.21428571428571427  0.7857142857142857  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.33145458007174833  0.42906064063270605  0.8397631817057989  0.33770378629289116  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.33145458007174833  0.42906064063270605  0.8397631817057989  0.33770378629289116  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.33145458007174833  0.42906064063270605  0.8397631817057989  0.33770378629289116  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.33145458007174833  0.42906064063270605  0.8397631817057989  0.33770378629289116  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4616966901669661  0.5576686674411329  0.7089469418794639  0.42326415628429437  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.4616966901669661  0.5576686674411329  0.7089469418794639  0.42326415628429437  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.4616966901669661  0.5576686674411329  0.7089469418794639  0.42326415628429437  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4616966901669661  0.5576686674411329  0.7089469418794639  0.42326415628429437  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.5088842746086961  0.5079020861207955  0.7786564755251695  0.46914383192300685  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4139776253299383  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4139776253299383  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4139776253299383  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.4139776253299383  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.4047842849326286  0.501480165844494  0.7746396430938894  0.38885617967463165  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4047842849326286  0.501480165844494  0.7746396430938894  0.38885617967463165  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4047842849326286  0.501480165844494  0.7746396430938894  0.38885617967463165  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.45340889322143496  0.4555099959916915  0.7072480705435876  0.44073089823262945  \\
            0.4047842849326286  0.501480165844494  0.7746396430938894  0.38885617967463165  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.458848371163614  0.5546591310461794  0.848258118846827  0.4192181944417006  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.458848371163614  0.5546591310461794  0.848258118846827  0.4192181944417006  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.458848371163614  0.5546591310461794  0.848258118846827  0.4192181944417006  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.458848371163614  0.5546591310461794  0.848258118846827  0.4192181944417006  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.567479178766377  0.6704806176813976  0.7126761600157087  0.5023522158239753  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.567479178766377  0.6704806176813976  0.7126761600157087  0.5023522158239753  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.567479178766377  0.6704806176813976  0.7126761600157087  0.5023522158239753  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.567479178766377  0.6704806176813976  0.7126761600157087  0.5023522158239753  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6142699283879195  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6142699283879195  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6142699283879195  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.6142699283879195  0.6200087739825995  0.7832329695510957  0.5420278284208744  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6159115223831906  0.7276757586961669  0.7847961148536031  0.5465038805780758  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6159115223831906  0.7276757586961669  0.7847961148536031  0.5465038805780758  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6159115223831906  0.7276757586961669  0.7847961148536031  0.5465038805780758  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6159115223831906  0.7276757586961669  0.7847961148536031  0.5465038805780758  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.563870774835904  0.5644014296687375  0.711347528100966  0.5050537111258734  \\
            0.5145823875330746  0.61268391571856  0.7812005651054942  0.45948025921555763  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.56483805682239  0.6684426440357013  0.85386810664543  0.49940618418345206  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.56483805682239  0.6684426440357013  0.85386810664543  0.49940618418345206  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.56483805682239  0.6684426440357013  0.85386810664543  0.49940618418345206  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.56483805682239  0.6684426440357013  0.85386810664543  0.49940618418345206  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6640148820080929  0.786627221837489  0.71481291792262  0.5953788379934591  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6640148820080929  0.786627221837489  0.71481291792262  0.5953788379934591  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6640148820080929  0.786627221837489  0.71481291792262  0.5953788379934591  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6640148820080929  0.786627221837489  0.71481291792262  0.5953788379934591  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.7106760709956402  0.7359085517910717  0.7863700513757023  0.6293606363264872  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6159115223831906  0.727675758696167  0.7847961148536031  0.5465038805780758  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6159115223831906  0.727675758696167  0.7847961148536031  0.5465038805780758  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6159115223831906  0.727675758696167  0.7847961148536031  0.5465038805780758  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6646378638958993  0.6781489348582102  0.7140665839422051  0.5850339413133429  \\
            0.6159115223831906  0.727675758696167  0.7847961148536031  0.5465038805780758  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7518752466663015  0.9049041236286701  0.7159755807929055  0.6991720746213703  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7518752466663015  0.9049041236286701  0.7159755807929055  0.6991720746213703  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7518752466663015  0.9049041236286701  0.7159755807929055  0.6991720746213703  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7518752466663015  0.9049041236286701  0.7159755807929055  0.6991720746213703  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7960365387911189  0.8525293139587875  0.7887705181619838  0.7260219406681826  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7960365387911189  0.8525293139587875  0.7887705181619838  0.7260219406681826  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7960365387911189  0.8525293139587875  0.7887705181619838  0.7260219406681826  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7960365387911189  0.8525293139587875  0.7887705181619838  0.7260219406681826  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775995  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775995  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775995  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775995  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7560781416282456  0.7943770095096234  0.7160385175822591  0.6771828945987832  \\
            0.707953714199096  0.8454899078834244  0.7871017056777562  0.6458016518699861  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7499299259168507  0.9054816698266156  0.8597582890098874  0.6994449730408404  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7499299259168507  0.9054816698266156  0.8597582890098874  0.6994449730408404  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7499299259168507  0.9054816698266156  0.8597582890098874  0.6994449730408404  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7499299259168507  0.9054816698266156  0.8597582890098874  0.6994449730408404  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.834997953902657  1.0245036447740805  0.7157758096759803  0.8117168195985744  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8704436063378136  0.9688047795643981  0.7893980257283116  0.8302903867299174  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775993  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775993  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775993  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8342853630993481  0.9096954478799382  0.7170313056857357  0.7761755214110819  \\
            0.7926376818945045  0.9649878790575386  0.7882014420792159  0.7547840465775993  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9302944051839964  1.1470462451191261  0.7141765975950806  0.9327621285384007  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9447697315784856  1.0856216070861262  0.78725379669446  0.9429048680155007  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2058023726840381  0.7857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2058023726840381  0.7857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2058023726840381  0.7857142857142857  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2058023726840381  0.7857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9102989994341285  1.0266697039003312  0.7161342769951582  0.8854115628932684  \\
            0.879494186173599  1.0853125276360256  0.7870479587860593  0.871314564418902  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9300214778530229  1.1475598347581886  0.857108439103772  0.9332752475937584  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.9300214778530229  1.1475598347581886  0.857108439103772  0.9332752475937584  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9300214778530229  1.1475598347581886  0.857108439103772  0.9332752475937584  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9300214778530229  1.1475598347581886  0.857108439103772  0.9332752475937584  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.24389697979102368  0.5279383145187535  0.7055864310605756  0.24288292997234365  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.2868661199870428  0.4780252957396983  0.772508219744878  0.2890869455445307  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.35714285714285715  0.7857142857142857  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.35714285714285715  0.7857142857142857  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.35714285714285715  0.7857142857142857  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.2857142857142857  0.7142857142857143  0.0  \\
            0.0  0.35714285714285715  0.7857142857142857  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.24283305699241475  0.5257942858025331  0.8389041956689223  0.24115441284105982  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.24283305699241475  0.5257942858025331  0.8389041956689223  0.24115441284105982  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.24283305699241475  0.5257942858025331  0.8389041956689223  0.24115441284105982  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.24283305699241475  0.5257942858025331  0.8389041956689223  0.24115441284105982  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.37059551363817705  0.6548154214926141  0.7090654040301357  0.3362572833104614  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.4139776253299382  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4139776253299382  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4139776253299382  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.4139776253299382  0.605171509852855  0.7786557198747173  0.3768018056518916  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.3286063495041991  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3286063495041991  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3286063495041991  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3286063495041991  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.3583066661659108  0.5493337969130689  0.7065371792694473  0.3405492381045054  \\
            0.31244134409250407  0.5960193749948539  0.774633087576942  0.2931613634875679  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.47864710425554857  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.47864710425554857  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.47864710425554857  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.47864710425554857  0.7713977068198608  0.7127504348673194  0.431709068274262  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.5207917708806007  0.7198928381146017  0.783310907057825  0.4640018949971473  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5284421935759526  0.830252364909486  0.7847330297146434  0.483536698612533  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5284421935759526  0.830252364909486  0.7847330297146434  0.483536698612533  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5284421935759526  0.830252364909486  0.7847330297146434  0.483536698612533  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5284421935759526  0.830252364909486  0.7847330297146434  0.483536698612533  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.4695057933178066  0.6628465581635217  0.7112815040952855  0.4195439124439396  \\
            0.42512466412361044  0.7117463530522259  0.7816590460900252  0.3810450601802718  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5778839783509323  0.8907571185386599  0.7142533539472998  0.5392681105868844  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5778839783509323  0.8907571185386599  0.7142533539472998  0.5392681105868844  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5778839783509323  0.8907571185386599  0.7142533539472998  0.5392681105868844  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5778839783509323  0.8907571185386599  0.7142533539472998  0.5392681105868844  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.6188078654130064  0.8381919659068003  0.7857737549396516  0.5651078653951707  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6248871684122527  0.9512950324192307  0.7859268214947449  0.5965523230602394  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6248871684122527  0.9512950324192307  0.7859268214947449  0.5965523230602394  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6248871684122527  0.9512950324192307  0.7859268214947449  0.5965523230602394  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6248871684122527  0.9512950324192307  0.7859268214947449  0.5965523230602394  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5284421935759525  0.8302523649094862  0.7847330297146434  0.48353669861253307  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5284421935759525  0.8302523649094862  0.7847330297146434  0.48353669861253307  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5284421935759525  0.8302523649094862  0.7847330297146434  0.48353669861253307  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5717082286627846  0.7792069743053384  0.7137564049339052  0.5138321295925435  \\
            0.5284421935759525  0.8302523649094862  0.7847330297146434  0.48353669861253307  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5762959915785385  0.890193881058928  0.8566476474144427  0.5384837208881983  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5762959915785385  0.890193881058928  0.8566476474144427  0.5384837208881983  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5762959915785385  0.890193881058928  0.8566476474144427  0.5384837208881983  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5762959915785385  0.890193881058928  0.8566476474144427  0.5384837208881983  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6729046023616254  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6729046023616254  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6729046023616254  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6729046023616254  1.0120735941369943  0.7144815703330908  0.6556196751485943  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.710121044336965  0.9587157621972354  0.7869329990439037  0.6763556054714838  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6248871684122527  0.9512950324192309  0.7859268214947449  0.5965523230602394  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6248871684122527  0.9512950324192309  0.7859268214947449  0.5965523230602394  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6248871684122527  0.9512950324192309  0.7859268214947449  0.5965523230602394  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6659457596069789  0.8982615212330666  0.7150214795874352  0.619796866685717  \\
            0.6248871684122527  0.9512950324192309  0.7859268214947449  0.5965523230602394  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.671622351096471  1.0129036672871947  0.8574550416823314  0.6563914798238902  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.671622351096471  1.0129036672871947  0.8574550416823314  0.6563914798238902  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.671622351096471  1.0129036672871947  0.8574550416823314  0.6563914798238902  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.671622351096471  1.0129036672871947  0.8574550416823314  0.6563914798238902  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7744185916776213  1.1342895775696902  0.7129397938987301  0.7772299719360033  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7744185916776213  1.1342895775696902  0.7129397938987301  0.7772299719360033  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.7744185916776213  1.1342895775696902  0.7129397938987301  0.7772299719360033  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7744185916776213  1.1342895775696902  0.7129397938987301  0.7772299719360033  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.8031017157529254  1.080599088137436  0.7862516700980005  0.7950751289209187  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8315948722099058  1.1960675126475713  0.7820149038256997  0.8393217276909942  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8315948722099058  1.1960675126475713  0.7820149038256997  0.8393217276909942  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8315948722099058  1.1960675126475713  0.7820149038256997  0.8393217276909942  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8315948722099058  1.1960675126475713  0.7820149038256997  0.8393217276909942  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7561464686875765  1.0192030244697872  0.7151745508161267  0.7346828177319835  \\
            0.72116098438634  1.0737433389421853  0.7854494096710012  0.7166335116454603  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.7735179601059198  1.1365289072259146  0.8555701559814898  0.7794830587070884  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7735179601059198  1.1365289072259146  0.8555701559814898  0.7794830587070884  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7735179601059198  1.1365289072259146  0.8555701559814898  0.7794830587070884  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7735179601059198  1.1365289072259146  0.8555701559814898  0.7794830587070884  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8952676614060978  1.2617516981370094  0.710846280780727  0.9052282175313698  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.9186212305821938  1.20781953868999  0.7834878447314853  0.9221616241445219  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.348659515541181  0.7857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.348659515541181  0.7857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.348659515541181  0.7857142857142857  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  0.7142857142857143  0.9915166583983238  \\
            1.0  1.348659515541181  0.7857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8315948722099058  1.1960675126475715  0.7820149038256997  0.8393217276909942  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8315948722099058  1.1960675126475715  0.7820149038256997  0.8393217276909942  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8315948722099058  1.1960675126475715  0.7820149038256997  0.8393217276909942  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8556814521873439  1.1413642287088686  0.7134492230343077  0.8556515998750253  \\
            0.8315948722099058  1.1960675126475715  0.7820149038256997  0.8393217276909942  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.16498927672576896  0.6270562405939869  0.7076213692457061  0.15792817147171184  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.16498927672576896  0.6270562405939869  0.7076213692457061  0.15792817147171184  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.16498927672576896  0.6270562405939869  0.7076213692457061  0.15792817147171184  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.16498927672576896  0.6270562405939869  0.7076213692457061  0.15792817147171184  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.20196449582208362  0.576832521192723  0.7726360931246369  0.19796974077858648  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.2311929659429597  0.6939434730504348  0.7774340748647804  0.21327412002121993  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2311929659429597  0.6939434730504348  0.7774340748647804  0.21327412002121993  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2311929659429597  0.6939434730504348  0.7774340748647804  0.21327412002121993  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2311929659429597  0.6939434730504348  0.7774340748647804  0.21327412002121993  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.49999999999999994  0.7857142857142857  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.49999999999999994  0.7857142857142857  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.49999999999999994  0.7857142857142857  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.42857142857142855  0.7142857142857143  0.0  \\
            0.0  0.49999999999999994  0.7857142857142857  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.1638123439445705  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1638123439445705  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.1638123439445705  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.1638123439445705  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.2911193210646441  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.2911193210646441  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.2911193210646441  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2911193210646441  0.7540681122871915  0.7105517103330258  0.265458003453192  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.32860634950419904  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.32860634950419904  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.32860634950419904  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.32860634950419904  0.702840981958486  0.7798279074270565  0.2971996719399841  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3465573244554593  0.8129362305085698  0.7831199196971195  0.3188066662778614  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3465573244554593  0.8129362305085698  0.7831199196971195  0.3188066662778614  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3465573244554593  0.8129362305085698  0.7831199196971195  0.3188066662778614  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3465573244554593  0.8129362305085698  0.7831199196971195  0.3188066662778614  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.25655561906234403  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.25655561906234403  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.25655561906234403  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.25655561906234403  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2311929659429597  0.6939434730504347  0.7774340748647804  0.21327412002121993  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2311929659429597  0.6939434730504347  0.7774340748647804  0.21327412002121993  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.2311929659429597  0.6939434730504347  0.7774340748647804  0.21327412002121993  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.270874340086411  0.6453803285045702  0.7073445280541428  0.25187830780549103  \\
            0.2311929659429597  0.6939434730504347  0.7774340748647804  0.21327412002121993  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.2899945754075637  0.7510212704564334  0.8513762895617197  0.26225324245011206  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.2899945754075637  0.7510212704564334  0.8513762895617197  0.26225324245011206  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2899945754075637  0.7510212704564334  0.8513762895617197  0.26225324245011206  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2899945754075637  0.7510212704564334  0.8513762895617197  0.26225324245011206  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3995961018112916  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3995961018112916  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.3995961018112916  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3995961018112916  0.8742083697462892  0.7133068993200858  0.37661006365973604  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.43738392414951544  0.8218160597444739  0.7838580668579741  0.40135198308870246  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.44977023334597876  0.9347142360704056  0.7849635352031529  0.4352314556560403  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.44977023334597876  0.9347142360704056  0.7849635352031529  0.4352314556560403  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.44977023334597876  0.9347142360704056  0.7849635352031529  0.4352314556560403  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.44977023334597876  0.9347142360704056  0.7849635352031529  0.4352314556560403  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3465573244554593  0.8129362305085697  0.7831199196971195  0.3188066662778614  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3465573244554593  0.8129362305085697  0.7831199196971195  0.3188066662778614  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3465573244554593  0.8129362305085697  0.7831199196971195  0.3188066662778614  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.38488600317705846  0.7628717005460719  0.7118288542580099  0.3487086714551737  \\
            0.3465573244554593  0.8129362305085697  0.7831199196971195  0.3188066662778614  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.3988164922332288  0.8727117003278957  0.8554933337356574  0.37503789721897113  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3988164922332288  0.8727117003278957  0.8554933337356574  0.37503789721897113  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3988164922332288  0.8727117003278957  0.8554933337356574  0.37503789721897113  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3988164922332288  0.8727117003278957  0.8554933337356574  0.37503789721897113  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.4994588572252719  0.9959104853110252  0.7137995475083718  0.4959110188683597  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.4994588572252719  0.9959104853110252  0.7137995475083718  0.4959110188683597  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.4994588572252719  0.9959104853110252  0.7137995475083718  0.4959110188683597  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.4994588572252719  0.9959104853110252  0.7137995475083718  0.4959110188683597  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.5376605196558385  0.9432077955880309  0.7852751390734993  0.5160126915557086  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5487466294189586  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5487466294189586  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5487466294189586  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5487466294189586  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.44977023334597876  0.9347142360704055  0.7849635352031529  0.4352314556560403  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.44977023334597876  0.9347142360704055  0.7849635352031529  0.4352314556560403  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.44977023334597876  0.9347142360704055  0.7849635352031529  0.4352314556560403  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.48884680222805665  0.8827151343304542  0.7136949514287995  0.45812659293118946  \\
            0.44977023334597876  0.9347142360704055  0.7849635352031529  0.4352314556560403  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.49902542322654425  0.9960019916043694  0.8561900897492671  0.4960038641392774  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.49902542322654425  0.9960019916043694  0.8561900897492671  0.4960038641392774  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.49902542322654425  0.9960019916043694  0.8561900897492671  0.4960038641392774  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.49902542322654425  0.9960019916043694  0.8561900897492671  0.4960038641392774  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5993498149720926  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5993498149720926  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.5993498149720926  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5993498149720926  1.1175783054674584  0.7128562753269942  0.6191105670714169  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.636053761384837  1.0657224632935607  0.7849501962987881  0.6371878144468679  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5610735391447539  1.1700365586143824  0.782980996337779  0.604175099643844  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5610735391447539  1.1700365586143824  0.782980996337779  0.604175099643844  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5610735391447539  1.1700365586143824  0.782980996337779  0.604175099643844  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5610735391447539  1.1700365586143824  0.782980996337779  0.604175099643844  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5487466294189587  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5487466294189587  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5487466294189587  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5868908912704695  1.0041891074339435  0.7140242765109275  0.5758253762241403  \\
            0.5487466294189587  1.0571937380705485  0.7847361682723537  0.5576560669015345  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.5992512318567026  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5992512318567026  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5992512318567026  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5992512318567026  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7078602631436867  1.2376625695630414  0.7098822245865373  0.7417726781745895  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.7422000851519365  1.1876083418769554  0.7823082102570493  0.7602908145972714  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6881746653404253  1.1261332645491302  0.7129815465123832  0.6980515759907618  \\
            0.6520001814521726  1.1788355470746197  0.7824830897487407  0.6816946737358479  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8340337848620468  1.364536020874115  0.7074843076161809  0.8697161356440702  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8689973493636917  1.314944595990855  0.7771570465050326  0.8884141428283774  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4915166583983237  0.7857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4915166583983237  0.7857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4915166583983237  0.7857142857142857  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  0.7142857142857143  0.9915166583983238  \\
            1.0  1.4915166583983237  0.7857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.8015606821248212  1.2468262657120504  0.7095765352368651  0.8201539691125533  \\
            0.7673919732382926  1.2977807290220542  0.7767951220916376  0.8028629174649545  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.10406630810019413  0.7297841955747568  0.7115757683392705  0.09289175504989491  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.10406630810019413  0.7297841955747568  0.7115757683392705  0.09289175504989491  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.10406630810019413  0.7297841955747568  0.7115757683392705  0.09289175504989491  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.10406630810019413  0.7297841955747568  0.7115757683392705  0.09289175504989491  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.12982488816072768  0.6765245852583274  0.7781765164347553  0.12046626040721115  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.16734101159062004  0.7956084668212213  0.7825488743806601  0.15473346964974344  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.16734101159062004  0.7956084668212213  0.7825488743806601  0.15473346964974344  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.16734101159062004  0.7956084668212213  0.7825488743806601  0.15473346964974344  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.16734101159062004  0.7956084668212213  0.7825488743806601  0.15473346964974344  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.6428571428571429  0.7857142857142857  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.6428571428571429  0.7857142857142857  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.6428571428571429  0.7857142857142857  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.5714285714285714  0.7142857142857143  0.0  \\
            0.0  0.6428571428571429  0.7857142857142857  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.10322601269525607  0.7284491728068396  0.8505070280351161  0.09154838660492708  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.10322601269525607  0.7284491728068396  0.8505070280351161  0.09154838660492708  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.10322601269525607  0.7284491728068396  0.8505070280351161  0.09154838660492708  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.10322601269525607  0.7284491728068396  0.8505070280351161  0.09154838660492708  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.2247794117594068  0.8574687033781412  0.713135213704568  0.21487103864298407  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2247794117594068  0.8574687033781412  0.713135213704568  0.21487103864298407  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.2247794117594068  0.8574687033781412  0.713135213704568  0.21487103864298407  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.2247794117594068  0.8574687033781412  0.713135213704568  0.21487103864298407  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.256555619062344  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.256555619062344  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.256555619062344  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.256555619062344  0.8042195013321216  0.7827484079600795  0.23661605677983458  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.27763789136607037  0.9181476501335277  0.7853734644155229  0.2754091641563783  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.27763789136607037  0.9181476501335277  0.7853734644155229  0.2754091641563783  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.27763789136607037  0.9181476501335277  0.7853734644155229  0.2754091641563783  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.27763789136607037  0.9181476501335277  0.7853734644155229  0.2754091641563783  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.19594691261871305  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19594691261871305  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.19594691261871305  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.19594691261871305  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.16734101159062006  0.7956084668212215  0.7825488743806601  0.15473346964974344  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.16734101159062006  0.7956084668212215  0.7825488743806601  0.15473346964974344  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.16734101159062006  0.7956084668212215  0.7825488743806601  0.15473346964974344  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1975465772575306  0.7448410801407319  0.7102163644488921  0.1818774093200525  \\
            0.16734101159062006  0.7956084668212215  0.7825488743806601  0.15473346964974344  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.2250363738163284  0.855335603673081  0.8557990566543705  0.2127545035734995  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.2250363738163284  0.855335603673081  0.8557990566543705  0.2127545035734995  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.2250363738163284  0.855335603673081  0.8557990566543705  0.2127545035734995  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2250363738163284  0.855335603673081  0.8557990566543705  0.2127545035734995  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.3261424988490595  0.9797734493324257  0.7141462081054425  0.33833953248957616  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3261424988490595  0.9797734493324257  0.7141462081054425  0.33833953248957616  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3261424988490595  0.9797734493324257  0.7141462081054425  0.33833953248957616  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3261424988490595  0.9797734493324257  0.7141462081054425  0.33833953248957616  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.36256034296965933  0.9261707277911079  0.7849955550605624  0.35478424884312226  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.27763789136607037  0.9181476501335278  0.7853734644155229  0.2754091641563783  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.27763789136607037  0.9181476501335278  0.7853734644155229  0.2754091641563783  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.27763789136607037  0.9181476501335278  0.7853734644155229  0.2754091641563783  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.31088519105616774  0.8656048807417438  0.7132019142837182  0.29525319652680065  \\
            0.27763789136607037  0.9181476501335278  0.7853734644155229  0.2754091641563783  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3266431456668114  0.979120487407557  0.8571519668131429  0.3376437018090795  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.3266431456668114  0.979120487407557  0.8571519668131429  0.3376437018090795  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.3266431456668114  0.979120487407557  0.8571519668131429  0.3376437018090795  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3266431456668114  0.979120487407557  0.8571519668131429  0.3376437018090795  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.421026307521475  1.1010982163127117  0.7134008405163349  0.4649973209675433  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.421026307521475  1.1010982163127117  0.7134008405163349  0.4649973209675433  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.421026307521475  1.1010982163127117  0.7134008405163349  0.4649973209675433  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.421026307521475  1.1010982163127117  0.7134008405163349  0.4649973209675433  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.46084262156361405  1.0487242937230974  0.7848533094839254  0.4789000397648061  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4699924417640309  1.1616861734977133  0.7836242026881627  0.5286560506452297  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.4699924417640309  1.1616861734977133  0.7836242026881627  0.5286560506452297  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4699924417640309  1.1616861734977133  0.7836242026881627  0.5286560506452297  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.4699924417640309  1.1616861734977133  0.7836242026881627  0.5286560506452297  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.4557035868536875  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.4557035868536875  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.4557035868536875  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.4557035868536875  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.41206114930926546  0.9876383631070622  0.7138399160081336  0.4165373677672528  \\
            0.3736886951017219  1.0406673263898494  0.7853533371513475  0.40157836948632786  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.42173801550080514  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.42173801550080514  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.42173801550080514  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.42173801550080514  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5202081114530899  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5202081114530899  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5202081114530899  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5202081114530899  1.2204002700889234  0.7113884147461352  0.5904297105173817  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5610735391447539  1.1700365586143822  0.782980996337779  0.6041750996438437  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5610735391447539  1.1700365586143822  0.782980996337779  0.6041750996438437  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5610735391447539  1.1700365586143822  0.782980996337779  0.6041750996438437  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5610735391447539  1.1700365586143822  0.782980996337779  0.6041750996438437  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5732763745017055  1.2800525646621803  0.7801007918547475  0.6526355420822044  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5732763745017055  1.2800525646621803  0.7801007918547475  0.6526355420822044  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5732763745017055  1.2800525646621803  0.7801007918547475  0.6526355420822044  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5732763745017055  1.2800525646621803  0.7801007918547475  0.6526355420822044  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.47758334186701606  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.47758334186701606  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.47758334186701606  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.47758334186701606  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.46999244176403093  1.1616861734977135  0.7836242026881627  0.5286560506452297  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.46999244176403093  1.1616861734977135  0.7836242026881627  0.5286560506452297  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.46999244176403093  1.1616861734977135  0.7836242026881627  0.5286560506452297  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5100492853524512  1.1091022236474255  0.7130277738691012  0.5411672158064154  \\
            0.46999244176403093  1.1616861734977135  0.7836242026881627  0.5286560506452297  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.521144492690423  1.2225329301447854  0.8530120836076585  0.5923301873686276  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.521144492690423  1.2225329301447854  0.8530120836076585  0.5923301873686276  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.521144492690423  1.2225329301447854  0.8530120836076585  0.5923301873686276  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.521144492690423  1.2225329301447854  0.8530120836076585  0.5923301873686276  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6282630545911154  1.336873476863793  0.7074290185702138  0.7116857286235037  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6282630545911154  1.336873476863793  0.7074290185702138  0.7116857286235037  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6282630545911154  1.336873476863793  0.7074290185702138  0.7116857286235037  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6282630545911154  1.336873476863793  0.7074290185702138  0.7116857286235037  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6698806703567776  1.288855927631503  0.7786992420347515  0.7267521232944181  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6859576267404583  1.3956462453727154  0.7731804238371975  0.7721093922933961  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6859576267404583  1.3956462453727154  0.7731804238371975  0.7721093922933961  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6859576267404583  1.3956462453727154  0.7731804238371975  0.7721093922933961  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6859576267404583  1.3956462453727154  0.7731804238371975  0.7721093922933961  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5844018449631776  1.3865466818928232  0.7763153508948561  0.7018189562450949  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5844018449631776  1.3865466818928232  0.7763153508948561  0.7018189562450949  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5844018449631776  1.3865466818928232  0.7763153508948561  0.7018189562450949  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5844018449631776  1.3865466818928232  0.7763153508948561  0.7018189562450949  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5732763745017055  1.2800525646621805  0.7801007918547475  0.6526355420822044  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5732763745017055  1.2800525646621805  0.7801007918547475  0.6526355420822044  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5732763745017055  1.2800525646621805  0.7801007918547475  0.6526355420822044  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6140282824817896  1.2288626162347942  0.710834183926205  0.6650435992955739  \\
            0.5732763745017055  1.2800525646621805  0.7801007918547475  0.6526355420822044  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219401  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219401  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219401  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219401  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7550080389699783  1.463661574965911  0.7045602703089126  0.8390105781454059  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7964449762503587  1.4149594890391581  0.7732147568669324  0.8539075164145801  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.6343738012554665  0.7857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.6343738012554665  0.7857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.6343738012554665  0.7857142857142857  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  0.7142857142857143  0.9915166583983238  \\
            1.0  1.6343738012554665  0.7857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6859576267404583  1.3956462453727156  0.7731804238371975  0.7721093922933961  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6859576267404583  1.3956462453727156  0.7731804238371975  0.7721093922933961  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6859576267404583  1.3956462453727156  0.7731804238371975  0.7721093922933961  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7280390947448128  1.3463108407147717  0.7062933259561747  0.785604347614416  \\
            0.6859576267404583  1.3956462453727156  0.7731804238371975  0.7721093922933961  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.06941143936710471  0.8446150890187513  0.7143220110030034  0.05893534397215669  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0807686848145098  0.7838386995215857  0.7839337032124682  0.07019989990968155  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.1230132288283989  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.1230132288283989  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.1230132288283989  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.1230132288283989  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.7857142857142857  0.7857142857142857  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.7857142857142857  0.7857142857142857  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.7857142857142857  0.7857142857142857  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.7142857142857143  0.7142857142857143  0.0  \\
            0.0  0.7857142857142857  0.7857142857142857  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.16436061898126347  0.9673154731183503  0.7153442041731477  0.18834178189813985  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.19594691261871303  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.19594691261871303  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19594691261871303  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.19594691261871303  0.9112776577344612  0.7861305309398825  0.19784415758465992  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.12863728570286606  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.12863728570286606  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.12863728570286606  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.12863728570286606  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.12301322882839888  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.12301322882839888  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.12301322882839888  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.14375801139100236  0.8504114517392557  0.7136633501489192  0.1361301410360856  \\
            0.11986940396676356  0.9065539665709954  0.78697518140558  0.12301322882839888  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.16538940462493454  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.16538940462493454  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.16538940462493454  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.16538940462493454  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.2471860860401497  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.2471860860401497  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.2471860860401497  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2471860860401497  1.0869873060728708  0.7149072185398611  0.32071219274429763  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.28858815978736757  1.0332652181018946  0.7862592262407239  0.3262636469858337  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24303000223150237  0.9726414190887289  0.7147853868961244  0.2618584883738135  \\
            0.20624349750282267  1.0269847413410143  0.7874798375762263  0.2540278648311196  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.24839096569888422  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24839096569888422  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.24839096569888422  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24839096569888422  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.3348788584187747  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.3348788584187747  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.3348788584187747  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.3348788584187747  1.2052917720398453  0.7130859833102404  0.45090098445531873  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.45570358685368745  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.45570358685368745  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.45570358685368745  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.37967516114356026  1.153815234387881  0.7844923265303428  0.45570358685368745  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33302290928289885  1.093626189290626  0.7140289197459452  0.3911889332005932  \\
            0.29062033289960126  1.1465482790943597  0.7857171273484627  0.3863051586294749  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.4513468035945849  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.4513468035945849  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.4513468035945849  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.4513468035945849  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.4313507314407321  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.4313507314407321  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4313507314407321  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4313507314407321  1.3214123694614504  0.7102665037655563  0.575954471337655  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4775833418670161  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4775833418670161  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.4775833418670161  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4775833418670161  1.272054048894769  0.7814437975071903  0.5817552590701773  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.42714891663982085  1.2126666734724478  0.7121684626924509  0.5188493827886458  \\
            0.38249329273788235  1.2643815890079984  0.7827356896250778  0.5146142232887332  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.43302264172827065  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.43302264172827065  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.43302264172827065  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.43302264172827065  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5372048344805618  1.4340570627051719  0.7058235403073455  0.6943895968526465  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5844018449631776  1.3865466818928227  0.7763153508948561  0.7018189562450947  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5844018449631776  1.3865466818928227  0.7763153508948561  0.7018189562450947  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5844018449631776  1.3865466818928227  0.7763153508948561  0.7018189562450947  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5844018449631776  1.3865466818928227  0.7763153508948561  0.7018189562450947  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.593812441091101  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.593812441091101  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.593812441091101  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.593812441091101  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5293063187602276  1.3289204838114947  0.7091325528459651  0.6418877096126766  \\
            0.48380944772125656  1.3792781062869968  0.7784498648904256  0.6367810379967912  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327708  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327708  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327708  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6666002716810908  1.5601290717413452  0.7024505266981969  0.8176106772327708  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.7116196594391528  1.5135523389579457  0.7700632309908839  0.8283357791128673  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7772309441126095  0.7857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7772309441126095  0.7857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7772309441126095  0.7857142857142857  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  0.7142857142857143  0.9915166583983238  \\
            1.0  1.7772309441126095  0.7857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5938124410911009  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5938124410911009  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5938124410911009  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.6405796774804797  1.4422553087149317  0.7041298223662517  0.7595673000726125  \\
            0.5938124410911009  1.49007700296777  0.7712670804555875  0.7521159931915354  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.030914992571857924  0.9735683597611902  0.7154950564801421  0.06056018821650489  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.05496568376325121  0.9061367179475196  0.7870736348208563  0.05170370293142583  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.059909868320908624  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.059909868320908624  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.059909868320908624  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.059909868320908624  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            -0.008981196234113531  1.032043854734969  0.7881626645714672  0.08659407555295613  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            -0.008981196234113531  1.032043854734969  0.7881626645714672  0.08659407555295613  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            -0.008981196234113531  1.032043854734969  0.7881626645714672  0.08659407555295613  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            -0.008981196234113531  1.032043854734969  0.7881626645714672  0.08659407555295613  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.9285714285714286  0.7857142857142857  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.0  0.9285714285714286  0.7857142857142857  0.0  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.0  0.9285714285714286  0.7857142857142857  0.0  \\
            0.0  1.0  0.7142857142857143  0.0  \\
            0.0  0.8571428571428571  0.7142857142857143  0.0  \\
            0.0  0.9285714285714286  0.7857142857142857  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.031838271238985784  0.973278963904823  0.8601898677620883  0.05979498188311393  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.031838271238985784  0.973278963904823  0.8601898677620883  0.05979498188311393  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.031838271238985784  0.973278963904823  0.8601898677620883  0.05979498188311393  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.031838271238985784  0.973278963904823  0.8601898677620883  0.05979498188311393  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.08347194752605253  1.07790727152276  0.7168091510303888  0.198544209930283  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.08347194752605253  1.07790727152276  0.7168091510303888  0.198544209930283  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.08347194752605253  1.07790727152276  0.7168091510303888  0.198544209930283  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.08347194752605253  1.07790727152276  0.7168091510303888  0.198544209930283  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.12863728570286603  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.12863728570286603  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.12863728570286603  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.12863728570286603  1.0231361075982617  0.7886819158736459  0.18681065104598465  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.11321273149788666  1.1319581005230948  0.7891583237890073  0.2667110532634673  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.11321273149788666  1.1319581005230948  0.7891583237890073  0.2667110532634673  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.11321273149788666  1.1319581005230948  0.7891583237890073  0.2667110532634673  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.11321273149788666  1.1319581005230948  0.7891583237890073  0.2667110532634673  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.020698116752918383  1.1189252116198818  0.7908402992834241  0.22725677083964826  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.020698116752918383  1.1189252116198818  0.7908402992834241  0.22725677083964826  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.020698116752918383  1.1189252116198818  0.7908402992834241  0.22725677083964826  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.020698116752918383  1.1189252116198818  0.7908402992834241  0.22725677083964826  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.05990986832090861  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.05990986832090861  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.05990986832090861  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            -0.004253929096871223  1.0676669084741406  0.7169408362200255  0.1619491514840164  \\
            0.08921871590705117  0.9651090692086837  0.7157431648731712  0.12056495326477859  \\
            0.05990986832090861  1.0251479372763819  0.7893027840792936  0.12735835154061545  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.08485171839659178  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.08485171839659178  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.08485171839659178  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.08485171839659178  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.15046395122939615  1.1890252398826484  0.7156435948534212  0.33249692000943687  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.15046395122939615  1.1890252398826484  0.7156435948534212  0.33249692000943687  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.15046395122939615  1.1890252398826484  0.7156435948534212  0.33249692000943687  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.15046395122939615  1.1890252398826484  0.7156435948534212  0.33249692000943687  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.20264136374561842  1.1394881409189752  0.7873353542717476  0.3218574196688057  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.19265754914758867  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.19265754914758867  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.19265754914758867  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.19265754914758867  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.09538527689884935  1.2327494959083878  0.788550930751018  0.3502818939309755  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.09538527689884935  1.2327494959083878  0.788550930751018  0.3502818939309755  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.09538527689884935  1.2327494959083878  0.788550930751018  0.3502818939309755  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.09538527689884935  1.2327494959083878  0.788550930751018  0.3502818939309755  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.11321273149788663  1.1319581005230948  0.7891583237890073  0.26671105326346733  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.11321273149788663  1.1319581005230948  0.7891583237890073  0.26671105326346733  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.11321273149788663  1.1319581005230948  0.7891583237890073  0.26671105326346733  \\
            0.05668173356096451  1.1762447891666126  0.7170038413587155  0.28900782665705177  \\
            0.16489022272211662  1.0821748173179975  0.7159373827041275  0.25542232734584114  \\
            0.11321273149788663  1.1319581005230948  0.7891583237890073  0.26671105326346733  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.15204651344923809  1.1885305941839255  0.8599374005776514  0.33113605580704375  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.15204651344923809  1.1885305941839255  0.8599374005776514  0.33113605580704375  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.15204651344923809  1.1885305941839255  0.8599374005776514  0.33113605580704375  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.15204651344923809  1.1885305941839255  0.8599374005776514  0.33113605580704375  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.23642467753818552  1.3041889099831023  0.71298315210555  0.45887050419604414  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.23642467753818552  1.3041889099831023  0.71298315210555  0.45887050419604414  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.23642467753818552  1.3041889099831023  0.71298315210555  0.45887050419604414  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.23642467753818552  1.3041889099831023  0.71298315210555  0.45887050419604414  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.2877883646814918  1.256181023627831  0.7842075475147338  0.45195962954255914  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.1834518922928864  1.3500825304668886  0.784408169398947  0.4719768941069929  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.1834518922928864  1.3500825304668886  0.784408169398947  0.4719768941069929  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.1834518922928864  1.3500825304668886  0.784408169398947  0.4719768941069929  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.1834518922928864  1.3500825304668886  0.784408169398947  0.4719768941069929  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.1926575491475887  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.1926575491475887  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.1926575491475887  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.13695511149336492  1.2912822401510307  0.714744463696107  0.4121718455506125  \\
            0.24286344560193887  1.1975388296441307  0.7142358175257997  0.38775878523041973  \\
            0.1926575491475887  1.2463114673805678  0.7861118242305736  0.3957451816562158  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.23811893065419065  1.3051800249442125  0.855169939319946  0.45871518587062166  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.23811893065419065  1.3051800249442125  0.855169939319946  0.45871518587062166  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.23811893065419065  1.3051800249442125  0.855169939319946  0.45871518587062166  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.23811893065419065  1.3051800249442125  0.855169939319946  0.45871518587062166  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.3337971735166474  1.4200393817231038  0.7095431445299916  0.5805870353286691  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.3337971735166474  1.4200393817231038  0.7095431445299916  0.5805870353286691  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3337971735166474  1.4200393817231038  0.7095431445299916  0.5805870353286691  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.3337971735166474  1.4200393817231038  0.7095431445299916  0.5805870353286691  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.38415096056913345  1.3721214868093647  0.7802970719744361  0.5763342987988257  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.2833330886759061  1.4677141862765204  0.7798125402002041  0.5899567239885765  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.2833330886759061  1.4677141862765204  0.7798125402002041  0.5899567239885765  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.2833330886759061  1.4677141862765204  0.7798125402002041  0.5899567239885765  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.2833330886759061  1.4677141862765204  0.7798125402002041  0.5899567239885765  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.23163814308374536  1.408689722827523  0.7113834568353768  0.5315009386989887  \\
            0.33422303983881285  1.313808073902267  0.7115278415102116  0.5146039159168385  \\
            0.28448541391120497  1.3627947483643048  0.7821549853490889  0.5204795247817845  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3358171157272768  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.3358171157272768  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.3358171157272768  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.3358171157272768  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.43956263417371355  1.5325197993832893  0.7048102698164407  0.6961784142864936  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.489677170052247  1.484056772451737  0.7747994220508084  0.6933816880378376  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736906  0.7506918879442634  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736906  0.7506918879442634  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736906  0.7506918879442634  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736906  0.7506918879442634  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.39220814412346616  1.5844514998617023  0.773884507483897  0.7046776446101208  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.39220814412346616  1.5844514998617023  0.773884507483897  0.7046776446101208  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.39220814412346616  1.5844514998617023  0.773884507483897  0.7046776446101208  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.39220814412346616  1.5844514998617023  0.773884507483897  0.7046776446101208  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.3351738475052654  1.5250517558454622  0.7073546046499727  0.6476520625543797  \\
            0.4350037744715651  1.4275130601399506  0.7079607840590108  0.6351067430878625  \\
            0.38673674477145903  1.4783487633334063  0.7772975675517269  0.6400111611467899  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4419212510530544  1.535581305478413  0.8437824149801721  0.697734292377115  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.4419212510530544  1.535581305478413  0.8437824149801721  0.697734292377115  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.4419212510530544  1.535581305478413  0.8437824149801721  0.697734292377115  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4419212510530544  1.535581305478413  0.8437824149801721  0.697734292377115  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.581184528446814  1.6545959520266644  0.7008484828001885  0.8049657298460517  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.621074549174748  1.6086045376621119  0.7691141408727951  0.812111170306306  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9200880869697525  0.7857142857142857  0.9915166583983238  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9200880869697525  0.7857142857142857  0.9915166583983238  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9200880869697525  0.7857142857142857  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  0.7142857142857143  0.9915166583983238  \\
            1.0  1.9200880869697525  0.7857142857142857  0.9915166583983238  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.543362887622929  1.704743540666164  0.7669042172477224  0.8033697136475023  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.543362887622929  1.704743540666164  0.7669042172477224  0.8033697136475023  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            0.543362887622929  1.704743540666164  0.7669042172477224  0.8033697136475023  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9915166583983237  0.7142857142857143  0.9915166583983238  \\
            0.543362887622929  1.704743540666164  0.7669042172477224  0.8033697136475023  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736905  0.7506918879442634  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736905  0.7506918879442634  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736905  0.7506918879442634  \\
            0.45078594997706783  1.6395778511746535  0.7014085450694069  0.7578598717451388  \\
            0.5456618463248575  1.5361173871410125  0.7026076132578495  0.7471032127691833  \\
            0.4964082574565034  1.5867237322938572  0.7700808497736905  0.7506918879442634  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.41783552041554517  0.3344057183093544  0.8415586411845637  0.43519837071737233  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.4540490609494353  0.2819569329559685  0.9054414629404602  0.47584991998865755  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.4540490609494353  0.2819569329559685  0.9054414629404602  0.47584991998865755  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.0  0.0  1.0  0.0  \\
            0.4540490609494353  0.2819569329559685  0.9054414629404602  0.47584991998865755  \\
            0.0  0.0  1.0  0.0  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.4540490609494353  0.2819569329559685  0.9054414629404602  0.47584991998865755  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.48500007697150166  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.48500007697150166  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.48500007697150166  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.48500007697150166  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.0  0.0  1.0  0.0  \\
            0.0  0.07142857142857142  0.9285714285714286  0.0  \\
            0.0  0.0  1.0  0.0  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.0  0.07142857142857142  0.9285714285714286  0.0  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.07142857142857142  0.9285714285714286  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.0  0.8571428571428571  0.0  \\
            0.0  0.07142857142857142  0.9285714285714286  0.0  \\
            0.0  0.0  1.0  0.0  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.410260281254052  0.3253156555348261  0.9668839757006318  0.4246907700016937  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.410260281254052  0.3253156555348261  0.9668839757006318  0.4246907700016937  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.410260281254052  0.3253156555348261  0.9668839757006318  0.4246907700016937  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.0  0.0  1.0  0.0  \\
            0.410260281254052  0.3253156555348261  0.9668839757006318  0.4246907700016937  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5565148435893451  0.4568730210804137  0.8482713330630085  0.5155258525533246  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5565148435893451  0.4568730210804137  0.8482713330630085  0.5155258525533246  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.5565148435893451  0.4568730210804137  0.8482713330630085  0.5155258525533246  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.5565148435893451  0.4568730210804137  0.8482713330630085  0.5155258525533246  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.602217591449188  0.4047083579673376  0.918070057069903  0.560705158823787  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.602217591449188  0.4047083579673376  0.918070057069903  0.560705158823787  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.602217591449188  0.4047083579673376  0.918070057069903  0.560705158823787  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.602217591449188  0.4047083579673376  0.918070057069903  0.560705158823787  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6073846316348586  0.5103229670393237  0.9212542494544821  0.5442000028054189  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6073846316348586  0.5103229670393237  0.9212542494544821  0.5442000028054189  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.6073846316348586  0.5103229670393237  0.9212542494544821  0.5442000028054189  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6073846316348586  0.5103229670393237  0.9212542494544821  0.5442000028054189  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.504347959659465  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.504347959659465  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.504347959659465  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.504347959659465  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.4850000769715016  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.4850000769715016  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.4850000769715016  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5475644374008494  0.3501897463609253  0.8429084773629715  0.5353722726112491  \\
            0.4983392941627948  0.4010185109104968  0.9134722048242011  0.4850000769715016  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.5497981172798652  0.4510896276131524  0.9878044124972452  0.5068134000799885  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5497981172798652  0.4510896276131524  0.9878044124972452  0.5068134000799885  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.5497981172798652  0.4510896276131524  0.9878044124972452  0.5068134000799885  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.5383955742542142  0.3432807535387292  0.9833339666499081  0.5239943541010722  \\
            0.5497981172798652  0.4510896276131524  0.9878044124972452  0.5068134000799885  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6621987493789327  0.5701533816522733  0.8536558856346153  0.5846346660016961  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6621987493789327  0.5701533816522733  0.8536558856346153  0.5846346660016961  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.6621987493789327  0.5701533816522733  0.8536558856346153  0.5846346660016961  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6621987493789327  0.5701533816522733  0.8536558856346153  0.5846346660016961  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7114380295751227  0.521681601011508  0.9236182772658892  0.6306356283549119  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.7114380295751227  0.521681601011508  0.9236182772658892  0.6306356283549119  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.7114380295751227  0.521681601011508  0.9236182772658892  0.6306356283549119  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.7114380295751227  0.521681601011508  0.9236182772658892  0.6306356283549119  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.6073846316348586  0.5103229670393238  0.9212542494544821  0.544200002805419  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6073846316348586  0.5103229670393238  0.9212542494544821  0.544200002805419  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6073846316348586  0.5103229670393238  0.9212542494544821  0.544200002805419  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6609748189333324  0.46517948033497714  0.8514634023018953  0.5976994837908539  \\
            0.6073846316348586  0.5103229670393238  0.9212542494544821  0.544200002805419  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.6586403359362982  0.5665906375388639  0.993098417919867  0.5797705005160437  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.6586403359362982  0.5665906375388639  0.993098417919867  0.5797705005160437  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6586403359362982  0.5665906375388639  0.993098417919867  0.5797705005160437  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6564675115431775  0.46097838576857686  0.9906068431995809  0.5916479172641524  \\
            0.6586403359362982  0.5665906375388639  0.993098417919867  0.5797705005160437  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7598848688713691  0.6870654059574106  0.8577794646099861  0.6682434155051924  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8119390425501738  0.6406781191375144  0.928780641957046  0.7125829512266926  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.8119390425501738  0.6406781191375144  0.928780641957046  0.7125829512266926  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.8119390425501738  0.6406781191375144  0.928780641957046  0.7125829512266926  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.8119390425501738  0.6406781191375144  0.928780641957046  0.7125829512266926  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8026165347397316  0.7450179985513916  0.9310282734221689  0.712163342779051  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.8026165347397316  0.7450179985513916  0.9310282734221689  0.712163342779051  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.8026165347397316  0.7450179985513916  0.9310282734221689  0.712163342779051  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8026165347397316  0.7450179985513916  0.9310282734221689  0.712163342779051  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7645430515872251  0.5820525423002598  0.8560695313681129  0.6720589598378128  \\
            0.7106789352156424  0.6272165202654926  0.9259464099827812  0.6232910877751726  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.756113690785023  0.6842172450143871  0.998955120577352  0.6641575662864931  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.756113690785023  0.6842172450143871  0.998955120577352  0.6641575662864931  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.756113690785023  0.6842172450143871  0.998955120577352  0.6641575662864931  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.7611381985980394  0.5787989442665777  0.9957267721437967  0.667553095181461  \\
            0.756113690785023  0.6842172450143871  0.998955120577352  0.6641575662864931  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8461587848723312  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8461587848723312  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8461587848723312  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8461587848723312  0.8035562036824283  0.8617477256501023  0.75984447906771  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8999046329327629  0.759721383179587  0.93493706630311  0.802053934320013  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.8999046329327629  0.759721383179587  0.93493706630311  0.802053934320013  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.8999046329327629  0.759721383179587  0.93493706630311  0.802053934320013  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8999046329327629  0.759721383179587  0.93493706630311  0.802053934320013  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.8026165347397316  0.7450179985513918  0.9310282734221689  0.7121633427790512  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.8026165347397316  0.7450179985513918  0.9310282734221689  0.7121633427790512  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8026165347397316  0.7450179985513918  0.9310282734221689  0.7121633427790512  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8595742232688242  0.7008464734978911  0.8607620399780431  0.7577775363345556  \\
            0.8026165347397316  0.7450179985513918  0.9310282734221689  0.7121633427790512  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.8414193151033047  0.8021104714105355  1.0052840011853275  0.7571993765692718  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8414193151033047  0.8021104714105355  1.0052840011853275  0.7571993765692718  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.8414193151033047  0.8021104714105355  1.0052840011853275  0.7571993765692718  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.8555277235730732  0.6986399055463282  1.002443759566396  0.7541989245761528  \\
            0.8414193151033047  0.8021104714105355  1.0052840011853275  0.7571993765692718  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9138395995982523  0.9157743272114924  0.8640967568575163  0.8540399335439407  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9138395995982523  0.9157743272114924  0.8640967568575163  0.8540399335439407  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9138395995982523  0.9157743272114924  0.8640967568575163  0.8540399335439407  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.9138395995982523  0.9157743272114924  0.8640967568575163  0.8540399335439407  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9744808215407776  0.8748360428913431  0.9395604686160154  0.8950372427954156  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.9744808215407776  0.8748360428913431  0.9395604686160154  0.8950372427954156  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.9744808215407776  0.8748360428913431  0.9395604686160154  0.8950372427954156  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.9744808215407776  0.8748360428913431  0.9395604686160154  0.8950372427954156  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9399554860922986  0.8168740727845974  0.8648995986150304  0.8475082676488754  \\
            0.8821041180027049  0.8613251657269625  0.9361737901223003  0.8075626552853135  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.9092938910426395  0.9175316888327301  1.0114917406355983  0.8551575669062298  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9092938910426395  0.9175316888327301  1.0114917406355983  0.8551575669062298  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.9092938910426395  0.9175316888327301  1.0114917406355983  0.8551575669062298  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.9353822072608787  0.8167095875088006  1.0097265883949684  0.8461635870542512  \\
            0.9092938910426395  0.9175316888327301  1.0114917406355983  0.8551575669062298  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9676979921394718  1.018504926764762  0.8605272680942512  0.947890270575141  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9676979921394718  1.018504926764762  0.8605272680942512  0.947890270575141  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            0.9676979921394718  1.018504926764762  0.8605272680942512  0.947890270575141  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9676979921394718  1.018504926764762  0.8605272680942512  0.947890270575141  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.007188802732133  0.9617409643562993  0.9382448745926724  0.9649973832082834  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0  0.9915166583983238  1.0  0.9915166583983238  \\
            1.007188802732133  0.9617409643562993  0.9382448745926724  0.9649973832082834  \\
            1.0  0.9915166583983238  1.0  0.9915166583983238  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            1.007188802732133  0.9617409643562993  0.9382448745926724  0.9649973832082834  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            1.007188802732133  0.9617409643562993  0.9382448745926724  0.9649973832082834  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.0629452298268953  0.9285714285714286  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            1.0  1.0629452298268953  0.9285714285714286  0.9915166583983238  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            1.0  0.9915166583983238  1.0  0.9915166583983238  \\
            1.0  1.0629452298268953  0.9285714285714286  0.9915166583983238  \\
            1.0  0.9915166583983238  1.0  0.9915166583983238  \\
            1.0  0.9915166583983238  0.8571428571428571  0.9915166583983238  \\
            1.0  1.0629452298268953  0.9285714285714286  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0017953032858888  0.9253401600058593  0.8659564264697637  0.9366196778303946  \\
            0.937652858176146  0.9693293495909074  0.9375115400817221  0.9015473328032896  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            1.0  0.9915166583983238  1.0  0.9915166583983238  \\
            0.9670213089411116  1.02312798365421  1.0105230451075158  0.9525339358833382  \\
            1.0  0.9915166583983238  1.0  0.9915166583983238  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            0.9670213089411116  1.02312798365421  1.0105230451075158  0.9525339358833382  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9670213089411116  1.02312798365421  1.0105230451075158  0.9525339358833382  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9959764274066455  0.9283130643396155  1.0153945202637582  0.9387634935967358  \\
            0.9670213089411116  1.02312798365421  1.0105230451075158  0.9525339358833382  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.33145458007174833  0.429060640632706  0.8397631817057989  0.33770378629289116  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.33145458007174833  0.429060640632706  0.8397631817057989  0.33770378629289116  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.33145458007174833  0.429060640632706  0.8397631817057989  0.33770378629289116  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.33145458007174833  0.429060640632706  0.8397631817057989  0.33770378629289116  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.3742256194577609  0.37766179794878024  0.9029501026463256  0.3840256901433216  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.400348455650843  0.4965733168401571  0.9127324621091012  0.3824120023989218  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.400348455650843  0.4965733168401571  0.9127324621091012  0.3824120023989218  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.400348455650843  0.4965733168401571  0.9127324621091012  0.3824120023989218  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.400348455650843  0.4965733168401571  0.9127324621091012  0.3824120023989218  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.0  0.21428571428571427  0.9285714285714286  0.0  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.0  0.21428571428571427  0.9285714285714286  0.0  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.21428571428571427  0.9285714285714286  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.14285714285714285  0.8571428571428571  0.0  \\
            0.0  0.21428571428571427  0.9285714285714286  0.0  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.3225963345468541  0.4187440840399763  0.9625932442217953  0.32601799884402477  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.3225963345468541  0.4187440840399763  0.9625932442217953  0.32601799884402477  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.3225963345468541  0.4187440840399763  0.9625932442217953  0.32601799884402477  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.0  0.14285714285714285  1.0  0.0  \\
            0.3225963345468541  0.4187440840399763  0.9625932442217953  0.32601799884402477  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.45884837116361404  0.5546591310461793  0.848258118846827  0.4192181944417006  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.45884837116361404  0.5546591310461793  0.848258118846827  0.4192181944417006  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.45884837116361404  0.5546591310461793  0.848258118846827  0.4192181944417006  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.45884837116361404  0.5546591310461793  0.848258118846827  0.4192181944417006  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5043479596594649  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5043479596594649  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.5043479596594649  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.5043479596594649  0.5036915349340405  0.9184726725017939  0.4630761811742429  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.400348455650843  0.49657331684015715  0.9127324621091012  0.3824120023989218  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.400348455650843  0.49657331684015715  0.9127324621091012  0.3824120023989218  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.400348455650843  0.49657331684015715  0.9127324621091012  0.3824120023989218  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4513965828281619  0.4527619409929868  0.8428486616773271  0.43754073404570576  \\
            0.400348455650843  0.49657331684015715  0.9127324621091012  0.3824120023989218  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.45193395467043534  0.5476573170081457  0.9884207830444035  0.40956976197588313  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.45193395467043534  0.5476573170081457  0.9884207830444035  0.40956976197588313  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.45193395467043534  0.5476573170081457  0.9884207830444035  0.40956976197588313  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.44121353828621124  0.44320629209728496  0.9833264377819424  0.42367931011526067  \\
            0.45193395467043534  0.5476573170081457  0.9884207830444035  0.40956976197588313  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5648380568223901  0.6684426440357012  0.85386810664543  0.49940618418345206  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5648380568223901  0.6684426440357012  0.85386810664543  0.49940618418345206  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5648380568223901  0.6684426440357012  0.85386810664543  0.49940618418345206  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5648380568223901  0.6684426440357012  0.85386810664543  0.49940618418345206  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.6105297883199582  0.6170148009041501  0.9238206334644854  0.5376364865130712  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5611031529114502  0.5621885597492092  0.8513027356143467  0.501709051531177  \\
            0.5102565058442854  0.6085001300494262  0.921936894460559  0.4537270448845894  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.5614032997176495  0.6648655894685849  0.9941435311024648  0.49475130171492127  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.5614032997176495  0.6648655894685849  0.9941435311024648  0.49475130171492127  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.5614032997176495  0.6648655894685849  0.9941435311024648  0.49475130171492127  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.5568198289961194  0.557758325789635  0.9914407820582236  0.4956959424977113  \\
            0.5614032997176495  0.6648655894685849  0.9941435311024648  0.49475130171492127  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6617388979274409  0.7858749126738962  0.857184932573391  0.5940317201860262  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.707561416871022  0.7344852211538104  0.9283255180819834  0.6269813276920476  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.661936057427037  0.6766930507572393  0.8555877656023392  0.5826167221030782  \\
            0.6129533820313295  0.7256107552517121  0.9261844776122757  0.5435583683611631  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.6583650925905006  0.7837980452282215  0.9990808906252941  0.5911215123887882  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6583650925905006  0.7837980452282215  0.9990808906252941  0.5911215123887882  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6583650925905006  0.7837980452282215  0.9990808906252941  0.5911215123887882  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6584476920397748  0.6735574391944121  0.9963824986876358  0.5783588741900473  \\
            0.6583650925905006  0.7837980452282215  0.9990808906252941  0.5911215123887882  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7499299259168508  0.9054816698266155  0.8597582890098874  0.6994449730408404  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7499299259168508  0.9054816698266155  0.8597582890098874  0.6994449730408404  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7499299259168508  0.9054816698266155  0.8597582890098874  0.6994449730408404  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7499299259168508  0.9054816698266155  0.8597582890098874  0.6994449730408404  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7929766641210011  0.8529055656367073  0.9326828930280633  0.725755838761367  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7900218453467469  0.966506868629319  0.9327403668850366  0.7560357178313614  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7900218453467469  0.966506868629319  0.9327403668850366  0.7560357178313614  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7900218453467469  0.966506868629319  0.9327403668850366  0.7560357178313614  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7900218453467469  0.966506868629319  0.9327403668850366  0.7560357178313614  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7537644318860686  0.7943266648508709  0.8591895080209079  0.6765080139032568  \\
            0.705125357138343  0.8450402775959838  0.9299818954485882  0.6447698341754714  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7458215158056914  0.9054002969733045  1.0031673474661393  0.6987496408515006  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7458215158056914  0.9054002969733045  1.0031673474661393  0.6987496408515006  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.7458215158056914  0.9054002969733045  1.0031673474661393  0.6987496408515006  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.7497757597331927  0.7925367825106653  1.0017503153113219  0.6737168673561499  \\
            0.7458215158056914  0.9054002969733045  1.0031673474661393  0.6987496408515006  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.833435554582128  1.0261184785953488  0.8604857444085854  0.8132410046254744  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8678855493036841  0.9708045345034986  0.9357014730515808  0.8320455741293089  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8012143630303459  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.8012143630303459  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8012143630303459  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8012143630303459  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7900218453467469  0.9665068686293191  0.9327403668850366  0.7560357178313614  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7900218453467469  0.9665068686293191  0.9327403668850366  0.7560357178313614  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7900218453467469  0.9665068686293191  0.9327403668850366  0.7560357178313614  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8322532610468079  0.9108499980319786  0.862005864247417  0.7770154544965796  \\
            0.7900218453467469  0.9665068686293191  0.9327403668850366  0.7560357178313614  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.8294635588787718  1.0294769342766472  1.0056276085569553  0.8163837296460513  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8294635588787718  1.0294769342766472  1.0056276085569553  0.8163837296460513  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.8294635588787718  1.0294769342766472  1.0056276085569553  0.8163837296460513  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.8277065869710537  0.911281831759005  1.0071414451765992  0.7767829794182143  \\
            0.8294635588787718  1.0294769342766472  1.0056276085569553  0.8163837296460513  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9300214778530229  1.1475598347581888  0.857108439103772  0.9332752475937587  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.9300214778530229  1.1475598347581888  0.857108439103772  0.9332752475937587  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9300214778530229  1.1475598347581888  0.857108439103772  0.9332752475937587  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9300214778530229  1.1475598347581888  0.857108439103772  0.9332752475937587  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9439070601606894  1.0877344274322112  0.9320956532734846  0.9450082987264962  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2058023726840381  0.9285714285714286  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            1.0  1.2058023726840381  0.9285714285714286  0.9915166583983238  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            1.0  1.2058023726840381  0.9285714285714286  0.9915166583983238  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            1.0  1.1343738012554667  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2058023726840381  0.9285714285714286  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9087510855823264  1.028327615789827  0.8615927229215139  0.8869843115770084  \\
            0.877634566944256  1.088011969874324  0.9320237488622326  0.8739733396339202  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            0.9279559755263483  1.1539984892544972  0.9981853917028084  0.9397147285348111  \\
            1.0  1.1343738012554667  1.0  0.9915166583983238  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            0.9279559755263483  1.1539984892544972  0.9981853917028084  0.9397147285348111  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.9279559755263483  1.1539984892544972  0.9981853917028084  0.9397147285348111  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.9054468168563675  1.0327612904871057  1.0089740929369075  0.8912593330995505  \\
            0.9279559755263483  1.1539984892544972  0.9981853917028084  0.9397147285348111  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.24283305699241475  0.525794285802533  0.8389041956689223  0.24115441284105982  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.24283305699241475  0.525794285802533  0.8389041956689223  0.24115441284105982  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.24283305699241475  0.525794285802533  0.8389041956689223  0.24115441284105982  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.24283305699241475  0.525794285802533  0.8389041956689223  0.24115441284105982  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.28279933090597476  0.4722334035072079  0.8998698201859202  0.28335624501362117  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.0  0.35714285714285715  0.9285714285714286  0.0  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.0  0.35714285714285715  0.9285714285714286  0.0  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.35714285714285715  0.9285714285714286  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.2857142857142857  0.8571428571428571  0.0  \\
            0.0  0.35714285714285715  0.9285714285714286  0.0  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.23346395857527846  0.5136051862169418  0.9598580213186664  0.22879533552833423  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.23346395857527846  0.5136051862169418  0.9598580213186664  0.22879533552833423  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.23346395857527846  0.5136051862169418  0.9598580213186664  0.22879533552833423  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.0  0.2857142857142857  1.0  0.0  \\
            0.23346395857527846  0.5136051862169418  0.9598580213186664  0.22879533552833423  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.36837383527614775  0.6516088086434353  0.8488253807592122  0.3324492834055983  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.4099033079077917  0.6003618250221607  0.9188926151094986  0.3706251426401396  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4218532501322392  0.7074496045776663  0.9228448907381465  0.3758742185448531  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.4218532501322392  0.7074496045776663  0.9228448907381465  0.3758742185448531  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.4218532501322392  0.7074496045776663  0.9228448907381465  0.3758742185448531  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4218532501322392  0.7074496045776663  0.9228448907381465  0.3758742185448531  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.326033530644906  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.326033530644906  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.326033530644906  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.326033530644906  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3563571241114163  0.5465266939345378  0.8419338506321637  0.33739690003950074  \\
            0.30850618052894285  0.5904212429417689  0.9127584997097569  0.2865457340141772  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.3623913693698827  0.6440280541584542  0.988949267923501  0.3230487889065909  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3623913693698827  0.6440280541584542  0.988949267923501  0.3230487889065909  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.3623913693698827  0.6440280541584542  0.988949267923501  0.3230487889065909  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.3456259527793804  0.5355314857190328  0.9820914014379527  0.32224919177237493  \\
            0.3623913693698827  0.6440280541584542  0.988949267923501  0.3230487889065909  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4767591167359808  0.7694297862527595  0.8543742868838532  0.42929736367138605  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.517662929253123  0.7167964767773518  0.9244534445206088  0.46001685490279765  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.4218532501322392  0.7074496045776664  0.9228448907381465  0.3758742185448531  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.4218532501322392  0.7074496045776664  0.9228448907381465  0.3758742185448531  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4218532501322392  0.7074496045776664  0.9228448907381465  0.3758742185448531  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.46724896615967415  0.6604119765455606  0.8516418562220595  0.41639339659729185  \\
            0.4218532501322392  0.7074496045776664  0.9228448907381465  0.3758742185448531  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.47421016336367006  0.7660678004379795  0.9951330727156824  0.42537988952923883  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.47421016336367006  0.7660678004379795  0.9951330727156824  0.42537988952923883  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.47421016336367006  0.7660678004379795  0.9951330727156824  0.42537988952923883  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.46325507507116614  0.6557495660899353  0.9923727919036904  0.4104936234723924  \\
            0.47421016336367006  0.7660678004379795  0.9951330727156824  0.42537988952923883  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5762959915785384  0.8901938810589279  0.8566476474144427  0.5384837208881983  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5762959915785384  0.8901938810589279  0.8566476474144427  0.5384837208881983  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5762959915785384  0.8901938810589279  0.8566476474144427  0.5384837208881983  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5762959915785384  0.8901938810589279  0.8566476474144427  0.5384837208881983  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.6163563170517913  0.837088724845647  0.9279744458908162  0.5635183413462256  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6229258032384982  0.9513384699403363  0.9284757647061727  0.5964230045055542  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6229258032384982  0.9513384699403363  0.9284757647061727  0.5964230045055542  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6229258032384982  0.9513384699403363  0.9284757647061727  0.5964230045055542  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6229258032384982  0.9513384699403363  0.9284757647061727  0.5964230045055542  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5695144943688133  0.7777491436062836  0.8556104727452204  0.5118257490387784  \\
            0.526344247705287  0.8284897748348461  0.9264535030934951  0.48138542415350605  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.573852843613103  0.8890478757706886  0.9986314769894885  0.5370093706877428  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.573852843613103  0.8890478757706886  0.9986314769894885  0.5370093706877428  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.573852843613103  0.8890478757706886  0.9986314769894885  0.5370093706877428  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.5665595289025454  0.7751322802108751  0.9969780465366823  0.5085074447565034  \\
            0.573852843613103  0.8890478757706886  0.9986314769894885  0.5370093706877428  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6716223510964711  1.0129036672871945  0.8574550416823314  0.6563914798238901  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6716223510964711  1.0129036672871945  0.8574550416823314  0.6563914798238901  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6716223510964711  1.0129036672871945  0.8574550416823314  0.6563914798238901  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6716223510964711  1.0129036672871945  0.8574550416823314  0.6563914798238901  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.7077476458444871  0.9594080397422016  0.9302342494562836  0.676813723684347  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6229258032384982  0.9513384699403364  0.9284757647061727  0.5964230045055542  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6229258032384982  0.9513384699403364  0.9284757647061727  0.5964230045055542  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6229258032384982  0.9513384699403364  0.9284757647061727  0.5964230045055542  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6641525691188642  0.8982998438327282  0.8579209258491671  0.6195638878710289  \\
            0.6229258032384982  0.9513384699403364  0.9284757647061727  0.5964230045055542  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.6690098283975493  1.0143356529569734  0.9997845741055236  0.6577129922992749  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6690098283975493  1.0143356529569734  0.9997845741055236  0.6577129922992749  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6690098283975493  1.0143356529569734  0.9997845741055236  0.6577129922992749  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6609142368140752  0.8978042065023467  1.0004386363827937  0.6185967570572105  \\
            0.6690098283975493  1.0143356529569734  0.9997845741055236  0.6577129922992749  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7735179601059198  1.1365289072259144  0.8555701559814898  0.7794830587070883  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7735179601059198  1.1365289072259144  0.8555701559814898  0.7794830587070883  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.7735179601059198  1.1365289072259144  0.8555701559814898  0.7794830587070883  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7735179601059198  1.1365289072259144  0.8555701559814898  0.7794830587070883  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8012143630303458  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8012143630303458  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.8012143630303458  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.8012143630303458  1.0832069857477733  0.9300447592021559  0.7976446763482179  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.741755948798942  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.741755948798942  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.741755948798942  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.741755948798942  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7546451524877802  1.0203450684270265  0.858803912878707  0.7357404639322741  \\
            0.7197059593928685  1.0761453465253332  0.9283352293234647  0.719022958315869  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.7716692578159451  1.1423157702546487  0.9976151021490438  0.7853021418733566  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.7716692578159451  1.1423157702546487  0.9976151021490438  0.7853021418733566  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.7716692578159451  1.1423157702546487  0.9976151021490438  0.7853021418733566  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.7509355821621301  1.0227205254319873  1.002405378241679  0.7379208602842656  \\
            0.7716692578159451  1.1423157702546487  0.9976151021490438  0.7853021418733566  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8956005336872609  1.2630540532167118  0.84965246644904  0.9065419356180776  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.9176556122087699  1.211852744419457  0.9228341401652971  0.9262205548452855  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.348659515541181  0.9285714285714286  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            1.0  1.348659515541181  0.9285714285714286  0.9915166583983238  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            1.0  1.348659515541181  0.9285714285714286  0.9915166583983238  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            1.0  1.2772309441126095  0.8571428571428571  0.9915166583983238  \\
            1.0  1.348659515541181  0.9285714285714286  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8543885805595997  1.143239962078522  0.8557601626318929  0.8575312143050824  \\
            0.8306301091505844  1.2007953675579697  0.923673606578787  0.8440832143788282  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            0.8959037420077527  1.2745373119136125  0.9809092915860007  0.9181743944029926  \\
            1.0  1.2772309441126095  1.0  0.9915166583983238  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            0.8959037420077527  1.2745373119136125  0.9809092915860007  0.9181743944029926  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8959037420077527  1.2745373119136125  0.9809092915860007  0.9181743944029926  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8520940804085234  1.1512667316183312  0.9984314571264413  0.865568591784461  \\
            0.8959037420077527  1.2745373119136125  0.9809092915860007  0.9181743944029926  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.16381234394457053  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.16381234394457053  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.16381234394457053  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.16381234394457053  0.6250630179777965  0.8425171216079603  0.15617116260673505  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.1977922216746594  0.570072665582575  0.900212616791638  0.19181917105639332  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.22924587240481104  0.6879870599695537  0.9167694573259066  0.20722314985092002  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.22924587240481104  0.6879870599695537  0.9167694573259066  0.20722314985092002  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.22924587240481104  0.6879870599695537  0.9167694573259066  0.20722314985092002  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.22924587240481104  0.6879870599695537  0.9167694573259066  0.20722314985092002  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.0  0.49999999999999994  0.9285714285714286  0.0  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.0  0.49999999999999994  0.9285714285714286  0.0  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.49999999999999994  0.9285714285714286  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.42857142857142855  0.8571428571428571  0.0  \\
            0.0  0.49999999999999994  0.9285714285714286  0.0  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.15744363459641347  0.6119822497495864  0.9668301610396665  0.1450477630554883  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.15744363459641347  0.6119822497495864  0.9668301610396665  0.1450477630554883  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.15744363459641347  0.6119822497495864  0.9668301610396665  0.1450477630554883  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.0  0.42857142857142855  1.0  0.0  \\
            0.15744363459641347  0.6119822497495864  0.9668301610396665  0.1450477630554883  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2899945754075637  0.7510212704564335  0.8513762895617197  0.26225324245011206  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.2899945754075637  0.7510212704564335  0.8513762895617197  0.26225324245011206  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.2899945754075637  0.7510212704564335  0.8513762895617197  0.26225324245011206  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2899945754075637  0.7510212704564335  0.8513762895617197  0.26225324245011206  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3260335306449059  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3260335306449059  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.3260335306449059  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.3260335306449059  0.6979942554804657  0.9204517631075997  0.2917913005693438  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3451271538934444  0.8092745096590536  0.9248515055836264  0.31495150270661876  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3451271538934444  0.8092745096590536  0.9248515055836264  0.31495150270661876  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3451271538934444  0.8092745096590536  0.9248515055836264  0.31495150270661876  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3451271538934444  0.8092745096590536  0.9248515055836264  0.31495150270661876  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.229245872404811  0.6879870599695536  0.9167694573259066  0.20722314985091997  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.229245872404811  0.6879870599695536  0.9167694573259066  0.20722314985091997  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.229245872404811  0.6879870599695536  0.9167694573259066  0.20722314985091997  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.2693649258037193  0.6425442483756726  0.84388875333284  0.24892621000779383  \\
            0.229245872404811  0.6879870599695536  0.9167694573259066  0.20722314985091997  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.2871960310157926  0.7436830220735656  0.9919886439758664  0.25448283116534925  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.2871960310157926  0.7436830220735656  0.9919886439758664  0.25448283116534925  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.2871960310157926  0.7436830220735656  0.9919886439758664  0.25448283116534925  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.2614835979758149  0.630101992511201  0.9843664018603802  0.23437408868451337  \\
            0.2871960310157926  0.7436830220735656  0.9919886439758664  0.25448283116534925  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.39881649223322885  0.8727117003278959  0.8554933337356574  0.3750378972189712  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.39881649223322885  0.8727117003278959  0.8554933337356574  0.3750378972189712  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.39881649223322885  0.8727117003278959  0.8554933337356574  0.3750378972189712  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.39881649223322885  0.8727117003278959  0.8554933337356574  0.3750378972189712  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.4355110512726379  0.8190411716141609  0.9254126638559365  0.39826896926266836  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.43424877105342247  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.43424877105342247  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.43424877105342247  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.43424877105342247  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3451271538934444  0.8092745096590535  0.9248515055836264  0.31495150270661876  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3451271538934444  0.8092745096590535  0.9248515055836264  0.31495150270661876  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3451271538934444  0.8092745096590535  0.9248515055836264  0.31495150270661876  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3835057798616136  0.7605385499741963  0.8527753471737416  0.3460988603901163  \\
            0.3451271538934444  0.8092745096590535  0.9248515055836264  0.31495150270661876  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.3981010561579681  0.8700023673537743  0.9967952608623053  0.3722762365057694  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.3981010561579681  0.8700023673537743  0.9967952608623053  0.3722762365057694  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3981010561579681  0.8700023673537743  0.9967952608623053  0.3722762365057694  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3811327956851681  0.7559546002845685  0.9939561312955205  0.3410585895633413  \\
            0.3981010561579681  0.8700023673537743  0.9967952608623053  0.3722762365057694  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4990254232265442  0.9960019916043695  0.8561900897492671  0.4960038641392774  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4990254232265442  0.9960019916043695  0.8561900897492671  0.4960038641392774  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.4990254232265442  0.9960019916043695  0.8561900897492671  0.4960038641392774  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.4990254232265442  0.9960019916043695  0.8561900897492671  0.4960038641392774  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.5363128377073773  0.9426978561688255  0.9274487140873977  0.5154084460156201  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578691  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578691  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578691  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578691  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.4342487710534226  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.4342487710534226  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.4342487710534226  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4875621574400933  0.8816031372428996  0.8558158343953617  0.4568581794645044  \\
            0.4491309263264553  0.933759019135878  0.9270172304663579  0.4342487710534226  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.49849127482221794  0.9960945930491387  0.9980627346613453  0.49610066972464884  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.49849127482221794  0.9960945930491387  0.9980627346613453  0.49610066972464884  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.49849127482221794  0.9960945930491387  0.9980627346613453  0.49610066972464884  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.48589008358556685  0.879653422083222  0.9974383825254808  0.4547163456126129  \\
            0.49849127482221794  0.9960945930491387  0.9980627346613453  0.49610066972464884  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5992512318567027  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5992512318567027  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.5992512318567027  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5992512318567027  1.1191949961812542  0.8550482045530707  0.6207320729103287  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.6351403919750281  1.0675239531047307  0.9271963409783046  0.6390006007176718  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578694  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578694  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578694  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5859917591450903  1.0046495021681505  0.856516063204381  0.5762624629333566  \\
            0.548417808565645  1.0583014965927833  0.9267728763104811  0.5587783917578694  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.5988308740456294  1.1220232344168504  0.9963609661088896  0.6235899767215027  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.5988308740456294  1.1220232344168504  0.9963609661088896  0.6235899767215027  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5988308740456294  1.1220232344168504  0.9963609661088896  0.6235899767215027  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5844818507131185  1.0055138290368473  0.9985076237131186  0.577091975981179  \\
            0.5988308740456294  1.1220232344168504  0.9963609661088896  0.6235899767215027  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.708174320358112  1.2407016009848095  0.8506871194511292  0.7447771374565959  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7417559487989419  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.7417559487989419  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.7417559487989419  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.7417559487989419  1.191586956281353  0.9239383520232444  0.764294770562457  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6875851718073505  1.1279911649231567  0.8549954895353833  0.6999324951412109  \\
            0.6524568703868703  1.1825504380062408  0.9242529639207325  0.685358705713525  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.7099483713273576  1.247802884322149  0.9912076013515118  0.7516827348405752  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7099483713273576  1.247802884322149  0.9912076013515118  0.7516827348405752  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.7099483713273576  1.247802884322149  0.9912076013515118  0.7516827348405752  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6862224084689472  1.1317678750660327  0.9970682652556299  0.7037623082864095  \\
            0.7099483713273576  1.247802884322149  0.9912076013515118  0.7516827348405752  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8343411259710385  1.3665675378524687  0.8424164810344945  0.8718001569976549  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8705686151033147  1.3220125957711772  0.9083692926595658  0.8955498712594779  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4915166583983237  0.9285714285714286  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            1.0  1.4915166583983237  0.9285714285714286  0.9915166583983238  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            1.0  1.4915166583983237  0.9285714285714286  0.9915166583983238  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            1.0  1.4200880869697523  0.8571428571428571  0.9915166583983238  \\
            1.0  1.4915166583983237  0.9285714285714286  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.8010765847074611  1.2494124596242218  0.8485156990330729  0.8227987925499551  \\
            0.768549117126348  1.3034086757800842  0.9161324129687165  0.8083743440993076  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            0.839712761598195  1.3802428230367751  0.9657000476261388  0.885381147832311  \\
            1.0  1.4200880869697523  1.0  0.9915166583983238  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            0.839712761598195  1.3802428230367751  0.9657000476261388  0.885381147832311  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.839712761598195  1.3802428230367751  0.9657000476261388  0.885381147832311  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.8031187862710898  1.2600471112964577  0.9901391340240003  0.8332872541173348  \\
            0.839712761598195  1.3802428230367751  0.9657000476261388  0.885381147832311  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.10322601269525605  0.7284491728068395  0.8505070280351161  0.09154838660492708  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.10322601269525605  0.7284491728068395  0.8505070280351161  0.09154838660492708  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.10322601269525605  0.7284491728068395  0.8505070280351161  0.09154838660492708  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.10322601269525605  0.7284491728068395  0.8505070280351161  0.09154838660492708  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.12772705446912358  0.6700496217064467  0.9103172774349053  0.11501671523867117  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.0  0.6428571428571429  0.9285714285714286  0.0  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.0  0.6428571428571429  0.9285714285714286  0.0  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.6428571428571429  0.9285714285714286  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.5714285714285714  0.8571428571428571  0.0  \\
            0.0  0.6428571428571429  0.9285714285714286  0.0  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.1024165584486328  0.7179209424981273  0.9825310183978324  0.08306620657231326  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.1024165584486328  0.7179209424981273  0.9825310183978324  0.08306620657231326  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.1024165584486328  0.7179209424981273  0.9825310183978324  0.08306620657231326  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.0  0.5714285714285714  1.0  0.0  \\
            0.1024165584486328  0.7179209424981273  0.9825310183978324  0.08306620657231326  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.22503637381632843  0.855335603673081  0.8557990566543705  0.21275450357349956  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.22503637381632843  0.855335603673081  0.8557990566543705  0.21275450357349956  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.22503637381632843  0.855335603673081  0.8557990566543705  0.21275450357349956  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.22503637381632843  0.855335603673081  0.8557990566543705  0.21275450357349956  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.25608931459266937  0.8001395028064651  0.9243743894471723  0.23253783835706784  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.27829768934596644  0.9158811168876267  0.9283111729195281  0.2731248140138374  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.27829768934596644  0.9158811168876267  0.9283111729195281  0.2731248140138374  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.27829768934596644  0.9158811168876267  0.9283111729195281  0.2731248140138374  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.27829768934596644  0.9158811168876267  0.9283111729195281  0.2731248140138374  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19718360828676607  0.9087810354589698  0.9300006990090732  0.1952510046116818  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.19718360828676607  0.9087810354589698  0.9300006990090732  0.1952510046116818  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.19718360828676607  0.9087810354589698  0.9300006990090732  0.1952510046116818  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.19718360828676607  0.9087810354589698  0.9300006990090732  0.1952510046116818  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19724690966346745  0.7422776600366344  0.8491594524124887  0.1794753257763891  \\
            0.16760366642919394  0.7908925251839574  0.9240696182708099  0.15015702163245975  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.22596428369895533  0.8495480805261569  0.9978670833765119  0.20703159669808588  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.22596428369895533  0.8495480805261569  0.9978670833765119  0.20703159669808588  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.22596428369895533  0.8495480805261569  0.9978670833765119  0.20703159669808588  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.1946954062830608  0.7312707074403696  0.990324791086787  0.16831614202845604  \\
            0.22596428369895533  0.8495480805261569  0.9978670833765119  0.20703159669808588  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.32664314566681146  0.9791204874075569  0.8571519668131429  0.33764370180907954  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.32664314566681146  0.9791204874075569  0.8571519668131429  0.33764370180907954  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.32664314566681146  0.9791204874075569  0.8571519668131429  0.33764370180907954  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.32664314566681146  0.9791204874075569  0.8571519668131429  0.33764370180907954  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.36258313937862763  0.9245212349475762  0.9272790132294837  0.3531369366678684  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.37472427200941144  1.0408124566288808  0.9279430363994218  0.4015822990442915  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.37472427200941144  1.0408124566288808  0.9279430363994218  0.4015822990442915  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.37472427200941144  1.0408124566288808  0.9279430363994218  0.4015822990442915  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.37472427200941144  1.0408124566288808  0.9279430363994218  0.4015822990442915  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.27829768934596644  0.9158811168876269  0.9283111729195281  0.2731248140138374  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.27829768934596644  0.9158811168876269  0.9283111729195281  0.2731248140138374  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.27829768934596644  0.9158811168876269  0.9283111729195281  0.2731248140138374  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.3106698452677359  0.8638785602911877  0.8552770258878357  0.29351875112953585  \\
            0.27829768934596644  0.9158811168876269  0.9283111729195281  0.2731248140138374  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.3282891092298273  0.9777971057078062  0.9995521342804777  0.3361807818224223  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.3282891092298273  0.9777971057078062  0.9995521342804777  0.3361807818224223  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.3282891092298273  0.9777971057078062  0.9995521342804777  0.3361807818224223  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.3109649973010872  0.8600996840229878  0.9973334247055381  0.2897856454449375  \\
            0.3282891092298273  0.9777971057078062  0.9995521342804777  0.3361807818224223  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.42173801550080503  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.42173801550080503  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.42173801550080503  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.42173801550080503  1.1018661466094928  0.8558171722957967  0.4656350085461689  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.4612162908414208  1.0494108976238712  0.9270478016548107  0.4795556294009572  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.4710713287904182  1.1636428134334185  0.9253572035303368  0.530376867962894  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.4710713287904182  1.1636428134334185  0.9253572035303368  0.530376867962894  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.4710713287904182  1.1636428134334185  0.9253572035303368  0.530376867962894  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4710713287904182  1.1636428134334185  0.9253572035303368  0.530376867962894  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.37472427200941144  1.040812456628881  0.9279430363994218  0.40158229904429144  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.37472427200941144  1.040812456628881  0.9279430363994218  0.40158229904429144  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.37472427200941144  1.040812456628881  0.9279430363994218  0.40158229904429144  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.41211507642982464  0.9873433967244929  0.8563590032436604  0.4162409973244835  \\
            0.37472427200941144  1.040812456628881  0.9279430363994218  0.40158229904429144  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.423113207673394  1.103225288705662  0.9978347539745291  0.4667495011637707  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.423113207673394  1.103225288705662  0.9978347539745291  0.4667495011637707  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.423113207673394  1.103225288705662  0.9978347539745291  0.4667495011637707  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.41258541484568434  0.9866758539673555  0.9983668698237635  0.41555808908605907  \\
            0.423113207673394  1.103225288705662  0.9978347539745291  0.4667495011637707  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5211444926904231  1.2225329301447851  0.8530120836076585  0.5923301873686275  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5211444926904231  1.2225329301447851  0.8530120836076585  0.5923301873686275  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5211444926904231  1.2225329301447851  0.8530120836076585  0.5923301873686275  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5211444926904231  1.2225329301447851  0.8530120836076585  0.5923301873686275  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.5619171788650313  1.1729198752073045  0.9245506507778181  0.6069260522885387  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5754112689596653  1.2843946501969359  0.9212841535876092  0.6564370413566427  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.5754112689596653  1.2843946501969359  0.9212841535876092  0.6564370413566427  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.5754112689596653  1.2843946501969359  0.9212841535876092  0.6564370413566427  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5754112689596653  1.2843946501969359  0.9212841535876092  0.6564370413566427  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.47107132879041813  1.1636428134334187  0.9253572035303368  0.530376867962894  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.47107132879041813  1.1636428134334187  0.9253572035303368  0.530376867962894  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.47107132879041813  1.1636428134334187  0.9253572035303368  0.530376867962894  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5104378393890177  1.11039187930327  0.8551497092275412  0.5424069406530214  \\
            0.47107132879041813  1.1636428134334187  0.9253572035303368  0.530376867962894  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.522501630519407  1.2260837808492266  0.9937915133524501  0.5955479039674985  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.522501630519407  1.2260837808492266  0.9937915133524501  0.5955479039674985  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.522501630519407  1.2260837808492266  0.9937915133524501  0.5955479039674985  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.510991332229721  1.1124764054767273  0.9968151612267074  0.5444222275111401  \\
            0.522501630519407  1.2260837808492266  0.9937915133524501  0.5955479039674985  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219402  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219402  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219402  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6294458116770537  1.340054774290119  0.847232397168389  0.7145646160219402  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6713741410583823  1.293618213865676  0.9193433348760512  0.7312432605068006  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6884518300275113  1.4009242521171663  0.9114805725377503  0.7767975940559051  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6884518300275113  1.4009242521171663  0.9114805725377503  0.7767975940559051  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6884518300275113  1.4009242521171663  0.9114805725377503  0.7767975940559051  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6884518300275113  1.4009242521171663  0.9114805725377503  0.7767975940559051  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.5754112689596653  1.284394650196936  0.9212841535876092  0.6564370413566427  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.5754112689596653  1.284394650196936  0.9212841535876092  0.6564370413566427  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5754112689596653  1.284394650196936  0.9212841535876092  0.6564370413566427  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6144654048886159  1.2312943693966973  0.8517317537467286  0.6673951195028383  \\
            0.5754112689596653  1.284394650196936  0.9212841535876092  0.6564370413566427  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6338331205492959  1.347439888702875  0.9875025117389736  0.7208751079682395  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6338331205492959  1.347439888702875  0.9875025117389736  0.7208751079682395  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.6338331205492959  1.347439888702875  0.9875025117389736  0.7208751079682395  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.6156066792265753  1.2358877189246615  0.9929602698214175  0.6717834981989516  \\
            0.6338331205492959  1.347439888702875  0.9875025117389736  0.7208751079682395  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7550111291667319  1.4659372102834234  0.8383005737614518  0.8413911139101267  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7990219351514334  1.421789128698621  0.9009155972859677  0.860616635680543  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.6343738012554665  0.9285714285714286  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            1.0  1.6343738012554665  0.9285714285714286  0.9915166583983238  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            1.0  1.6343738012554665  0.9285714285714286  0.9915166583983238  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            1.0  1.5629452298268953  0.8571428571428571  0.9915166583983238  \\
            1.0  1.6343738012554665  0.9285714285714286  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6884518300275113  1.400924252117166  0.9114805725377503  0.7767975940559049  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6884518300275113  1.400924252117166  0.9114805725377503  0.7767975940559049  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6884518300275113  1.400924252117166  0.9114805725377503  0.7767975940559049  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7284869024923593  1.3490892626031499  0.8427494353407843  0.7883626550365805  \\
            0.6884518300275113  1.400924252117166  0.9114805725377503  0.7767975940559049  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            0.7627327335596339  1.4772320998282715  0.9607071110113975  0.8516031779584071  \\
            1.0  1.5629452298268953  1.0  0.9915166583983238  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            0.7627327335596339  1.4772320998282715  0.9607071110113975  0.8516031779584071  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.7627327335596339  1.4772320998282715  0.9607071110113975  0.8516031779584071  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.7352565743570496  1.3603430942604582  0.9836994367142163  0.7984410426761887  \\
            0.7627327335596339  1.4772320998282715  0.9607071110113975  0.8516031779584071  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.06945164796887464  0.844212767883712  0.8572376079666306  0.058531953838999715  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.08123743318151816  0.7799530749910522  0.9232493856786337  0.06660885955671453  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173904  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173904  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173904  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173904  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.0  0.7857142857142857  0.9285714285714286  0.0  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.0  0.7857142857142857  0.9285714285714286  0.0  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.7857142857142857  0.9285714285714286  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.7142857142857143  0.8571428571428571  0.0  \\
            0.0  0.7857142857142857  0.9285714285714286  0.0  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.07095419619377549  0.8379083658602667  0.9983526574349452  0.05222222488246857  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.07095419619377549  0.8379083658602667  0.9983526574349452  0.05222222488246857  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.07095419619377549  0.8379083658602667  0.9983526574349452  0.05222222488246857  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.0  0.7142857142857143  1.0  0.0  \\
            0.07095419619377549  0.8379083658602667  0.9983526574349452  0.05222222488246857  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.16538940462493457  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.16538940462493457  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.16538940462493457  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.16538940462493457  0.9659034410455691  0.8600996263529052  0.18672901028390237  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.19718360828676604  0.9087810354589698  0.9300006990090732  0.19525100461168182  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.19718360828676604  0.9087810354589698  0.9300006990090732  0.19525100461168182  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.19718360828676604  0.9087810354589698  0.9300006990090732  0.19525100461168182  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.19718360828676604  0.9087810354589698  0.9300006990090732  0.19525100461168182  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173905  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173905  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173905  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.1445585936511385  0.8486677298065224  0.8559894296128158  0.13439773593817034  \\
            0.12124260963054184  0.9040254372626323  0.9320121131392018  0.12031855608173905  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.16860997241978326  0.9626866296398989  1.0053855495137372  0.18285099959555487  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.16860997241978326  0.9626866296398989  1.0053855495137372  0.18285099959555487  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.16860997241978326  0.9626866296398989  1.0053855495137372  0.18285099959555487  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.14603742927387356  0.8410147235846652  0.9990306264275235  0.12677261417478558  \\
            0.16860997241978326  0.9626866296398989  1.0053855495137372  0.18285099959555487  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.24839096569888428  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24839096569888428  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.24839096569888428  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24839096569888428  1.0866447850604162  0.8587337392070731  0.31998229675264117  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.290120429610646  1.0327796961378533  0.9296249812120851  0.32547124641280945  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.2438881341255456  0.9716626271744423  0.8584631196614798  0.2607566784149051  \\
            0.20811804333516523  1.0256743061814937  0.9321046715471053  0.25221909535145676  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.251611097785588  1.0869475677486629  1.0022233114065842  0.31919176924202447  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.251611097785588  1.0869475677486629  1.0022233114065842  0.31919176924202447  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.251611097785588  1.0869475677486629  1.0022233114065842  0.31919176924202447  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.24672232293883187  0.9694064827535529  1.002093443794365  0.25809177083282425  \\
            0.251611097785588  1.0869475677486629  1.0022233114065842  0.31919176924202447  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.45134680359458484  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.45134680359458484  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.45134680359458484  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.3362772597051445  1.206316250459433  0.8554729236369615  0.45134680359458484  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.38117138292345665  1.155160568805539  0.9267128429152517  0.4566117956479461  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.38445282723191215  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.38445282723191215  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.38445282723191215  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.38445282723191215  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.2899821615240878  1.2579201522362593  0.9261656189907809  0.4524773150780233  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.2899821615240878  1.2579201522362593  0.9261656189907809  0.4524773150780233  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.2899821615240878  1.2579201522362593  0.9261656189907809  0.4524773150780233  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2899821615240878  1.2579201522362593  0.9261656189907809  0.4524773150780233  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33399641071162095  1.0938249273709622  0.856960915050656  0.39114508992888686  \\
            0.29257017538943525  1.1472500381075432  0.9286308668373127  0.3862699116661028  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.3386522759470409  1.2086755207689979  0.9973867140810748  0.4526987118154539  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.3386522759470409  1.2086755207689979  0.9973867140810748  0.4526987118154539  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.3386522759470409  1.2086755207689979  0.9973867140810748  0.4526987118154539  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.336254539948177  1.0945279895443123  0.999533643027502  0.3912886572694627  \\
            0.3386522759470409  1.2086755207689979  0.9973867140810748  0.4526987118154539  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4330226417282708  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4330226417282708  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4330226417282708  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.4330226417282708  1.3237432140991365  0.8514471151942259  0.5775275639476432  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.4796016355274506  1.2753480598247313  0.9226048646596364  0.584361973557599  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539777  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539777  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539777  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539777  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.386818873910602  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.386818873910602  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.386818873910602  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.386818873910602  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.3844528272319121  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.3844528272319121  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.3844528272319121  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4284122869358083  1.2143498305203515  0.8540364389157249  0.52012251230825  \\
            0.3844528272319121  1.2667552123277348  0.9241310794191188  0.5161201591641376  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.43529544115869084  1.327692043720461  0.991739903956975  0.5804222423132983  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.43529544115869084  1.327692043720461  0.991739903956975  0.5804222423132983  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.43529544115869084  1.327692043720461  0.991739903956975  0.5804222423132983  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.43025809922903135  1.2172280622312734  0.9954146228250523  0.5223994001354421  \\
            0.43529544115869084  1.327692043720461  0.991739903956975  0.5804222423132983  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5390535334919252  1.4372295558430457  0.8452036319432616  0.6967468830186603  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.587180263284316  1.391417649669744  0.9165537960050827  0.7057392149169868  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4931624074985013  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.4931624074985013  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.4931624074985013  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4931624074985013  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539779  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539779  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539779  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5305600107473638  1.3315400474893295  0.8495589325039562  0.6440617687087397  \\
            0.486900406630677  1.3837358539453932  0.9191657429170499  0.6398611889539779  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.5443299431767996  1.4445282364739431  0.9854324091230997  0.701793728414382  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5443299431767996  1.4445282364739431  0.9854324091230997  0.701793728414382  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.5443299431767996  1.4445282364739431  0.9854324091230997  0.701793728414382  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.5331661321166133  1.3364705547800235  0.9902612189397673  0.6480841941002558  \\
            0.5443299431767996  1.4445282364739431  0.9854324091230997  0.701793728414382  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6670163897762391  1.5624166629949043  0.8365582534361466  0.8198178743491019  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.7148401938640717  1.5187711237353299  0.898991547679868  0.8329182337182959  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7772309441126095  0.9285714285714286  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            1.0  1.7772309441126095  0.9285714285714286  0.9915166583983238  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            1.0  1.7772309441126095  0.9285714285714286  0.9915166583983238  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            1.0  1.7058023726840381  0.8571428571428571  0.9915166583983238  \\
            1.0  1.7772309441126095  0.9285714285714286  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6416388827451263  1.4450137230407254  0.8399223770083885  0.7620380113198706  \\
            0.5970630191287358  1.4950128229899993  0.9095146531099443  0.7557176045414766  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            0.6753861964868184  1.5713738128011425  0.9616794751501191  0.8263365639210525  \\
            1.0  1.7058023726840381  1.0  0.9915166583983238  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            0.6753861964868184  1.5713738128011425  0.9616794751501191  0.8263365639210525  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.6753861964868184  1.5713738128011425  0.9616794751501191  0.8263365639210525  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.6500030386625714  1.455616942291606  0.9800025800196104  0.7699862276837431  \\
            0.6753861964868184  1.5713738128011425  0.9616794751501191  0.8263365639210525  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.03183827123898579  0.973278963904823  0.8601898677620883  0.059794981883113926  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.03183827123898579  0.973278963904823  0.8601898677620883  0.059794981883113926  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.03183827123898579  0.973278963904823  0.8601898677620883  0.059794981883113926  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.03183827123898579  0.973278963904823  0.8601898677620883  0.059794981883113926  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.05557174010886413  0.9040980725510702  0.9319538820283312  0.04967567155984366  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            -0.00802100397506432  1.0298123346605699  0.9377672541916436  0.085355571221621  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.0  1.0  1.0  0.0  \\
            -0.00802100397506432  1.0298123346605699  0.9377672541916436  0.085355571221621  \\
            0.0  1.0  1.0  0.0  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            -0.00802100397506432  1.0298123346605699  0.9377672541916436  0.085355571221621  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            -0.00802100397506432  1.0298123346605699  0.9377672541916436  0.085355571221621  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.0  0.9285714285714286  0.9285714285714286  0.0  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.0  1.0  1.0  0.0  \\
            0.0  0.9285714285714286  0.9285714285714286  0.0  \\
            0.0  1.0  1.0  0.0  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.0  0.9285714285714286  0.9285714285714286  0.0  \\
            0.0  1.0  0.8571428571428571  0.0  \\
            0.0  0.8571428571428571  0.8571428571428571  0.0  \\
            0.0  0.9285714285714286  0.9285714285714286  0.0  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.03221253859225802  0.9686773679385258  1.0102621348389231  0.057023635585503725  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.03221253859225802  0.9686773679385258  1.0102621348389231  0.057023635585503725  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.0  1.0  1.0  0.0  \\
            0.03221253859225802  0.9686773679385258  1.0102621348389231  0.057023635585503725  \\
            0.0  1.0  1.0  0.0  \\
            0.0  0.8571428571428571  1.0  0.0  \\
            0.03221253859225802  0.9686773679385258  1.0102621348389231  0.057023635585503725  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.08485171839659181  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.08485171839659181  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.08485171839659181  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.08485171839659181  1.0762051906540036  0.8630594384520904  0.1964278313601932  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.13059078388167888  1.0213421029075331  0.9350688033501853  0.1844137998199712  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.11588303934554073  1.1307772450364206  0.9347840546060596  0.2641371635678735  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.11588303934554073  1.1307772450364206  0.9347840546060596  0.2641371635678735  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.11588303934554073  1.1307772450364206  0.9347840546060596  0.2641371635678735  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.11588303934554073  1.1307772450364206  0.9347840546060596  0.2641371635678735  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.023583945909074616  1.116868113177265  0.938193801188422  0.22387029815134435  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.023583945909074616  1.116868113177265  0.938193801188422  0.22387029815134435  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.023583945909074616  1.116868113177265  0.938193801188422  0.22387029815134435  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.023583945909074616  1.116868113177265  0.938193801188422  0.22387029815134435  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            -0.002999362237926295  1.0661721912920612  0.8650094262889595  0.16035822987633497  \\
            0.09036163963015273  0.9636218380282262  0.8612468399881265  0.11878717904149413  \\
            0.061226810974904566  1.0226985677829517  0.9368696582050711  0.1248690915895622  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.08865539811848777  1.0745930286043068  1.0105522835154641  0.19291613386088238  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.08865539811848777  1.0745930286043068  1.0105522835154641  0.19291613386088238  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.08865539811848777  1.0745930286043068  1.0105522835154641  0.19291613386088238  \\
            0.0021545796407468343  1.063191376093545  1.0145036997949066  0.15492165315410408  \\
            0.09295592180430287  0.9592585414944965  1.0087080047295482  0.11398936002775827  \\
            0.08865539811848777  1.0745930286043068  1.0105522835154641  0.19291613386088238  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.15204651344923814  1.1885305941839253  0.8599374005776514  0.3311360558070437  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.15204651344923814  1.1885305941839253  0.8599374005776514  0.3311360558070437  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.15204651344923814  1.1885305941839253  0.8599374005776514  0.3311360558070437  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.15204651344923814  1.1885305941839253  0.8599374005776514  0.3311360558070437  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.20488716474498114  1.1393468860387934  0.9312941040611694  0.32066855591790966  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.09777685023399257  1.2323395205285148  0.9327371279172681  0.3482380384023394  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.09777685023399257  1.2323395205285148  0.9327371279172681  0.3482380384023394  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.09777685023399257  1.2323395205285148  0.9327371279172681  0.3482380384023394  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.09777685023399257  1.2323395205285148  0.9327371279172681  0.3482380384023394  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.11588303934554076  1.1307772450364206  0.9347840546060596  0.2641371635678734  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.11588303934554076  1.1307772450364206  0.9347840546060596  0.2641371635678734  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.11588303934554076  1.1307772450364206  0.9347840546060596  0.2641371635678734  \\
            0.05830921549337345  1.174995962441936  0.8631026498187231  0.2870055260128223  \\
            0.16627859370316792  1.0812618363002322  0.8609525331610136  0.25398565899688474  \\
            0.11588303934554076  1.1307772450364206  0.9347840546060596  0.2641371635678734  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.1559178837155467  1.1902058484799185  1.0035080723734184  0.33008539226001943  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.1559178837155467  1.1902058484799185  1.0035080723734184  0.33008539226001943  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.1559178837155467  1.1902058484799185  1.0035080723734184  0.33008539226001943  \\
            0.06203528770916267  1.175298562583419  1.0079550241503301  0.2842976654874623  \\
            0.17003426662145124  1.0810131382714643  1.0061758135277568  0.2520672732876083  \\
            0.1559178837155467  1.1902058484799185  1.0035080723734184  0.33008539226001943  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.2381189306541906  1.3051800249442125  0.855169939319946  0.4587151858706217  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.2381189306541906  1.3051800249442125  0.855169939319946  0.4587151858706217  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2381189306541906  1.3051800249442125  0.855169939319946  0.4587151858706217  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.2381189306541906  1.3051800249442125  0.855169939319946  0.4587151858706217  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.28998216152408784  1.2579201522362593  0.9261656189907809  0.4524773150780232  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.28998216152408784  1.2579201522362593  0.9261656189907809  0.4524773150780232  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.28998216152408784  1.2579201522362593  0.9261656189907809  0.4524773150780232  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.28998216152408784  1.2579201522362593  0.9261656189907809  0.4524773150780232  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.18556529138155398  1.3516660862170966  0.9257045324101221  0.4717482816850711  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.18556529138155398  1.3516660862170966  0.9257045324101221  0.4717482816850711  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.18556529138155398  1.3516660862170966  0.9257045324101221  0.4717482816850711  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.18556529138155398  1.3516660862170966  0.9257045324101221  0.4717482816850711  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.1384459705444523  1.2912352115458499  0.8581329329871764  0.41108601300664094  \\
            0.24435745617381038  1.1978590132000357  0.8574060110548015  0.38732719485581113  \\
            0.1950167102427411  1.247279703727319  0.928827278575839  0.39512382434581184  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.24095233770876223  1.308366872623056  0.9963138082078083  0.4597432529911199  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.24095233770876223  1.308366872623056  0.9963138082078083  0.4597432529911199  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.24095233770876223  1.308366872623056  0.9963138082078083  0.4597432529911199  \\
            0.14158091159239206  1.293692197244665  0.999798335990314  0.410632078906004  \\
            0.24742739106840336  1.1999132275548279  0.9999914630757476  0.387691487175223  \\
            0.24095233770876223  1.308366872623056  0.9963138082078083  0.4597432529911199  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.3358171157272769  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.3358171157272769  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3358171157272769  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.3358171157272769  1.4222860771993027  0.8501940913571612  0.5814430478349523  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.38681887391060205  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.38681887391060205  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.38681887391060205  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.38681887391060205  1.3755273133812755  0.9208592238789938  0.578219264410967  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.3902267095338948  1.4825632811629144  0.917254401033856  0.6419106529812171  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.3902267095338948  1.4825632811629144  0.917254401033856  0.6419106529812171  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.3902267095338948  1.4825632811629144  0.917254401033856  0.6419106529812171  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3902267095338948  1.4825632811629144  0.917254401033856  0.6419106529812171  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.2861462895288913  1.4709989692257623  0.9195577570224628  0.5909009292332281  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.2861462895288913  1.4709989692257623  0.9195577570224628  0.5909009292332281  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.2861462895288913  1.4709989692257623  0.9195577570224628  0.5909009292332281  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.2861462895288913  1.4709989692257623  0.9195577570224628  0.5909009292332281  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.2334486765526776  1.4102707658856057  0.8525792817288061  0.531576275713318  \\
            0.33600945359911266  1.3155978168543294  0.8530448452499164  0.5153832601328092  \\
            0.2868196200734381  1.3653178732533213  0.9228900520329266  0.5213271431386577  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.3384042722226266  1.4264284953189104  0.9895498495369279  0.5836629292602923  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.3384042722226266  1.4264284953189104  0.9895498495369279  0.5836629292602923  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.3384042722226266  1.4264284953189104  0.9895498495369279  0.5836629292602923  \\
            0.23591380248715565  1.4139487582567103  0.9921388586753037  0.5329029294186801  \\
            0.33848042472511586  1.3191267907367803  0.9938203299622301  0.5174284320302324  \\
            0.3384042722226266  1.4264284953189104  0.9895498495369279  0.5836629292602923  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.44192125105305446  1.5355813054784133  0.8437824149801721  0.6977342923771153  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.44192125105305446  1.5355813054784133  0.8437824149801721  0.6977342923771153  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.44192125105305446  1.5355813054784133  0.8437824149801721  0.6977342923771153  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.44192125105305446  1.5355813054784133  0.8437824149801721  0.6977342923771153  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.4931624074985014  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.4931624074985014  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.4931624074985014  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4931624074985014  1.4887466868401735  0.9145964941543239  0.6962077979510588  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.39626346546481794  1.5885840916914884  0.9128908509514253  0.705938421464489  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.39626346546481794  1.5885840916914884  0.9128908509514253  0.705938421464489  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.39626346546481794  1.5885840916914884  0.9128908509514253  0.705938421464489  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.39626346546481794  1.5885840916914884  0.9128908509514253  0.705938421464489  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.3902267095338947  1.4825632811629141  0.917254401033856  0.6419106529812169  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.3902267095338947  1.4825632811629141  0.917254401033856  0.6419106529812169  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.3902267095338947  1.4825632811629141  0.917254401033856  0.6419106529812169  \\
            0.3373281702385144  1.5274108623834832  0.8469357674565444  0.6483543725880551  \\
            0.4368747043875158  1.4301134296981075  0.8479157179286589  0.636661044453882  \\
            0.3902267095338947  1.4825632811629141  0.917254401033856  0.6419106529812169  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.44740327131648383  1.5422777446852707  0.9830847176382399  0.7009821051055947  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.44740327131648383  1.5422777446852707  0.9830847176382399  0.7009821051055947  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.44740327131648383  1.5422777446852707  0.9830847176382399  0.7009821051055947  \\
            0.34076125266921903  1.5323261174578815  0.9858037051940185  0.6504561119244658  \\
            0.4399945563579979  1.435063222952277  0.9879597626523096  0.6398222845837819  \\
            0.44740327131648383  1.5422777446852707  0.9830847176382399  0.7009821051055947  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5817602537720186  1.6570267485818337  0.8351914204487344  0.8070978935607159  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.6250093238821866  1.6131435551959277  0.8995114743276396  0.8151880076404114  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9200880869697525  0.9285714285714286  0.9915166583983238  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9915166583983237  1.0  0.9915166583983238  \\
            1.0  1.9200880869697525  0.9285714285714286  0.9915166583983238  \\
            1.0  1.9915166583983237  1.0  0.9915166583983238  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            1.0  1.9200880869697525  0.9285714285714286  0.9915166583983238  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            1.0  1.848659515541181  0.8571428571428571  0.9915166583983238  \\
            1.0  1.9200880869697525  0.9285714285714286  0.9915166583983238  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5476386650177631  1.7091728784984963  0.8976824116492562  0.8055992014102883  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.5476386650177631  1.7091728784984963  0.8976824116492562  0.8055992014102883  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            1.0  1.9915166583983237  1.0  0.9915166583983238  \\
            0.5476386650177631  1.7091728784984963  0.8976824116492562  0.8055992014102883  \\
            1.0  1.9915166583983237  1.0  0.9915166583983238  \\
            1.0  1.9915166583983237  0.8571428571428571  0.9915166583983238  \\
            0.5476386650177631  1.7091728784984963  0.8976824116492562  0.8055992014102883  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.45216317413255347  1.642309070273246  0.8375384104636637  0.7595747624401465  \\
            0.5471647567901261  1.5389139557459233  0.8385336985336274  0.749162568721144  \\
            0.5002950731698398  1.5914631207427523  0.9082599195458969  0.7531124045420501  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            0.5905859063221222  1.6650823683926175  0.9618728992503214  0.8112559728827908  \\
            1.0  1.848659515541181  1.0  0.9915166583983238  \\
            1.0  1.9915166583983237  1.0  0.9915166583983238  \\
            0.5905859063221222  1.6650823683926175  0.9618728992503214  0.8112559728827908  \\
            1.0  1.9915166583983237  1.0  0.9915166583983238  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.5905859063221222  1.6650823683926175  0.9618728992503214  0.8112559728827908  \\
            0.46115177632470744  1.651378422551795  0.9771007971185965  0.7626448445680301  \\
            0.5554495510159361  1.5488839243806738  0.9791243284515798  0.754957183373801  \\
            0.5905859063221222  1.6650823683926175  0.9618728992503214  0.8112559728827908  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/energy_neohooke.tex <==
\tikzsetfigurename{energy-neohooke}
\begin{tikzpicture}
    \begin{axis}[name=sigmaF,width={0.8\textwidth}, height={6cm},
    ylabel={$W(F)$},
    xlabel={$F$},
    axis lines=left,
    xtick={5,10,15,20},
    ytick={0,0.5,1,1.5},
    ymax=1.8,
    xmax=24,
    ymin=-0.5,
    axis lines = middle,
    axis line style=-{Latex[scale=1.5]},
    ]
        \addplot+[no markers, color={red!10!gray}, thick]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/F_W_1.08.txt}
            node[red!10!gray, pos = 1,yshift=0.0cm,xshift=0.8cm] {\smaller $\beta=0.003$};
        \addplot+[no markers, color={red!20!gray}, thick]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/F_W_1.6.txt}
            node[red!20!gray, pos = 1,yshift=0.0cm,xshift=0.5cm] {\smaller $0.155$};
        \addplot+[no markers, color={red!50!gray}, thick]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/F_W_2.2.txt}
            node[red!50!gray, pos = 1,yshift=0.0cm,xshift=0.5cm] {\smaller $0.566$};
        \addplot+[no markers, color={red}, thick]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/F_W_2.8.txt}
            node[red, pos = 1,yshift=0.0cm,yshift=-0.1cm,xshift=0.5cm] {\smaller $1.195$};
        \addplot+[no markers, color={red!10!gray}, thin,dashed]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/Fplusminus_Wplusminus_1.08.txt}
            ;
        \addplot+[no markers, color={red!20!gray}, thin, dashed]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/Fplusminus_Wplusminus_1.6.txt}
            ;
        \addplot+[no markers, color={red!50!gray}, thin, dashed]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/Fplusminus_Wplusminus_2.2.txt}
            ;
        \addplot+[no markers, color={red}, thin, dashed]
            table{figures/tikz/rawdata/energy_neohooke_lambda=0.0_mu=0.5_Dinfty=0.99_D0=0.5/Fplusminus_Wplusminus_2.8.txt}
            ;
    \end{axis}
\end{tikzpicture}



==> figures/tikz/exp_fit.tex <==
\tikzsetfigurename{experiment-fit}
\begin{tikzpicture}
    \begin{axis}[name=sigmaF,width={0.99\textwidth}, height={5.5cm},
    ylabel={$\sigma$},
    xlabel={$\varepsilon=\frac{\Delta l}{l_0}$},
    xtick={0,0.1,0.2,0.3},
    yticklabel style={
                /pgf/number format/fixed,
                        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={south east}]
        \addplot+[color={black}, thick]
            table[col sep=comma]{figures/tikz/rawdata/aaa_long.csv}
            ;
        \addlegendentry{AAA$_{\text{long}}$}
        \addplot+[no markers, color={red!60!gray}, ultra thick]
            table{figures/tikz/rawdata/AAA_long_handfit_yeoh.txt}
            ;
        \addlegendentry{Model}
    \end{axis}
\end{tikzpicture}


==> figures/tikz/force_displacement_fiberplatehole_reconvexify.tex <==
\tikzsetfigurename{force-displacement-fiberplatehole-reconvexify}
\begin{tikzpicture}
\begin{axis}[width=\textwidth,
legend style={{at={(0.97,0.03)},anchor=south east}},
axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
title={reconvexified},
xmajorgrids,
ymajorgrids,
height=6cm,
xlabel={Displacement $u$}]
    \addplot+[no marks, thick, color=purple!0!yellow]
        table[row sep={\\}]
        {
            \\
            0.01  0.0017479591798894964  \\
            0.02  0.0034792410246670107  \\
            0.03  0.005188760934033748  \\
            0.04  0.0068688570210433935  \\
            0.05  0.008520863379692805  \\
            0.06  0.010138609043094562  \\
            0.07  0.011693993489844526  \\
            0.08  0.013136298807553941  \\
            0.09  0.01452233799841665  \\
            0.1  0.015852596785156166  \\
            0.11  0.017108024436289716  \\
            0.12  0.01826215167428093  \\
            0.13  0.019232077365969928  \\
            0.14  0.020060322198362346  \\
            0.15  0.020750483516690937  \\
            0.16  0.02134280029912557  \\
            0.17  0.021873199758004697  \\
            0.18  0.02233274430086051  \\
            0.19  0.022727047534310457  \\
            0.2  0.02305837235750055  \\
            0.21  0.023338713234638243  \\
            0.21999999999999997  0.02355541620196365  \\
            0.23  0.023731737652056353  \\
            0.24  0.02386582739397637  \\
            0.25  0.02395427384195377  \\
            0.26  0.024016382139505868  \\
            0.27  0.02405359776053599  \\
            0.28  0.024076210380473723  \\
            0.29  0.024076676886654776  \\
            0.3  0.02407933208065688  \\
            0.30999999999999994  0.02408090471106651  \\
            0.32  0.024079340391085204  \\
            0.33  0.024071960206601288  \\
            0.34  0.024061294365550507  \\
            0.35  0.024051215399112695  \\
            0.36  0.024035956792703917  \\
            0.37  0.024009909232464814  \\
            0.38  0.02398465827547057  \\
            0.39  0.023957637538754933  \\
            0.4  0.023930464434117935  \\
            0.41  0.023898406565711728  \\
            0.42  0.0238639766285582  \\
            0.42999999999999994  0.023829525112680237  \\
            0.43999999999999995  0.02378720052667922  \\
            0.45  0.023739793778937743  \\
            0.45999999999999996  0.023691817234958834  \\
            0.47  0.02364656144659351  \\
            0.48  0.02360332293906593  \\
            0.49  0.02356383479642957  \\
            0.5  0.023526195433194563  \\
            0.51  0.023486018489717778  \\
            0.52  0.023446902279049414  \\
            0.53  0.023407382387883303  \\
            0.54  0.023366335254442434  \\
            0.55  0.023327224770821636  \\
            0.56  0.023288193326146036  \\
            0.57  0.023248900495322637  \\
            0.58  0.023208903349602208  \\
            0.59  0.023167072728681046  \\
            0.6  0.023124190821567855  \\
        }
        ;
    \addlegendentry {8}
    \addplot+[no marks, thick,color=purple!25!yellow]
        table[row sep={\\}]
        {
            \\
            0.01  0.00174348929654081  \\
            0.019999999999999997  0.0034684722562393407  \\
            0.03  0.005170664447485314  \\
            0.04  0.006841908322450773  \\
            0.05  0.008480899912908946  \\
            0.06  0.010082773108035481  \\
            0.07  0.011586135134835664  \\
            0.08  0.013057255433237793  \\
            0.09  0.01444441358901935  \\
            0.1  0.015746828017342715  \\
            0.10999999999999999  0.01694766659040825  \\
            0.12  0.0180247479198777  \\
            0.13  0.018942524063458227  \\
            0.14  0.0197319253794234  \\
            0.15  0.02039775000614847  \\
            0.16000000000000003  0.020971180774482706  \\
            0.17  0.021448782132665142  \\
            0.18  0.021848319469200874  \\
            0.19  0.02218691109304591  \\
            0.2  0.02247905176949435  \\
            0.20999999999999996  0.02272912908584631  \\
            0.22  0.022937778423949992  \\
            0.23000000000000004  0.023115547576089746  \\
            0.24  0.023257530411655503  \\
            0.25  0.02336985559362962  \\
            0.26  0.023450569233949427  \\
            0.27  0.02350935534056126  \\
            0.28  0.023561728531920303  \\
            0.29  0.023600224183305228  \\
            0.29999999999999993  0.023623192839469502  \\
            0.31  0.023641790309631018  \\
            0.32  0.023649365747736524  \\
            0.33  0.02364097658773081  \\
            0.34  0.023615351411229113  \\
            0.35  0.02358194505260415  \\
            0.36  0.023553483838905574  \\
            0.37  0.023521143646447758  \\
            0.38  0.023484869725182992  \\
            0.39  0.023444897313775435  \\
            0.4  0.023403159787733753  \\
            0.41  0.0233572558616236  \\
            0.42  0.023309616814433772  \\
            0.43  0.02326688739692963  \\
            0.44  0.023222378908285112  \\
            0.45  0.02317702877700977  \\
            0.46  0.023130413414861287  \\
            0.47  0.023085372845284804  \\
            0.48  0.023040116919586975  \\
            0.49  0.02299719165112005  \\
            0.5  0.022950733347328733  \\
            0.51  0.022906198174280284  \\
            0.52  0.02286451466251676  \\
            0.53  0.022822153955011505  \\
            0.54  0.02278325885337893  \\
            0.55  0.022743533495571594  \\
            0.56  0.022705060594056817  \\
            0.57  0.022665113180357972  \\
            0.58  0.022623708687407016  \\
            0.59  0.022570907193872374  \\
            0.6  0.022521464339004323  \\
        }
        ;
    \addlegendentry {32}
    \addplot+[no marks, thick,color=purple!50!yellow]
        table[row sep={\\}]
        {
            \\
            0.01  0.001745574924011394  \\
            0.020000000000000004  0.0034726319240340675  \\
            0.03  0.005177594309875221  \\
            0.04  0.0068514340064511365  \\
            0.05  0.008492018464319115  \\
            0.06  0.010086506783329821  \\
            0.07  0.01159749543763798  \\
            0.07999999999999999  0.013068154912243923  \\
            0.09  0.014468020553058562  \\
            0.1  0.015762524526390213  \\
            0.10999999999999999  0.016953496553247682  \\
            0.12  0.018019753172840245  \\
            0.13  0.01893909451508733  \\
            0.14  0.019731702178713974  \\
            0.15  0.02039350789913069  \\
            0.16  0.020956484725868536  \\
            0.17  0.0214403108432437  \\
            0.18  0.021839108292646826  \\
            0.19  0.022183706676023318  \\
            0.2  0.022473207894103356  \\
            0.21000000000000002  0.022716453348722604  \\
            0.22  0.022917028186432695  \\
            0.23000000000000004  0.023080344840781822  \\
            0.24  0.023212233120189295  \\
            0.25  0.023313325997482932  \\
            0.26  0.02338687493266357  \\
            0.2700000000000001  0.023445028569150306  \\
            0.28  0.023484006456753463  \\
            0.29  0.023508632576629263  \\
            0.3  0.02352147451355179  \\
            0.31  0.023520640317744236  \\
            0.32  0.0235125567356782  \\
            0.33  0.02349464380388731  \\
            0.34  0.023472065602975784  \\
            0.35  0.02344327136663245  \\
            0.36  0.0234088014120082  \\
            0.37  0.023370986936323432  \\
            0.38  0.023328011488541012  \\
            0.39  0.023282754048844053  \\
            0.4  0.02323469608788402  \\
            0.41000000000000003  0.02318695596882417  \\
            0.42  0.023136771673485976  \\
            0.43  0.02308504689419503  \\
            0.44000000000000006  0.023030488983020778  \\
            0.45  0.02297903161406512  \\
            0.46  0.0229265250805217  \\
            0.47  0.02287311974624114  \\
            0.48  0.022817686834124135  \\
            0.49  0.022762176412970264  \\
            0.5  0.022710450162022888  \\
            0.51  0.022661515376029912  \\
            0.52  0.02261022531594955  \\
            0.53  0.022560617432548717  \\
            0.54  0.022509738621302285  \\
            0.55  0.02246018960887667  \\
            0.56  0.022412799512750284  \\
            0.57  0.022365907983529502  \\
            0.58  0.02231955721077333  \\
            0.59  0.02227278499310932  \\
            0.6  0.02222562277340243  \\
        }
        ;
    \addlegendentry {128}
    \addplot+[no marks, thick,color=purple!75!yellow]
        table[row sep={\\}]
        {
            \\
            0.01  0.0017455751966860577  \\
            0.020000000000000004  0.0034724705318555397  \\
            0.03  0.005176006422712429  \\
            0.04  0.006847541347166175  \\
            0.05  0.008485717143662471  \\
            0.06  0.010078082965599795  \\
            0.07  0.011592832655997344  \\
            0.07999999999999999  0.013051505696422792  \\
            0.09  0.014455048886582078  \\
            0.1  0.015750313986053584  \\
            0.11  0.016937310238700376  \\
            0.12  0.01799982459913548  \\
            0.13  0.018916602382602107  \\
            0.14  0.01970541669628688  \\
            0.15  0.020372059880331462  \\
            0.16000000000000003  0.020936692754416807  \\
            0.17  0.021420044826413232  \\
            0.18  0.02182401502818532  \\
            0.19  0.02216769822705151  \\
            0.2  0.02246095952668046  \\
            0.21000000000000002  0.022702967929581742  \\
            0.22  0.02291055382589522  \\
            0.23000000000000004  0.023078906954031128  \\
            0.24  0.02321586369450078  \\
            0.25  0.023323218889078356  \\
            0.26  0.023406553037239472  \\
            0.27  0.023469227439430362  \\
            0.28  0.023513241362657162  \\
            0.29  0.02354084035012889  \\
            0.3  0.023556343037688006  \\
            0.30999999999999994  0.023563747135167276  \\
            0.32  0.023562147206283798  \\
            0.33  0.023550861584414103  \\
            0.34  0.02353103673632002  \\
            0.35  0.023506883930161367  \\
            0.36  0.023476609820113438  \\
            0.37  0.02344231223919341  \\
            0.38  0.02340292576650104  \\
            0.39  0.02336087490945335  \\
            0.4  0.02331577830954078  \\
            0.41000000000000003  0.023268517312996926  \\
            0.42  0.02321867207260082  \\
            0.43  0.023167743234577383  \\
            0.43999999999999995  0.023115619495845702  \\
            0.45  0.023063784742035423  \\
            0.4600000000000001  0.023010820215553618  \\
            0.47  0.022958749667326382  \\
            0.48  0.02290654626265807  \\
            0.49  0.022853140868031797  \\
            0.5  0.022799190935341072  \\
            0.51  0.02274591095291585  \\
            0.52  0.02269180976145899  \\
            0.53  0.022638579510936483  \\
            0.54  0.022585961679707257  \\
            0.55  0.022534006452965077  \\
            0.56  0.02248290942172789  \\
            0.57  0.022432558656185146  \\
            0.58  0.022383092286117203  \\
            0.5900000000000001  0.022336037819328716  \\
            0.6  0.02229001580511601  \\
        }
        ;
    \addlegendentry {512}
\end{axis}
\end{tikzpicture}


==> figures/tikz/force_displacement_fiberplatehole_unrelaxed.tex <==
\tikzsetfigurename{force-displacement-fiberplatehole-unrelaxed}
\begin{tikzpicture}
\begin{axis}[width=\textwidth,
legend style={{at={(0.97,0.03)},anchor=south east}},
axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
title={unrelaxed},
xmajorgrids,
ymajorgrids,
height=6cm,
ylabel={Load $p$},
xlabel={Displacement $u$}]
    \addplot+[no marks, thick, color=purple!0!yellow]
        table[row sep={\\}]
        {
            \\
            0.01  0.0017477335422542845  \\
            0.02  0.0034780005131016334  \\
            0.03  0.0051861410270433025  \\
            0.04  0.006863766786548379  \\
            0.05  0.00850953007113627  \\
            0.06  0.010119504558775012  \\
            0.07  0.011685070298745753  \\
            0.08000000000000002  0.013207508102356508  \\
            0.09  0.01468378158783656  \\
            0.1  0.0161057237395201  \\
            0.10999999999999999  0.01747686565390493  \\
            0.12  0.018795097662849217  \\
            0.13  0.0200531905221902  \\
            0.14  0.02125640111123523  \\
            0.15  0.022403484187318103  \\
            0.16  0.02348842190554297  \\
            0.16999999999999998  0.024517615581411342  \\
            0.18  0.02549055359731226  \\
            0.19  0.026402514703334032  \\
            0.2  0.02726048369048361  \\
            0.21  0.028064516074373158  \\
            0.21999999999999997  0.028811127565371453  \\
            0.23  0.029507402165216932  \\
            0.24  0.030153789596722474  \\
            0.25  0.03077008930901863  \\
            0.26  0.03141026876337946  \\
            0.27  0.03195010217340576  \\
            0.28  0.03224920283193956  \\
            0.2899999999999999  0.032335345222072105  \\
            0.3  0.03223213669374355  \\
            0.31  0.032071664870760616  \\
            0.32  0.0319124610880993  \\
            0.33  0.031804415687777796  \\
            0.34  0.03165473369542774  \\
            0.35  0.03143071438131246  \\
            0.36  0.03120862003003829  \\
            0.37  0.031024511607607573  \\
            0.38  0.030417642122257456  \\
            0.39  0.026755432441102664  \\
            0.4  0.0269801882950822  \\
            0.41  0.02704529375227091  \\
            0.42  0.027179585460721897  \\
            0.43  0.02741734462694617  \\
            0.44  0.0277457168932059  \\
            0.45000000000000007  0.02814245645524865  \\
            0.46  0.028559341728917755  \\
            0.47  0.029012320721889764  \\
            0.4799999999999999  0.029500781004252446  \\
            0.49000000000000005  0.030018190814707326  \\
            0.5  0.030562487521254178  \\
            0.51  0.031121232371487215  \\
            0.52  0.03168314685770503  \\
            0.53  0.03224845589756145  \\
            0.54  0.03282403180252476  \\
            0.55  0.033412901622958076  \\
            0.56  0.03401587652778201  \\
            0.57  0.03463013048010209  \\
            0.58  0.03525458584406029  \\
            0.59  0.0358873431951464  \\
            0.6  0.03652687965987637  \\
        }
        ;
    \addlegendentry {8}
    \addplot+[no marks, thick, color=purple!25!yellow]
        table[row sep={\\}]
        {
            \\
            0.01  0.0017434892965180427  \\
            0.02  0.0034684722561945944  \\
            0.03  0.0051702352211173575  \\
            0.04  0.006840249829438057  \\
            0.05  0.008477316066089082  \\
            0.06  0.010077512953308172  \\
            0.07  0.011632229679975412  \\
            0.08  0.013142949915600225  \\
            0.09  0.014606689004984389  \\
            0.1  0.016015453662918497  \\
            0.10999999999999999  0.01737296880256225  \\
            0.12  0.018677194272801373  \\
            0.13  0.01992121211738314  \\
            0.14  0.02111040446518788  \\
            0.15  0.022243580540820176  \\
            0.16  0.02331511877760905  \\
            0.17  0.024331439186393605  \\
            0.18  0.025292042858186224  \\
            0.19  0.02619263150140899  \\
            0.2  0.027040092639291247  \\
            0.21  0.02783443860805682  \\
            0.21999999999999997  0.028572586525567222  \\
            0.23  0.029261423332323826  \\
            0.24  0.02990639038375527  \\
            0.25  0.030511937558009437  \\
            0.26  0.031097229876435584  \\
            0.27  0.03149994545960862  \\
            0.28  0.031729090476616414  \\
            0.29000000000000004  0.031819992660485664  \\
            0.3  0.03177983618878931  \\
            0.31  0.03155294081405496  \\
            0.32  0.031230257368015147  \\
            0.33  0.03089344125732819  \\
            0.34  0.030576029029422656  \\
            0.35  0.03031393985308586  \\
            0.36  0.030070839972323588  \\
            0.37  0.029921914555011343  \\
            0.38  0.02987364589001759  \\
            0.39  0.027903029832191208  \\
            0.4  0.02665423988213908  \\
            0.4099999999999999  0.024853422707097582  \\
            0.42  0.024292964176484366  \\
            0.43  0.02657476204240742  \\
            0.43999999999999995  0.028590455725149216  \\
            0.45  0.03003113842933868  \\
            0.45999999999999996  0.0312561305741874  \\
            0.47  0.032353006195827774  \\
            0.48  0.03314522397076175  \\
            0.49  0.03367883978167087  \\
            0.5  0.03425155331486836  \\
            0.51  0.034839820720714176  \\
            0.52  0.03557619321506185  \\
            0.53  0.03634188744667693  \\
            0.54  0.037267317074840975  \\
            0.55  0.03822187962967888  \\
            0.56  0.03926923093528444  \\
            0.57  0.040349627631654526  \\
            0.58  0.04147690219361387  \\
            0.59  0.04263249482313224  \\
            0.6  0.043807930989398086  \\
        }
        ;
    \addlegendentry {32}
    \addplot+[no marks, thick, color=purple!50!yellow]
        table[row sep={\\}]
        {
            \\
            0.01  0.0017455808517078811  \\
            0.020000000000000004  0.003472488974157047  \\
            0.03  0.005176045535298292  \\
            0.04  0.006847561147980536  \\
            0.05  0.00848586103044182  \\
            0.06  0.010087227965352151  \\
            0.07  0.011642640569229493  \\
            0.07999999999999999  0.013153757318467709  \\
            0.09  0.014618003251881301  \\
            0.1  0.01602663931010281  \\
            0.11  0.017383754252447016  \\
            0.12  0.018687922457632154  \\
            0.13  0.019931115953790227  \\
            0.14  0.021119275271142098  \\
            0.15  0.022251999537636825  \\
            0.16  0.02332221568589244  \\
            0.17  0.024337076519388517  \\
            0.18  0.025297002945721014  \\
            0.19  0.026195965607968365  \\
            0.2  0.027041723240470057  \\
            0.21  0.027835287722701947  \\
            0.22  0.02857165063637031  \\
            0.22999999999999998  0.029258665638602542  \\
            0.24  0.029897715574353206  \\
            0.25  0.030527485423256367  \\
            0.26  0.031110362817418292  \\
            0.27  0.03158954351335023  \\
            0.28  0.031920097407088004  \\
            0.29  0.032099598824014995  \\
            0.3  0.0320689820877485  \\
            0.31  0.0317696172151365  \\
            0.31999999999999995  0.031106911620087274  \\
            0.33  0.03003950620614918  \\
            0.3400000000000001  0.028018288662660845  \\
            0.35  0.02644260022648363  \\
            0.36  0.02575697197246099  \\
            0.37  0.02419152484582854  \\
            0.38  0.026918444973428966  \\
            0.39  0.02935674929814768  \\
            0.4  0.0323239239203457  \\
            0.41000000000000003  0.035058696330246004  \\
            0.42  0.03656937841157014  \\
            0.43  0.03808006049289428  \\
            0.43999999999999995  0.03951563524252788  \\
            0.45000000000000007  0.04093361325603176  \\
            0.4600000000000001  0.04226633078876481  \\
            0.47  0.04269684879710159  \\
            0.48  0.04312736680543837  \\
            0.49  0.043557884813775156  \\
            0.5  0.04398840282211194  \\
            0.51  0.044418920830448724  \\
            0.52  0.0448494388387855  \\
            0.53  0.0452239029720985  \\
            0.54  0.045507439625274926  \\
            0.55  0.04579097627845137  \\
            0.56  0.0460745129316278  \\
            0.5700000000000001  0.04635804958480423  \\
            0.58  0.04664158623798066  \\
            0.59  0.04692512289115709  \\
            0.6  0.04720865954433352  \\
        }
        ;
    \addlegendentry {128}
    \addplot+[no marks, thick, color=purple!75!yellow]
        table[row sep={\\}]
        {
            \\
            0.010000000000000002  0.001744922615032329  \\
            0.02  0.003470836836152168  \\
            0.03  0.005172491246715216  \\
            0.039999999999999994  0.006843932903878589  \\
            0.05  0.008481359378841022  \\
            0.06  0.010080598444606763  \\
            0.07  0.01163651384983536  \\
            0.08  0.013146960329197245  \\
            0.09  0.014609047091654176  \\
            0.1  0.01601871000523798  \\
            0.11  0.017375413173230252  \\
            0.12  0.01867755470238818  \\
            0.13  0.01992221219458333  \\
            0.14  0.02111024027679285  \\
            0.15  0.02224118590235255  \\
            0.16  0.0233131936860348  \\
            0.17  0.024328191945368078  \\
            0.18  0.02528664897110153  \\
            0.19000000000000003  0.026187611310681563  \\
            0.2  0.027033735020864542  \\
            0.21  0.027826151299134474  \\
            0.21999999999999997  0.028564604596821773  \\
            0.23  0.029252156272335558  \\
            0.24  0.029890354295330882  \\
            0.25  0.030520918221847097  \\
            0.26  0.031063577084577118  \\
            0.27  0.03143586627206776  \\
            0.28  0.031617788968721854  \\
            0.29  0.03117362485103497  \\
            0.3  0.030206154693893556  \\
            0.31  0.02754324557922618  \\
            0.32  0.030160055933325637  \\
            0.33000000000000007  0.03121417219998263  \\
            0.34  0.031196386763714425  \\
            0.35  0.031178601327446223  \\
            0.36  0.031160815891178018  \\
            0.37  0.031143030454909817  \\
            0.38  0.03132875904784695  \\
            0.39000000000000007  0.031711575940930485  \\
            0.4  0.032094392834014  \\
            0.4099999999999999  0.03247720972709753  \\
            0.42  0.03286002662018106  \\
            0.43  0.033242843513264585  \\
            0.44  0.033824463009886035  \\
            0.45  0.034428065207848794  \\
            0.46  0.035031667405811553  \\
            0.47  0.03563526960377431  \\
            0.48  0.03623887180173708  \\
            0.49  0.03682636282561841  \\
            0.5  0.03737494953916147  \\
            0.51  0.03792353625270454  \\
            0.52  0.0384721229662476  \\
            0.53  0.03902070967979067  \\
            0.54  0.039569356766507996  \\
            0.55  0.04027503339932449  \\
            0.56  0.04098071003214098  \\
            0.5700000000000001  0.04168638666495747  \\
            0.58  0.042392063297773966  \\
            0.59  0.04309773993059046  \\
            0.6  0.04380142331578282  \\
        }
        ;
    \addlegendentry {512}
\end{axis}
\end{tikzpicture}


==> figures/tikz/neohooke.tex <==
\tikzsetfigurename{neohooke-stress-deformation}
\begin{tikzpicture}
    \begin{axis}[name=sigmaF,width={0.65\textwidth}, height={5.0cm},
    ylabel={$\sigma$},
    xtick={1,2,3,4,5},
    yticklabel style={
                /pgf/number format/fixed,
                        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/neohooke_dinfty=0.99_d0=0.5_lambda=0_mu=0.5/sigma_F.txt}
            ;
    \end{axis}
    \begin{axis}[name=xiF,at=(sigmaF.below south west),anchor=above north west,width={0.325\textwidth}, height={4.5cm}, 
    ylabel={$\xi$},
    xtick={1,2,3,4,5},
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/neohooke_dinfty=0.99_d0=0.5_lambda=0_mu=0.5/xi_F.txt}
            ;
    \end{axis}
    \hspace{0.2cm}
    \begin{axis}[name=dF,at=(xiF.right of south east),anchor=left of south west,width={0.325\textwidth}, height={4.5cm}, 
    ylabel={$d$},
    xtick={1,2,3,4,5},
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize},yshift=-0.2cm}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/neohooke_dinfty=0.99_d0=0.5_lambda=0_mu=0.5/d_F.txt}
            ;
    \end{axis}
    \node at (3.8,-4.3) {\large Deformation Gradient $F$};
\end{tikzpicture}


==> figures/tikz/perturbation-problem.tex <==
\tikzsetfigurename{perturbation-problem}
\begin{tikzpicture}
    \pgfmathsetmacro{\cubex}{0.6}
    \pgfmathsetmacro{\cubey}{4.5}
    \pgfmathsetmacro{\cubez}{0.6}
    \pgfmathsetmacro{\distance}{0.2}
    \pgfmathsetmacro{\shift}{0.8}
    \pgfmathsetmacro{\linelength}{0.2}
    \pgfmathsetmacro{\inclination}{0.15}
    \pgfmathsetmacro{\shiftz}{0.1}
    \pgfmathsetmacro{\nodesize}{4.0}
    \pgfmathsetmacro{\Dshift}{1.2}
    \pgfmathsetmacro{\arrowlength}{1.0}
    \draw[black,fill=gray!40] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) node[midway,above,rotate=90,xshift=-\Dshift cm]{\smaller $D_{\infty}=0.99$} node[midway,above,rotate=90,xshift=\Dshift cm]{\smaller $D_{\infty}=0.99 - \epsilon$} -- ++(\cubex,0,0) -- cycle;
    \draw[black,fill=gray!40] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[black,fill=gray!40] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \draw[black] (-\cubex,-\cubey/2,0) -- (0,-\cubey/2,0) -- (0,-\cubey/2,-\cubez);

    \draw[black] (\shift*0.8,-\cubey/2,0) -- (\shift*1.2,-\cubey/2,0);
    \draw[black] (\shift*0.8,-\cubey,0) -- (\shift*1.2,-\cubey,0);
    \draw[black] (\shift*0.8,0,0) -- (\shift*1.2,0,0);

    \draw[black] (\shift*0.8,-\cubey/2,-\shiftz) -- (\shift*1.2,-\cubey/2,\shiftz);
    \draw[black] (\shift*0.8,-\cubey,-\shiftz) -- (\shift*1.2,-\cubey,\shiftz);
    \draw[black] (\shift*0.8,0,-\shiftz) -- (\shift*1.2,0,\shiftz);

    \draw[dashed] (0,-\cubey/2,-\cubez) -- (-\cubex, -\cubey/2, -\cubez) -- (-\cubex, -\cubey/2, 0);
    \draw[dashed] (0,-\cubey,-\cubez) -- (-\cubex, -\cubey, -\cubez) -- (-\cubex, -\cubey, 0);

    \foreach \x in {0,-\distance,...,-\cubex}
        \draw[black] (\x,-\cubey,0) -- (\x,-\cubey-\linelength,\inclination) ;
    \foreach \x in {0,-\distance,...,-\cubex}
        \draw[black] (0,-\cubey,\x) -- (\inclination,-\cubey-\linelength,\x) ;

    \draw[->,-latex] (-\cubex/2,0,-\cubez/2) -- (-\cubex/2,\arrowlength,-\cubez/2) node[right,xshift=0.2em]{$u_D$};
    \draw[] (\shift,0,0) -- (\shift,-\cubey/2,0) node[midway,below,rotate=90]{\smaller $(1-\kappa)L$} -- (\shift,-\cubey,0) node[midway,below,rotate=90]{\smaller $\kappa L$};
    \draw[thick] (-\cubex/2,0,-\cubez/2) -- (-\cubex/2,-\cubey/2,-\cubez/2) node[circle,fill=red!40!gray, inner sep=0pt, minimum size=\nodesize pt,pos=0.0]{ } -- (-\cubex/2,-\cubey,-\cubez/2) node[circle,fill=blue!40!gray, inner sep=0pt, minimum size=\nodesize pt,pos=0.0]{ } node[circle,fill=black, inner sep=0pt, minimum size=\nodesize pt,pos=1.0]{ };
\end{tikzpicture}


==> figures/tikz/perturbation-problem3D.tex <==
\tikzsetfigurename{perturbation-problem3D}
\begin{tikzpicture}
    \pgfmathsetmacro{\cubex}{0.6}
    \pgfmathsetmacro{\cubey}{4.5}
    \pgfmathsetmacro{\cubez}{0.6}
    \pgfmathsetmacro{\distance}{0.2}
    \pgfmathsetmacro{\shift}{0.8}
    \pgfmathsetmacro{\linelength}{0.2}
    \pgfmathsetmacro{\inclination}{0.15}
    \pgfmathsetmacro{\shiftz}{0.1}
    \pgfmathsetmacro{\nodesize}{4.0}
    \pgfmathsetmacro{\Dshift}{1.2}
    \pgfmathsetmacro{\arrowlength}{1.0}
    \draw[black,fill=gray!40] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) node[midway,above,rotate=90,xshift=-\Dshift cm]{\smaller $D_{\infty}=0.99$} node[midway,above,rotate=90,xshift=\Dshift cm]{\smaller $D_{\infty}=0.99-\epsilon$} -- ++(\cubex,0,0) -- cycle;
    \draw[black,fill=gray!40] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[black,fill=gray!40] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \draw[black] (-\cubex,-\cubey/2,0) -- (0,-\cubey/2,0) -- (0,-\cubey/2,-\cubez);

    \draw[black] (\shift*0.8,-\cubey/2,0) -- (\shift*1.2,-\cubey/2,0);
    \draw[black] (\shift*0.8,-\cubey,0) -- (\shift*1.2,-\cubey,0);
    \draw[black] (\shift*0.8,0,0) -- (\shift*1.2,0,0);

    \draw[black] (\shift*0.8,-\cubey/2,-\shiftz) -- (\shift*1.2,-\cubey/2,\shiftz);
    \draw[black] (\shift*0.8,-\cubey,-\shiftz) -- (\shift*1.2,-\cubey,\shiftz);
    \draw[black] (\shift*0.8,0,-\shiftz) -- (\shift*1.2,0,\shiftz);

    \draw[dashed] (0,-\cubey/2,-\cubez) -- (-\cubex, -\cubey/2, -\cubez) -- (-\cubex, -\cubey/2, 0);
    \draw[dashed] (0,-\cubey,-\cubez) -- (-\cubex, -\cubey, -\cubez) -- (-\cubex, -\cubey, 0);

    \foreach \x in {0,-\distance,...,-\cubex}
        \draw[black] (\x,-\cubey,0) -- (\x,-\cubey-\linelength,\inclination) ;
    \foreach \x in {0,-\distance,...,-\cubex}
        \draw[black] (0,-\cubey,\x) -- (\inclination,-\cubey-\linelength,\x) ;

    \draw[->,-latex] (-\cubex,0,-\cubez) -- (-\cubex,\arrowlength,-\cubez) node[right,xshift=-0.2em,yshift=0.2em]{$u_D$};
    \draw[->,-latex] (-\cubex,0,0) -- (-\cubex,\arrowlength,0);
    \draw[->,-latex] (0,0,0) -- (0,\arrowlength,0);
    \draw[->,-latex] (0,0,-\cubez) -- (0,\arrowlength,-\cubez);

    \draw[] (\shift,0,0) -- (\shift,-\cubey/2,0) node[midway,below,rotate=90]{\smaller $(1-\kappa)L$} -- (\shift,-\cubey,0) node[midway,below,rotate=90]{\smaller $\kappa L$};

    \draw  node[fill=red!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,0,0) {};
    \draw  node[fill=red!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,0,0) {};
    \draw  node[fill=red!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,0,-\cubez) {};
    \draw  node[fill=red!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,0,-\cubez) {};

    \draw  node[fill=blue!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey/2,0) {};
    \draw  node[fill=blue!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey/2,0) {};
    \draw  node[fill=blue!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey/2,-\cubez) {};
    \draw  node[fill=blue!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey/2,-\cubez) {};

    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey,0) {};
    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey,0) {};
    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey,-\cubez) {};
    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey,-\cubez) {};
\end{tikzpicture}


==> figures/tikz/perturbation-restructure-3d-reconvexify.tex <==
\tikzsetfigurename{perturbation-3D-test}
\begin{tikzpicture}
\begin{axis}[width={0.8\textwidth}, height={0.6\textwidth}, xlabel={Displacement $u$}, ylabel={Load $p$}, xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
    \addplot+[no markers, color={red!60!gray}, style={{dashed}}, thick]
        table[row sep={\\}]
        {
            \\
            0.01  3.8303277859149395e-5  \\
            0.02  7.78030443851899e-5  \\
            0.03  0.00011711278941227422  \\
            0.04  0.00015622229339568968  \\
            0.05  0.00019512059507872936  \\
            0.06  0.0002337997275167745  \\
            0.07  0.0002722503636855249  \\
            0.08  0.00031046240595930454  \\
            0.09  0.00034842628549049744  \\
            0.1  0.00038613455372992953  \\
            0.11  0.0004235785784146425  \\
            0.12  0.00046074830102909247  \\
            0.13  0.0004976358656345306  \\
            0.14  0.0005342342263723129  \\
            0.15  0.0005705354822088344  \\
            0.16  0.0006065295401186529  \\
            0.17  0.0006422105369786043  \\
            0.18  0.0006775717214947003  \\
            0.19  0.0007126059524245168  \\
            0.2  0.0007473030385553035  \\
            0.21  0.0007816593469715269  \\
            0.22  0.0008156683215549373  \\
            0.23  0.0008493229160771614  \\
            0.24  0.0008826148443808572  \\
            0.25  0.0009155408409763551  \\
            0.26  0.0009480951406943153  \\
            0.27  0.0009802707187135063  \\
            0.28  0.001012061411312986  \\
            0.29  0.0010434642100470319  \\
            0.3  0.0010744741479918206  \\
            0.31  0.0011050841588635106  \\
            0.32  0.0011352903749968619  \\
            0.33  0.0011650899451536854  \\
            0.34  0.001194478700652877  \\
            0.35  0.0012234494818838533  \\
            0.36  0.0012520008471341533  \\
            0.37  0.0012801300137165424  \\
            0.38  0.0013078336042375482  \\
            0.39  0.0013351043249776665  \\
            0.4  0.0013619432470008729  \\
            0.41  0.001388347579116085  \\
            0.42  0.001414313884361235  \\
            0.43  0.0014398372171819146  \\
            0.44  0.0014649186943044555  \\
            0.45  0.00148955628815767  \\
            0.46  0.001513746453047555  \\
            0.47  0.0015374866612583322  \\
            0.48  0.0015607779912415526  \\
            0.49  0.001583619155242814  \\
            0.5  0.0016060064609447109  \\
            0.51  0.001627939827917807  \\
            0.52  0.0016494202249699727  \\
            0.53  0.0016704470752079746  \\
            0.54  0.0016910165127235971  \\
            0.55  0.0017111308957263017  \\
            0.56  0.0017307910244801898  \\
            0.57  0.0017499969994167538  \\
            0.58  0.001768744764502769  \\
            0.59  0.0017870390723699757  \\
            0.6  0.0018048805080335684  \\
            0.61  0.0018222689521996034  \\
            0.62  0.001839202730570289  \\
            0.63  0.001855686334695507  \\
            0.64  0.0018717209589258843  \\
            0.65  0.0018873062426354656  \\
            0.66  0.0019024428377383297  \\
            0.67  0.001917134926095739  \\
            0.68  0.001931384268345108  \\
            0.69  0.0019451902509697513  \\
            0.7  0.001958555766392469  \\
            0.71  0.0019714846503969203  \\
            0.72  0.0019839791845401734  \\
            0.73  0.0019960385001221103  \\
            0.74  0.0020076676174730686  \\
            0.75  0.0020188700014461664  \\
            0.76  0.0020296484074286748  \\
            0.77  0.0020400017176538075  \\
            0.78  0.0020499369442810314  \\
            0.79  0.0020594571671280937  \\
            0.8  0.0020685647889867034  \\
            0.81  0.0020772607912162224  \\
            0.82  0.002085551687170999  \\
            0.83  0.002093440945595808  \\
            0.84  0.0021009306214854425  \\
            0.85  0.0021080236546287827  \\
            0.86  0.0021147260479237083  \\
            0.87  0.002121041610126735  \\
            0.88  0.0021269720608110537  \\
            0.89  0.002132522140161839  \\
            0.9  0.0021376973389221387  \\
            0.91  0.0021425017572555376  \\
            0.92  0.0021469367982815245  \\
            0.93  0.002151008830668584  \\
            0.94  0.0021547228402431697  \\
            0.95  0.0021580831707450803  \\
            0.96  0.0021610909334095684  \\
            0.97  0.002163753942971739  \\
            0.98  0.002166076695469504  \\
            0.99  0.0021680631008472576  \\
            1.0  0.002169715899856001  \\
            1.01  0.0021710422714181724  \\
            1.02  0.002172046874479054  \\
            1.03  0.0021727332115161124  \\
            1.04  0.002173105471482275  \\
            1.05  0.002173170217821493  \\
            1.06  0.0021729322287339812  \\
            1.07  0.002172394630079579  \\
            1.08  0.0021715628726019782  \\
            1.09  0.0021704429311717494  \\
            1.1  0.0021690396617218763  \\
            1.11  0.002167355847898254  \\
            1.12  0.0021653980136131313  \\
            1.13  0.0021631715775540846  \\
            1.14  0.0021606814342480006  \\
            1.15  0.0021579300621634625  \\
            1.16  0.00215492487021615  \\
            1.17  0.0021516707577338874  \\
            1.18  0.0021481721657999222  \\
            1.19  0.00214443267297491  \\
            1.2  0.002140459021433206  \\
            1.21  0.0021362560868808853  \\
            1.22  0.002131827897532715  \\
            1.23  0.0021271789486898085  \\
            1.24  0.002122315358687423  \\
            1.25  0.002117241947961533  \\
            1.26  0.0021119623739599015  \\
            1.27  0.0021064818696282677  \\
            1.28  0.002100805975314538  \\
            1.29  0.002094939427466974  \\
            1.3  0.0020888855556075434  \\
            1.31  0.0020826501574113246  \\
            1.32  0.0020762382431012273  \\
            1.33  0.0020696544393971478  \\
            1.34  0.0020629017907632416  \\
            1.35  0.0020559864945306483  \\
            1.36  0.0020489130798040925  \\
            1.37  0.002041685756700089  \\
            1.38  0.002034308179244104  \\
            1.39  0.0020267859362301586  \\
            1.4  0.0020191234091279184  \\
            1.41  0.002011324438272499  \\
            1.42  0.0020033931284923704  \\
            1.43  0.0019953345144424995  \\
            1.44  0.0019871528123528177  \\
            1.45  0.0019788515386839917  \\
            1.46  0.0019704351001182483  \\
            1.47  0.001961908031385402  \\
            1.48  0.0019532743687140325  \\
            1.49  0.001944537349159091  \\
            1.5  0.0019357015430303533  \\
            1.51  0.0019267710384979946  \\
            1.52  0.001917749679767954  \\
            1.53  0.0019086404670760246  \\
            1.54  0.0018994480075349054  \\
            1.55  0.0018901759946938343  \\
            1.56  0.0018808279335883824  \\
            1.57  0.0018714070412000703  \\
            1.58  0.0018619174332511735  \\
            1.59  0.001852362596430557  \\
            1.6  0.0018427457425325086  \\
            1.61  0.0018330701844976355  \\
            1.62  0.0018233396023842605  \\
            1.63  0.001813557270846187  \\
            1.64  0.0018037261518262199  \\
            1.65  0.001793849545240101  \\
            1.66  0.001783930748815029  \\
            1.67  0.0017739728221863537  \\
            1.68  0.0017639785180444034  \\
            1.69  0.0017539510261906852  \\
            1.7  0.0017438933126054125  \\
            1.71  0.0017338082209388368  \\
            1.72  0.0017236983322531088  \\
            1.73  0.0017135666409656004  \\
            1.74  0.00170341582886722  \\
            1.75  0.0016932484979926656  \\
            1.76  0.0016830671718045989  \\
            1.77  0.0016728744961621684  \\
            1.78  0.0016626729394929218  \\
            1.79  0.0016524649020495902  \\
            1.8  0.0016422527691300837  \\
            1.81  0.0016320388875390541  \\
            1.82  0.0016218255159849368  \\
            1.83  0.0016116148894603358  \\
            1.84  0.0016014091857014597  \\
            1.85  0.001591210498403055  \\
            1.86  0.0015810208815309522  \\
            1.87  0.001570842438001541  \\
            1.88  0.0015606770793251644  \\
            1.89  0.0015505266883873514  \\
            1.9  0.001540393120541106  \\
            1.91  0.0015302783764933325  \\
            1.92  0.0015201840530718958  \\
            1.93  0.0015101118609814278  \\
            1.94  0.0015000635124836055  \\
            1.95  0.0014900407874509029  \\
            1.96  0.0014800450744186006  \\
            1.97  0.0014700778984757157  \\
            1.98  0.0014601408596774071  \\
            1.99  0.0014502354716272457  \\
            2.0  0.0014403629535664165  \\
            2.01  0.0014305246533972645  \\
            2.02  0.0014207220864820035  \\
            2.03  0.0014109564637661083  \\
            2.04  0.0014012288703829324  \\
            2.05  0.0013915404860190745  \\
            2.06  0.0013818927656116763  \\
            2.07  0.0013722865894308864  \\
            2.08  0.0013627229399822546  \\
            2.09  0.0013532028381083594  \\
            2.1  0.001343727699493854  \\
            2.11  0.0013342980533897954  \\
            2.12  0.0013249148075855236  \\
            2.13  0.001315578925361369  \\
            2.14  0.0013062915264777802  \\
            2.15  0.0012970530507045732  \\
            2.16  0.001287864263982109  \\
            2.17  0.0012787260932728857  \\
            2.18  0.0012696393435663229  \\
            2.19  0.0012606043923742024  \\
            2.2  0.0012516218736230642  \\
            2.21  0.0012426926962543856  \\
            2.22  0.0012338173380668734  \\
            2.23  0.0012249961381128613  \\
            2.24  0.00121622960810999  \\
            2.25  0.0012075186545293798  \\
            2.26  0.0011988634212942322  \\
            2.27  0.0011902642295798622  \\
            2.28  0.0011817214785818809  \\
            2.29  0.0011732360853135557  \\
            2.3  0.0011648078581975151  \\
            2.31  0.0011564371181173156  \\
            2.32  0.0011481242718236991  \\
            2.33  0.0011398699258023779  \\
            2.34  0.0011316738875139546  \\
            2.35  0.0011235363817786038  \\
            2.36  0.0011154578354041216  \\
            2.37  0.001107438543106404  \\
            2.38  0.0010994783277660065  \\
            2.39  0.0010915773271386302  \\
            2.4  0.0010837359983087637  \\
            2.41  0.0010759543269698644  \\
            2.42  0.0010682321651065481  \\
            2.43  0.0010605695720579088  \\
            2.44  0.001052967043338522  \\
            2.45  0.0010454242617733132  \\
            2.46  0.0010379411196737554  \\
            2.47  0.0010305176062205676  \\
            2.48  0.0010231542616558984  \\
            2.49  0.0010158504749507474  \\
            2.5  0.001008606187737262  \\
            2.51  0.001001421439905096  \\
            2.52  0.0009942964819824576  \\
            2.53  0.0009872307595412747  \\
            2.54  0.0009802241574963213  \\
            2.55  0.0009732767719921821  \\
            2.56  0.0009663885725816653  \\
            2.57  0.0009595590691419435  \\
            2.58  0.0009527880969261233  \\
            2.59  0.0009460758123068754  \\
            2.6  0.0009394219146740981  \\
            2.61  0.0009328259840295905  \\
            2.62  0.0009262878125580946  \\
            2.63  0.0009198076194515903  \\
            2.64  0.0009133848463984458  \\
            2.65  0.0009070191476743454  \\
            2.66  0.0009007102785231116  \\
            2.67  0.0008944585223444418  \\
            2.68  0.0008882630768513389  \\
            2.69  0.0008821236732753405  \\
            2.7  0.0008760401412655452  \\
            2.71  0.0008700125117334556  \\
            2.72  0.0008640400701120719  \\
            2.73  0.0008581225203106921  \\
            2.74  0.0008522597670247458  \\
            2.75  0.0008464516018424858  \\
            2.76  0.00084069739948557  \\
            2.77  0.0008349968414098831  \\
            2.78  0.0008293499070503032  \\
            2.79  0.0008237561625985834  \\
            2.8  0.0008182150724800095  \\
            2.81  0.0008127263001289794  \\
            2.82  0.0008072898986120605  \\
            2.83  0.0008019052231416635  \\
            2.84  0.0007965718272762143  \\
            2.85  0.0007912893604395816  \\
            2.86  0.0007860579475553053  \\
            2.87  0.0007808767475277538  \\
            2.88  0.0007757454016466415  \\
            2.89  0.0007706636425149852  \\
            2.9  0.0007656313838482721  \\
            2.91  0.0007606478837094858  \\
            2.92  0.0007557127754450183  \\
            2.93  0.0007508258724527309  \\
            2.94  0.0007459868913115605  \\
            2.95  0.0007411951870144507  \\
            2.96  0.0007364503879163174  \\
            2.97  0.0007317523853573946  \\
            2.98  0.0007271007128314025  \\
            2.99  0.0007224948194466265  \\
            3.0  0.0007179343311736664  \\
            3.01  0.0007134192140748624  \\
            3.02  0.0007089488324409188  \\
            3.03  0.000704522726211145  \\
            3.04  0.0007001405212569722  \\
            3.05  0.000695802254863556  \\
            3.06  0.0006915071357084244  \\
            3.07  0.0006872547909113104  \\
            3.08  0.0006830449282887401  \\
            3.09  0.0006788774124736772  \\
            3.1  0.000674751549902611  \\
            3.11  0.0006706669708919338  \\
            3.12  0.0006666234612753954  \\
            3.13  0.0006626207261132106  \\
            3.14  0.0006586581654138779  \\
            3.15  0.0006547354142076364  \\
            3.16  0.0006508523322753427  \\
            3.17  0.0006470084777747884  \\
            3.18  0.0006432033399020903  \\
            3.19  0.0006394365596815642  \\
            3.2  0.0006357080666890477  \\
            3.21  0.0006320172843764355  \\
            3.22  0.000628363786616229  \\
            3.23  0.0006247472214916709  \\
            3.24  0.0006211675841908599  \\
            3.25  0.0006176241751342634  \\
            3.26  0.0006141166482934381  \\
            3.27  0.0006106447267210357  \\
            3.28  0.000607208265926694  \\
            3.29  0.0006038066555388217  \\
            3.3  0.0006004395579960233  \\
            3.31  0.0005971067668767977  \\
            3.32  0.0005938080093083022  \\
            3.33  0.0005905427592511831  \\
            3.34  0.0005873106881874318  \\
            3.35  0.0005841116558297317  \\
            3.36  0.0005809452716736801  \\
            3.37  0.0005778110891720501  \\
            3.38  0.000574708789283884  \\
            3.39  0.0005716382935466823  \\
            3.4  0.000568599104016166  \\
            3.41  0.0005655908488690165  \\
            3.42  0.0005626132188491255  \\
            3.43  0.0005596661931163116  \\
            3.44  0.0005567491759137036  \\
            3.45  0.0005538618654752128  \\
            3.46  0.0005510040179757867  \\
            3.47  0.0005481754997755136  \\
            3.48  0.0005453757927160161  \\
            3.49  0.0005426046050984414  \\
            3.5  0.0005398617541943408  \\
            3.51  0.0005371470029380387  \\
            3.52  0.0005344599059724336  \\
            3.53  0.0005318001817047267  \\
            3.54  0.0005291677043172026  \\
            3.55  0.0005265621421516081  \\
            3.56  0.0005239831180079233  \\
            3.57  0.0005214303603651224  \\
            3.58  0.0005189037962898762  \\
            3.59  0.0005164030078351309  \\
            3.6  0.0005139276814804478  \\
            3.61  0.0005114775556805674  \\
            3.62  0.0005090526065272313  \\
            3.63  0.0005066523375743379  \\
            3.64  0.0005042764946799877  \\
            3.65  0.0005019248716983643  \\
            3.66  0.000499597353345219  \\
            3.67  0.0004972935086829833  \\
            3.68  0.00049501309325898  \\
            3.69  0.000492755952421285  \\
            3.7  0.0004905218871435  \\
            3.71  0.0004883105276682328  \\
            3.72  0.00048612163901614225  \\
            3.73  0.000483955114305615  \\
            3.74  0.0004818106779282133  \\
            3.75  0.0004796880171734452  \\
            3.76  0.0004775869062910895  \\
            3.77  0.0004755072826280571  \\
            3.78  0.00047344880070124447  \\
            3.79  0.00047141120090954635  \\
            3.8  0.0004693942664659967  \\
            3.81  0.00046739797558421393  \\
            3.82  0.00046542191918308917  \\
            3.83  0.00046346588702787794  \\
            3.84  0.00046152970836556533  \\
            3.85  0.00045961328703443614  \\
            3.86  0.000457716268280905  \\
            3.87  0.00045583845033285637  \\
            3.88  0.00045397970511245993  \\
            3.89  0.0004521398682695452  \\
            3.9  0.0004503186356617401  \\
            3.91  0.0004485158136821328  \\
            3.92  0.0004467313137488619  \\
            3.93  0.00044496490912022713  \\
            3.94  0.000443216342743183  \\
            3.95  0.00044148542887519776  \\
            3.96  0.0004397721154253101  \\
            3.97  0.0004380761186890968  \\
            3.98  0.00043639722536983124  \\
            3.99  0.0004347352572884471  \\
            4.0  0.00043309019600800346  \\
            4.01  0.00043146170594340704  \\
            4.02  0.0004298496144038861  \\
            4.03  0.00042825378106287835  \\
            4.04  0.0004266741267005871  \\
            4.05  0.0004251103603690777  \\
            4.06  0.00042356231642180536  \\
            4.07  0.0004220298895741311  \\
            4.08  0.0004205129448554795  \\
            4.09  0.00041901123285300755  \\
            4.1  0.0004175245946760941  \\
            4.11  0.00041605295743191276  \\
            4.12  0.0004145961351186687  \\
            4.13  0.00041315391693032884  \\
            4.14  0.00041172615045182825  \\
            4.15  0.0004103127926854756  \\
            4.16  0.0004089136110240324  \\
            4.17  0.00040752843050620885  \\
            4.18  0.0004061571049212511  \\
            4.19  0.00040479961881633364  \\
            4.2  0.00040345569712851696  \\
            4.21  0.0004021251981377976  \\
            4.22  0.0004008080066117138  \\
            4.23  0.00039950405732585746  \\
            4.24  0.0003982131117576547  \\
            4.25  0.0003969350339408025  \\
            4.26  0.00039566973730419163  \\
            4.27  0.0003944171109726574  \\
            4.28  0.00039317695041180933  \\
            4.29  0.00039194912516667173  \\
            4.3  0.00039073357514690155  \\
            4.31  0.00038953014769743156  \\
            4.32  0.00038833866986687443  \\
            4.33  0.00038715901648036426  \\
            4.34  0.000385991151877261  \\
            4.35  0.0003848348852581003  \\
            4.36  0.0003836900729889165  \\
            4.37  0.00038255659495492684  \\
            4.38  0.0003814344379971075  \\
            4.39  0.00038032337658535183  \\
            4.4  0.0003792232942699996  \\
            4.41  0.00037813409626293975  \\
            4.42  0.0003770557286687877  \\
            4.43  0.0003759879958580114  \\
            4.44  0.00037493078608222773  \\
            4.45  0.0003738840279836124  \\
            4.46  0.00037284763032466143  \\
            4.47  0.0003718214252886882  \\
            4.48  0.0003708053056384776  \\
            4.49  0.00036979922166328416  \\
            4.5  0.0003688030479748434  \\
            4.51  0.000367816642602843  \\
            4.52  0.00036683990264137776  \\
            4.53  0.0003658727983509077  \\
            4.54  0.0003649151731917936  \\
            4.55  0.00036396690918855215  \\
            4.56  0.0003630279075965329  \\
            4.57  0.00036209815707333545  \\
            4.58  0.00036117747274545163  \\
            4.59  0.00036026575888961306  \\
            4.6  0.0003593629374890663  \\
            4.61  0.00035846896393891515  \\
            4.62  0.00035758367785889084  \\
            4.63  0.00035670698741122286  \\
            4.64  0.00035583883375941777  \\
            4.65  0.00035497914183726123  \\
            4.66  0.0003541277740517717  \\
            4.67  0.0003532846423049426  \\
            4.68  0.00035244970548625753  \\
            4.69  0.00035162286070104174  \\
            4.7  0.0003508039915370527  \\
            4.71  0.00034999301349813945  \\
            4.72  0.0003491899018340868  \\
            4.73  0.00034839452829442944  \\
            4.74  0.00034760679613544677  \\
            4.75  0.0003468266243321899  \\
            4.76  0.00034605400321323745  \\
            4.77  0.00034528878149236346  \\
            4.78  0.00034453088067170614  \\
            4.79  0.0003437802367236567  \\
            4.8  0.00034303681290380743  \\
            4.81  0.0003423004780148422  \\
            4.82  0.0003415711568170857  \\
            4.83  0.0003408488010192167  \\
            4.84  0.00034013334910814707  \\
            4.85  0.0003394246885810604  \\
            4.86  0.00033872274734298867  \\
            4.87  0.00033802749165509415  \\
            4.88  0.00033733883739742057  \\
            4.89  0.0003366566894491813  \\
            4.9  0.0003359809787519098  \\
            4.91  0.00033531168500891887  \\
            4.92  0.00033464870351900726  \\
            4.93  0.00033399195530887216  \\
            4.94  0.0003333413742531572  \\
            4.95  0.0003326969524568998  \\
            4.96  0.0003320585665330135  \\
            4.97  0.00033142615249530795  \\
            4.98  0.0003307996581876194  \\
            4.99  0.0003301790537374698  \\
            5.0  0.0003295642322479591  \\
            5.01  0.0003289551324951423  \\
            5.02  0.0003283517152668525  \\
            5.03  0.00032775393059284727  \\
            5.04  0.00032716168692754617  \\
            5.05  0.00032657492571685923  \\
            5.06  0.0003259936197317619  \\
            5.07  0.0003254177006619469  \\
            5.08  0.0003248470912424592  \\
            5.09  0.00032428173549997076  \\
            5.1  0.00032372161728904064  \\
            5.11  0.0003231666516001258  \\
            5.12  0.00032261677444321395  \\
            5.13  0.00032207193233959854  \\
            5.14  0.0003215321193862554  \\
            5.15  0.0003209972354033652  \\
            5.16  0.00032046722873214743  \\
            5.17  0.00031994205740165914  \\
            5.18  0.0003194216976759227  \\
            5.19  0.00031890606291655276  \\
            5.2  0.00031839510381479077  \\
            5.21  0.0003178887890775278  \\
            5.22  0.00031738707864981987  \\
            5.23  0.0003168898985076382  \\
            5.24  0.0003163972016128377  \\
            5.25  0.00031590896657409707  \\
            5.26  0.0003154251384267948  \\
            5.27  0.00031494565489140956  \\
            5.28  0.00031447047112301963  \\
            5.29  0.0003139995749073523  \\
            5.3  0.00031353289767931927  \\
            5.31  0.0003130703880886299  \\
            5.32  0.0003126120034080435  \\
            5.33  0.000312157739924454  \\
            5.34  0.0003117075166858918  \\
            5.35  0.00031126129250809225  \\
            5.36  0.00031081903417076707  \\
            5.37  0.0003103807234431705  \\
            5.38  0.0003099462904982036  \\
            5.39  0.00030951569614091304  \\
            5.4  0.00030908891599059485  \\
            5.41  0.0003086659184988542  \\
            5.42  0.00030824664421363044  \\
            5.43  0.000307831055858058  \\
            5.44  0.00030741913726875107  \\
            5.45  0.00030701084469068895  \\
            5.46  0.0003066061283451739  \\
            5.47  0.00030620495280358004  \\
            5.48  0.0003058073095404606  \\
            5.49  0.00030541314362045346  \\
            5.5  0.00030502241428243654  \\
            5.51  0.00030463508787748127  \\
            5.52  0.00030425116297945227  \\
            5.53  0.00030387057441833227  \\
            5.54  0.0003034932898384837  \\
            5.55  0.0003031192834757442  \\
            5.56  0.0003027485419862587  \\
            5.57  0.00030238100935157106  \\
            5.58  0.0003020166548786614  \\
            5.59  0.0003016554601562541  \\
            5.6  0.0003012974008568877  \\
            5.61  0.0003009424295128345  \\
            5.62  0.00030059051702850307  \\
            5.63  0.0003002416518511533  \\
            5.64  0.0002998957995295157  \\
            5.65  0.0002995529205861114  \\
            5.66  0.0002992129874587709  \\
            5.67  0.0002988759949945053  \\
            5.68  0.0002985418994076506  \\
            5.69  0.0002982106686888591  \\
            5.7  0.00029788227674653207  \\
            5.71  0.0002975567244023209  \\
            5.72  0.0002972339592590578  \\
            5.73  0.000296913956289798  \\
            5.74  0.0002965966959796931  \\
            5.75  0.00029628216922820104  \\
            5.76  0.00029597033119031687  \\
            5.77  0.00029566115820242513  \\
            5.78  0.0002953546369069752  \\
            5.79  0.00029505074899490667  \\
            5.8  0.00029474945669747744  \\
            5.81  0.0002944507376548241  \\
            5.82  0.0002941545842780688  \\
            5.83  0.00029386096970268285  \\
            5.84  0.00029356986279372626  \\
            5.85  0.0002932812424367291  \\
            5.86  0.00029299510645196903  \\
            5.87  0.0002927114200154722  \\
            5.88  0.00029243015821528575  \\
            5.89  0.0002921513011252235  \\
            5.9  0.0002918748516425995  \\
            5.91  0.00029160076752652133  \\
            5.92  0.00029132902970710885  \\
            5.93  0.0002910596237886353  \\
            5.94  0.0002907925442450378  \\
            5.95  0.00029052775510502577  \\
            5.96  0.00029026523839004945  \\
            5.97  0.0002900049849076571  \\
            5.98  0.0002897469812441481  \\
            5.99  0.00028949119732564265  \\
            6.0  0.0002892376162113725  \\
            6.01  0.00028898623360989285  \\
            6.02  0.0002887370287074867  \\
            6.03  0.00028848997698273333  \\
            6.04  0.00028824506248047215  \\
            6.05  0.0002880022855313379  \\
            6.06  0.00028776161836436  \\
            6.07  0.0002875230416912681  \\
            6.08  0.00028728654049170054  \\
            6.09  0.00028705211946132233  \\
            6.1  0.00028681974427293544  \\
            6.11  0.00028658940057619723  \\
            6.12  0.0002863610780521832  \\
            6.13  0.00028613477407683145  \\
            6.14  0.00028591045957718144  \\
            6.15  0.0002856881210521111  \\
            6.16  0.0002854677526314728  \\
            6.17  0.0002852493447679479  \\
            6.18  0.00028503287335531494  \\
            6.19  0.0002848183256948058  \\
            6.2  0.0002846057001320538  \\
            6.21  0.00028439498055597397  \\
            6.22  0.0002841861475613091  \\
            6.23  0.0002839791892062458  \\
            6.24  0.0002837741078375287  \\
            6.25  0.0002835708811056367  \\
            6.26  0.00028336949406080627  \\
            6.27  0.00028316993547426787  \\
            6.28  0.00028297221149620823  \\
            6.29  0.0002827762938325931  \\
            6.3  0.00028258217176259457  \\
            6.31  0.00028238983810831536  \\
            6.32  0.000282199292500777  \\
            6.33  0.0002820105111072309  \\
            6.34  0.00028182348384660054  \\
            6.35  0.0002816382073981192  \\
            6.36  0.0002814546751648436  \\
            6.37  0.0002812728675555304  \\
            6.38  0.0002810927750890954  \\
            6.39  0.000280914398123277  \\
            6.4  0.00028073772409697957  \\
            6.41  0.0002805627374575303  \\
            6.42  0.00028038942928559625  \\
            6.43  0.0002802178034527781  \\
            6.44  0.0002800478416726038  \\
            6.45  0.0002798795322436827  \\
            6.46  0.0002797128667717018  \\
            6.47  0.0002795478524903482  \\
            6.48  0.00027938446560380896  \\
            6.49  0.000279222698089133  \\
            6.5  0.00027906254509643344  \\
            6.51  0.0002789040079176913  \\
            6.52  0.00027874706660700337  \\
            6.53  0.0002785917136057622  \\
            6.54  0.0002784379474601616  \\
            6.55  0.0002782857637352471  \\
            6.56  0.0002781351461679794  \\
            6.57  0.0002779860876315022  \\
            6.58  0.0002778385899310324  \\
            6.59  0.0002776926430999803  \\
            6.6  0.00027754823440380476  \\
            6.61  0.00027740535711630283  \\
            6.62  0.0002772640161749672  \\
            6.63  0.0002771241962593445  \\
            6.64  0.00027698588802068714  \\
            6.65  0.0002768490851038107  \\
            6.66  0.00027671379546116015  \\
            6.67  0.00027657999858046224  \\
            6.68  0.000276447688366758  \\
            6.69  0.00027631686161667056  \\
            6.7  0.0002761875207618873  \\
            6.71  0.0002760596486732953  \\
            6.72  0.00027593323957850776  \\
            6.73  0.0002758082933115778  \\
            6.74  0.00027568480694525064  \\
            6.75  0.00027556276660637373  \\
            6.76  0.0002754421668194043  \\
            6.77  0.00027532301034956155  \\
            6.78  0.00027520528905932015  \\
            6.79  0.00027508899221350444  \\
            6.8  0.00027497411460906436  \\
            6.81  0.00027486066184346164  \\
            6.82  0.00027474862070593804  \\
            6.83  0.00027463798348969403  \\
            6.84  0.0002745287452411605  \\
            6.85  0.0002744209142977606  \\
            6.86  0.0002743144725022859  \\
            6.87  0.00027420941507433333  \\
            6.88  0.0002741057399070942  \\
            6.89  0.0002740034501346744  \\
            6.9  0.0002739025306282168  \\
            6.91  0.0002738029768196202  \\
            6.92  0.0002737047893590067  \\
            6.93  0.000273607966304396  \\
            6.94  0.00027351249545715496  \\
            6.95  0.00027341837244199537  \\
            6.96  0.000273325600581727  \\
            6.97  0.0002732341729772018  \\
            6.98  0.00027314408026831425  \\
            6.99  0.00027305531825430596  \\
            7.0  0.00027296789285143476  \\
            7.01  0.0002728817923151152  \\
            7.02  0.0002727970100378525  \\
            7.03  0.00027271354197629956  \\
            7.04  0.00027263139656539154  \\
            7.05  0.0002725505573206616  \\
            7.06  0.000272471020306495  \\
            7.07  0.0002723927840866034  \\
            7.08  0.00027231585214687734  \\
            7.09  0.00027224021076020804  \\
            7.1  0.00027216585612111524  \\
            7.11  0.0002720927893275736  \\
            7.12  0.00027202100902280345  \\
            7.13  0.00027195050415931827  \\
            7.14  0.0002718812710476707  \\
            7.15  0.0002718133132509775  \\
            7.16  0.00027174662467136103  \\
            7.17  0.0002716811968674937  \\
            7.18  0.00027161702625287936  \\
            7.19  0.0002715541187898708  \\
            7.2  0.0002714924637370891  \\
            7.21  0.0002714320551896669  \\
            7.22  0.0002713728896519573  \\
            7.23  0.00027131497542248214  \\
            7.24  0.0002712582972106709  \\
            7.25  0.00027120285158175684  \\
            7.26  0.0002711486374545685  \\
            7.27  0.00027109565839881155  \\
            7.28  0.00027104390167078453  \\
            7.29  0.0002709933639075998  \\
            7.3  0.0002709440463810409  \\
            7.31  0.0002708959480272627  \\
            7.32  0.0002708490585853287  \\
            7.33  0.00027080337475459207  \\
            7.34  0.0002707589001005303  \\
            7.35  0.0002707156290186572  \\
            7.36  0.0002706735536693335  \\
            7.37  0.0002706326708053552  \\
            7.38  0.00027059298622856843  \\
            7.39  0.00027055448988491974  \\
            7.4  0.0002705171762969198  \\
            7.41  0.0002704810422627756  \\
            7.42  0.00027044609576505667  \\
            7.43  0.00027041232238984576  \\
            7.44  0.0002703797189646501  \\
            7.45  0.00027034828454224286  \\
            7.46  0.00027031802258236666  \\
            7.47  0.00027028892104931113  \\
            7.48  0.0002702609768036995  \\
            7.49  0.0002702341910983956  \\
            7.5  0.00027020856296096655  \\
            7.51  0.00027018408267837486  \\
            7.52  0.0002701607471382769  \\
            7.53  0.00027013855974041283  \\
            7.54  0.00027011751517003684  \\
            7.55  0.00027009760598274463  \\
            7.56  0.00027007882908778745  \\
            7.57  0.00027006118997963737  \\
            7.58  0.00027004467909059256  \\
            7.59  0.00027002929119214903  \\
            7.6  0.0002700150232102988  \\
            7.61  0.000270001882682989  \\
            7.62  0.0002699898558787117  \\
            7.63  0.00026997893973319624  \\
            7.64  0.00026996913328877835  \\
            7.65  0.00026996043976470395  \\
            7.66  0.00026995284766646703  \\
            7.67  0.00026994635393938607  \\
            7.68  0.00026994095969173795  \\
            7.69  0.00026993666391405885  \\
            7.7  0.00026993345729829546  \\
            7.71  0.00026993133679596536  \\
            7.72  0.00026993030553151625  \\
            7.73  0.00026993035835685226  \\
            7.74  0.00026993148810056154  \\
            7.75  0.00026993369171745386  \\
            7.76  0.00026993697429888265  \\
            7.77  0.0002699413266484297  \\
            7.78  0.00026994674368215055  \\
            7.79  0.0002699532223556646  \\
            7.8  0.0002699607696783697  \\
            7.81  0.0002699693724962099  \\
            7.82  0.000269979027764023  \\
            7.83  0.00026998973442923145  \\
            7.84  0.00027000149539154475  \\
            7.85  0.0002700142996096104  \\
            7.86  0.00027002814403569956  \\
            7.87  0.00027004302956077833  \\
            7.88  0.0002700589550662443  \\
            7.89  0.00027007591157547845  \\
            7.9  0.0002700938960367498  \\
            7.91  0.0002701129112365739  \\
            7.92  0.0002701329521298775  \\
            7.93  0.00027015401175711307  \\
            7.94  0.0002701760870614352  \\
            7.95  0.0002701991826771133  \\
            7.96  0.0002702232897249737  \\
            7.97  0.0002702484032150954  \\
            7.98  0.00027027452008472445  \\
            7.99  0.00027030164676822163  \\
            8.0  0.0002703297706452376  \\
            8.01  0.0002703588886482139  \\
            8.02  0.0002703889995898372  \\
            8.03  0.00027042010601137926  \\
            8.04  0.0002704521972904452  \\
            8.05  0.0002704852703528107  \\
            8.06  0.00027051932583936264  \\
            8.07  0.0002705543624917232  \\
            8.08  0.0002705903716386047  \\
            8.09  0.0002706273501990166  \\
            8.1  0.0002706653005948901  \\
            8.11  0.00027070421786215375  \\
            8.12  0.00027074409523385884  \\
            8.13  0.0002707849296223657  \\
            8.14  0.0002708267251835369  \\
            8.15  0.00027086947334209693  \\
            8.16  0.00027091316918869876  \\
            8.17  0.0002709578096293629  \\
            8.18  0.00027100340050682954  \\
            8.19  0.00027104992972956676  \\
            8.2  0.00027109739419913556  \\
            8.21  0.00027114579258530086  \\
            8.22  0.00027119512706184445  \\
            8.23  0.00027124538742520247  \\
            8.24  0.0002712965705715318  \\
            8.25  0.0002713486768875764  \\
            8.26  0.0002714017049734365  \\
            8.27  0.00027145564646703706  \\
            8.28  0.00027151049825988136  \\
            8.29  0.0002715662624089389  \\
            8.3  0.00027162293403629173  \\
            8.31  0.0002716805065748691  \\
            8.32  0.00027173897691238583  \\
            8.33  0.00027179834872933714  \\
            8.34  0.0002718586137657598  \\
            8.35  0.0002719197672031002  \\
            8.36  0.00027198180592625707  \\
            8.37  0.00027204473519261305  \\
            8.38  0.00027210854345637275  \\
            8.39  0.0002721732276010232  \\
            8.4  0.0002722387861661848  \\
            8.41  0.0002723052209701588  \\
            8.42  0.00027237252224710076  \\
            8.43  0.00027244068687960987  \\
            8.44  0.0002725097150155755  \\
            8.45  0.0002725796051305918  \\
            8.46  0.00027265034919237986  \\
            8.47  0.0002727219440838587  \\
            8.48  0.0002727943915148073  \\
            8.49  0.00027286768671458113  \\
            8.5  0.0002729418233381088  \\
            8.51  0.00027301679826989214  \\
            8.52  0.000273092614735325  \\
            8.53  0.0002731692648140103  \\
            8.54  0.0002732467438017648  \\
            8.55  0.0002733250485859893  \\
            8.56  0.0002734041838615493  \\
            8.57  0.00027348413865470366  \\
            8.58  0.00027356490985591333  \\
            8.59  0.0002736464959000506  \\
            8.6  0.000273728898275814  \\
            8.61  0.00027381210768202005  \\
            8.62  0.0002738961210144107  \\
            8.63  0.0002739809382093067  \\
            8.64  0.0002740665576456711  \\
            8.65  0.00027415297164864745  \\
            8.66  0.00027424017712065536  \\
            8.67  0.00027432817545362207  \\
            8.68  0.00027441696201295837  \\
            8.69  0.0002745065307040212  \\
            8.7  0.00027459687843731567  \\
            8.71  0.00027468800801474456  \\
            8.72  0.0002747799118840241  \\
            8.73  0.00027487258548476116  \\
            8.74  0.0002749660257369539  \\
            8.75  0.0002750602368070882  \\
            8.76  0.00027515520832063257  \\
            8.77  0.00027525093720565336  \\
            8.78  0.0002753474218239769  \\
            8.79  0.0002754446633687944  \\
            8.8  0.00027554265303102643  \\
            8.81  0.00027564138775069654  \\
            8.82  0.0002757408672861591  \\
            8.83  0.00027584108995264486  \\
            8.84  0.0002759420484607228  \\
            8.85  0.00027604373976376794  \\
            8.86  0.00027614616497164486  \\
            8.87  0.00027624931961640014  \\
            8.88  0.00027635319788266253  \\
            8.89  0.00027645779673853954  \\
            8.9  0.00027656311860072653  \\
            8.91  0.00027666915631218445  \\
            8.92  0.00027677590548630507  \\
            8.93  0.00027688336310727175  \\
            8.94  0.00027699153285429723  \\
            8.95  0.0002771004049746186  \\
            8.96  0.00027720997646538066  \\
            8.97  0.0002773202456488917  \\
            8.98  0.0002774312134608167  \\
            8.99  0.00027754287160733994  \\
            9.0  0.000277655217103988  \\
            9.01  0.00027776824956694124  \\
            9.02  0.00027788196728147237  \\
            9.03  0.0002779963633676916  \\
            9.04  0.00027811143486076767  \\
            9.05  0.00027822718262692067  \\
            9.06  0.0002783436023933125  \\
            9.07  0.00027846068864929917  \\
            9.08  0.0002785784384509307  \\
            9.09  0.00027869685387107887  \\
            9.1  0.0002788159281701105  \\
            9.11  0.0002789356571623525  \\
            9.12  0.000279056037925922  \\
            9.13  0.0002791770736974546  \\
            9.14  0.0002792987553607826  \\
            9.15  0.0002794210800113693  \\
            9.16  0.0002795440459642538  \\
            9.17  0.00027966765393633254  \\
            9.18  0.0002797918961651846  \\
            9.19  0.00027991676977032355  \\
            9.2  0.0002800422742608691  \\
            9.21  0.00028016840792398785  \\
            9.22  0.00028029516430713887  \\
            9.23  0.0002804225405549558  \\
            9.24  0.0002805505373283283  \\
            9.25  0.00028067915057354716  \\
            9.26  0.0002808083751045673  \\
            9.27  0.00028093820809216974  \\
            9.28  0.0002810686513072598  \\
            9.29  0.00028119969844288934  \\
            9.3  0.0002813313455366421  \\
            9.31  0.000281463589786417  \\
            9.32  0.0002815964340319785  \\
            9.33  0.0002817298697994886  \\
            9.34  0.0002818638943078414  \\
            9.35  0.00028199850589383707  \\
            9.36  0.0002821337050929845  \\
            9.37  0.0002822694846821316  \\
            9.38  0.0002824058419088854  \\
            9.39  0.000282542776207842  \\
            9.4  0.00028268028589629177  \\
            9.41  0.00028281836495944776  \\
            9.42  0.00028295701067446134  \\
            9.43  0.00028309622353324556  \\
            9.44  0.0002832359997195495  \\
            9.45  0.000283376334385209  \\
            9.46  0.000283517224837713  \\
            9.47  0.00028365867258646764  \\
            9.48  0.0002838006717649209  \\
            9.49  0.0002839432186504166  \\
            9.5  0.00028408631058152167  \\
            9.51  0.00028422995004597027  \\
            9.52  0.0002843741292087046  \\
            9.53  0.0002845188454320968  \\
            9.54  0.0002846640970994415  \\
            9.55  0.00028480988459944287  \\
            9.56  0.0002849562012477092  \\
            9.57  0.0002851030444388616  \\
            9.58  0.0002852504135618286  \\
            9.59  0.00028539830698772557  \\
            9.6  0.00028554671914236856  \\
            9.61  0.0002856956474532218  \\
            9.62  0.0002858450922764611  \\
            9.63  0.0002859950500455201  \\
            9.64  0.00028614551625663956  \\
            9.65  0.0002862964883706807  \\
            9.66  0.0002864479676733911  \\
            9.67  0.000286599948738875  \\
            9.68  0.0002867524280947102  \\
            9.69  0.0002869054032356437  \\
            9.7  0.00028705887634006993  \\
            9.71  0.0002872128401995138  \\
            9.72  0.0002873672923345129  \\
            9.73  0.0002875222311948159  \\
            9.74  0.0002876776570533113  \\
            9.75  0.0002878335637560341  \\
            9.76  0.00028798994885817844  \\
            9.77  0.0002881468117276331  \\
            9.78  0.0002883041508081752  \\
            9.79  0.00028846196096201564  \\
            9.8  0.00028862023977937746  \\
            9.81  0.0002887789875101733  \\
            9.82  0.00028893820084383167  \\
            9.83  0.00028909787562114237  \\
            9.84  0.00028925800946768583  \\
            9.85  0.00028941860348004697  \\
            9.86  0.0002895796526664222  \\
            9.87  0.0002897411538093312  \\
            9.88  0.00028990310456999306  \\
            9.89  0.00029006550685709774  \\
            9.9  0.0002902283540690415  \\
            9.91  0.00029039164389399566  \\
            9.92  0.0002905553748633709  \\
            9.93  0.0002907195471612309  \\
            9.94  0.00029088415514886927  \\
            9.95  0.00029104919655048084  \\
            9.96  0.00029121467073318295  \\
            9.97  0.00029138057622748195  \\
            9.98  0.0002915469083215467  \\
            9.99  0.0002917136647757716  \\
            10.0  0.00029188084575926373  \\
            10.01  0.00029204844821835777  \\
            10.02  0.0002922164683328675  \\
            10.03  0.0002923849038995062  \\
            10.04  0.0002925537558564593  \\
            10.05  0.00029272301963358127  \\
            10.06  0.0002928926922678692  \\
            10.07  0.0002930627715924493  \\
            10.08  0.0002932332592824641  \\
            10.09  0.00029340414931727186  \\
            10.1  0.00029357543955740173  \\
            10.11  0.0002937471286266348  \\
            10.12  0.00029391921664315623  \\
            10.13  0.00029409169846270164  \\
            10.14  0.0002942645719822718  \\
            10.15  0.0002944378365842671  \\
            10.16  0.000294611490895549  \\
            10.17  0.00029478553061465117  \\
            10.18  0.0002949599536750318  \\
            10.19  0.0002951347601864752  \\
            10.2  0.0002953099473484486  \\
            10.21  0.0002954855116695  \\
            10.22  0.00029566145111951437  \\
            10.23  0.00029583776650520834  \\
            10.24  0.000296014453660886  \\
            10.25  0.0002961915098731435  \\
            10.26  0.00029636893314819617  \\
            10.27  0.0002965467249600699  \\
            10.28  0.00029672487983843356  \\
            10.29  0.0002969033958167555  \\
            10.3  0.0002970822716178523  \\
            10.31  0.00029726150731309794  \\
            10.32  0.0002974410982274837  \\
            10.33  0.0002976210424306066  \\
            10.34  0.0002978013393323307  \\
            10.35  0.0002979819876615729  \\
            10.36  0.00029816298350757343  \\
            10.37  0.0002983443249758974  \\
            10.38  0.0002985260121346986  \\
            10.39  0.0002987080424289507  \\
            10.4  0.0002988904126818633  \\
            10.41  0.00029907312103479255  \\
            10.42  0.000299256168186209  \\
            10.43  0.0002994395503539885  \\
            10.44  0.00029962326506584205  \\
            10.45  0.00029980731049869725  \\
            10.46  0.0002999916879541587  \\
            10.47  0.0003001763924782029  \\
            10.48  0.00030036142227434957  \\
            10.49  0.0003005467761676451  \\
            10.5  0.0003007324541981033  \\
            10.51  0.0003009184521316692  \\
            10.52  0.0003011047682070111  \\
            10.53  0.00030129140187019584  \\
            10.54  0.00030147835195452004  \\
            10.55  0.0003016656149173232  \\
            10.56  0.00030185318903215217  \\
            10.57  0.00030204107433977367  \\
            10.58  0.0003022292685200091  \\
            10.59  0.0003024177686938102  \\
            10.6  0.00030260657316930544  \\
            10.61  0.0003027956825564125  \\
            10.62  0.0003029850934331127  \\
            10.63  0.00030317480355696784  \\
            10.64  0.00030336481127036976  \\
            10.65  0.00030355511772759444  \\
            10.66  0.00030374571845483595  \\
            10.67  0.00030393661182002833  \\
            10.68  0.00030412779675073945  \\
            10.69  0.00030431927326784623  \\
            10.7  0.0003045110375479443  \\
            10.71  0.0003047030879926404  \\
            10.72  0.00030489542408997425  \\
            10.73  0.0003050880447771779  \\
            10.74  0.00030528094685512773  \\
            10.75  0.00030547412875874723  \\
            10.76  0.00030566759051258997  \\
            10.77  0.000305861330018437  \\
            10.78  0.0003060553446760986  \\
            10.79  0.00030624963295343454  \\
            10.8  0.0003064441953882924  \\
            10.81  0.0003066390288936713  \\
            10.82  0.00030683413144370675  \\
            10.83  0.00030702950153880935  \\
            10.84  0.0003072251402076275  \\
            10.85  0.00030742104341953294  \\
            10.86  0.0003076172096991326  \\
            10.87  0.00030781363807448625  \\
            10.88  0.00030801032855674605  \\
            10.89  0.00030820727770185274  \\
            10.9  0.0003084044840662484  \\
            10.91  0.0003086019471832428  \\
            10.92  0.00030879966609136984  \\
            10.93  0.0003089976379094035  \\
            10.94  0.0003091958612252036  \\
            10.95  0.0003093943360556254  \\
            10.96  0.00030959306051001035  \\
            10.97  0.0003097920322469534  \\
            10.98  0.00030999124988529406  \\
            10.99  0.00031019071390444056  \\
            11.0  0.00031039042152651965  \\
            11.01  0.00031059037092764956  \\
            11.02  0.0003107905607572104  \\
            11.03  0.00031099099193683955  \\
            11.04  0.0003111916608420288  \\
            11.05  0.00031139256614482006  \\
            11.06  0.00031159370696995066  \\
            11.07  0.0003117950833258445  \\
            11.08  0.00031199669211634317  \\
            11.09  0.00031219853204324076  \\
            11.1  0.00031240060268640355  \\
            11.11  0.0003126029031813632  \\
            11.12  0.0003128054309388397  \\
            11.13  0.00031300818468991943  \\
            11.14  0.00031321116445002915  \\
            11.15  0.00031341436852077133  \\
            11.16  0.0003136177947989508  \\
            11.17  0.00031382144204447794  \\
            11.18  0.000314025310689427  \\
            11.19  0.000314229398239094  \\
            11.2  0.0003144337030562501  \\
            11.21  0.0003146382239291589  \\
            11.22  0.0003148429616882572  \\
            11.23  0.00031504791307886056  \\
            11.24  0.00031525307691023587  \\
            11.25  0.0003154584523986791  \\
            11.26  0.00031566403955487815  \\
            11.27  0.0003158698355996643  \\
            11.28  0.0003160758393698294  \\
            11.29  0.00031628205049150874  \\
            11.3  0.00031648846819172895  \\
            11.31  0.0003166950901475006  \\
            11.32  0.0003169019152226546  \\
            11.33  0.0003171089434355905  \\
            11.34  0.0003173161732645145  \\
            11.35  0.0003175236028238987  \\
            11.36  0.0003177312310041406  \\
            11.37  0.0003179390581989222  \\
            11.38  0.0003181470821712335  \\
            11.39  0.00031835530145493153  \\
            11.4  0.00031856371496649015  \\
            11.41  0.0003187723234584827  \\
            11.42  0.0003189811240111009  \\
            11.43  0.0003191901155601022  \\
            11.44  0.0003193992974073385  \\
            11.45  0.0003196086695691065  \\
            11.46  0.00031981822955339206  \\
            11.47  0.0003200279763211854  \\
            11.48  0.0003202379095434128  \\
            11.49  0.0003204480285322985  \\
            11.5  0.00032065833120626346  \\
            11.51  0.00032086881655104724  \\
            11.52  0.0003210794845909065  \\
            11.53  0.00032129033396505505  \\
            11.54  0.00032150136298557234  \\
            11.55  0.00032171257066246556  \\
            11.56  0.0003219239573581332  \\
            11.57  0.00032213552106871143  \\
            11.58  0.00032234726048374293  \\
            11.59  0.0003225591746370172  \\
            11.6  0.00032277126421442276  \\
            11.61  0.00032298352659786915  \\
            11.62  0.00032319596083871  \\
            11.63  0.00032340856631781037  \\
            11.64  0.00032362134305911644  \\
            11.65  0.0003238342888293974  \\
            11.66  0.0003240474027029576  \\
            11.67  0.0003242606843931581  \\
            11.68  0.0003244741332906713  \\
            11.69  0.0003246877475315964  \\
            11.7  0.00032490152621270785  \\
            11.71  0.00032511546936580995  \\
            11.72  0.000325329575775925  \\
            11.73  0.0003255438439334845  \\
            11.74  0.00032575827295726486  \\
            11.75  0.0003259728631839543  \\
            11.76  0.00032618761281953527  \\
            11.77  0.0003264025206942988  \\
            11.78  0.00032661758594855386  \\
            11.79  0.0003268328092108046  \\
            11.8  0.00032704818813361695  \\
            11.81  0.0003272637218731787  \\
            11.82  0.00032747940988257085  \\
            11.83  0.00032769525219440487  \\
            11.84  0.0003279112468076139  \\
            11.85  0.00032812739289910496  \\
            11.86  0.000328343690221737  \\
            11.87  0.0003285601382376939  \\
            11.88  0.00032877673527841506  \\
            11.89  0.00032899348054107457  \\
            11.9  0.0003292103740657782  \\
            11.91  0.00032942741476880933  \\
            11.92  0.00032964460130074176  \\
            11.93  0.0003298619328785614  \\
            11.94  0.00033007940981754865  \\
            11.95  0.00033029703051170006  \\
            11.96  0.0003305147939178243  \\
            11.97  0.0003307326992722696  \\
            11.98  0.0003309507471538579  \\
            11.99  0.00033116893545702555  \\
            12.0  0.0003313872634323797  \\
            12.01  0.0003316057305984011  \\
            12.02  0.00033182433699660563  \\
            12.03  0.0003320430808333786  \\
            12.04  0.0003322619613779219  \\
            12.05  0.00033248097841928376  \\
            12.06  0.00033270013148425763  \\
            12.07  0.0003329194190788453  \\
            12.08  0.00033313884049040456  \\
            12.09  0.0003333583957674062  \\
            12.1  0.0003335780839436698  \\
            12.11  0.00033379790381291003  \\
            12.12  0.0003340178546802147  \\
            12.13  0.00033423793684273623  \\
            12.14  0.0003344581488622544  \\
            12.15  0.00033467848980872096  \\
            12.16  0.000334898959004531  \\
            12.17  0.0003351195569851752  \\
            12.18  0.00033534028186053496  \\
            12.19  0.0003355611329657349  \\
            12.2  0.0003357821098779928  \\
            12.21  0.0003360032126473889  \\
            12.22  0.000336224439665068  \\
            12.23  0.000336445790282742  \\
            12.24  0.0003366672643221639  \\
            12.25  0.00033688886136802566  \\
            12.26  0.00033711058008176713  \\
            12.27  0.00033733241983127833  \\
            12.28  0.000337554380672944  \\
            12.29  0.0003377764617453373  \\
            12.3  0.0003379986619696172  \\
            12.31  0.0003382209807294495  \\
            12.32  0.00033844341830631066  \\
            12.33  0.00033866597341120216  \\
            12.34  0.0003388886452147992  \\
            12.35  0.00033911143311616014  \\
            12.36  0.0003393343376126552  \\
            12.37  0.0003395573570055604  \\
            12.38  0.00033978049070524193  \\
            12.39  0.0003400037383412591  \\
            12.4  0.00034022709997152565  \\
            12.41  0.00034045057415126625  \\
            12.42  0.0003406741603055638  \\
            12.43  0.0003408978582853452  \\
            12.44  0.0003411216677268046  \\
            12.45  0.0003413455874293728  \\
            12.46  0.00034156961683247134  \\
            12.47  0.00034179375599959855  \\
            12.48  0.0003420180041623055  \\
            12.49  0.00034224236035482983  \\
            12.5  0.00034246682403056843  \\
            12.51  0.00034269139545711205  \\
            12.52  0.0003429160734778038  \\
            12.53  0.00034314085735262924  \\
            12.54  0.0003433657465486032  \\
            12.55  0.00034359074152924313  \\
            12.56  0.00034381584076549664  \\
            12.57  0.00034404104373437496  \\
            12.58  0.00034426635011176274  \\
            12.59  0.0003444917599624037  \\
            12.6  0.0003447172719869102  \\
            12.61  0.00034494288567529053  \\
            12.62  0.00034516860090418484  \\
            12.63  0.00034539441735529215  \\
            12.64  0.0003456203339502306  \\
            12.65  0.00034584635019166627  \\
            12.66  0.0003460724661491808  \\
            12.67  0.00034629868113655827  \\
            12.68  0.00034652499428808575  \\
            12.69  0.0003467514051187483  \\
            12.7  0.0003469779138835406  \\
            12.71  0.00034720451954290505  \\
            12.72  0.0003474312214357522  \\
            12.73  0.00034765801908906153  \\
            12.74  0.00034788491293597814  \\
            12.75  0.0003481119015976366  \\
            12.76  0.00034833898460981665  \\
            12.77  0.000348566161689134  \\
            12.78  0.000348793432906002  \\
            12.79  0.0003490207970896416  \\
            12.8  0.0003492482537872665  \\
            12.81  0.0003494758028979143  \\
            12.82  0.0003497034441432232  \\
            12.83  0.0003499311765528089  \\
            12.84  0.000350158999685013  \\
            12.85  0.00035038691361434607  \\
            12.86  0.00035061491772710055  \\
            12.87  0.00035084301124588507  \\
            12.88  0.00035107119373985744  \\
            12.89  0.0003512994654523099  \\
            12.9  0.0003515278254471256  \\
            12.91  0.00035175627313275784  \\
            12.92  0.0003519848080888911  \\
            12.93  0.0003522134307211338  \\
            12.94  0.0003524421397834295  \\
            12.95  0.0003526709348631828  \\
            12.96  0.0003528998157125966  \\
            12.97  0.00035312878240652496  \\
            12.98  0.00035335783388782354  \\
            12.99  0.0003535869697539203  \\
            13.0  0.00035381618992312645  \\
            13.01  0.00035404549415192656  \\
            13.02  0.0003542748815652674  \\
            13.03  0.0003545043517703175  \\
            13.04  0.0003547339048453083  \\
            13.05  0.0003549635402403051  \\
            13.06  0.0003551932572557515  \\
            13.07  0.00035542305550828726  \\
            13.08  0.00035565293523010086  \\
            13.09  0.0003558828955763461  \\
            13.1  0.00035611293601660766  \\
            13.11  0.00035634305617673147  \\
            13.12  0.0003565732564371074  \\
            13.13  0.0003568035356690735  \\
            13.14  0.0003570338935052251  \\
            13.15  0.000357264329728686  \\
            13.16  0.00035749484441749765  \\
            13.17  0.00035772543661488073  \\
            13.18  0.0003579561059621815  \\
            13.19  0.00035818685239409387  \\
            13.2  0.0003584176756973432  \\
            13.21  0.00035864857508095284  \\
            13.22  0.0003588795501947758  \\
            13.23  0.0003591106011195592  \\
            13.24  0.0003593417273613522  \\
            13.25  0.00035957292828911285  \\
            13.26  0.00035980420356096574  \\
            13.27  0.0003600355533983804  \\
            13.28  0.00036026697703699876  \\
            13.29  0.00036049847400005194  \\
            13.3  0.0003607300439536893  \\
            13.31  0.00036096168725498  \\
            13.32  0.0003611934028790528  \\
            13.33  0.0003614251904979415  \\
            13.34  0.0003616570499214926  \\
            13.35  0.0003618889812297228  \\
            13.36  0.0003621209835544891  \\
            13.37  0.0003623530565754551  \\
            13.38  0.0003625852002410561  \\
            13.39  0.0003628174143641131  \\
            13.4  0.0003630496982277842  \\
            13.41  0.00036328205151914744  \\
            13.42  0.00036351447432030005  \\
            13.43  0.0003637469661863688  \\
            13.44  0.00036397952654658645  \\
            13.45  0.00036421215509522674  \\
            13.46  0.0003644448520432838  \\
            13.47  0.00036467761669737756  \\
            13.48  0.0003649104486277543  \\
            13.49  0.00036514334753567186  \\
            13.5  0.0003653763137564337  \\
            13.51  0.00036560934635700447  \\
            13.52  0.00036584244504376303  \\
            13.53  0.0003660756096495182  \\
            13.54  0.00036630884025512424  \\
            13.55  0.0003665421360707717  \\
            13.56  0.00036677549680946993  \\
            13.57  0.0003670089224310134  \\
            13.58  0.00036724241277062946  \\
            13.59  0.00036747596717688375  \\
            13.6  0.00036770958536923065  \\
            13.61  0.0003679432674300305  \\
            13.62  0.0003681770129574018  \\
            13.63  0.00036841082143361135  \\
            13.64  0.0003686446925843616  \\
            13.65  0.00036887862661031035  \\
            13.66  0.0003691126228807129  \\
            13.67  0.00036934668100699846  \\
            13.68  0.00036958080072094137  \\
            13.69  0.0003698149823373664  \\
            13.7  0.00037004922500462296  \\
            13.71  0.00037028352845893157  \\
            13.72  0.00037051789255274293  \\
            13.73  0.0003707523173666892  \\
            13.74  0.00037098680218028825  \\
            13.75  0.0003712213467355153  \\
            13.76  0.00037145595100139826  \\
            13.77  0.0003716906148323071  \\
            13.78  0.00037192533763457714  \\
            13.79  0.0003721601191557783  \\
            13.8  0.00037239495947754186  \\
            13.81  0.00037262985823564176  \\
            13.82  0.0003728648149590328  \\
            13.83  0.0003730998294007083  \\
            13.84  0.00037333490175106484  \\
            13.85  0.00037357003143469837  \\
            13.86  0.0003738052180991151  \\
            13.87  0.0003740404615025792  \\
            13.88  0.0003742757619405209  \\
            13.89  0.000374511118633548  \\
            13.9  0.00037474653134378193  \\
            13.91  0.00037498199994039316  \\
            13.92  0.0003752175245028482  \\
            13.93  0.0003754531043721255  \\
            13.94  0.00037568873931533757  \\
            13.95  0.00037592442930887326  \\
            13.96  0.00037616017422338307  \\
            13.97  0.0003763959735163055  \\
            13.98  0.0003766318269596053  \\
            13.99  0.00037686773463330186  \\
            14.0  0.0003771036962061563  \\
            14.01  0.00037733971124828724  \\
            14.02  0.00037757577953636764  \\
            14.03  0.00037781190125057035  \\
            14.04  0.00037804807586448784  \\
            14.05  0.0003782843030572481  \\
            14.06  0.00037852058261009355  \\
            14.07  0.0003787569147999831  \\
            14.08  0.00037899329891184796  \\
            14.09  0.00037922973473027616  \\
            14.1  0.0003794662221386134  \\
            14.11  0.00037970276121431857  \\
            14.12  0.0003799393513529996  \\
            14.13  0.00038017599234357836  \\
            14.14  0.000380412684168157  \\
            14.15  0.00038064942671118  \\
            14.16  0.0003808862194754028  \\
            14.17  0.0003811230622539485  \\
            14.18  0.00038135995512443826  \\
            14.19  0.0003815968977845853  \\
            14.2  0.00038183388984086943  \\
            14.21  0.00038207093109049846  \\
            14.22  0.00038230802170345505  \\
            14.23  0.00038254516119682583  \\
            14.24  0.00038278234927749584  \\
            14.25  0.0003830195857466374  \\
            14.26  0.00038325687086353656  \\
            14.27  0.0003834942039705738  \\
            14.28  0.00038373158487182263  \\
            14.29  0.0003839690134625937  \\
            14.3  0.00038420648981762385  \\
            14.31  0.00038444401338123016  \\
            14.32  0.0003846815839612425  \\
            14.33  0.0003849192015440752  \\
            14.34  0.0003851568660258133  \\
            14.35  0.0003853945769495083  \\
            14.36  0.0003856323341266483  \\
            14.37  0.0003858701376317915  \\
            14.38  0.0003861079871880993  \\
            14.39  0.00038634588243426207  \\
            14.4  0.00038658382318530987  \\
            14.41  0.00038682180960107897  \\
            14.42  0.00038705984123738144  \\
            14.43  0.00038729791782552293  \\
            14.44  0.0003875360391839773  \\
            14.45  0.0003877742055550653  \\
            14.46  0.0003880124163326658  \\
            14.47  0.0003882506713377709  \\
            14.48  0.0003884889704757626  \\
            14.49  0.0003887273138180351  \\
            14.5  0.0003889657008525006  \\
            14.51  0.0003892041314034207  \\
            14.52  0.0003894426054603039  \\
            14.53  0.0003896811229290273  \\
            14.54  0.0003899196833886151  \\
            14.55  0.00039015828666650465  \\
            14.56  0.0003903969328336429  \\
            14.57  0.0003906356216356222  \\
            14.58  0.0003908743527397605  \\
            14.59  0.0003911131259765807  \\
            14.6  0.00039135194149583525  \\
            14.61  0.00039159079888794677  \\
            14.62  0.00039182969790577045  \\
            14.63  0.00039206863838282563  \\
            14.64  0.0003923076205451139  \\
            14.65  0.00039254664383286605  \\
            14.66  0.00039278570808179387  \\
            14.67  0.00039302481320572266  \\
            14.68  0.00039326395927222137  \\
            14.69  0.0003935031458083691  \\
            14.7  0.0003937423726527262  \\
            14.71  0.0003939816397968854  \\
            14.72  0.00039422094715493535  \\
            14.73  0.0003944602943381429  \\
            14.74  0.00039469968118783637  \\
            14.75  0.0003949391077709028  \\
            14.76  0.00039517857385277643  \\
            14.77  0.00039541807912632406  \\
            14.78  0.00039565762343556554  \\
            14.79  0.0003958972069202598  \\
            14.8  0.0003961368292019032  \\
            14.81  0.00039637649005243406  \\
            14.82  0.00039661618931848875  \\
            14.83  0.00039685592721035043  \\
            14.84  0.00039709570321016217  \\
            14.85  0.00039733551716647806  \\
            14.86  0.0003975753690001992  \\
            14.87  0.00039781525877466997  \\
            14.88  0.00039805518605232797  \\
            14.89  0.00039829515068421837  \\
            14.9  0.00039853515266317143  \\
            14.91  0.0003987751919101597  \\
            14.92  0.00039901526806548036  \\
            14.93  0.0003992553809826003  \\
            14.94  0.00039949553072399273  \\
            14.95  0.0003997357170727262  \\
            14.96  0.0003999759397445705  \\
            14.97  0.00040021619859534785  \\
            14.98  0.0004004564937549524  \\
            14.99  0.00040069682487290173  \\
            15.0  0.00040093719173811304  \\
            15.01  0.0004011775942087061  \\
            15.02  0.0004014180324798157  \\
            15.03  0.0004016585060716655  \\
            15.04  0.00040189901484405344  \\
            15.05  0.00040213955872381  \\
            15.06  0.00040238013776975343  \\
            15.07  0.00040262075157640573  \\
            15.08  0.0004028614000057551  \\
            15.09  0.0004031020830511772  \\
            15.1  0.0004033428006394157  \\
            15.11  0.000403583552437036  \\
            15.12  0.00040382433830815466  \\
            15.13  0.00040406515831058654  \\
            15.14  0.00040430601224314075  \\
            15.15  0.00040454689984222573  \\
            15.16  0.0004047878209740341  \\
            15.17  0.00040502877575875225  \\
            15.18  0.00040526976387130284  \\
            15.19  0.0004055107851157915  \\
            15.2  0.0004057518393604311  \\
            15.21  0.0004059929267857654  \\
            15.22  0.00040623404694679004  \\
            15.23  0.0004064751997132014  \\
            15.24  0.000406716385016799  \\
            15.25  0.00040695760291167637  \\
            15.26  0.00040719885302160377  \\
            15.27  0.00040744013521821446  \\
            15.28  0.00040768144949487726  \\
            15.29  0.0004079227957831858  \\
            15.3  0.00040816417377359884  \\
            15.31  0.000408405583339632  \\
            15.32  0.00040864702453427066  \\
            15.33  0.00040888849717046245  \\
            15.34  0.0004091300010033149  \\
            15.35  0.000409371535908181  \\
            15.36  0.00040961310199574374  \\
            15.37  0.0004098546989640795  \\
            15.38  0.00041009632663094943  \\
            15.39  0.0004103379848735035  \\
            15.4  0.0004105796738582395  \\
            15.41  0.0004108213931720608  \\
            15.42  0.0004110631426934326  \\
            15.43  0.00041130492235833395  \\
            15.44  0.0004115467322160094  \\
            15.45  0.00041178857191703777  \\
            15.46  0.00041203044134160483  \\
            15.47  0.0004122723404826483  \\
            15.48  0.0004125142692758464  \\
            15.49  0.00041275622743351204  \\
            15.5  0.0004129982148375116  \\
            15.51  0.00041324023153590985  \\
            15.52  0.00041348227735442985  \\
            15.53  0.00041372435206521983  \\
            15.54  0.0004139664555517848  \\
            15.55  0.0004142085879155342  \\
            15.56  0.0004144507488757618  \\
            15.57  0.0004146929382625964  \\
            15.58  0.0004149351559611428  \\
            15.59  0.00041517740212440384  \\
            15.6  0.0004154196763687045  \\
            15.61  0.0004156619785803334  \\
            15.62  0.00041590430869880657  \\
            15.63  0.00041614666676847414  \\
            15.64  0.0004163890524646078  \\
            15.65  0.00041663146567503834  \\
            15.66  0.0004168739063919401  \\
            15.67  0.00041711637455447027  \\
            15.68  0.0004173588698950337  \\
            15.69  0.00041760139230296564  \\
            15.7  0.0004178439418214001  \\
            15.71  0.000418086518287675  \\
            15.72  0.00041832912148955697  \\
            15.73  0.0004185717513178599  \\
            15.74  0.00041881440786499427  \\
            15.75  0.0004190570908697964  \\
            15.76  0.00041929980017366326  \\
            15.77  0.00041954253566885244  \\
            15.78  0.0004197852974954099  \\
            15.79  0.0004200280852969248  \\
            15.8  0.00042027089896671816  \\
            15.81  0.0004205137384473323  \\
            15.82  0.00042075660377823693  \\
            15.83  0.00042099949465756027  \\
            15.84  0.0004212424109800194  \\
            15.85  0.0004214853527368021  \\
            15.86  0.0004217283198700451  \\
            15.87  0.00042197131213072506  \\
            15.88  0.00042221432941492266  \\
            15.89  0.00042245737176087425  \\
            15.9  0.00042270043901655686  \\
            15.91  0.00042294353098414143  \\
            15.92  0.0004231866475610435  \\
            15.93  0.0004234297888309778  \\
            15.94  0.00042367295455088207  \\
            15.95  0.0004239161445724888  \\
            15.96  0.00042415935879452823  \\
            15.97  0.0004244025973446522  \\
            15.98  0.0004246458598918157  \\
            15.99  0.0004248891463357217  \\
            16.0  0.00042513245662152753  \\
            16.01  0.0004253757907838971  \\
            16.02  0.0004256191485422183  \\
            16.03  0.0004258625297974621  \\
            16.04  0.00042610593453967836  \\
            16.05  0.0004263493627135958  \\
            16.06  0.0004265928140874442  \\
            16.07  0.00042683628856344467  \\
            16.08  0.00042707978617503216  \\
            16.09  0.0004273233067799929  \\
            16.1  0.0004275668501938447  \\
            16.11  0.0004278104163200323  \\
            16.12  0.00042805400523390454  \\
            16.13  0.00042829761670924103  \\
            16.14  0.00042854125060731924  \\
            16.15  0.0004287849068327902  \\
            16.16  0.0004290285855014631  \\
            16.17  0.00042927228630599873  \\
            16.18  0.00042951600915193405  \\
            16.19  0.0004297597539867309  \\
            16.2  0.0004300035208403665  \\
            16.21  0.0004302473094520809  \\
            16.22  0.00043049111972858395  \\
            16.23  0.0004307349516587014  \\
            16.24  0.00043097880518945574  \\
            16.25  0.0004312226801051739  \\
            16.26  0.0004314665763137198  \\
            16.27  0.0004317104938438701  \\
            16.28  0.00043195443256250845  \\
            16.29  0.00043219839229759324  \\
            16.3  0.00043244237295811904  \\
            16.31  0.00043268637461142646  \\
            16.32  0.0004329303970470325  \\
            16.33  0.00043317444013508954  \\
            16.34  0.0004334185037857037  \\
            16.35  0.00043366258810341847  \\
            16.36  0.00043390669280310646  \\
            16.37  0.0004341508177957026  \\
            16.38  0.00043439496303072667  \\
            16.39  0.0004346391285336336  \\
            16.4  0.00043488331406227494  \\
            16.41  0.0004351275195286671  \\
            16.42  0.0004353717449203873  \\
            16.43  0.0004356159901865192  \\
            16.44  0.0004358602551264799  \\
            16.45  0.0004361045396533598  \\
            16.46  0.000436348843791452  \\
            16.47  0.00043659316741614094  \\
            16.48  0.00043683751036703203  \\
            16.49  0.00043708187255826894  \\
            16.5  0.00043732625404956245  \\
            16.51  0.00043757065464520293  \\
            16.52  0.0004378150742236338  \\
            16.53  0.0004380595127000416  \\
            16.54  0.0004383039701682679  \\
            16.55  0.00043854844636407686  \\
            16.56  0.0004387929412034267  \\
            16.57  0.000439037454637724  \\
            16.58  0.00043928198668810034  \\
            16.59  0.0004395265371298963  \\
            16.6  0.00043977110588008973  \\
            16.61  0.0004400156929250228  \\
            16.62  0.0004402602982156808  \\
            16.63  0.0004405049215656663  \\
            16.64  0.00044074956289295256  \\
            16.65  0.0004409942222175689  \\
            16.66  0.0004412388994228713  \\
            16.67  0.0004414835943594164  \\
            16.68  0.00044172830694617124  \\
            16.69  0.0004419730372356153  \\
            16.7  0.00044221778504593783  \\
            16.71  0.0004424625502633865  \\
            16.72  0.00044270733280790686  \\
            16.73  0.0004429521327632131  \\
            16.74  0.000443196949884766  \\
            16.75  0.0004434417840932411  \\
            16.76  0.000443686635341797  \\
            16.77  0.00044393150364746645  \\
            16.78  0.0004441763888020923  \\
            16.79  0.00044442129072730694  \\
            16.8  0.0004446662094082794  \\
            16.81  0.0004449111447977765  \\
            16.82  0.0004451560967227749  \\
            16.83  0.00044540106510585837  \\
            16.84  0.00044564604996301794  \\
            16.85  0.00044589105118512755  \\
            16.86  0.0004461360686330809  \\
            16.87  0.00044638110223040126  \\
            16.88  0.00044662615202273727  \\
            16.89  0.0004468712178414037  \\
            16.9  0.00044711629958001293  \\
            16.91  0.0004473613971630072  \\
            16.92  0.000447606510664563  \\
            16.93  0.0004478516398587248  \\
            16.94  0.00044809678467063623  \\
            16.95  0.00044834194505512676  \\
            16.96  0.0004485871210253717  \\
            16.97  0.00044883231238880057  \\
            16.98  0.00044907751907146114  \\
            16.99  0.0004493227410574295  \\
            17.0  0.0004495679783011736  \\
            17.01  0.0004498132306423213  \\
            17.02  0.00045005849800782083  \\
            17.03  0.00045030378040988167  \\
            17.04  0.0004505490777465023  \\
            17.05  0.0004507943898883553  \\
            17.06  0.00045103971676328634  \\
            17.07  0.0004512850584105354  \\
            17.08  0.0004515304146738367  \\
            17.09  0.0004517757854537772  \\
            17.1  0.0004520211706790898  \\
            17.11  0.00045226657041496596  \\
            17.12  0.00045251198445304323  \\
            17.13  0.0004527574127227103  \\
            17.14  0.00045300285518041095  \\
            17.15  0.00045324831183572777  \\
            17.16  0.0004534937825108308  \\
            17.17  0.0004537392671359826  \\
            17.18  0.00045398476569427046  \\
            17.19  0.0004542302781418147  \\
            17.2  0.00045447580433022176  \\
            17.21  0.0004547213441906096  \\
            17.22  0.0004549668977316648  \\
            17.23  0.0004552124648581585  \\
            17.24  0.0004554580454500398  \\
            17.25  0.00045570363943928755  \\
            17.26  0.0004559492468591451  \\
            17.27  0.0004561948675651166  \\
            17.28  0.00045644050146442707  \\
            17.29  0.0004566861484899032  \\
            17.3  0.00045693180869833675  \\
            17.31  0.00045717748189800085  \\
            17.32  0.0004574231680223488  \\
            17.33  0.00045766886702941744  \\
            17.34  0.00045791457892545393  \\
            17.35  0.0004581603035465978  \\
            17.36  0.000458406040827141  \\
            17.37  0.00045865179074931235  \\
            17.38  0.00045889755327085014  \\
            17.39  0.00045914332825471927  \\
            17.4  0.00045938911563603974  \\
            17.41  0.000459634915420248  \\
            17.42  0.00045988072751856494  \\
            17.43  0.00046012655181975416  \\
            17.44  0.00046037238825975883  \\
            17.45  0.0004606182368662463  \\
            17.46  0.000460864097505886  \\
            17.47  0.0004611099700922325  \\
            17.48  0.0004613558545620398  \\
            17.49  0.0004616017509642672  \\
            17.5  0.0004618476591229332  \\
            17.51  0.00046209357897540474  \\
            17.52  0.0004623395104812844  \\
            17.53  0.000462585453643769  \\
            17.54  0.0004628314083122285  \\
            17.55  0.00046307737442483277  \\
            17.56  0.0004633233519630812  \\
            17.57  0.00046356934088632464  \\
            17.58  0.00046381534106830285  \\
            17.59  0.00046406135244798235  \\
            17.6  0.0004643073750278238  \\
            17.61  0.00046455340872521473  \\
            17.62  0.00046479945343729477  \\
            17.63  0.0004650455091038238  \\
            17.64  0.000465291575747317  \\
            17.65  0.0004655376532450267  \\
            17.66  0.000465783741516558  \\
            17.67  0.00046602984050245303  \\
            17.68  0.0004662759502443878  \\
            17.69  0.0004665220705812872  \\
            17.7  0.00046676820145428717  \\
            17.71  0.00046701434282455534  \\
            17.72  0.00046726049469251335  \\
            17.73  0.00046750665692007077  \\
            17.74  0.0004677528294491338  \\
            17.75  0.0004679990122606087  \\
            17.76  0.0004682452053154556  \\
            17.77  0.0004684914084976419  \\
            17.78  0.0004687376217498464  \\
            17.79  0.0004689838450718345  \\
            17.8  0.00046923007838687696  \\
            17.81  0.0004694763216000862  \\
            17.82  0.0004697225746549061  \\
            17.83  0.00046996883756911066  \\
            17.84  0.00047021511022999956  \\
            17.85  0.0004704613925629513  \\
            17.86  0.00047070768451217  \\
            17.87  0.0004709539861125902  \\
            17.88  0.00047120029721724275  \\
            17.89  0.0004714466177708982  \\
            17.9  0.00047169294773630145  \\
            17.91  0.00047193928711136506  \\
            17.92  0.00047218563576987405  \\
            17.93  0.0004724319936573467  \\
            17.94  0.00047267836075423457  \\
            17.95  0.0004729247370231197  \\
            17.96  0.00047317112235766495  \\
            17.97  0.00047341751670413614  \\
            17.98  0.00047366392005987674  \\
            17.99  0.0004739103323537799  \\
            18.0  0.00047415675349854773  \\
            18.01  0.00047440318344118675  \\
            18.02  0.00047464962219512024  \\
            18.03  0.0004748960696571833  \\
            18.04  0.0004751425257582801  \\
            18.05  0.00047538899044614923  \\
            18.06  0.00047563546374951624  \\
            18.07  0.00047588194553474067  \\
            18.08  0.0004761284357501077  \\
            18.09  0.00047637493435994754  \\
            18.1  0.0004766214413599397  \\
            18.11  0.0004768679566350968  \\
            18.12  0.00047711448013443183  \\
            18.13  0.00047736101183808334  \\
            18.14  0.0004776075517102566  \\
            18.15  0.00047785409965381157  \\
            18.16  0.00047810065561848205  \\
            18.17  0.0004783472195994509  \\
            18.18  0.0004785937915309925  \\
            18.19  0.00047884037133302164  \\
            18.2  0.00047908695895598687  \\
            18.21  0.0004793335544093618  \\
            18.22  0.0004795801575990106  \\
            18.23  0.0004798267684611192  \\
            18.24  0.00048007338694684595  \\
            18.25  0.0004803200130792233  \\
            18.26  0.00048056664673718744  \\
            18.27  0.0004808132878724293  \\
            18.28  0.00048105993645087007  \\
            18.29  0.00048130659246621013  \\
            18.3  0.00048155325581408174  \\
            18.31  0.0004817999264468741  \\
            18.32  0.0004820466043445461  \\
            18.33  0.00048229328947293755  \\
            18.34  0.0004825399817436155  \\
            18.35  0.0004827866811096661  \\
            18.36  0.0004830333875643713  \\
            18.37  0.0004832801010471473  \\
            18.38  0.0004835268214847578  \\
            18.39  0.0004837735488309817  \\
            18.4  0.0004840202830917185  \\
            18.41  0.0004842670241813812  \\
            18.42  0.0004845137720411968  \\
            18.43  0.0004847605266256316  \\
            18.44  0.0004850072879525236  \\
            18.45  0.00048525405591265825  \\
            18.46  0.00048550083046101954  \\
            18.47  0.00048574761156513173  \\
            18.48  0.0004859943992169642  \\
            18.49  0.00048624119332216594  \\
            18.5  0.0004864879938363951  \\
            18.51  0.00048673480073955935  \\
            18.52  0.0004869816139991327  \\
            18.53  0.0004872284335349205  \\
            18.54  0.00048747525930325076  \\
            18.55  0.00048772209129574527  \\
            18.56  0.0004879689294567311  \\
            18.57  0.0004882157737194678  \\
            18.58  0.0004884626240409561  \\
            18.59  0.0004887094804238788  \\
            18.6  0.0004889563427907303  \\
            18.61  0.000489203211087549  \\
            18.62  0.000489450085271999  \\
            18.63  0.0004896969653571904  \\
            18.64  0.0004899438512450669  \\
            18.65  0.000490190742893785  \\
            18.66  0.0004904376402724781  \\
            18.67  0.000490684543371625  \\
            18.68  0.000490931452106312  \\
            18.69  0.0004911783664353515  \\
            18.7  0.0004914252863387184  \\
            18.71  0.0004916722117855282  \\
            18.72  0.0004919191427033569  \\
            18.73  0.0004921660790516659  \\
            18.74  0.0004924130208206511  \\
            18.75  0.0004926599679593181  \\
            18.76  0.0004929069204070843  \\
            18.77  0.0004931538781240558  \\
            18.78  0.000493400841110044  \\
            18.79  0.0004936478092951667  \\
            18.8  0.0004938947826300503  \\
            18.81  0.0004941417610754387  \\
            18.82  0.0004943887446401758  \\
            18.83  0.0004946357332366758  \\
            18.84  0.0004948827268261594  \\
            18.85  0.0004951297253793687  \\
            18.86  0.0004953767288855133  \\
            18.87  0.0004956237372685521  \\
            18.88  0.0004958707504903409  \\
            18.89  0.0004961177685310302  \\
            18.9  0.0004963647913613779  \\
            18.91  0.0004966118189162828  \\
            18.92  0.0004968588511582206  \\
            18.93  0.0004971058880761838  \\
            18.94  0.0004973529296236357  \\
            18.95  0.0004975999757458082  \\
            18.96  0.0004978470264058008  \\
            18.97  0.000498094081600886  \\
            18.98  0.0004983411412683551  \\
            18.99  0.0004985882053631966  \\
            19.0  0.0004988352738491266  \\
        }node[red!60!gray, pos = 0.95,yshift=-0.2cm,xshift=0.1cm] {\smaller $1.0$}
        ;
    \addlegendentry {unrelaxed}
    \addplot+[no markers, color={red!60!gray}, style={{dashed}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  4.813334878165217e-5  \\
            0.02  8.761770195864965e-5  \\
            0.03  0.00012691207313665463  \\
            0.04  0.0001660018520411952  \\
            0.05  0.0002048851656567293  \\
            0.06  0.00024354606435382853  \\
            0.07  0.00028197661699833575  \\
            0.08  0.00032017320728431437  \\
            0.09  0.0003581156106529845  \\
            0.1  0.0003958043234236603  \\
            0.11  0.00043323101387868  \\
            0.12  0.0004703767178054338  \\
            0.13  0.000507245708020123  \\
            0.14  0.0005438235526170623  \\
            0.15  0.0005801423749897856  \\
            0.16  0.0006161082598832009  \\
            0.17  0.0006517550923347056  \\
            0.18  0.0006870825358952783  \\
            0.19  0.0007221491694500055  \\
            0.2  0.0007568010681744925  \\
            0.21  0.0007911180682949287  \\
            0.22  0.0008251577675255041  \\
            0.23  0.0008587666683368144  \\
            0.24  0.0008920136616706889  \\
            0.25  0.0009249630860365678  \\
            0.26  0.0009574754554502903  \\
            0.27  0.0009896021077200855  \\
            0.28  0.0010214138322517646  \\
            0.29  0.0010527570828158445  \\
            0.3  0.0010838114962430443  \\
            0.31  0.0011143496532673362  \\
            0.32  0.0011446029868291618  \\
            0.33  0.0011743646540115964  \\
            0.34  0.0012037507132032965  \\
            0.35  0.0012327063794443126  \\
            0.36  0.0012612099028188508  \\
            0.37  0.0012893440182766796  \\
            0.38  0.00131697742749863  \\
            0.39  0.001344280858278584  \\
            0.4  0.0013710409293837223  \\
            0.41  0.0013974940800545125  \\
            0.42  0.0014233905852657162  \\
            0.43  0.0014489370539359748  \\
            0.44  0.0014739639653551721  \\
            0.45  0.0014985300960568496  \\
            0.46  0.001522772928145939  \\
            0.47  0.001546449257808679  \\
            0.48  0.0015696702730819724  \\
            0.49  0.0015924844293765358  \\
            0.5  0.0016148461755623642  \\
            0.51  0.0016367669624757553  \\
            0.52  0.0016582134971554457  \\
            0.53  0.0016791998263687518  \\
            0.54  0.001699732863224078  \\
            0.55  0.0017198321972833755  \\
            0.56  0.0017394832094840733  \\
            0.57  0.0017586833847692415  \\
            0.58  0.001777339385560382  \\
            0.59  0.0017956379125484518  \\
            0.6  0.0018134393731621676  \\
            0.61  0.0018307759951811675  \\
            0.62  0.0018476673397627254  \\
            0.63  0.0018641245352404784  \\
            0.64  0.0018800966720861946  \\
            0.65  0.0018956597163768312  \\
            0.66  0.0019107685580042866  \\
            0.67  0.0019254629994426907  \\
            0.68  0.0019396342509219388  \\
            0.69  0.001953418829628648  \\
            0.7  0.001966718643329861  \\
            0.71  0.001979614162459987  \\
            0.72  0.001992078026982802  \\
            0.73  0.0020040886355078666  \\
            0.74  0.002015695354521149  \\
            0.75  0.0020268493292163316  \\
            0.76  0.002037602227161936  \\
            0.77  0.002047883509836106  \\
            0.78  0.0020577708342881295  \\
            0.79  0.0020672620424443907  \\
            0.8  0.0020763052508663603  \\
            0.81  0.002084948865973046  \\
            0.82  0.002093199812410029  \\
            0.83  0.002101028767279311  \\
            0.84  0.002108469537470157  \\
            0.85  0.0021154994324752135  \\
            0.86  0.002122143960177015  \\
            0.87  0.002128398169730483  \\
            0.88  0.0021342667134998643  \\
            0.89  0.002139761962072315  \\
            0.9  0.0021448602902703817  \\
            0.91  0.0021495878763955795  \\
            0.92  0.0021539699754125775  \\
            0.93  0.00215796522979491  \\
            0.94  0.002161599528016961  \\
            0.95  0.0021648826427999334  \\
            0.96  0.002167800279050303  \\
            0.97  0.0021703758164867224  \\
            0.98  0.002172608429576498  \\
            0.99  0.0021744951205613632  \\
            1.0  0.0021760534139906003  \\
            1.01  0.0021772778833681707  \\
            1.02  0.0021781759467512395  \\
            1.03  0.002178710742781368  \\
            1.04  0.0021788695570437713  \\
            1.05  0.0021785584591089164  \\
            1.06  0.0021780113834515523  \\
            1.07  0.002177519929206657  \\
            1.08  0.002176444211695847  \\
            1.09  0.0021750584665231744  \\
            1.1  0.0021733797078335804  \\
            1.11  0.0021713987947510087  \\
            1.12  0.0021691314844494323  \\
            1.13  0.0021665839924772438  \\
            1.14  0.002163575591505291  \\
            1.15  0.002159660501837068  \\
            1.16  0.0021554129393731376  \\
            1.17  0.0021508376764175063  \\
            1.18  0.0021465354728457883  \\
            1.19  0.002140666663491908  \\
            1.2  0.002133835951665636  \\
            1.21  0.0021242724550912845  \\
            1.22  0.002113606383845089  \\
            1.23  0.002101871512999749  \\
            1.24  0.0020888463929648986  \\
            1.25  0.002074725307325444  \\
            1.26  0.0020594102608414984  \\
            1.27  0.0020429652412424924  \\
            1.28  0.002025255398045725  \\
            1.29  0.0020066730751735797  \\
            1.3  0.001986789905130425  \\
            1.31  0.0019656829676184713  \\
            1.32  0.001943823965964079  \\
            1.33  0.0019210028189816152  \\
            1.34  0.0018971296868459523  \\
            1.35  0.0018722582956331743  \\
            1.36  0.0018467505386509627  \\
            1.37  0.0018209097652428854  \\
            1.38  0.001793963488697072  \\
            1.39  0.0017667060516520924  \\
            1.4  0.0017390037280062378  \\
            1.41  0.001711095644425305  \\
            1.42  0.0016830410830987652  \\
            1.43  0.0016548900935136272  \\
            1.44  0.0016266991704884637  \\
            1.45  0.0015984909379253562  \\
            1.46  0.0015704457690608278  \\
            1.47  0.0015425287040987641  \\
            1.48  0.0015150546290221619  \\
            1.49  0.0014877815846723967  \\
            1.5  0.0014607733343545107  \\
            1.51  0.001434442028928692  \\
            1.52  0.001408404847935044  \\
            1.53  0.0013826699970912572  \\
            1.54  0.0013577285108414563  \\
            1.55  0.0013331539799796635  \\
            1.56  0.00130907329706023  \\
            1.57  0.0012855035002137614  \\
            1.58  0.0012625396622678176  \\
            1.59  0.0012400662956599314  \\
            1.6  0.0012181207712218933  \\
            1.61  0.0011966788356210676  \\
            1.62  0.0011758138377789271  \\
            1.63  0.0011554398778340742  \\
            1.64  0.001135552483022167  \\
            1.65  0.001116205602939012  \\
            1.66  0.0010973347822086103  \\
            1.67  0.0010789350126708239  \\
            1.68  0.0010610176435329967  \\
            1.69  0.0010435512798495337  \\
            1.7  0.001026526601912834  \\
            1.71  0.0010099736466810923  \\
            1.72  0.0009937966192237716  \\
            1.73  0.0009781011747591562  \\
            1.74  0.0009627718915234892  \\
            1.75  0.0009478181375821163  \\
            1.76  0.000933288600294728  \\
            1.77  0.0009191048309842054  \\
            1.78  0.0009052858158392172  \\
            1.79  0.0008918141081595652  \\
            1.8  0.0008786761708879124  \\
            1.81  0.0008658858764877151  \\
            1.82  0.0008534106118453577  \\
            1.83  0.0008412436404271748  \\
            1.84  0.0008293825713164805  \\
            1.85  0.0008178094233736387  \\
            1.86  0.000806498475170859  \\
            1.87  0.0007955071896918528  \\
            1.88  0.0007847676413116722  \\
            1.89  0.000774284268496386  \\
            1.9  0.0007640541964012442  \\
            1.91  0.000754076049704949  \\
            1.92  0.0007443348086981897  \\
            1.93  0.0007348223624330027  \\
            1.94  0.0007255337931857435  \\
            1.95  0.0007164667924780207  \\
            1.96  0.0007076082109527821  \\
            1.97  0.0006989584156079241  \\
            1.98  0.0006905002953010782  \\
            1.99  0.0006822417599746572  \\
            2.0  0.0006741873209155119  \\
            2.01  0.0006662906734701634  \\
            2.02  0.0006586000982713632  \\
            2.03  0.0006510755271952866  \\
            2.04  0.0006437126402168108  \\
            2.05  0.0006365026885584007  \\
            2.06  0.0006294809191659482  \\
            2.07  0.0006225811650626381  \\
            2.08  0.0006158716817673622  \\
            2.09  0.0006092808297001879  \\
            2.1  0.0006028520850119597  \\
            2.11  0.0005965548822263163  \\
            2.12  0.0005904010160426977  \\
            2.13  0.0005843733626111425  \\
            2.14  0.000578478944080576  \\
            2.15  0.0005727029893954597  \\
            2.16  0.0005670488962120539  \\
            2.17  0.0005615218971576592  \\
            2.18  0.0005560965127394702  \\
            2.19  0.0005508070062486575  \\
            2.2  0.0005456074815344143  \\
            2.21  0.0005405325222104425  \\
            2.22  0.0005355511060055208  \\
            2.23  0.0005306646190360114  \\
            2.24  0.0005259109492105218  \\
            2.25  0.0005212338391056078  \\
            2.26  0.000516646826926772  \\
            2.27  0.0005121612757370358  \\
            2.28  0.0005077556319005049  \\
            2.29  0.0005034300820305393  \\
            2.3  0.0004992405555914149  \\
            2.31  0.0004950984871477881  \\
            2.32  0.0004910457006938938  \\
            2.33  0.0004870572054293404  \\
            2.34  0.00048316042750634657  \\
            2.35  0.00047932905123145074  \\
            2.36  0.0004756112880032966  \\
            2.37  0.000471931192346877  \\
            2.38  0.00046833469140351  \\
            2.39  0.000464796779310056  \\
            2.4  0.0004613364330423233  \\
            2.41  0.00045793642175178577  \\
            2.42  0.0004546002502609552  \\
            2.43  0.00045134550420311076  \\
            2.44  0.0004481345490371957  \\
            2.45  0.00044498006130424476  \\
            2.46  0.0004419221665715754  \\
            2.47  0.0004388895025757252  \\
            2.48  0.00043591021683381194  \\
            2.49  0.00043304235602158896  \\
            2.5  0.00043017047894914186  \\
            2.51  0.00042737675911291883  \\
            2.52  0.0004246330077035266  \\
            2.53  0.000421936733509473  \\
            2.54  0.00041927563100020693  \\
            2.55  0.000416675784477734  \\
            2.56  0.0004141255692762384  \\
            2.57  0.00041162150207709814  \\
            2.58  0.0004091605931855636  \\
            2.59  0.00040675021328482046  \\
            2.6  0.00040438053515518273  \\
            2.61  0.0004020514062596326  \\
            2.62  0.00039977456905320553  \\
            2.63  0.00039753561937832475  \\
            2.64  0.00039533836562380897  \\
            2.65  0.00039318000556334056  \\
            2.66  0.0003910585754170633  \\
            2.67  0.00038897325210498086  \\
            2.68  0.00038692490041914384  \\
            2.69  0.0003849172614567381  \\
            2.7  0.00038294289147095765  \\
            2.71  0.0003810028377654077  \\
            2.72  0.0003790953924836845  \\
            2.73  0.00037722112971125623  \\
            2.74  0.00037540612355049856  \\
            2.75  0.00037359531641979786  \\
            2.76  0.00037182635772259256  \\
            2.77  0.00037008679889876436  \\
            2.78  0.00036837643178622435  \\
            2.79  0.00036669235711056004  \\
            2.8  0.0003650385935181549  \\
            2.81  0.0003634158989642107  \\
            2.82  0.00036182057725756174  \\
            2.83  0.00036025146773718044  \\
            2.84  0.00035870922757232055  \\
            2.85  0.00035720198827179125  \\
            2.86  0.000355712187600608  \\
            2.87  0.00035424785787036125  \\
            2.88  0.00035280736557913534  \\
            2.89  0.0003514027349721343  \\
            2.9  0.0003500137203003721  \\
            2.91  0.0003486453456184058  \\
            2.92  0.00034729987510430816  \\
            2.93  0.00034599604565451137  \\
            2.94  0.00034469433431598916  \\
            2.95  0.0003434232971319119  \\
            2.96  0.00034217259404750315  \\
            2.97  0.0003409420812425499  \\
            2.98  0.0003397319333936559  \\
            2.99  0.0003385409908817489  \\
            3.0  0.00033735634404675216  \\
            3.01  0.00033620588010194945  \\
            3.02  0.00033507353532234756  \\
            3.03  0.00033395976551609316  \\
            3.04  0.0003328636343671417  \\
            3.05  0.00033178475044714915  \\
            3.06  0.00033072352896524937  \\
            3.07  0.00032967883926922646  \\
            3.08  0.00032865072858145086  \\
            3.09  0.000327639090988933  \\
            3.1  0.00032664310921375685  \\
            3.11  0.00032566306192268054  \\
            3.12  0.00032469837730009373  \\
            3.13  0.0003237485210838445  \\
            3.14  0.00032281397868773895  \\
            3.15  0.00032189827406300036  \\
            3.16  0.00032099398045246883  \\
            3.17  0.00032010615502144123  \\
            3.18  0.00031923169767193743  \\
            3.19  0.0003183707513187419  \\
            3.2  0.000317523033972685  \\
            3.21  0.0003166879917601088  \\
            3.22  0.00031586333608520605  \\
            3.23  0.00031505507805514445  \\
            3.24  0.000314258887311666  \\
            3.25  0.0003134750627295401  \\
            3.26  0.0003127028209814367  \\
            3.27  0.0003119422036978521  \\
            3.28  0.00031119314601823643  \\
            3.29  0.00031045508363739416  \\
            3.3  0.0003097282221973986  \\
            3.31  0.0003090121701055878  \\
            3.32  0.00030830656150628824  \\
            3.33  0.00030761174964271315  \\
            3.34  0.00030692704976875295  \\
            3.35  0.00030625240370173623  \\
            3.36  0.00030558791343498245  \\
            3.37  0.0003049330154392867  \\
            3.38  0.00030428782346064547  \\
            3.39  0.0003036574210327717  \\
            3.4  0.0003030383919184573  \\
            3.41  0.0003024254561376509  \\
            3.42  0.0003018213924705181  \\
            3.43  0.00030122602141619985  \\
            3.44  0.0003006395718212731  \\
            3.45  0.00030006149165226785  \\
            3.46  0.00029949182417424825  \\
            3.47  0.0002989178873030429  \\
            3.48  0.0002983646714491395  \\
            3.49  0.00029781958291113343  \\
            3.5  0.0002972823524762563  \\
            3.51  0.00029675272838176843  \\
            3.52  0.0002962309836593718  \\
            3.53  0.0002957166338389557  \\
            3.54  0.0002952096512599424  \\
            3.55  0.00029471012688288165  \\
            3.56  0.00029421766231634553  \\
            3.57  0.0002937323570801736  \\
            3.58  0.00029325408695466673  \\
            3.59  0.00029276989530492326  \\
            3.6  0.00029230624172743943  \\
            3.61  0.0002918492096163936  \\
            3.62  0.00029139868086381016  \\
            3.63  0.00029095484410455996  \\
            3.64  0.00029051730181529044  \\
            3.65  0.0002900861029490418  \\
            3.66  0.00028966124019176923  \\
            3.67  0.00028924243089751124  \\
            3.68  0.00028882981624474264  \\
            3.69  0.0002884232080227739  \\
            3.7  0.0002880224297415359  \\
            3.71  0.0002876152034516737  \\
            3.72  0.0002872268480622245  \\
            3.73  0.0002868441712201745  \\
            3.74  0.00028646726037044633  \\
            3.75  0.0002860958238128408  \\
            3.76  0.00028572995517698365  \\
            3.77  0.0002853695747591095  \\
            3.78  0.00028501448733598883  \\
            3.79  0.0002846648661207731  \\
            3.8  0.00028432047531026  \\
            3.81  0.0002839700169193484  \\
            3.82  0.0002836361295612735  \\
            3.83  0.00028330767788227386  \\
            3.84  0.0002829842844006786  \\
            3.85  0.000282665959322146  \\
            3.86  0.0002823524914940418  \\
            3.87  0.00028204400957705645  \\
            3.88  0.00028174037739370575  \\
            3.89  0.0002814326426325868  \\
            3.9  0.00028113880278647093  \\
            3.91  0.00028084959940287077  \\
            3.92  0.0002805650420676137  \\
            3.93  0.0002802852169809172  \\
            3.94  0.00028000989835924855  \\
            3.95  0.00027973395066974746  \\
            3.96  0.0002794665869346196  \\
            3.97  0.00027920488053804473  \\
            3.98  0.00027894772119821946  \\
            3.99  0.0002786949257020968  \\
            4.0  0.00027844644103899353  \\
            4.01  0.0002781994579668599  \\
            4.02  0.00027795772746478915  \\
            4.03  0.0002777223027294839  \\
            4.04  0.0002774911736896646  \\
            4.05  0.00027726417239874474  \\
            4.06  0.000277041419399391  \\
            4.07  0.0002768212155570732  \\
            4.08  0.0002766042021453319  \\
            4.09  0.00027639399258129384  \\
            4.1  0.0002761877778089159  \\
            4.11  0.0002759855754985768  \\
            4.12  0.00027578746998219096  \\
            4.13  0.0002755926378488449  \\
            4.14  0.0002753995189706384  \\
            4.15  0.0002752134282696648  \\
            4.16  0.0002750311732647889  \\
            4.17  0.00027485289963574954  \\
            4.18  0.0002746784549817261  \\
            4.19  0.00027450474158910497  \\
            4.2  0.0002743380069718541  \\
            4.21  0.00027417511346926473  \\
            4.22  0.00027401600104439013  \\
            4.23  0.00027386069483691723  \\
            4.24  0.0002737090523279188  \\
            4.25  0.00027355895272626737  \\
            4.26  0.0002734141739547672  \\
            4.27  0.0002732737442817012  \\
            4.28  0.0002731370842546781  \\
            4.29  0.00027300399790076686  \\
            4.3  0.00027287450594557747  \\
            4.31  0.00027274603847439374  \\
            4.32  0.0002726238359728879  \\
            4.33  0.00027250522588465704  \\
            4.34  0.00027239018000616455  \\
            4.35  0.00027227859283366815  \\
            4.36  0.0002721705996922829  \\
            4.37  0.00027206369270413745  \\
            4.38  0.00027196268366237974  \\
            4.39  0.0002718652308668723  \\
            4.4  0.00027177115260116654  \\
            4.41  0.0002716805037110692  \\
            4.42  0.0002715922256366017  \\
            4.43  0.00027150730503103774  \\
            4.44  0.00027142696245082467  \\
            4.45  0.00027134997337278764  \\
            4.46  0.000271276264287856  \\
            4.47  0.00027120598950877933  \\
            4.48  0.00027113694893970806  \\
            4.49  0.00027107329668187014  \\
            4.5  0.0002710129944807267  \\
            4.51  0.0002709558954524773  \\
            4.52  0.0002709020766670124  \\
            4.53  0.00027085074175366034  \\
            4.54  0.0002708023887283093  \\
            4.55  0.0002707583241959961  \\
            4.56  0.0002707174209956404  \\
            4.57  0.0002706796504632508  \\
            4.58  0.0002706451331245763  \\
            4.59  0.00027061208149079495  \\
            4.6  0.0002705838639388234  \\
            4.61  0.00027055880492375575  \\
            4.62  0.00027053678859703423  \\
            4.63  0.0002705179113249565  \\
            4.64  0.0002705021026433442  \\
            4.65  0.0002704878132936021  \\
            4.66  0.0002704782183255599  \\
            4.67  0.0002704716005025083  \\
            4.68  0.0002704679781830875  \\
            4.69  0.0002704674195306818  \\
            4.7  0.0002704684709991267  \\
            4.71  0.0002704738879261618  \\
            4.72  0.0002704822784301618  \\
            4.73  0.0002704935546721809  \\
            4.74  0.0002705078295798423  \\
            4.75  0.0002705246073919547  \\
            4.76  0.0002705438897822955  \\
            4.77  0.00027056692347139584  \\
            4.78  0.0002705927717857702  \\
            4.79  0.00027062147974749333  \\
            4.8  0.0002706530678394095  \\
            4.81  0.0002706864344075338  \\
            4.82  0.00027072369685514683  \\
            4.83  0.00027076375197708426  \\
            4.84  0.0002708065372615476  \\
            4.85  0.00027085217962173163  \\
            4.86  0.00027089964791935067  \\
            4.87  0.0002709507614662766  \\
            4.88  0.00027100465741450774  \\
            4.89  0.0002710612119541354  \\
            4.9  0.0002711204871286635  \\
            4.91  0.00027118212178834744  \\
            4.92  0.00027124630523610055  \\
            4.93  0.0002713136487006889  \\
            4.94  0.0002713836052173032  \\
            4.95  0.0002714561488978396  \\
            4.96  0.0002715313768163401  \\
            4.97  0.00027160849259970035  \\
            4.98  0.00027168888381333574  \\
            4.99  0.0002717718740121082  \\
            5.0  0.00027185736538293584  \\
            5.01  0.0002719454345105028  \\
            5.02  0.000272035444834176  \\
            5.03  0.00027212852407805245  \\
            5.04  0.0002722241730424031  \\
            5.05  0.00027232225648884836  \\
            5.06  0.00027242278675549276  \\
            5.07  0.0002725253559086225  \\
            5.08  0.00027263079674952513  \\
            5.09  0.0002727386773463123  \\
            5.1  0.00027284897591390705  \\
            5.11  0.0002729616182538001  \\
            5.12  0.00027307633030387016  \\
            5.13  0.00027319376634782935  \\
            5.14  0.00027331351537675767  \\
            5.15  0.00027343566253110375  \\
            5.16  0.0002735600818918473  \\
            5.17  0.0002736865464038702  \\
            5.18  0.0002738155729944511  \\
            5.19  0.0002739468722048519  \\
            5.2  0.00027408046612761557  \\
            5.21  0.0002742162992991296  \\
            5.22  0.0002743540929323197  \\
            5.23  0.00027449442018059433  \\
            5.24  0.0002746369092243618  \\
            5.25  0.0002747815695758038  \\
            5.26  0.00027492844651341063  \\
            5.27  0.0002750772816321991  \\
            5.28  0.0002752284574785164  \\
            5.29  0.0002753817726946207  \\
            5.3  0.00027553716024185604  \\
            5.31  0.00027569469711722586  \\
            5.32  0.00027585420305189904  \\
            5.33  0.00027601586896525983  \\
            5.34  0.0002761796490022456  \\
            5.35  0.00027634543078945825  \\
            5.36  0.00027651324248267016  \\
            5.37  0.0002766830588895031  \\
            5.38  0.0002768548919666727  \\
            5.39  0.00027702874287642977  \\
            5.4  0.0002772045615069132  \\
            5.41  0.00027738230000294985  \\
            5.42  0.00027756204960854695  \\
            5.43  0.00027774370920552514  \\
            5.44  0.00027792727138014467  \\
            5.45  0.00027811277451074765  \\
            5.46  0.00027830015412660296  \\
            5.47  0.00027848941871947677  \\
            5.48  0.0002786805536605263  \\
            5.49  0.0002788734991946386  \\
            5.5  0.0002790683213853074  \\
            5.51  0.0002792650008064659  \\
            5.52  0.00027946342480095784  \\
            5.53  0.00027966369073562265  \\
            5.54  0.00027986569960000365  \\
            5.55  0.00028006947483256853  \\
            5.56  0.00028027510750147503  \\
            5.57  0.0002804823826502484  \\
            5.58  0.00028069140999876916  \\
            5.59  0.0002809021449721832  \\
            5.6  0.0002811146256572752  \\
            5.61  0.0002813287854400849  \\
            5.62  0.0002815445877122312  \\
            5.63  0.00028176203769768017  \\
            5.64  0.0002819811676242008  \\
            5.65  0.00028220199215098815  \\
            5.66  0.0002824243787801051  \\
            5.67  0.00028264838099337664  \\
            5.68  0.0002828739462962591  \\
            5.69  0.00028310118799965476  \\
            5.7  0.00028332997086636703  \\
            5.71  0.0002835602655645817  \\
            5.72  0.0002837921473614008  \\
            5.73  0.00028402553010968795  \\
            5.74  0.0002842605159467817  \\
            5.75  0.00028449696888206867  \\
            5.76  0.0002847348859750687  \\
            5.77  0.00028497430831540095  \\
            5.78  0.00028521522124423746  \\
            5.79  0.00028545759781132716  \\
            5.8  0.00028570143102260386  \\
            5.81  0.0002859466717989053  \\
            5.82  0.0002861933239216028  \\
            5.83  0.00028644146981173446  \\
            5.84  0.0002866909574628348  \\
            5.85  0.00028694184267396655  \\
            5.86  0.00028719410958575903  \\
            5.87  0.00028744772850891674  \\
            5.88  0.0002877027426805457  \\
            5.89  0.0002879590824740698  \\
            5.9  0.0002882167309230787  \\
            5.91  0.00028847572319220784  \\
            5.92  0.0002887360227792202  \\
            5.93  0.00028899762866496875  \\
            5.94  0.0002892605342103195  \\
            5.95  0.0002895246805109985  \\
            5.96  0.0002897900878680484  \\
            5.97  0.0002900567980087832  \\
            5.98  0.0002903247232936514  \\
            5.99  0.00029059391567698976  \\
            6.0  0.0002908642274297276  \\
            6.01  0.00029113584465923116  \\
            6.02  0.0002914086833091232  \\
            6.03  0.000291682684977986  \\
            6.04  0.00029195774752932194  \\
            6.05  0.0002922341363806829  \\
            6.06  0.00029251165774025144  \\
            6.07  0.0002927903512475581  \\
            6.08  0.00029306999187323954  \\
            6.09  0.0002933509485159841  \\
            6.1  0.00029363305120335906  \\
            6.11  0.0002939162368318318  \\
            6.12  0.0002942003200604481  \\
            6.13  0.00029448569876286743  \\
            6.14  0.00029477216588907635  \\
            6.15  0.0002950597156396049  \\
            6.16  0.0002953482087827853  \\
            6.17  0.00029563768845870304  \\
            6.18  0.0002959284217169721  \\
            6.19  0.0002962201642758701  \\
            6.2  0.00029651262778970333  \\
            6.21  0.0002968064082431983  \\
            6.22  0.0002971011984115788  \\
            6.23  0.0002973969881711475  \\
            6.24  0.00029769359809268304  \\
            6.25  0.0002979911428109498  \\
            6.26  0.0002982898973793015  \\
            6.27  0.00029858959751641594  \\
            6.28  0.000298889829598448  \\
            6.29  0.0002991914376306592  \\
            6.3  0.00029949397218371923  \\
            6.31  0.0002997974285026115  \\
            6.32  0.00030010156819344584  \\
            6.33  0.00030040661701702625  \\
            6.34  0.0003007128342001555  \\
            6.35  0.0003010199361490526  \\
            6.36  0.00030132737088073476  \\
            6.37  0.00030163626081730095  \\
            6.38  0.00030194599823923386  \\
            6.39  0.0003022565846533403  \\
            6.4  0.0003025674759692565  \\
            6.41  0.00030287977763468086  \\
            6.42  0.00030319291756466117  \\
            6.43  0.0003035068855128551  \\
            6.44  0.00030382106114186996  \\
            6.45  0.00030413668532881696  \\
            6.46  0.00030445310242813075  \\
            6.47  0.0003047703016798844  \\
            6.48  0.0003050876815323348  \\
            6.49  0.00030540648186475105  \\
            6.5  0.00030572605427571747  \\
            6.51  0.0003060460625911349  \\
            6.52  0.00030636682396125575  \\
            6.53  0.00030668870555324414  \\
            6.54  0.0003070113283440859  \\
            6.55  0.00030733393310600134  \\
            6.56  0.0003076580620386299  \\
            6.57  0.00030798290029923853  \\
            6.58  0.0003083084490769741  \\
            6.59  0.0003086340122040712  \\
            6.6  0.0003089609810645904  \\
            6.61  0.0003092886519757244  \\
            6.62  0.00030961668186167885  \\
            6.63  0.0003099453109680733  \\
            6.64  0.0003102750699813041  \\
            6.65  0.0003106054925032127  \\
            6.66  0.000310935772985728  \\
            6.67  0.0003112675311618808  \\
            6.68  0.0003115999581238012  \\
            6.69  0.00031193303063594915  \\
            6.7  0.00031226595116234045  \\
            6.71  0.00031260030106717955  \\
            6.72  0.00031293528856579135  \\
            6.73  0.00031327056162600106  \\
            6.74  0.0003136062666979049  \\
            6.75  0.0003139431449889234  \\
            6.76  0.0003142806165405704  \\
            6.77  0.0003146178324289992  \\
            6.78  0.00031495651400998174  \\
            6.79  0.00031529577139688663  \\
            6.8  0.00031563494237741733  \\
            6.81  0.00031597521372273853  \\
            6.82  0.0003163162084913648  \\
            6.83  0.0003166577827361538  \\
            6.84  0.0003169990016744061  \\
            6.85  0.0003173417206540513  \\
            6.86  0.0003176850047915701  \\
            6.87  0.00031802861656514154  \\
            6.88  0.00031837228083192177  \\
            6.89  0.00031871719418406774  \\
            6.9  0.00031906262679166404  \\
            6.91  0.00031940769464762237  \\
            6.92  0.0003197541936156001  \\
            6.93  0.0003201011976491107  \\
            6.94  0.0003204481458082322  \\
            6.95  0.0003207958695248626  \\
            6.96  0.00032114440958672184  \\
            6.97  0.00032149345627201524  \\
            6.98  0.00032184209236093083  \\
            6.99  0.00032219212876476627  \\
            7.0  0.00032254265049160003  \\
            7.01  0.00032289273633507264  \\
            7.02  0.00032324422954072615  \\
            7.03  0.000323596187541858  \\
            7.04  0.0003239486040783435  \\
            7.05  0.0003243005910712637  \\
            7.06  0.00032465394787596315  \\
            7.07  0.0003250077574303774  \\
            7.08  0.0003253610959870224  \\
            7.09  0.00032571581541080753  \\
            7.1  0.00032607098174151564  \\
            7.11  0.0003264262186390746  \\
            7.12  0.0003267816773916822  \\
            7.13  0.0003271381655393131  \\
            7.14  0.00032749483008914397  \\
            7.15  0.0003278514003184129  \\
            7.16  0.00032820855802010026  \\
            7.17  0.0003285661966611072  \\
            7.18  0.00032892511824783257  \\
            7.19  0.0003292840276668083  \\
            7.2  0.0003296434656645802  \\
            7.21  0.00033000222982604527  \\
            7.22  0.00033036205229623706  \\
            7.23  0.0003307219842620028  \\
            7.24  0.0003310835609788454  \\
            7.25  0.00033144463964583144  \\
            7.26  0.0003318064821290009  \\
            7.27  0.00033216742726718774  \\
            7.28  0.00033252976088798107  \\
            7.29  0.00033289200976494303  \\
            7.3  0.00033325596691633397  \\
            7.31  0.00033361910763090886  \\
            7.32  0.00033398318619943997  \\
            7.33  0.0003343462307447588  \\
            7.34  0.0003347109509174969  \\
            7.35  0.0003350753834400681  \\
            7.36  0.0003354416212306528  \\
            7.37  0.00033580671906866867  \\
            7.38  0.0003361729149785807  \\
            7.39  0.00033653861384182724  \\
            7.4  0.0003369053748743011  \\
            7.41  0.0003372724651228999  \\
            7.42  0.00033763916333353315  \\
            7.43  0.0003380069144381089  \\
            7.44  0.0003383749832482107  \\
            7.45  0.00033874271869796416  \\
            7.46  0.0003391113513342205  \\
            7.47  0.0003394804045575888  \\
            7.48  0.00033984922838905585  \\
            7.49  0.00034021872875258913  \\
            7.5  0.0003405887105970151  \\
            7.51  0.00034095856324431613  \\
            7.52  0.0003413289143103538  \\
            7.53  0.00034169980606536246  \\
            7.54  0.00034207065059693286  \\
            7.55  0.0003424418366281334  \\
            7.56  0.0003428136170834482  \\
            7.57  0.00034318542185387147  \\
            7.58  0.0003435574268112117  \\
            7.59  0.00034393007473246235  \\
            7.6  0.0003443028105923302  \\
            7.61  0.00034467561922837405  \\
            7.62  0.0003450491121371055  \\
            7.63  0.00034542275136658306  \\
            7.64  0.0003457963510313122  \\
            7.65  0.0003461706667442586  \\
            7.66  0.00034654518280772043  \\
            7.67  0.0003469195567867187  \\
            7.68  0.00034729467693588663  \\
            7.69  0.00034766960368319896  \\
            7.7  0.00034804521695476395  \\
            7.71  0.00034842109428279003  \\
            7.72  0.000348796849272229  \\
            7.73  0.00034917318718602215  \\
            7.74  0.00034954982934771615  \\
            7.75  0.0003499260847306712  \\
            7.76  0.0003503032946545444  \\
            7.77  0.00035068039062720167  \\
            7.78  0.0003510581722814986  \\
            7.79  0.00035143596241240995  \\
            7.8  0.0003518140888727827  \\
            7.81  0.0003521921382166791  \\
            7.82  0.0003525707028732397  \\
            7.83  0.0003529492999420719  \\
            7.84  0.0003533282885934267  \\
            7.85  0.0003537075370812832  \\
            7.86  0.00035408682977308416  \\
            7.87  0.00035446652924536336  \\
            7.88  0.00035484644528004837  \\
            7.89  0.0003552264536746918  \\
            7.9  0.0003556068122676905  \\
            7.91  0.00035598738919131697  \\
            7.92  0.00035636808004917413  \\
            7.93  0.00035674909080555736  \\
            7.94  0.00035713025042205434  \\
            7.95  0.0003575116838981615  \\
            7.96  0.00035789332608087516  \\
            7.97  0.00035827514369297676  \\
            7.98  0.0003586572068032825  \\
            7.99  0.00035903946773262587  \\
            8.0  0.0003594219393156799  \\
            8.01  0.0003598046054986744  \\
            8.02  0.00036018748170720227  \\
            8.03  0.00036057057625998824  \\
            8.04  0.0003609538378289492  \\
            8.05  0.0003613373581929952  \\
            8.06  0.00036172101877771356  \\
            8.07  0.00036210486373334816  \\
            8.08  0.00036248899946102675  \\
            8.09  0.00036287322654563056  \\
            8.1  0.0003632577249722826  \\
            8.11  0.0003636423720508093  \\
            8.12  0.00036402716022582003  \\
            8.13  0.0003644122802777545  \\
            8.14  0.00036479744461050893  \\
            8.15  0.0003651827912088452  \\
            8.16  0.0003655684817801916  \\
            8.17  0.00036595417944496197  \\
            8.18  0.000366340229915603  \\
            8.19  0.0003667262988810072  \\
            8.2  0.00036711257414458713  \\
            8.21  0.00036749914611242747  \\
            8.22  0.00036788573581787146  \\
            8.23  0.0003682726720392308  \\
            8.24  0.0003686596400959333  \\
            8.25  0.00036904673970953813  \\
            8.26  0.00036943424413890275  \\
            8.27  0.0003698216779074162  \\
            8.28  0.0003702093371075749  \\
            8.29  0.00037059730102774577  \\
            8.3  0.0003709852246157603  \\
            8.31  0.0003713735656477959  \\
            8.32  0.00037176182686865104  \\
            8.33  0.0003721503473271467  \\
            8.34  0.00037253909627908954  \\
            8.35  0.00037292783291376053  \\
            8.36  0.0003733169889166081  \\
            8.37  0.0003737060634412826  \\
            8.38  0.0003740954031896678  \\
            8.39  0.00037448490467179664  \\
            8.4  0.0003748744239509119  \\
            8.41  0.0003752643694629205  \\
            8.42  0.00037565420957085715  \\
            8.43  0.0003760441763543287  \\
            8.44  0.00037643461765943264  \\
            8.45  0.00037682486908818125  \\
            8.46  0.00037721556825564835  \\
            8.47  0.00037760614605492884  \\
            8.48  0.000377996851795557  \\
            8.49  0.0003783880324462933  \\
            8.5  0.00037877901561907975  \\
            8.51  0.00037917063150845346  \\
            8.52  0.00037956194644659064  \\
            8.53  0.0003799536636275222  \\
            8.54  0.00038034518342416467  \\
            8.55  0.0003807371529634473  \\
            8.56  0.0003811289363999979  \\
            8.57  0.00038152117205320286  \\
            8.58  0.00038191345234338795  \\
            8.59  0.0003823057138565049  \\
            8.6  0.0003826983685243171  \\
            8.61  0.0003830908305587032  \\
            8.62  0.0003834837391754699  \\
            8.63  0.0003838766261223864  \\
            8.64  0.0003842696150742228  \\
            8.65  0.00038466293388033897  \\
            8.66  0.00038505604877087655  \\
            8.67  0.0003854496106054894  \\
            8.68  0.00038584307846625435  \\
            8.69  0.00038623677802420667  \\
            8.7  0.00038663073829854947  \\
            8.71  0.0003870244815850257  \\
            8.72  0.0003874186782980156  \\
            8.73  0.0003878126977894035  \\
            8.74  0.000388207092252761  \\
            8.75  0.00038860167528042243  \\
            8.76  0.000388996022993934  \\
            8.77  0.00038939083758214273  \\
            8.78  0.0003897850734846048  \\
            8.79  0.0003901802512713892  \\
            8.8  0.00039057508695035034  \\
            8.81  0.0003909704151784056  \\
            8.82  0.0003913654996374319  \\
            8.83  0.0003917610963771982  \\
            8.84  0.00039215642067311457  \\
            8.85  0.00039255219888907964  \\
            8.86  0.00039294779287242157  \\
            8.87  0.00039334346396548907  \\
            8.88  0.0003937396599379767  \\
            8.89  0.0003941355281618421  \\
            8.9  0.0003945318923356923  \\
            8.91  0.0003949280186318868  \\
            8.92  0.00039532446571856003  \\
            8.93  0.0003957209424167487  \\
            8.94  0.00039611736736235937  \\
            8.95  0.00039651432404429107  \\
            8.96  0.0003969109615078253  \\
            8.97  0.00039730800724036  \\
            8.98  0.0003977049527231154  \\
            8.99  0.0003981019285761541  \\
            9.0  0.00039849935440085786  \\
            9.01  0.00039889649878426604  \\
            9.02  0.0003992941622048895  \\
            9.03  0.0003996915177845548  \\
            9.04  0.00040008908564148935  \\
            9.05  0.00040048697805283775  \\
            9.06  0.0004008846029046447  \\
            9.07  0.0004012827960550142  \\
            9.08  0.0004016806212706793  \\
            9.09  0.00040207896686160553  \\
            9.1  0.00040247702534967233  \\
            9.11  0.00040287541579534544  \\
            9.12  0.0004032738127084085  \\
            9.13  0.00040367212650984263  \\
            9.14  0.000404070974921896  \\
            9.15  0.00040446948240766554  \\
            9.16  0.0004048684998304834  \\
            9.17  0.00040526720616040896  \\
            9.18  0.0004056660454285515  \\
            9.19  0.0004060653403686731  \\
            9.2  0.0004064642778899122  \\
            9.21  0.0004068637945142432  \\
            9.22  0.00040726291450735166  \\
            9.23  0.0004076625574548411  \\
            9.24  0.0004080619031231931  \\
            9.25  0.0004084615129203669  \\
            9.26  0.00040886124164131845  \\
            9.27  0.0004092608023286093  \\
            9.28  0.0004096609246041601  \\
            9.29  0.0004100606569709257  \\
            9.3  0.00041046092730327515  \\
            9.31  0.000410860851331366  \\
            9.32  0.00041126122533559096  \\
            9.33  0.00041166137746307915  \\
            9.34  0.0004120616227919782  \\
            9.35  0.0004124622313591963  \\
            9.36  0.0004128625520755574  \\
            9.37  0.0004132634104567676  \\
            9.38  0.00041366389295727446  \\
            9.39  0.00041406487372053663  \\
            9.4  0.00041446555128485586  \\
            9.41  0.0004148665282087915  \\
            9.42  0.0004152675258157244  \\
            9.43  0.00041566840135092917  \\
            9.44  0.0004160698099374585  \\
            9.45  0.00041647083885539693  \\
            9.46  0.00041687238805675127  \\
            9.47  0.0004172735806535671  \\
            9.48  0.00041767523507888176  \\
            9.49  0.0004180766221221873  \\
            9.5  0.0004184781568700672  \\
            9.51  0.000418879959702745  \\
            9.52  0.000419281508098316  \\
            9.53  0.00041968359228160425  \\
            9.54  0.0004200852813344751  \\
            9.55  0.00042048747984575535  \\
            9.56  0.0004208893424255801  \\
            9.57  0.0004212915506333965  \\
            9.58  0.0004216936876286683  \\
            9.59  0.00042209572830925946  \\
            9.6  0.00042249831338961265  \\
            9.61  0.0004229004812372672  \\
            9.62  0.0004233032096321189  \\
            9.63  0.00042370551554183055  \\
            9.64  0.00042410833226449616  \\
            9.65  0.0004245108210937576  \\
            9.66  0.0004249135117865801  \\
            9.67  0.00042531639531435587  \\
            9.68  0.0004257190143369173  \\
            9.69  0.00042612223608398333  \\
            9.7  0.00042652497534303654  \\
            9.71  0.0004269283754478635  \\
            9.72  0.00042733166016408646  \\
            9.73  0.0004277342500975765  \\
            9.74  0.00042813777421667757  \\
            9.75  0.0004285408328555717  \\
            9.76  0.00042894442611674514  \\
            9.77  0.0004293477623004758  \\
            9.78  0.00042975129444595517  \\
            9.79  0.00043015524891825124  \\
            9.8  0.000430558283789197  \\
            9.81  0.0004309621199490745  \\
            9.82  0.00043136580316324496  \\
            9.83  0.00043176962600251527  \\
            9.84  0.0004321735497496694  \\
            9.85  0.00043257745881202365  \\
            9.86  0.000432981763728506  \\
            9.87  0.0004333853594754956  \\
            9.88  0.00043378937125413064  \\
            9.89  0.00043419366540696947  \\
            9.9  0.0004345976905826635  \\
            9.91  0.00043500210986031814  \\
            9.92  0.0004354062417586647  \\
            9.93  0.00043581058324096  \\
            9.94  0.0004362150530957499  \\
            9.95  0.0004366192883999368  \\
            9.96  0.0004370240876289098  \\
            9.97  0.0004374284164208906  \\
            9.98  0.0004378333122233921  \\
            9.99  0.0004382377626484682  \\
            10.0  0.0004386427153368284  \\
            10.01  0.00043904728716136687  \\
            10.02  0.0004394523223877641  \\
            10.03  0.00043985704175691866  \\
            10.04  0.0004402619370691718  \\
            10.05  0.0004406670052785543  \\
            10.06  0.00044107179974744396  \\
            10.07  0.00044147717617364166  \\
            10.08  0.00044188205244880875  \\
            10.09  0.00044228747358698823  \\
            10.1  0.00044269248626619735  \\
            10.11  0.0004430980174124612  \\
            10.12  0.00044350312408414675  \\
            10.13  0.00044390870901636734  \\
            10.14  0.0004443139572718783  \\
            10.15  0.00044471972068079656  \\
            10.16  0.0004451251905278423  \\
            10.17  0.00044553073541147984  \\
            10.18  0.0004459362612295241  \\
            10.19  0.0004463416449246849  \\
            10.2  0.00044674765813470943  \\
            10.21  0.00044715354162941796  \\
            10.22  0.00044755875551614755  \\
            10.23  0.00044796485495235893  \\
            10.24  0.00044837083109250977  \\
            10.25  0.0004487767137913188  \\
            10.26  0.0004491829796556099  \\
            10.27  0.0004495887096486981  \\
            10.28  0.00044999498645016136  \\
            10.29  0.00045040083831726315  \\
            10.3  0.0004508071563711741  \\
            10.31  0.00045121301256092285  \\
            10.32  0.0004516194729955351  \\
            10.33  0.00045202550159170285  \\
            10.34  0.0004524319797388287  \\
            10.35  0.00045283798155940514  \\
            10.36  0.0004532446194049417  \\
            10.37  0.00045365105876685186  \\
            10.38  0.000454057409176039  \\
            10.39  0.00045446384137042835  \\
            10.4  0.0004548704003124479  \\
            10.41  0.00045527713050724696  \\
            10.42  0.00045568349766073144  \\
            10.43  0.00045609028661967963  \\
            10.44  0.00045649657275029514  \\
            10.45  0.0004569032262887194  \\
            10.46  0.00045731011923311025  \\
            10.47  0.00045771670820870657  \\
            10.48  0.00045812369228530065  \\
            10.49  0.0004585303899056405  \\
            10.5  0.0004589375484549427  \\
            10.51  0.00045934443054089985  \\
            10.52  0.0004597513066793474  \\
            10.53  0.00046015842768444126  \\
            10.54  0.00046056561549220594  \\
            10.55  0.00046097245000411224  \\
            10.56  0.0004613796051360857  \\
            10.57  0.0004617866520984131  \\
            10.58  0.000462193968760847  \\
            10.59  0.0004626009387017113  \\
            10.6  0.00046300833376479753  \\
            10.61  0.00046341509466525367  \\
            10.62  0.00046382246786868446  \\
            10.63  0.000464229899554359  \\
            10.64  0.0004646370764179747  \\
            10.65  0.0004650445863403436  \\
            10.66  0.00046545187597504193  \\
            10.67  0.0004658594320019735  \\
            10.68  0.00046626676547858987  \\
            10.69  0.00046667423719640275  \\
            10.7  0.00046708180971602947  \\
            10.71  0.0004674893898494549  \\
            10.72  0.00046789693141970377  \\
            10.73  0.000468304359301089  \\
            10.74  0.00046871221077566887  \\
            10.75  0.0004691197544556727  \\
            10.76  0.00046952755440319216  \\
            10.77  0.0004699350880933039  \\
            10.78  0.00047034306119284725  \\
            10.79  0.0004707506259942504  \\
            10.8  0.00047115861904741685  \\
            10.81  0.00047156625873362494  \\
            10.82  0.00047197431571240544  \\
            10.83  0.00047238201121208327  \\
            10.84  0.0004727901038000884  \\
            10.85  0.00047319784779369214  \\
            10.86  0.0004736059690216766  \\
            10.87  0.0004740138090457124  \\
            10.88  0.00047442196072056814  \\
            10.89  0.00047482984076646813  \\
            10.9  0.0004752379578991546  \\
            10.91  0.0004756460032415271  \\
            10.92  0.0004760542056594874  \\
            10.93  0.0004764622216879807  \\
            10.94  0.00047687049251305715  \\
            10.95  0.0004772785377973832  \\
            10.96  0.00047768672295487615  \\
            10.97  0.0004780949784644083  \\
            10.98  0.00047850325643226065  \\
            10.99  0.0004789114713821609  \\
            11.0  0.00047931959757182625  \\
            11.01  0.0004797280940583241  \\
            11.02  0.00048013631535820346  \\
            11.03  0.00048054475531268925  \\
            11.04  0.00048095310513734013  \\
            11.05  0.0004813614867815846  \\
            11.06  0.0004817702477960067  \\
            11.07  0.00048217851122325935  \\
            11.08  0.00048258707863587204  \\
            11.09  0.0004829952323618298  \\
            11.1  0.00048340368143500974  \\
            11.11  0.0004838123298900795  \\
            11.12  0.0004842206873325181  \\
            11.13  0.00048462948803003683  \\
            11.14  0.00048503812823378744  \\
            11.15  0.0004854465500236503  \\
            11.16  0.0004858553464045795  \\
            11.17  0.00048626380989527635  \\
            11.18  0.00048667259953078846  \\
            11.19  0.0004870809793716469  \\
            11.2  0.00048748990428732045  \\
            11.21  0.00048789840000299965  \\
            11.22  0.0004883073018185269  \\
            11.23  0.0004887156456003114  \\
            11.24  0.0004891245895470147  \\
            11.25  0.0004895333263664164  \\
            11.26  0.0004899420631376557  \\
            11.27  0.0004903509205337498  \\
            11.28  0.0004907596553444526  \\
            11.29  0.0004911684277355599  \\
            11.3  0.0004915773416064109  \\
            11.31  0.0004919861752862515  \\
            11.32  0.0004923950564988796  \\
            11.33  0.0004928039805737954  \\
            11.34  0.0004932128348459254  \\
            11.35  0.0004936216467621892  \\
            11.36  0.0004940307053495805  \\
            11.37  0.0004944395788472273  \\
            11.38  0.0004948485957995085  \\
            11.39  0.0004952575588926069  \\
            11.4  0.0004956665453213799  \\
            11.41  0.000496075596466789  \\
            11.42  0.0004964846098019265  \\
            11.43  0.0004968938151369285  \\
            11.44  0.0004973027956728098  \\
            11.45  0.000497711817510475  \\
            11.46  0.0004981209159727339  \\
            11.47  0.0004985298904253693  \\
            11.48  0.0004989389583400257  \\
            11.49  0.0004993479336448869  \\
            11.5  0.0004997571638915123  \\
            11.51  0.0005001662016202893  \\
            11.52  0.0005005754170642786  \\
            11.53  0.0005009845310451351  \\
            11.54  0.0005013936531354588  \\
            11.55  0.000501803133291874  \\
            11.56  0.0005022121962233177  \\
            11.57  0.000502621489389224  \\
            11.58  0.0005030306008782133  \\
            11.59  0.0005034398297796949  \\
            11.6  0.0005038490462503113  \\
            11.61  0.0005042583759122441  \\
            11.62  0.0005046675067118765  \\
            11.63  0.0005050768678886636  \\
            11.64  0.0005054860356455545  \\
            11.65  0.0005058953723545951  \\
            11.66  0.0005063046019564532  \\
            11.67  0.0005067138871239639  \\
            11.68  0.000507123205230595  \\
            11.69  0.0005075324534218553  \\
            11.7  0.0005079417413373713  \\
            11.71  0.0005083510079036104  \\
            11.72  0.0005087604268364405  \\
            11.73  0.0005091696929199703  \\
            11.74  0.000509579121817577  \\
            11.75  0.0005099884340620239  \\
            11.76  0.0005103978525136183  \\
            11.77  0.0005108072147024574  \\
            11.78  0.0005112166170164042  \\
            11.79  0.0005116259223933218  \\
            11.8  0.0005120354354097951  \\
            11.81  0.0005124447609977279  \\
            11.82  0.0005128542570705288  \\
            11.83  0.0005132636291813237  \\
            11.84  0.0005136731081375789  \\
            11.85  0.0005140825270962147  \\
            11.86  0.0005144919892832955  \\
            11.87  0.0005149014556888188  \\
            11.88  0.0005153108985880495  \\
            11.89  0.000515720411175044  \\
            11.9  0.0005161299291777057  \\
            11.91  0.0005165394005055594  \\
            11.92  0.0005169489455372586  \\
            11.93  0.0005173583088609714  \\
            11.94  0.0005177679347957639  \\
            11.95  0.0005181772793075412  \\
            11.96  0.0005185869454563175  \\
            11.97  0.0005189963397853281  \\
            11.98  0.0005194059780981315  \\
            11.99  0.0005198154167211418  \\
            12.0  0.0005202250312860508  \\
            12.01  0.0005206342988581298  \\
            12.02  0.000521044019750561  \\
            12.03  0.0005214535238738401  \\
            12.04  0.0005218630831946211  \\
            12.05  0.0005222726430035725  \\
            12.06  0.0005226821852414781  \\
            12.07  0.0005230917826914762  \\
            12.08  0.0005235013060009518  \\
            12.09  0.0005239109387464477  \\
            12.1  0.0005243204441089845  \\
            12.11  0.000524730094574138  \\
            12.12  0.00052513960076036  \\
            12.13  0.0005255492575381424  \\
            12.14  0.000525958777518111  \\
            12.15  0.0005263684356540708  \\
            12.16  0.0005267779805478609  \\
            12.17  0.0005271876282008314  \\
            12.18  0.0005275971645222889  \\
            12.19  0.0005280068527529303  \\
            12.2  0.0005284163774537523  \\
            12.21  0.0005288260667276469  \\
            12.22  0.0005292356024404581  \\
            12.23  0.0005296452930943311  \\
            12.24  0.0005300548491844704  \\
            12.25  0.0005304645295363946  \\
            12.26  0.000530874104871329  \\
            12.27  0.0005312837763833958  \\
            12.28  0.000531693369788797  \\
            12.29  0.0005321030326583082  \\
            12.3  0.0005325126533295595  \\
            12.31  0.000532922297676477  \\
            12.32  0.000533331950133061  \\
            12.33  0.0005337415708008921  \\
            12.34  0.0005341512543533157  \\
            12.35  0.000534560851426946  \\
            12.36  0.0005349705653833488  \\
            12.37  0.0005353801387576753  \\
            12.38  0.0005357898583039239  \\
            12.39  0.000536199432132821  \\
            12.4  0.0005366091529894307  \\
            12.41  0.0005370187351683405  \\
            12.42  0.000537428452730255  \\
            12.43  0.0005378380469085442  \\
            12.44  0.0005382477579123813  \\
            12.45  0.000538657361966788  \\
            12.46  0.0005390670669588359  \\
            12.47  0.0005394766777434269  \\
            12.48  0.0005398863792496324  \\
            12.49  0.0005402960095465282  \\
            12.5  0.0005407056941457962  \\
            12.51  0.0005411153514012009  \\
            12.52  0.0005415250095440376  \\
            12.53  0.0005419346954078433  \\
            12.54  0.0005423443266021138  \\
            12.55  0.0005427540407943164  \\
            12.56  0.0005431636445626884  \\
            12.57  0.0005435733621178267  \\
            12.58  0.0005439829628649199  \\
            12.59  0.0005443926794576187  \\
            12.6  0.0005448022811591937  \\
            12.61  0.0005452119962896168  \\
            12.62  0.000545621597841285  \\
            12.63  0.0005460313121027321  \\
            12.64  0.0005464409116513422  \\
            12.65  0.0005468506264549116  \\
            12.66  0.0005472602219700001  \\
            12.67  0.0005476699387671174  \\
            12.68  0.0005480795493088251  \\
            12.69  0.0005484892493562668  \\
            12.7  0.000548898886059139  \\
            12.71  0.0005493085566623023  \\
            12.72  0.0005497182216997879  \\
            12.73  0.0005501278602399705  \\
            12.74  0.000550537555604782  \\
            12.75  0.0005509471674067523  \\
            12.76  0.000551356766603805  \\
            12.77  0.0005517665642158128  \\
            12.78  0.0005521761780868206  \\
            12.79  0.0005525858226386407  \\
            12.8  0.0005529954649206592  \\
            12.81  0.0005534050621088606  \\
            12.82  0.0005538147443190499  \\
            12.83  0.0005542243050602125  \\
            12.84  0.0005546340158827537  \\
            12.85  0.0005550435483824333  \\
            12.86  0.0005554532799350715  \\
            12.87  0.0005558628448940161  \\
            12.88  0.0005562725849545196  \\
            12.89  0.0005566821422075925  \\
            12.9  0.0005570918457426089  \\
            12.91  0.0005575014249756269  \\
            12.92  0.0005579110937017624  \\
            12.93  0.0005583207034537052  \\
            12.94  0.0005587302920255896  \\
            12.95  0.0005591398448737715  \\
            12.96  0.0005595495503926008  \\
            12.97  0.0005599591722087948  \\
            12.98  0.0005603687459277364  \\
            12.99  0.0005607783868664633  \\
            13.0  0.0005611879312014331  \\
            13.01  0.0005615975910896793  \\
            13.02  0.0005620071627274379  \\
            13.03  0.0005624168420936887  \\
            13.04  0.0005628263272530779  \\
            13.05  0.0005632360502697484  \\
            13.06  0.0005636455181695375  \\
            13.07  0.0005640552358547969  \\
            13.08  0.0005644646440631203  \\
            13.09  0.000564874357343176  \\
            13.1  0.0005652839317783235  \\
            13.11  0.0005656934946287403  \\
            13.12  0.000566103114422399  \\
            13.13  0.0005665126469267806  \\
            13.14  0.000566922179298817  \\
            13.15  0.0005673319145059717  \\
            13.16  0.0005677414340686886  \\
            13.17  0.000568151023913881  \\
            13.18  0.0005685605640206558  \\
            13.19  0.0005689699779620435  \\
            13.2  0.0005693796483346365  \\
            13.21  0.0005697891188225058  \\
            13.22  0.0005701987184166959  \\
            13.23  0.0005706082635768816  \\
            13.24  0.0005710178812274561  \\
            13.25  0.000571427296661243  \\
            13.26  0.0005718369772377553  \\
            13.27  0.0005722463970521227  \\
            13.28  0.0005726560359978816  \\
            13.29  0.0005730653676944222  \\
            13.3  0.0005734750034740688  \\
            13.31  0.0005738845573567648  \\
            13.32  0.0005742940294477512  \\
            13.33  0.0005747034999800604  \\
            13.34  0.0005751131962341328  \\
            13.35  0.0005755226488829592  \\
            13.36  0.000575932037007646  \\
            13.37  0.0005763415926661677  \\
            13.38  0.000576751041401245  \\
            13.39  0.0005771605810727338  \\
            13.4  0.0005775700820444202  \\
            13.41  0.0005779796353710926  \\
            13.42  0.0005783889856440582  \\
            13.43  0.0005787986273774481  \\
            13.44  0.0005792078394459702  \\
            13.45  0.0005796174786211974  \\
            13.46  0.0005800269280356784  \\
            13.47  0.0005804363756008255  \\
            13.48  0.0005808458158136329  \\
            13.49  0.0005812554646942176  \\
            13.5  0.0005816648510367326  \\
            13.51  0.0005820742732992333  \\
            13.52  0.0005824836343100543  \\
            13.53  0.0005828930888792109  \\
            13.54  0.0005833025914768896  \\
            13.55  0.0005837120099807016  \\
            13.56  0.000584121420891042  \\
            13.57  0.0005845308700482147  \\
            13.58  0.0005849402514886053  \\
            13.59  0.000585349730356005  \\
            13.6  0.0005857590639446943  \\
            13.61  0.0005861685802914481  \\
            13.62  0.0005865779333652673  \\
            13.63  0.0005869873098768878  \\
            13.64  0.0005873969883175788  \\
            13.65  0.0005878062804096951  \\
            13.66  0.0005882155371291556  \\
            13.67  0.0005886251055378573  \\
            13.68  0.0005890343349489107  \\
            13.69  0.0005894438878942161  \\
            13.7  0.0005898531331370446  \\
            13.71  0.0005902626062694153  \\
            13.72  0.0005906717887273672  \\
            13.73  0.0005910811901962097  \\
            13.74  0.0005914906296769868  \\
            13.75  0.0005918999471558006  \\
            13.76  0.0005923092948954031  \\
            13.77  0.0005927186475025601  \\
            13.78  0.0005931279684548644  \\
            13.79  0.0005935373447837084  \\
            13.8  0.00059394662245757  \\
            13.81  0.000594356031633169  \\
            13.82  0.000594765286158746  \\
            13.83  0.0005951746897610106  \\
            13.84  0.0005955839386986714  \\
            13.85  0.0005959933085863168  \\
            13.86  0.0005964025872605347  \\
            13.87  0.0005968119073336805  \\
            13.88  0.0005972214265346153  \\
            13.89  0.0005976307408360719  \\
            13.9  0.0005980398474698962  \\
            13.91  0.0005984494012429372  \\
            13.92  0.0005988585886907369  \\
            13.93  0.0005992679680589428  \\
            13.94  0.0005996771768359886  \\
            13.95  0.0006000864490619995  \\
            13.96  0.0006004957504040087  \\
            13.97  0.0006009049169864534  \\
            13.98  0.0006013143301302241  \\
            13.99  0.0006017234818381919  \\
            14.0  0.0006021328720426807  \\
            14.01  0.0006025420210581574  \\
            14.02  0.0006029511826602351  \\
            14.03  0.0006033605656421022  \\
            14.04  0.0006037696118523239  \\
            14.05  0.0006041790649910753  \\
            14.06  0.0006045881166461308  \\
            14.07  0.0006049975493636906  \\
            14.08  0.0006054067084682327  \\
            14.09  0.0006058159632355885  \\
            14.1  0.0006062251648826189  \\
            14.11  0.0006066343244939161  \\
            14.12  0.0006070436063064648  \\
            14.13  0.000607452733470276  \\
            14.14  0.0006078620540204591  \\
            14.15  0.0006082711668032268  \\
            14.16  0.0006086804677698846  \\
            14.17  0.0006090895654360381  \\
            14.18  0.0006094986356486408  \\
            14.19  0.000609907978113269  \\
            14.2  0.000610316972252036  \\
            14.21  0.000610726349556888  \\
            14.22  0.0006111353473770701  \\
            14.23  0.0006115446886261432  \\
            14.24  0.0006119538018051748  \\
            14.25  0.0006123629577224585  \\
            14.26  0.0006127721308664848  \\
            14.27  0.0006131810164712367  \\
            14.28  0.0006135903248517726  \\
            14.29  0.0006139993997846479  \\
            14.3  0.0006144085270761767  \\
            14.31  0.0006148177493402754  \\
            14.32  0.0006152267268629907  \\
            14.33  0.0006156359797262954  \\
            14.34  0.0006160451161561092  \\
            14.35  0.0006164541490138581  \\
            14.36  0.0006168633298554168  \\
            14.37  0.0006172723299492215  \\
            14.38  0.0006176815463560416  \\
            14.39  0.0006180905298073176  \\
            14.4  0.000618499719710841  \\
            14.41  0.000618908725009994  \\
            14.42  0.0006193178659067018  \\
            14.43  0.0006197270525745356  \\
            14.44  0.0006201359593017281  \\
            14.45  0.0006205452085612798  \\
            14.46  0.000620954057028254  \\
            14.47  0.0006213633276494843  \\
            14.48  0.0006217723860809616  \\
            14.49  0.0006221813600507594  \\
            14.5  0.0006225905099928734  \\
            14.51  0.0006229994231581958  \\
            14.52  0.0006234086259349879  \\
            14.53  0.0006238174521665163  \\
            14.54  0.0006242266806101495  \\
            14.55  0.0006246358622404081  \\
            14.56  0.0006250449068083501  \\
            14.57  0.0006254539621377745  \\
            14.58  0.0006258631062294907  \\
            14.59  0.0006262719633676562  \\
            14.6  0.000626681051824052  \\
            14.61  0.0006270899027040854  \\
            14.62  0.0006274987645444208  \\
            14.63  0.0006279079413534697  \\
            14.64  0.0006283169564019799  \\
            14.65  0.0006287258440357598  \\
            14.66  0.0006291351170322791  \\
            14.67  0.0006295441903043004  \\
            14.68  0.0006299528309051066  \\
            14.69  0.0006303618419019212  \\
            14.7  0.0006307709446878528  \\
            14.71  0.0006311798189007821  \\
            14.72  0.0006315887680750504  \\
            14.73  0.0006319979466185078  \\
            14.74  0.0006324068400359906  \\
            14.75  0.0006328156011193858  \\
            14.76  0.0006332247269641872  \\
            14.77  0.0006336337513996609  \\
            14.78  0.0006340425450692107  \\
            14.79  0.0006344516326907028  \\
            14.8  0.0006348604058830931  \\
            14.81  0.0006352695126069912  \\
            14.82  0.000635678638336124  \\
            14.83  0.0006360873992229284  \\
            14.84  0.0006364961598462954  \\
            14.85  0.0006369052607787811  \\
            14.86  0.0006373141945283896  \\
            14.87  0.0006377230042635528  \\
            14.88  0.000638132036270826  \\
            14.89  0.0006385407796189463  \\
            14.9  0.0006389498563368056  \\
            14.91  0.0006393585183786875  \\
            14.92  0.0006397676280156594  \\
            14.93  0.0006401766241163995  \\
            14.94  0.000640585323416114  \\
            14.95  0.0006409943947878135  \\
            14.96  0.0006414031060913131  \\
            14.97  0.0006418121112095228  \\
            14.98  0.0006422208974793064  \\
            14.99  0.000642629825969152  \\
            15.0  0.0006430388492812362  \\
            15.01  0.0006434474737405424  \\
            15.02  0.0006438565845731422  \\
            15.03  0.0006442653702012028  \\
            15.04  0.0006446741979751135  \\
            15.05  0.0006450831317893783  \\
            15.06  0.0006454918556941366  \\
            15.07  0.0006459009006985399  \\
            15.08  0.0006463094563419672  \\
            15.09  0.000646718558398364  \\
            15.1  0.0006471274799489444  \\
            15.11  0.0006475361186702483  \\
            15.12  0.0006479451332186129  \\
            15.13  0.0006483537208141392  \\
            15.14  0.0006487627627406982  \\
            15.15  0.0006491717469425646  \\
            15.16  0.0006495805729035868  \\
            15.17  0.0006499891393536085  \\
            15.18  0.0006503981271115968  \\
            15.19  0.0006508068675321867  \\
            15.2  0.0006512156023659235  \\
            15.21  0.0006516246005235665  \\
            15.22  0.0006520333383437081  \\
            15.23  0.0006524421401372432  \\
            15.24  0.0006528510421853014  \\
            15.25  0.000653259830633696  \\
            15.26  0.0006536683662700446  \\
            15.27  0.0006540773248696887  \\
            15.28  0.0006544862312537227  \\
            15.29  0.0006548947847414497  \\
            15.3  0.0006553038206847907  \\
            15.31  0.0006557127964797076  \\
            15.32  0.0006561213475001775  \\
            15.33  0.0006565299178632734  \\
            15.34  0.000656938903713046  \\
            15.35  0.0006573476626228253  \\
            15.36  0.0006577563056866594  \\
            15.37  0.000658165249004545  \\
            15.38  0.0006585737272700162  \\
            15.39  0.0006589827314148557  \\
            15.4  0.000659391557104946  \\
            15.41  0.0006598001135262729  \\
            15.42  0.0006602090450177435  \\
            15.43  0.0006606175345403373  \\
            15.44  0.0006610264967994893  \\
            15.45  0.0006614353447410126  \\
            15.46  0.0006618438561464506  \\
            15.47  0.0006622527952083982  \\
            15.48  0.000662661255674852  \\
            15.49  0.0006630701973803149  \\
            15.5  0.0006634791481264736  \\
            15.51  0.0006638878677944595  \\
            15.52  0.0006642962457425643  \\
            15.53  0.0006647051709493881  \\
            15.54  0.0006651138671836166  \\
            15.55  0.0006655224363948506  \\
            15.56  0.0006659313686291386  \\
            15.57  0.0006663400395822074  \\
            15.58  0.0006667486543591667  \\
            15.59  0.0006671575067743755  \\
            15.6  0.0006675659933620201  \\
            15.61  0.0006679749184177427  \\
            15.62  0.0006683836519941975  \\
            15.63  0.0006687921815339635  \\
            15.64  0.0006692010627165469  \\
            15.65  0.0006696094901499524  \\
            15.66  0.000670018409610195  \\
            15.67  0.0006704272025073083  \\
            15.68  0.0006708356496797185  \\
            15.69  0.0006712445443468364  \\
            15.7  0.0006716529299172275  \\
            15.71  0.0006720618444684504  \\
            15.72  0.000672470646079448  \\
            15.73  0.0006728790615325366  \\
            15.74  0.0006732879691369689  \\
            15.75  0.0006736963508266491  \\
            15.76  0.0006741052253433962  \\
            15.77  0.00067451403491452  \\
            15.78  0.0006749224195778309  \\
            15.79  0.0006753314212817054  \\
            15.8  0.0006757402813534111  \\
            15.81  0.0006761486495922672  \\
            15.82  0.0006765570732997119  \\
            15.83  0.0006769659843988477  \\
            15.84  0.0006773746051222209  \\
            15.85  0.0006777831193763044  \\
            15.86  0.0006781919906908774  \\
            15.87  0.0006786005791191576  \\
            15.88  0.0006790091403999183  \\
            15.89  0.0006794179198712479  \\
            15.9  0.0006798263463852997  \\
            15.91  0.0006802352236594938  \\
            15.92  0.0006806438738080468  \\
            15.93  0.0006810523468882925  \\
            15.94  0.0006814611866076753  \\
            15.95  0.0006818694889116855  \\
            15.96  0.0006822784067340175  \\
            15.97  0.0006826871286213809  \\
            15.98  0.000683095503982774  \\
            15.99  0.0006835043505646053  \\
            16.0  0.0006839130281422193  \\
            16.01  0.000684321650615353  \\
            16.02  0.0006847301787175014  \\
            16.03  0.0006851388975219684  \\
            16.04  0.0006855477351451276  \\
            16.05  0.0006859563055878122  \\
            16.06  0.0006863648821413559  \\
            16.07  0.0006867737459350532  \\
            16.08  0.0006871821393813577  \\
            16.09  0.0006875907825564105  \\
            16.1  0.0006879995394618571  \\
            16.11  0.0006884079622767362  \\
            16.12  0.0006888166668001998  \\
            16.13  0.0006892253410393152  \\
            16.14  0.0006896337766518615  \\
            16.15  0.0006900426360619617  \\
            16.16  0.0006904510573811517  \\
            16.17  0.0006908596455216213  \\
            16.18  0.0006912684120449878  \\
            16.19  0.0006916768527498418  \\
            16.2  0.0006920857401475503  \\
            16.21  0.0006924941145288554  \\
            16.22  0.0006929025895743106  \\
            16.23  0.0006933114587213576  \\
            16.24  0.0006937198916632408  \\
            16.25  0.000694128440009604  \\
            16.26  0.0006945372141767701  \\
            16.27  0.0006949456603433647  \\
            16.28  0.0006953545188341348  \\
            16.29  0.0006957628973034553  \\
            16.3  0.0006961713346259954  \\
            16.31  0.0006965802177819496  \\
            16.32  0.0006969886481971891  \\
            16.33  0.0006973971619122247  \\
            16.34  0.0006978059505924556  \\
            16.35  0.0006982138749375362  \\
            16.36  0.0006986227657989855  \\
            16.37  0.0006990316640612333  \\
            16.38  0.0006994403223346429  \\
            16.39  0.0006998484327846422  \\
            16.4  0.000700257066942942  \\
            16.41  0.0007006657649868963  \\
            16.42  0.000701074540027345  \\
            16.43  0.0007014829756186729  \\
            16.44  0.0007018915245593675  \\
            16.45  0.0007023000506704833  \\
            16.46  0.0007027091145804382  \\
            16.47  0.0007031174725011047  \\
            16.48  0.000703525761666242  \\
            16.49  0.0007039347838577695  \\
            16.5  0.0007043431650604563  \\
            16.51  0.0007047514714113541  \\
            16.52  0.0007051604556769751  \\
            16.53  0.0007055688576613962  \\
            16.54  0.0007059772040710138  \\
            16.55  0.0007063861328389137  \\
            16.56  0.0007067945502321725  \\
            16.57  0.0007072029763987229  \\
            16.58  0.0007076115332221157  \\
            16.59  0.0007080202113557666  \\
            16.6  0.0007084287526275655  \\
            16.61  0.0007088370463326603  \\
            16.62  0.0007092457943618427  \\
            16.63  0.0007096546207538133  \\
            16.64  0.000710063137531482  \\
            16.65  0.0007104711113473077  \\
            16.66  0.0007108799563676164  \\
            16.67  0.0007112888930028234  \\
            16.68  0.0007116974864824028  \\
            16.69  0.0007121055235114521  \\
            16.7  0.0007125141404817026  \\
            16.71  0.0007129228856088781  \\
            16.72  0.0007133316445893803  \\
            16.73  0.0007137400017393254  \\
            16.74  0.0007141485279474201  \\
            16.75  0.0007145570448586959  \\
            16.76  0.0007149656865104758  \\
            16.77  0.0007153742404626979  \\
            16.78  0.0007157829126327392  \\
            16.79  0.000716191434807412  \\
            16.8  0.0007165997174591382  \\
            16.81  0.000717008452112599  \\
            16.82  0.0007174172957089395  \\
            16.83  0.0007178257932937962  \\
            16.84  0.0007182337332524426  \\
            16.85  0.0007186425780672979  \\
            16.86  0.000719051538979404  \\
            16.87  0.0007194601276319736  \\
            16.88  0.0007198681105402078  \\
            16.89  0.0007202767280052103  \\
            16.9  0.0007206853985923436  \\
            16.91  0.0007210940820596113  \\
            16.92  0.0007215023413899741  \\
            16.93  0.0007219110776226489  \\
            16.94  0.0007223194080652471  \\
            16.95  0.0007227280955549179  \\
            16.96  0.0007231368287031455  \\
            16.97  0.000723545058200445  \\
            16.98  0.0007239537831281636  \\
            16.99  0.0007243625054999109  \\
            17.0  0.0007247706847093024  \\
            17.01  0.0007251794702131471  \\
            17.02  0.0007255881832729863  \\
            17.03  0.0007259963648361274  \\
            17.04  0.0007264051588228369  \\
            17.05  0.0007268138622304973  \\
            17.06  0.000727222055924763  \\
            17.07  0.0007276308480434193  \\
            17.08  0.0007280395425712802  \\
            17.09  0.0007284477478234337  \\
            17.1  0.0007288565382757401  \\
            17.11  0.0007292652071149672  \\
            17.12  0.000729673440774886  \\
            17.13  0.0007300822299074444  \\
            17.14  0.0007304908405315258  \\
            17.15  0.0007308991356809497  \\
            17.16  0.0007313079237798023  \\
            17.17  0.0007317164765045023  \\
            17.18  0.000732124832484717  \\
            17.19  0.0007325336196633942  \\
            17.2  0.0007329421146454414  \\
            17.21  0.0007333505310980206  \\
            17.22  0.0007337593102769152  \\
            17.23  0.0007341677551675555  \\
            17.24  0.0007345762320538302  \\
            17.25  0.0007349850028863338  \\
            17.26  0.0007353933982502145  \\
            17.27  0.0007358019358603359  \\
            17.28  0.0007362106992305583  \\
            17.29  0.0007366190440290685  \\
            17.3  0.0007370276430299625  \\
            17.31  0.0007374363995824816  \\
            17.32  0.0007378446925906459  \\
            17.33  0.0007382533540785942  \\
            17.34  0.0007386621042131355  \\
            17.35  0.0007390703439684644  \\
            17.36  0.0007394790695021275  \\
            17.37  0.00073988781338923  \\
            17.38  0.0007402959981383764  \\
            17.39  0.000740704789451836  \\
            17.4  0.0007411135276836836  \\
            17.41  0.0007415217074450413  \\
            17.42  0.0007419305150266717  \\
            17.43  0.0007423392477434703  \\
            17.44  0.0007427474319377575  \\
            17.45  0.0007431562468877165  \\
            17.46  0.0007435649734751717  \\
            17.47  0.0007439731621187351  \\
            17.48  0.0007443819854371808  \\
            17.49  0.0007447906857887593  \\
            17.5  0.0007451988982421395  \\
            17.51  0.0007456077310245234  \\
            17.52  0.00074601636677902  \\
            17.53  0.0007464246400473152  \\
            17.54  0.000746833484438788  \\
            17.55  0.0007472420472644077  \\
            17.56  0.0007476503906875545  \\
            17.57  0.0007480592470955822  \\
            17.58  0.0007484677264407093  \\
            17.59  0.0007488761478117784  \\
            17.6  0.0007492850030970356  \\
            17.61  0.0007496939209931538  \\
            17.62  0.0007501024219823666  \\
            17.63  0.0007505103628234347  \\
            17.64  0.0007509192393070781  \\
            17.65  0.0007513279565582025  \\
            17.66  0.0007517365100429461  \\
            17.67  0.0007521449181984705  \\
            17.68  0.000752553736205569  \\
            17.69  0.000752962232086062  \\
            17.7  0.0007533706980883454  \\
            17.71  0.0007537795238190198  \\
            17.72  0.0007541879580478864  \\
            17.73  0.0007545964884823908  \\
            17.74  0.0007550053204814273  \\
            17.75  0.0007554136823572637  \\
            17.76  0.0007558222914692789  \\
            17.77  0.0007562311179825174  \\
            17.78  0.0007566399422577199  \\
            17.79  0.000757048488148149  \\
            17.8  0.0007574566315420835  \\
            17.81  0.0007578654700767202  \\
            17.82  0.0007582741723216456  \\
            17.83  0.0007586826036314907  \\
            17.84  0.0007590911776920737  \\
            17.85  0.0007594999974934692  \\
            17.86  0.0007599083675190929  \\
            17.87  0.0007603170120702239  \\
            17.88  0.0007607258389489514  \\
            17.89  0.0007611341302412397  \\
            17.9  0.0007615428606061566  \\
            17.91  0.0007619518594029311  \\
            17.92  0.000762360656961894  \\
            17.93  0.0007627688169745851  \\
            17.94  0.0007631774130680482  \\
            17.95  0.0007635859973139306  \\
            17.96  0.0007639948179367778  \\
            17.97  0.0007644031798924888  \\
            17.98  0.0007648118684046973  \\
            17.99  0.0007652207009501073  \\
            18.0  0.0007656289802288395  \\
            18.01  0.0007660377577434706  \\
            18.02  0.0007664467913486069  \\
            18.03  0.0007668556024368002  \\
            18.04  0.0007672641194887785  \\
            18.05  0.0007676724978370735  \\
            18.06  0.0007680816050649418  \\
            18.07  0.0007684900341994992  \\
            18.08  0.0007688983929177649  \\
            18.09  0.0007693075388136446  \\
            18.1  0.0007697159629514276  \\
            18.11  0.0007701242955651877  \\
            18.12  0.0007705330737017499  \\
            18.13  0.0007709416866941343  \\
            18.14  0.0007713504088709069  \\
            18.15  0.0007717587270512204  \\
            18.16  0.0007721675752009239  \\
            18.17  0.0007725763131464261  \\
            18.18  0.0007729846637907276  \\
            18.19  0.0007733935514464855  \\
            18.2  0.000773802218691408  \\
            18.21  0.00077421084994816  \\
            18.22  0.0007746194871499834  \\
            18.23  0.0007750283324926558  \\
            18.24  0.0007754372784565945  \\
            18.25  0.0007758457419582609  \\
            18.26  0.0007762544074082624  \\
            18.27  0.0007766633016000927  \\
            18.28  0.0007770717426788848  \\
            18.29  0.0007774805044454757  \\
            18.3  0.0007778892759213246  \\
            18.31  0.0007782975785357975  \\
            18.32  0.0007787062232173746  \\
            18.33  0.0007791148623134764  \\
            18.34  0.0007795237222425074  \\
            18.35  0.0007799321604315902  \\
            18.36  0.0007803408995868396  \\
            18.37  0.0007807497745702665  \\
            18.38  0.000781158629312993  \\
            18.39  0.0007815672789823367  \\
            18.4  0.0007819758794489047  \\
            18.41  0.0007823849795627886  \\
            18.42  0.000782793525305078  \\
            18.43  0.0007832019489264863  \\
            18.44  0.0007836111619140238  \\
            18.45  0.0007840196441684414  \\
            18.46  0.000784427744454103  \\
            18.47  0.0007848365678579011  \\
            18.48  0.0007852454145868674  \\
            18.49  0.0007856542632088206  \\
            18.5  0.000786062603764656  \\
            18.51  0.0007864715455697405  \\
            18.52  0.0007868807788907825  \\
            18.53  0.0007872894004654321  \\
            18.54  0.0007876979946857104  \\
            18.55  0.000788106493108009  \\
            18.56  0.0007885156640450423  \\
            18.57  0.0007889241771591329  \\
            18.58  0.0007893323919641779  \\
            18.59  0.000789741334534088  \\
            18.6  0.0007901501741399991  \\
            18.61  0.0007905588776758593  \\
            18.62  0.0007909674245825237  \\
            18.63  0.0007913763845369204  \\
            18.64  0.0007917854415425587  \\
            18.65  0.0007921941112690742  \\
            18.66  0.0007926027521305465  \\
            18.67  0.0007930115761545787  \\
            18.68  0.00079342047342606  \\
            18.69  0.0007938289901518375  \\
            18.7  0.0007942374765076657  \\
            18.71  0.0007946463773157402  \\
            18.72  0.0007950551968478942  \\
            18.73  0.0007954637207488996  \\
            18.74  0.0007958725210394594  \\
            18.75  0.000796281465734253  \\
            18.76  0.0007966903878706844  \\
            18.77  0.0007970991145276639  \\
            18.78  0.0007975077893731051  \\
            18.79  0.0007979169731156782  \\
            18.8  0.0007983255995476187  \\
            18.81  0.0007987340929230037  \\
            18.82  0.0007991428499718495  \\
            18.83  0.000799551658259431  \\
            18.84  0.0007999605170233076  \\
            18.85  0.0008003689185029393  \\
            18.86  0.0008007779175187701  \\
            18.87  0.0008011871769316803  \\
            18.88  0.0008015959612831493  \\
            18.89  0.0008020046241012946  \\
            18.9  0.0008024131329575499  \\
            18.91  0.0008028221141605826  \\
            18.92  0.0008032308531877895  \\
            18.93  0.0008036396899606713  \\
            18.94  0.0008040481899023284  \\
            18.95  0.0008044571996935456  \\
            18.96  0.0008048660128975188  \\
            18.97  0.0008052747940614011  \\
            18.98  0.0008056835929657327  \\
            18.99  0.0008060925777350246  \\
            19.0  0.0008065017171120241  \\
        }node[red!60!gray, pos = 0.95,yshift=0.225cm,xshift=0.1cm] {\smaller $0.6$}
        ;
    \addplot+[no markers, color={red!60!gray}, style={{dashed}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0019  1.592426794879567e-5  \\
            0.0038  2.346863173727426e-5  \\
            0.0057  3.100668630181463e-5  \\
            0.0076  3.85383616194203e-5  \\
            0.0095  4.6063587868914005e-5  \\
            0.0114  5.358229543160086e-5  \\
            0.013300000000000003  6.109441489219332e-5  \\
            0.015200000000000003  6.859987703956371e-5  \\
            0.017100000000000004  7.609861286762144e-5  \\
            0.019000000000000003  8.359055357609076e-5  \\
            0.020900000000000005  9.107563057133246e-5  \\
            0.022800000000000008  9.855003060492381e-5  \\
            0.024700000000000007  0.000106017431393956  \\
            0.02660000000000001  0.00011348448133640705  \\
            0.028500000000000008  0.00012094439455168516  \\
            0.03040000000000001  0.00012839040064322173  \\
            0.03230000000000001  0.00013583253986438514  \\
            0.03420000000000001  0.0001432673413191633  \\
            0.036100000000000014  0.00015069473810280662  \\
            0.038000000000000006  0.00015811466352419568  \\
            0.039900000000000005  0.00016552705110658433  \\
            0.041800000000000004  0.00017293183458835142  \\
            0.0437  0.00018032894792373693  \\
            0.045599999999999995  0.00018771832528357522  \\
            0.047499999999999994  0.00019509990105602505  \\
            0.04939999999999999  0.00020247360984729018  \\
            0.051299999999999985  0.0002098393864823359  \\
            0.05319999999999998  0.00021719716600560024  \\
            0.05509999999999998  0.00022454688368169835  \\
            0.056999999999999974  0.0002318884749961215  \\
            0.05889999999999997  0.00023922187565593174  \\
            0.06079999999999997  0.0002465470215904459  \\
            0.06269999999999996  0.00025386384895192217  \\
            0.06459999999999996  0.00026117229411623066  \\
            0.06649999999999996  0.0002684722936835285  \\
            0.06839999999999996  0.0002757637844789209  \\
            0.07029999999999996  0.00028304670355311975  \\
            0.07219999999999994  0.0002903209881830979  \\
            0.07409999999999994  0.00029758657587273445  \\
            0.07599999999999996  0.00030484340435345665  \\
            0.07789999999999996  0.0003120914115848744  \\
            0.07979999999999997  0.0003193305357554096  \\
            0.08169999999999997  0.0003265652027471415  \\
            0.08359999999999997  0.00033378637249888924  \\
            0.08549999999999998  0.0003409984751062582  \\
            0.08739999999999998  0.0003482014496792384  \\
            0.08929999999999999  0.00035539523555969387  \\
            0.09119999999999999  0.00036257977232195126  \\
            0.0931  0.00036975499977339165  \\
            0.095  0.0003769208579550336  \\
            0.09690000000000001  0.00038407728714210727  \\
            0.09880000000000001  0.00039122422784462676  \\
            0.10070000000000001  0.0003983616208079547  \\
            0.10260000000000002  0.0004054894070133621  \\
            0.10450000000000002  0.0004126075276785795  \\
            0.10640000000000004  0.0004197159242583465  \\
            0.10830000000000004  0.00042681453844495217  \\
            0.11020000000000005  0.0004339033121687695  \\
            0.11210000000000005  0.00044098218759878874  \\
            0.11400000000000005  0.00044805110714313625  \\
            0.11590000000000006  0.0004551183937564542  \\
            0.11780000000000006  0.00046216705045042783  \\
            0.11970000000000007  0.00046920558043453777  \\
            0.12160000000000007  0.0004762339270831131  \\
            0.12350000000000008  0.0004832520340121274  \\
            0.1254000000000001  0.0004902598450796859  \\
            0.12730000000000008  0.0004972573043865087  \\
            0.1292000000000001  0.0005042443562764087  \\
            0.1311000000000001  0.0005112209453367619  \\
            0.1330000000000001  0.0005181870163989699  \\
            0.1349000000000001  0.0005251425145389231  \\
            0.13680000000000012  0.0005320873850774519  \\
            0.13870000000000013  0.0005390215735807734  \\
            0.1406000000000001  0.0005459557963445377  \\
            0.14250000000000013  0.0005528682720311288  \\
            0.14440000000000014  0.0005597699043667537  \\
            0.14630000000000012  0.0005666606399079707  \\
            0.14820000000000014  0.0005735404254588479  \\
            0.15010000000000015  0.0005804092080713761  \\
            0.15200000000000014  0.0005872669350458753  \\
            0.15390000000000012  0.0005941135539313973  \\
            0.1558000000000001  0.0006009490125261192  \\
            0.1577000000000001  0.0006077732588777288  \\
            0.15960000000000008  0.0006145862412838136  \\
            0.1615000000000001  0.0006214004481895474  \\
            0.16340000000000007  0.0006281905568353207  \\
            0.16530000000000006  0.0006349692484653236  \\
            0.16720000000000004  0.0006417364723848194  \\
            0.16910000000000003  0.0006484921781507687  \\
            0.171  0.0006552363155721784  \\
            0.1729  0.0006619688347104421  \\
            0.1748  0.0006686896858796784  \\
            0.1767  0.0006753988196470598  \\
            0.17859999999999998  0.0006821089290248791  \\
            0.18049999999999997  0.0006887944405515343  \\
            0.18239999999999995  0.0006954680877984053  \\
            0.18429999999999994  0.0007021298223488466  \\
            0.18619999999999992  0.0007087795960408329  \\
            0.1880999999999999  0.0007154173609672557  \\
            0.1899999999999999  0.0007220430694762129  \\
            0.1918999999999999  0.0007286566741712923  \\
            0.1937999999999999  0.0007352581279118513  \\
            0.19569999999999987  0.0007418611968639682  \\
            0.19759999999999986  0.0007484380296461779  \\
            0.19949999999999984  0.000755002572115178  \\
            0.20139999999999983  0.0007615547781598961  \\
            0.20329999999999981  0.0007680946019263085  \\
            0.20519999999999983  0.0007746219978176872  \\
            0.2070999999999998  0.000781136920494834  \\
            0.2089999999999998  0.0007876393248763185  \\
            0.21089999999999978  0.0007941433300231661  \\
            0.21279999999999977  0.0008006204718568903  \\
            0.21469999999999975  0.0008070849618360185  \\
            0.21659999999999974  0.0008135367559142518  \\
            0.21849999999999972  0.0008199758103041264  \\
            0.2203999999999997  0.0008264020814772092  \\
            0.22229999999999972  0.0008328155261642917  \\
            0.2241999999999997  0.0008392161013555768  \\
            0.2260999999999997  0.0008456191142973961  \\
            0.22799999999999968  0.0008519935840985355  \\
            0.22989999999999966  0.000858355057784893  \\
            0.23179999999999965  0.0008647034933909019  \\
            0.23369999999999963  0.0008710388492112209  \\
            0.23559999999999964  0.0008773610838008878  \\
            0.23749999999999963  0.0008836701559754687  \\
            0.2393999999999996  0.0008899813137346112  \\
            0.2412999999999996  0.000896263887800595  \\
            0.24319999999999958  0.0009025331773941253  \\
            0.24509999999999957  0.000908789142375201  \\
            0.24699999999999955  0.0009150317428650025  \\
            0.24889999999999954  0.0009212609392460081  \\
            0.2507999999999995  0.0009274766921620989  \\
            0.25269999999999954  0.0009336948437041767  \\
            0.2545999999999995  0.0009398834140726705  \\
            0.2564999999999995  0.0009460584250749202  \\
            0.2583999999999995  0.0009522198384047985  \\
            0.2602999999999995  0.0009583676160180225  \\
            0.2621999999999995  0.0009645017201322247  \\
            0.26409999999999945  0.0009706221132270244  \\
            0.26599999999999946  0.000976746106059396  \\
            0.2678999999999994  0.0009828386256452806  \\
            0.26979999999999943  0.0009889173246936077  \\
            0.2716999999999994  0.0009949821667388059  \\
            0.2735999999999994  0.0010010331155775067  \\
            0.2754999999999994  0.0010070701352685794  \\
            0.27739999999999937  0.0010131100109328345  \\
            0.2792999999999994  0.0010191190816637484  \\
            0.28119999999999934  0.0010251141165266982  \\
            0.28309999999999935  0.0010310950806295086  \\
            0.2849999999999993  0.0010370619393423655  \\
            0.2868999999999993  0.0010430146582978222  \\
            0.2887999999999993  0.0010489699619687255  \\
            0.2906999999999993  0.0010548942015866536  \\
            0.2925999999999993  0.0010608042000962374  \\
            0.29449999999999926  0.001066699924181173  \\
            0.2963999999999993  0.001072581340787464  \\
            0.29829999999999923  0.0010784484171233958  \\
            0.30019999999999925  0.0010843185077734085  \\
            0.3020999999999992  0.0010901565791188155  \\
            0.3039999999999992  0.0010959802143290288  \\
            0.30589999999999923  0.0011017893816649194  \\
            0.3077999999999992  0.0011075840496494005  \\
            0.3096999999999992  0.0011133795370701033  \\
            0.31159999999999916  0.0011191603695001454  \\
            0.31349999999999917  0.0011248982744292576  \\
            0.3153999999999991  0.001130642229062295  \\
            0.31729999999999914  0.001136371483706621  \\
            0.31919999999999915  0.00114208600833549  \\
            0.3210999999999991  0.0011477690279997968  \\
            0.3229999999999991  0.001153452696068754  \\
            0.3248999999999991  0.0011591215542711985  \\
            0.3267999999999991  0.0011647755736527835  \\
            0.32869999999999905  0.0011704147255216482  \\
            0.33059999999999906  0.0011760389814483073  \\
            0.332499999999999  0.0011816305418256606  \\
            0.33439999999999903  0.0011872256233616514  \\
            0.33629999999999904  0.0011928057211647513  \\
            0.338199999999999  0.001198370807843195  \\
            0.340099999999999  0.001203920856267094  \\
            0.34199999999999897  0.0012094386719905593  \\
            0.343899999999999  0.0012149586690970867  \\
            0.34579999999999894  0.0012204635478918254  \\
            0.34769999999999895  0.0012259532822892353  \\
            0.3495999999999989  0.0012314278464648936  \\
            0.3514999999999989  0.0012368704878972401  \\
            0.35339999999999894  0.0012423148368288317  \\
            0.3552999999999989  0.0012477439387259626  \\
            0.3571999999999989  0.0012531577688040217  \\
            0.35909999999999886  0.0012585563025386643  \\
            0.3609999999999989  0.0012639227205585826  \\
            0.36289999999999883  0.0012692908981794342  \\
            0.36479999999999885  0.001274643705776126  \\
            0.36669999999999886  0.0012799811198591618  \\
            0.3685999999999988  0.0012853031171983587  \\
            0.37049999999999883  0.001290592295604938  \\
            0.3723999999999988  0.001295883820446915  \\
            0.3742999999999988  0.001301159857864772  \\
            0.37619999999999876  0.0013064203856578067  \\
            0.37809999999999877  0.0013116653818835916  \\
            0.3799999999999988  0.0013168762951095844  \\
            0.38189999999999874  0.0013220907379798141  \\
            0.38379999999999875  0.0013272895813822645  \\
            0.3856999999999987  0.0013324728043981261  \\
            0.3875999999999987  0.0013376244643073464  \\
            0.3894999999999987  0.0013427759562635606  \\
            0.3913999999999987  0.001347911770295949  \\
            0.39329999999999865  0.001353031886517165  \\
            0.39519999999999866  0.001358136285295819  \\
            0.3970999999999987  0.0013632077066967547  \\
            0.39899999999999863  0.0013682813412285216  \\
            0.40089999999999865  0.001373339195978935  \\
            0.4027999999999986  0.001378381252329613  \\
            0.4046999999999986  0.0013833919050826866  \\
            0.4065999999999986  0.0013884020781979615  \\
            0.4084999999999986  0.0013933964008958437  \\
            0.41039999999999854  0.001398374855576708  \\
            0.41229999999999856  0.0014033374248942916  \\
            0.41419999999999857  0.0014082663310248838  \\
            0.4160999999999985  0.0014131980413985314  \\
            0.41799999999999854  0.0014181138088641037  \\
            0.4198999999999985  0.001423013617076299  \\
            0.4217999999999985  0.0014278805573002208  \\
            0.42369999999999847  0.001432748350681105  \\
            0.4255999999999985  0.0014376001382718087  \\
            0.4274999999999985  0.0014424359047326516  \\
            0.42939999999999845  0.0014472397905590188  \\
            0.43129999999999846  0.0014520434949996438  \\
            0.4331999999999984  0.0014568311341626723  \\
            0.43509999999999843  0.0014616026937076376  \\
            0.4369999999999984  0.0014663429837469674  \\
            0.4388999999999984  0.0014710824525953155  \\
            0.4407999999999984  0.0014758057999386467  \\
            0.4426999999999984  0.0014805130124291204  \\
            0.4445999999999984  0.0014851892238466563  \\
            0.44649999999999834  0.0014898643205780108  \\
            0.44839999999999836  0.001494523242819872  \\
            0.4502999999999983  0.0014991659782103816  \\
            0.4521999999999983  0.0015037776595381335  \\
            0.4540999999999983  0.0015083882627551688  \\
            0.4559999999999983  0.001512982641680283  \\
            0.4578999999999983  0.0015175607849308725  \\
            0.45979999999999827  0.0015221074994816927  \\
            0.4616999999999983  0.0015266535082150618  \\
            0.46359999999999824  0.0015311832459244403  \\
            0.46549999999999825  0.0015356967021996578  \\
            0.4673999999999982  0.0015401780116626694  \\
            0.4692999999999982  0.0015446593511785854  \\
            0.4711999999999982  0.0015491243758367474  \\
            0.4730999999999982  0.0015535730761924943  \\
            0.4749999999999982  0.0015579885224183266  \\
            0.47689999999999816  0.0015624051512019763  \\
            0.47879999999999817  0.0015668054239431801  \\
            0.48069999999999813  0.0015711893321557792  \\
            0.48259999999999814  0.0015755384150380504  \\
            0.4844999999999981  0.0015798903338106632  \\
            0.4863999999999981  0.0015842258576519198  \\
            0.4882999999999981  0.0015885301833759053  \\
            0.4901999999999981  0.0015928182392981605  \\
            0.4920999999999981  0.0015971148860199486  \\
            0.49399999999999805  0.0016013734220167994  \\
            0.49589999999999806  0.0016056156377152243  \\
            0.497799999999998  0.0016098600984481139  \\
            0.49969999999999803  0.0016140709884265437  \\
            0.501599999999998  0.0016182655259923556  \\
            0.5034999999999981  0.0016224582390215606  \\
            0.505399999999998  0.0016266344447265365  \\
            0.507299999999998  0.0016307698178047968  \\
            0.509199999999998  0.001634910432446813  \\
            0.511099999999998  0.001639034552076108  \\
            0.5129999999999979  0.0016431232985154895  \\
            0.5148999999999979  0.0016472133909189112  \\
            0.5167999999999979  0.001651286987026952  \\
            0.5186999999999979  0.001655328767566312  \\
            0.520599999999998  0.0016593686434522887  \\
            0.5224999999999979  0.0016633920206146706  \\
            0.5243999999999979  0.001667398895943044  \\
            0.5262999999999979  0.001671371675480373  \\
            0.5281999999999979  0.0016753468559940418  \\
            0.5300999999999978  0.001679305513697027  \\
            0.5319999999999978  0.0016832317407037408  \\
            0.5338999999999978  0.0016871568592654134  \\
            0.5357999999999978  0.0016910654552579345  \\
            0.5376999999999978  0.001694943860470558  \\
            0.5395999999999977  0.001698805887857798  \\
            0.5414999999999978  0.001702675217736524  \\
            0.5433999999999978  0.001706506331746356  \\
            0.5452999999999978  0.0017103210437861194  \\
            0.5471999999999977  0.0017141397245546875  \\
            0.5490999999999977  0.0017179222222431132  \\
            0.5509999999999977  0.0017216883094952396  \\
            0.5528999999999977  0.0017254562978937344  \\
            0.5547999999999977  0.001729189971609315  \\
            0.5566999999999976  0.0017329072304411094  \\
            0.5585999999999977  0.001736624825112008  \\
            0.5604999999999977  0.0017403095440375726  \\
            0.5623999999999977  0.0017439778469367975  \\
            0.5642999999999977  0.00174764530907646  \\
            0.5661999999999976  0.0017512809725389483  \\
            0.5680999999999976  0.0017549002219105485  \\
            0.5699999999999976  0.0017585177769808649  \\
            0.5718999999999976  0.001762104306243619  \\
            0.5737999999999975  0.0017656744262819907  \\
            0.5756999999999975  0.0017692422761060348  \\
            0.5775999999999976  0.0017727796089293557  \\
            0.5794999999999976  0.0017763005402332325  \\
            0.5813999999999976  0.0017798188730496444  \\
            0.5832999999999975  0.0017833069592205508  \\
            0.5851999999999975  0.0017867786543702972  \\
            0.5870999999999975  0.001790247653275563  \\
            0.5889999999999975  0.0017936864506679787  \\
            0.5908999999999974  0.0017971088703310706  \\
            0.5927999999999974  0.0018005287208327798  \\
            0.5946999999999976  0.0018039181916678008  \\
            0.5965999999999976  0.0018072913009059073  \\
            0.5984999999999976  0.0018106621982253678  \\
            0.6003999999999977  0.001814002305225442  \\
            0.6022999999999977  0.001817326069700888  \\
            0.6041999999999978  0.0018206482264370729  \\
            0.6060999999999979  0.0018239389285544453  \\
            0.6079999999999979  0.001827213310321037  \\
            0.609899999999998  0.0018304869651328919  \\
            0.611799999999998  0.0018337282124808822  \\
            0.613699999999998  0.0018369531649934396  \\
            0.6155999999999981  0.0018401785930821611  \\
            0.6174999999999982  0.00184337032059953  \\
            0.6193999999999982  0.001846545782480196  \\
            0.6212999999999983  0.001849723308876985  \\
            0.6231999999999983  0.0018528654280950093  \\
            0.6250999999999984  0.0018559913150367085  \\
            0.6269999999999984  0.0018591213320612494  \\
            0.6288999999999985  0.0018622137200935186  \\
            0.6307999999999986  0.001865303811630371  \\
            0.6326999999999986  0.0018683775183098812  \\
            0.6345999999999987  0.0018714164178487282  \\
            0.6364999999999987  0.00187445825677351  \\
            0.6383999999999987  0.0018774710181420381  \\
            0.6402999999999989  0.0018804676091782441  \\
            0.6421999999999989  0.0018834652409203101  \\
            0.6440999999999989  0.0018864286535322805  \\
            0.645999999999999  0.0018893880896532413  \\
            0.647899999999999  0.0018923312226336083  \\
            0.649799999999999  0.001895241682760303  \\
            0.6516999999999992  0.0018981533277074268  \\
            0.6535999999999992  0.0019010486870689714  \\
            0.6554999999999993  0.0019039082963476597  \\
            0.6573999999999993  0.0019067728712839366  \\
            0.6592999999999993  0.0019096066802207537  \\
            0.6611999999999995  0.0019124363416506555  \\
            0.6630999999999995  0.001915249790376225  \\
            0.6649999999999996  0.0019180318220834059  \\
            0.6668999999999996  0.00192081428230518  \\
            0.6687999999999996  0.001923580545675271  \\
            0.6706999999999997  0.0019263116123009643  \\
            0.6725999999999998  0.001929047595617413  \\
            0.6744999999999998  0.0019317525540639502  \\
            0.6763999999999999  0.0019344540421848701  \\
            0.6782999999999999  0.0019371394051458566  \\
            0.6801999999999999  0.0019397922965677882  \\
            0.6821  0.0019424472745219255  \\
            0.684  0.0019450730704315949  \\
            0.6859000000000002  0.0019476829957452426  \\
            0.6878000000000002  0.001950295899970421  \\
            0.6897000000000002  0.0019528720755271228  \\
            0.6916000000000003  0.001955447821323171  \\
            0.6935000000000003  0.001957994380088796  \\
            0.6954000000000005  0.0019605251359197206  \\
            0.6973000000000005  0.001963058127522908  \\
            0.6992000000000005  0.0019655550209948846  \\
            0.7011000000000006  0.001968051415505171  \\
            0.7030000000000006  0.0019705186060338933  \\
            0.7049000000000006  0.0019729811057962263  \\
            0.7068000000000008  0.001975427688600485  \\
            0.7087000000000008  0.0019778428300854384  \\
            0.7106000000000008  0.0019802599515449785  \\
            0.7125000000000009  0.0019826475526991635  \\
            0.7144000000000009  0.0019850316641166444  \\
            0.716300000000001  0.0019873999251356165  \\
            0.7182000000000011  0.001989735342217825  \\
            0.7201000000000011  0.0019920747699804786  \\
            0.7220000000000012  0.001994382943816985  \\
            0.7239000000000012  0.0019966895497405836  \\
            0.7258000000000013  0.0019989683536609302  \\
            0.7277000000000013  0.002001242283584119  \\
            0.7296000000000014  0.0020035004849428655  \\
            0.7315000000000015  0.0020057275271762954  \\
            0.7334000000000015  0.002007957194188891  \\
            0.7353000000000015  0.0020101564991583352  \\
            0.7372000000000016  0.0020123539697008514  \\
            0.7391000000000016  0.002014523787275343  \\
            0.7410000000000017  0.00201668909863163  \\
            0.7429000000000018  0.0020188387948028644  \\
            0.7448000000000018  0.0020209567386073853  \\
            0.7467000000000019  0.00202307861738946  \\
            0.7486000000000019  0.0020251688335027845  \\
            0.7505000000000019  0.0020272590211296367  \\
            0.7524000000000021  0.0020293198347060286  \\
            0.7543000000000021  0.0020313782702841604  \\
            0.7562000000000022  0.002033409345126613  \\
            0.7581000000000022  0.002035436295474894  \\
            0.7600000000000022  0.0020374374881181405  \\
            0.7619000000000024  0.0020394332082166516  \\
            0.7638000000000024  0.002041413520823646  \\
            0.7657000000000024  0.0020433634848897706  \\
            0.7676000000000025  0.0020453167164397328  \\
            0.7695000000000025  0.0020472384974294096  \\
            0.7714000000000025  0.0020491610692947556  \\
            0.7733000000000027  0.0020510533038359214  \\
            0.7752000000000027  0.002052945063747102  \\
            0.7771000000000028  0.0020548075446174307  \\
            0.7790000000000028  0.0020566686770533294  \\
            0.7809000000000028  0.0020585013403719623  \\
            0.7828000000000029  0.002060332049035235  \\
            0.784700000000003  0.0020621348612306282  \\
            0.7866000000000031  0.0020639353412626764  \\
            0.7885000000000031  0.002065708281854026  \\
            0.7904000000000031  0.0020674787217342164  \\
            0.7923000000000032  0.0020692217769153966  \\
            0.7942000000000032  0.002070962363026581  \\
            0.7961000000000032  0.002072675520698029  \\
            0.7980000000000034  0.0020743864420475484  \\
            0.7999000000000034  0.002076069686960728  \\
            0.8018000000000034  0.0020777511401318715  \\
            0.8037000000000035  0.002079404448651577  \\
            0.8056000000000035  0.002081056643365631  \\
            0.8075000000000037  0.0020826799773938265  \\
            0.8094000000000037  0.0020843031431696073  \\
            0.8113000000000037  0.002085896442678271  \\
            0.8132000000000038  0.0020874908372176216  \\
            0.8151000000000038  0.002089054010661971  \\
            0.817000000000004  0.002090619930812234  \\
            0.818900000000004  0.002092152842418377  \\
            0.820800000000004  0.0020936835296893655  \\
            0.8227000000000041  0.0020951994974012633  \\
            0.8246000000000041  0.0020967007706448994  \\
            0.8265000000000041  0.0020981790184885054  \\
            0.8284000000000042  0.002099653879747641  \\
            0.8303000000000043  0.002101102864337545  \\
            0.8322000000000043  0.002102549998990117  \\
            0.8341000000000044  0.002103968987439832  \\
            0.8360000000000044  0.0021053886253733626  \\
            0.8379000000000045  0.00210678363983041  \\
            0.8398000000000045  0.0021081643707628315  \\
            0.8417000000000046  0.002109530843646909  \\
            0.8436000000000047  0.0021108897341940093  \\
            0.8455000000000047  0.002112225381975139  \\
            0.8474000000000048  0.0021135563631644737  \\
            0.8493000000000048  0.002114862079230592  \\
            0.8512000000000048  0.0021161660414463204  \\
            0.853100000000005  0.002117447294087463  \\
            0.855000000000005  0.0021187144589497713  \\
            0.856900000000005  0.0021199675624041063  \\
            0.8588000000000051  0.002121206630924525  \\
            0.8607000000000051  0.0021224387929117527  \\
            0.8626000000000051  0.0021236460929841897  \\
            0.8645000000000053  0.002124846224093666  \\
            0.8664000000000053  0.002126032217569103  \\
            0.8683000000000054  0.002127204101112507  \\
            0.8702000000000054  0.0021283619025274643  \\
            0.8721000000000054  0.0021295000817375125  \\
            0.8740000000000056  0.0021306330438638915  \\
            0.8759000000000056  0.0021317465625377073  \\
            0.8778000000000057  0.0021328463030475748  \\
            0.8797000000000057  0.0021339322930095774  \\
            0.8816000000000057  0.0021350045601340674  \\
            0.8835000000000058  0.0021360674390659986  \\
            0.8854000000000058  0.002137109795238361  \\
            0.8873000000000059  0.002138142744155424  \\
            0.889200000000006  0.0021391618883861187  \\
            0.891100000000006  0.0021401672568124963  \\
            0.893000000000006  0.0021411588784088584  \\
            0.8949000000000061  0.0021421367822409745  \\
            0.8968000000000061  0.002143098021610065  \\
            0.8987000000000063  0.002144048452054527  \\
            0.9006000000000063  0.0021449853086462165  \\
            0.9025000000000063  0.0021459086205920324  \\
            0.9044000000000064  0.0021468184171857378  \\
            0.9063000000000064  0.002147714727807192  \\
            0.9082000000000066  0.0021485975819215833  \\
            0.9101000000000066  0.0021494670090786623  \\
            0.9120000000000066  0.0021503230389119774  \\
            0.9139000000000067  0.00215116570113811  \\
            0.9158000000000067  0.0021519950255559105  \\
            0.9177000000000067  0.002152811042045738  \\
            0.9196000000000069  0.002153613780568695  \\
            0.9215000000000069  0.002154403271165872  \\
            0.9234000000000069  0.00215517954395758  \\
            0.925300000000007  0.0021559426291426005  \\
            0.927200000000007  0.002156692556997422  \\
            0.9291000000000071  0.002157429357875485  \\
            0.9310000000000072  0.0021581530622064274  \\
            0.9329000000000072  0.002158863700495327  \\
            0.9348000000000073  0.0021595613033219517  \\
            0.9367000000000073  0.0021602459013400034  \\
            0.9386000000000074  0.0021609175252763693  \\
            0.9405000000000074  0.0021615762059303697  \\
            0.9424000000000075  0.0021622219741730094  \\
            0.9443000000000076  0.002162854860946231  \\
            0.9462000000000076  0.0021634748972621646  \\
            0.9481000000000076  0.0021640821142023857  \\
            0.9500000000000077  0.0021646765429171677  \\
            0.9519000000000077  0.002165258214624741  \\
            0.9538000000000078  0.002165827160610546  \\
            0.9557000000000079  0.0021663786958512773  \\
            0.9576000000000079  0.0021669207324257395  \\
            0.959500000000008  0.0021674566611091786  \\
            0.961400000000008  0.002167968106721193  \\
            0.963300000000008  0.0021684699027293207  \\
            0.9652000000000082  0.0021689784717612687  \\
            0.9661500000000082  0.00216919058621259  \\
            0.9666250000000081  0.0021693389241072706  \\
            0.9668247128986309  0.0021693902641418935  \\
            0.9672997128986309  0.002169481471043263  \\
            0.9675372128986308  0.00216955073806715  \\
            0.9694372128986309  0.002170010264995846  \\
            0.971337212898631  0.0021704575139879527  \\
            0.973237212898631  0.0021708925165370204  \\
            0.973474712898631  0.0021709696780582806  \\
            0.974424712898631  0.0021711671567619896  \\
            0.974899712898631  0.0021712713303931493  \\
            0.975137212898631  0.002171326278306851  \\
            0.977037212898631  0.0021717371864557675  \\
            0.977987212898631  0.0021719381412098806  \\
            0.978462212898631  0.0021720374954471225  \\
            0.9786997128986309  0.0021721200045694746  \\
            0.9791747128986309  0.0021722261459482806  \\
            0.9794122128986309  0.0021722360426096065  \\
            0.9798872128986308  0.002172330563025969  \\
            0.9801247128986308  0.0021723775524913787  \\
            0.9803622128986308  0.0021724642724537963  \\
            0.9808372128986307  0.00217256693738865  \\
            0.9810747128986307  0.0021726179410879107  \\
            0.9813122128986307  0.0021726298277189816  \\
            0.9822622128986307  0.0021728122856643833  \\
            0.9827372128986306  0.002172902441045545  \\
            0.9829747128986306  0.002172947250538758  \\
            0.9834497128986306  0.002173083957467254  \\
            0.9836872128986305  0.0021730959624552595  \\
            0.9855872128986306  0.002173452449419654  \\
            0.9860622128986305  0.002173539709929959  \\
            0.9862997128986305  0.0021736156825221276  \\
            0.9865372128986305  0.002173662756011052  \\
            0.9867747128986304  0.0021736749909140466  \\
            0.9877247128986305  0.002173843796629783  \\
            0.9879622128986304  0.002173907839943721  \\
            0.9889122128986305  0.0021740833383681675  \\
            0.9893872128986304  0.002174133662280824  \\
            0.9900589643407577  0.002174242357519382  \\
            0.9905339643407577  0.002174318389248842  \\
            0.9910089643407576  0.0021744240420046943  \\
            0.992352467225012  0.0021746536336118  \\
            0.994252467225012  0.002174967240326874  \\
            0.995202467225012  0.002175086617281507  \\
            0.995677467225012  0.0021751536851208984  \\
            0.9961524672250119  0.0021752420259364053  \\
            0.9963899672250119  0.002175274130556043  \\
            0.998289967225012  0.002175560446271868  \\
            0.9998876704139941  0.002175777274678984  \\
            1.0001701071038072  0.0021758152348308217  \\
            1.0011201071038072  0.002175934252960218  \\
            1.0015951071038072  0.0021759944742826723  \\
            1.001832607103807  0.0021760243316244995  \\
            1.002307607103807  0.0021761103299853942  \\
            1.003257607103807  0.0021762389341817233  \\
            1.003376357103807  0.002176254764746241  \\
            1.0052763571038072  0.0021764867682865794  \\
            1.0062263571038073  0.0021765984225362842  \\
            1.0071763571038073  0.002176674756768448  \\
            1.0090763571038073  0.002176901595461766  \\
            1.0095513571038073  0.0021769561647445625  \\
            1.010026357103807  0.0021770098791685224  \\
            1.0102638571038072  0.0021770364160112734  \\
            1.010501357103807  0.002177043283538346  \\
            1.010738857103807  0.00217706714024736  \\
            1.0116888571038072  0.0021771730206745525  \\
            1.0126388571038072  0.0021772691163256287  \\
            1.0145388571038072  0.0021774306349571708  \\
            1.0150138571038072  0.0021774797137867298  \\
            1.0155787304834334  0.002177520739293474  \\
            1.0165287304834334  0.0021775956826774303  \\
            1.0174787304834334  0.002177686272047066  \\
            1.0182775820779244  0.0021777128469845806  \\
            1.0185150820779245  0.002177731536684267  \\
            1.0186338320779245  0.0021777499426773464  \\
            1.0191088320779245  0.0021777822138836496  \\
            1.0192275820779244  0.002177796363032145  \\
            1.0192869570779244  0.002177800523778516  \\
            1.0193463320779244  0.002177805745920472  \\
            1.0212463320779244  0.0021779338561103857  \\
            1.0214838320779245  0.0021779491434055945  \\
            1.0216025820779244  0.0021779567265911726  \\
            1.0216619570779244  0.002177961851246322  \\
            1.0235619570779244  0.002178077711396826  \\
            1.0254619570779244  0.002178182266829348  \\
            1.0273619570779244  0.002178275550366558  \\
            1.0292619570779247  0.0021783575946712126  \\
            1.0311619570779247  0.0021784284324427444  \\
            1.0330619570779247  0.002178488096416604  \\
            1.0349619570779247  0.0021785366193636012  \\
            1.0368619570779247  0.002178574034089253  \\
            1.038761957077925  0.0021786003734331305  \\
            1.040661957077925  0.0021786156702682065  \\
            1.042561957077925  0.0021786199575002056  \\
            1.044461957077925  0.0021786132680669586  \\
            1.046361957077925  0.0021785956349377536  \\
            1.048261957077925  0.0021785670911126922  \\
            1.0501619570779253  0.0021785276696220483  \\
            1.050636957077925  0.0021785161184876955  \\
            1.051111957077925  0.002178497513527065  \\
            1.053011957077925  0.002178434083070331  \\
            1.0549119570779253  0.002178358486362929  \\
            1.0568119570779253  0.0021782707631633194  \\
            1.0587119570779253  0.0021781709532644393  \\
            1.0606119570779253  0.0021780590964928523  \\
            1.0625119570779253  0.002177935232707883  \\
            1.0644119570779254  0.002177799401800773  \\
            1.0663119570779256  0.0021776516436938223  \\
            1.0682119570779256  0.002177491998339547  \\
            1.0701119570779256  0.00217732050571983  \\
            1.0705869570779256  0.002177275786117781  \\
            1.0708244570779255  0.00217725314977961  \\
            1.0712994570779255  0.002177190704243396  \\
            1.0717744570779255  0.002177140068745865  \\
            1.0722494570779253  0.0021770920358254605  \\
            1.0727244570779253  0.0021770894869382984  \\
            1.0728432070779252  0.002177079744264098  \\
            1.0737932070779252  0.0021769699817816447  \\
            1.0742682070779253  0.0021769297874241348  \\
            1.0745057070779254  0.002176894826265173  \\
            1.0764057070779254  0.002176689556221799  \\
            1.0783057070779254  0.0021764731983534035  \\
            1.0785432070779253  0.002176445375858204  \\
            1.0790182070779253  0.0021763946477474537  \\
            1.0794932070779253  0.002176332587135453  \\
            1.0813932070779253  0.0021760970626745913  \\
            1.0823432070779253  0.002175975155584442  \\
            1.0825807070779252  0.002175944247850554  \\
            1.0828182070779253  0.0021759144116760593  \\
            1.0847182070779253  0.0021756611875159964  \\
            1.0866182070779253  0.002175397333394703  \\
            1.0885182070779253  0.0021750749471750874  \\
            1.0887557070779255  0.0021750337507259513  \\
            1.0889932070779254  0.002175022848533884  \\
            1.0899432070779254  0.0021748570645683044  \\
            1.0904182070779254  0.0021748089613495883  \\
            1.0920159102669074  0.0021745607618027523  \\
            1.0924909102669074  0.0021744855206943764  \\
            1.0929659102669074  0.002174376166379009  \\
            1.0932034102669073  0.00217433374138935  \\
            1.0934409102669072  0.002174319996082379  \\
            1.0943909102669072  0.0021741625409751877  \\
            1.0946284102669073  0.002174117813740741  \\
            1.0955784102669073  0.002173955281834312  \\
            1.0960534102669073  0.0021738536313589737  \\
            1.0962909102669072  0.002173836003408301  \\
            1.0972409102669072  0.002173507136927651  \\
            1.0976403360641527  0.0021733404725663872  \\
            1.0985903360641527  0.002173062077249684  \\
            1.0999338389484072  0.0021725912770406844  \\
            1.1018338389484073  0.0021719354793597783  \\
            1.1037338389484073  0.002171108220134247  \\
            1.1056338389484073  0.00217035768550849  \\
            1.1075338389484073  0.0021694258000668873  \\
            1.1094338389484075  0.002168493860013046  \\
            1.1113338389484075  0.0021675618653207527  \\
            1.1132338389484076  0.0021664939782751447  \\
            1.1151338389484076  0.002165429209390426  \\
            1.1170338389484076  0.002164243357273141  \\
            1.1189338389484078  0.002163051878585474  \\
            1.1208338389484078  0.0021617837630450148  \\
            1.1227338389484078  0.0021604081790442898  \\
            1.1246338389484078  0.0021590324750185193  \\
            1.1265338389484079  0.0021575311679719535  \\
            1.1284338389484079  0.0021560338914589344  \\
            1.130333838948408  0.002154396409316905  \\
            1.1322338389484081  0.002152766224153294  \\
            1.1341338389484081  0.002151002833994468  \\
            1.1360338389484081  0.002149239244754593  \\
            1.1379338389484082  0.0021473280196140556  \\
            1.1398338389484084  0.0021454317548619886  \\
            1.1417338389484084  0.0021434316202040707  \\
            1.1436338389484084  0.002141296573314771  \\
            1.1455338389484084  0.0021391612342127595  \\
            1.1474338389484084  0.0021369149725630437  \\
            1.1493338389484085  0.002134641845464065  \\
            1.1512338389484087  0.002132214046070777  \\
            1.1531338389484087  0.002129785867372564  \\
            1.1550338389484087  0.0021272205051484946  \\
            1.1569338389484087  0.0021246414270074615  \\
            1.1588338389484087  0.0021218983426647305  \\
            1.160733838948409  0.002119165883446495  \\
            1.162633838948409  0.002116253995719187  \\
            1.164533838948409  0.0021133622358172504  \\
            1.166433838948409  0.0021103466645932445  \\
            1.168333838948409  0.002107170594192233  \\
            1.1702338389484093  0.002104019499820126  \\
            1.1721338389484093  0.0021007441420702704  \\
            1.1740338389484093  0.002097303235117503  \\
            1.1759338389484093  0.0020938615523385415  \\
            1.1778338389484093  0.0020902898654692756  \\
            1.1797338389484096  0.0020866648090632663  \\
            1.1816338389484096  0.002082954809463685  \\
            1.1835338389484096  0.002079052058761176  \\
            1.1854338389484096  0.0020751482929498013  \\
            1.1873338389484096  0.002071167388148836  \\
            1.1892338389484096  0.0020669819846552448  \\
            1.1911338389484099  0.0020627954176929376  \\
            1.1930338389484099  0.002058474450431324  \\
            1.1949338389484099  0.0020540850602477193  \\
            1.19683383894841  0.002049611390068751  \\
            1.19873383894841  0.002044926585994034  \\
            1.2006338389484101  0.0020402934921773647  \\
            1.2025338389484101  0.002035499445283314  \\
            1.2044338389484102  0.0020305016426479775  \\
            1.2063338389484102  0.0020255021429670993  \\
            1.2082338389484102  0.002020409458309444  \\
            1.2101338389484102  0.0020152359013664543  \\
            1.2120338389484104  0.002009835648968338  \\
            1.2139338389484104  0.002004498280943454  \\
            1.2158338389484105  0.0019989886506002535  \\
            1.2177338389484105  0.0019932695953512863  \\
            1.2196338389484105  0.001987548281771647  \\
            1.2215338389484107  0.0019817481811402354  \\
            1.2234338389484107  0.00197585519437134  \\
            1.2253338389484107  0.0019697335308168995  \\
            1.2272338389484108  0.001963683738253227  \\
            1.2291338389484108  0.00195745797529041  \\
            1.231033838948411  0.001951028351622664  \\
            1.232933838948411  0.001944595821114951  \\
            1.234833838948411  0.0019380983234844667  \\
            1.236733838948411  0.0019315034433199539  \\
            1.238633838948411  0.001924690234528392  \\
            1.2405338389484113  0.001917951912302643  \\
            1.2424338389484113  0.0019110441836135467  \\
            1.2443338389484113  0.00190395124567972  \\
            1.2462338389484113  0.001896854698559055  \\
            1.2481338389484113  0.0018897068709389916  \\
            1.2500338389484114  0.0018824658273436461  \\
            1.2519338389484116  0.0018750315958134915  \\
            1.2538338389484116  0.0018676677767354  \\
            1.2557338389484116  0.0018601534442342794  \\
            1.2576338389484116  0.0018524861411599327  \\
            1.2595338389484116  0.0018448145294032337  \\
            1.2614338389484119  0.0018371051954144866  \\
            1.263333838948412  0.001829315792414694  \\
            1.265233838948412  0.001821373175324329  \\
            1.267133838948412  0.001813488556332542  \\
            1.269033838948412  0.0018054079454569824  \\
            1.270933838948412  0.0017973803349061366  \\
            1.2728338389484122  0.0017893479210169573  \\
            1.2747338389484122  0.0017810440719980185  \\
            1.2766338389484122  0.0017729408601088218  \\
            1.2785338389484122  0.0017645648687884554  \\
            1.2804338389484122  0.0017563660810858018  \\
            1.2823338389484125  0.0017479962798857616  \\
            1.2842338389484125  0.0017396211471397897  \\
            1.2861338389484125  0.0017312406583939943  \\
            1.2880338389484125  0.001722854789050124  \\
            1.2899338389484125  0.0017142443536883986  \\
            1.2918338389484127  0.001705873553768325  \\
            1.2937338389484128  0.0016972546986059336  \\
            1.2956338389484128  0.0016888555192721504  \\
            1.2975338389484128  0.0016802120810746547  \\
            1.2994338389484128  0.001671802091149138  \\
            1.301333838948413  0.0016632279708969702  \\
            1.303233838948413  0.0016546480397056375  \\
            1.305133838948413  0.0016460622699705134  \\
            1.307033838948413  0.0016374706339182666  \\
            1.308933838948413  0.0016291119623756838  \\
            1.310833838948413  0.0016204830341306  \\
            1.3127338389484133  0.0016120946706045629  \\
            1.3146338389484133  0.001603501527546327  \\
            1.3165338389484134  0.001595136823647569  \\
            1.3184338389484134  0.0015866500528744685  \\
            1.3203338389484134  0.0015781574073535545  \\
            1.3222338389484136  0.001569837955068679  \\
            1.3241338389484136  0.0015615128333975365  \\
            1.3260338389484136  0.001553182016047041  \\
            1.3279338389484137  0.0015448454765674005  \\
            1.3298338389484137  0.0015365031883509948  \\
            1.3317338389484137  0.001528268328290292  \\
            1.333633838948414  0.0015200550024645912  \\
            1.335533838948414  0.0015118815153484925  \\
            1.337433838948414  0.0015037664744911494  \\
            1.339333838948414  0.0014956637379783362  \\
            1.341233838948414  0.0014876417508363597  \\
            1.3431338389484142  0.0014796211963435146  \\
            1.3450338389484142  0.0014716913418813006  \\
            1.3469338389484142  0.0014637624094890338  \\
            1.3488338389484142  0.0014559246500723854  \\
            1.3507338389484143  0.0014480953390487987  \\
            1.3526338389484145  0.0014403320019604378  \\
            1.3545338389484145  0.001432563461129663  \\
            1.3564338389484145  0.0014249903185453742  \\
            1.3583338389484145  0.001417412198055975  \\
            1.3602338389484145  0.0014097939092073664  \\
            1.3621338389484148  0.0014023075413953207  \\
            1.3640338389484148  0.0013948451449350095  \\
            1.3659338389484148  0.00138744865045347  \\
            1.3678338389484148  0.0013801033202853231  \\
            1.3697338389484148  0.0013728115219908614  \\
            1.3716338389484148  0.0013655732987575666  \\
            1.373533838948415  0.001358393015529473  \\
            1.375433838948415  0.001351259009511423  \\
            1.377333838948415  0.0013441927886459109  \\
            1.3792338389484151  0.0013371624005392938  \\
            1.3811338389484151  0.001330210814964455  \\
            1.3830338389484154  0.0013232842452375985  \\
            1.3849338389484154  0.0013164468089746923  \\
            1.3868338389484154  0.0013096245415873432  \\
            1.3887338389484154  0.0013029000921943295  \\
            1.3906338389484154  0.0012961826872470053  \\
            1.3925338389484154  0.0012895695950574967  \\
            1.3944338389484157  0.0012829575722524441  \\
            1.3963338389484157  0.0012764538968501383  \\
            1.3982338389484157  0.0012699476450965792  \\
            1.4001338389484157  0.0012635512706246597  \\
            1.4020338389484157  0.0012571509710954064  \\
            1.403933838948416  0.0012508597230886675  \\
            1.405833838948416  0.0012445652883211872  \\
            1.407733838948416  0.0012383770276369192  \\
            1.409633838948416  0.001232188061605691  \\
            1.411533838948416  0.0012261007514701168  \\
            1.4134338389484162  0.0012200165335645944  \\
            1.4153338389484162  0.0012140282785413122  \\
            1.4172338389484163  0.0012080477712722057  \\
            1.4191338389484163  0.0012021568300878836  \\
            1.4210338389484163  0.0011962787074264248  \\
            1.4229338389484165  0.0011904834841769067  \\
            1.4248338389484165  0.0011847061753069385  \\
            1.4267338389484165  0.0011790051952045844  \\
            1.4286338389484166  0.0011733269373843194  \\
            1.4305338389484166  0.0011677188137655952  \\
            1.4324338389484166  0.0011621076889187522  \\
            1.4343338389484168  0.0011566189991362296  \\
            1.4362338389484168  0.0011511407747127748  \\
            1.4381338389484168  0.001145701134891638  \\
            1.4400338389484169  0.0011403235298229695  \\
            1.4419338389484169  0.0011349716398191012  \\
            1.443833838948417  0.0011296169518911403  \\
            1.4457338389484171  0.0011244402434167494  \\
            1.4476338389484171  0.001119202433342039  \\
            1.4495338389484171  0.0011140571099267711  \\
            1.4514338389484172  0.0011089200908160944  \\
            1.4533338389484172  0.0011038499825266833  \\
            1.4552338389484174  0.0010987773610321313  \\
            1.4571338389484174  0.001093810597071942  \\
            1.4590338389484174  0.0010888562299896786  \\
            1.4609338389484174  0.0010839358257377027  \\
            1.4628338389484175  0.0010790130085820717  \\
            1.4647338389484177  0.0010742430616931414  \\
            1.4666338389484177  0.0010694254980738189  \\
            1.4685338389484177  0.0010646870522336685  \\
            1.4704338389484177  0.0010599598481917385  \\
            1.4723338389484177  0.001055230398643431  \\
            1.474233838948418  0.001050658137167552  \\
            1.476133838948418  0.0010460346658440573  \\
            1.478033838948418  0.0010414844729498985  \\
            1.479933838948418  0.001036932209137351  \\
            1.481833838948418  0.001032459074282441  \\
            1.4837338389484183  0.0010280074358142688  \\
            1.4856338389484183  0.0010235820495517163  \\
            1.4875338389484183  0.0010191546676645853  \\
            1.4894338389484183  0.0010148613305677734  \\
            1.4913338389484183  0.001010529676753458  \\
            1.4932338389484183  0.0010061961002817315  \\
            1.4951338389484186  0.00100202268427846  \\
            1.4970338389484186  0.0009977895207219927  \\
            1.4989338389484186  0.000993624262507935  \\
            1.5008338389484186  0.0009894572380348956  \\
            1.5027338389484186  0.0009853586487945125  \\
            1.5046338389484188  0.0009812808749365205  \\
            1.5065338389484189  0.0009772014006167674  \\
            1.5084338389484189  0.0009732108737625206  \\
            1.5103338389484189  0.0009692260240734677  \\
            1.512233838948419  0.000965239543743354  \\
            1.514133838948419  0.000961343367805078  \\
            1.5160338389484191  0.0009574502194100478  \\
            1.5179338389484192  0.0009535555080084864  \\
            1.5198338389484192  0.0009497484202240867  \\
            1.5217338389484192  0.0009459443902919949  \\
            1.5236338389484192  0.0009421388617246951  \\
            1.5255338389484194  0.0009384179029897979  \\
            1.5274338389484194  0.000934700160686814  \\
            1.5293338389484195  0.0009309809807629859  \\
            1.5312338389484195  0.0009273438067106985  \\
            1.5331338389484195  0.0009237095536497202  \\
            1.5350338389484197  0.0009200739207773029  \\
            1.5369338389484197  0.0009165183559634899  \\
            1.5388338389484197  0.0009129649025172529  \\
            1.5407338389484198  0.0009094101240829486  \\
            1.5426338389484198  0.0009059340336523046  \\
            1.54453383894842  0.0009024588215979185  \\
            1.54643383894842  0.000898982336627382  \\
            1.54833383894842  0.0008955835835236599  \\
            1.55023383894842  0.0008921835901365221  \\
            1.55213383894842  0.0008888125548671941  \\
            1.55403383894842  0.0008854557031850999  \\
            1.5559338389484203  0.0008820976402798218  \\
            1.5578338389484203  0.0008788388739942262  \\
            1.5597338389484203  0.0008755504684408077  \\
            1.5616338389484203  0.0008722608977359359  \\
            1.5635338389484204  0.0008690781554062635  \\
            1.5654338389484206  0.0008658607185032436  \\
            1.5673338389484206  0.0008626421635035894  \\
            1.5692338389484206  0.0008595264014764688  \\
            1.5711338389484206  0.0008564096058960455  \\
            1.5730338389484206  0.0008532615043215354  \\
            1.5749338389484207  0.0008501778111743138  \\
            1.5768338389484209  0.0008470930986712452  \\
            1.578733838948421  0.0008440500681121862  \\
            1.580633838948421  0.0008410249402806873  \\
            1.582533838948421  0.0008379988263947312  \\
            1.584433838948421  0.0008350295722728237  \\
            1.5863338389484212  0.0008320593499123691  \\
            1.5882338389484212  0.0008291234085822546  \\
            1.5901338389484212  0.0008261931836724485  \\
            1.5920338389484212  0.0008232620165670801  \\
            1.5939338389484212  0.0008204133940992561  \\
            1.5958338389484215  0.0008175638971672681  \\
            1.5977338389484215  0.0008146968621019534  \\
            1.5996338389484215  0.0008118810377448302  \\
            1.6015338389484215  0.0008090643520021474  \\
            1.6034338389484215  0.0008062851250064065  \\
            1.6053338389484217  0.0008035050372235624  \\
            1.6072338389484218  0.0008007764057154974  \\
            1.6091338389484218  0.0007980387258889923  \\
            1.6110338389484218  0.0007953002135614669  \\
            1.6129338389484218  0.0007926439443499973  \\
            1.6148338389484218  0.0007899614790161996  \\
            1.616733838948422  0.0007872782144677957  \\
            1.618633838948422  0.0007846739204874652  \\
            1.620533838948422  0.0007820688846190375  \\
            1.622433838948422  0.0007794422731336825  \\
            1.624333838948422  0.0007768628528310022  \\
            1.6262338389484223  0.0007742826990864519  \\
            1.6281338389484223  0.0007717385675642422  \\
            1.6300338389484224  0.00076919370852311  \\
            1.6319338389484224  0.0007666888902196647  \\
            1.6338338389484224  0.0007641818495278119  \\
            1.6357338389484224  0.0007616741041992415  \\
            1.6376338389484226  0.0007592329357119018  \\
            1.6395338389484226  0.0007567911091932518  \\
            1.6414338389484227  0.0007543371429866062  \\
            1.6433338389484227  0.0007518824923101082  \\
            1.6452338389484227  0.0007495190260517026  \\
            1.647133838948423  0.0007471197018997793  \\
            1.649033838948423  0.0007447197268753869  \\
            1.650933838948423  0.0007423938216181803  \\
            1.652833838948423  0.0007400673177785527  \\
            1.654733838948423  0.0007377134260110529  \\
            1.6566338389484232  0.0007354062265315865  \\
            1.6585338389484232  0.0007330984321031195  \\
            1.6604338389484232  0.000730818480950866  \\
            1.6623338389484232  0.0007285379358450446  \\
            1.6642338389484232  0.0007262961670145838  \\
            1.6661338389484235  0.0007240497367035582  \\
            1.6680338389484235  0.0007218027323708394  \\
            1.6699338389484235  0.0007195551532550654  \\
            1.6718338389484235  0.0007174163205087319  \\
            1.6737338389484235  0.0007152224382119289  \\
            1.6756338389484235  0.000713028007317518  \\
            1.6775338389484238  0.0007108330271153086  \\
            1.6794338389484238  0.000708755147408155  \\
            1.6813338389484238  0.000706676784357928  \\
            1.6832338389484238  0.0007044945799951799  \\
            1.6851338389484238  0.0007023989386337889  \\
            1.687033838948424  0.0007003028002461228  \\
            1.688933838948424  0.0006982061642236764  \\
            1.690833838948424  0.0006961561203239852  \\
            1.692733838948424  0.0006941055871866156  \\
            1.6946338389484241  0.0006920629938798427  \\
            1.6965338389484241  0.0006900299408827459  \\
            1.6984338389484244  0.0006879964111623899  \\
            1.7003338389484244  0.0006859624041449026  \\
            1.7022338389484244  0.0006840225055466819  \\
            1.7041338389484244  0.0006820349595815  \\
            1.7060338389484244  0.0006800469576649854  \\
            1.7079338389484247  0.0006780584992613559  \\
            1.7098338389484247  0.0006761729302267959  \\
            1.7117338389484247  0.0006742869593136386  \\
            1.7136338389484247  0.0006723096869108745  \\
            1.7155338389484247  0.0006704082379996252  \\
            1.717433838948425  0.0006685063752682021  \\
            1.719333838948425  0.0006666040982563891  \\
            1.721233838948425  0.0006647431178922292  \\
            1.723133838948425  0.0006628817298593571  \\
            1.725033838948425  0.0006610264973244568  \\
            1.7269338389484252  0.0006591804645972359  \\
            1.7288338389484252  0.0006573340348107531  \\
            1.7307338389484253  0.0006554872075307908  \\
            1.7326338389484253  0.00065372152381155  \\
            1.7345338389484253  0.0006519554859500932  \\
            1.7364338389484253  0.0006501249253446324  \\
            1.7383338389484255  0.0006483529767932014  \\
            1.7402338389484255  0.0006465806662879421  \\
            1.7421338389484256  0.0006448079934536621  \\
            1.7440338389484256  0.0006430751772785635  \\
            1.7459338389484256  0.0006413420043263881  \\
            1.7478338389484258  0.0006396111465420502  \\
            1.7497338389484258  0.0006378904320367015  \\
            1.7516338389484258  0.0006361693699217616  \\
            1.7535338389484258  0.0006344479598425966  \\
            1.7554338389484259  0.0006327999554866928  \\
            1.7573338389484259  0.0006311516403412523  \\
            1.759233838948426  0.0006294456264837279  \\
            1.7611338389484261  0.0006277919984514957  \\
            1.7630338389484261  0.0006261380527407492  \\
            1.7649338389484261  0.0006244837890438051  \\
            1.7668338389484262  0.0006228671356534449  \\
            1.7687338389484264  0.0006212501700101555  \\
            1.7706338389484264  0.0006196330546827676  \\
            1.7725338389484264  0.0006180270105550105  \\
            1.7744338389484264  0.0006164206617897122  \\
            1.7763338389484264  0.0006148140080968385  \\
            1.7782338389484267  0.0006132724171620101  \\
            1.7801338389484267  0.000611730551598603  \\
            1.7820338389484267  0.0006101396436416484  \\
            1.7839338389484267  0.0006085484310471125  \\
            1.7858338389484267  0.0006070537875494845  \\
            1.787733838948427  0.000605513635646806  \\
            1.789633838948427  0.00060397320207067  \\
            1.791533838948427  0.0006024324865635788  \\
            1.793433838948427  0.0006009694680107213  \\
            1.795333838948427  0.0005995062017623282  \\
            1.797233838948427  0.0005979720039333416  \\
            1.7991338389484273  0.0005964944947172977  \\
            1.8010338389484273  0.000595016728886492  \\
            1.8029338389484273  0.0005935387062184486  \\
            1.8048338389484273  0.0005920604264904505  \\
            1.8067338389484273  0.0005906408511071932  \\
            1.8086338389484276  0.0005892210310591882  \\
            1.8105338389484276  0.0005877620588727827  \\
            1.8124338389484276  0.0005863343559378196  \\
            1.8143338389484276  0.0005849064094647456  \\
            1.8162338389484276  0.0005834782192471407  \\
            1.8181338389484276  0.00058204978507836  \\
            1.8200338389484279  0.0005807051313155934  \\
            1.8219338389484279  0.0005793602680557733  \\
            1.8238338389484279  0.000577927530319376  \\
            1.825733838948428  0.0005765598839388756  \\
            1.827633838948428  0.0005751920164036011  \\
            1.8295338389484281  0.0005738239275361526  \\
            1.8314338389484281  0.0005724556171589466  \\
            1.8333338389484282  0.0005711343440526274  \\
            1.8352338389484282  0.0005698128566277707  \\
            1.8371338389484282  0.0005684661755716152  \\
            1.8390338389484284  0.000567141661935656  \\
            1.8409338389484284  0.0005658169371511709  \\
            1.8428338389484284  0.0005644920010519354  \\
            1.8447338389484285  0.0005631668534715575  \\
            1.8466338389484285  0.000561920647725015  \\
            1.8485338389484287  0.0005606742612667  \\
            1.8504338389484287  0.0005593433987474783  \\
            1.8523338389484287  0.0005580742194640044  \\
            1.8542338389484287  0.0005568048485098272  \\
            1.8561338389484288  0.0005555352857421914  \\
            1.8580338389484288  0.0005542655310182067  \\
            1.859933838948429  0.0005530377803644483  \\
            1.861833838948429  0.0005518098434847404  \\
            1.863733838948429  0.0005505600788906083  \\
            1.865633838948429  0.0005493300320583875  \\
            1.867533838948429  0.0005480998020857171  \\
            1.8694338389484293  0.0005468693888386895  \\
            1.8713338389484293  0.0005456387921832651  \\
            1.8732338389484293  0.0005444794245088307  \\
            1.8751338389484293  0.0005433198991518628  \\
            1.8770338389484293  0.0005420848306816341  \\
            1.8789338389484294  0.0005409046666238568  \\
            1.8808338389484296  0.0005397243356820717  \\
            1.8827338389484296  0.000538543837740533  \\
            1.8846338389484296  0.000537363172683389  \\
            1.8865338389484296  0.0005362226165253329  \\
            1.8884338389484296  0.0005350818993912856  \\
            1.8903338389484299  0.0005339179061666006  \\
            1.89223383894843  0.0005327537536936929  \\
            1.89413383894843  0.0005316370070450886  \\
            1.89603383894843  0.0005305053622481923  \\
            1.89793383894843  0.0005293735635186318  \\
            1.8998338389484302  0.0005282416107540398  \\
            1.9017338389484302  0.0005271095038519634  \\
            1.9036338389484302  0.0005260365445163221  \\
            1.9055338389484302  0.0005249634419210044  \\
            1.9074338389484302  0.0005238338160943693  \\
            1.9093338389484305  0.000522742843444615  \\
            1.9112338389484305  0.0005216517255852072  \\
            1.9131338389484305  0.0005205604624220035  \\
            1.9150338389484305  0.0005194690538607818  \\
            1.9169338389484305  0.0005183774998072455  \\
            1.9188338389484305  0.0005173660761480803  \\
            1.9207338389484307  0.0005163545315218542  \\
            1.9226338389484308  0.0005152463197108983  \\
            1.9245338389484308  0.0005142027817241124  \\
            1.9264338389484308  0.0005131591119924815  \\
            1.9283338389484308  0.000512115310435111  \\
            1.930233838948431  0.0005110713769710448  \\
            1.932133838948431  0.000510027311519262  \\
            1.934033838948431  0.0005090342269051222  \\
            1.935933838948431  0.0005080410184700407  \\
            1.937833838948431  0.0005070017279371133  \\
            1.939733838948431  0.0005059944959374178  \\
            1.9416338389484313  0.0005049871394281214  \\
            1.9435338389484313  0.000503979658334646  \\
            1.9454338389484314  0.0005029720525823633  \\
            1.9473338389484314  0.000501964322096587  \\
            1.9492338389484314  0.0005010303709719982  \\
            1.9511338389484316  0.0005000963161914005  \\
            1.9530338389484316  0.0004990727038142993  \\
            1.9549338389484316  0.000498108641816433  \\
            1.9568338389484317  0.0004971444667193221  \\
            1.9587338389484317  0.0004961801784587632  \\
            1.960633838948432  0.0004952157769705085  \\
            1.962533838948432  0.000494251262190258  \\
            1.964433838948432  0.0004933330339456916  \\
            1.966333838948432  0.0004924146994602017  \\
            1.968233838948432  0.0004914542890795816  \\
            1.9701338389484322  0.0004904937689113737  \\
            1.9720338389484322  0.0004895965183199381  \\
            1.9739338389484322  0.000488672486556783  \\
            1.9758338389484322  0.0004877483505953805  \\
            1.9777338389484322  0.0004868241103790418  \\
            1.9796338389484323  0.0004858997658510391  \\
            1.9815338389484325  0.00048502681959589154  \\
            1.9834338389484325  0.0004841537774955563  \\
            1.9853338389484325  0.00048322759466805257  \\
            1.9872338389484325  0.00048230130890741145  \\
            1.9891338389484325  0.0004814499617969111  \\
            1.9910338389484328  0.00048056438634596656  \\
            1.9929338389484328  0.00047967871480476305  \\
            1.9948338389484328  0.00047879294712313276  \\
            1.9967338389484328  0.0004779070832508723  \\
            1.9986338389484328  0.0004770738435493548  \\
            2.000533838948433  0.0004762405167140777  \\
            2.002433838948433  0.00047535027698605815  \\
            2.004333838948433  0.0004744599413919026  \\
            2.0062338389484333  0.0004736482253170359  \\
            2.0081338389484333  0.00047283642579402235  \\
            2.0100338389484333  0.0004719564927450438  \\
            2.0119338389484334  0.000471120345266709  \\
            2.0138338389484334  0.0004702841110803521  \\
            2.0157338389484334  0.00046944779014287247  \\
            2.0176338389484334  0.0004686113824111458  \\
            2.0195338389484334  0.0004677748878420178  \\
            2.0214338389484334  0.0004669383063923068  \\
            2.0233338389484334  0.00046617394189036953  \\
            2.0252338389484335  0.00046540950696884523  \\
            2.027133838948434  0.0004645508234407196  \\
            2.029033838948434  0.0004637519294647904  \\
            2.030933838948434  0.0004629529568092925  \\
            2.032833838948434  0.0004621539054371391  \\
            2.034733838948434  0.0004613547753112171  \\
            2.036633838948434  0.0004605555663943956  \\
            2.038533838948434  0.00045975627864951814  \\
            2.040433838948434  0.0004590090954005123  \\
            2.042333838948434  0.0004582618410677508  \\
            2.044233838948434  0.00045745539497602205  \\
            2.0461338389484345  0.00045664887034954025  \\
            2.0480338389484345  0.0004559212483502544  \\
            2.0499338389484345  0.0004551557502910778  \\
            2.0518338389484345  0.00045439017979677593  \\
            2.0537338389484345  0.00045362453683462874  \\
            2.0556338389484345  0.0004528588213718999  \\
            2.0575338389484346  0.0004521402920742928  \\
            2.0594338389484346  0.00045142169748455647  \\
            2.0613338389484346  0.0004506502586372116  \\
            2.0632338389484346  0.0004498787471054309  \\
            2.0651338389484346  0.00044917895008514603  \\
            2.067033838948435  0.00044847909065500515  \\
            2.068933838948435  0.0004477154219283067  \\
            2.070833838948435  0.0004469516823882444  \\
            2.072733838948435  0.0004462715165564103  \\
            2.074633838948435  0.00044555020430273485  \\
            2.076533838948435  0.0004448288274877615  \\
            2.078433838948435  0.0004441073860839912  \\
            2.080333838948435  0.00044338588006391283  \\
            2.082233838948435  0.00044266430939999423  \\
            2.084133838948435  0.0004420087991368601  \\
            2.086033838948435  0.0004413532341947644  \\
            2.0879338389484356  0.00044061015707195475  \\
            2.0898338389484357  0.00043992076774501654  \\
            2.0917338389484357  0.0004392313189482241  \\
            2.0936338389484357  0.0004385418106572231  \\
            2.0955338389484357  0.00043785224284764463  \\
            2.0974338389484357  0.00043716261549511023  \\
            2.0993338389484357  0.00043647292857522526  \\
            2.1012338389484357  0.0004357831820635852  \\
            2.1031338389484358  0.0004351595170347823  \\
            2.1050338389484358  0.00043453580429189686  \\
            2.1069338389484358  0.0004338223695108768  \\
            2.1088338389484362  0.00043310886982617536  \\
            2.1107338389484362  0.0004325069258542059  \\
            2.1126338389484363  0.00043184630216738465  \\
            2.1145338389484363  0.00043118562369533225  \\
            2.1164338389484363  0.0004305248904165368  \\
            2.1183338389484363  0.000429864102309474  \\
            2.1202338389484363  0.0004292032593526089  \\
            2.1221338389484363  0.0004286138547446144  \\
            2.1240338389484363  0.0004280244072854592  \\
            2.1259338389484363  0.0004273351514820005  \\
            2.127833838948437  0.00042670666430945456  \\
            2.129733838948437  0.00042607812772052993  \\
            2.131633838948437  0.00042544954169685095  \\
            2.133533838948437  0.0004248209062200321  \\
            2.135433838948437  0.0004241922212716747  \\
            2.137333838948437  0.0004235634868333766  \\
            2.139233838948437  0.0004229347028867238  \\
            2.141133838948437  0.0004223058694132922  \\
            2.143033838948437  0.0004217451008612145  \\
            2.144933838948437  0.00042113435333923345  \\
            2.146833838948437  0.0004205235590232555  \\
            2.1487338389484374  0.0004199127178963558  \\
            2.1506338389484374  0.0004193018299415956  \\
            2.1525338389484374  0.0004186908951420346  \\
            2.1544338389484374  0.0004181380822412405  \\
            2.1563338389484374  0.00041758523067445495  \\
            2.1582338389484375  0.00041695353273000124  \\
            2.1601338389484375  0.00041632178489525576  \\
            2.1620338389484375  0.0004157873213286725  \\
            2.1639338389484375  0.0004152528215285532  \\
            2.1658338389484375  0.0004146220477075804  \\
            2.167733838948438  0.00041404961330961  \\
            2.169633838948438  0.00041347713762473755  \\
            2.171533838948438  0.0004129046206389418  \\
            2.173433838948438  0.00041233206233818936  \\
            2.175333838948438  0.00041175946270844403  \\
            2.177233838948438  0.00041118682173566044  \\
            2.179133838948438  0.0004106141394057914  \\
            2.181033838948438  0.00041004141570478016  \\
            2.182933838948438  0.00040952905768080295  \\
            2.184833838948438  0.00040901666677472685  \\
            2.186733838948438  0.00040841971216419863  \\
            2.1886338389484385  0.00040782271230755166  \\
            2.1905338389484386  0.00040732864609854076  \\
            2.1924338389484386  0.0004068345493677835  \\
            2.1943338389484386  0.0004062368538911823  \\
            2.1962338389484386  0.00040570152324474393  \\
            2.1981338389484386  0.0004051661564594978  \\
            2.2000338389484386  0.00040463075352398237  \\
            2.2019338389484386  0.00040409531442673  \\
            2.2038338389484387  0.00040355983915626797  \\
            2.2057338389484387  0.00040302432770112013  \\
            2.2076338389484387  0.00040248878004980627  \\
            2.209533838948439  0.0004019531961908417  \\
            2.211433838948439  0.0004014175761127328  \\
            2.213333838948439  0.00040094885163599917  \\
            2.215233838948439  0.00040048009904981727  \\
            2.217133838948439  0.0003999134392688223  \\
            2.219033838948439  0.0003994051528488802  \\
            2.220933838948439  0.0003988968337099198  \\
            2.2228338389484392  0.0003983884818420676  \\
            2.2247338389484392  0.00039788009723544537  \\
            2.2266338389484392  0.0003973716798801727  \\
            2.2285338389484393  0.0003968632297663636  \\
            2.2304338389484397  0.00039635474688413  \\
            2.2323338389484397  0.00039584623122357554  \\
            2.2342338389484397  0.00039533768277480463  \\
            2.2361338389484398  0.00039489293776378827  \\
            2.2380338389484398  0.00039444816793375695  \\
            2.23993383894844  0.0003939095581095572  \\
            2.24183383894844  0.00039337091117424476  \\
            2.24373383894844  0.0003929440202371376  \\
            2.24563383894844  0.00039245718922277024  \\
            2.24753383894844  0.0003919703281146864  \\
            2.2494338389484403  0.00039148343690418913  \\
            2.2513338389484403  0.0003909965155825692  \\
            2.2532338389484403  0.00039050956414111895  \\
            2.2551338389484403  0.0003900791711565295  \\
            2.2570338389484403  0.0003896487548176051  \\
            2.2589338389484404  0.00038913727304411917  \\
            2.2608338389484404  0.0003886257578473621  \\
            2.2627338389484404  0.0003882115843840427  \\
            2.2646338389484404  0.00038779738932910693  \\
            2.2665338389484404  0.00038728396312475425  \\
            2.2684338389484404  0.0003868298002415716  \\
            2.270333838948441  0.0003863756111784953  \\
            2.272233838948441  0.0003859213959284733  \\
            2.274133838948441  0.0003854671544844573  \\
            2.276033838948441  0.00038501288683939376  \\
            2.277933838948441  0.00038455859298622535  \\
            2.279833838948441  0.0003841042729178943  \\
            2.281733838948441  0.0003836499266273416  \\
            2.283633838948441  0.00038319555410750274  \\
            2.285533838948441  0.00038274115535131257  \\
            2.287433838948441  0.000382351892646911  \\
            2.2893338389484414  0.00038196261044731175  \\
            2.2912338389484415  0.0003814744845129466  \\
            2.2931338389484415  0.00038104471549894344  \\
            2.2950338389484415  0.0003806149229568346  \\
            2.2969338389484415  0.0003801851068806191  \\
            2.2988338389484415  0.00037975526726428596  \\
            2.3007338389484415  0.0003793254041018317  \\
            2.3026338389484415  0.00037889551738724467  \\
            2.3045338389484415  0.0003784656071145119  \\
            2.3064338389484416  0.0003780356732776196  \\
            2.3083338389484416  0.0003776057158705545  \\
            2.310233838948442  0.00037717573488729717  \\
            2.312133838948442  0.00037680496551296234  \\
            2.314033838948442  0.00037643417875512955  \\
            2.315933838948442  0.0003759741784710477  \\
            2.317833838948442  0.00037551415100860994  \\
            2.319733838948442  0.0003751592306016929  \\
            2.321633838948442  0.00037474752251217473  \\
            2.323533838948442  0.00037433579278021436  \\
            2.325433838948442  0.00037392404140051765  \\
            2.327333838948442  0.0003735122683677923  \\
            2.329233838948442  0.00037310047367673994  \\
            2.3311338389484426  0.0003726886573220688  \\
            2.3330338389484426  0.0003723411101820737  \\
            2.3349338389484426  0.0003719935477189577  \\
            2.3368338389484427  0.00037154685047845675  \\
            2.3387338389484427  0.0003711584386602853  \\
            2.3406338389484427  0.0003707700075884494  \\
            2.3425338389484427  0.0003703815572585127  \\
            2.3444338389484427  0.0003699930876660373  \\
            2.3463338389484427  0.0003696045988065878  \\
            2.3482338389484427  0.0003692160906757213  \\
            2.3501338389484427  0.00036882756326899927  \\
            2.352033838948443  0.00036843901658197963  \\
            2.353933838948443  0.00036805045061021557  \\
            2.3558338389484432  0.0003676618653492633  \\
            2.3577338389484432  0.00036727326079468033  \\
            2.3596338389484433  0.0003669456630205543  \\
            2.3615338389484433  0.00036661805140285125  \\
            2.3634338389484433  0.00036619585929609314  \\
            2.3653338389484433  0.00036582922060214476  \\
            2.3672338389484433  0.0003654625647038725  \\
            2.3691338389484433  0.0003650958915975314  \\
            2.3710338389484438  0.000364729201279377  \\
            2.372933838948444  0.0003643624937456582  \\
            2.374833838948444  0.00036399576899262727  \\
            2.376733838948444  0.00036362902701653763  \\
            2.3786338389484434  0.0003632622678136338  \\
            2.3805338389484434  0.00036289549138017013  \\
            2.382433838948443  0.00036252869771238904  \\
            2.384333838948443  0.00036216188680654075  \\
            2.3862338389484425  0.00036185119549641447  \\
            2.3881338389484426  0.0003615404918828203  \\
            2.390033838948442  0.000361143092341279  \\
            2.391933838948442  0.00036074567247349853  \\
            2.3938338389484417  0.00036044938370672665  \\
            2.3957338389484417  0.00036009806221550027  \\
            2.3976338389484413  0.0003597467248936221  \\
            2.3995338389484413  0.0003593953717377902  \\
            2.401433838948441  0.0003590440027446959  \\
            2.403333838948441  0.00035869261791104  \\
            2.4052338389484405  0.0003583412172335126  \\
            2.4071338389484405  0.0003580469765515409  \\
            2.40903383894844  0.0003577527248125716  \\
            2.41093383894844  0.0003573694102408843  \\
            2.4128338389484396  0.00035698607674781893  \\
            2.4147338389484396  0.0003567061836703507  \\
            2.416633838948439  0.00035636981993726163  \\
            2.418533838948439  0.0003560334416759043  \\
            2.4204338389484388  0.00035569704888337123  \\
            2.422333838948439  0.00035536064155676115  \\
            2.4242338389484384  0.0003550242196931687  \\
            2.4261338389484384  0.0003546877832896919  \\
            2.428033838948438  0.0003544076751568678  \\
            2.429933838948438  0.0003541275569881312  \\
            2.4318338389484375  0.00035375923030192915  \\
            2.4337338389484375  0.0003533908861301785  \\
            2.435633838948437  0.00035312477194173147  \\
            2.437533838948437  0.0003528027514691428  \\
            2.4394338389484367  0.00035248071766573675  \\
            2.4413338389484367  0.00035215867052896854  \\
            2.4432338389484363  0.00035183661005628415  \\
            2.4451338389484363  0.0003515145362451334  \\
            2.447033838948436  0.00035119244909296465  \\
            2.448933838948436  0.0003509249855736469  \\
            2.4508338389484354  0.00035065751289181315  \\
            2.4527338389484354  0.0003503042637691905  \\
            2.454633838948435  0.0003499509985479214  \\
            2.456533838948435  0.000349697036208145  \\
            2.4584338389484346  0.0003494430656166525  \\
            2.4603338389484346  0.00034908432255090785  \\
            2.462233838948434  0.0003487868686675755  \\
            2.464133838948434  0.00034848940340803913  \\
            2.4660338389484338  0.0003481919267702872  \\
            2.4679338389484338  0.0003478944387523155  \\
            2.4698338389484333  0.00034759693935211143  \\
            2.4717338389484333  0.0003472994285676677  \\
            2.473633838948433  0.0003470019063969724  \\
            2.475533838948433  0.0003467043728380181  \\
            2.4774338389484325  0.00034640682788879057  \\
            2.4793338389484325  0.0003461092715472835  \\
            2.481233838948432  0.00034581170381147965  \\
            2.483133838948432  0.00034551412467937164  \\
            2.4850338389484317  0.00034521653414894407  \\
            2.4869338389484317  0.00034491893221818735  \\
            2.4888338389484312  0.00034468334627646695  \\
            2.4907338389484313  0.0003443957225797909  \\
            2.492633838948431  0.00034410808822635095  \\
            2.494533838948431  0.00034382044321433285  \\
            2.4964338389484304  0.00034353278754191207  \\
            2.4983338389484304  0.00034324512120727176  \\
            2.50023383894843  0.00034295744420858546  \\
            2.50213383894843  0.00034266975654403866  \\
            2.5040338389484296  0.00034243732236021194  \\
            2.5059338389484296  0.00034220488120355135  \\
            2.507833838948429  0.0003418828420755479  \\
            2.509733838948429  0.00034156078958339105  \\
            2.5116338389484287  0.0003413416195114303  \\
            2.5135338389484287  0.00034106576954294634  \\
            2.5154338389484283  0.00034078990975759405  \\
            2.5173338389484283  0.00034051404015376593  \\
            2.519233838948428  0.00034023816072985274  \\
            2.521133838948428  0.0003399622714842461  \\
            2.5230338389484275  0.0003396863724153354  \\
            2.5249338389484275  0.0003394104635215143  \\
            2.526833838948427  0.00033919692196911173  \\
            2.528733838948427  0.0003389833745457047  \\
            2.5306338389484266  0.00033866686653739956  \\
            2.5325338389484267  0.00033840989801021845  \\
            2.534433838948426  0.00033815292096275044  \\
            2.5363338389484262  0.00033789593539369913  \\
            2.538233838948426  0.000337638941301762  \\
            2.540133838948426  0.0003373819386856408  \\
            2.5420338389484254  0.0003371249275440341  \\
            2.5439338389484254  0.000336867907875644  \\
            2.545833838948425  0.00033661087967916614  \\
            2.547733838948425  0.0003363538429533012  \\
            2.5496338389484245  0.0003360967976967482  \\
            2.5515338389484246  0.00033583974390820565  \\
            2.553433838948424  0.00033558268158636863  \\
            2.555333838948424  0.0003353256107299395  \\
            2.5572338389484237  0.000335068531337614  \\
            2.5591338389484237  0.00033481144340808885  \\
            2.5610338389484233  0.00033460798583505525  \\
            2.5629338389484233  0.0003344045228690409  \\
            2.564833838948423  0.00033411352747182856  \\
            2.566733838948423  0.00033382252118915596  \\
            2.5686338389484225  0.000333631636231196  \\
            2.5705338389484225  0.00033338536010359685  \\
            2.572433838948422  0.00033313907613429823  \\
            2.574333838948422  0.00033289278432215355  \\
            2.5762338389484216  0.0003326464846660132  \\
            2.5781338389484216  0.0003324001771647336  \\
            2.580033838948421  0.000332153861817165  \\
            2.581933838948421  0.00033190753862216124  \\
            2.583833838948421  0.0003317191914538448  \\
            2.585733838948421  0.00033153083969426005  \\
            2.5876338389484204  0.0003312461743424795  \\
            2.5895338389484204  0.00033101714118464776  \\
            2.59143383894842  0.0003307881012411829  \\
            2.59333383894842  0.0003305590545111687  \\
            2.5952338389484195  0.0003303300009936787  \\
            2.5971338389484195  0.0003301009406877916  \\
            2.599033838948419  0.0003298718735925835  \\
            2.600933838948419  0.0003296427997071319  \\
            2.6028338389484187  0.0003294137190305107  \\
            2.6047338389484187  0.0003291846315618012  \\
            2.6066338389484183  0.0003289555373000743  \\
            2.6085338389484183  0.00032872643624441044  \\
            2.610433838948418  0.00032849732839388296  \\
            2.612333838948418  0.00032826821374756814  \\
            2.6142338389484174  0.00032803909230454234  \\
            2.6161338389484174  0.0003278099640638807  \\
            2.618033838948417  0.00032758082902465644  \\
            2.619933838948417  0.00032740364698842354  \\
            2.6218338389484166  0.00032722646086081936  \\
            2.6237338389484166  0.0003269632198336785  \\
            2.625633838948416  0.0003266999698632728  \\
            2.627533838948416  0.0003265347333637669  \\
            2.6294338389484158  0.0003263150839439256  \\
            2.6313338389484158  0.00032609542827108796  \\
            2.6332338389484153  0.0003258757663444367  \\
            2.6351338389484154  0.0003256560981631561  \\
            2.637033838948415  0.0003254364237264295  \\
            2.638933838948415  0.00032521674303344355  \\
            2.6408338389484145  0.0003249970560833766  \\
            2.6427338389484145  0.00032483142899221326  \\
            2.644633838948414  0.0003246657983475542  \\
            2.646533838948414  0.00032440980256811234  \\
            2.6484338389484137  0.00032415379828266814  \\
            2.6503338389484137  0.00032400033537560393  \\
            2.6522338389484132  0.00032378984121896395  \\
            2.6541338389484133  0.0003235793413129298  \\
            2.656033838948413  0.00032336883565677965  \\
            2.657933838948413  0.000323158324249799  \\
            2.6598338389484124  0.00032294780709126494  \\
            2.6617338389484124  0.0003227372841804595  \\
            2.663633838948412  0.0003225267555166632  \\
            2.665533838948412  0.00032237046714719077  \\
            2.6674338389484116  0.0003222141756212765  \\
            2.6693338389484116  0.00032196680368619195  \\
            2.671233838948411  0.00032171942378512986  \\
            2.673133838948411  0.00032157519784646577  \\
            2.6750338389484107  0.0003213735337207708  \\
            2.6769338389484107  0.0003211718643129494  \\
            2.6788338389484103  0.0003209701896223655  \\
            2.6807338389484103  0.0003207685096483897  \\
            2.68263383894841  0.0003205668243903852  \\
            2.68453383894841  0.00032036513384772324  \\
            2.6864338389484095  0.0003201634380197663  \\
            2.6883338389484095  0.0003199617369058829  \\
            2.690233838948409  0.00031982365400554905  \\
            2.692133838948409  0.00031962943023812484  \\
            2.6940338389484086  0.00031943520156901204  \\
            2.6959338389484087  0.00031924096799765  \\
            2.6978338389484082  0.0003190467295234688  \\
            2.6997338389484082  0.0003188524861459048  \\
            2.701633838948408  0.00031865823786439104  \\
            2.703533838948408  0.00031846398467836375  \\
            2.7054338389484074  0.0003182697265872524  \\
            2.7073338389484074  0.0003181290206121164  \\
            2.709233838948407  0.0003179883120780927  \\
            2.711133838948407  0.0003177559771365974  \\
            2.7130338389484066  0.0003175236351539304  \\
            2.7149338389484066  0.0003173947671539403  \\
            2.716833838948406  0.0003172081588849123  \\
            2.718733838948406  0.00031702154608661545  \\
            2.7206338389484057  0.00031683492875854235  \\
            2.7225338389484057  0.000316648306900197  \\
            2.7244338389484053  0.000316461680511073  \\
            2.7263338389484053  0.0003162750495906694  \\
            2.728233838948405  0.0003160884141384829  \\
            2.730133838948405  0.00031590177415401276  \\
            2.7320338389484045  0.000315776581655348  \\
            2.7339338389484045  0.0003155969644644407  \\
            2.735833838948404  0.0003154173430758118  \\
            2.737733838948404  0.0003152377174890167  \\
            2.7396338389484036  0.0003150580877036047  \\
            2.7415338389484036  0.0003148784537191304  \\
            2.743433838948403  0.00031469881553514145  \\
            2.745333838948403  0.0003145191731511943  \\
            2.747233838948403  0.00031433952656683605  \\
            2.749133838948403  0.00031415987578162403  \\
            2.7510338389484024  0.0003140396099207069  \\
            2.7529338389484024  0.0003139193421907602  \\
            2.754833838948402  0.0003136951349622399  \\
            2.756733838948402  0.00031353043780996234  \\
            2.7586338389484015  0.0003133657371304693  \\
            2.7605338389484015  0.00031320103292342157  \\
            2.762433838948401  0.00031303632518846995  \\
            2.764333838948401  0.0003128716139252723  \\
            2.7662338389484007  0.0003127068991334826  \\
            2.7681338389484007  0.0003125421808127572  \\
            2.7700338389484003  0.000312377458962747  \\
            2.7719338389484003  0.0003122127335831125  \\
            2.7738338389484  0.00031204800467350485  \\
            2.7757338389484  0.00031188327223358  \\
            2.7776338389483994  0.00031171853626299256  \\
            2.7795338389483994  0.000311553796761398  \\
            2.781433838948399  0.00031138905372845  \\
            2.783333838948399  0.0003112243071638042  \\
            2.7852338389483986  0.00031105955706711355  \\
            2.7871338389483986  0.0003108948034380351  \\
            2.789033838948398  0.00031073004627622195  \\
            2.790933838948398  0.0003105652855813294  \\
            2.7928338389483978  0.0003104005213530089  \\
            2.7947338389483978  0.00031023575359092037  \\
            2.7966338389483973  0.0003100709822947119  \\
            2.7985338389483974  0.0003099561287915456  \\
            2.800433838948397  0.0003098412735294611  \\
            2.802333838948397  0.00030964090359210513  \\
            2.8042338389483965  0.0003094405284919723  \\
            2.8061338389483965  0.0003093366327695771  \\
            2.808033838948396  0.00030917861489212177  \\
            2.809933838948396  0.00030902059376194425  \\
            2.8118338389483957  0.00030886256937873624  \\
            2.8137338389483957  0.00030870454174219313  \\
            2.8156338389483953  0.00030854651085200906  \\
            2.8175338389483953  0.00030838847670788073  \\
            2.819433838948395  0.0003082304393095007  \\
            2.821333838948395  0.00030807239865656533  \\
            2.8232338389483944  0.00030796986592473226  \\
            2.8251338389483944  0.0003078673318168346  \\
            2.827033838948394  0.00030766796316547887  \\
            2.828933838948394  0.00030752403880478734  \\
            2.8308338389483936  0.0003073801117442718  \\
            2.8327338389483936  0.0003072361819837049  \\
            2.834633838948393  0.0003070922495228517  \\
            2.836533838948393  0.0003069483143614866  \\
            2.8384338389483927  0.00030680437649937425  \\
            2.8403338389483928  0.000306660435936286  \\
            2.8422338389483923  0.00030651649267199083  \\
            2.8441338389483923  0.00030637254670625797  \\
            2.846033838948392  0.00030622859803885425  \\
            2.847933838948392  0.00030608464666955295  \\
            2.8498338389483915  0.0003059406925981194  \\
            2.8517338389483915  0.0003057967358243246  \\
            2.853633838948391  0.00030565277634793603  \\
            2.855533838948391  0.00030550881416872584  \\
            2.8574338389483906  0.00030536484928645797  \\
            2.8593338389483907  0.00030522088170090557  \\
            2.8612338389483902  0.00030507691141183445  \\
            2.8631338389483902  0.0003049329384190172  \\
            2.86503383894839  0.00030478896272222015  \\
            2.86693383894839  0.00030464498432121294  \\
            2.8688338389483894  0.0003045010032157618  \\
            2.8707338389483894  0.00030435701940563975  \\
            2.872633838948389  0.0003042130328906121  \\
            2.874533838948389  0.00030406904367044965  \\
            2.8764338389483886  0.00030398262221196284  \\
            2.8783338389483886  0.00030384414971149727  \\
            2.880233838948388  0.00030370567470771627  \\
            2.882133838948388  0.000303567197200419  \\
            2.8840338389483877  0.00030342871718939306  \\
            2.8859338389483877  0.0003032902346744385  \\
            2.8878338389483873  0.000303151749655345  \\
            2.8897338389483873  0.0003030132621319096  \\
            2.891633838948387  0.00030287477210392465  \\
            2.893533838948387  0.00030273627957118436  \\
            2.8954338389483865  0.00030259778453348184  \\
            2.8973338389483865  0.0003025178100155878  \\
            2.899233838948386  0.00030238426833316395  \\
            2.901133838948386  0.0003022507243206068  \\
            2.9030338389483856  0.0003021171779777275  \\
            2.9049338389483856  0.0003019836293043445  \\
            2.906833838948385  0.00030185007830026855  \\
            2.908733838948385  0.00030171652496531975  \\
            2.910633838948385  0.00030158296929930846  \\
            2.912533838948385  0.00030144941130205407  \\
            2.9144338389483844  0.00030131585097336737  \\
            2.9163338389483844  0.0003011822883130656  \\
            2.918233838948384  0.0003011067241994061  \\
            2.920133838948384  0.0003009779892666183  \\
            2.9220338389483835  0.0003008492521671492  \\
            2.9239338389483835  0.0003007205129008365  \\
            2.925833838948383  0.00030059177146751217  \\
            2.927733838948383  0.0003004630278670113  \\
            2.9296338389483827  0.00030033428209916784  \\
            2.9315338389483827  0.00030020553416381735  \\
            2.9334338389483823  0.00030007678406079077  \\
            2.9353338389483823  0.00029994803178992667  \\
            2.937233838948382  0.0002998192773510536  \\
            2.939133838948382  0.00029974722070453614  \\
            2.9410338389483814  0.0002996751633859601  \\
            2.9429338389483815  0.00029950107480816805  \\
            2.944833838948381  0.0002993851830348145  \\
            2.946733838948381  0.00029926928950727233  \\
            2.9486338389483806  0.0002991533942254166  \\
            2.9505338389483806  0.00029903749718912986  \\
            2.95243383894838  0.0002989215983982894  \\
            2.95433383894838  0.00029880569785277467  \\
            2.9562338389483798  0.00029868979555246634  \\
            2.95813383894838  0.000298573891497243  \\
            2.9600338389483793  0.00029845798568698247  \\
            2.9619338389483794  0.00029834207812156716  \\
            2.963833838948379  0.00029822616880087303  \\
            2.965733838948379  0.00029811025772478105  \\
            2.9676338389483785  0.0002979943448931698  \\
            2.9695338389483785  0.00029787843030592  \\
            2.971433838948378  0.00029776251396290785  \\
            2.973333838948378  0.00029764659586401583  \\
            2.9752338389483777  0.00029753067600912016  \\
            2.9771338389483777  0.0002974147543981028  \\
            2.9790338389483773  0.00029729883103084124  \\
            2.9809338389483773  0.00029718290590721546  \\
            2.982833838948377  0.0002970669790271031  \\
            2.984733838948377  0.00029695105039038576  \\
            2.9866338389483764  0.0002968351199969384  \\
            2.9885338389483764  0.0002967191878466458  \\
            2.990433838948376  0.0002966032539393827  \\
            2.992333838948376  0.00029648731827503015  \\
            2.9942338389483756  0.00029637138085346603  \\
            2.9961338389483756  0.0002962554416745715  \\
            2.998033838948375  0.0002961395007382222  \\
            2.999933838948375  0.00029602355804430035  \\
            3.0018338389483747  0.00029595862853472484  \\
            3.0037338389483748  0.00029589369844318445  \\
            3.0056338389483743  0.0002957382689733452  \\
            3.0075338389483743  0.0002956346586057809  \\
            3.009433838948374  0.0002955310468318522  \\
            3.011333838948374  0.00029542743365147846  \\
            3.0132338389483735  0.0002953238190645685  \\
            3.0151338389483735  0.0002952202030710383  \\
            3.017033838948373  0.00029511658567079956  \\
            3.018933838948373  0.00029501296686376764  \\
            3.0208338389483727  0.0002949093466498511  \\
            3.0227338389483727  0.00029480572502897  \\
            3.0246338389483722  0.0002947021020010313  \\
            3.0265338389483722  0.0002945984775659537  \\
            3.028433838948372  0.00029449485172364763  \\
            3.030333838948372  0.00029439122447402603  \\
            3.0322338389483714  0.00029428759581700273  \\
            3.0341338389483714  0.0002941839657524925  \\
            3.036033838948371  0.00029408033428040604  \\
            3.037933838948371  0.00029397670140065977  \\
            3.0398338389483706  0.0002938730671131639  \\
            3.0417338389483706  0.0002937694314178338  \\
            3.04363383894837  0.00029366579431458056  \\
            3.04553383894837  0.00029356215580332107  \\
            3.0474338389483697  0.0002934585158839633  \\
            3.0493338389483697  0.0002933548745564257  \\
            3.0512338389483693  0.00029325123182061773  \\
            3.0531338389483693  0.0002931475876764562  \\
            3.055033838948369  0.00029304394212385006  \\
            3.056933838948369  0.0002929402951627163  \\
            3.0588338389483685  0.00029283664679296547  \\
            3.0607338389483685  0.000292732997014513  \\
            3.062633838948368  0.00029262934582726974  \\
            3.064533838948368  0.00029252569323115105  \\
            3.0664338389483676  0.000292422039226068  \\
            3.0683338389483676  0.0002923750964797024  \\
            3.070233838948367  0.0002923281534597781  \\
            3.0721338389483672  0.000292178463295949  \\
            3.074033838948367  0.00029208722409530553  \\
            3.075933838948367  0.00029199598380608485  \\
            3.0778338389483664  0.0002919047424282276  \\
            3.0797338389483664  0.00029181349996167507  \\
            3.081633838948366  0.0002917222564063672  \\
            3.083533838948366  0.00029163101176224855  \\
            3.0854338389483655  0.0002915397660292556  \\
            3.0873338389483655  0.00029144851920733173  \\
            3.089233838948365  0.0002913572712964175  \\
            3.091133838948365  0.000291266022296456  \\
            3.0930338389483647  0.0002911747722073848  \\
            3.0949338389483647  0.00029108352102914786  \\
            3.0968338389483643  0.000290992268761685  \\
            3.0987338389483643  0.000290901015404938  \\
            3.100633838948364  0.0002908097609588459  \\
            3.102533838948364  0.0002907185054233525  \\
            3.1044338389483634  0.0002906272487983967  \\
            3.1063338389483635  0.000290535991083921  \\
            3.108233838948363  0.0002904447322798658  \\
            3.110133838948363  0.000290353472386173  \\
            3.1120338389483626  0.00029026221140277973  \\
            3.1139338389483626  0.0002901709493296333  \\
            3.115833838948362  0.00029007968616667063  \\
            3.117733838948362  0.00028998842191383284  \\
            3.1196338389483618  0.00028989715657106195  \\
            3.121533838948362  0.0002898058901383002  \\
            3.1234338389483614  0.00028971462261548385  \\
            3.1253338389483614  0.00028962335400256026  \\
            3.127233838948361  0.00028953208429946477  \\
            3.129133838948361  0.00028944081350614355  \\
            3.1310338389483605  0.00028934954162253333  \\
            3.1329338389483605  0.0002892582686485775  \\
            3.13483383894836  0.00028916699458421565  \\
            3.13673383894836  0.0002890757194293908  \\
            3.1386338389483597  0.0002889844431840403  \\
            3.1405338389483597  0.00028893645915428046  \\
            3.1424338389483593  0.0002888884747678853  \\
            3.1443338389483593  0.0002887640657866816  \\
            3.146233838948359  0.00028868363879440146  \\
            3.148133838948359  0.0002886032109504333  \\
            3.1500338389483584  0.00028852278225473374  \\
            3.1519338389483584  0.00028844235270726506  \\
            3.153833838948358  0.0002883619223079832  \\
            3.155733838948358  0.000288281491056849  \\
            3.1576338389483576  0.000288201058953822  \\
            3.1595338389483576  0.0002881206259988605  \\
            3.161433838948357  0.00028804019219192225  \\
            3.163333838948357  0.00028795975753297034  \\
            3.1652338389483567  0.0002878793220219599  \\
            3.1671338389483568  0.00028779888565885314  \\
            3.1690338389483563  0.00028771844844360746  \\
            3.1709338389483563  0.0002876380103761816  \\
            3.172833838948356  0.0002875575714565364  \\
            3.174733838948356  0.0002874771316846306  \\
            3.1766338389483555  0.0002873966910604204  \\
            3.1785338389483555  0.0002873162495838705  \\
            3.180433838948355  0.00028723580725493596  \\
            3.182333838948355  0.0002871553640735768  \\
            3.1842338389483547  0.0002870749200397511  \\
            3.1861338389483547  0.00028699447515342154  \\
            3.1880338389483542  0.00028691402941454224  \\
            3.1899338389483542  0.00028683358282307703  \\
            3.191833838948354  0.0002867531353789821  \\
            3.193733838948354  0.0002866726870822181  \\
            3.1956338389483534  0.0002865922379327416  \\
            3.1975338389483534  0.0002865117879305166  \\
            3.199433838948353  0.000286431337075496  \\
            3.201333838948353  0.000286350885367644  \\
            3.2032338389483526  0.0002862704328069156  \\
            3.2051338389483526  0.0002861899793932742  \\
            3.207033838948352  0.0002861095251266774  \\
            3.208933838948352  0.00028602907000708236  \\
            3.2108338389483517  0.00028594861403445035  \\
            3.2127338389483517  0.0002858681572087397  \\
            3.2146338389483513  0.00028584798742254227  \\
            3.2165338389483513  0.0002858278175908021  \\
            3.218433838948351  0.00028569621764125316  \\
            3.220333838948351  0.0002856276689398685  \\
            3.2222338389483505  0.00028555911962615236  \\
            3.2241338389483505  0.00028549056970008225  \\
            3.22603383894835  0.0002854220191616297  \\
            3.22793383894835  0.00028535346801077414  \\
            3.2298338389483496  0.00028528491624748697  \\
            3.2317338389483496  0.00028521636387174917  \\
            3.233633838948349  0.00028514781088352734  \\
            3.2355338389483492  0.0002850792572828045  \\
            3.237433838948349  0.00028501070306955183  \\
            3.239333838948349  0.0002849421482437458  \\
            3.2412338389483484  0.0002848735928053596  \\
            3.2431338389483484  0.00028480503675437066  \\
            3.245033838948348  0.00028473648009075427  \\
            3.246933838948348  0.0002846679228144856  \\
            3.2488338389483475  0.00028459936492553767  \\
            3.2507338389483476  0.0002845308064238888  \\
            3.252633838948347  0.00028446224730951166  \\
            3.254533838948347  0.0002843936875823854  \\
            3.2564338389483467  0.00028432512724247896  \\
            3.2583338389483467  0.00028425656628977303  \\
            3.2602338389483463  0.00028418800472423733  \\
            3.2621338389483463  0.00028411944254585445  \\
            3.264033838948346  0.0002840508797545947  \\
            3.265933838948346  0.000283982316350433  \\
            3.2678338389483454  0.0002839137523333466  \\
            3.2697338389483455  0.00028384518770331054  \\
            3.271633838948345  0.00028377662246029746  \\
            3.273533838948345  0.00028370805660428444  \\
            3.2754338389483446  0.0002836394901352478  \\
            3.2773338389483446  0.0002835709230531623  \\
            3.279233838948344  0.0002835023553580007  \\
            3.281133838948344  0.00028343378704974285  \\
            3.2830338389483438  0.00028336521812835706  \\
            3.284933838948344  0.0002832966485938258  \\
            3.2868338389483434  0.0002832280784461185  \\
            3.2887338389483434  0.0002831595076852145  \\
            3.290633838948343  0.0002830909363110869  \\
            3.292533838948343  0.00028302236432370983  \\
            3.2944338389483425  0.0002829715536207027  \\
            3.2963338389483425  0.00028290717789320076  \\
            3.298233838948342  0.000282842801626458  \\
            3.300133838948342  0.00028277842482045325  \\
            3.3020338389483417  0.00028271404747516496  \\
            3.3039338389483417  0.00028264966959057423  \\
            3.3058338389483413  0.00028258529116666263  \\
            3.3077338389483413  0.00028252091220340783  \\
            3.309633838948341  0.00028245653270078566  \\
            3.311533838948341  0.0002823921526587824  \\
            3.3134338389483404  0.00028232777207737216  \\
            3.3153338389483404  0.0002822633909565378  \\
            3.31723383894834  0.0002821990092962562  \\
            3.31913383894834  0.0002821346270965105  \\
            3.3210338389483396  0.0002821103214685856  \\
            3.3229338389483396  0.00028208601572061987  \\
            3.324833838948339  0.0002819875244153844  \\
            3.326733838948339  0.0002819317791971588  \\
            3.3286338389483388  0.00028187603356729166  \\
            3.3305338389483388  0.00028182028752577035  \\
            3.3324338389483383  0.0002817645410725766  \\
            3.3343338389483383  0.00028170879420770425  \\
            3.336233838948338  0.0002816530469311307  \\
            3.338133838948338  0.0002815972992428508  \\
            3.3400338389483375  0.000281541551142844  \\
            3.3419338389483375  0.00028148580263109965  \\
            3.343833838948337  0.00028143005370760406  \\
            3.345733838948337  0.0002813743043723423  \\
            3.3476338389483367  0.0002813185546253012  \\
            3.3495338389483367  0.00028126280446646865  \\
            3.3514338389483362  0.0002812070538958283  \\
            3.3533338389483363  0.00028115130291336805  \\
            3.355233838948336  0.00028109555151907415  \\
            3.357133838948336  0.0002810397997129332  \\
            3.3590338389483354  0.000280984047494929  \\
            3.3609338389483354  0.0002809282948650512  \\
            3.362833838948335  0.00028087254182328116  \\
            3.364733838948335  0.00028081678836961354  \\
            3.3666338389483346  0.0002807610345040262  \\
            3.3685338389483346  0.00028070528022650884  \\
            3.370433838948334  0.00028064952553704834  \\
            3.372333838948334  0.00028059377043562934  \\
            3.3742338389483337  0.0002805380149222392  \\
            3.3761338389483337  0.00028048225899686516  \\
            3.3780338389483333  0.0002804265026594909  \\
            3.3799338389483333  0.00028037074591010403  \\
            3.381833838948333  0.0002803149887486924  \\
            3.383733838948333  0.0002802592311752409  \\
            3.3856338389483325  0.000280203473189733  \\
            3.3875338389483325  0.0002801477147921606  \\
            3.389433838948332  0.00028009195598250475  \\
            3.391333838948332  0.00028003619676075564  \\
            3.3932338389483316  0.00027998043712689456  \\
            3.3951338389483317  0.00027992467708091447  \\
            3.397033838948331  0.0002798689166227964  \\
            3.3989338389483312  0.0002798131557525296  \\
            3.400833838948331  0.0002797573944700978  \\
            3.402733838948331  0.0002797016327754897  \\
            3.4046338389483304  0.00027964587066868843  \\
            3.4065338389483304  0.0002795901081496857  \\
            3.40843383894833  0.00027959785164403126  \\
            3.41033383894833  0.0002795451450159765  \\
            3.4122338389483295  0.00027949243801775325  \\
            3.4141338389483296  0.00027943973064935713  \\
            3.416033838948329  0.00027938702291077004  \\
            3.417933838948329  0.0002793343148019825  \\
            3.4198338389483287  0.0002792816063229846  \\
            3.4217338389483287  0.0002792288974737604  \\
            3.4236338389483283  0.0002791761882543027  \\
            3.4255338389483283  0.00027912347866459585  \\
            3.427433838948328  0.0002790707687046308  \\
            3.429333838948328  0.0002790180583743951  \\
            3.4312338389483275  0.0002789653476738772  \\
            3.4331338389483275  0.00027897244490866725  \\
            3.435033838948327  0.0002789795421205066  \\
            3.436933838948327  0.0002788746462675572  \\
            3.4388338389483266  0.0002788333653454806  \\
            3.4407338389483266  0.000278792084201404  \\
            3.442633838948326  0.0002787508028353159  \\
            3.444533838948326  0.00027870952124720873  \\
            3.446433838948326  0.00027866823943708256  \\
            3.448333838948326  0.0002786269574049278  \\
            3.4502338389483254  0.00027858567515073987  \\
            3.4521338389483254  0.0002785443926745122  \\
            3.454033838948325  0.0002785031099762427  \\
            3.455933838948325  0.00027846182705592334  \\
            3.4578338389483245  0.00027842054391354965  \\
            3.4597338389483245  0.0002783792605491189  \\
            3.461633838948324  0.00027833797696261733  \\
            3.463533838948324  0.0002782966931540501  \\
            3.4654338389483237  0.0002782554091234051  \\
            3.4673338389483237  0.0002782141248706771  \\
            3.4692338389483233  0.00027817284039586366  \\
            3.4711338389483233  0.00027813155569895857  \\
            3.473033838948323  0.0002780902707799553  \\
            3.474933838948323  0.00027804898563884884  \\
            3.4768338389483224  0.0002780077002756332  \\
            3.4787338389483224  0.00027796641469030384  \\
            3.480633838948322  0.0002779251288828563  \\
            3.482533838948322  0.0002778255055406308  \\
            3.4844338389483216  0.00027778764324473795  \\
            3.4863338389483216  0.00027774978076206317  \\
            3.488233838948321  0.00027771191809259314  \\
            3.490133838948321  0.0002776740552363318  \\
            3.4920338389483208  0.00027763619219326987  \\
            3.4939338389483208  0.00027759832896340556  \\
            3.4958338389483203  0.00027756046554673283  \\
            3.4977338389483204  0.0002775226019432481  \\
            3.49963383894832  0.000277484738152947  \\
            3.50153383894832  0.0002774468741758276  \\
            3.5034338389483195  0.00027740901001188135  \\
            3.5053338389483195  0.0002773711456611088  \\
            3.507233838948319  0.0002773332811235041  \\
            3.509133838948319  0.0002772954163990638  \\
            3.5110338389483187  0.00027725755148777905  \\
            3.5129338389483187  0.0002772196863896524  \\
            3.5148338389483182  0.00027718182110467475  \\
            3.5167338389483183  0.00027714395563284487  \\
            3.518633838948318  0.00027710608997415806  \\
            3.520533838948318  0.00027706822412860825  \\
            3.5224338389483174  0.0002770303580961927  \\
            3.5243338389483174  0.00027699249187690725  \\
            3.526233838948317  0.0002769546254707473  \\
            3.528133838948317  0.00027691675887770914  \\
            3.5300338389483166  0.0002768788920977888  \\
            3.5319338389483166  0.0002768410251309831  \\
            3.533833838948316  0.00027680315797728463  \\
            3.535733838948316  0.00027676529063669326  \\
            3.5376338389483157  0.0002767274231091997  \\
            3.5395338389483157  0.00027668955539480664  \\
            3.5414338389483153  0.00027665168749350466  \\
            3.5433338389483153  0.00027661381940528873  \\
            3.545233838948315  0.0002765759511301585  \\
            3.547133838948315  0.000276538082668109  \\
            3.5490338389483145  0.0002765002140191361  \\
            3.5509338389483145  0.0002764623451832316  \\
            3.552833838948314  0.00027642447616039637  \\
            3.554733838948314  0.00027638660695062533  \\
            3.5566338389483136  0.00027634873755391144  \\
            3.5585338389483137  0.00027633696320507225  \\
            3.5604338389483132  0.0002763020321574487  \\
            3.5623338389483132  0.0002762671009517476  \\
            3.564233838948313  0.00027623216958795377  \\
            3.566133838948313  0.00027619723806607537  \\
            3.5680338389483124  0.00027616230638610284  \\
            3.5699338389483124  0.00027612737454803444  \\
            3.571833838948312  0.00027609244255186524  \\
            3.573733838948312  0.0002760575103975953  \\
            3.5756338389483115  0.0002760225780852198  \\
            3.5775338389483116  0.0002759876456147344  \\
            3.579433838948311  0.0002759527129861392  \\
            3.581333838948311  0.0002759177801994263  \\
            3.5832338389483107  0.0002758828472545963  \\
            3.5851338389483107  0.00027588963992130277  \\
            3.5870338389483103  0.0002758964325764583  \\
            3.5889338389483103  0.00027582502749251667  \\
            3.59083383894831  0.00027579868129981155  \\
            3.59273383894831  0.0002757723350139189  \\
            3.5946338389483095  0.00027574598863483376  \\
            3.5965338389483095  0.0002757196421625533  \\
            3.598433838948309  0.0002756932955970787  \\
            3.600333838948309  0.00027566694893840684  \\
            3.6022338389483086  0.00027564060218653757  \\
            3.6041338389483086  0.0002756142553414679  \\
            3.606033838948308  0.0002755879084031964  \\
            3.607933838948308  0.0002755615613717237  \\
            3.609833838948308  0.00027553521424704636  \\
            3.611733838948308  0.000275508867029166  \\
            3.6136338389483074  0.00027548251971807496  \\
            3.6155338389483074  0.00027545617231377847  \\
            3.617433838948307  0.00027542982481626736  \\
            3.619333838948307  0.0002754034772255515  \\
            3.6212338389483065  0.00027537712954161863  \\
            3.6231338389483065  0.000275350781764472  \\
            3.625033838948306  0.0002753244338941093  \\
            3.626933838948306  0.0002752980859305295  \\
            3.6288338389483057  0.00027527173787373076  \\
            3.6307338389483057  0.0002752453897237116  \\
            3.6326338389483053  0.0002752190414804705  \\
            3.6345338389483053  0.00027519269314400487  \\
            3.636433838948305  0.00027516634471431615  \\
            3.638333838948305  0.00027513999619140203  \\
            3.6402338389483044  0.000275113647575257  \\
            3.6421338389483044  0.0002750872988658864  \\
            3.644033838948304  0.0002750609500632833  \\
            3.645933838948304  0.00027503460116744824  \\
            3.6478338389483036  0.00027500825217837826  \\
            3.6497338389483036  0.000274981903096074  \\
            3.651633838948303  0.0002749555539205336  \\
            3.653533838948303  0.0002749292046517552  \\
            3.6554338389483028  0.0002749028552897371  \\
            3.6573338389483028  0.00027487650583447724  \\
            3.6592338389483023  0.00027485015628597487  \\
            3.6611338389483024  0.0002748238066442305  \\
            3.663033838948302  0.00027479745690923697  \\
            3.664933838948302  0.00027477110708100003  \\
            3.6668338389483015  0.0002747447571595108  \\
            3.6687338389483015  0.00027471840714477397  \\
            3.670633838948301  0.0002746920570367855  \\
            3.672533838948301  0.0002746657068355436  \\
            3.6744338389483007  0.0002746393565410472  \\
            3.6763338389483007  0.00027461300615329553  \\
            3.6782338389483002  0.0002745866556722855  \\
            3.6801338389483003  0.0002745603050980177  \\
            3.6820338389483  0.00027453395443048883  \\
            3.6839338389483  0.00027450760366969817  \\
            3.6858338389482994  0.0002744812528156425  \\
            3.6877338389482994  0.00027445490186832653  \\
            3.689633838948299  0.00027448686122792535  \\
            3.691533838948299  0.00027446329861471744  \\
            3.6934338389482986  0.0002744397359248684  \\
            3.6953338389482986  0.00027441617315838686  \\
            3.697233838948298  0.0002743926103152642  \\
            3.699133838948298  0.000274369047395503  \\
            3.7010338389482977  0.0002743454843990988  \\
            3.7029338389482978  0.0002743219213260553  \\
            3.7048338389482973  0.0002742983581763696  \\
            3.7067338389482973  0.00027427479495003735  \\
            3.708633838948297  0.0002742512316470617  \\
            3.710533838948297  0.0002742276682674398  \\
            3.7124338389482965  0.0002742041048111702  \\
            3.7143338389482965  0.0002741805412782529  \\
            3.716233838948296  0.0002742175232041575  \\
            3.718133838948296  0.0002742545048599086  \\
            3.7200338389482956  0.00027417677285970755  \\
            3.7219338389482957  0.000274164428307806  \\
            3.7238338389482952  0.00027415208373705543  \\
            3.7257338389482952  0.0002741397391474546  \\
            3.727633838948295  0.00027412739453900453  \\
            3.729533838948295  0.00027411504991170385  \\
            3.7314338389482944  0.0002741027052655537  \\
            3.7333338389482944  0.0002740903606005541  \\
            3.735233838948294  0.0002740780159167037  \\
            3.737133838948294  0.00027406567121400613  \\
            3.7390338389482936  0.0002740533264924536  \\
            3.7409338389482936  0.0002740409817520549  \\
            3.742833838948293  0.00027402863699280133  \\
            3.744733838948293  0.0002740162922147008  \\
            3.7466338389482927  0.00027400394741774754  \\
            3.7485338389482927  0.00027393315522905625  \\
            3.7504338389482923  0.00027392163252093113  \\
            3.7523338389482923  0.0002739101097960666  \\
            3.754233838948292  0.0002738985870544647  \\
            3.756133838948292  0.0002738870642961244  \\
            3.7580338389482915  0.0002738755415210464  \\
            3.7599338389482915  0.0002738640187292305  \\
            3.761833838948291  0.00027385249592067637  \\
            3.763733838948291  0.00027384097309538635  \\
            3.7656338389482906  0.00027382945025335365  \\
            3.7675338389482906  0.00027381792739458624  \\
            3.76943383894829  0.0002738064045190757  \\
            3.77133383894829  0.000273794881626831  \\
            3.77323383894829  0.00027378335871784535  \\
            3.77513383894829  0.00027377183579212043  \\
            3.7770338389482894  0.0002737603128496579  \\
            3.7789338389482894  0.0002737487898904536  \\
            3.780833838948289  0.0002737372669145114  \\
            3.782733838948289  0.00027372574392183044  \\
            3.7846338389482885  0.00027371422091240826  \\
            3.7865338389482885  0.0002737026978862488  \\
            3.788433838948288  0.0002736911748433477  \\
            3.790333838948288  0.00027367965178370945  \\
            3.7922338389482877  0.0002736681287073273  \\
            3.7941338389482877  0.0002736566056142086  \\
            3.7960338389482873  0.0002736450825043481  \\
            3.7979338389482873  0.0002736335593777486  \\
            3.799833838948287  0.00027362203623440583  \\
            3.801733838948287  0.0002736105130743249  \\
            3.8036338389482864  0.000273598989897503  \\
            3.8055338389482865  0.00027358746670393873  \\
            3.807433838948286  0.0002735759434936353  \\
            3.809333838948286  0.0002735644202665912  \\
            3.8112338389482856  0.00027355289702280503  \\
            3.8131338389482856  0.00027354137376227935  \\
            3.815033838948285  0.00027352985048500984  \\
            3.816933838948285  0.0002735183271910019  \\
            3.8188338389482848  0.00027350680388024814  \\
            3.8207338389482848  0.00027349528055275893  \\
            3.8226338389482843  0.00027348375720852465  \\
            3.8245338389482844  0.0002734722338475482  \\
            3.826433838948284  0.00027346099249059524  \\
            3.828333838948284  0.0002734528073310957  \\
            3.8302338389482835  0.0002734446221637  \\
            3.8321338389482835  0.0002734364369884098  \\
            3.834033838948283  0.0002734282518052231  \\
            3.835933838948283  0.0002734200666141415  \\
            3.8378338389482827  0.0002734118814151661  \\
            3.8397338389482827  0.00027340369620829514  \\
            3.8416338389482823  0.0002733955109935246  \\
            3.8435338389482823  0.00027338732577086443  \\
            3.845433838948282  0.00027337914054030197  \\
            3.847333838948282  0.0002733709553018503  \\
            3.8492338389482814  0.0002733627700554996  \\
            3.8511338389482814  0.00027335458480125355  \\
            3.853033838948281  0.000273346399539112  \\
            3.854933838948281  0.00027333821426907447  \\
            3.8568338389482806  0.0002733526310073794  \\
            3.8587338389482806  0.0002733670476960024  \\
            3.86063383894828  0.00027333972494816687  \\
            3.86253383894828  0.00027333689762075745  \\
            3.8644338389482797  0.00027333407029149796  \\
            3.8663338389482798  0.000273331242960392  \\
            3.8682338389482793  0.00027332841562743355  \\
            3.8701338389482793  0.00027332558829262923  \\
            3.872033838948279  0.0002733227609559749  \\
            3.873933838948279  0.00027331993361746877  \\
            3.8758338389482785  0.0002733171062771167  \\
            3.8777338389482785  0.00027331427893491226  \\
            3.879633838948278  0.00027331145159086  \\
            3.881533838948278  0.0002733086242449587  \\
            3.8834338389482776  0.0002733057968972076  \\
            3.8853338389482777  0.000273302969547608  \\
            3.8872338389482772  0.000273300142196159  \\
            3.8891338389482772  0.00027329731484286227  \\
            3.891033838948277  0.00027329448748771295  \\
            3.892933838948277  0.0002732916601307178  \\
            3.8948338389482764  0.0002732733124017173  \\
            3.8967338389482764  0.0002732722737610083  \\
            3.898633838948276  0.0002732712351197963  \\
            3.900533838948276  0.00027327019647808504  \\
            3.9024338389482756  0.00027326915783587233  \\
            3.9043338389482756  0.00027326811919316045  \\
            3.906233838948275  0.00027326708054994724  \\
            3.908133838948275  0.00027326604190623573  \\
            3.9100338389482747  0.00027326500326202235  \\
            3.9119338389482747  0.00027326396461730974  \\
            3.9138338389482743  0.00027326292597209704  \\
            3.9157338389482743  0.00027326188732638523  \\
            3.917633838948274  0.0002732608486801688  \\
            3.919533838948274  0.00027325981003345777  \\
            3.9214338389482735  0.00027325877138624114  \\
            3.9233338389482735  0.00027325773273852985  \\
            3.925233838948273  0.00027325669409031435  \\
            3.927133838948273  0.0002732556554416004  \\
            3.9290338389482726  0.0002732546167923853  \\
            3.9309338389482726  0.0002732535781426698  \\
            3.932833838948272  0.00027325253949245546  \\
            3.9347338389482722  0.00027325150084174017  \\
            3.936633838948272  0.00027325046219052327  \\
            3.938533838948272  0.0002732494235388096  \\
            3.9404338389482714  0.0002732483848865929  \\
            3.9423338389482714  0.0002732473462338779  \\
            3.944233838948271  0.00027324630758066026  \\
            3.946133838948271  0.0002732452689269463  \\
            3.9480338389482705  0.0002732442302727273  \\
            3.9499338389482705  0.000273273979919772  \\
            3.95183383894827  0.00027327457269512407  \\
            3.95373383894827  0.0002732751654701206  \\
            3.9556338389482697  0.00027327575824476143  \\
            3.9575338389482697  0.0002732763510190469  \\
            3.9594338389482693  0.0002732769437929763  \\
            3.9613338389482693  0.0002732775365665485  \\
            3.963233838948269  0.00027327812933976775  \\
            3.965133838948269  0.000273278722112628  \\
            3.9670338389482684  0.0002732793148851341  \\
            3.9689338389482685  0.00027327990765728546  \\
            3.970833838948268  0.0002732805004290776  \\
            3.972733838948268  0.00027328109320051794  \\
            3.9746338389482676  0.00027328168597159886  \\
            3.9765338389482676  0.0002732822787423258  \\
            3.978433838948267  0.000273282871512696  \\
            3.980333838948267  0.0002732834642827111  \\
            3.9822338389482668  0.000273334449639156  \\
            3.984133838948267  0.00027338543440488  \\
            3.9860338389482664  0.0002733398998301721  \\
            3.9879338389482664  0.000273349697637243  \\
            3.989833838948266  0.00027335949542869756  \\
            3.991733838948266  0.00027336929320453707  \\
            3.9936338389482655  0.00027337909096475496  \\
            3.9955338389482655  0.0002733888887093588  \\
            3.997433838948265  0.00027339868643834356  \\
            3.999333838948265  0.0002734084841517153  \\
            4.001233838948265  0.00027341828184946574  \\
            4.003133838948265  0.00027342807953160096  \\
            4.005033838948265  0.0002734378771981222  \\
            4.006933838948264  0.000273447674849024  \\
            4.008833838948264  0.0002734574724843098  \\
            4.010733838948264  0.00027346727010397885  \\
            4.012633838948264  0.00027342743954225624  \\
            4.014533838948263  0.00027343775715870056  \\
            4.016433838948263  0.00027344807475909727  \\
            4.018333838948263  0.0002734583923434422  \\
            4.020233838948263  0.00027346870991173385  \\
            4.022133838948262  0.00027347902746396814  \\
            4.024033838948262  0.00027348934500015656  \\
            4.025933838948262  0.0002734996625202896  \\
            4.027833838948262  0.0002735099800243711  \\
            4.029733838948261  0.00027352029751239793  \\
            4.031633838948261  0.0002735306149843779  \\
            4.033533838948261  0.0002735409324403018  \\
            4.035433838948261  0.00027355124988017907  \\
            4.0373338389482605  0.00027356156730399736  \\
            4.0392338389482605  0.00027357188471176887  \\
            4.0411338389482605  0.0002735822021034881  \\
            4.0430338389482605  0.0002735925194791581  \\
            4.04493383894826  0.0002736028368387725  \\
            4.04683383894826  0.0002736131541823394  \\
            4.04873383894826  0.00027362347150985505  \\
            4.05063383894826  0.00027363378882132  \\
            4.052533838948259  0.00027361125232582337  \\
            4.054433838948259  0.00027362363528885437  \\
            4.056333838948259  0.0002736360182289672  \\
            4.058233838948259  0.00027364840114616184  \\
            4.060133838948258  0.0002736607840404354  \\
            4.062033838948258  0.00027367316691179303  \\
            4.063933838948258  0.0002736855497602337  \\
            4.065833838948258  0.000273697932585759  \\
            4.067733838948257  0.00027371031538836075  \\
            4.069633838948257  0.0002737226981680504  \\
            4.071533838948257  0.0002737350809248237  \\
            4.073433838948257  0.0002737474636586779  \\
            4.075333838948256  0.0002737598463696138  \\
            4.077233838948256  0.00027377222905763704  \\
            4.079133838948256  0.0002737846117227419  \\
            4.081033838948256  0.0002737969943649336  \\
            4.0829338389482555  0.00027380937698420657  \\
            4.0848338389482555  0.0002738217595805649  \\
            4.0867338389482555  0.000273834142154007  \\
            4.0886338389482555  0.00027383242134081126  \\
            4.090533838948255  0.0002738463095208816  \\
            4.092433838948255  0.00027386019767247665  \\
            4.094333838948255  0.00027387408579559346  \\
            4.096233838948255  0.0002738879738902324  \\
            4.098133838948254  0.0002739018619563891  \\
            4.100033838948254  0.00027391574999407174  \\
            4.101933838948254  0.00027392963800327793  \\
            4.103833838948254  0.0002739435259840084  \\
            4.105733838948253  0.00027395741393625465  \\
            4.107633838948253  0.00027397130186003157  \\
            4.109533838948253  0.0002739851897553295  \\
            4.111433838948253  0.00027399907762215456  \\
            4.113333838948252  0.0002740129654604963  \\
            4.115233838948252  0.000274026853270368  \\
            4.117133838948252  0.0002740407410517613  \\
            4.119033838948252  0.00027405814755750537  \\
            4.120933838948251  0.00027407555397624685  \\
            4.122833838948251  0.0002740884225648611  \\
            4.124733838948251  0.0002741043009830622  \\
            4.126633838948251  0.0002741201793716352  \\
            4.12853383894825  0.0002741360577305756  \\
            4.1304338389482504  0.0002741519360598927  \\
            4.1323338389482505  0.00027416781435957843  \\
            4.1342338389482505  0.0002741836926296381  \\
            4.13613383894825  0.0002741995708700674  \\
            4.13803383894825  0.00027421544908087114  \\
            4.13993383894825  0.00027423132726204596  \\
            4.14183383894825  0.0002742472054135973  \\
            4.143733838948249  0.00027426308353551554  \\
            4.145633838948249  0.0002742789616278121  \\
            4.147533838948249  0.0002742948396904809  \\
            4.149433838948249  0.0002743186710730911  \\
            4.151333838948248  0.0002743356808620526  \\
            4.153233838948248  0.00027435269061603783  \\
            4.155133838948248  0.0002743697003350406  \\
            4.157033838948248  0.0002743867100190611  \\
            4.158933838948247  0.00027440371966809996  \\
            4.160833838948247  0.00027442072928215923  \\
            4.162733838948247  0.00027443773886123553  \\
            4.164633838948247  0.0002744547484053376  \\
            4.166533838948246  0.0002744717579144543  \\
            4.168433838948246  0.00027448876738859297  \\
            4.170333838948246  0.00027450577682775515  \\
            4.172233838948246  0.0002745227862319368  \\
            4.174133838948245  0.00027453979560113784  \\
            4.176033838948245  0.00027455680493536166  \\
            4.177933838948245  0.000274573814234612  \\
            4.1798338389482455  0.00027459082349888194  \\
            4.181733838948245  0.0002746078327281726  \\
            4.183633838948245  0.00027462484192249006  \\
            4.185533838948245  0.0002746735632913481  \\
            4.187433838948245  0.0002746915082491709  \\
            4.189333838948244  0.0002747094531681575  \\
            4.191233838948244  0.00027472739804831886  \\
            4.193133838948244  0.00027474534288965147  \\
            4.195033838948244  0.0002747632876921567  \\
            4.196933838948243  0.0002747812324558295  \\
            4.198833838948243  0.0002747991771806772  \\
            4.200733838948243  0.00027481712186669876  \\
            4.202633838948243  0.0002748350665138934  \\
            4.204533838948242  0.00027485301112225766  \\
            4.206433838948242  0.00027487095569179895  \\
            4.208333838948242  0.0002748889002225113  \\
            4.210233838948242  0.00027490684471440075  \\
            4.212133838948241  0.00027492478916746305  \\
            4.214033838948241  0.00027494273358170116  \\
            4.215933838948241  0.0002750092309392317  \\
            4.217833838948241  0.0002750281073889387  \\
            4.21973383894824  0.0002750469837953376  \\
            4.22163383894824  0.00027506586015843646  \\
            4.22353383894824  0.0002750847364782376  \\
            4.22543383894824  0.00027510361275473694  \\
            4.2273338389482396  0.00027512248898793287  \\
            4.22923383894824  0.0002751413651778338  \\
            4.23113383894824  0.0002751602413244331  \\
            4.23303383894824  0.00027517911742773465  \\
            4.234933838948239  0.0002751979934877348  \\
            4.236833838948239  0.00027521686950444187  \\
            4.238733838948239  0.0002752357454778505  \\
            4.240633838948239  0.0002752546214079643  \\
            4.242533838948238  0.0002753297867722023  \\
            4.244433838948238  0.00027534990971733275  \\
            4.246333838948238  0.00027537003261252123  \\
            4.248233838948238  0.00027539015545776345  \\
            4.250133838948237  0.00027541027825305625  \\
            4.252033838948237  0.0002754304009984094  \\
            4.253933838948237  0.0002754505236938218  \\
            4.255833838948237  0.00027547064633928953  \\
            4.257733838948236  0.0002754907689348123  \\
            4.259633838948236  0.0002755108914803976  \\
            4.261533838948236  0.0002755310139760413  \\
            4.263433838948236  0.00027555113642174507  \\
            4.265333838948235  0.00027557125881750476  \\
            4.267233838948235  0.00027564944948348016  \\
            4.269133838948235  0.00027572763913495354  \\
            4.271033838948235  0.00027569480890144316  \\
            4.2729338389482345  0.00027572640908024484  \\
            4.2748338389482345  0.0002757580091206216  \\
            4.276733838948235  0.0002757896090225717  \\
            4.278633838948235  0.0002758212087860992  \\
            4.280533838948234  0.0002758528084112001  \\
            4.282433838948234  0.0002758844078978891  \\
            4.284333838948234  0.0002759160072461587  \\
            4.286233838948234  0.00027594760645601943  \\
            4.288133838948233  0.0002759792055274657  \\
            4.290033838948233  0.00027601080446050595  \\
            4.291933838948233  0.000276042403255142  \\
            4.293833838948233  0.0002760130509629672  \\
            4.295733838948232  0.00027604433814572824  \\
            4.297633838948232  0.00027607562519475656  \\
            4.299533838948232  0.0002761069121100544  \\
            4.301433838948232  0.00027613819889161855  \\
            4.303333838948231  0.0002761694855394516  \\
            4.305233838948231  0.00027620077205356273  \\
            4.307133838948231  0.00027623205843394795  \\
            4.309033838948231  0.00027626334468061533  \\
            4.31093383894823  0.0002762946307935596  \\
            4.31283383894823  0.00027632591677279224  \\
            4.31473383894823  0.0002763572026183114  \\
            4.31663383894823  0.0002763884883301219  \\
            4.3185338389482295  0.00027641977390821965  \\
            4.3204338389482295  0.0002764510593526139  \\
            4.3223338389482295  0.00027648234466330743  \\
            4.3242338389482295  0.0002765136298403008  \\
            4.326133838948229  0.0002765449148835904  \\
            4.328033838948229  0.0002765208166252928  \\
            4.329933838948229  0.00027655400452253245  \\
            4.331833838948229  0.0002765871922687301  \\
            4.333733838948228  0.00027662037986388464  \\
            4.335633838948228  0.00027665356730801195  \\
            4.337533838948228  0.0002766867546011065  \\
            4.339433838948228  0.0002767199417431769  \\
            4.341333838948227  0.0002767531287342135  \\
            4.343233838948227  0.0002767863155742349  \\
            4.345133838948227  0.00027681950226323695  \\
            4.347033838948227  0.00027685268880122625  \\
            4.348933838948226  0.00027688587518819637  \\
            4.350833838948226  0.0002769190614241595  \\
            4.352733838948226  0.00027695224750911966  \\
            4.354633838948226  0.0002769854334430756  \\
            4.356533838948225  0.00027701861922602763  \\
            4.358433838948225  0.00027705180485798614  \\
            4.360333838948225  0.0002770849903389502  \\
            4.362233838948225  0.00027706691611990955  \\
            4.3641338389482245  0.00027710197122002875  \\
            4.3660338389482245  0.00027713702615082185  \\
            4.3679338389482245  0.0002771720809122923  \\
            4.3698338389482245  0.00027720713550444313  \\
            4.371733838948224  0.00027724218992727397  \\
            4.373633838948224  0.00027727724418079406  \\
            4.375533838948224  0.0002773122982650074  \\
            4.377433838948224  0.0002773473521799133  \\
            4.379333838948223  0.0002773824059255142  \\
            4.381233838948223  0.00027741745950182176  \\
            4.383133838948223  0.0002774525129088331  \\
            4.385033838948223  0.00027748756614655496  \\
            4.386933838948222  0.0002775226192149843  \\
            4.388833838948222  0.00027755767211413567  \\
            4.390733838948222  0.0002775927248440049  \\
            4.392633838948222  0.00027762777740460094  \\
            4.394533838948221  0.00027761706149365654  \\
            4.396433838948221  0.0002776537091734404  \\
            4.398333838948221  0.0002776903566675646  \\
            4.400233838948221  0.0002777270039760337  \\
            4.40213383894822  0.00027776365109884567  \\
            4.40403383894822  0.0002778002980360131  \\
            4.40593383894822  0.0002778369447875394  \\
            4.40783383894822  0.00027787359135342515  \\
            4.4097338389482195  0.00027791023773367197  \\
            4.4116338389482195  0.0002779468839282929  \\
            4.4135338389482195  0.00027798352993728425  \\
            4.4154338389482195  0.00027802017576065855  \\
            4.417333838948219  0.00027805682139840664  \\
            4.419233838948219  0.0002780934668505443  \\
            4.421133838948219  0.0002781301121170712  \\
            4.423033838948219  0.0002781667571979961  \\
            4.424933838948218  0.0002781645968610592  \\
            4.426833838948218  0.00027820256795088827  \\
            4.428733838948218  0.0002782405388412146  \\
            4.430633838948218  0.00027827850953204077  \\
            4.432533838948217  0.00027831648002336694  \\
            4.434433838948217  0.00027835445031520925  \\
            4.436333838948217  0.0002783924204075626  \\
            4.438233838948217  0.00027843039030043756  \\
            4.440133838948216  0.00027846835999383447  \\
            4.442033838948216  0.00027850632948775916  \\
            4.443933838948216  0.0002785442987822195  \\
            4.445833838948216  0.0002785822678772195  \\
            4.447733838948215  0.0002786202367727556  \\
            4.449633838948215  0.00027865820546884196  \\
            4.451533838948215  0.0002786961739654829  \\
            4.453433838948215  0.0002787034768263965  \\
            4.455333838948214  0.0002787425269052918  \\
            4.4572338389482145  0.0002787815767735603  \\
            4.4591338389482145  0.000278820626431203  \\
            4.4610338389482145  0.00027885967587822574  \\
            4.462933838948214  0.00027889872511462977  \\
            4.464833838948214  0.00027893777414042975  \\
            4.466733838948214  0.0002789768229556237  \\
            4.468633838948214  0.00027901587156022115  \\
            4.470533838948213  0.00027905491995421577  \\
            4.472433838948213  0.00027909396813762704  \\
            4.474333838948213  0.00027913301611045535  \\
            4.476233838948213  0.00027917206387270167  \\
            4.478133838948212  0.00027921111142437235  \\
            4.480033838948212  0.00027925015876547444  \\
            4.481933838948212  0.00027926644352287486  \\
            4.483833838948212  0.00027930655319733657  \\
            4.485733838948211  0.00027934666264982735  \\
            4.487633838948211  0.00027938677188036357  \\
            4.489533838948211  0.00027942688088894115  \\
            4.491433838948211  0.0002794669896755712  \\
            4.49333383894821  0.00027950709824025243  \\
            4.49523383894821  0.0002795472065829946  \\
            4.49713383894821  0.0002795873147038051  \\
            4.49903383894821  0.00027962742260268864  \\
            4.500933838948209  0.0002796675302796451  \\
            4.502833838948209  0.0002797076377346851  \\
            4.5047338389482094  0.00027974774496781704  \\
            4.5066338389482095  0.00027978785197904134  \\
            4.508533838948209  0.000279827958768359  \\
            4.510433838948209  0.0002798529224119847  \\
            4.512333838948209  0.00027989406870143954  \\
            4.514233838948209  0.0002799352147574256  \\
            4.516133838948208  0.0002799763605799464  \\
            4.518033838948208  0.0002800175061690114  \\
            4.519933838948208  0.0002800586515246255  \\
            4.521833838948208  0.00028009979664679846  \\
            4.523733838948207  0.0002801409415355261  \\
            4.525633838948207  0.0002801820861908239  \\
            4.527533838948207  0.00028022323061269383  \\
            4.529433838948207  0.0002802643748011434  \\
            4.531333838948206  0.0002803055187561747  \\
            4.533233838948206  0.00028034666247779837  \\
            4.535133838948206  0.0002803878059660192  \\
            4.537033838948206  0.0002804210332621897  \\
            4.538933838948205  0.00028046308631217247  \\
            4.540833838948205  0.00028050513911913826  \\
            4.542733838948205  0.00028054719168308533  \\
            4.544633838948205  0.000280589244004025  \\
            4.546533838948204  0.00028063129608195625  \\
            4.548433838948204  0.00028067334791689316  \\
            4.550333838948204  0.0002807153995088397  \\
            4.552233838948204  0.0002807574508578024  \\
            4.554133838948204  0.000280799501963781  \\
            4.556033838948204  0.0002808415528267914  \\
            4.557933838948204  0.000280883603446838  \\
            4.559833838948204  0.00028092565382392286  \\
            4.561733838948203  0.0002809677039580511  \\
            4.563633838948203  0.0002810086689384179  \\
            4.565533838948203  0.00028105162388064885  \\
            4.567433838948203  0.0002810945785700419  \\
            4.569333838948202  0.00028113753300659073  \\
            4.571233838948202  0.00028118048719031073  \\
            4.573133838948202  0.00028122344112120487  \\
            4.575033838948202  0.0002812663947992847  \\
            4.576933838948201  0.00028130934822454706  \\
            4.578833838948201  0.00028135230139700914  \\
            4.580733838948201  0.00028139525431667426  \\
            4.582633838948201  0.00028143820698354674  \\
            4.5845338389482  0.0002814811593976306  \\
            4.5864338389482  0.00028152411155894243  \\
            4.5883338389482  0.0002815670634674814  \\
            4.5902338389482  0.0002816153761035816  \\
            4.592133838948199  0.0002816592237140045  \\
            4.594033838948199  0.0002817030710615565  \\
            4.595933838948199  0.0002817469181462441  \\
            4.597833838948199  0.00028179076496807806  \\
            4.5997338389481985  0.0002818346115270546  \\
            4.6016338389481986  0.00028187845782319174  \\
            4.603533838948199  0.00028192230385649513  \\
            4.605433838948199  0.00028196614962696715  \\
            4.607333838948198  0.00028200999513461404  \\
            4.609233838948198  0.00028205384037945097  \\
            4.611133838948198  0.0002820976853614761  \\
            4.613033838948198  0.0002821415300807035  \\
            4.614933838948197  0.0002821954028048672  \\
            4.616833838948197  0.0002822492752138862  \\
            4.618733838948197  0.000282285239579498  \\
            4.620633838948197  0.0002823314563732576  \\
            4.622533838948196  0.00028237767290059657  \\
            4.624433838948196  0.00028242388916153077  \\
            4.626333838948196  0.0002824701051560688  \\
            4.628233838948196  0.0002825163208842138  \\
            4.630133838948195  0.0002825625363459691  \\
            4.632033838948195  0.0002826087515413463  \\
            4.633933838948195  0.00028265496647035505  \\
            4.635833838948195  0.00028270118113299673  \\
            4.637733838948194  0.0002827473955292782  \\
            4.639633838948194  0.0002827906772410243  \\
            4.641533838948194  0.00028283716280746567  \\
            4.643433838948194  0.0002828836481012059  \\
            4.6453338389481935  0.00028293013312224785  \\
            4.6472338389481935  0.0002829766178706071  \\
            4.6491338389481935  0.0002830231023462847  \\
            4.6510338389481936  0.00028306958654929334  \\
            4.652933838948193  0.00028311607047963074  \\
            4.654833838948193  0.00028316255413731464  \\
            4.656733838948193  0.00028320903752234854  \\
            4.658633838948193  0.00028325552063473915  \\
            4.660533838948192  0.0002833020034744869  \\
            4.662433838948192  0.00028334848604161396  \\
            4.664333838948192  0.00028339496833611487  \\
            4.666233838948192  0.00028344145035800273  \\
            4.668133838948191  0.0002834973955792143  \\
            4.670033838948191  0.00028354430647762474  \\
            4.671933838948191  0.00028359121709925625  \\
            4.673833838948191  0.00028363812744411907  \\
            4.67573383894819  0.0002836850375122141  \\
            4.67763383894819  0.000283731947303556  \\
            4.67953383894819  0.000283778856818151  \\
            4.68143383894819  0.0002838257660560026  \\
            4.683333838948189  0.0002838726750171186  \\
            4.685233838948189  0.00028391958370151257  \\
            4.687133838948189  0.000283966492109186  \\
            4.689033838948189  0.0002840134002401471  \\
            4.6909338389481885  0.0002840603080944021  \\
            4.6928338389481885  0.0002841072156719639  \\
            4.6947338389481885  0.0002841749737520636  \\
            4.6966338389481885  0.0002842222562542784  \\
            4.698533838948188  0.00028426953847568486  \\
            4.700433838948188  0.00028431682041630147  \\
            4.702333838948188  0.0002843641020761324  \\
            4.704233838948188  0.0002844113834551854  \\
            4.706133838948187  0.00028445866455346355  \\
            4.708033838948187  0.00028450594537097963  \\
            4.709933838948187  0.0002845532259077432  \\
            4.711833838948187  0.00028460050616375564  \\
            4.713733838948186  0.00028464778613902385  \\
            4.715633838948186  0.0002846950658335642  \\
            4.717533838948186  0.00028474234524737707  \\
            4.719433838948186  0.0002847896243804727  \\
            4.721333838948185  0.0002848694923185335  \\
            4.723233838948185  0.0002849170766897165  \\
            4.725133838948185  0.0002849646607771222  \\
            4.727033838948185  0.00028501224458075936  \\
            4.728933838948184  0.00028505982810062767  \\
            4.730833838948184  0.0002851074113367442  \\
            4.732733838948184  0.00028515499428911396  \\
            4.734633838948184  0.0002852025769577444  \\
            4.7365338389481835  0.000285250159342637  \\
            4.7384338389481835  0.00028529774144380924  \\
            4.7403338389481835  0.00028534532326126476  \\
            4.7422338389481835  0.0002853929047950082  \\
            4.744133838948183  0.0002854404860450497  \\
            4.746033838948183  0.0002855290909740245  \\
            4.747933838948183  0.00028557712540380786  \\
            4.749833838948183  0.00028562515954423304  \\
            4.751733838948183  0.00028567319339530266  \\
            4.753633838948183  0.0002857212269570266  \\
            4.755533838948182  0.0002857692602294107  \\
            4.757433838948182  0.0002858172932124674  \\
            4.759333838948182  0.00028586532590620047  \\
            4.761233838948182  0.0002859133583106219  \\
            4.763133838948182  0.0002859613904257345  \\
            4.765033838948181  0.0002860094222515458  \\
            4.766933838948181  0.00028605745378807265  \\
            4.768833838948181  0.0002861501291698996  \\
            4.77073383894818  0.00028624280302014  \\
            4.77263383894818  0.00028624955876685383  \\
            4.77453383894818  0.0002863074351185725  \\
            4.77643383894818  0.0002863653110054037  \\
            4.77833383894818  0.00028642318642736644  \\
            4.780233838948179  0.00028648106138447053  \\
            4.782133838948179  0.00028653893587673833  \\
            4.784033838948179  0.0002865968099041878  \\
            4.7859338389481785  0.00028665468346682937  \\
            4.7878338389481785  0.0002867125565646845  \\
            4.7897338389481785  0.0002867259182506097  \\
            4.7916338389481785  0.0002867392798439925  \\
            4.7935338389481785  0.0002868374568089264  \\
            4.795433838948178  0.00028688535060043016  \\
            4.797333838948178  0.0002869332441096889  \\
            4.799233838948178  0.0002869811373367013  \\
            4.801133838948177  0.000287029030281478  \\
            4.803033838948177  0.0002870769229440307  \\
            4.804933838948177  0.0002871248153243609  \\
            4.806833838948177  0.00028717270742248  \\
            4.808733838948177  0.00028722059923839277  \\
            4.810633838948176  0.0002873185753186815  \\
            4.812533838948176  0.000287368657884264  \\
            4.814433838948176  0.0002874187401345904  \\
            4.816333838948175  0.00028746882206965506  \\
            4.818233838948175  0.00028751890368948247  \\
            4.820133838948175  0.00028756898499407327  \\
            4.822033838948175  0.0002876190659834358  \\
            4.823933838948175  0.0002876691466575855  \\
            4.825833838948174  0.00028771922701651916  \\
            4.827733838948174  0.0002877693070602584  \\
            4.829633838948174  0.0002878193867888053  \\
            4.8315338389481735  0.0002878694662021711  \\
            4.8334338389481735  0.0002879717061547821  \\
            4.8353338389481735  0.0002880224861267515  \\
            4.8372338389481735  0.00028807326577385216  \\
            4.8391338389481735  0.0002881240450960908  \\
            4.841033838948173  0.00028817482409347476  \\
            4.842933838948173  0.00028822560276602126  \\
            4.844833838948173  0.0002882763811137335  \\
            4.846733838948172  0.0002883271591366193  \\
            4.848633838948172  0.00028837793683469655  \\
            4.850533838948172  0.0002884287142079674  \\
            4.852433838948172  0.0002884794912564421  \\
            4.854333838948172  0.000288530267980135  \\
            4.856233838948171  0.00028863572317859484  \\
            4.858133838948171  0.00028868719770789545  \\
            4.860033838948171  0.0002887386719027979  \\
            4.86193383894817  0.00028879014576330136  \\
            4.86383383894817  0.00028884161928942825  \\
            4.86573383894817  0.000288893092481183  \\
            4.86763383894817  0.00028894456533857377  \\
            4.86953383894817  0.0002889960378616146  \\
            4.871433838948169  0.0002890475100503088  \\
            4.873333838948169  0.0002890989819046729  \\
            4.875233838948169  0.00028915045342471434  \\
            4.877133838948168  0.0002892019246104392  \\
            4.8790338389481684  0.0002893103535200525  \\
            4.8809338389481685  0.00028936251579358665  \\
            4.8828338389481685  0.00028941467772329577  \\
            4.8847338389481685  0.00028946683930919115  \\
            4.886633838948168  0.00028951900055128056  \\
            4.888533838948168  0.0002895711614495765  \\
            4.890433838948168  0.00028962332200409226  \\
            4.892333838948167  0.00028967548221483163  \\
            4.894233838948167  0.00028972764208181316  \\
            4.896133838948167  0.0002897798016050396  \\
            4.898033838948167  0.0002898319607845248  \\
            4.899933838948167  0.00028988411962028055  \\
            4.901833838948166  0.00028999535878522693  \\
            4.903733838948166  0.00029004819643025623  \\
            4.905633838948166  0.0002901010337222176  \\
            4.907533838948165  0.00029015387066111793  \\
            4.909433838948165  0.000290206707246974  \\
            4.911333838948165  0.0002902595434797913  \\
            4.913233838948165  0.00029031237935958626  \\
            4.915133838948165  0.0002903652148863622  \\
            4.917033838948164  0.0002904180500601314  \\
            4.918933838948164  0.00029047088488090995  \\
            4.920833838948164  0.00029052371934870365  \\
            4.922733838948163  0.0002905765534635221  \\
            4.924633838948163  0.0002906905039938224  \\
            4.926533838948163  0.0002907439999002576  \\
            4.9284338389481634  0.0002907974954446213  \\
            4.9303338389481635  0.00029085099062692977  \\
            4.932233838948163  0.0002909044854471842  \\
            4.934133838948163  0.00029095797990540394  \\
            4.936033838948163  0.00029101147400160043  \\
            4.937933838948162  0.00029106496773577883  \\
            4.939833838948162  0.00029111846110795476  \\
            4.941733838948162  0.0002911719541181415  \\
            4.943633838948162  0.00029122544676634385  \\
            4.945533838948162  0.00029133620201140544  \\
            4.947433838948161  0.00029139075695970996  \\
            4.949333838948161  0.00029144531153023465  \\
            4.951233838948161  0.0002914998657229856  \\
            4.95313383894816  0.0002915544195379738  \\
            4.95503383894816  0.0002916089729752195  \\
            4.95693383894816  0.0002916635260347253  \\
            4.95883383894816  0.00029171807871650803  \\
            4.96073383894816  0.0002917726310205784  \\
            4.962633838948159  0.00029182718294694273  \\
            4.964533838948159  0.00029188173449562233  \\
            4.966433838948159  0.0002919362856666263  \\
            4.968333838948158  0.00029205013667486167  \\
            4.970233838948158  0.00029210529150709794  \\
            4.972133838948158  0.00029216044595330084  \\
            4.974033838948158  0.0002922156000134751  \\
            4.975933838948158  0.00029227075368763993  \\
            4.977833838948158  0.00029232590697579863  \\
            4.979733838948158  0.00029238105987797213  \\
            4.981633838948158  0.0002924362123941682  \\
            4.983533838948157  0.00029249136452440136  \\
            4.985433838948157  0.0002925465162686827  \\
            4.987333838948157  0.0002926016676270256  \\
            4.989233838948157  0.00029265681859944243  \\
            4.991133838948157  0.0002927735537010527  \\
            4.993033838948156  0.00029282928349853973  \\
            4.994933838948156  0.00029288501290212815  \\
            4.996833838948156  0.00029294074191182234  \\
            4.998733838948155  0.00029299647052763233  \\
            5.000633838948155  0.0002930521987495815  \\
            5.002533838948155  0.00029310792657767334  \\
            5.004433838948155  0.00029316365401192484  \\
            5.006333838948155  0.00029321938105234663  \\
            5.008233838948154  0.00029327510769894564  \\
            5.010133838948154  0.0002933308339517471  \\
            5.012033838948154  0.00029344458835440384  \\
            5.013933838948153  0.00029350130165155605  \\
            5.015833838948153  0.0002935580145398964  \\
            5.017733838948153  0.0002936147270194391  \\
            5.019633838948153  0.0002936714390901943  \\
            5.021533838948153  0.00029372815075217457  \\
            5.0234338389481525  0.00029378486200539047  \\
            5.0253338389481526  0.00029384157284986415  \\
            5.027233838948153  0.0002938982832856056  \\
            5.029133838948152  0.00029395499331262337  \\
            5.031033838948152  0.00029401170293093796  \\
            5.032933838948152  0.00029406841214055777  \\
            5.034833838948152  0.0002941855452044528  \\
            5.036733838948152  0.0002942427678504693  \\
            5.038633838948151  0.00029429999008073054  \\
            5.040533838948151  0.00029435721189525864  \\
            5.042433838948151  0.0002944144332940672  \\
            5.04433383894815  0.00029447165427716005  \\
            5.04623383894815  0.00029452887484456307  \\
            5.04813383894815  0.00029458609499628384  \\
            5.05003383894815  0.00029464331473233625  \\
            5.05193383894815  0.00029470053405273797  \\
            5.053833838948149  0.0002947577529574926  \\
            5.055733838948149  0.00029487230625754044  \\
            5.057633838948149  0.0002949868575302189  \\
            5.059533838948148  0.00029499109111457377  \\
            5.061433838948148  0.00029506126169265035  \\
            5.063333838948148  0.0002951314316024035  \\
            5.065233838948148  0.00029520160084386786  \\
            5.067133838948148  0.00029527176941706435  \\
            5.0690338389481475  0.0002953419373220196  \\
            5.0709338389481475  0.0002954121045587751  \\
            5.0728338389481475  0.0002954822711273488  \\
            5.074733838948147  0.0002955524370277709  \\
            5.076633838948147  0.0002955615586406173  \\
            5.078533838948147  0.0002956300093643496  \\
            5.080433838948147  0.00029569845945781137  \\
            5.082333838948147  0.0002957669089210309  \\
            5.084233838948146  0.0002958353577540275  \\
            5.086133838948146  0.0002959038059568344  \\
            5.088033838948146  0.00029597225352947886  \\
            5.089933838948145  0.00029604070047197965  \\
            5.091833838948145  0.000296109146784368  \\
            5.093733838948145  0.0002961775924666724  \\
            5.095633838948145  0.00029624603751891436  \\
            5.097533838948145  0.00029631448194112123  \\
            5.099433838948144  0.0002963270751730014  \\
            5.101333838948144  0.0002963959388053504  \\
            5.103233838948144  0.00029646480179905247  \\
            5.105133838948143  0.00029653366415413054  \\
            5.107033838948143  0.0002966025258706224  \\
            5.108933838948143  0.00029667138694854426  \\
            5.110833838948143  0.000296740247387932  \\
            5.112733838948143  0.0002968091071888034  \\
            5.1146338389481425  0.000296877966351186  \\
            5.1165338389481425  0.00029694682487511307  \\
            5.1184338389481425  0.00029701568276061066  \\
            5.120333838948142  0.0002970845400076962  \\
            5.122233838948142  0.0002971007575384837  \\
            5.124133838948142  0.00029717009189350943  \\
            5.126033838948142  0.00029723942560023136  \\
            5.127933838948142  0.000297308758658671  \\
            5.129833838948141  0.0002973780910688551  \\
            5.131733838948141  0.0002974474228308167  \\
            5.133633838948141  0.00029751675394458293  \\
            5.13553383894814  0.0002975860844101743  \\
            5.13743383894814  0.00029765541422762634  \\
            5.13933383894814  0.0002977247433969629  \\
            5.14123383894814  0.0002977940719182124  \\
            5.14313383894814  0.00029786339979139876  \\
            5.145033838948139  0.0002978824523269015  \\
            5.146933838948139  0.0002979523089144312  \\
            5.148833838948139  0.0002980221648427794  \\
            5.150733838948138  0.0002980920201119689  \\
            5.152633838948138  0.00029816187472203696  \\
            5.154533838948138  0.00029823172867300305  \\
            5.156433838948138  0.00029830158196490146  \\
            5.158333838948138  0.00029837143459775803  \\
            5.1602338389481375  0.00029844128657159483  \\
            5.1621338389481375  0.00029851113788645074  \\
            5.1640338389481375  0.00029858098854234846  \\
            5.165933838948137  0.00029865083853931223  \\
            5.167833838948137  0.000298671964590302  \\
            5.169733838948137  0.0002987423942669361  \\
            5.171633838948137  0.0002988128232722415  \\
            5.173533838948137  0.00029888325160624366  \\
            5.175433838948136  0.00029895367926897513  \\
            5.177333838948136  0.00029902410626046977  \\
            5.179233838948136  0.0002990945325807513  \\
            5.181133838948135  0.0002991649582298437  \\
            5.183033838948135  0.0002992353832077864  \\
            5.184933838948135  0.00029930580751460134  \\
            5.186833838948135  0.00029937623115032215  \\
            5.188733838948135  0.0002994466541149727  \\
            5.190633838948134  0.00029946910236905753  \\
            5.192533838948134  0.00029954015712221665  \\
            5.194433838948134  0.00029961121119053433  \\
            5.196333838948133  0.00029968226457403294  \\
            5.198233838948133  0.0002997533172727478  \\
            5.200133838948133  0.0002998243692867131  \\
            5.202033838948133  0.00029989542061595017  \\
            5.203933838948133  0.0002999664712604918  \\
            5.2058338389481325  0.0003000375212203668  \\
            5.2077338389481325  0.00030010857049560854  \\
            5.2096338389481325  0.00030017961908624345  \\
            5.211533838948132  0.0003002065231350004  \\
            5.213433838948132  0.00030027783318287897  \\
            5.215333838948132  0.0003003491425416458  \\
            5.217233838948132  0.0003004204512113335  \\
            5.219133838948132  0.0003004917591919698  \\
            5.221033838948131  0.00030056306648358063  \\
            5.222933838948131  0.00030063437308620595  \\
            5.224833838948131  0.0003007056789998698  \\
            5.22673383894813  0.00030077698422459917  \\
            5.22863383894813  0.00030084828876043336  \\
            5.23053383894813  0.0003009195926073943  \\
            5.23243383894813  0.0003009500606004858  \\
            5.23433383894813  0.0003010216714622805  \\
            5.236233838948129  0.0003010932816296607  \\
            5.238133838948129  0.00030116489110266543  \\
            5.240033838948129  0.00030123649988132587  \\
            5.241933838948128  0.0003013081079656626  \\
            5.243833838948128  0.0003013797153557144  \\
            5.245733838948128  0.0003014513220515128  \\
            5.247633838948128  0.00030152292805308293  \\
            5.249533838948128  0.00030159453336045636  \\
            5.251433838948127  0.00030166613797366  \\
            5.253333838948127  0.0003017377418927336  \\
            5.2552338389481275  0.00030176783382977637  \\
            5.257133838948127  0.0003018401636265459  \\
            5.259033838948127  0.0003019124927127534  \\
            5.260933838948127  0.00030198482108842256  \\
            5.262833838948127  0.0003020571487535897  \\
            5.264733838948127  0.00030212947570828265  \\
            5.266633838948126  0.0003022018019525281  \\
            5.268533838948126  0.0003022741274863685  \\
            5.270433838948126  0.0003023464523098328  \\
            5.272333838948125  0.00030241877642294324  \\
            5.274233838948125  0.0003024910998257407  \\
            5.276133838948125  0.0003025236929315648  \\
            5.278033838948125  0.0003025964084496553  \\
            5.279933838948125  0.0003026691232498114  \\
            5.281833838948124  0.00030274183733206505  \\
            5.283733838948124  0.00030281455069644867  \\
            5.285633838948124  0.0003028872633429968  \\
            5.287533838948123  0.00030295997527173896  \\
            5.289433838948123  0.00030303268648270814  \\
            5.291333838948123  0.00030310539697593473  \\
            5.293233838948123  0.0003031781067514553  \\
            5.295133838948123  0.0003032508158092961  \\
            5.297033838948122  0.00030328525543842354  \\
            5.298933838948122  0.0003033583870400812  \\
            5.300833838948122  0.000303431517915632  \\
            5.302733838948122  0.000303504648065108  \\
            5.304633838948122  0.0003035777774885476  \\
            5.306533838948122  0.0003036509061859787  \\
            5.308433838948122  0.0003037240341574364  \\
            5.310333838948122  0.00030379716140295206  \\
            5.312233838948121  0.000303870287922552  \\
            5.314133838948121  0.00030394341371627975  \\
            5.316033838948121  0.00030401653878416415  \\
            5.31793383894812  0.00030405238346074294  \\
            5.31983383894812  0.00030412595989127143  \\
            5.32173383894812  0.0003041995355867245  \\
            5.32363383894812  0.0003042731105471324  \\
            5.32553383894812  0.00030434668477252903  \\
            5.327433838948119  0.0003044202582629456  \\
            5.329333838948119  0.00030449383101842196  \\
            5.331233838948119  0.00030456740303898473  \\
            5.333133838948118  0.00030464097432466593  \\
            5.335033838948118  0.0003047145448755068  \\
            5.336933838948118  0.00030478811469153314  \\
            5.338833838948118  0.0003048249500718069  \\
            5.340733838948118  0.00030489899861882696  \\
            5.342633838948117  0.0003049730464209947  \\
            5.344533838948117  0.0003050470934783526  \\
            5.346433838948117  0.00030512113979093365  \\
            5.3483338389481165  0.0003051951853587638  \\
            5.3502338389481165  0.0003052692301818856  \\
            5.352133838948117  0.00030534327426033224  \\
            5.354033838948117  0.0003054173175941339  \\
            5.355933838948117  0.0003054913601833232  \\
            5.357833838948116  0.00030556540202793654  \\
            5.359733838948116  0.00030560283055853707  \\
            5.361633838948116  0.0003056773779688749  \\
            5.363533838948115  0.0003057519246237755  \\
            5.365433838948115  0.0003058264705232807  \\
            5.367333838948115  0.0003059010156674208  \\
            5.369233838948115  0.00030597556005623543  \\
            5.371133838948115  0.0003060501036897526  \\
            5.373033838948114  0.00030612464656800656  \\
            5.374933838948114  0.0003061991886910385  \\
            5.376833838948114  0.0003062737300588778  \\
            5.378733838948113  0.000306314663190345  \\
            5.380633838948113  0.00030638934852294034  \\
            5.382533838948113  0.0003064640330997995  \\
            5.384433838948113  0.0003065387169209666  \\
            5.386333838948113  0.0003066133999864698  \\
            5.388233838948112  0.00030668808229634146  \\
            5.390133838948112  0.0003067627638506236  \\
            5.392033838948112  0.00030683744464934985  \\
            5.3939338389481115  0.0003069121246925458  \\
            5.3958338389481115  0.00030698680398025594  \\
            5.3977338389481115  0.00030706148251251217  \\
            5.3996338389481116  0.0003071023734298979  \\
            5.401533838948112  0.00030717758060013357  \\
            5.403433838948111  0.0003072527870031736  \\
            5.405333838948111  0.00030732799263906137  \\
            5.407233838948111  0.000307403197507827  \\
            5.40913383894811  0.00030747840160950084  \\
            5.41103383894811  0.00030755360494413104  \\
            5.41293383894811  0.00030762880751174216  \\
            5.41483383894811  0.0003077040093123748  \\
            5.41673383894811  0.00030777921034606256  \\
            5.418633838948109  0.0003078544106128372  \\
            5.420533838948109  0.0003078950388209552  \\
            5.422433838948109  0.00030797079730584203  \\
            5.424333838948108  0.0003080465550111105  \\
            5.426233838948108  0.0003081223119368069  \\
            5.428133838948108  0.00030819806808296394  \\
            5.430033838948108  0.0003082738234496182  \\
            5.431933838948108  0.00030834957803680356  \\
            5.433833838948107  0.0003084253318445578  \\
            5.435733838948107  0.0003085010848729151  \\
            5.437633838948107  0.000308576837121917  \\
            5.4395338389481065  0.0003086200090037544  \\
            5.4414338389481065  0.00030869596683159227  \\
            5.4433338389481065  0.0003087719238777151  \\
            5.4452338389481065  0.0003088478801421619  \\
            5.4471338389481065  0.0003089238356249623  \\
            5.449033838948106  0.00030899979032615664  \\
            5.450933838948106  0.0003090757442457862  \\
            5.452833838948106  0.0003091516973838807  \\
            5.454733838948105  0.00030922764974047624  \\
            5.456633838948105  0.0003093036013156144  \\
            5.458533838948105  0.0003093795521093281  \\
            5.460433838948105  0.00030942185808406164  \\
            5.462333838948105  0.0003094983918854054  \\
            5.464233838948104  0.00030957492489158613  \\
            5.466133838948104  0.0003096514571026473  \\
            5.468033838948104  0.00030972798851862404  \\
            5.469933838948103  0.0003098045191395513  \\
            5.471833838948103  0.0003098810489654699  \\
            5.473733838948103  0.00030995757799641676  \\
            5.475633838948103  0.0003100341062324326  \\
            5.477533838948103  0.00031011063367354435  \\
            5.479433838948102  0.0003101549804015221  \\
            5.481333838948102  0.00031019932689757963  \\
            5.483233838948102  0.0003103068413445468  \\
            5.4851338389481015  0.00031037529208131616  \\
            5.4870338389481015  0.0003104437422470493  \\
            5.4889338389481015  0.0003105121918417601  \\
            5.4908338389481015  0.0003105806408654749  \\
            5.4927338389481015  0.00031064908931821436  \\
            5.494633838948101  0.0003107175371999947  \\
            5.496533838948101  0.0003108213363190205  \\
            5.498433838948101  0.00031092513354316273  \\
            5.5003338389481  0.00031096407104915685  \\
            5.5022338389481  0.00031104323907799405  \\
            5.5041338389481  0.00031112240624066285  \\
            5.5060338389481  0.00031120157253720394  \\
            5.5079338389481  0.0003112807379676612  \\
            5.509833838948099  0.0003113599025320738  \\
            5.511733838948099  0.0003114390662304901  \\
            5.513633838948099  0.0003115182290629512  \\
            5.515533838948098  0.00031155773659443314  \\
            5.517433838948098  0.0003116358638639152  \\
            5.519333838948098  0.00031171399030284816  \\
            5.521233838948098  0.00031179211591127626  \\
            5.523133838948098  0.00031187024068923233  \\
            5.525033838948097  0.0003119483646367567  \\
            5.526933838948097  0.00031202648775389833  \\
            5.528833838948097  0.00031210461004068903  \\
            5.5307338389480964  0.0003121827314971659  \\
            5.5326338389480965  0.00031226085212337937  \\
            5.5345338389480965  0.00031230160232107866  \\
            5.5364338389480965  0.00031237994425453567  \\
            5.5383338389480965  0.0003124582853540051  \\
            5.540233838948096  0.0003125366256195223  \\
            5.542133838948096  0.0003126149650511345  \\
            5.544033838948096  0.00031269330364888236  \\
            5.545933838948095  0.000312771641412796  \\
            5.547833838948095  0.00031284997834292666  \\
            5.549733838948095  0.0003129283144393109  \\
            5.551633838948095  0.0003130066497019873  \\
            5.553533838948095  0.0003130489634825005  \\
            5.555433838948094  0.00031312754276371924  \\
            5.557333838948094  0.0003132061212067524  \\
            5.559233838948094  0.0003132846988116424  \\
            5.561133838948093  0.000313363275578423  \\
            5.563033838948093  0.00031344185150714314  \\
            5.564933838948093  0.00031352042659783737  \\
            5.566833838948093  0.0003135990008505484  \\
            5.568733838948093  0.00031367757426531884  \\
            5.570633838948092  0.00031375614684217904  \\
            5.572533838948092  0.0003137997784428832  \\
            5.574433838948092  0.00031387861294552373  \\
            5.576333838948091  0.00031395744660515435  \\
            5.578233838948091  0.0003140362794218227  \\
            5.5801338389480915  0.00031411511139557095  \\
            5.5820338389480915  0.000314193942526436  \\
            5.5839338389480915  0.00031427277281445836  \\
            5.585833838948091  0.00031435160225967934  \\
            5.587733838948091  0.00031443043086214017  \\
            5.589633838948091  0.0003145092586218821  \\
            5.59153383894809  0.00031458808553894407  \\
            5.59343383894809  0.0003146293980486527  \\
            5.59533383894809  0.0003147089119509549  \\
            5.59723383894809  0.000314788424992094  \\
            5.59913383894809  0.0003148679371721063  \\
            5.601033838948089  0.0003149474484910366  \\
            5.602933838948089  0.000315026958948933  \\
            5.604833838948089  0.00031510646854583055  \\
            5.606733838948088  0.00031518597728177124  \\
            5.608633838948088  0.0003152654851568019  \\
            5.610533838948088  0.00031534499217096367  \\
            5.612433838948088  0.0003153872152334843  \\
            5.614333838948088  0.0003154670319496898  \\
            5.616233838948087  0.00031554684779831093  \\
            5.618133838948087  0.0003156266627793993  \\
            5.620033838948087  0.0003157064768929964  \\
            5.621933838948086  0.0003157862901391357  \\
            5.623833838948086  0.00031586610251786837  \\
            5.625733838948086  0.00031594591402923694  \\
            5.627633838948086  0.00031602572467328383  \\
            5.6295338389480865  0.00031610553445004613  \\
            5.631433838948086  0.0003161482765711939  \\
            5.633333838948086  0.00031622841053141853  \\
            5.635233838948086  0.0003163085436170564  \\
            5.637133838948085  0.00031638867582814575  \\
            5.639033838948085  0.0003164688071647376  \\
            5.640933838948085  0.00031654893762686866  \\
            5.642833838948085  0.00031662906721458537  \\
            5.644733838948085  0.00031670919592793087  \\
            5.646633838948084  0.00031678932376694256  \\
            5.648533838948084  0.00031686945073167145  \\
            5.650433838948084  0.0003169125028828601  \\
            5.652333838948083  0.0003169929703755424  \\
            5.654233838948083  0.00031707343698596387  \\
            5.656133838948083  0.00031715390271416907  \\
            5.658033838948083  0.0003172343675601978  \\
            5.659933838948083  0.0003173148315240966  \\
            5.661833838948082  0.0003173952946059065  \\
            5.663733838948082  0.00031747575680567244  \\
            5.665633838948082  0.00031755621812344236  \\
            5.667533838948081  0.000317636678559252  \\
            5.669433838948081  0.0003176798267676317  \\
            5.671333838948081  0.00031776064514084986  \\
            5.673233838948081  0.0003178414626234174  \\
            5.675133838948081  0.0003179222792153735  \\
            5.677033838948081  0.0003180030949167649  \\
            5.678933838948081  0.0003180839097276391  \\
            5.680833838948081  0.00031816472364804097  \\
            5.68273383894808  0.00031824553667800617  \\
            5.68463383894808  0.0003183263488175881  \\
            5.68653383894808  0.00031840716006683125  \\
            5.68843383894808  0.00031845018213157774  \\
            5.69033383894808  0.0003185313701437639  \\
            5.692233838948079  0.000318612557256122  \\
            5.694133838948079  0.0003186937434687023  \\
            5.696033838948079  0.0003187749287815482  \\
            5.697933838948078  0.00031885611319469847  \\
            5.699833838948078  0.0003189372967082043  \\
            5.701733838948078  0.00031901847932211104  \\
            5.703633838948078  0.0003190996610364654  \\
            5.705533838948078  0.00031918084185130624  \\
            5.707433838948077  0.0003192235041051876  \\
            5.709333838948077  0.000319305082338295  \\
            5.711233838948077  0.00031938665966153255  \\
            5.713133838948076  0.00031946823607494025  \\
            5.715033838948076  0.00031954981157857564  \\
            5.716933838948076  0.0003196313861724765  \\
            5.718833838948076  0.0003197129598566928  \\
            5.720733838948076  0.000319794532631269  \\
            5.7226338389480755  0.0003198761044962475  \\
            5.7245338389480755  0.0003199576754516777  \\
            5.726433838948076  0.00031999972898479523  \\
            5.728333838948075  0.00032008172032739767  \\
            5.730233838948075  0.00032016371074910854  \\
            5.732133838948075  0.00032024570024997387  \\
            5.734033838948075  0.00032032768883003676  \\
            5.735933838948075  0.0003204096764893456  \\
            5.737833838948074  0.00032049166322794577  \\
            5.739733838948074  0.0003205736490458856  \\
            5.741633838948074  0.00032065563394321247  \\
            5.743533838948073  0.0003207376179199689  \\
            5.745433838948073  0.00032077879416678965  \\
            5.747333838948073  0.00032086122438165554  \\
            5.749233838948073  0.000320943653663486  \\
            5.751133838948073  0.00032102608201232274  \\
            5.753033838948072  0.0003211085094282145  \\
            5.754933838948072  0.0003211909359112164  \\
            5.756833838948072  0.0003212733614613677  \\
            5.758733838948071  0.00032135578607871634  \\
            5.760633838948071  0.00032143820976331485  \\
            5.762533838948071  0.00032148255401941075  \\
            5.764433838948071  0.00032156493004172873  \\
            5.766333838948071  0.0003216473051355865  \\
            5.7682338389480705  0.0003217296793010258  \\
            5.7701338389480705  0.00032181205253809734  \\
            5.7720338389480705  0.0003218944248468526  \\
            5.77393383894807  0.00032197679622732986  \\
            5.77583383894807  0.0003220591666795845  \\
            5.77773383894807  0.0003221415362036586  \\
            5.77963383894807  0.0003222239047996054  \\
            5.78153383894807  0.00032226687893563  \\
            5.783433838948069  0.0003223497147228608  \\
            5.785333838948069  0.0003224325495682742  \\
            5.787233838948069  0.0003225153834719143  \\
            5.789133838948068  0.00032259821643382746  \\
            5.791033838948068  0.000322681048454067  \\
            5.792933838948068  0.0003227638795326776  \\
            5.794833838948068  0.0003228467096697082  \\
            5.796733838948068  0.00032292953886521277  \\
            5.798633838948067  0.0003230123671192266  \\
            5.800533838948067  0.00032305385582484563  \\
            5.802433838948067  0.00032313718866231833  \\
            5.804333838948066  0.0003232205205429836  \\
            5.806233838948066  0.00032330385146689796  \\
            5.808133838948066  0.00032338718143411454  \\
            5.810033838948066  0.00032347051044467597  \\
            5.811933838948066  0.0003235538384986324  \\
            5.8138338389480655  0.0003236371655960364  \\
            5.8157338389480655  0.00032372049173693865  \\
            5.8176338389480655  0.0003237645953323011  \\
            5.819533838948065  0.0003238479225769873  \\
            5.821433838948065  0.0003239312488675053  \\
            5.823333838948065  0.0003240145742039005  \\
            5.825233838948065  0.0003240978985862247  \\
            5.827133838948065  0.0003241812220145219  \\
            5.829033838948064  0.0003242645444888436  \\
            5.830933838948064  0.00032434786600924495  \\
            5.832833838948064  0.0003244311865757679  \\
            5.834733838948063  0.0003245145061884629  \\
            5.836633838948063  0.0003245565125669709  \\
            5.838533838948063  0.0003246403731319234  \\
            5.840433838948063  0.00032472423272579873  \\
            5.842333838948063  0.0003248080913486535  \\
            5.844233838948062  0.0003248919490005263  \\
            5.846133838948062  0.00032497580568147994  \\
            5.848033838948062  0.00032505966139156374  \\
            5.849933838948061  0.0003251435161308188  \\
            5.851833838948061  0.00032522736989930876  \\
            5.853733838948061  0.000325271595668069  \\
            5.855633838948061  0.00032535548799754146  \\
            5.857533838948061  0.0003254393793569988  \\
            5.8594338389480605  0.0003255232697464877  \\
            5.8613338389480605  0.00032560715916607203  \\
            5.8632338389480605  0.00032569104761579436  \\
            5.86513383894806  0.00032577493509570234  \\
            5.86703383894806  0.0003258588216058544  \\
            5.86893383894806  0.0003259427071462973  \\
            5.87083383894806  0.00032602659171708124  \\
            5.87273383894806  0.0003260682390033062  \\
            5.874633838948059  0.0003261527161368155  \\
            5.876533838948059  0.0003262371922807736  \\
            5.878433838948059  0.00032632166743523736  \\
            5.880333838948058  0.00032640614160024895  \\
            5.882233838948058  0.00032649061477587043  \\
            5.884133838948058  0.00032657508696215136  \\
            5.886033838948058  0.0003266595581591433  \\
            5.887933838948058  0.0003267440283668963  \\
            5.889833838948057  0.00032678749353954423  \\
            5.891733838948057  0.0003268720424426594  \\
            5.893633838948057  0.0003269565903555569  \\
            5.895533838948056  0.00032704113727828144  \\
            5.897433838948056  0.000327125683210897  \\
            5.899333838948056  0.00032721022815344566  \\
            5.901233838948056  0.00032729477210598706  \\
            5.903133838948056  0.0003273793150685677  \\
            5.9050338389480554  0.0003274638570412381  \\
            5.9069338389480555  0.0003275483980240599  \\
            5.9088338389480555  0.0003275886691958224  \\
            5.910733838948055  0.00032767387210223245  \\
            5.912633838948055  0.0003277590739953272  \\
            5.914533838948055  0.0003278442748751578  \\
            5.916433838948055  0.0003279294747417746  \\
            5.918333838948055  0.0003280146735952366  \\
            5.920233838948054  0.0003280998714355878  \\
            5.922133838948054  0.0003281850682628937  \\
            5.924033838948054  0.00032827026407720723  \\
            5.925933838948053  0.000328311929007858  \\
            5.927833838948053  0.00032839724897768284  \\
            5.929733838948053  0.00032848256793144965  \\
            5.931633838948053  0.00032856788586921516  \\
            5.933533838948053  0.0003286532027910258  \\
            5.935433838948052  0.00032873851869693845  \\
            5.937333838948052  0.00032882383358701415  \\
            5.939233838948052  0.00032890914746130137  \\
            5.941133838948051  0.00032899446031985373  \\
            5.943033838948051  0.0003290370472592149  \\
            5.944933838948051  0.00032912250505178994  \\
            5.946833838948051  0.0003292079618245708  \\
            5.948733838948051  0.0003292934175776128  \\
            5.95063383894805  0.00032937887231096604  \\
            5.95253383894805  0.00032946432602469397  \\
            5.9544338389480505  0.00032954977871884765  \\
            5.95633383894805  0.0003296352303934773  \\
            5.95823383894805  0.00032972068104864427  \\
            5.96013383894805  0.00032976397290168446  \\
            5.96203383894805  0.00032984959217022297  \\
            5.96393383894805  0.00032993521041412043  \\
            5.965833838948049  0.0003300208276334332  \\
            5.967733838948049  0.00033010644382821966  \\
            5.969633838948049  0.00033019205899853315  \\
            5.971533838948048  0.00033027767314442423  \\
            5.973433838948048  0.0003303632862659571  \\
            5.975333838948048  0.0003304488983631802  \\
            5.977233838948048  0.00033049267180519756  \\
            5.979133838948048  0.00033057847721582696  \\
            5.981033838948047  0.0003306642815958031  \\
            5.982933838948047  0.0003307500849451913  \\
            5.984833838948047  0.0003308358872640392  \\
            5.986733838948046  0.00033092168855240175  \\
            5.988633838948046  0.000331007488810339  \\
            5.990533838948046  0.0003310932880379091  \\
            5.992433838948046  0.0003311790862351629  \\
            5.994333838948046  0.00033122311051952144  \\
            5.996233838948045  0.000331309127905039  \\
            5.998133838948045  0.0003313951442526594  \\
            6.000033838948045  0.00033148115956243906  \\
            6.0019338389480446  0.0003315671738344275  \\
            6.003833838948045  0.00033165318706869046  \\
            6.005733838948045  0.00033173919926527735  \\
            6.007633838948045  0.00033182521042425165  \\
            6.009533838948045  0.0003319112205456629  \\
            6.011433838948044  0.00033195525614997963  \\
            6.013333838948044  0.00033204151277988804  \\
            6.015233838948044  0.00033212776836331523  \\
            6.017133838948043  0.00033221402290031365  \\
            6.019033838948043  0.000332300276390948  \\
            6.020933838948043  0.00033238652883526876  \\
            6.022833838948043  0.0003324727802333391  \\
            6.024733838948043  0.0003325590305852115  \\
            6.026633838948042  0.0003326452798909378  \\
            6.028533838948042  0.00033268907629537274  \\
            6.030433838948042  0.00033277560124249925  \\
            6.032333838948041  0.0003328621251330944  \\
            6.034233838948041  0.00033294864796722676  \\
            6.036133838948041  0.0003330351697449535  \\
            6.038033838948041  0.00033312169046633013  \\
            6.039933838948041  0.0003332082101314141  \\
            6.04183383894804  0.00033329472874026126  \\
            6.04373383894804  0.0003333430242627052  \\
            6.04563383894804  0.0003334292120463359  \\
            6.0475338389480395  0.00033351539878927953  \\
            6.0494338389480395  0.00033360158449160626  \\
            6.05133383894804  0.00033368776915336474  \\
            6.05323383894804  0.00033377395277461484  \\
            6.05513383894804  0.0003338601353554114  \\
            6.057033838948039  0.00033394631689580864  \\
            6.058933838948039  0.000334032497395868  \\
            6.060833838948039  0.0003340799523030455  \\
            6.062733838948038  0.0003341664411060068  \\
            6.064633838948038  0.0003342529288566394  \\
            6.066533838948038  0.00033433941555499635  \\
            6.068433838948038  0.00033442590120113565  \\
            6.070333838948038  0.0003345123857951157  \\
            6.072233838948037  0.00033459886933698627  \\
            6.074133838948037  0.0003346853518268136  \\
            6.076033838948037  0.00033477183326465577  \\
            6.077933838948036  0.0003348184464070816  \\
            6.079833838948036  0.0003349052728559311  \\
            6.081733838948036  0.0003349920982389226  \\
            6.083633838948036  0.0003350789225561204  \\
            6.085533838948036  0.00033516574580757505  \\
            6.087433838948035  0.00033525256799334525  \\
            6.089333838948035  0.0003353393891134983  \\
            6.091233838948035  0.00033542620916808443  \\
            6.0931338389480345  0.000335476461771984  \\
            6.0950338389480345  0.00033556304398020656  \\
            6.0969338389480345  0.00033564962513497464  \\
            6.0988338389480345  0.0003357362052363509  \\
            6.100733838948035  0.0003358227842843903  \\
            6.102633838948034  0.00033590936227914604  \\
            6.104533838948034  0.0003359959392206819  \\
            6.106433838948034  0.000336082515109056  \\
            6.108333838948033  0.0003361690899443183  \\
            6.110233838948033  0.0003362179018581979  \\
            6.112133838948033  0.000336304857249698  \\
            6.114033838948033  0.0003363918115723536  \\
            6.115933838948033  0.00033647876482622473  \\
            6.117833838948032  0.000336565717011372  \\
            6.119733838948032  0.000336652668127848  \\
            6.121633838948032  0.00033673961817571945  \\
            6.123533838948031  0.0003368265671550398  \\
            6.125433838948031  0.000336878461938524  \\
            6.127333838948031  0.00033696523430501956  \\
            6.129233838948031  0.0003370520056126798  \\
            6.131133838948031  0.0003371387758615593  \\
            6.13303383894803  0.00033722554505170833  \\
            6.13493383894803  0.00033731231318319827  \\
            6.13683383894803  0.0003373990802560822  \\
            6.1387338389480295  0.00033748584627041117  \\
            6.1406338389480295  0.0003375402016706187  \\
            6.1425338389480295  0.0003376268295639069  \\
            6.1444338389480295  0.00033771345640669587  \\
            6.1463338389480295  0.00033780008219904295  \\
            6.148233838948029  0.0003378867069409986  \\
            6.150133838948029  0.0003379733306326295  \\
            6.152033838948029  0.0003380599532739944  \\
            6.153933838948028  0.0003381465748651363  \\
            6.155833838948028  0.0003382331954061289  \\
            6.157733838948028  0.0003382857737029606  \\
            6.159633838948028  0.00033837281632872226  \\
            6.161533838948028  0.00033845985788639847  \\
            6.163433838948027  0.0003385468983760464  \\
            6.165333838948027  0.000338633937797731  \\
            6.167233838948027  0.0003387209761515109  \\
            6.169133838948026  0.00033880801343743596  \\
            6.171033838948026  0.0003388950496555789  \\
            6.172933838948026  0.00033894992120373456  \\
            6.174833838948026  0.00033903686850562237  \\
            6.176733838948026  0.00033912381474585047  \\
            6.178633838948025  0.00033921075992446813  \\
            6.180533838948025  0.0003392977040415451  \\
            6.182433838948025  0.000339384647097141  \\
            6.1843338389480245  0.00033947158909130107  \\
            6.1862338389480245  0.00033955853002409585  \\
            6.1881338389480245  0.000339615195071631  \\
            6.1900338389480245  0.00033970207417013737  \\
            6.1919338389480245  0.00033978895221221386  \\
            6.193833838948024  0.0003398758291979166  \\
            6.195733838948024  0.00033996270512730563  \\
            6.197633838948024  0.0003400495800004408  \\
            6.199533838948023  0.0003401364538173705  \\
            6.201433838948023  0.00034022332657816687  \\
            6.203333838948023  0.00034028156193734133  \\
            6.205233838948023  0.00034036839915997224  \\
            6.207133838948023  0.00034045523533025174  \\
            6.209033838948022  0.00034054207044823605  \\
            6.210933838948022  0.0003406289045139882  \\
            6.212833838948022  0.00034071573752756626  \\
            6.214733838948021  0.0003408025694890169  \\
            6.216633838948021  0.00034088940039841227  \\
            6.218533838948021  0.0003409762302558013  \\
            6.220433838948021  0.00034103228302765276  \\
            6.222333838948021  0.0003411195852162617  \\
            6.22423383894802  0.00034120688633213343  \\
            6.22613383894802  0.0003412941863753333  \\
            6.22803383894802  0.0003413814853459171  \\
            6.229933838948019  0.00034146878324394474  \\
            6.2318338389480195  0.00034155608006947955  \\
            6.2337338389480195  0.0003416433758225699  \\
            6.2356338389480195  0.0003417009095019566  \\
            6.2375338389480195  0.0003417882072470445  \\
            6.239433838948019  0.00034187550392195327  \\
            6.241333838948019  0.0003419627995267496  \\
            6.243233838948019  0.0003420500940614896  \\
            6.245133838948018  0.00034213738752622563  \\
            6.247033838948018  0.00034222467992102646  \\
            6.248933838948018  0.0003423119712459455  \\
            6.250833838948018  0.0003423705952241035  \\
            6.252733838948018  0.000342457905634383  \\
            6.254633838948017  0.0003425452149762401  \\
            6.256533838948017  0.0003426325232497428  \\
            6.258433838948017  0.0003427198304549505  \\
            6.260333838948016  0.00034280713659191496  \\
            6.262233838948016  0.00034289444166070063  \\
            6.264133838948016  0.00034298174566136465  \\
            6.266033838948016  0.000343041308671111  \\
            6.267933838948016  0.0003431286495589733  \\
            6.269833838948015  0.0003432159893793445  \\
            6.271733838948015  0.0003433033281322886  \\
            6.273633838948015  0.0003433906658178632  \\
            6.275533838948014  0.0003434780024361238  \\
            6.277433838948014  0.00034356533798713805  \\
            6.2793338389480144  0.00034365267247095464  \\
            6.2812338389480145  0.000343713034380476  \\
            6.2831338389480145  0.0003438004222526069  \\
            6.285033838948014  0.00034388780905740307  \\
            6.286933838948014  0.00034397519479493176  \\
            6.288833838948014  0.0003440625794652471  \\
            6.290733838948013  0.00034414996306840213  \\
            6.292633838948013  0.00034423734560446546  \\
            6.294533838948013  0.00034432472707349084  \\
            6.296433838948013  0.00034438575719050355  \\
            6.298333838948013  0.0003444732073826162  \\
            6.300233838948012  0.0003445606565068291  \\
            6.302133838948012  0.00034464810456320637  \\
            6.304033838948012  0.000344735551551805  \\
            6.305933838948011  0.00034482299747268106  \\
            6.307833838948011  0.000344910442325898  \\
            6.309733838948011  0.00034499788611150724  \\
            6.311633838948011  0.0003450594621542573  \\
            6.313533838948011  0.0003451469889981789  \\
            6.31543383894801  0.00034523451477295206  \\
            6.31733383894801  0.00034532203947864416  \\
            6.31923383894801  0.0003454095631153062  \\
            6.321133838948009  0.00034549708568299483  \\
            6.323033838948009  0.000345584607181779  \\
            6.324933838948009  0.0003456721276117071  \\
            6.326833838948009  0.0003457341345286626  \\
            6.3287338389480094  0.00034582175152863973  \\
            6.330633838948009  0.00034590936745756057  \\
            6.332533838948009  0.000345996982315495  \\
            6.334433838948009  0.0003460845961025013  \\
            6.336333838948008  0.00034617220881862944  \\
            6.338233838948008  0.00034625982046394805  \\
            6.340133838948008  0.0003463474310385149  \\
            6.342033838948008  0.0003464097597681332  \\
            6.343933838948008  0.0003464974797782681  \\
            6.345833838948007  0.00034658519871481566  \\
            6.347733838948007  0.0003466729165778376  \\
            6.349633838948007  0.0003467606333673942  \\
            6.351533838948006  0.0003468483490835357  \\
            6.353433838948006  0.0003469360637263351  \\
            6.355333838948006  0.0003470237772958426  \\
            6.357233838948006  0.0003470863235203229  \\
            6.359133838948006  0.000347174158919171  \\
            6.361033838948005  0.00034726199324127045  \\
            6.362933838948005  0.00034734982648668605  \\
            6.364833838948005  0.00034743765865547773  \\
            6.366733838948004  0.000347525489747699  \\
            6.368633838948004  0.0003476133197634152  \\
            6.370533838948004  0.0003477011487026842  \\
            6.372433838948004  0.0003477638116228159  \\
            6.374333838948004  0.00034785177448349203  \\
            6.3762338389480036  0.0003479397362636397  \\
            6.378133838948004  0.00034802769696332293  \\
            6.380033838948004  0.0003481156565826027  \\
            6.381933838948003  0.0003482036151215356  \\
            6.383833838948003  0.0003482915725801844  \\
            6.385733838948003  0.00034837952895860403  \\
            6.387633838948003  0.00034844221009988044  \\
            6.389533838948003  0.00034853031235578127  \\
            6.391433838948002  0.00034861841352674564  \\
            6.393333838948002  0.00034870651361284567  \\
            6.395233838948002  0.00034879461261413274  \\
            6.397133838948001  0.0003488827105306642  \\
            6.399033838948001  0.0003489708073625147  \\
            6.400933838948001  0.00034905890310972976  \\
            6.402833838948001  0.00034912150515878235  \\
            6.404733838948001  0.0003492097587659285  \\
            6.406633838948  0.0003492980112830957  \\
            6.408533838948  0.0003493862627103447  \\
            6.410433838948  0.00034947451304774373  \\
            6.412333838947999  0.00034956276229533724  \\
            6.414233838947999  0.0003496510104532  \\
            6.416133838947999  0.0003497392575213907  \\
            6.418033838947999  0.00034980168318534836  \\
            6.419933838947999  0.0003498901002830695  \\
            6.4218338389479985  0.0003499785162850998  \\
            6.4237338389479985  0.0003500669311915059  \\
            6.4256338389479986  0.0003501553450023434  \\
            6.427533838947998  0.0003502437577176717  \\
            6.429433838947998  0.00035033216933756206  \\
            6.431333838947998  0.0003503977728192745  \\
            6.433233838947998  0.00035048587313176095  \\
            6.435133838947998  0.00035057397236817986  \\
            6.437033838947997  0.0003506620705285811  \\
            6.438933838947997  0.0003507501676130338  \\
            6.440833838947997  0.0003508382636215911  \\
            6.442733838947996  0.0003509263585543147  \\
            6.444633838947996  0.00035101445241126386  \\
            6.446533838947996  0.0003510795952869521  \\
            6.448433838947996  0.00035116786334092305  \\
            6.450333838947996  0.0003512561303127932  \\
            6.452233838947995  0.00035134439620263376  \\
            6.454133838947995  0.0003514326610105024  \\
            6.456033838947995  0.00035152092473645985  \\
            6.457933838947994  0.0003516091873805583  \\
            6.459833838947994  0.0003516974489428653  \\
            6.461733838947994  0.00035176224654124893  \\
            6.463633838947994  0.00035185069768411845  \\
            6.465533838947994  0.0003519391477380668  \\
            6.4674338389479935  0.0003520275967031483  \\
            6.4693338389479935  0.0003521160445794367  \\
            6.4712338389479935  0.00035220449136698915  \\
            6.473133838947993  0.00035229293706585995  \\
            6.475033838947993  0.00035238138167611674  \\
            6.476933838947993  0.0003524457299953238  \\
            6.478833838947993  0.0003525343776523812  \\
            6.480733838947993  0.0003526230242129563  \\
            6.482633838947992  0.0003527116696771079  \\
            6.484533838947992  0.0003528003140449067  \\
            6.486433838947992  0.0003528889573164091  \\
            6.488333838947991  0.00035297759949167313  \\
            6.490233838947991  0.00035306624057076884  \\
            6.492133838947991  0.00035313003312886294  \\
            6.494033838947991  0.0003532188912432989  \\
            6.495933838947991  0.00035330774825291565  \\
            6.49783383894799  0.0003533966041577594  \\
            6.49973383894799  0.00035348545895790836  \\
            6.50163383894799  0.0003535743126534166  \\
            6.503533838947989  0.000353663165244344  \\
            6.505433838947989  0.0003537296761939886  \\
            6.507333838947989  0.0003538182699413928  \\
            6.509233838947989  0.0003539068626010718  \\
            6.511133838947989  0.000353995454173085  \\
            6.5130338389479885  0.00035408404465749147  \\
            6.5149338389479885  0.00035417263405435653  \\
            6.5168338389479885  0.00035426122236374  \\
            6.518733838947988  0.0003543498095856972  \\
            6.520633838947988  0.0003544155113221334  \\
            6.522533838947988  0.0003545043167539945  \\
            6.524433838947988  0.00035459312108962395  \\
            6.526333838947988  0.0003546819243290801  \\
            6.528233838947987  0.0003547707264724174  \\
            6.530133838947987  0.00035485952751970274  \\
            6.532033838947987  0.0003549483274709966  \\
            6.533933838947986  0.0003550371263263559  \\
            6.535833838947986  0.0003551021148743316  \\
            6.537733838947986  0.00035519115012082135  \\
            6.539633838947986  0.00035528018426155943  \\
            6.541533838947986  0.0003553692172966118  \\
            6.543433838947985  0.00035545824922603305  \\
            6.545333838947985  0.00035554728004989533  \\
            6.547233838947985  0.0003556363097682526  \\
            6.549133838947984  0.00035570373496250716  \\
            6.551033838947984  0.0003557711596851595  \\
            6.552933838947984  0.0003558798277153352  \\
            6.554833838947984  0.00035596132525894235  \\
            6.556733838947984  0.0003560428220442499  \\
            6.5586338389479835  0.00035612431807128576  \\
            6.5605338389479835  0.00035620581334008664  \\
            6.5624338389479835  0.00035628730785068765  \\
            6.564333838947983  0.0003563950028026197  \\
            6.566233838947983  0.00035647771147384095  \\
            6.568133838947983  0.00035656041934117123  \\
            6.570033838947983  0.0003566431264046562  \\
            6.571933838947983  0.0003567258326643268  \\
            6.573833838947982  0.0003568085381202126  \\
            6.575733838947982  0.00035689124277234945  \\
            6.577633838947982  0.00035699756420556157  \\
            6.579533838947981  0.0003570806467245056  \\
            6.581433838947981  0.0003571637284258334  \\
            6.583333838947981  0.00035724680930957755  \\
            6.585233838947981  0.00035732988937576903  \\
            6.587133838947981  0.0003574129686244579  \\
            6.58903383894798  0.0003574960470556665  \\
            6.59093383894798  0.0003575791246694412  \\
            6.59283383894798  0.0003576871944455512  \\
            6.594733838947979  0.00035777016233712436  \\
            6.596633838947979  0.0003578531294170462  \\
            6.598533838947979  0.0003579360956853318  \\
            6.600433838947979  0.00035801906114202883  \\
            6.602333838947979  0.0003581020257871697  \\
            6.604233838947978  0.00035818498962078343  \\
            6.6061338389479785  0.0003582910275740473  \\
            6.6080338389479785  0.000358374357309766  \\
            6.609933838947978  0.0003584576862209362  \\
            6.611833838947978  0.00035854101430760044  \\
            6.613733838947978  0.00035862434156980156  \\
            6.615633838947978  0.0003587076680075699  \\
            6.617533838947978  0.0003587909936209385  \\
            6.619433838947977  0.0003588743184099476  \\
            6.621333838947977  0.0003589820367301281  \\
            6.623233838947977  0.00035906525203478567  \\
            6.625133838947976  0.0003591484665210987  \\
            6.627033838947976  0.0003592316801891138  \\
            6.628933838947976  0.0003593148930388601  \\
            6.630833838947976  0.0003593981050703822  \\
            6.632733838947976  0.00035948131628371356  \\
            6.634633838947975  0.0003595645266788823  \\
            6.636533838947975  0.0003596737906340807  \\
            6.638433838947975  0.0003597568724522177  \\
            6.640333838947974  0.00035983995345899837  \\
            6.642233838947974  0.00035992303365445786  \\
            6.644133838947974  0.0003600061130386289  \\
            6.646033838947974  0.0003600891916115458  \\
            6.647933838947974  0.00036017226937325045  \\
            6.649833838947973  0.0003602794370993147  \\
            6.651733838947973  0.0003603628796941743  \\
            6.6536338389479734  0.0003604463214651709  \\
            6.655533838947973  0.0003605297624123235  \\
            6.657433838947973  0.0003606132025356801  \\
            6.659333838947973  0.0003606966418352789  \\
            6.661233838947973  0.00036078008031115204  \\
            6.663133838947973  0.0003608635179633354  \\
            6.665033838947972  0.0003609725032174704  \\
            6.666933838947972  0.00036105580270710813  \\
            6.668833838947972  0.0003611391013803003  \\
            6.670733838947971  0.0003612223992370638  \\
            6.672633838947971  0.0003613056962774553  \\
            6.674533838947971  0.00036138899250149465  \\
            6.676433838947971  0.00036147228790923107  \\
            6.678333838947971  0.00036157930214424517  \\
            6.68023383894797  0.0003616629422534142  \\
            6.68213383894797  0.0003617465815343726  \\
            6.68403383894797  0.0003618302199871519  \\
            6.685933838947969  0.0003619138576117961  \\
            6.687833838947969  0.00036199749440834176  \\
            6.689733838947969  0.00036208113037682196  \\
            6.691633838947969  0.0003621647655172734  \\
            6.693533838947969  0.0003622736646974994  \\
            6.695433838947968  0.00036235714673986944  \\
            6.697333838947968  0.00036244062796206587  \\
            6.699233838947968  0.0003625241083641174  \\
            6.7011338389479675  0.0003626075879460556  \\
            6.703033838947968  0.0003626910667079243  \\
            6.704933838947968  0.00036277454464975776  \\
            6.706833838947968  0.0003628815857690919  \\
            6.708733838947968  0.0003629653900842087  \\
            6.710633838947967  0.00036304919356806116  \\
            6.712533838947967  0.000363132996220696  \\
            6.714433838947967  0.0003632167980421514  \\
            6.716333838947966  0.00036330059903245075  \\
            6.718233838947966  0.0003633843991916482  \\
            6.720133838947966  0.0003634681985197667  \\
            6.722033838947966  0.0003635772125916917  \\
            6.723933838947966  0.0003636608412385238  \\
            6.725833838947965  0.0003637444690628177  \\
            6.727733838947965  0.0003638280960646137  \\
            6.729633838947965  0.0003639117222439527  \\
            6.731533838947964  0.0003639953476008654  \\
            6.733433838947964  0.00036407897213539344  \\
            6.735333838947964  0.0003641862262766183  \\
            6.737233838947964  0.0003642701609034376  \\
            6.739133838947964  0.0003643540946972601  \\
            6.741033838947963  0.0003644380276581174  \\
            6.742933838947963  0.0003645219597860463  \\
            6.744833838947963  0.00036460589108109064  \\
            6.7467338389479625  0.0003646898215432757  \\
            6.7486338389479625  0.0003647737511726544  \\
            6.7505338389479626  0.0003648830863498556  \\
            6.752433838947963  0.0003649668249635296  \\
            6.754333838947963  0.000365050562753712  \\
            6.756233838947962  0.00036513429972043513  \\
            6.758133838947962  0.00036521803586374307  \\
            6.760033838947962  0.00036530177118367194  \\
            6.761933838947961  0.0003653855056802512  \\
            6.763833838947961  0.0003654931641252205  \\
            6.765733838947961  0.00036557719435939984  \\
            6.767633838947961  0.0003656612237601739  \\
            6.769533838947961  0.00036574525232756553  \\
            6.77143383894796  0.0003658292800616163  \\
            6.77333383894796  0.00036591330696236784  \\
            6.77523383894796  0.00036599733302986374  \\
            6.777133838947959  0.00036608135826412657  \\
            6.779033838947959  0.00036619122766884485  \\
            6.780933838947959  0.0003662750384265243  \\
            6.782833838947959  0.0003663588483611909  \\
            6.784733838947959  0.00036644265747287944  \\
            6.786633838947958  0.00036652646576162224  \\
            6.788533838947958  0.00036661027322746075  \\
            6.790433838947958  0.0003666940798704281  \\
            6.7923338389479575  0.00036680234205330176  \\
            6.7942338389479575  0.0003668864317521349  \\
            6.7961338389479575  0.00036697052061851986  \\
            6.7980338389479575  0.0003670546086525018  \\
            6.7999338389479576  0.0003671386958541199  \\
            6.801833838947957  0.0003672227822233982  \\
            6.803733838947957  0.00036730686776039595  \\
            6.805633838947957  0.000367413920902022  \\
            6.807533838947956  0.00036749826906057185  \\
            6.809433838947956  0.0003675826163778935  \\
            6.811333838947956  0.00036766696285402904  \\
            6.813233838947956  0.0003677513084890127  \\
            6.815133838947956  0.00036783565328287826  \\
            6.817033838947955  0.00036791999723567075  \\
            6.818933838947955  0.0003680043403474216  \\
            6.820833838947955  0.0003681136884810743  \\
            6.822733838947954  0.0003681977983380872  \\
            6.824633838947954  0.0003682819073650359  \\
            6.826533838947954  0.0003683660155619527  \\
            6.828433838947954  0.0003684501229288793  \\
            6.830333838947954  0.0003685342294658556  \\
            6.832233838947953  0.00036861833517290476  \\
            6.834133838947953  0.00036872628205714673  \\
            6.836033838947953  0.00036881063921186667  \\
            6.8379338389479525  0.0003688949955282164  \\
            6.8398338389479525  0.00036897935100624465  \\
            6.8417338389479525  0.00036906370564598586  \\
            6.8436338389479525  0.00036914805944746884  \\
            6.8455338389479525  0.0003692324124107453  \\
            6.847433838947952  0.0003693393215282573  \\
            6.849333838947952  0.00036942390915029234  \\
            6.851233838947952  0.000369508495926201  \\
            6.853133838947951  0.00036959308185601116  \\
            6.855033838947951  0.00036967766693977175  \\
            6.856933838947951  0.0003697622511775196  \\
            6.858833838947951  0.0003698468345692906  \\
            6.860733838947951  0.00036993141711512135  \\
            6.86263383894795  0.00037004073320678877  \\
            6.86453383894795  0.0003701250593557906  \\
            6.86643383894795  0.00037020938467074776  \\
            6.868333838947949  0.0003702937091516938  \\
            6.870233838947949  0.000370378032798678  \\
            6.872133838947949  0.00037046235561172844  \\
            6.874033838947949  0.00037054667759088946  \\
            6.875933838947949  0.00037065475021692357  \\
            6.877833838947948  0.0003707392978824849  \\
            6.879733838947948  0.00037082384470665743  \\
            6.881633838947948  0.0003709083906894954  \\
            6.8835338389479475  0.0003709929358310152  \\
            6.8854338389479475  0.00037107748013127386  \\
            6.8873338389479475  0.00037116202359029955  \\
            6.8892338389479475  0.0003712691955140943  \\
            6.8911338389479475  0.00037135395043964804  \\
            6.893033838947947  0.0003714387045169257  \\
            6.894933838947947  0.00037152345774597666  \\
            6.896833838947947  0.0003716082101268331  \\
            6.898733838947946  0.00037169296165952834  \\
            6.900633838947946  0.00037177771234412233  \\
            6.902533838947946  0.0003718624621806312  \\
            6.904433838947946  0.0003719721951062075  \\
            6.906333838947946  0.0003720566591493977  \\
            6.908233838947945  0.00037214112235754195  \\
            6.910133838947945  0.0003722255847306917  \\
            6.912033838947945  0.0003723100462688731  \\
            6.913933838947944  0.00037239450697211887  \\
            6.915833838947944  0.000372478966840477  \\
            6.917733838947944  0.0003725875833845645  \\
            6.919633838947944  0.0003726722467402932  \\
            6.921533838947944  0.0003727569092544941  \\
            6.923433838947943  0.0003728415709271983  \\
            6.925333838947943  0.0003729262317584498  \\
            6.927233838947943  0.0003730108917482911  \\
            6.929133838947942  0.0003730955508967483  \\
            6.9310338389479424  0.00037320338306236493  \\
            6.9329338389479425  0.00037328823339553906  \\
            6.9348338389479425  0.0003733730828810966  \\
            6.9367338389479425  0.0003734579315190643  \\
            6.938633838947942  0.00037354277930948054  \\
            6.940533838947942  0.0003736276262523863  \\
            6.942433838947942  0.0003737124723478229  \\
            6.944333838947941  0.00037381960694583973  \\
            6.946233838947941  0.00037390463088865804  \\
            6.948133838947941  0.00037398965397821286  \\
            6.950033838947941  0.00037407467621454157  \\
            6.951933838947941  0.0003741596975976938  \\
            6.95383383894794  0.0003742447181276974  \\
            6.95573383894794  0.00037432973780459407  \\
            6.95763383894794  0.0003744147566284326  \\
            6.959533838947939  0.00037452461136624777  \\
            6.961433838947939  0.00037460931207656926  \\
            6.963333838947939  0.0003746940119481473  \\
            6.965233838947939  0.0003747787109810209  \\
            6.967133838947939  0.0003748634091752194  \\
            6.969033838947938  0.0003749481065307812  \\
            6.970933838947938  0.00037503280304774893  \\
            6.972833838947938  0.00037514173492036426  \\
            6.974733838947937  0.00037522660238136976  \\
            6.976633838947937  0.00037531146899837196  \\
            6.978533838947937  0.0003753963347714023  \\
            6.9804338389479375  0.0003754811997005038  \\
            6.9823338389479375  0.00037556606378571535  \\
            6.984233838947937  0.00037565092702706465  \\
            6.986133838947937  0.0003757592490425875  \\
            6.988033838947937  0.0003758442733998343  \\
            6.989933838947936  0.00037592929690813414  \\
            6.991833838947936  0.00037601431956752894  \\
            6.993733838947936  0.00037609934137804694  \\
            6.995633838947936  0.0003761843623397344  \\
            6.997533838947936  0.000376269382452625  \\
            6.999433838947935  0.0003763771670664133  \\
            7.001333838947935  0.00037646233700291525  \\
            7.003233838947935  0.0003765475060859247  \\
            7.005133838947934  0.0003766326743154705  \\
            7.007033838947934  0.00037671784169160345  \\
            7.008933838947934  0.00037680300821436093  \\
            7.010833838947934  0.00037688817388377774  \\
            7.012733838947934  0.0003769954840642325  \\
            7.014633838947933  0.0003770807893397998  \\
            7.016533838947933  0.00037716609375769634  \\
            7.018433838947933  0.00037725139731796336  \\
            7.020333838947932  0.0003773367000206252  \\
            7.022233838947932  0.0003774220018657405  \\
            7.024133838947932  0.0003775073028533378  \\
            7.026033838947932  0.0003775926029834613  \\
            7.027933838947932  0.0003777028513841186  \\
            7.029833838947932  0.0003777877899231363  \\
            7.031733838947932  0.0003778727276207083  \\
            7.033633838947932  0.00037795766447688795  \\
            7.035533838947931  0.00037804260049169666  \\
            7.037433838947931  0.00037812753566517717  \\
            7.039333838947931  0.00037821246999737175  \\
            7.041233838947931  0.0003783220188105452  \\
            7.043133838947931  0.0003784070852319232  \\
            7.04503383894793  0.00037849215080807904  \\
            7.04693383894793  0.000378577215539064  \\
            7.04883383894793  0.0003786622794249132  \\
            7.050733838947929  0.00037874734246566035  \\
            7.052633838947929  0.00037883240466135494  \\
            7.054533838947929  0.00037894155277366087  \\
            7.056433838947929  0.0003790267393752654  \\
            7.058333838947929  0.00037911192512813334  \\
            7.060233838947928  0.0003791971100323133  \\
            7.062133838947928  0.0003792822940878422  \\
            7.064033838947928  0.00037936747729475854  \\
            7.065933838947927  0.00037945265965309144  \\
            7.067833838947927  0.0003795614673842036  \\
            7.069733838947927  0.0003796467645623388  \\
            7.071633838947927  0.00037973206088857633  \\
            7.073533838947927  0.0003798173563629467  \\
            7.0754338389479265  0.000379902650985487  \\
            7.077333838947927  0.0003799879447562351  \\
            7.079233838947927  0.00038007323767524134  \\
            7.081133838947926  0.0003801817581978455  \\
            7.083033838947926  0.0003802671570912109  \\
            7.084933838947926  0.00038035255512981905  \\
            7.086833838947926  0.00038043795231371423  \\
            7.088733838947926  0.00038052334864293805  \\
            7.090633838947925  0.00038060874411752156  \\
            7.092533838947925  0.0003806941387375087  \\
            7.094433838947925  0.0003808024208076721  \\
            7.096333838947924  0.00038088791313963834  \\
            7.098233838947924  0.00038097340461431693  \\
            7.100133838947924  0.00038105889523174365  \\
            7.102033838947924  0.0003811443849919544  \\
            7.103933838947924  0.00038122987389499664  \\
            7.105833838947923  0.000381315361940892  \\
            7.107733838947923  0.00038142345092823354  \\
            7.109633838947923  0.00038150902887686675  \\
            7.111533838947922  0.0003815946059659599  \\
            7.113433838947922  0.0003816801821955643  \\
            7.115333838947922  0.00038176575756571177  \\
            7.117233838947922  0.0003818513320764471  \\
            7.119133838947922  0.0003819369057278051  \\
            7.1210338389479215  0.0003820448443797333  \\
            7.1229338389479215  0.0003821305004776912  \\
            7.1248338389479215  0.00038221615571416487  \\
            7.126733838947921  0.0003823018100891856  \\
            7.128633838947921  0.00038238746360280245  \\
            7.130533838947921  0.0003824731162550451  \\
            7.132433838947921  0.0003825587680459621  \\
            7.134333838947921  0.00038266659707649766  \\
            7.13623383894792  0.00038275232413142703  \\
            7.13813383894792  0.00038283805032320056  \\
            7.14003383894792  0.00038292377565184366  \\
            7.141933838947919  0.0003830095001174017  \\
            7.143833838947919  0.0003830952237199199  \\
            7.145733838947919  0.00038318094645943453  \\
            7.147633838947919  0.00038328870501877087  \\
            7.149533838947919  0.0003833744960477041  \\
            7.151433838947918  0.0003834602862120645  \\
            7.153333838947918  0.0003835460755119012  \\
            7.155233838947918  0.00038363186394725147  \\
            7.157133838947917  0.00038371765151815453  \\
            7.159033838947917  0.0003838034382246499  \\
            7.160933838947917  0.0003839111642867418  \\
            7.162833838947917  0.0003839970124601492  \\
            7.164733838947917  0.00038408285976785283  \\
            7.1666338389479165  0.0003841687062098939  \\
            7.1685338389479165  0.0003842545517863176  \\
            7.1704338389479165  0.0003843403964971647  \\
            7.172333838947916  0.0003844262403424664  \\
            7.174233838947916  0.00038453397103614743  \\
            7.176133838947916  0.0003846198696286448  \\
            7.178033838947916  0.0003847057673545808  \\
            7.179933838947916  0.0003847916642139886  \\
            7.181833838947915  0.0003848775602069032  \\
            7.183733838947915  0.00038496345533337213  \\
            7.185633838947915  0.00038504934959343714  \\
            7.187533838947914  0.0003851571214949666  \\
            7.189433838947914  0.0003852430638405087  \\
            7.191333838947914  0.000385329005318884  \\
            7.193233838947914  0.0003854149459301238  \\
            7.195133838947914  0.0003855008856742797  \\
            7.197033838947913  0.00038558682455137644  \\
            7.198933838947913  0.0003856727625614636  \\
            7.200833838947913  0.00038578061196094357  \\
            7.202733838947912  0.00038586659141099505  \\
            7.204633838947912  0.00038595256999354223  \\
            7.206533838947912  0.0003860385477086188  \\
            7.208433838947912  0.0003861245245562686  \\
            7.210333838947912  0.0003862105005365209  \\
            7.2122338389479115  0.00038629647564942236  \\
            7.2141338389479115  0.00038640443879965457  \\
            7.2160338389479115  0.00038649044868321083  \\
            7.217933838947911  0.00038657645769917985  \\
            7.219833838947911  0.00038666246584760405  \\
            7.221733838947911  0.00038674847312852726  \\
            7.223633838947911  0.00038683447954199223  \\
            7.225533838947911  0.0003869204850880285  \\
            7.22743383894791  0.0003870285984430861  \\
            7.22933383894791  0.00038711463202765664  \\
            7.23123383894791  0.0003872006647448431  \\
            7.233133838947909  0.0003872866965946762  \\
            7.235033838947909  0.0003873727275772048  \\
            7.236933838947909  0.0003874587576924582  \\
            7.238833838947909  0.00038754478694048736  \\
            7.240733838947909  0.0003876530873885325  \\
            7.242633838947908  0.0003877391378414285  \\
            7.244533838947908  0.0003878251874274072  \\
            7.246433838947908  0.0003879112361465023  \\
            7.248333838947907  0.000387997283998746  \\
            7.250233838947907  0.00038808333098419465  \\
            7.252133838947907  0.0003881693771028774  \\
            7.254033838947907  0.0003882779021978678  \\
            7.255933838947907  0.00038836396254710286  \\
            7.2578338389479065  0.00038845002203015  \\
            7.2597338389479065  0.0003885360806470616  \\
            7.2616338389479065  0.00038862213839786905  \\
            7.263533838947906  0.0003887081952826149  \\
            7.265433838947906  0.0003887942513013374  \\
            7.267333838947906  0.0003889030394970605  \\
            7.269233838947906  0.00038898910259143845  \\
            7.271133838947906  0.00038907516482065746  \\
            7.273033838947905  0.0003891612261847623  \\
            7.274933838947905  0.00038924728668378685  \\
            7.276833838947905  0.0003893333463177818  \\
            7.278733838947904  0.000389419405086774  \\
            7.280633838947904  0.00038952849597595485  \\
            7.282533838947904  0.0003896145544438168  \\
            7.284433838947904  0.0003897006120478488  \\
            7.286333838947904  0.0003897866687880792  \\
            7.288233838947903  0.0003898727246645439  \\
            7.290133838947903  0.00038995877967728897  \\
            7.292033838947903  0.00039004483382635473  \\
            7.293933838947902  0.0003901542683882955  \\
            7.295833838947902  0.0003902403145944462  \\
            7.297733838947902  0.00039032635993837455  \\
            7.299633838947902  0.0003904124044201175  \\
            7.301533838947902  0.0003904984480397156  \\
            7.303433838947901  0.00039058449079720477  \\
            7.3053338389479014  0.0003906705326926313  \\
            7.3072338389479015  0.0003907803535520579  \\
            7.309133838947901  0.00039086637955237187  \\
            7.311033838947901  0.00039095240469238444  \\
            7.312933838947901  0.0003910384289721411  \\
            7.314833838947901  0.0003911244523916787  \\
            7.316733838947901  0.00039121047495103295  \\
            7.3186338389479  0.00039129649665023934  \\
            7.3205338389479  0.00039140674834993585  \\
            7.3224338389479  0.0003914927458432341  \\
            7.324333838947899  0.00039157874247847357  \\
            7.326233838947899  0.0003916647382557068  \\
            7.328133838947899  0.00039175073317495896  \\
            7.330033838947899  0.00039183672723628655  \\
            7.331933838947899  0.00039192272043971185  \\
            7.333833838947898  0.0003920334497302141  \\
            7.335733838947898  0.00039211941000680977  \\
            7.337633838947898  0.00039220536942794203  \\
            7.339533838947897  0.0003922913279936316  \\
            7.341433838947897  0.00039237728570393606  \\
            7.343333838947897  0.0003924632425588796  \\
            7.345233838947897  0.00039257058775296855  \\
            7.347133838947897  0.00039267793070021814  \\
            7.349033838947896  0.00039274530050298665  \\
            7.350933838947896  0.0003928397741205753  \\
            7.352833838947896  0.00039293424645644087  \\
            7.354733838947896  0.00039302871751066765  \\
            7.356633838947896  0.000393123187283341  \\
            7.358533838947896  0.0003931945675133769  \\
            7.360433838947896  0.00039328744348866764  \\
            7.362333838947896  0.0003933803182759126  \\
            7.364233838947895  0.00039347319187518466  \\
            7.366133838947895  0.00039356606428655983  \\
            7.368033838947895  0.0003936589355101027  \\
            7.369933838947894  0.00039375180554587503  \\
            7.371833838947894  0.00039382210710961084  \\
            7.373733838947894  0.00039391508590576227  \\
            7.375633838947894  0.0003940080635088855  \\
            7.377533838947894  0.0003941010399190513  \\
            7.379433838947893  0.0003941940151363294  \\
            7.381333838947893  0.00039428698916078826  \\
            7.383233838947893  0.0003943799619925037  \\
            7.385133838947892  0.0003944498632847071  \\
            7.387033838947892  0.000394542969787065  \\
            7.388933838947892  0.00039463607509015097  \\
            7.390833838947892  0.0003947291791940458  \\
            7.392733838947892  0.00039482228209881595  \\
            7.394633838947891  0.00039491538380453126  \\
            7.396533838947891  0.000395008484311265  \\
            7.398433838947891  0.00039507789927556143  \\
            7.4003338389478905  0.0003951711470453923  \\
            7.4022338389478906  0.00039526439360904514  \\
            7.404133838947891  0.00039535763896658054  \\
            7.406033838947891  0.00039545088311806814  \\
            7.407933838947891  0.00039554412606359224  \\
            7.40983383894789  0.00039561670541451185  \\
            7.41173383894789  0.0003956892842360229  \\
            7.41363383894789  0.00039580065961995477  \\
            7.415533838947889  0.0003958856525137249  \\
            7.417433838947889  0.00039597064459737054  \\
            7.419333838947889  0.0003960556358709253  \\
            7.421233838947889  0.0003961406263344254  \\
            7.423133838947889  0.0003962485294896407  \\
            7.425033838947888  0.00039633509116144573  \\
            7.426933838947888  0.0003964216519613934  \\
            7.428833838947888  0.00039650821188951706  \\
            7.430733838947887  0.00039659477094585084  \\
            7.432633838947887  0.0003966813291304426  \\
            7.434533838947887  0.0003967678864433287  \\
            7.436433838947887  0.000396877423584627  \\
            7.438333838947887  0.000396963893663694  \\
            7.440233838947886  0.00039705036287532715  \\
            7.442133838947886  0.00039713683121958044  \\
            7.444033838947886  0.000397223298696493  \\
            7.4459338389478855  0.00039730976530609507  \\
            7.4478338389478855  0.00039739623104843635  \\
            7.4497338389478855  0.0003975066621140077  \\
            7.451633838947886  0.00039759302389183714  \\
            7.453533838947886  0.0003976793848074324  \\
            7.455433838947885  0.0003977657448608281  \\
            7.457333838947885  0.0003978521040520657  \\
            7.459233838947885  0.0003979384623811837  \\
            7.461133838947884  0.00039804595764031793  \\
            7.463033838947884  0.00039815345064916473  \\
            7.464933838947884  0.00039822134801186264  \\
            7.466833838947884  0.00039831621414021425  \\
            7.468733838947884  0.00039841107897596476  \\
            7.470633838947883  0.00039850594251919497  \\
            7.472533838947883  0.0003986008047699916  \\
            7.474433838947883  0.00039867234196784855  \\
            7.476333838947882  0.000398765654764887  \\
            7.478233838947882  0.0003988589663616218  \\
            7.480133838947882  0.00039895227675811236  \\
            7.482033838947882  0.0003990455859544373  \\
            7.483933838947882  0.0003991388939506646  \\
            7.485833838947881  0.000399232200746859  \\
            7.487733838947881  0.00039930228085681787  \\
            7.489633838947881  0.0003993957554053281  \\
            7.4915338389478805  0.0003994892287451375  \\
            7.4934338389478805  0.0003995827008763306  \\
            7.4953338389478805  0.0003996761717989718  \\
            7.4972338389478805  0.0003997696415131293  \\
            7.4991338389478805  0.00039986311001888254  \\
            7.50103383894788  0.0003999324078025608  \\
            7.50293383894788  0.00040002607207411517  \\
            7.50483383894788  0.00040011973512705954  \\
            7.506733838947879  0.0004002133969614648  \\
            7.508633838947879  0.00040030705757740685  \\
            7.510533838947879  0.00040040071697495735  \\
            7.512433838947879  0.0004004729952154564  \\
            7.514333838947879  0.0004005662361411472  \\
            7.516233838947878  0.0004006594758737791  \\
            7.518133838947878  0.00040075271441342684  \\
            7.520033838947878  0.0004008459517601577  \\
            7.521933838947877  0.0004009391879140344  \\
            7.523833838947877  0.0004010324228751323  \\
            7.525733838947877  0.00040110362945415675  \\
            7.527633838947877  0.00040119705677493366  \\
            7.529533838947877  0.0004012904828931441  \\
            7.531433838947876  0.0004013839078088533  \\
            7.533333838947876  0.0004014773315221383  \\
            7.535233838947876  0.0004015707540330764  \\
            7.5371338389478755  0.00040166417534172685  \\
            7.5390338389478755  0.00040173448838348963  \\
            7.5409338389478755  0.0004018281219291365  \\
            7.5428338389478755  0.0004019217542615628  \\
            7.5447338389478755  0.0004020153853808323  \\
            7.546633838947875  0.00040210901528701134  \\
            7.548533838947875  0.00040220264398018216  \\
            7.550433838947875  0.00040227568697080127  \\
            7.552333838947874  0.0004023487294255153  \\
            7.554233838947874  0.00040246050943940363  \\
            7.556133838947874  0.0004025458189412169  \\
            7.558033838947874  0.00040263112763030035  \\
            7.559933838947874  0.00040271643550669886  \\
            7.561833838947873  0.0004028017425704288  \\
            7.563733838947873  0.0004029103939819078  \\
            7.565633838947873  0.0004029972305395514  \\
            7.567533838947872  0.0004030840662244149  \\
            7.569433838947872  0.0004031709010365452  \\
            7.571333838947872  0.00040325773497597664  \\
            7.573233838947872  0.00040334456804275675  \\
            7.575133838947872  0.00040343140023691457  \\
            7.577033838947871  0.0004035420941292329  \\
            7.578933838947871  0.00040362876278118257  \\
            7.580833838947871  0.000403715430567811  \\
            7.5827338389478705  0.0004038020974891534  \\
            7.5846338389478705  0.0004038887635452503  \\
            7.5865338389478705  0.00040397542873614077  \\
            7.5884338389478705  0.00040408353502051613  \\
            7.5903338389478705  0.0004041706412121097  \\
            7.59223383894787  0.00040425774652093273  \\
            7.59413383894787  0.0004043448509470346  \\
            7.59603383894787  0.00040443195449046384  \\
            7.597933838947869  0.00040451905715124705  \\
            7.599833838947869  0.000404606158929439  \\
            7.601733838947869  0.00040471573091043313  \\
            7.603633838947869  0.00040480267079669207  \\
            7.605533838947869  0.0004048896098078184  \\
            7.607433838947868  0.00040497654794384777  \\
            7.609333838947868  0.000405063485204819  \\
            7.611233838947868  0.0004051504215907718  \\
            7.613133838947867  0.0004052373571017562  \\
            7.615033838947867  0.00040534819999268136  \\
            7.616933838947867  0.00040543495419318945  \\
            7.618833838947867  0.0004055217075269459  \\
            7.620733838947867  0.00040560845999397814  \\
            7.622633838947866  0.0004056952115943323  \\
            7.624533838947866  0.0004057819623280496  \\
            7.626433838947866  0.00040589023711633417  \\
            7.628333838947865  0.0004059774208698618  \\
            7.630233838947865  0.0004060646037397066  \\
            7.6321338389478655  0.00040615178572589385  \\
            7.6340338389478655  0.00040623896682848165  \\
            7.6359338389478655  0.0004063261470474971  \\
            7.637833838947865  0.0004064133263829827  \\
            7.639733838947865  0.0004065231233044457  \\
            7.641633838947865  0.0004066101270534291  \\
            7.643533838947864  0.00040669712992697654  \\
            7.645433838947864  0.00040678413192513877  \\
            7.647333838947864  0.0004068711330479501  \\
            7.649233838947864  0.0004069581332954514  \\
            7.651133838947864  0.00040704513266768557  \\
            7.653033838947863  0.000407156277322613  \\
            7.654933838947863  0.00040724307832473776  \\
            7.656833838947863  0.00040732987846054525  \\
            7.658733838947862  0.00040741667773006734  \\
            7.660633838947862  0.0004075034761333549  \\
            7.662533838947862  0.00040759027367044453  \\
            7.664433838947862  0.0004076988935414159  \\
            7.666333838947862  0.00040778611519412175  \\
            7.668233838947861  0.000407873335964021  \\
            7.670133838947861  0.0004079605558511601  \\
            7.672033838947861  0.0004080477748555719  \\
            7.67393383894786  0.0004081349929772947  \\
            7.67583383894786  0.0004082222102163764  \\
            7.67773383894786  0.00040833245255472364  \\
            7.6796338389478604  0.00040841947437714453  \\
            7.6815338389478605  0.00040850649532582625  \\
            7.68343383894786  0.0004085935154008043  \\
            7.68533383894786  0.0004086805346021141  \\
            7.68723383894786  0.00040876755292981  \\
            7.689133838947859  0.0004088545703839194  \\
            7.691033838947859  0.0004089662743414334  \\
            7.692933838947859  0.00040905307050920843  \\
            7.694833838947859  0.00040913986581325447  \\
            7.696733838947859  0.0004092266602536055  \\
            7.698633838947858  0.0004093134538302903  \\
            7.700533838947858  0.00040940024654336014  \\
            7.702433838947858  0.0004095094513624407  \\
            7.704333838947857  0.0004095966624947389  \\
            7.706233838947857  0.0004096838727471395  \\
            7.708133838947857  0.00040977108211967257  \\
            7.710033838947857  0.00040985829061237616  \\
            7.711933838947857  0.00040994549822530595  \\
            7.713833838947856  0.0004100327049584787  \\
            7.715733838947856  0.00041014366565094557  \\
            7.717633838947856  0.00041023065213637586  \\
            7.719533838947855  0.0004103176377519172  \\
            7.721433838947855  0.00041040462249761385  \\
            7.723333838947855  0.0004104916063735057  \\
            7.725233838947855  0.0004105785893796369  \\
            7.727133838947855  0.0004106872072708349  \\
            7.729033838947855  0.0004107745841207983  \\
            7.730933838947855  0.0004108619600855825  \\
            7.732833838947855  0.00041094933516522335  \\
            7.734733838947854  0.0004110367093597615  \\
            7.736633838947854  0.0004111240826692402  \\
            7.738533838947854  0.00041121145509369643  \\
            7.740433838947854  0.00041132183223752296  \\
            7.742333838947854  0.0004114089808078436  \\
            7.744233838947853  0.0004114961285031964  \\
            7.746133838947853  0.00041158327532362727  \\
            7.748033838947853  0.00041167042126918235  \\
            7.749933838947852  0.00041175756633989177  \\
            7.751833838947852  0.00041186573005428756  \\
            7.753733838947852  0.0004119738915056251  \\
            7.755633838947852  0.0004120424955781644  \\
            7.757533838947852  0.00041213828213911203  \\
            7.759433838947851  0.0004122340673828809  \\
            7.761333838947851  0.0004123298513095627  \\
            7.763233838947851  0.000412425633919232  \\
            7.76513383894785  0.00041249720026016403  \\
            7.76703383894785  0.0004125915063666533  \\
            7.76893383894785  0.0004126858112450674  \\
            7.77083383894785  0.00041278011489548046  \\
            7.77273383894785  0.000412874417317954  \\
            7.7746338389478495  0.0004129687185125735  \\
            7.7765338389478496  0.00041304181212654056  \\
            7.77843383894785  0.00041313578043685747  \\
            7.780333838947849  0.0004132297475392595  \\
            7.782233838947849  0.0004133237134338277  \\
            7.784133838947849  0.00041341767812061935  \\
            7.786033838947849  0.0004135116415997207  \\
            7.787933838947849  0.0004136056038711931  \\
            7.789833838947848  0.0004136770164977194  \\
            7.791733838947848  0.00041377127810035064  \\
            7.793633838947848  0.0004138655384788952  \\
            7.795533838947847  0.0004139597976334072  \\
            7.797433838947847  0.00041405405556397667  \\
            7.799333838947847  0.0004141483122706638  \\
            7.801233838947847  0.00041422187581073176  \\
            7.803133838947847  0.0004142954388075549  \\
            7.805033838947846  0.00041440807445755775  \\
            7.806933838947846  0.00041449381306000197  \\
            7.808833838947846  0.00041457955084754953  \\
            7.810733838947845  0.00041466528782024663  \\
            7.812633838947845  0.0004147510239781232  \\
            7.814533838947845  0.000414861031511692  \\
            7.816433838947845  0.0004149482405777984  \\
            7.818333838947845  0.0004150354487717893  \\
            7.8202338389478445  0.0004151226560937036  \\
            7.8221338389478445  0.0004152098625435839  \\
            7.8240338389478445  0.0004152970681214743  \\
            7.825933838947844  0.00041540587258852746  \\
            7.827833838947844  0.0004154934311412809  \\
            7.829733838947844  0.0004155809888079687  \\
            7.831633838947844  0.0004156685455886361  \\
            7.833533838947844  0.0004157561014833265  \\
            7.835433838947843  0.00041584365649206784  \\
            7.837333838947843  0.00041593121061491307  \\
            7.839233838947843  0.0004160420794920327  \\
            7.841133838947842  0.00041612935265447225  \\
            7.843033838947842  0.0004162166249432257  \\
            7.844933838947842  0.0004163038963583253  \\
            7.846833838947842  0.00041639116689981987  \\
            7.848733838947842  0.00041647843656774346  \\
            7.850633838947841  0.0004165873163026529  \\
            7.852533838947841  0.00041667492142728464  \\
            7.854433838947841  0.00041676252566513175  \\
            7.85633383894784  0.00041685012901623825  \\
            7.85823383894784  0.000416937731480648  \\
            7.86013383894784  0.00041702533305840113  \\
            7.86203383894784  0.0004171129337495331  \\
            7.86393383894784  0.00041722389711313523  \\
            7.8658338389478395  0.0004173112092887203  \\
            7.8677338389478395  0.00041739852059027437  \\
            7.8696338389478395  0.00041748583101783256  \\
            7.871533838947839  0.00041757314057142524  \\
            7.873433838947839  0.000417660449251104  \\
            7.875333838947839  0.0004177694510297678  \\
            7.877233838947839  0.0004178570887488709  \\
            7.879133838947839  0.0004179447255811675  \\
            7.881033838947838  0.0004180323615267077  \\
            7.882933838947838  0.00041811999658553426  \\
            7.884833838947838  0.0004182076307576891  \\
            7.886733838947837  0.000418295264043203  \\
            7.888633838947837  0.00041840639963290014  \\
            7.890533838947837  0.0004184937333212279  \\
            7.892433838947837  0.0004185810661359742  \\
            7.894333838947837  0.0004186683980771732  \\
            7.896233838947836  0.0004187557291448535  \\
            7.898133838947836  0.00041884305933906395  \\
            7.900033838947836  0.0004189522646774718  \\
            7.901933838947835  0.00041903991734978127  \\
            7.903833838947835  0.0004191275691360638  \\
            7.905733838947835  0.00041921522003634366  \\
            7.907633838947835  0.000419302870050662  \\
            7.909533838947835  0.00041939051917907523  \\
            7.9114338389478345  0.0004194781674216068  \\
            7.9133338389478345  0.0004195895752090288  \\
            7.9152338389478345  0.0004196769099370191  \\
            7.917133838947834  0.00041976424379272753  \\
            7.919033838947834  0.0004198515767761939  \\
            7.920933838947834  0.0004199389088874612  \\
            7.922833838947834  0.0004200262401265638  \\
            7.924733838947834  0.00042013574507034665  \\
            7.926633838947833  0.0004202233929701906  \\
            7.928533838947833  0.00042031103998558617  \\
            7.930433838947833  0.00042039868611657013  \\
            7.932333838947832  0.0004204863313631772  \\
            7.934233838947832  0.00042057397572546303  \\
            7.936133838947832  0.0004206616192034502  \\
            7.938033838947832  0.00042077341166464084  \\
            7.939933838947832  0.0004208607250718353  \\
            7.941833838947831  0.00042094803760895174  \\
            7.943733838947831  0.000421035349276041  \\
            7.945633838947831  0.0004211226600731501  \\
            7.94753383894783  0.0004212099700003014  \\
            7.94943383894783  0.00042131987996655673  \\
            7.95133383894783  0.0004214075018242064  \\
            7.95323383894783  0.00042149512279985907  \\
            7.95513383894783  0.0004215827428935556  \\
            7.9570338389478295  0.00042167036210532583  \\
            7.9589338389478295  0.000421757980435225  \\
            7.9608338389478295  0.0004218664681612781  \\
            7.962733838947829  0.00042197495361951385  \\
            7.964633838947829  0.00042204404125903666  \\
            7.966533838947829  0.00042214037492126764  \\
            7.968433838947829  0.00042223670725164417  \\
            7.970333838947829  0.00042233303825024433  \\
            7.972233838947828  0.00042242936791715523  \\
            7.974133838947828  0.0004225009191111258  \\
            7.976033838947828  0.000422595834651265  \\
            7.977933838947827  0.000422690748945845  \\
            7.979833838947827  0.00042278566199494667  \\
            7.981733838947827  0.00042288057379864596  \\
            7.983633838947827  0.0004229754843570132  \\
            7.985533838947827  0.0004230481182271932  \\
            7.987433838947826  0.00042314276275374867  \\
            7.989333838947826  0.00042323740605119313  \\
            7.991233838947826  0.0004233320481196092  \\
            7.993133838947825  0.00042342668895906067  \\
            7.995033838947825  0.00042352132856963065  \\
            7.996933838947825  0.0004235953859642504  \\
            7.998833838947825  0.000423669442809532  \\
            8.000733838947825  0.00042378245492301206  \\
            8.002633838947824  0.00042386850095780805  \\
            8.004533838947825  0.00042395454617575706  \\
            8.006433838947824  0.0004240405905768884  \\
            8.008333838947824  0.00042412663416123214  \\
            8.010233838947824  0.00042423743051034715  \\
            8.012133838947824  0.0004243248863296539  \\
            8.014033838947823  0.00042441234127759645  \\
            8.015933838947824  0.00042449979535422384  \\
            8.017833838947823  0.0004245872485595611  \\
            8.019733838947822  0.0004246747008936578  \\
            8.021633838947823  0.00042478467353249344  \\
            8.023533838947822  0.000424872410960283  \\
            8.025433838947823  0.0004249601475056405  \\
            8.027333838947822  0.0004250478831685949  \\
            8.029233838947821  0.0004251356179491917  \\
            8.031133838947822  0.00042522335184748113  \\
            8.033033838947821  0.0004253321004078766  \\
            8.034933838947822  0.00042542009124595396  \\
            8.036833838947821  0.00042550808119155777  \\
            8.03873383894782  0.0004255960702447514  \\
            8.040633838947821  0.0004256840584055794  \\
            8.04253383894782  0.00042577204567406977  \\
            8.04443383894782  0.00042586003205026833  \\
            8.04633383894782  0.00042597123352169106  \\
            8.04823383894782  0.00042605885164629254  \\
            8.050133838947819  0.00042614646889441036  \\
            8.05203383894782  0.0004262340852660801  \\
            8.053933838947819  0.00042632170076133786  \\
            8.05583383894782  0.00042640931538023646  \\
            8.057733838947819  0.00042651895659966653  \\
            8.059633838947818  0.00042660682804811613  \\
            8.061533838947819  0.00042669469861024136  \\
            8.063433838947818  0.0004267825682860743  \\
            8.065333838947819  0.00042687043707565994  \\
            8.067233838947818  0.0004269583049790303  \\
            8.069133838947817  0.00042704617199624086  \\
            8.071033838947818  0.00042715841485698066  \\
            8.072933838947817  0.00042724588552782916  \\
            8.074833838947816  0.0004273333553293279  \\
            8.076733838947817  0.0004274208242615237  \\
            8.078633838947816  0.000427508292324436  \\
            8.080533838947815  0.00042759575951811904  \\
            8.082433838947816  0.00042770640248997253  \\
            8.084333838947815  0.0004277941299493356  \\
            8.086233838947816  0.0004278818565295136  \\
            8.088133838947815  0.0004279695822305352  \\
            8.090033838947814  0.00042805730705244025  \\
            8.091933838947815  0.0004281450309952857  \\
            8.093833838947814  0.00042825449155526837  \\
            8.095733838947815  0.0004283424608986893  \\
            8.097633838947814  0.0004284304293535305  \\
            8.099533838947814  0.0004285183969198319  \\
            8.101433838947814  0.00042860636359765285  \\
            8.103333838947814  0.0004286943293870162  \\
            8.105233838947813  0.0004287822942879746  \\
            8.107133838947814  0.0004288944003304386  \\
            8.109033838947813  0.00042898195786137577  \\
            8.110933838947812  0.0004290695145212097  \\
            8.112833838947813  0.0004291570703099817  \\
            8.114733838947812  0.0004292446252277216  \\
            8.116633838947813  0.0004293321792744857  \\
            8.118533838947812  0.00042944277341875324  \\
            8.120433838947811  0.00042953057169124384  \\
            8.122333838947812  0.0004296183690834343  \\
            8.124233838947811  0.00042970616559535055  \\
            8.126133838947812  0.0004297939612270565  \\
            8.128033838947811  0.00042988175597856383  \\
            8.12993383894781  0.00042999124371467736  \\
            8.131833838947811  0.0004300792694641232  \\
            8.13373383894781  0.000430167294324468  \\
            8.13563383894781  0.0004302553182957559  \\
            8.13753383894781  0.00043034334137803513  \\
            8.13943383894781  0.00043043136357133835  \\
            8.141333838947808  0.0004305193848757027  \\
            8.14323383894781  0.00043063159234538135  \\
            8.145133838947809  0.00043071918982730555  \\
            8.14703383894781  0.0004308067864382618  \\
            8.148933838947809  0.0004308943821782805  \\
            8.150833838947808  0.0004309819770474046  \\
            8.152733838947809  0.00043106957104568455  \\
            8.154633838947808  0.0004311803387770262  \\
            8.156533838947809  0.000431268163262695  \\
            8.158433838947808  0.0004313559868687442  \\
            8.160333838947807  0.0004314438095952257  \\
            8.162233838947808  0.00043153163144219045  \\
            8.164133838947807  0.00043161945240965596  \\
            8.166033838947806  0.0004317291780107941  \\
            8.167933838947807  0.00043181721777261085  \\
            8.169833838947806  0.0004319052566465273  \\
            8.171733838947805  0.0004319932946326001  \\
            8.173633838947806  0.0004320813317308742  \\
            8.175533838947805  0.0004321693679413727  \\
            8.177433838947806  0.0004322781369855618  \\
            8.179333838947805  0.0004323869037593416  \\
            8.181233838947804  0.00043245640289451333  \\
            8.183133838947805  0.0004325532278462397  \\
            8.185033838947804  0.0004326500514531074  \\
            8.186933838947805  0.00043274687371521413  \\
            8.188833838947804  0.0004328436946326205  \\
            8.190733838947803  0.0004329151680464049  \\
            8.192633838947804  0.0004330106402816175  \\
            8.194533838947804  0.0004331061112551037  \\
            8.196433838947803  0.00043320158096694277  \\
            8.198333838947804  0.0004332970494172224  \\
            8.200233838947803  0.0004333925166059992  \\
            8.202133838947802  0.00043346461161822655  \\
            8.204033838947803  0.0004335598870493436  \\
            8.205933838947802  0.0004336551612309016  \\
            8.207833838947803  0.0004337504341629907  \\
            8.209733838947802  0.0004338457058456676  \\
            8.211633838947801  0.00043394097627901554  \\
            8.213533838947802  0.00043401410564747485  \\
            8.215433838947801  0.00043410921108233397  \\
            8.217333838947802  0.0004342043152782677  \\
            8.219233838947801  0.0004342994182353334  \\
            8.2211338389478  0.00043439451995361787  \\
            8.223033838947801  0.0004344896204331923  \\
            8.2249338389478  0.00043456369933542947  \\
            8.2268338389478  0.00043465865014763976  \\
            8.2287338389478  0.000434753599730645  \\
            8.2306338389478  0.0004348485480845063  \\
            8.232533838947798  0.00043494349520929927  \\
            8.2344338389478  0.0004350384411051095  \\
            8.236333838947798  0.0004351333857719936  \\
            8.2382338389478  0.00043520471341419145  \\
            8.240133838947798  0.00043530015946967576  \\
            8.242033838947798  0.00043539560426740357  \\
            8.243933838947799  0.0004354910478074689  \\
            8.245833838947798  0.0004355864900899149  \\
            8.247733838947799  0.0004356819311148409  \\
            8.249633838947798  0.0004357545087547764  \\
            8.251533838947797  0.00043584980384765167  \\
            8.253433838947798  0.0004359450976925425  \\
            8.255333838947797  0.00043604039028951295  \\
            8.257233838947796  0.0004361356816386431  \\
            8.259133838947797  0.0004362309717400166  \\
            8.261033838947796  0.0004363044313863599  \\
            8.262933838947795  0.00043639958236654515  \\
            8.264833838947796  0.0004364947321080402  \\
            8.266733838947795  0.0004365898806109108  \\
            8.268633838947796  0.0004366850278752414  \\
            8.270533838947795  0.0004367801739010916  \\
            8.272433838947794  0.0004368544521017678  \\
            8.274333838947795  0.0004369494700509547  \\
            8.276233838947794  0.00043704448677002775  \\
            8.278133838947795  0.000437139502259068  \\
            8.280033838947794  0.000437234516518136  \\
            8.281933838947793  0.0004373295295473095  \\
            8.283833838947794  0.00043742454134667295  \\
            8.285733838947793  0.00043749596131135646  \\
            8.287633838947793  0.00043759149552818715  \\
            8.289533838947793  0.000437687028485136  \\
            8.291433838947793  0.0004377825601822627  \\
            8.293333838947792  0.00043787809061964433  \\
            8.295233838947793  0.00043797361979736515  \\
            8.297133838947792  0.0004380461754671251  \\
            8.299033838947793  0.0004381415780694601  \\
            8.300933838947792  0.0004382369794205781  \\
            8.302833838947791  0.0004383323795205561  \\
            8.304733838947792  0.0004384277783694861  \\
            8.306633838947791  0.0004385231759674157  \\
            8.308533838947792  0.00043859651392620403  \\
            8.310433838947791  0.0004386917894639718  \\
            8.31233383894779  0.0004387870637588623  \\
            8.314233838947791  0.0004388823368109612  \\
            8.31613383894779  0.0004389776086203251  \\
            8.31803383894779  0.00043907287918703946  \\
            8.31993383894779  0.0004391469472074407  \\
            8.32183383894779  0.00043924210489775667  \\
            8.323733838947788  0.0004393372613529298  \\
            8.32563383894779  0.00043943241657303834  \\
            8.327533838947788  0.0004395275705581375  \\
            8.32943383894779  0.00043962272330831713  \\
            8.331333838947788  0.0004396974743760776  \\
            8.333233838947788  0.0004397925229069926  \\
            8.335133838947788  0.00043988757020993214  \\
            8.337033838947788  0.00043998261628495146  \\
            8.338933838947789  0.00044007766113214543  \\
            8.340833838947788  0.0004401727047515654  \\
            8.342733838947787  0.0004402677471432941  \\
            8.344633838947788  0.00044033957422936164  \\
            8.346533838947787  0.0004404351541118229  \\
            8.348433838947786  0.00044053073273565065  \\
            8.350333838947787  0.000440626310100927  \\
            8.352233838947786  0.0004407218862077035  \\
            8.354133838947785  0.0004408174610560703  \\
            8.356033838947786  0.00044089028395322626  \\
            8.357933838947785  0.0004409857561648604  \\
            8.359833838947786  0.00044108122712510503  \\
            8.361733838947785  0.00044117669683401166  \\
            8.363633838947784  0.0004412721652916735  \\
            8.365533838947785  0.00044136763249816253  \\
            8.367433838947784  0.00044144111352639287  \\
            8.369333838947785  0.0004415364807610037  \\
            8.371233838947784  0.00044163184675122616  \\
            8.373133838947783  0.00044172721149713436  \\
            8.375033838947784  0.0004418225749988163  \\
            8.376933838947783  0.00044191793725632236  \\
            8.378833838947783  0.0004419920337279684  \\
            8.380733838947783  0.0004420873034952314  \\
            8.382633838947783  0.00044218257202462195  \\
            8.384533838947782  0.00044227783931621563  \\
            8.386433838947783  0.0004423731053700953  \\
            8.388333838947782  0.000442468370186319  \\
            8.390233838947783  0.00044254304356570095  \\
            8.392133838947782  0.00044263822302991623  \\
            8.39403383894778  0.0004427334012623201  \\
            8.395933838947782  0.0004428285782629894  \\
            8.397833838947781  0.0004429237540319773  \\
            8.399733838947782  0.0004430189285693744  \\
            8.401633838947781  0.00044311410187524336  \\
            8.40353383894778  0.0004431856965097657  \\
            8.405433838947781  0.0004432814380957157  \\
            8.40733383894778  0.0004433771784172392  \\
            8.40923383894778  0.0004434729174744126  \\
            8.41113383894778  0.0004435686552673166  \\
            8.41303383894778  0.0004436643917960166  \\
            8.414933838947778  0.0004437368771564573  \\
            8.41683383894778  0.00044383253083634517  \\
            8.418733838947778  0.00044392818325786365  \\
            8.42063383894778  0.0004440238344210993  \\
            8.422533838947778  0.00044411948432611587  \\
            8.424433838947778  0.00044421513297299663  \\
            8.426333838947778  0.0004442881739519672  \\
            8.428233838947778  0.0004443837410468965  \\
            8.430133838947778  0.0004444793068894045  \\
            8.432033838947778  0.0004445748714795439  \\
            8.433933838947777  0.00044467043481739887  \\
            8.435833838947778  0.00044476599690305085  \\
            8.437733838947777  0.0004448395570774012  \\
            8.439633838947776  0.0004449350439557026  \\
            8.441533838947777  0.0004450305295870886  \\
            8.443433838947776  0.00044512601397161933  \\
            8.445333838947775  0.0004452214971093721  \\
            8.447233838947776  0.00044531697900043147  \\
            8.449133838947775  0.00044539102550718215  \\
            8.451033838947776  0.00044548643831305483  \\
            8.452933838947775  0.00044558184987710566  \\
            8.454833838947774  0.00044567726019941676  \\
            8.456733838947775  0.00044577266928007606  \\
            8.458633838947774  0.00044586807711913083  \\
            8.460533838947775  0.000445942578463448  \\
            8.462433838947774  0.00044603792305784895  \\
            8.464333838947773  0.0004461332664151708  \\
            8.466233838947774  0.0004462286085354977  \\
            8.468133838947773  0.0004463239494188843  \\
            8.470033838947773  0.00044641928906541514  \\
            8.471933838947773  0.00044649421517759707  \\
            8.473833838947773  0.00044658949713621555  \\
            8.475733838947772  0.000446684777862139  \\
            8.477633838947773  0.00044678005735544844  \\
            8.479533838947772  0.00044687533561620264  \\
            8.481433838947773  0.00044697061264449  \\
            8.483333838947772  0.00044706588844036876  \\
            8.48523383894777  0.0004471375922986238  \\
            8.487133838947772  0.00044723346703460435  \\
            8.48903383894777  0.00044732934050336975  \\
            8.490933838947772  0.00044742521270501456  \\
            8.49283383894777  0.0004475210836395993  \\
            8.49473383894777  0.0004476169533072081  \\
            8.496633838947771  0.00044768938418551226  \\
            8.49853383894777  0.0004477852010089853  \\
            8.50043383894777  0.00044788101656949075  \\
            8.50233383894777  0.000447976830867115  \\
            8.50423383894777  0.0004480726439019076  \\
            8.506133838947768  0.00044816845567396203  \\
            8.50803383894777  0.00044824128656681134  \\
            8.509933838947768  0.00044833704534567214  \\
            8.51183383894777  0.0004484328028657826  \\
            8.513733838947768  0.0004485285591271952  \\
            8.515633838947767  0.0004486243141299972  \\
            8.517533838947768  0.00044872006787427814  \\
            8.519433838947768  0.0004487932694455213  \\
            8.521333838947768  0.00044888897525165687  \\
            8.523233838947768  0.00044898467980289316  \\
            8.525133838947767  0.0004490803830993217  \\
            8.527033838947768  0.0004491760851410235  \\
            8.528933838947767  0.00044927178592805766  \\
            8.530833838947766  0.00044934533177234384  \\
            8.532733838947767  0.0004494409895830039  \\
            8.534633838947766  0.0004495366461423345  \\
            8.536533838947765  0.00044963230145040684  \\
            8.538433838947766  0.0004497279555073097  \\
            8.540333838947765  0.00044982360831309783  \\
            8.542233838947766  0.0004498974727497009  \\
            8.544133838947765  0.00044999308738498823  \\
            8.546033838947764  0.0004500887007721967  \\
            8.547933838947765  0.0004501843129114095  \\
            8.549833838947764  0.00045027992380268386  \\
            8.551733838947765  0.0004503755334461104  \\
            8.553633838947764  0.00045044969159146857  \\
            8.555533838947763  0.0004505452677074306  \\
            8.557433838947764  0.00045064084257827677  \\
            8.559333838947763  0.00045073641620407465  \\
            8.561233838947762  0.00045083198858490204  \\
            8.563133838947763  0.00045092755972083614  \\
            8.565033838947762  0.0004510019875167241  \\
            8.566933838947762  0.00045109752960719785  \\
            8.568833838947763  0.00045119307045523357  \\
            8.570733838947762  0.00045128861006089914  \\
            8.572633838947763  0.0004513841484242824  \\
            8.574533838947762  0.0004514796855454397  \\
            8.57643383894776  0.0004515543597470678  \\
            8.578333838947762  0.00045164987215058324  \\
            8.58023383894776  0.00045174538331406715  \\
            8.582133838947762  0.000451840893237605  \\
            8.58403383894776  0.00045193640192125805  \\
            8.58593383894776  0.0004520319093651036  \\
            8.58783383894776  0.0004521068075050205  \\
            8.58973383894776  0.00045220229441476776  \\
            8.59163383894776  0.00045229778008664816  \\
            8.59353383894776  0.0004523932645207391  \\
            8.59543383894776  0.0004524887477171062  \\
            8.597333838947758  0.00045258422967581907  \\
            8.59923383894776  0.0004526593300131086  \\
            8.601133838947758  0.00045275479548858243  \\
            8.60303383894776  0.00045285025972810494  \\
            8.604933838947758  0.0004529457227317302  \\
            8.606833838947757  0.0004530411844995483  \\
            8.608733838947758  0.00045313664503163843  \\
            8.610633838947757  0.00045321192649338713  \\
            8.612533838947758  0.00045330737447289986  \\
            8.614433838947757  0.0004534028212181188  \\
            8.616333838947757  0.0004534982667291228  \\
            8.618233838947758  0.0004535937110059932  \\
            8.620133838947757  0.0004536891540487902  \\
            8.622033838947756  0.0004537845958575873  \\
            8.623933838947757  0.0004538564105873255  \\
            8.625833838947756  0.0004539525043134719  \\
            8.627733838947755  0.00045404859676752415  \\
            8.629633838947756  0.00045414468794956794  \\
            8.631533838947755  0.0004542407778596679  \\
            8.633433838947756  0.0004543368664979161  \\
            8.635333838947755  0.00045440913615010873  \\
            8.637233838947754  0.0004545052231098453  \\
            8.639133838947755  0.0004546013087986045  \\
            8.641033838947754  0.00045469739321644974  \\
            8.642933838947755  0.0004547934763634773  \\
            8.644833838947754  0.000454889558239744  \\
            8.646733838947753  0.0004549619628238077  \\
            8.648633838947754  0.00045505804153799076  \\
            8.650533838947753  0.00045515411898236166  \\
            8.652433838947752  0.00045525019515700474  \\
            8.654333838947753  0.00045534627006200816  \\
            8.656233838947752  0.0004554423436974248  \\
            8.658133838947752  0.0004555148602515912  \\
            8.660033838947752  0.0004556109346785562  \\
            8.661933838947752  0.0004557070078366292  \\
            8.663833838947752  0.0004558030797259033  \\
            8.665733838947752  0.0004558991503464457  \\
            8.66763383894775  0.00045599521969832686  \\
            8.669533838947752  0.00045606782736144704  \\
            8.67143383894775  0.0004561639015409878  \\
            8.673333838947752  0.0004562599744523132  \\
            8.67523383894775  0.0004563560460954932  \\
            8.67713383894775  0.00045645211647060794  \\
            8.67903383894775  0.0004565481855777464  \\
            8.68093383894775  0.0004566208633381573  \\
            8.682833838947749  0.0004567169413278111  \\
            8.68473383894775  0.0004568130180496669  \\
            8.686633838947749  0.00045690909350378276  \\
            8.688533838947748  0.0004570051676902467  \\
            8.69043383894775  0.00045710124060914753  \\
            8.692333838947748  0.00045717396737869913  \\
            8.69423383894775  0.0004572700532447521  \\
            8.696133838947748  0.000457366137843154  \\
            8.698033838947747  0.0004574622211739904  \\
            8.699933838947748  0.0004575583032373429  \\
            8.701833838947747  0.0004576543840332701  \\
            8.703733838947748  0.00045772713868636914  \\
            8.705633838947747  0.00045782323650270316  \\
            8.707533838947747  0.0004579193330513018  \\
            8.709433838947747  0.0004580154283322459  \\
            8.711333838947747  0.00045811152234559915  \\
            8.713233838947746  0.000458207615091452  \\
            8.715133838947747  0.0004582803764682196  \\
            8.717033838947746  0.0004583764903201004  \\
            8.718933838947745  0.00045847260290389925  \\
            8.720833838947746  0.00045856871421969805  \\
            8.722733838947745  0.00045866482426756453  \\
            8.724633838947746  0.00045876093304759487  \\
            8.726533838947745  0.0004588336799333315  \\
            8.728433838947744  0.00045892981392447953  \\
            8.730333838947745  0.00045902594664695446  \\
            8.732233838947744  0.0004591220781008247  \\
            8.734133838947745  0.0004592182082861854  \\
            8.736033838947744  0.00045931433720309016  \\
            8.737933838947743  0.0004593870482916234  \\
            8.739833838947744  0.0004594832065535455  \\
            8.741733838947743  0.0004595793635459336  \\
            8.743633838947742  0.000459675519268874  \\
            8.745533838947743  0.00045977167372245704  \\
            8.747433838947742  0.0004598678269067364  \\
            8.749333838947742  0.00045994048075305666  \\
            8.751233838947742  0.00046003666745590157  \\
            8.753133838947742  0.00046013285288811287  \\
            8.755033838947742  0.0004602290370497781  \\
            8.756933838947742  0.00046032521994096185  \\
            8.75883383894774  0.00046042140156174493  \\
            8.760733838947742  0.0004604939765270014  \\
            8.76263383894774  0.00046059019589157475  \\
            8.764533838947742  0.0004606864139841589  \\
            8.76643383894774  0.0004607826308048223  \\
            8.76833383894774  0.000460878846353645  \\
            8.77023383894774  0.0004609750606307116  \\
            8.77213383894774  0.0004610475348218031  \\
            8.774033838947739  0.0004611437911324111  \\
            8.77593383894774  0.00046124004616940144  \\
            8.777833838947739  0.0004613362999328349  \\
            8.779733838947738  0.00046143255242280196  \\
            8.781633838947739  0.0004615288036393871  \\
            8.783533838947738  0.00046160115484438337  \\
            8.785433838947739  0.0004616974524623889  \\
            8.787333838947738  0.0004617937488048648  \\
            8.789233838947737  0.0004618900438718991  \\
            8.791133838947738  0.00046198633766356535  \\
            8.793033838947737  0.0004620826301799407  \\
            8.794933838947738  0.00046215483579988286  \\
            8.796833838947737  0.0004622511791779444  \\
            8.798733838947737  0.0004623475212782998  \\
            8.800633838947737  0.00046244386210104267  \\
            8.802533838947737  0.0004625402016462389  \\
            8.804433838947736  0.00046263653991396677  \\
            8.806333838947737  0.0004627085768913209  \\
            8.808233838947736  0.000462804970588228  \\
            8.810133838947735  0.00046290136300497606  \\
            8.812033838947736  0.00046299775414164625  \\
            8.813933838947735  0.00046309414399831115  \\
            8.815833838947736  0.00046317044602697897  \\
            8.817733838947735  0.00046324674748071134  \\
            8.819633838947734  0.00046335984882437417  \\
            8.821533838947735  0.0004634468685347259  \\
            8.823433838947734  0.0004635338874226152  \\
            8.825333838947735  0.00046362090548808467  \\
            8.827233838947734  0.00046370792273116323  \\
            8.829133838947733  0.0004638204788180233  \\
            8.831033838947734  0.0004639085885603819  \\
            8.832933838947733  0.0004639966974388143  \\
            8.834833838947732  0.0004640848054533632  \\
            8.836733838947733  0.00046417291260407846  \\
            8.838633838947732  0.00046428168572862024  \\
            8.840533838947731  0.0004643904566304503  \\
            8.842433838947732  0.00046446141044661343  \\
            8.844333838947732  0.0004645591936403913  \\
            8.846233838947732  0.00046465697546988426  \\
            8.848133838947732  0.00046475475593516424  \\
            8.85003383894773  0.00046483222592610853  \\
            8.851933838947732  0.00046490969532955956  \\
            8.85383383894773  0.0004650215085718597  \\
            8.855733838947732  0.0004651088960765029  \\
            8.85763383894773  0.0004651962827457409  \\
            8.85953383894773  0.00046528366857961955  \\
            8.86143383894773  0.00046537105357817945  \\
            8.86333383894773  0.00046548235633741143  \\
            8.865233838947729  0.0004655707545572779  \\
            8.86713383894773  0.00046565915190266015  \\
            8.869033838947729  0.000465747548373582  \\
            8.870933838947728  0.00046583594397009214  \\
            8.872833838947729  0.00046592433869223284  \\
            8.874733838947728  0.0004660364618054968  \\
            8.876633838947729  0.0004661248099978911  \\
            8.878533838947728  0.00046621315731805424  \\
            8.880433838947727  0.00046630150376604203  \\
            8.882333838947728  0.00046638984934190014  \\
            8.884233838947727  0.00046647819404564765  \\
            8.886133838947728  0.00046659067524754756  \\
            8.888033838947727  0.00046667896051032513  \\
            8.889933838947726  0.0004667672449036839  \\
            8.891833838947727  0.0004668555284276746  \\
            8.893733838947727  0.0004669438110823255  \\
            8.895633838947726  0.00046703209286767713  \\
            8.897533838947727  0.00046714494807035243  \\
            8.899433838947726  0.000467233165622811  \\
            8.901333838947725  0.0004673213823088408  \\
            8.903233838947726  0.0004674095981285005  \\
            8.905133838947725  0.00046749781308181703  \\
            8.907033838947726  0.00046760650931389615  \\
            8.908933838947725  0.0004677152033390791  \\
            8.910833838947724  0.000467786368585242  \\
            8.912733838947725  0.0004678841929967914  \\
            8.914633838947724  0.00046798201604550675  \\
            8.916533838947725  0.00046807983773149825  \\
            8.918433838947724  0.0004681573974645752  \\
            8.920333838947723  0.0004682349566091707  \\
            8.922233838947724  0.00046834680571976  \\
            8.924133838947723  0.0004684342319734919  \\
            8.926033838947722  0.0004685216573921569  \\
            8.927933838947723  0.00046860908197580216  \\
            8.929833838947722  0.00046869650572444686  \\
            8.931733838947721  0.00046880794423279505  \\
            8.933633838947722  0.0004688963614694539  \\
            8.935533838947721  0.00046898477783286483  \\
            8.937433838947722  0.00046907319332307145  \\
            8.939333838947721  0.0004691616079401073  \\
            8.94123383894772  0.00046925002168401363  \\
            8.943133838947722  0.00046936239536156323  \\
            8.94503383894772  0.0004694507377258539  \\
            8.946933838947722  0.00046953907922018504  \\
            8.94883383894772  0.0004696274198445784  \\
            8.95073383894772  0.0004697157595990771  \\
            8.95263383894772  0.0004698040984837279  \\
            8.95453383894772  0.00046991695145860273  \\
            8.956433838947719  0.0004700052044885333  \\
            8.95833383894772  0.0004700934566523533  \\
            8.960233838947719  0.0004701817079500753  \\
            8.962133838947718  0.00047026995838174836  \\
            8.964033838947719  0.00047037874602184925  \\
            8.965933838947718  0.0004704875314504606  \\
            8.967833838947719  0.0004705586576152955  \\
            8.969733838947718  0.00047065657203699304  \\
            8.971633838947717  0.00047075448509294773  \\
            8.973533838947718  0.0004708523967832636  \\
            8.975433838947717  0.00047092986617381093  \\
            8.977333838947718  0.00047100733497703565  \\
            8.979233838947717  0.0004711194260009585  \\
            8.981133838947716  0.0004712068236748952  \\
            8.983033838947717  0.00047129422051639977  \\
            8.984933838947716  0.00047138161652549227  \\
            8.986833838947716  0.0004714690117022174  \\
            8.988733838947716  0.00047158078221615804  \\
            8.990633838947716  0.00047166916385618456  \\
            8.992533838947715  0.0004717575446260743  \\
            8.994433838947716  0.0004718459245258677  \\
            8.996333838947715  0.0004719343035555886  \\
            8.998233838947716  0.00047202268171529083  \\
            9.000133838947715  0.0004721355035148003  \\
            9.002033838947714  0.0004722237869181317  \\
            9.003933838947715  0.00047231206945550836  \\
            9.005833838947714  0.0004724003511269413  \\
            9.007733838947715  0.0004724886319324892  \\
            9.009633838947714  0.00047259747485631996  \\
            9.011533838947713  0.0004727063155660011  \\
            9.013433838947714  0.0004727774284436345  \\
            9.015333838947713  0.0004728754084066721  \\
            9.017233838947712  0.0004729733870019072  \\
            9.019133838947713  0.00047307136422942357  \\
            9.021033838947712  0.00047314877131012824  \\
            9.022933838947711  0.000473226177804253  \\
            9.024833838947712  0.0004733384452647022  \\
            9.026733838947711  0.00047342582137588346  \\
            9.028633838947712  0.0004735131966566666  \\
            9.030533838947711  0.00047360057110706346  \\
            9.03243383894771  0.00047368794472712117  \\
            9.034333838947711  0.00047379996665112065  \\
            9.03623383894771  0.0004738883198816806  \\
            9.038133838947711  0.00047397667224455373  \\
            9.04003383894771  0.0004740650237397548  \\
            9.04193383894771  0.0004741533743673341  \\
            9.04383383894771  0.0004742620183761717  \\
            9.04573383894771  0.0004743706601904044  \\
            9.047633838947709  0.00047444207242728075  \\
            9.04953383894771  0.0004745400204568523  \\
            9.051433838947709  0.00047463796712214894  \\
            9.053333838947708  0.0004747359124232586  \\
            9.055233838947709  0.0004748134900526616  \\
            9.057133838947708  0.0004748910670934307  \\
            9.059033838947709  0.0004750031791317445  \\
            9.060933838947708  0.0004750906114817736  \\
            9.062833838947707  0.00047517804300021063  \\
            9.064733838947708  0.0004752654736871046  \\
            9.066633838947707  0.00047535290354246726  \\
            9.068533838947708  0.00047546483143630266  \\
            9.070433838947707  0.0004755532215150508  \\
            9.072333838947706  0.0004756416107256195  \\
            9.074233838947707  0.0004757299990680506  \\
            9.076133838947706  0.00047581838654236087  \\
            9.078033838947706  0.00047592700686431344  \\
            9.079933838947706  0.0004760356249956419  \\
            9.081833838947706  0.0004761071080249853  \\
            9.083733838947705  0.00047620508117877556  \\
            9.085633838947706  0.00047630305296822613  \\
            9.087533838947705  0.000476401023393412  \\
            9.089433838947706  0.00047647861238123406  \\
            9.091333838947705  0.00047655620078030687  \\
            9.093233838947704  0.00047666836381924917  \\
            9.095133838947705  0.0004767557985634409  \\
            9.097033838947704  0.00047684323247682725  \\
            9.098933838947705  0.0004769306655594577  \\
            9.100833838947704  0.0004770180978113497  \\
            9.102733838947703  0.0004771301332308235  \\
            9.104633838947704  0.00047721851665134514  \\
            9.106533838947703  0.0004773068992048746  \\
            9.108433838947702  0.0004773952808914621  \\
            9.110333838947703  0.00047748366171115344  \\
            9.112233838947702  0.0004775924238687725  \\
            9.114133838947701  0.0004777011838247059  \\
            9.116033838947702  0.0004777725195523524  \\
            9.117933838947701  0.00047787057314409726  \\
            9.119833838947702  0.0004779686253678662  \\
            9.121733838947701  0.00047806667622373616  \\
            9.1236338389477  0.0004781441218367732  \\
            9.125533838947701  0.000478221566862777  \\
            9.1274338389477  0.00047833398226587633  \\
            9.129333838947701  0.0004784213661443319  \\
            9.1312338389477  0.0004785087491947208  \\
            9.1331338389477  0.0004785961314170811  \\
            9.1350338389477  0.0004786835128114562  \\
            9.1369338389477  0.00047879585551391553  \\
            9.138833838947699  0.00047888418863372166  \\
            9.1407338389477  0.0004789725208894578  \\
            9.142633838947699  0.00047906085228114064  \\
            9.144533838947698  0.00047914918280882055  \\
            9.146433838947699  0.000479258253194231  \\
            9.148333838947698  0.00047936732135150646  \\
            9.150233838947699  0.00047943829001970525  \\
            9.152133838947698  0.00047953648041550916  \\
            9.154033838947697  0.0004796346694360365  \\
            9.155933838947698  0.00047973285708137676  \\
            9.157833838947697  0.0004798100015558001  \\
            9.159733838947698  0.00047988714544655304  \\
            9.161633838947697  0.00048000001910023914  \\
            9.163533838947696  0.00048008729721328195  \\
            9.165433838947697  0.00048017457450298835  \\
            9.167333838947696  0.0004802618509693804  \\
            9.169233838947696  0.00048034912661249727  \\
            9.171133838947696  0.0004804619829911214  \\
            9.173033838947696  0.0004805502203804194  \\
            9.174933838947695  0.0004806384569102833  \\
            9.176833838947696  0.00048072669258075317  \\
            9.178733838947695  0.00048081492739185936  \\
            9.180633838947696  0.00048092447968286784  \\
            9.182533838947695  0.0004810134359973843  \\
            9.184433838947694  0.0004811023914239617  \\
            9.186333838947695  0.0004811913459626548  \\
            9.188233838947694  0.00048128029961347937  \\
            9.190133838947695  0.00048136925237650006  \\
            9.192033838947694  0.0004814799933785566  \\
            9.193933838947693  0.0004815687974946695  \\
            9.195833838947694  0.0004816576007292861  \\
            9.197733838947693  0.00048174640308244445  \\
            9.199633838947692  0.0004818352045541796  \\
            9.201533838947693  0.0004819240051445457  \\
            9.203433838947692  0.00048203559248506347  \\
            9.205333838947691  0.0004821242264248382  \\
            9.207233838947692  0.00048221285949021965  \\
            9.209133838947691  0.0004823014916812509  \\
            9.211033838947692  0.00048239012299797164  \\
            9.212933838947691  0.0004824787534404173  \\
            9.21483383894769  0.00048259123679587554  \\
            9.216733838947691  0.0004826796887980571  \\
            9.21863383894769  0.0004827681399333316  \\
            9.220533838947691  0.000482856590201762  \\
            9.22243383894769  0.00048294503960337595  \\
            9.22433383894769  0.00048305393238937133  \\
            9.22623383894769  0.0004831628229695083  \\
            9.22813383894769  0.00048323410221351616  \\
            9.230033838947689  0.00048333229819107687  \\
            9.23193383894769  0.0004834304927965701  \\
            9.233833838947689  0.0004835286860300612  \\
            9.235733838947688  0.00048360597096958795  \\
            9.237633838947689  0.00048368325532395604  \\
            9.239533838947688  0.0004837960756319017  \\
            9.241433838947689  0.0004838833953833109  \\
            9.243333838947688  0.0004839707143115947  \\
            9.245233838947687  0.00048405803241679385  \\
            9.247133838947688  0.00048414534969894933  \\
            9.249033838947687  0.00048425827664306224  \\
            9.250933838947688  0.0004843465273819286  \\
            9.252833838947687  0.00048443477726274516  \\
            9.254733838947686  0.0004845230262855558  \\
            9.256633838947687  0.00048461127445040714  \\
            9.258533838947686  0.0004847210027055261  \\
            9.260433838947685  0.00048480995302675815  \\
            9.262333838947686  0.0004848989024623412  \\
            9.264233838947685  0.00048498785101228374  \\
            9.266133838947685  0.00048507679867664194  \\
            9.268033838947686  0.0004851657454554598  \\
            9.269933838947685  0.00048527678949515716  \\
            9.271833838947686  0.0004853655597497616  \\
            9.273733838947685  0.0004854543291262222  \\
            9.275633838947684  0.00048554309762459044  \\
            9.277533838947685  0.0004856318652449067  \\
            9.279433838947684  0.0004857206319871995  \\
            9.281333838947685  0.0004858326597774673  \\
            9.283233838947684  0.0004859212291220469  \\
            9.285133838947683  0.00048600979759676915  \\
            9.287033838947684  0.0004860983652016878  \\
            9.288933838947683  0.00048618693193682057  \\
            9.290833838947682  0.00048627549780221524  \\
            9.292733838947683  0.00048638857299883044  \\
            9.294633838947682  0.00048647692666105795  \\
            9.296533838947681  0.0004865652794621898  \\
            9.298433838947682  0.00048665363140227273  \\
            9.300333838947681  0.00048674198248131907  \\
            9.302233838947682  0.0004868514785624048  \\
            9.304133838947681  0.0004869404966843556  \\
            9.30603383894768  0.0004870295139189232  \\
            9.307933838947681  0.0004871185302661629  \\
            9.30983383894768  0.0004872075457260925  \\
            9.311733838947681  0.00048729656029876986  \\
            9.31363383894768  0.00048740740645268133  \\
            9.31553383894768  0.0004874962333077461  \\
            9.31743383894768  0.00048758505928345034  \\
            9.31933383894768  0.0004876738843798206  \\
            9.321233838947679  0.00048776270859690753  \\
            9.32313383894768  0.00048785153193474785  \\
            9.325033838947679  0.0004879634154970052  \\
            9.326933838947678  0.00048805202884247024  \\
            9.328833838947679  0.0004881406413173705  \\
            9.330733838947678  0.00048822925292174005  \\
            9.332633838947679  0.0004883178636556288  \\
            9.334533838947678  0.0004884064735190648  \\
            9.336433838947677  0.0004885194662868561  \\
            9.338333838947678  0.0004886078496729908  \\
            9.340233838947677  0.0004886962321978778  \\
            9.342133838947678  0.0004887846138615674  \\
            9.344033838947677  0.0004888729946640852  \\
            9.345933838947676  0.0004889824864560176  \\
            9.347833838947677  0.0004890715197208736  \\
            9.349733838947676  0.0004891605520988104  \\
            9.351633838947675  0.0004892495835898583  \\
            9.353533838947676  0.0004893386141940717  \\
            9.355433838947675  0.000489427643911476  \\
            9.357333838947675  0.0004895385483248222  \\
            9.359233838947675  0.0004896273758574446  \\
            9.361133838947675  0.0004897162025117227  \\
            9.363033838947675  0.0004898050282877095  \\
            9.364933838947675  0.0004898938531854274  \\
            9.366833838947674  0.0004899826772049277  \\
            9.368733838947675  0.0004900946902636553  \\
            9.370633838947674  0.0004901832880985025  \\
            9.372533838947675  0.0004902718850644392  \\
            9.374433838947674  0.0004903604811614911  \\
            9.376333838947673  0.0004904490763897063  \\
            9.378233838947674  0.0004905376707491312  \\
            9.380133838947673  0.0004906508729284992  \\
            9.382033838947672  0.000490739222727511  \\
            9.383933838947673  0.0004908275716676094  \\
            9.385833838947672  0.0004909159197488153  \\
            9.387733838947671  0.0004910042669711783  \\
            9.389633838947672  0.0004911139975174237  \\
            9.391533838947671  0.0004912029916410692  \\
            9.393433838947672  0.0004912919848804459  \\
            9.395333838947671  0.0004913809772355839  \\
            9.39723383894767  0.0004914699687065279  \\
            9.399133838947671  0.0004915589592933221  \\
            9.40103383894767  0.0004916701870747936  \\
            9.402933838947671  0.0004917589575567323  \\
            9.40483383894767  0.0004918477271636454  \\
            9.40673383894767  0.0004919364958955786  \\
            9.40863383894767  0.0004920252637525856  \\
            9.41053383894767  0.0004921140307346881  \\
            9.412433838947669  0.0004922264564334513  \\
            9.41433383894767  0.0004923149771347381  \\
            9.416233838947669  0.000492403496971151  \\
            9.418133838947668  0.0004924920159427423  \\
            9.420033838947669  0.0004925805340495577  \\
            9.421933838947668  0.000492689666909588  \\
            9.423833838947669  0.0004927987975516983  \\
            9.425733838947668  0.0004928699092166075  \\
            9.427633838947667  0.0004929683507517449  \\
            9.429533838947668  0.0004930667909067339  \\
            9.431433838947667  0.0004931652296816398  \\
            9.433333838947668  0.0004932421645561577  \\
            9.435233838947667  0.0004933190988490224  \\
            9.437133838947666  0.000493432676127406  \\
            9.439033838947667  0.0004935198401319022  \\
            9.440933838947666  0.0004936070033231172  \\
            9.442833838947665  0.000493694165701102  \\
            9.444733838947666  0.0004938021082886971  \\
            9.446633838947665  0.0004939100487654804  \\
            9.448533838947665  0.0004939825747111374  \\
            9.450433838947665  0.0004940806510847313  \\
            9.452333838947665  0.000494178726102158  \\
            9.454233838947665  0.0004942767997635182  \\
            9.456133838947665  0.0004943547639357988  \\
            9.458033838947664  0.0004944327275152379  \\
            9.459933838947665  0.0004945449737965299  \\
            9.461833838947664  0.0004946324927337134  \\
            9.463733838947665  0.0004947200108453133  \\
            9.465633838947664  0.0004948075281313571  \\
            9.467533838947663  0.0004948950445918851  \\
            9.469433838947664  0.0004950077512418632  \\
            9.471333838947663  0.0004950961017651245  \\
            9.473233838947662  0.0004951844514316068  \\
            9.475133838947663  0.0004952728002413513  \\
            9.477033838947662  0.0004953611481943764  \\
            9.478933838947661  0.0004954710229025869  \\
            9.480833838947662  0.0004955600031546313  \\
            9.482733838947661  0.0004956489825251456  \\
            9.484633838947662  0.0004957379610141801  \\
            9.486533838947661  0.0004958269386217639  \\
            9.48843383894766  0.0004959159153479387  \\
            9.490333838947661  0.0004960274504605714  \\
            9.49223383894766  0.0004961161723936861  \\
            9.494133838947661  0.0004962048934558326  \\
            9.49603383894766  0.0004962936136470431  \\
            9.49793383894766  0.0004963823329673654  \\
            9.49983383894766  0.000496471051416837  \\
            9.50173383894766  0.0004965839571323969  \\
            9.503633838947659  0.0004966723904614519  \\
            9.50553383894766  0.0004967608229311125  \\
            9.507433838947659  0.0004968492545414048  \\
            9.509333838947658  0.000496937685292373  \\
            9.511233838947659  0.0004970473533312504  \\
            9.513133838947658  0.0004971363874572024  \\
            9.515033838947659  0.0004972254207001205  \\
            9.516933838947658  0.0004973144530600417  \\
            9.518833838947657  0.0004974034845369987  \\
            9.520733838947658  0.0004974925151310566  \\
            9.522633838947657  0.0004976038584322076  \\
            9.524533838947658  0.0004976926274000208  \\
            9.526433838947657  0.0004977813954956506  \\
            9.528333838947656  0.000497870162719151  \\
            9.530233838947657  0.0004979589290705706  \\
            9.532133838947656  0.0004980476945499251  \\
            9.534033838947655  0.0004981604410510482  \\
            9.535933838947656  0.0004982489132844262  \\
            9.537833838947655  0.0004983373846575385  \\
            9.539733838947654  0.0004984258551704297  \\
            9.541633838947655  0.0004985143248231474  \\
            9.543533838947655  0.0004986239026759419  \\
            9.545433838947655  0.0004987129624974611  \\
            9.547333838947655  0.0004988020214355959  \\
            9.549233838947654  0.0004988910794903902  \\
            9.551133838947655  0.0004989801366618999  \\
            9.553033838947654  0.0004990691929501435  \\
            9.554933838947655  0.0004991804821272085  \\
            9.556833838947654  0.0004992692675423201  \\
            9.558733838947653  0.000499358052085301  \\
            9.560633838947654  0.0004994468357561857  \\
            9.562533838947653  0.0004995356185550027  \\
            9.564433838947652  0.0004996244004818016  \\
            9.566333838947653  0.0004997371384463474  \\
            9.568233838947652  0.0004998256163529343  \\
            9.570133838947651  0.0004999140933997089  \\
            9.572033838947652  0.0005000025695867253  \\
            9.573933838947651  0.0005000910449140064  \\
            9.575833838947652  0.000500200660765248  \\
            9.577733838947651  0.0005002897172841376  \\
            9.57963383894765  0.000500378772920483  \\
            9.581533838947651  0.0005004678276743329  \\
            9.58343383894765  0.0005005568815457057  \\
            9.585333838947651  0.0005006459345346664  \\
            9.58723383894765  0.0005007573119462862  \\
            9.58913383894765  0.0005008460824716777  \\
            9.59103383894765  0.0005009348521262137  \\
            9.59293383894765  0.0005010236209099184  \\
            9.594833838947649  0.0005011123888228366  \\
            9.59673383894765  0.0005012011558650191  \\
            9.598633838947649  0.0005013140397931424  \\
            9.600533838947648  0.0005014024894255951  \\
            9.602433838947649  0.00050149093820002  \\
            9.604333838947648  0.0005015793861164353  \\
            9.606233838947649  0.0005016678331748897  \\
            9.608133838947648  0.0005017776181133983  \\
            9.610033838947647  0.0005018666416946594  \\
            9.611933838947648  0.0005019556643954096  \\
            9.613833838947647  0.0005020446862156712  \\
            9.615733838947648  0.0005021337071554946  \\
            9.617633838947647  0.0005022227272149106  \\
            9.619533838947646  0.0005023343385566685  \\
            9.621433838947647  0.0005024230620742063  \\
            9.623333838947646  0.0005025117847234111  \\
            9.625233838947645  0.0005026005065043294  \\
            9.627133838947646  0.0005026892274170088  \\
            9.629033838947645  0.000502777947461468  \\
            9.630933838947644  0.0005028911359547655  \\
            9.632833838947645  0.0005029795223657951  \\
            9.634733838947644  0.0005030679079218833  \\
            9.636633838947645  0.0005031562926230837  \\
            9.638533838947644  0.0005032446764694164  \\
            9.640433838947644  0.0005033547656848139  \\
            9.642333838947645  0.0005034437256618163  \\
            9.644233838947644  0.0005035326847615299  \\
            9.646133838947645  0.0005036216429840033  \\
            9.648033838947644  0.0005037106003292655  \\
            9.649933838947643  0.0005037995567973595  \\
            9.651833838947644  0.0005039115531423938  \\
            9.653733838947643  0.0005040001962155349  \\
            9.655633838947642  0.0005040888384241748  \\
            9.657533838947643  0.0005041774797683683  \\
            9.659433838947642  0.0005042661202481293  \\
            9.661333838947641  0.0005043752307906693  \\
            9.663233838947642  0.0005044843391270521  \\
            9.665133838947641  0.0005045555860003712  \\
            9.667033838947642  0.0005046541945200248  \\
            9.668933838947641  0.0005047528016568281  \\
            9.67083383894764  0.0005048514074108768  \\
            9.672733838947641  0.0005049281563623624  \\
            9.67463383894764  0.0005050049047336923  \\
            9.676533838947641  0.0005051190133015765  \\
            9.67843383894764  0.0005052060473274201  \\
            9.68033383894764  0.0005052930805491201  \\
            9.68223383894764  0.0005053801129667153  \\
            9.68413383894764  0.0005054887646886892  \\
            9.686033838947639  0.0005055974142457907  \\
            9.68793383894764  0.0005056691010884196  \\
            9.689833838947639  0.0005057675971489294  \\
            9.691733838947638  0.0005058660918343511  \\
            9.693633838947639  0.0005059645851447773  \\
            9.695533838947638  0.0005060416585818401  \\
            9.697433838947639  0.0005061187314357677  \\
            9.699333838947638  0.0005062324332550021  \\
            9.701233838947637  0.0005063195748254009  \\
            9.703133838947638  0.0005064067155883397  \\
            9.705033838947637  0.0005064938555438404  \\
            9.706933838947638  0.0005066022387062211  \\
            9.708833838947637  0.0005067106197282597  \\
            9.710733838947636  0.0005067826691631354  \\
            9.712633838947637  0.0005068810845391327  \\
            9.714533838947636  0.0005069794985458456  \\
            9.716433838947635  0.0005070779111833708  \\
            9.718333838947636  0.0005071552258668128  \\
            9.720233838947635  0.0005072325399647691  \\
            9.722133838947634  0.0005073459440686637  \\
            9.724033838947635  0.0005074331646229156  \\
            9.725933838947634  0.0005075203843673349  \\
            9.727833838947635  0.0005076076033019613  \\
            9.729733838947634  0.0005077157953057547  \\
            9.731633838947634  0.0005078239851869911  \\
            9.733533838947634  0.0005078962944237745  \\
            9.735433838947634  0.0005079946558184873  \\
            9.737333838947634  0.0005080930158480546  \\
            9.739233838947634  0.0005081913745125504  \\
            9.741133838947633  0.0005082688561890338  \\
            9.743033838947634  0.0005083463372783773  \\
            9.744933838947633  0.0005084595412734033  \\
            9.746833838947632  0.0005085468146663533  \\
            9.748733838947633  0.0005086340872480173  \\
            9.750633838947632  0.0005087213590184037  \\
            9.752533838947631  0.0005088294308431023  \\
            9.754433838947632  0.0005089375005567422  \\
            9.756333838947631  0.0005090099748970268  \\
            9.758233838947632  0.000509108307288173  \\
            9.760133838947631  0.0005092066383166848  \\
            9.76203383894763  0.0005093049679826578  \\
            9.763933838947631  0.000509382547011719  \\
            9.76583383894763  0.000509460125452638  \\
            9.767733838947631  0.0005095732211550685  \\
            9.76963383894763  0.0005096605224825298  \\
            9.77153383894763  0.0005097478229980986  \\
            9.77343383894763  0.0005098351227018094  \\
            9.77533383894763  0.0005099431420417613  \\
            9.777233838947629  0.0005100511592760929  \\
            9.77913383894763  0.0005101237081577879  \\
            9.781033838947629  0.0005102220356564808  \\
            9.782933838947628  0.0005103203617935379  \\
            9.784833838947629  0.0005104186865690457  \\
            9.786733838947628  0.000510496295623008  \\
            9.788633838947629  0.0005105739040885507  \\
            9.790533838947628  0.0005106869804457022  \\
            9.792433838947627  0.0005107742853884375  \\
            9.794333838947628  0.000510861589519548  \\
            9.796233838947627  0.000510948892839055  \\
            9.798133838947628  0.0005110569258700655  \\
            9.800033838947627  0.0005111649567950042  \\
            9.801933838947626  0.0005112374915269844  \\
            9.803833838947627  0.0005113358379074114  \\
            9.805733838947626  0.0005114341829256437  \\
            9.807633838947625  0.0005115325265817739  \\
            9.809533838947626  0.000511610099212897  \\
            9.811433838947625  0.0005116876712559868  \\
            9.813333838947624  0.0005118008161975671  \\
            9.815233838947625  0.0005118881005734812  \\
            9.817133838947624  0.0005119753841388765  \\
            9.819033838947625  0.0005120626668938007  \\
            9.820933838947624  0.0005121707794917592  \\
            9.822833838947624  0.0005122788899773066  \\
            9.824733838947624  0.0005123513221501014  \\
            9.826633838947624  0.0005124497112480864  \\
            9.828533838947624  0.0005125480989818024  \\
            9.830433838947624  0.0005126464853513256  \\
            9.832333838947623  0.0005127239549031099  \\
            9.834233838947624  0.0005128014238679493  \\
            9.836133838947623  0.0005129147257334392  \\
            9.838033838947622  0.0005130019651311108  \\
            9.839933838947623  0.0005130892037202527  \\
            9.841833838947622  0.0005131764415008883  \\
            9.843733838947621  0.0005132847002469051  \\
            9.845633838947622  0.0005133929568681627  \\
            9.847533838947621  0.0005134651970262915  \\
            9.849433838947622  0.0005135636530888678  \\
            9.851333838947621  0.0005136621077835054  \\
            9.85323383894762  0.0005137605611102988  \\
            9.855133838947621  0.0005138378597570753  \\
            9.85703383894762  0.0005139151578185763  \\
            9.858933838947621  0.0005140287066292155  \\
            9.86083383894762  0.0005141158760687226  \\
            9.86273383894762  0.0005142030447025386  \\
            9.86463383894762  0.0005142902125306998  \\
            9.86653383894762  0.0005143986856461621  \\
            9.868433838947618  0.0005145071566182848  \\
            9.87033383894762  0.0005145791130154071  \\
            9.872233838947619  0.0005146776610382776  \\
            9.874133838947618  0.0005147762076879291  \\
            9.876033838947619  0.0005148747529644576  \\
            9.877933838947618  0.0005149518107803757  \\
            9.879833838947619  0.000515028868013263  \\
            9.881733838947618  0.0005151427567119952  \\
            9.883633838947617  0.0005152298303070827  \\
            9.885533838947618  0.0005153169031002122  \\
            9.887433838947617  0.0005154039750913998  \\
            9.889333838947618  0.0005155127333719011  \\
            9.891233838947617  0.0005156214894839015  \\
            9.893133838947616  0.0005156930668336751  \\
            9.895033838947617  0.0005157917329055543  \\
            9.896933838947616  0.0005158903975971993  \\
            9.898833838947615  0.0005159890609087079  \\
            9.900733838947616  0.0005160658049160295  \\
            9.902633838947615  0.0005161425483429568  \\
            9.904533838947614  0.0005162568740667399  \\
            9.906433838947615  0.0005163438246736025  \\
            9.908333838947614  0.0005164307744831233  \\
            9.910233838947615  0.0005165177234953506  \\
            9.912133838947614  0.0005166268412835813  \\
            9.914033838947613  0.0005167158449780157  \\
            9.915933838947614  0.0005168048477988871  \\
            9.917833838947614  0.0005168938497462207  \\
            9.919733838947614  0.0005169828508200624  \\
            9.921633838947614  0.0005170718510204458  \\
            9.923533838947613  0.0005171839780654805  \\
            9.925433838947614  0.0005172725848298244  \\
            9.927333838947613  0.0005173611907363478  \\
            9.929233838947612  0.0005174497957850973  \\
            9.931133838947613  0.0005175383999761205  \\
            9.933033838947612  0.0005176480027393926  \\
            9.934933838947611  0.0005177370741191633  \\
            9.936833838947612  0.0005178261446229798  \\
            9.938733838947611  0.0005179152142508697  \\
            9.940633838947612  0.0005180042830028849  \\
            9.942533838947611  0.0005180933508790479  \\
            9.94443383894761  0.0005182052393965707  \\
            9.946333838947611  0.000518293899352765  \\
            9.94823383894761  0.0005183825584493904  \\
            9.950133838947611  0.000518471216686498  \\
            9.95203383894761  0.0005185598740641206  \\
            9.95393383894761  0.0005186692870645922  \\
            9.95583383894761  0.0005187584006401517  \\
            9.95773383894761  0.0005188475133384054  \\
            9.959633838947608  0.0005189366251593932  \\
            9.96153383894761  0.0005190257361031631  \\
            9.963433838947608  0.0005191148461697428  \\
            9.965333838947608  0.0005192265453518561  \\
            9.967233838947609  0.0005193152454977115  \\
            9.969133838947608  0.000519403944782777  \\
            9.971033838947609  0.0005194926432071072  \\
            9.972933838947608  0.0005195813407707214  \\
            9.974833838947607  0.0005196906140214021  \\
            9.976733838947608  0.0005197797580586423  \\
            9.978633838947607  0.0005198689012176998  \\
            9.980533838947608  0.0005199580434986371  \\
            9.982433838947607  0.0005200471849014851  \\
            9.984333838947606  0.0005201363254262865  \\
            9.986233838947607  0.000520247893520503  \\
            9.988133838947606  0.0005203366206685143  \\
            9.990033838947605  0.0005204253469550463  \\
            9.991933838947606  0.0005205140723801429  \\
            9.993833838947605  0.0005206027969438228  \\
            9.995733838947604  0.0005207119818344884  \\
            9.997633838947605  0.0005208211645231082  \\
            9.999533838947604  0.0005208923539160657  \\
            10.001433838947605  0.0005209911999795164  \\
            10.003333838947604  0.0005210900446542693  \\
            10.005233838947603  0.0005211888879404135  \\
            10.007133838947604  0.0005212651864868337  \\
            10.009033838947603  0.000521361969763159  \\
            10.010933838947604  0.0005214587517799398  \\
            10.012833838947603  0.0005215555325372261  \\
            10.014733838947603  0.0005216523120351157  \\
            10.016633838947604  0.0005217490902736862  \\
            10.018533838947603  0.0005218222211072999  \\
            10.020433838947602  0.000521919439246076  \\
            10.022333838947603  0.0005220166560991389  \\
            10.024233838947602  0.0005221138716665473  \\
            10.026133838947601  0.0005222110859483913  \\
            10.028033838947602  0.0005222866952078574  \\
            10.029933838947601  0.0005223834637893915  \\
            10.031833838947602  0.0005224802311125761  \\
            10.033733838947601  0.0005225769971774729  \\
            10.0356338389476  0.0005226737619841715  \\
            10.037533838947601  0.0005227705255327514  \\
            10.0394338389476  0.000522843662532343  \\
            10.041333838947601  0.0005229408889715907  \\
            10.0432338389476  0.0005230381141249628  \\
            10.0451338389476  0.0005231353379925509  \\
            10.0470338389476  0.0005232325605744482  \\
            10.0489338389476  0.0005233081459020207  \\
            10.050833838947598  0.0005234049297896728  \\
            10.0527338389476  0.000523501712418473  \\
            10.054633838947598  0.0005235984937884934  \\
            10.056533838947598  0.0005236952738998073  \\
            10.058433838947598  0.000523792052752513  \\
            10.060333838947598  0.0005238651245213059  \\
            10.062233838947598  0.0005239623756255822  \\
            10.064133838947598  0.0005240596254429188  \\
            10.066033838947597  0.0005241568739734066  \\
            10.067933838947598  0.0005242541212171245  \\
            10.069833838947597  0.0005243296180955537  \\
            10.071733838947598  0.0005244264312657509  \\
            10.073633838947597  0.00052452324317579  \\
            10.075533838947596  0.0005246200538257547  \\
            10.077433838947597  0.0005247168632157305  \\
            10.079333838947596  0.000524813671345777  \\
            10.081233838947595  0.0005248866065998205  \\
            10.083133838947596  0.0005249838976357462  \\
            10.085033838947595  0.0005250811873827569  \\
            10.086933838947594  0.0005251784758409469  \\
            10.088833838947595  0.0005252757630103979  \\
            10.090733838947594  0.0005253511103529632  \\
            10.092633838947595  0.0005254479663316448  \\
            10.094533838947594  0.0005255448210480729  \\
            10.096433838947593  0.0005256416745023309  \\
            10.098333838947594  0.0005257385266945068  \\
            10.100233838947593  0.0005258353776246625  \\
            10.102133838947594  0.0005259081072053171  \\
            10.104033838947593  0.0005260054532547519  \\
            10.105933838947593  0.0005261027980123913  \\
            10.107833838947593  0.0005262001414783259  \\
            10.109733838947593  0.0005262974836526225  \\
            10.111633838947592  0.0005263726210077537  \\
            10.113533838947593  0.0005264695333714333  \\
            10.115433838947592  0.0005265664444699556  \\
            10.11733383894759  0.0005266633543034033  \\
            10.119233838947592  0.0005267602628718539  \\
            10.121133838947591  0.0005268371659339614  \\
            10.123033838947592  0.0005269140684142461  \\
            10.124933838947591  0.0005270281622780898  \\
            10.12683383894759  0.0005271151151628004  \\
            10.128733838947591  0.000527202067253547  \\
            10.13063383894759  0.0005272890185503397  \\
            10.132533838947591  0.0005273982777508688  \\
            10.13443383894759  0.0005274872250341867  \\
            10.13633383894759  0.0005275761714500751  \\
            10.13823383894759  0.0005276651169985904  \\
            10.14013383894759  0.0005277540616797449  \\
            10.142033838947588  0.0005278430054935881  \\
            10.14393383894759  0.0005279556294794576  \\
            10.145833838947588  0.000528044094836546  \\
            10.147733838947588  0.0005281325593450329  \\
            10.149633838947588  0.00052822102300496  \\
            10.151533838947588  0.0005283094858163579  \\
            10.153433838947588  0.0005284198233404709  \\
            10.155333838947588  0.0005285087031181596  \\
            10.157233838947587  0.0005285975820313257  \\
            10.159133838947588  0.0005286864600800114  \\
            10.161033838947587  0.0005287753372642465  \\
            10.162933838947588  0.0005288642135840844  \\
            10.164833838947587  0.0005289772729188381  \\
            10.166733838947586  0.0005290656402340385  \\
            10.168633838947587  0.0005291540067046322  \\
            10.170533838947586  0.0005292423723306463  \\
            10.172433838947585  0.0005293307371121217  \\
            10.174333838947586  0.0005294414756859333  \\
            10.176233838947585  0.0005295302611900009  \\
            10.178133838947584  0.0005296190458335273  \\
            10.180033838947585  0.0005297078296165543  \\
            10.181933838947584  0.0005297966125391093  \\
            10.183833838947585  0.0005299056540529356  \\
            10.185733838947584  0.0005300146933824213  \\
            10.187633838947583  0.0005300860506987672  \\
            10.189533838947584  0.0005301849502232583  \\
            10.191433838947583  0.000530283848360138  \\
            10.193333838947584  0.0005303827451095045  \\
            10.195233838947583  0.0005304589385128052  \\
            10.197133838947583  0.0005305558226647118  \\
            10.199033838947583  0.0005306527055554282  \\
            10.200933838947583  0.0005307495871850025  \\
            10.202833838947582  0.0005308464675535293  \\
            10.204733838947583  0.0005309433466610911  \\
            10.206633838947582  0.0005310160572979301  \\
            10.20853383894758  0.000531113449922459  \\
            10.210433838947582  0.0005312108412550455  \\
            10.21233383894758  0.0005313082312957462  \\
            10.214233838947582  0.0005314056200446653  \\
            10.21613383894758  0.0005314806035516093  \\
            10.21803383894758  0.0005315775893495395  \\
            10.219933838947581  0.0005316745738804589  \\
            10.22183383894758  0.0005317715571444386  \\
            10.223733838947581  0.0005318685391415558  \\
            10.22563383894758  0.0005319451814924188  \\
            10.22753383894758  0.0005320218232635609  \\
            10.22943383894758  0.0005321363203000516  \\
            10.23133383894758  0.0005322231329475712  \\
            10.233233838947578  0.0005323099448073003  \\
            10.23513383894758  0.0005323967558792759  \\
            10.237033838947578  0.0005325064535408362  \\
            10.238933838947577  0.0005325952787095587  \\
            10.240833838947578  0.0005326841030173147  \\
            10.242733838947577  0.0005327729264641246  \\
            10.244633838947578  0.0005328617490500499  \\
            10.246533838947578  0.0005329705831758863  \\
            10.248433838947577  0.0005330794151366865  \\
            10.250333838947578  0.0005331510322101217  \\
            10.252233838947577  0.0005332498902200105  \\
            10.254133838947578  0.0005333487468462609  \\
            10.256033838947577  0.000533447602088948  \\
            10.257933838947576  0.0005335239147492586  \\
            10.259833838947577  0.0005336207931088085  \\
            10.261733838947576  0.0005337176702088003  \\
            10.263633838947575  0.0005338145460493267  \\
            10.265533838947576  0.0005339114206304635  \\
            10.267433838947575  0.000534008293952279  \\
            10.269333838947574  0.0005340810474184946  \\
            10.271233838947575  0.00053417845521244  \\
            10.273133838947574  0.0005342758617148331  \\
            10.275033838947575  0.0005343732669257633  \\
            10.276933838947574  0.0005344706708453044  \\
            10.278833838947573  0.0005345456033821943  \\
            10.280733838947574  0.0005346426234482889  \\
            10.282633838947573  0.0005347396422466302  \\
            10.284533838947574  0.0005348366597773166  \\
            10.286433838947573  0.0005349336760404116  \\
            10.288333838947572  0.0005350101921306929  \\
            10.290233838947573  0.0005351068514217284  \\
            10.292133838947572  0.0005352035094668343  \\
            10.294033838947572  0.0005353001662660923  \\
            10.295933838947573  0.0005353968218195811  \\
            10.297833838947572  0.000535493476127373  \\
            10.29973383894757  0.0005355672604850567  \\
            10.301633838947572  0.0005356644466501745  \\
            10.30353383894757  0.0005357616315378567  \\
            10.305433838947572  0.000535858815148192  \\
            10.30733383894757  0.0005359559974812449  \\
            10.30923383894757  0.0005360318107263609  \\
            10.31113383894757  0.0005361286382222353  \\
            10.31303383894757  0.0005362254644625431  \\
            10.31493383894757  0.0005363222894473755  \\
            10.31683383894757  0.0005364191131767928  \\
            10.31873383894757  0.0005365159356508813  \\
            10.32063383894757  0.0005365888705847434  \\
            10.32253383894757  0.0005366862559292158  \\
            10.324433838947568  0.000536783639984501  \\
            10.32633383894757  0.0005368810227506838  \\
            10.328233838947568  0.0005369784042278274  \\
            10.330133838947567  0.0005370534282027713  \\
            10.332033838947568  0.0005371504451310602  \\
            10.333933838947567  0.0005372474607928065  \\
            10.335833838947568  0.0005373444751881023  \\
            10.337733838947567  0.0005374414883170212  \\
            10.339633838947567  0.0005375180201401398  \\
            10.341533838947568  0.0005376146920591797  \\
            10.343433838947567  0.0005377113627325764  \\
            10.345333838947568  0.0005378080321604211  \\
            10.347233838947567  0.0005379047003427718  \\
            10.349133838947566  0.0005380013672797144  \\
            10.351033838947567  0.0005380750920727816  \\
            10.352933838947566  0.0005381723094938978  \\
            10.354833838947565  0.0005382695256367361  \\
            10.356733838947566  0.0005383667405013769  \\
            10.358633838947565  0.0005384639540878919  \\
            10.360533838947564  0.0005385396451214552  \\
            10.362433838947565  0.000538636517127401  \\
            10.364333838947564  0.0005387333878761678  \\
            10.366233838947565  0.000538830257367849  \\
            10.368133838947564  0.0005389271256025063  \\
            10.370033838947563  0.0005390239925802264  \\
            10.371933838947564  0.0005390967046327546  \\
            10.373833838947563  0.000539194158305537  \\
            10.375733838947564  0.0005392916106860145  \\
            10.377633838947563  0.0005393890617742473  \\
            10.379533838947562  0.0005394865115703298  \\
            10.381433838947563  0.0005395612644956847  \\
            10.383333838947562  0.0005396583606672514  \\
            10.385233838947562  0.0005397554555685631  \\
            10.387133838947562  0.0005398525491997025  \\
            10.389033838947562  0.0005399496415607328  \\
            10.39093383894756  0.0005400258598939822  \\
            10.392833838947562  0.0005401226195808434  \\
            10.39473383894756  0.0005402193780178925  \\
            10.396633838947562  0.0005403161352052227  \\
            10.39853383894756  0.0005404128911428884  \\
            10.40043383894756  0.0005405096458309773  \\
            10.40233383894756  0.0005405829267178198  \\
            10.40423383894756  0.0005406802614551824  \\
            10.40613383894756  0.0005407775949081821  \\
            10.40803383894756  0.0005408749270768881  \\
            10.409933838947559  0.0005409722579613832  \\
            10.41183383894756  0.0005410474817733943  \\
            10.413733838947559  0.0005411444776791946  \\
            10.415633838947558  0.0005412414723214331  \\
            10.41753383894756  0.0005413384657001932  \\
            10.419433838947558  0.0005414354578155459  \\
            10.421333838947557  0.000541512071835554  \\
            10.423233838947558  0.000541608747913995  \\
            10.425133838947557  0.000541705422748226  \\
            10.427033838947558  0.0005418020963383436  \\
            10.428933838947557  0.0005418987686844055  \\
            10.430833838947557  0.0005419954397864976  \\
            10.432733838947557  0.0005420691424639898  \\
            10.434633838947557  0.0005421663909451855  \\
            10.436533838947557  0.0005422636381479234  \\
            10.438433838947557  0.0005423608840722633  \\
            10.440333838947556  0.0005424581287182915  \\
            10.442233838947557  0.0005425336927509572  \\
            10.444133838947556  0.0005426306181772304  \\
            10.446033838947555  0.000542727542344803  \\
            10.447933838947556  0.0005428244652537654  \\
            10.449833838947555  0.0005429213869041791  \\
            10.451733838947554  0.0005429982777406868  \\
            10.453633838947555  0.0005430751679956713  \\
            10.455533838947554  0.0005431894359502424  \\
            10.457433838947555  0.0005432762354592858  \\
            10.459333838947554  0.0005433630341840458  \\
            10.461233838947553  0.0005434498321245547  \\
            10.463133838947554  0.0005435596369413764  \\
            10.465033838947553  0.0005436483836848699  \\
            10.466933838947554  0.0005437371295739342  \\
            10.468833838947553  0.0005438258746085756  \\
            10.470733838947552  0.0005439146187888508  \\
            10.472633838947553  0.0005440238314405565  \\
            10.474533838947552  0.0005441129008289881  \\
            10.476433838947552  0.0005442019693504685  \\
            10.478333838947552  0.0005442910370050494  \\
            10.480233838947552  0.0005443801037927508  \\
            10.48213383894755  0.0005444691697136253  \\
            10.484033838947552  0.0005445814039212212  \\
            10.48593383894755  0.000544669877129163  \\
            10.487833838947552  0.0005447583494933318  \\
            10.48973383894755  0.0005448468210137523  \\
            10.49163383894755  0.0005449352916904716  \\
            10.49353383894755  0.0005450457237094605  \\
            10.49543383894755  0.0005451345073477926  \\
            10.49733383894755  0.0005452232901305913  \\
            10.49923383894755  0.0005453120720578783  \\
            10.501133838947549  0.0005454008531297036  \\
            10.50303383894755  0.0005455100076602132  \\
            10.504933838947549  0.0005455990866973788  \\
            10.506833838947548  0.0005456881648675928  \\
            10.508733838947549  0.0005457772421708976  \\
            10.510633838947548  0.0005458663186073218  \\
            10.512533838947547  0.0005459553941769123  \\
            10.514433838947548  0.0005460675846479949  \\
            10.516333838947547  0.0005461560600954177  \\
            10.518233838947548  0.0005462445346993653  \\
            10.520133838947547  0.0005463330084598552  \\
            10.522033838947547  0.0005464214813769353  \\
            10.523933838947547  0.0005465319083917146  \\
            10.525833838947547  0.0005466206855799413  \\
            10.527733838947547  0.0005467094619132781  \\
            10.529633838947547  0.0005467982373917595  \\
            10.531533838947546  0.0005468870120154332  \\
            10.533433838947547  0.0005469961955517572  \\
            10.535333838947546  0.0005470852604137207  \\
            10.537233838947545  0.0005471743244097114  \\
            10.539133838947546  0.0005472633875397793  \\
            10.541033838947545  0.0005473524498039436  \\
            10.542933838947544  0.0005474415112022587  \\
            10.544833838947545  0.0005475537769668176  \\
            10.546733838947544  0.0005476422263717572  \\
            10.548633838947545  0.0005477306749346168  \\
            10.550533838947544  0.0005478191226554112  \\
            10.552433838947543  0.0005479075695341887  \\
            10.554333838947544  0.0005480181033484677  \\
            10.556233838947543  0.0005481068470908841  \\
            10.558133838947544  0.0005481955899801329  \\
            10.560033838947543  0.0005482843320162437  \\
            10.561933838947542  0.0005483730731992524  \\
            10.563833838947543  0.000548482392076449  \\
            10.565733838947542  0.0005485714171826572  \\
            10.567633838947541  0.000548660441424893  \\
            10.569533838947542  0.0005487494648032006  \\
            10.571433838947542  0.0005488384873176044  \\
            10.57333383894754  0.0005489275089681512  \\
            10.575233838947542  0.0005490399787739255  \\
            10.57713383894754  0.0005491283720244407  \\
            10.579033838947542  0.000549216764435411  \\
            10.58093383894754  0.0005493051560068532  \\
            10.58283383894754  0.0005493935467388161  \\
            10.58473383894754  0.0005495043063694419  \\
            10.58663383894754  0.0005495929881650314  \\
            10.58853383894754  0.0005496816691102642  \\
            10.59043383894754  0.000549770349205164  \\
            10.592333838947539  0.0005498590284497752  \\
            10.59423383894754  0.0005499685949682815  \\
            10.596133838947539  0.0005500575534088745  \\
            10.598033838947538  0.0005501465109885352  \\
            10.599933838947539  0.0005502354677073136  \\
            10.601833838947538  0.0005503244235652357  \\
            10.603733838947537  0.0005504133785623496  \\
            10.605633838947538  0.0005505261879420856  \\
            10.607533838947537  0.0005506144933698938  \\
            10.609433838947538  0.0005507027979618679  \\
            10.611333838947537  0.0005507911017180246  \\
            10.613233838947536  0.0005508794046384068  \\
            10.615133838947537  0.0005509905153613209  \\
            10.617033838947536  0.0005510791051846692  \\
            10.618933838947537  0.0005511676941616008  \\
            10.620833838947537  0.0005512562822921369  \\
            10.622733838947536  0.0005513448695763274  \\
            10.624633838947537  0.0005514548021706695  \\
            10.626533838947536  0.0005515436655089483  \\
            10.628433838947535  0.0005516325279904336  \\
            10.630333838947536  0.0005517213896151714  \\
            10.632233838947535  0.0005518102503831864  \\
            10.634133838947534  0.0005519190973279013  \\
            10.636033838947535  0.0005520279421166789  \\
            10.637933838947534  0.0005520994193457929  \\
            10.639833838947535  0.0005521984688357859  \\
            10.641733838947534  0.0005522975169380936  \\
            10.643633838947533  0.0005523965636528108  \\
            10.645533838947534  0.0005524722924592947  \\
            10.647433838947533  0.0005525694224842821  \\
            10.649333838947534  0.0005526665512425538  \\
            10.651233838947533  0.0005527636787341744  \\
            10.653133838947532  0.0005528608049592349  \\
            10.655033838947533  0.0005529369311455096  \\
            10.656933838947532  0.0005530337789130983  \\
            10.658833838947531  0.0005531306254310334  \\
            10.660733838947532  0.0005532274706993935  \\
            10.662633838947531  0.0005533243147182466  \\
            10.66453383894753  0.0005534211574876705  \\
            10.666433838947531  0.0005534939392147263  \\
            10.66833383894753  0.0005535914632072106  \\
            10.670233838947532  0.0005536889859091436  \\
            10.67213383894753  0.0005537865073205914  \\
            10.67403383894753  0.0005538840274416418  \\
            10.67593383894753  0.0005539584454515944  \\
            10.67783383894753  0.0005540556998413774  \\
            10.67973383894753  0.0005541529529572543  \\
            10.68163383894753  0.0005542502047992939  \\
            10.683533838947529  0.0005543474553675818  \\
            10.68543383894753  0.0005544229910994823  \\
            10.687333838947529  0.000554519984547279  \\
            10.689233838947528  0.0005546169767371138  \\
            10.691133838947529  0.0005547139676690733  \\
            10.693033838947528  0.0005548109573432124  \\
            10.694933838947527  0.0005548875262993389  \\
            10.696833838947528  0.0005549842770782292  \\
            10.698733838947527  0.0005550810266138298  \\
            10.700633838947528  0.000555177774906239  \\
            10.702533838947527  0.0005552745219555124  \\
            10.704433838947526  0.000555371267761734  \\
            10.706333838947527  0.0005554445246988174  \\
            10.708233838947526  0.0005555419503869615  \\
            10.710133838947527  0.0005556393747912133  \\
            10.712033838947526  0.0005557367979116361  \\
            10.713933838947526  0.0005558342197483248  \\
            10.715833838947527  0.0005559090146897818  \\
            10.717733838947526  0.0005560061900363574  \\
            10.719633838947525  0.0005561033641144813  \\
            10.721533838947526  0.0005562005369242368  \\
            10.723433838947525  0.0005562977084656959  \\
            10.725333838947524  0.0005563735438513098  \\
            10.727233838947525  0.0005564704754785582  \\
            10.729133838947524  0.000556567405852232  \\
            10.731033838947525  0.0005566643349724213  \\
            10.732933838947524  0.0005567612628391859  \\
            10.734833838947523  0.0005568380632494439  \\
            10.736733838947524  0.0005569347674739204  \\
            10.738633838947523  0.0005570314704585677  \\
            10.740533838947524  0.0005571281722034823  \\
            10.742433838947523  0.0005572248727087214  \\
            10.744333838947522  0.0005573215719743702  \\
            10.746233838947523  0.0005573950483676224  \\
            10.748133838947522  0.0005574924332592741  \\
            10.750033838947521  0.00055758981687022  \\
            10.751933838947522  0.0005576871992005539  \\
            10.753833838947521  0.0005577845802503473  \\
            10.75573383894752  0.0005578595224637415  \\
            10.757633838947521  0.0005579566720115987  \\
            10.75953383894752  0.0005580538202932824  \\
            10.761433838947521  0.0005581509673088727  \\
            10.76333383894752  0.0005582481130584288  \\
            10.76523383894752  0.0005583240358101988  \\
            10.76713383894752  0.0005584209550967946  \\
            10.76903383894752  0.0005585178731312684  \\
            10.77093383894752  0.0005586147899137064  \\
            10.77283383894752  0.000558711705444165  \\
            10.774733838947519  0.0005587885398477853  \\
            10.77663383894752  0.0005588653736706205  \\
            10.778533838947519  0.0005589798160304431  \\
            10.780433838947518  0.0005590664317318473  \\
            10.782333838947519  0.0005591530466590626  \\
            10.784233838947518  0.0005592396608120953  \\
            10.786133838947517  0.0005593500066635257  \\
            10.788033838947518  0.0005594385202546281  \\
            10.789933838947517  0.0005595270330046995  \\
            10.791833838947518  0.0005596155449137974  \\
            10.793733838947517  0.0005597040559819403  \\
            10.795633838947516  0.0005598141969548227  \\
            10.797533838947517  0.0005599029521005506  \\
            10.799433838947516  0.000559991706396146  \\
            10.801333838947517  0.0005600804598416557  \\
            10.803233838947516  0.0005601692124371073  \\
            10.805133838947516  0.0005602784788810396  \\
            10.807033838947516  0.0005603674425924076  \\
            10.808933838947516  0.0005604564054456798  \\
            10.810833838947515  0.0005605453674409003  \\
            10.812733838947516  0.0005606343285781214  \\
            10.814633838947515  0.0005607232888573643  \\
            10.816533838947514  0.0005608360571723287  \\
            10.818433838947515  0.0005609242963355211  \\
            10.820333838947514  0.0005610125346682247  \\
            10.822233838947515  0.0005611007721704989  \\
            10.824133838947514  0.0005611890088423643  \\
            10.826033838947513  0.0005613003754717299  \\
            10.827933838947514  0.0005613888325086591  \\
            10.829833838947513  0.0005614772887071121  \\
            10.831733838947514  0.0005615657440671252  \\
            10.833633838947513  0.0005616541985887312  \\
            10.835533838947512  0.000561764647186613  \\
            10.837433838947513  0.0005618533191987619  \\
            10.839333838947512  0.0005619419903644161  \\
            10.841233838947511  0.0005620306606836194  \\
            10.843133838947512  0.000562119330156415  \\
            10.845033838947511  0.0005622289221832909  \\
            10.84693383894751  0.0005623177960122877  \\
            10.848833838947511  0.0005624066689871791  \\
            10.85073383894751  0.0005624955411079941  \\
            10.852633838947511  0.0005625844123747835  \\
            10.85453383894751  0.0005626732827875699  \\
            10.85643383894751  0.0005627865000148685  \\
            10.85833383894751  0.0005628746200823519  \\
            10.86023383894751  0.0005629627393242236  \\
            10.86213383894751  0.0005630508577405257  \\
            10.86403383894751  0.0005631389753312871  \\
            10.865933838947509  0.0005632508113105996  \\
            10.86783383894751  0.0005633391419638322  \\
            10.869733838947509  0.0005634274717838065  \\
            10.871633838947508  0.0005635158007705571  \\
            10.873533838947509  0.0005636041289241421  \\
            10.875433838947508  0.0005637150742028542  \\
            10.877333838947507  0.000563803613480533  \\
            10.879233838947508  0.0005638921519172847  \\
            10.881133838947507  0.0005639806895131261  \\
            10.883033838947508  0.0005640692262681088  \\
            10.884933838947507  0.0005641793397945095  \\
            10.886833838947506  0.0005642680751987995  \\
            10.888733838947507  0.0005643568097548366  \\
            10.890633838947506  0.0005644455434626415  \\
            10.892533838947507  0.0005645342763222617  \\
            10.894433838947506  0.0005646436082109858  \\
            10.896333838947506  0.0005647325279748014  \\
            10.898233838947506  0.0005648214468833972  \\
            10.900133838947506  0.0005649103649367899  \\
            10.902033838947505  0.0005649992821350334  \\
            10.903933838947506  0.0005650881984781668  \\
            10.905833838947505  0.0005652011714750787  \\
            10.907733838947504  0.0005652893296908652  \\
            10.909633838947505  0.0005653774870802871  \\
            10.911533838947504  0.0005654656436433605  \\
            10.913433838947505  0.0005655537993801416  \\
            10.915333838947504  0.0005656654755279415  \\
            10.917233838947503  0.0005657538260665802  \\
            10.919133838947504  0.0005658421757718735  \\
            10.921033838947503  0.0005659305246438473  \\
            10.922933838947504  0.0005660188726825506  \\
            10.924833838947503  0.0005661297306301285  \\
            10.926733838947502  0.0005662182729535725  \\
            10.928633838947503  0.0005663068144366218  \\
            10.930533838947502  0.0005663953550792889  \\
            10.932433838947501  0.0005664838948816304  \\
            10.934333838947502  0.0005665939874539908  \\
            10.936233838947501  0.0005666827104770875  \\
            10.9381338389475  0.0005667714326530475  \\
            10.940033838947501  0.0005668601539819173  \\
            10.9419338389475  0.0005669488744637255  \\
            10.943833838947501  0.0005670582461824219  \\
            10.9457338389475  0.0005671471394370583  \\
            10.9476338389475  0.0005672360318381541  \\
            10.9495338389475  0.0005673249233857511  \\
            10.9514338389475  0.0005674138140798751  \\
            10.9533338389475  0.0005675027039205778  \\
            10.9552338389475  0.0005676157992972077  \\
            10.957133838947499  0.0005677039092293341  \\
            10.9590338389475  0.0005677920183375007  \\
            10.960933838947499  0.0005678801266217205  \\
            10.962833838947498  0.000567968234082039  \\
            10.964733838947499  0.0005680800938843048  \\
            10.966633838947498  0.0005681683812256666  \\
            10.968533838947497  0.0005682566677366619  \\
            10.970433838947498  0.0005683449534173389  \\
            10.972333838947497  0.0005684332382677117  \\
            10.974233838947498  0.0005685443381937437  \\
            10.976133838947497  0.000568632803753457  \\
            10.978033838947496  0.0005687212684762938  \\
            10.979933838947497  0.0005688097323622995  \\
            10.981833838947496  0.0005688981954115029  \\
            10.983733838947497  0.0005690085833949595  \\
            10.985633838947496  0.0005690972172303185  \\
            10.987533838947495  0.0005691858502225878  \\
            10.989433838947496  0.0005692744823718171  \\
            10.991333838947495  0.0005693631136780218  \\
            10.993233838947495  0.0005694728297314805  \\
            10.995133838947496  0.0005695616224167088  \\
            10.997033838947495  0.0005696504142529109  \\
            10.998933838947494  0.0005697392052401362  \\
            11.000833838947495  0.0005698279953784255  \\
            11.002733838947494  0.0005699370768662785  \\
            11.004633838947495  0.0005700260195723507  \\
            11.006533838947494  0.0005701149614237453  \\
            11.008433838947493  0.0005702039024205103  \\
            11.010333838947494  0.0005702928425626939  \\
            11.012233838947493  0.0005703817818503215  \\
            11.014133838947494  0.0005704946088121692  \\
            11.016033838947493  0.0005705827582687586  \\
            11.017933838947492  0.0005706709069006891  \\
            11.019833838947493  0.000570759054707998  \\
            11.021733838947492  0.0005708472016907033  \\
            11.023633838947491  0.0005709588913685337  \\
            11.025533838947492  0.000571047196692337  \\
            11.027433838947491  0.0005711355011858614  \\
            11.02933383894749  0.0005712238048491552  \\
            11.031233838947491  0.0005713121076822581  \\
            11.03313383894749  0.0005714231231194859  \\
            11.035033838947491  0.0005715115865766699  \\
            11.03693383894749  0.0005716000491978178  \\
            11.03883383894749  0.0005716885109829721  \\
            11.04073383894749  0.000571776971932182  \\
            11.04263383894749  0.0005718873547717596  \\
            11.04453383894749  0.0005719759678651136  \\
            11.04643383894749  0.0005720645801169219  \\
            11.048333838947489  0.0005721531915272408  \\
            11.05023383894749  0.0005722418020961107  \\
            11.052133838947489  0.0005723515866290997  \\
            11.054033838947488  0.0005724403412602583  \\
            11.055933838947489  0.0005725290950446389  \\
            11.057833838947488  0.0005726178479822684  \\
            11.059733838947487  0.0005727066000731925  \\
            11.061633838947488  0.0005728158184137397  \\
            11.063533838947487  0.0005729047069723529  \\
            11.065433838947488  0.0005729935946791799  \\
            11.067333838947487  0.0005730824815342442  \\
            11.069233838947486  0.0005731713675375866  \\
            11.071133838947487  0.0005732602526892626  \\
            11.073033838947486  0.0005733733363806135  \\
            11.074933838947487  0.0005734614008829655  \\
            11.076833838947486  0.0005735494645644985  \\
            11.078733838947485  0.0005736375274252476  \\
            11.080633838947486  0.0005737255894652603  \\
            11.082533838947485  0.0005738376045453134  \\
            11.084433838947485  0.0005739258072828688  \\
            11.086333838947485  0.0005740140091947  \\
            11.088233838947485  0.0005741022102808219  \\
            11.090133838947484  0.0005741904105412785  \\
            11.092033838947485  0.0005743018202468992  \\
            11.093933838947484  0.0005743901648457275  \\
            11.095833838947485  0.0005744785086137206  \\
            11.097733838947484  0.0005745668515509001  \\
            11.099633838947483  0.0005746551936573137  \\
            11.101533838947484  0.0005747660350567275  \\
            11.103433838947483  0.0005748545141017337  \\
            11.105333838947484  0.0005749429923110213  \\
            11.107233838947483  0.0005750314696846156  \\
            11.109133838947482  0.0005751199462225568  \\
            11.111033838947483  0.0005752302493400147  \\
            11.112933838947482  0.0005753188557225367  \\
            11.114833838947481  0.0005754074612646725  \\
            11.116733838947482  0.0005754960659664658  \\
            11.118633838947481  0.0005755846698279454  \\
            11.12053383894748  0.0005756944628651795  \\
            11.122433838947481  0.0005757831898818835  \\
            11.12433383894748  0.0005758719160537456  \\
            11.126233838947481  0.0005759606413808194  \\
            11.12813383894748  0.0005760493658631264  \\
            11.13003383894748  0.0005761586754103427  \\
            11.13193383894748  0.0005762475167322731  \\
            11.13383383894748  0.0005763363572051209  \\
            11.13573383894748  0.0005764251968289339  \\
            11.13763383894748  0.0005765140356037419  \\
            11.139533838947479  0.0005766228867684932  \\
            11.14143383894748  0.0005767118364127259  \\
            11.143333838947479  0.0005768007852038284  \\
            11.145233838947478  0.0005768897331418444  \\
            11.147133838947479  0.0005769786802268266  \\
            11.149033838947478  0.0005770676264587898  \\
            11.150933838947477  0.0005771803714133396  \\
            11.152833838947478  0.0005772684838153609  \\
            11.154733838947477  0.0005773565953958053  \\
            11.156633838947478  0.0005774447061547206  \\
            11.158533838947477  0.0005775328160921224  \\
            11.160433838947476  0.0005776446192383784  \\
            11.162333838947477  0.0005777328416185783  \\
            11.164233838947476  0.0005778210631733051  \\
            11.166133838947477  0.0005779092839026098  \\
            11.168033838947476  0.0005779975038065059  \\
            11.169933838947475  0.0005781088141977725  \\
            11.171833838947476  0.000578197151618633  \\
            11.173733838947475  0.0005782854882099048  \\
            11.175633838947475  0.0005783738239716328  \\
            11.177533838947475  0.000578462158903854  \\
            11.179433838947475  0.0005785730072650312  \\
            11.181333838947474  0.0005786614537715044  \\
            11.183233838947475  0.0005787498994444714  \\
            11.185133838947474  0.0005788383442839624  \\
            11.187033838947475  0.0005789267882900244  \\
            11.188933838947474  0.0005790371988635406  \\
            11.190833838947473  0.0005791257486930815  \\
            11.192733838947474  0.0005792142976853893  \\
            11.194633838947473  0.0005793028458404725  \\
            11.196533838947474  0.0005793913931583809  \\
            11.198433838947473  0.0005795013888205627  \\
            11.200333838947472  0.0005795900365098415  \\
            11.202233838947473  0.0005796786833583134  \\
            11.204133838947472  0.0005797673293660068  \\
            11.206033838947471  0.000579855974532953  \\
            11.207933838947472  0.0005799655769691094  \\
            11.209833838947471  0.0005800543173308855  \\
            11.21173383894747  0.0005801430568484547  \\
            11.213633838947471  0.0005802317955218636  \\
            11.21553383894747  0.0005803205333511311  \\
            11.217433838947471  0.0005804297631534988  \\
            11.21933383894747  0.000580518591255341  \\
            11.22123383894747  0.0005806074185097536  \\
            11.22313383894747  0.0005806962449167802  \\
            11.22503383894747  0.0005807850704764454  \\
            11.22693383894747  0.0005808939472281286  \\
            11.22883383894747  0.0005809828583736541  \\
            11.230733838947469  0.0005810717686686909  \\
            11.23263383894747  0.0005811606781132775  \\
            11.234533838947469  0.0005812495867074428  \\
            11.236433838947468  0.0005813384944512233  \\
            11.238333838947469  0.000581451401407004  \\
            11.240233838947468  0.0005815394378638438  \\
            11.242133838947467  0.0005816274735029621  \\
            11.244033838947468  0.0005817155083243969  \\
            11.245933838947467  0.0005818035423281666  \\
            11.247833838947468  0.0005819156237705924  \\
            11.249733838947467  0.000582003741288914  \\
            11.251633838947466  0.0005820918579866972  \\
            11.253533838947467  0.0005821799738639858  \\
            11.255433838947466  0.0005822680889207961  \\
            11.257333838947467  0.0005823797917261925  \\
            11.259233838947466  0.0005824679967634373  \\
            11.261133838947465  0.0005825562009770675  \\
            11.263033838947466  0.0005826444043671406  \\
            11.264933838947465  0.0005827326069336661  \\
            11.266833838947464  0.0005828439569524858  \\
            11.268733838947465  0.0005829322447016561  \\
            11.270633838947465  0.0005830205316242986  \\
            11.272533838947464  0.0005831088177204571  \\
            11.274433838947465  0.0005831971029901779  \\
            11.276333838947464  0.0005833081199381869  \\
            11.278233838947465  0.0005833964856858938  \\
            11.280133838947464  0.0005834848506043152  \\
            11.282033838947463  0.0005835732146934952  \\
            11.283933838947464  0.0005836615779534794  \\
            11.285833838947463  0.0005837722805617791  \\
            11.287733838947464  0.0005838607198037318  \\
            11.289633838947463  0.0005839491582138004  \\
            11.291533838947462  0.0005840375957920234  \\
            11.293433838947463  0.0005841260325384443  \\
            11.295333838947462  0.0005842364387044333  \\
            11.297233838947461  0.0005843249471280546  \\
            11.299133838947462  0.0005844134547173432  \\
            11.301033838947461  0.0005845019614723195  \\
            11.30293383894746  0.0005845904673930327  \\
            11.304833838947461  0.0005847005942560604  \\
            11.30673383894746  0.0005847891677242278  \\
            11.308633838947461  0.0005848777403557572  \\
            11.31053383894746  0.0005849663121506571  \\
            11.31243383894746  0.0005850548831089777  \\
            11.31433383894746  0.0005851647471142995  \\
            11.31623383894746  0.0005852533816511703  \\
            11.31813383894746  0.0005853420153492204  \\
            11.32003383894746  0.0005854306482084733  \\
            11.321933838947459  0.0005855192802289724  \\
            11.32383383894746  0.000585628897183765  \\
            11.325733838947459  0.0005857175889621278  \\
            11.327633838947458  0.0005858062798996216  \\
            11.329533838947459  0.0005858949699962893  \\
            11.331433838947458  0.0005859836592521578  \\
            11.333333838947457  0.000586093044375374  \\
            11.335233838947458  0.0005861817897052413  \\
            11.337133838947457  0.0005862705341923252  \\
            11.339033838947458  0.0005863592778366734  \\
            11.340933838947457  0.000586448020638312  \\
            11.342833838947456  0.0005865571886059123  \\
            11.344733838947457  0.0005866459839240383  \\
            11.346633838947456  0.0005867347783976004  \\
            11.348533838947457  0.0005868235720266435  \\
            11.350433838947456  0.0005869123648112038  \\
            11.352333838947455  0.0005870213297975919  \\
            11.354233838947456  0.0005871101716577854  \\
            11.356133838947455  0.0005871990126717622  \\
            11.358033838947454  0.0005872878528395588  \\
            11.359933838947455  0.0005873766921612305  \\
            11.361833838947454  0.0005874854678777559  \\
            11.363733838947454  0.000587574352941804  \\
            11.365633838947454  0.0005876632371581108  \\
            11.367533838947454  0.0005877521205267115  \\
            11.369433838947455  0.0005878410030476534  \\
            11.371333838947454  0.0005879298847209569  \\
            11.373233838947453  0.0005880428670881589  \\
            11.375133838947454  0.0005881308263567661  \\
            11.377033838947453  0.000588218784812095  \\
            11.378933838947454  0.000588306742454191  \\
            11.380833838947453  0.0005883946992830665  \\
            11.382733838947452  0.0005885070468596161  \\
            11.384633838947453  0.0005885950401994042  \\
            11.386533838947452  0.0005886830327248075  \\
            11.388433838947451  0.0005887710244358712  \\
            11.390333838947452  0.0005888590153326346  \\
            11.392233838947451  0.0005889711707288473  \\
            11.39413383894745  0.000589059205987985  \\
            11.396033838947451  0.0005891472404313664  \\
            11.39793383894745  0.0005892352740590119  \\
            11.399833838947451  0.0005893233068709727  \\
            11.40173383894745  0.0005894352910014284  \\
            11.40363383894745  0.000589523364513352  \\
            11.40553383894745  0.0005896114372082615  \\
            11.40743383894745  0.0005896995090861756  \\
            11.40933383894745  0.0005897875801471435  \\
            11.41123383894745  0.0005898994082467945  \\
            11.413133838947449  0.0005899875163147186  \\
            11.41503383894745  0.0005900756235644965  \\
            11.416933838947449  0.0005901637299961464  \\
            11.418833838947448  0.0005902518356097153  \\
            11.420733838947449  0.0005903635224095547  \\
            11.422633838947448  0.0005904516614304841  \\
            11.424533838947447  0.0005905397996322528  \\
            11.426433838947448  0.0005906279370149111  \\
            11.428333838947447  0.0005907160735784743  \\
            11.430233838947448  0.0005908276334341633  \\
            11.432133838947447  0.0005909157998866738  \\
            11.434033838947446  0.0005910039655191504  \\
            11.435933838947447  0.0005910921303316348  \\
            11.437833838947446  0.0005911802943241481  \\
            11.439733838947447  0.0005912917412714953  \\
            11.441633838947446  0.0005913799317039352  \\
            11.443533838947445  0.0005914681213155937  \\
            11.445433838947446  0.0005915563101065043  \\
            11.447333838947445  0.0005916444980766896  \\
            11.449233838947444  0.0005917558458781489  \\
            11.451133838947445  0.0005918440568982953  \\
            11.453033838947444  0.0005919322670970153  \\
            11.454933838947444  0.0005920204764743498  \\
            11.456833838947444  0.0005921086850303411  \\
            11.458733838947444  0.0005922199472159426  \\
            11.460633838947444  0.0005923081754817156  \\
            11.462533838947444  0.0005923964029255502  \\
            11.464433838947443  0.0005924846295474902  \\
            11.466333838947444  0.0005925728553475714  \\
            11.468233838947443  0.0005926840452514756  \\
            11.470133838947444  0.0005927722874624178  \\
            11.472033838947443  0.000592860528851033  \\
            11.473933838947442  0.0005929487694173708  \\
            11.475833838947443  0.0005930370091614553  \\
            11.477733838947442  0.0005931481399558631  \\
            11.479633838947441  0.000593236392845164  \\
            11.481533838947442  0.0005933246449118779  \\
            11.483433838947441  0.0005934128961560279  \\
            11.48533383894744  0.0005935011465776559  \\
            11.487233838947441  0.0005936122313045342  \\
            11.48913383894744  0.0005937004916314373  \\
            11.491033838947441  0.000593788751135599  \\
            11.49293383894744  0.0005938770098170391  \\
            11.49483383894744  0.0005939652676758061  \\
            11.49673383894744  0.0005940763192770887  \\
            11.49863383894744  0.0005941645838195612  \\
            11.50053383894744  0.0005942528475392544  \\
            11.50243383894744  0.0005943411104361943  \\
            11.504333838947439  0.0005944293725104225  \\
            11.50623383894744  0.0005945404038571788  \\
            11.508133838947439  0.0005946286694047978  \\
            11.510033838947438  0.0005947169341297099  \\
            11.511933838947439  0.0005948051980319633  \\
            11.513833838947438  0.0005948934611115812  \\
            11.515733838947437  0.0005950044850324399  \\
            11.517633838947438  0.0005950927483794049  \\
            11.519533838947437  0.0005951810109038581  \\
            11.521433838947438  0.0005952692726058612  \\
            11.523333838947437  0.0005953575334854209  \\
            11.525233838947436  0.0005954685627944539  \\
            11.527133838947437  0.000595556820732665  \\
            11.529033838947436  0.0005956450778486851  \\
            11.530933838947437  0.0005957333341425662  \\
            11.532833838947436  0.0005958215896143208  \\
            11.534733838947435  0.0005959326371387191  \\
            11.536633838947436  0.0005960208864509019  \\
            11.538533838947435  0.0005961091349413249  \\
            11.540433838947434  0.0005961973826100374  \\
            11.542333838947435  0.0005962856294570722  \\
            11.544233838947434  0.0005963967080646531  \\
            11.546133838947434  0.0005964849455174404  \\
            11.548033838947434  0.0005965731821490408  \\
            11.549933838947434  0.0005966614179594688  \\
            11.551833838947434  0.0005967496529487755  \\
            11.553733838947434  0.0005968607755755941  \\
            11.555633838947433  0.0005969489979126304  \\
            11.557533838947434  0.0005970372194291509  \\
            11.559433838947433  0.0005971254401251621  \\
            11.561333838947434  0.0005972136600007225  \\
            11.563233838947433  0.0005973248396788461  \\
            11.565133838947432  0.0005974130436137628  \\
            11.567033838947433  0.0005975012467289426  \\
            11.568933838947432  0.0005975894490244097  \\
            11.570833838947431  0.0005976776505002017  \\
            11.572733838947432  0.0005977889003857085  \\
            11.574633838947431  0.0005978770825950325  \\
            11.57653383894743  0.0005979652639855258  \\
            11.578433838947431  0.000598053444557226  \\
            11.58033383894743  0.0005981416243101559  \\
            11.582233838947431  0.0005982529577115199  \\
            11.58413383894743  0.0005983411148274728  \\
            11.58603383894743  0.0005984292711256217  \\
            11.58793383894743  0.0005985174266060062  \\
            11.58983383894743  0.0005986055812686469  \\
            11.59173383894743  0.0005987170116757658  \\
            11.59363383894743  0.0005988051402788665  \\
            11.595533838947429  0.0005988932680653076  \\
            11.59743383894743  0.0005989813950351343  \\
            11.599333838947429  0.0005990695211883678  \\
            11.601233838947428  0.0005991810623021289  \\
            11.603133838947429  0.0005992691589136367  \\
            11.605033838947428  0.0005993572547097488  \\
            11.606933838947427  0.0005994453496905153  \\
            11.608833838947428  0.0005995334438559752  \\
            11.610733838947427  0.000599645109618592  \\
            11.612633838947428  0.0005997331706927512  \\
            11.614533838947427  0.0005998212309529116  \\
            11.616433838947426  0.0005999092903991196  \\
            11.618333838947427  0.0005999973490314189  \\
            11.620233838947426  0.0006001091536575636  \\
            11.622133838947427  0.0006001971755735913  \\
            11.624033838947426  0.0006002851966771532  \\
            11.625933838947425  0.0006003732169682895  \\
            11.627833838947426  0.0006004612364470367  \\
            11.629733838947425  0.0006005731944560076  \\
            11.631633838947424  0.0006006611735098129  \\
            11.633533838947425  0.0006007491517528159  \\
            11.635433838947424  0.0006008371291850377  \\
            11.637333838947423  0.0006009251058065185  \\
            11.639233838947424  0.0006010372320555677  \\
            11.641133838947423  0.000601125164451156  \\
            11.643033838947424  0.0006012130960377201  \\
            11.644933838947424  0.000601301026815281  \\
            11.646833838947423  0.0006013889567838806  \\
            11.648733838947424  0.0006015012665027589  \\
            11.650633838947423  0.0006015891483433018  \\
            11.652533838947424  0.0006016770293767368  \\
            11.654433838947423  0.0006017649096030813  \\
            11.656333838947422  0.0006018527890223774  \\
            11.658233838947423  0.0006019652978490987  \\
            11.660133838947422  0.0006020531251276708  \\
            11.662033838947421  0.000602140951601171  \\
            11.663933838947422  0.000602228777269637  \\
            11.665833838947421  0.0006023166021330964  \\
            11.66773383894742  0.000602429326151372  \\
            11.669633838947421  0.0006025170947412053  \\
            11.67153383894742  0.000602604862528141  \\
            11.673433838947421  0.0006026926295122373  \\
            11.67533383894742  0.0006027803956935036  \\
            11.67723383894742  0.000602893351471767  \\
            11.67913383894742  0.0006029810571161341  \\
            11.68103383894742  0.0006030687619599374  \\
            11.68293383894742  0.0006031564660032169  \\
            11.68483383894742  0.0006032640051154006  \\
            11.686733838947418  0.0006033715422045427  \\
            11.68863383894742  0.0006034440534572235  \\
            11.690533838947418  0.0006035430699304872  \\
            11.692433838947418  0.0006036420850358524  \\
            11.694333838947419  0.0006037410987734092  \\
            11.696233838947418  0.0006038163843056256  \\
            11.698133838947417  0.0006039138183343371  \\
            11.700033838947418  0.0006040112510952866  \\
            11.701933838947417  0.0006041086825885385  \\
            11.703833838947418  0.0006042061128141827  \\
            11.705733838947417  0.0006042804237182956  \\
            11.707633838947416  0.0006043779009045644  \\
            11.709533838947417  0.0006044753768204954  \\
            11.711433838947416  0.0006045728514661519  \\
            11.713333838947417  0.0006046703248416271  \\
            11.715233838947416  0.0006047443645035035  \\
            11.717133838947415  0.0006048419099761228  \\
            11.719033838947416  0.0006049394541743076  \\
            11.720933838947415  0.0006050369970981187  \\
            11.722833838947414  0.0006051345387476441  \\
            11.724733838947415  0.0006052082966006081  \\
            11.726633838947414  0.0006053059155056782  \\
            11.728533838947413  0.0006054035331318879  \\
            11.730433838947414  0.0006055011494793301  \\
            11.732333838947413  0.0006055987645480652  \\
            11.734233838947414  0.0006056722211054264  \\
            11.736133838947413  0.0006057699183980571  \\
            11.738033838947413  0.000605867614407104  \\
            11.739933838947413  0.0006059653091326515  \\
            11.741833838947413  0.00060606300257477  \\
            11.743733838947414  0.0006061361379808013  \\
            11.745633838947413  0.0006062339187201711  \\
            11.747533838947412  0.000606331698170909  \\
            11.749433838947413  0.000606429476333105  \\
            11.751333838947412  0.0006065272532068223  \\
            11.753233838947411  0.0006066000471562972  \\
            11.755133838947412  0.0006066979165475594  \\
            11.757033838947411  0.0006067957846447962  \\
            11.75893383894741  0.0006068936514480904  \\
            11.760833838947411  0.0006069717343962737  \\
            11.76273383894741  0.0006070498167558611  \\
            11.764633838947411  0.0006071628670842534  \\
            11.76653383894741  0.000607249417564796  \\
            11.76843383894741  0.0006073359672845147  \\
            11.77033383894741  0.0006074225162434355  \\
            11.77223383894741  0.0006075328952841197  \\
            11.77413383894741  0.0006076210005878575  \\
            11.77603383894741  0.0006077091050781209  \\
            11.777933838947408  0.0006077972087549546  \\
            11.77983383894741  0.0006078853116183949  \\
            11.781733838947408  0.0006079967887209862  \\
            11.783633838947408  0.0006080848174627325  \\
            11.785533838947408  0.0006081728453938486  \\
            11.787433838947408  0.0006082608725143563  \\
            11.789333838947407  0.0006083488988243019  \\
            11.791233838947408  0.0006084607711546577  \\
            11.793133838947407  0.0006085486981609357  \\
            11.795033838947408  0.0006086366243603038  \\
            11.796933838947407  0.0006087245497527832  \\
            11.798833838947406  0.0006088124743384116  \\
            11.800733838947407  0.0006089247522248392  \\
            11.802633838947406  0.0006090125720391933  \\
            11.804533838947407  0.0006091003910505242  \\
            11.806433838947406  0.0006091882092588561  \\
            11.808333838947405  0.0006092760266642275  \\
            11.810233838947406  0.0006093887309912988  \\
            11.812133838947405  0.0006094764380256099  \\
            11.814033838947404  0.0006095641442609523  \\
            11.815933838947405  0.0006096518496973601  \\
            11.817833838947404  0.0006097593498002487  \\
            11.819733838947403  0.0006098668478848478  \\
            11.821633838947404  0.0006099393304855969  \\
            11.823533838947403  0.0006100383884251276  \\
            11.825433838947404  0.0006101374449960261  \\
            11.827333838947403  0.0006102365001983566  \\
            11.829233838947403  0.0006103115879802546  \\
            11.831133838947403  0.000610409096843782  \\
            11.833033838947403  0.0006105066044369549  \\
            11.834933838947403  0.000610604110759869  \\
            11.836833838947403  0.0006107016158125864  \\
            11.838733838947402  0.0006107755332216225  \\
            11.840633838947403  0.0006108731338210844  \\
            11.842533838947402  0.0006109707331446241  \\
            11.8444338389474  0.000611068331192331  \\
            11.846333838947402  0.0006111659279642934  \\
            11.848233838947401  0.0006112393774300487  \\
            11.8501338389474  0.0006113370971577521  \\
            11.852033838947401  0.000611434815602282  \\
            11.8539338389474  0.0006115325327637111  \\
            11.855833838947401  0.0006116302486421327  \\
            11.8577338389474  0.000611703211904524  \\
            11.8596338389474  0.000611801058041126  \\
            11.8615338389474  0.0006118989028868194  \\
            11.8634338389474  0.0006119967464416565  \\
            11.8653338389474  0.0006120748372413255  \\
            11.8672338389474  0.0006121529274526427  \\
            11.869133838947398  0.0006122659778075737  \\
            11.8710338389474  0.0006123524739473922  \\
            11.872933838947398  0.0006124389693292682  \\
            11.874833838947398  0.0006125254639532337  \\
            11.876733838947398  0.0006126359741752431  \\
            11.878633838947398  0.0006127239988088197  \\
            11.880533838947397  0.0006128120226331058  \\
            11.882433838947398  0.0006129000456481436  \\
            11.884333838947397  0.0006129880678539548  \\
            11.886233838947398  0.0006130998300065411  \\
            11.888133838947397  0.0006131877394236862  \\
            11.890033838947396  0.0006132756480357262  \\
            11.891933838947397  0.000613363555842695  \\
            11.893833838947396  0.0006134514628446193  \\
            11.895733838947397  0.0006135637770342097  \\
            11.897633838947396  0.0006136515437933023  \\
            11.899533838947395  0.0006137393097524066  \\
            11.901433838947396  0.00061382707491156  \\
            11.903333838947395  0.0006139148392707756  \\
            11.905233838947394  0.000614027723842084  \\
            11.907133838947395  0.000614115340327386  \\
            11.909033838947394  0.0006142029560180174  \\
            11.910933838947393  0.0006142905709140192  \\
            11.912833838947394  0.0006143983090465861  \\
            11.914733838947393  0.0006145060451407565  \\
            11.916633838947394  0.0006145781400080341  \\
            11.918533838947393  0.0006146773420488655  \\
            11.920433838947393  0.0006147765427130041  \\
            11.922333838947393  0.0006148757420005439  \\
            11.924233838947393  0.0006149503653678757  \\
            11.926133838947393  0.0006150480153042844  \\
            11.928033838947393  0.0006151456639631018  \\
            11.929933838947392  0.000615243311344407  \\
            11.931833838947393  0.0006153409574482974  \\
            11.933733838947392  0.0006154142435858272  \\
            11.93563383894739  0.0006155120236713968  \\
            11.937533838947392  0.0006156098024714033  \\
            11.93943383894739  0.0006157075799859133  \\
            11.94133383894739  0.0006158053562150118  \\
            11.94323383894739  0.0006158780169690147  \\
            11.94513383894739  0.0006159759574350756  \\
            11.947033838947391  0.000616073896605667  \\
            11.94893383894739  0.0006161718344808605  \\
            11.95083383894739  0.0006162496031640449  \\
            11.95273383894739  0.0006163273712617994  \\
            11.95463383894739  0.0006164408761054149  \\
            11.95653383894739  0.0006165271861371583  \\
            11.95843383894739  0.0006166134954177316  \\
            11.960333838947388  0.0006166998039471757  \\
            11.96223383894739  0.0006168108225039239  \\
            11.964133838947388  0.000616898672637758  \\
            11.966033838947387  0.0006169865219695489  \\
            11.967933838947388  0.0006170743704993128  \\
            11.969833838947388  0.0006171622182270883  \\
            11.971733838947387  0.0006172746483954117  \\
            11.973633838947388  0.0006173623472804943  \\
            11.975533838947387  0.0006174500453688873  \\
            11.977433838947388  0.0006175377426606486  \\
            11.979333838947387  0.0006176452237936704  \\
            11.981233838947386  0.0006177527029115363  \\
            11.983133838947387  0.0006178251114299262  \\
            11.985033838947386  0.000617924233144338  \\
            11.986933838947387  0.0006180233534882941  \\
            11.988833838947386  0.0006181224724618582  \\
            11.990733838947385  0.0006181972821585596  \\
            11.992633838947386  0.0006182948941829633  \\
            11.994533838947385  0.0006183925049330914  \\
            11.996433838947384  0.0006184901144090304  \\
            11.998333838947385  0.000618587722610869  \\
            12.000233838947384  0.0006186611128686645  \\
            12.002133838947383  0.000618758879252169  \\
            12.004033838947384  0.0006188566443519486  \\
            12.005933838947383  0.0006189544081680711  \\
            12.007833838947384  0.0006190521707006324  \\
            12.009733838947383  0.0006191248387543102  \\
            12.011633838947382  0.0006192227911730329  \\
            12.013533838947383  0.0006193207422965442  \\
            12.015433838947382  0.0006194186921248962  \\
            12.017333838947383  0.0006194963883683335  \\
            12.019233838947383  0.0006195740840270233  \\
            12.021133838947382  0.0006196876975656029  \\
            12.023033838947383  0.0006197739379925207  \\
            12.024933838947382  0.0006198601776711637  \\
            12.02683383894738  0.0006199464166015769  \\
            12.028733838947382  0.0006200576192882634  \\
            12.03063383894738  0.000620145389635123  \\
            12.03253383894738  0.0006202331591835432  \\
            12.03443383894738  0.0006203209279335677  \\
            12.03633383894738  0.0006204086958852137  \\
            12.03823383894738  0.0006205214233050347  \\
            12.04013383894738  0.0006206090145373564  \\
            12.042033838947379  0.0006206966049775375  \\
            12.04393383894738  0.0006207841946256143  \\
            12.04583383894738  0.0006208919719823224  \\
            12.04773383894738  0.0006209997472982837  \\
            12.04963383894738  0.0006210717044875965  \\
            12.051533838947378  0.0006211709846929051  \\
            12.05343383894738  0.0006212702635182952  \\
            12.055333838947378  0.0006213695409638409  \\
            12.057233838947377  0.0006214438626222189  \\
            12.059133838947378  0.0006215416190428144  \\
            12.061033838947377  0.0006216393741812168  \\
            12.062933838947377  0.0006217371280375105  \\
            12.064833838947377  0.0006218348806117842  \\
            12.066733838947377  0.0006219076463555326  \\
            12.068633838947378  0.0006220055877262835  \\
            12.070533838947377  0.0006221035278034035  \\
            12.072433838947376  0.0006222014665869784  \\
            12.074333838947377  0.0006222791642658553  \\
            12.076233838947376  0.0006223568613601093  \\
            12.078133838947377  0.0006224704801577023  \\
            12.080033838947376  0.0006225566887287724  \\
            12.081933838947375  0.000622642896553186  \\
            12.083833838947376  0.0006227291036309825  \\
            12.085733838947375  0.0006228403858912942  \\
            12.087633838947374  0.0006229281090294306  \\
            12.089533838947375  0.0006230158313714788  \\
            12.091433838947374  0.0006231035529174485  \\
            12.093333838947373  0.0006231912736673853  \\
            12.095233838947374  0.0006233041717876832  \\
            12.097133838947373  0.0006233916922644229  \\
            12.099033838947374  0.0006234792119521435  \\
            12.100933838947373  0.0006235667308508636  \\
            12.102833838947372  0.000623674700215999  \\
            12.104733838947373  0.0006237826675238648  \\
            12.106633838947372  0.0006238543231698559  \\
            12.108533838947373  0.0006239537133482878  \\
            12.110433838947372  0.0006240531021403704  \\
            12.112333838947372  0.0006241524895462006  \\
            12.114233838947372  0.0006242264658807906  \\
            12.116133838947372  0.000624324327212951  \\
            12.11803383894737  0.0006244221872572801  \\
            12.119933838947372  0.0006245200460138619  \\
            12.12183383894737  0.0006245980500365155  \\
            12.12373383894737  0.0006246760534722939  \\
            12.12563383894737  0.0006247892575683524  \\
            12.12753383894737  0.0006248755720212901  \\
            12.12943383894737  0.0006249618857248497  \\
            12.13133383894737  0.0006250481986790284  \\
            12.133233838947369  0.000625159172736551  \\
            12.13513383894737  0.000625246958613227  \\
            12.137033838947369  0.0006253347436921831  \\
            12.13893383894737  0.0006254225279734696  \\
            12.14083383894737  0.0006255103114571031  \\
            12.142733838947368  0.0006256229435835562  \\
            12.14463383894737  0.000625710511386691  \\
            12.146533838947368  0.0006257980783997445  \\
            12.148433838947367  0.0006258856446227524  \\
            12.150333838947368  0.0006259934653015686  \\
            12.152233838947367  0.000626101283937061  \\
            12.154133838947367  0.0006261731165766461  \\
            12.156033838947367  0.0006262724637844913  \\
            12.157933838947367  0.0006263718096095733  \\
            12.159833838947367  0.0006264711540519952  \\
            12.161733838947367  0.0006265452236090585  \\
            12.163633838947366  0.0006266430689994819  \\
            12.165533838947367  0.000626740913103812  \\
            12.167433838947366  0.0006268387559221007  \\
            12.169333838947367  0.0006269167799246445  \\
            12.171233838947366  0.0006269948033402643  \\
            12.173133838947365  0.000627107985970208  \\
            12.175033838947366  0.0006271942822409361  \\
            12.176933838947365  0.0006272805777633517  \\
            12.178833838947364  0.0006273668725375004  \\
            12.180733838947365  0.0006274778898254081  \\
            12.182633838947364  0.0006275656426952559  \\
            12.184533838947363  0.0006276533947691285  \\
            12.186433838947364  0.0006277411460470642  \\
            12.188333838947363  0.0006278288965290825  \\
            12.190233838947364  0.0006279416464311916  \\
            12.192133838947363  0.0006280291614905877  \\
            12.194033838947362  0.0006281166757622895  \\
            12.195933838947363  0.0006282041892463385  \\
            12.197833838947362  0.0006283121526534289  \\
            12.199733838947363  0.0006284201140049259  \\
            12.201633838947362  0.0006284917190637128  \\
            12.203533838947362  0.0006285911513426749  \\
            12.205433838947362  0.000628690582233953  \\
            12.207333838947362  0.0006287900117376213  \\
            12.20923383894736  0.0006288638121884221  \\
            12.211133838947362  0.0006289617408968989  \\
            12.21303383894736  0.0006290596683147879  \\
            12.21493383894736  0.0006291575944421771  \\
            12.21683383894736  0.0006292353518441076  \\
            12.21873383894736  0.0006293131086613189  \\
            12.22063383894736  0.0006294266680765643  \\
            12.22253383894736  0.000629512820161444  \\
            12.224433838947359  0.000629598971502971  \\
            12.22633383894736  0.0006296851221011758  \\
            12.228233838947359  0.0006297965401172158  \\
            12.23013383894736  0.0006298841619211487  \\
            12.232033838947359  0.0006299717829342232  \\
            12.233933838947358  0.0006300594031564675  \\
            12.235833838947359  0.000630166947760549  \\
            12.237733838947358  0.0006302744903466202  \\
            12.239633838947357  0.0006303466497519935  \\
            12.241533838947358  0.0006304459169513403  \\
            12.243433838947357  0.0006305451827744613  \\
            12.245333838947356  0.0006306444472214563  \\
            12.247233838947357  0.0006307186926523482  \\
            12.249133838947357  0.0006308165074902582  \\
            12.251033838947357  0.0006309143210452542  \\
            12.252933838947357  0.0006310121333173977  \\
            12.254833838947356  0.0006310901992634455  \\
            12.256733838947357  0.0006311682646224423  \\
            12.258633838947356  0.0006312814010788282  \\
            12.260533838947357  0.0006313676668735394  \\
            12.262433838947356  0.0006314539319218606  \\
            12.264333838947355  0.0006315401962238218  \\
            12.266233838947356  0.0006316512859961268  \\
            12.268133838947355  0.000631738980649957  \\
            12.270033838947354  0.0006318266745108907  \\
            12.271933838947355  0.0006319143675789706  \\
            12.273833838947354  0.0006320216933847458  \\
            12.275733838947353  0.0006321290171922704  \\
            12.277633838947354  0.0006322014579551123  \\
            12.279533838947353  0.0006323006461792049  \\
            12.281433838947354  0.0006323998330328717  \\
            12.283333838947353  0.0006324990185161806  \\
            12.285233838947352  0.0006325734656890552  \\
            12.287133838947353  0.0006326712328856774  \\
            12.289033838947352  0.0006327689988029125  \\
            12.290933838947353  0.0006328667634408506  \\
            12.292833838947352  0.0006329645267995567  \\
            12.294733838947352  0.0006330370917575527  \\
            12.296633838947352  0.0006331351351517594  \\
            12.298533838947352  0.0006332331772494  \\
            12.30043383894735  0.0006333312180505682  \\
            12.302333838947352  0.0006334084937342367  \\
            12.30423383894735  0.0006335054690728595  \\
            12.30613383894735  0.0006336024431806062  \\
            12.30803383894735  0.0006336994160575638  \\
            12.30993383894735  0.0006337963877037977  \\
            12.31183383894735  0.0006338721094154115  \\
            12.31373383894735  0.0006339693252341869  \\
            12.315633838947349  0.0006340665398077174  \\
            12.31753383894735  0.0006341637531360784  \\
            12.319433838947349  0.0006342609652193217  \\
            12.32133383894735  0.0006343356357481877  \\
            12.323233838947349  0.0006344331282761612  \\
            12.325133838947348  0.0006345306195421278  \\
            12.327033838947349  0.0006346281095461787  \\
            12.328933838947348  0.000634725598288361  \\
            12.330833838947347  0.0006347991461669672  \\
            12.332733838947348  0.0006348969367047516  \\
            12.334633838947347  0.000634994725962223  \\
            12.336533838947346  0.0006350925139394891  \\
            12.338433838947347  0.0006351705054029272  \\
            12.340333838947346  0.0006352484962800343  \\
            12.342233838947347  0.0006353617459872188  \\
            12.344133838947347  0.000635447930333829  \\
            12.346033838947346  0.0006355341139375331  \\
            12.347933838947347  0.0006356202967983619  \\
            12.349833838947346  0.0006357316055757269  \\
            12.351733838947347  0.0006358192016870331  \\
            12.353633838947346  0.0006359067970098903  \\
            12.355533838947345  0.0006359943915443418  \\
            12.357433838947346  0.000636101985717469  \\
            12.359333838947345  0.0006362095778691182  \\
            12.361233838947344  0.0006362815941286142  \\
            12.363133838947345  0.0006363809414744004  \\
            12.365033838947344  0.0006364802874404031  \\
            12.366933838947343  0.0006365796320267296  \\
            12.368833838947344  0.0006366535797200732  \\
            12.370733838947343  0.000636751502658632  \\
            12.372633838947344  0.000636849424309361  \\
            12.374533838947343  0.0006369473446723244  \\
            12.376433838947342  0.0006370250333996191  \\
            12.378333838947343  0.0006371027215429834  \\
            12.380233838947342  0.0006372164020029543  \\
            12.382133838947343  0.0006373024300891419  \\
            12.384033838947342  0.0006373884574375213  \\
            12.385933838947341  0.0006374744840481261  \\
            12.387833838947342  0.0006375862310426112  \\
            12.389733838947341  0.0006376736892979806  \\
            12.39163383894734  0.0006377611467700587  \\
            12.393533838947342  0.0006378486034588677  \\
            12.39543383894734  0.0006379565894336118  \\
            12.39733383894734  0.000638064573352412  \\
            12.39923383894734  0.000638136020811929  \\
            12.40113383894734  0.0006382355608562906  \\
            12.40303383894734  0.0006383350995086578  \\
            12.40493383894734  0.0006384346367691178  \\
            12.406833838947339  0.0006385080160212037  \\
            12.40873383894734  0.0006386061046829248  \\
            12.410633838947339  0.000638704192046999  \\
            12.41253383894734  0.0006388022781135337  \\
            12.414433838947339  0.000638879467221784  \\
            12.416333838947338  0.0006389764881282915  \\
            12.418233838947339  0.0006390735078029606  \\
            12.420133838947338  0.0006391705262458469  \\
            12.422033838947337  0.0006392675434570381  \\
            12.423933838947338  0.0006393430135580816  \\
            12.425833838947337  0.0006394403158723745  \\
            12.427733838947336  0.0006395376169379036  \\
            12.429633838947337  0.000639634916754756  \\
            12.431533838947336  0.0006397322153229999  \\
            12.433433838947337  0.0006398064654980814  \\
            12.435333838947336  0.0006399040914317196  \\
            12.437233838947336  0.0006400017160968735  \\
            12.439133838947336  0.0006400993394936358  \\
            12.441033838947336  0.0006401969616220672  \\
            12.442933838947337  0.0006402698987155645  \\
            12.444833838947336  0.000640367875602688  \\
            12.446733838947335  0.00064046585119961  \\
            12.448633838947336  0.0006405638255064256  \\
            12.450533838947335  0.0006406412155579118  \\
            12.452433838947334  0.0006407381832450168  \\
            12.454333838947335  0.0006408351497039476  \\
            12.456233838947334  0.000640932114934774  \\
            12.458133838947333  0.0006410290789375765  \\
            12.460033838947334  0.0006411047384426228  \\
            12.461933838947333  0.0006412019976618404  \\
            12.463833838947334  0.000641299255635423  \\
            12.465733838947333  0.0006413965123634384  \\
            12.467633838947332  0.0006414937678459651  \\
            12.469533838947333  0.0006415681690612135  \\
            12.471433838947332  0.0006416657627921392  \\
            12.473333838947333  0.000641763355257084  \\
            12.475233838947332  0.0006418609464561202  \\
            12.477133838947331  0.0006419585363893343  \\
            12.479033838947332  0.0006420315802709301  \\
            12.480933838947331  0.0006421295374514082  \\
            12.48283383894733  0.0006422274933434485  \\
            12.484733838947331  0.0006423254479471364  \\
            12.48663383894733  0.0006424028769576975  \\
            12.48853383894733  0.000642480305386126  \\
            12.49043383894733  0.0006425943644941521  \\
            12.49233383894733  0.0006426802107401047  \\
            12.49423383894733  0.0006427660562549136  \\
            12.49613383894733  0.0006428519010385977  \\
            12.498033838947329  0.0006429641522348328  \\
            12.49993383894733  0.0006430514190812152  \\
            12.501833838947329  0.0006431386851520866  \\
            12.50373383894733  0.0006432259504474925  \\
            12.505633838947329  0.0006433344724690329  \\
            12.507533838947328  0.000643422789994508  \\
            12.509433838947329  0.0006435111067081375  \\
            12.511333838947328  0.0006435994226099368  \\
            12.513233838947327  0.0006436877376999566  \\
            12.515133838947328  0.0006437981379054465  \\
            12.517033838947327  0.0006438861305353875  \\
            12.518933838947326  0.000643974122365153  \\
            12.520833838947327  0.000644062113394788  \\
            12.522733838947326  0.0006441501036243115  \\
            12.524633838947327  0.0006442618932809285  \\
            12.526533838947326  0.0006443495137052825  \\
            12.528433838947326  0.0006444371333424706  \\
            12.530333838947326  0.0006445247521925415  \\
            12.532233838947326  0.0006446323439408616  \\
            12.534133838947326  0.0006447399336705432  \\
            12.536033838947326  0.0006448118547756996  \\
            12.537933838947325  0.000644911282929077  \\
            12.539833838947326  0.0006450107097001253  \\
            12.541733838947325  0.0006451101350889138  \\
            12.543633838947324  0.0006451837561128978  \\
            12.545533838947325  0.0006452818090081852  \\
            12.547433838947324  0.0006453798606102544  \\
            12.549333838947323  0.000645477910919186  \\
            12.551233838947324  0.0006455551339938549  \\
            12.553133838947323  0.0006456521681895091  \\
            12.555033838947324  0.000645749201154677  \\
            12.556933838947323  0.0006458462328894122  \\
            12.558833838947322  0.0006459432633938055  \\
            12.560733838947323  0.0006460185972853164  \\
            12.562633838947322  0.0006461159619752393  \\
            12.564533838947323  0.0006462133254147475  \\
            12.566433838947322  0.0006463106876039136  \\
            12.568333838947321  0.0006464080485428198  \\
            12.570233838947322  0.0006464819625438157  \\
            12.572133838947321  0.0006465797074637937  \\
            12.57403383894732  0.0006466774511100648  \\
            12.575933838947321  0.0006467751934827083  \\
            12.57783383894732  0.000646853197276198  \\
            12.57973383894732  0.0006469312004838268  \\
            12.58163383894732  0.0006470444732485104  \\
            12.58353383894732  0.0006471305257146781  \\
            12.58543383894732  0.0006472165774446233  \\
            12.58733383894732  0.0006473026284383543  \\
            12.589233838947319  0.000647414283903513  \\
            12.59113383894732  0.0006475016762609115  \\
            12.593033838947319  0.0006475890678397291  \\
            12.59493383894732  0.0006476764586400102  \\
            12.596833838947319  0.0006477846024368755  \\
            12.598733838947318  0.0006478729902517724  \\
            12.600633838947319  0.0006479613772534628  \\
            12.602533838947318  0.0006480497634419681  \\
            12.604433838947317  0.0006481381488173277  \\
            12.606333838947318  0.0006482482441262855  \\
            12.608233838947317  0.0006483362810402887  \\
            12.610133838947316  0.0006484243171537165  \\
            12.612033838947317  0.0006485123524666125  \\
            12.613933838947316  0.0006486003869790075  \\
            12.615833838947317  0.0006487119767416349  \\
            12.617733838947316  0.0006487996110415388  \\
            12.619633838947315  0.0006488872445549571  \\
            12.621533838947316  0.0006489748772819199  \\
            12.623433838947316  0.0006490824138591269  \\
            12.625333838947316  0.0006491899484236564  \\
            12.627233838947316  0.0006492618936471191  \\
            12.629133838947315  0.00064936134166797  \\
            12.631033838947316  0.0006494607883065788  \\
            12.632933838947315  0.0006495602335630081  \\
            12.634833838947314  0.0006496337488552065  \\
            12.636733838947315  0.0006497318534597703  \\
            12.638633838947314  0.0006498299567692788  \\
            12.640533838947313  0.0006499280587838208  \\
            12.642433838947314  0.0006500050869376464  \\
            12.644333838947313  0.0006501021919221217  \\
            12.646233838947314  0.0006501992956732723  \\
            12.648133838947313  0.000650296398191165  \\
            12.650033838947312  0.0006503934994758898  \\
            12.651933838947313  0.0006504684954058454  \\
            12.653833838947312  0.0006505659695440441  \\
            12.655733838947313  0.000650663442426566  \\
            12.657633838947312  0.0006507609140534721  \\
            12.659533838947311  0.0006508583844248532  \\
            12.661433838947312  0.0006509318017324913  \\
            12.663333838947311  0.0006510297012247898  \\
            12.66523383894731  0.0006511275994351658  \\
            12.667133838947311  0.0006512254963637166  \\
            12.66903383894731  0.0006513030046739279  \\
            12.67093383894731  0.0006513805124018219  \\
            12.67283383894731  0.0006514944964575964  \\
            12.67473383894731  0.0006515802703836183  \\
            12.67663383894731  0.0006516660435826291  \\
            12.67853383894731  0.0006517518160546464  \\
            12.680433838947309  0.0006518642575340781  \\
            12.68233383894731  0.0006519513873395337  \\
            12.684233838947309  0.0006520385163762286  \\
            12.68613383894731  0.0006521256446442029  \\
            12.688033838947309  0.0006522345390058188  \\
            12.689933838947308  0.0006523226806902525  \\
            12.691833838947309  0.0006524108215714995  \\
            12.693733838947308  0.0006524989616495787  \\
            12.695633838947307  0.0006525871009245379  \\
            12.697533838947308  0.0006526981672690258  \\
            12.699433838947307  0.0006527859047896637  \\
            12.701333838947306  0.0006528736415213332  \\
            12.703233838947307  0.0006529613774640652  \\
            12.705133838947306  0.0006530491126178861  \\
            12.707033838947307  0.0006531618947485044  \\
            12.708933838947306  0.0006532491674632112  \\
            12.710833838947305  0.0006533364394047181  \\
            12.712733838947306  0.0006534237105730787  \\
            12.714633838947305  0.0006535322924105943  \\
            12.716533838947306  0.000653620517099538  \\
            12.718433838947306  0.0006537087409826299  \\
            12.720333838947305  0.0006537969640599136  \\
            12.722233838947306  0.0006538851863314365  \\
            12.724133838947305  0.0006539959145806197  \\
            12.726033838947304  0.0006540837332097715  \\
            12.727933838947305  0.0006541715510474757  \\
            12.729833838947304  0.0006542593680937451  \\
            12.731733838947303  0.0006543471843486205  \\
            12.733633838947304  0.0006544596332011148  \\
            12.735533838947303  0.0006545469847165687  \\
            12.737433838947304  0.0006546343354565363  \\
            12.739333838947303  0.0006547216854210249  \\
            12.741233838947302  0.0006548300332468661  \\
            12.743133838947303  0.0006549183140220625  \\
            12.745033838947302  0.0006550065939897397  \\
            12.746933838947303  0.0006550948731499428  \\
            12.748833838947302  0.0006551831515027004  \\
            12.750733838947301  0.0006552936484951132  \\
            12.752633838947302  0.0006553815190846171  \\
            12.754533838947301  0.0006554693888811813  \\
            12.7564338389473  0.0006555572578848545  \\
            12.758333838947301  0.0006556451260956698  \\
            12.7602338389473  0.0006557573598539675  \\
            12.7621338389473  0.0006558447581048792  \\
            12.7640338389473  0.0006559321555790604  \\
            12.7659338389473  0.0006560195522765419  \\
            12.7678338389473  0.0006561277601277829  \\
            12.7697338389473  0.0006562160704650563  \\
            12.771633838947299  0.0006563043799941013  \\
            12.7735338389473  0.000656392688714962  \\
            12.775433838947299  0.0006564809966276555  \\
            12.7773338389473  0.0006565913694345884  \\
            12.779233838947299  0.0006566792629950703  \\
            12.781133838947298  0.0006567671557621745  \\
            12.783033838947299  0.0006568550477359312  \\
            12.784933838947298  0.0006569429389163663  \\
            12.786833838947297  0.0006570550751024404  \\
            12.788733838947298  0.0006571424882763017  \\
            12.790633838947297  0.0006572299006732669  \\
            12.792533838947296  0.000657317312293364  \\
            12.794433838947297  0.0006574254734652083  \\
            12.796333838947296  0.0006575137870480955  \\
            12.798233838947297  0.00065760209982299  \\
            12.800133838947296  0.0006576904117899188  \\
            12.802033838947295  0.000657778722948914  \\
            12.803933838947296  0.000657889077831201  \\
            12.805833838947295  0.0006579769655454629  \\
            12.807733838947296  0.0006580648524668961  \\
            12.809633838947295  0.0006581527385955137  \\
            12.811533838947295  0.0006582406239313546  \\
            12.813433838947295  0.0006583527794196479  \\
            12.815333838947295  0.0006584401757922803  \\
            12.817233838947294  0.0006585275713889175  \\
            12.819133838947295  0.0006586149662095929  \\
            12.821033838947294  0.0006587231737939014  \\
            12.822933838947293  0.0006588114642715858  \\
            12.824833838947294  0.000658899753942466  \\
            12.826733838947293  0.000658988042806554  \\
            12.828633838947294  0.0006590763308639065  \\
            12.830533838947293  0.0006591867742879657  \\
            12.832433838947292  0.000659274627166323  \\
            12.834333838947293  0.0006593624792534013  \\
            12.836233838947292  0.0006594503305492173  \\
            12.838133838947293  0.0006595381810538085  \\
            12.840033838947292  0.0006596504734971111  \\
            12.841933838947291  0.0006597378209924969  \\
            12.843833838947292  0.0006598251677138547  \\
            12.845733838947291  0.0006599125136611885  \\
            12.84763383894729  0.0006600208618554278  \\
            12.849533838947291  0.0006601091024414561  \\
            12.85143383894729  0.0006601973422228039  \\
            12.85333383894729  0.0006602855811995031  \\
            12.85523383894729  0.0006603738193715958  \\
            12.85713383894729  0.0006604844596419912  \\
            12.85903383894729  0.0006605722480531753  \\
            12.86093383894729  0.0006606600356756288  \\
            12.862833838947289  0.0006607478225093996  \\
            12.86473383894729  0.0006608356085545223  \\
            12.866633838947289  0.0006609481582958171  \\
            12.86853383894729  0.0006610354239449027  \\
            12.870433838947289  0.0006611226888229771  \\
            12.872333838947288  0.000661209952930095  \\
            12.874233838947289  0.0006613185386316908  \\
            12.876133838947288  0.0006614067016378699  \\
            12.878033838947287  0.0006614948638424733  \\
            12.879933838947288  0.0006615830252455439  \\
            12.881833838947287  0.0006616711858471203  \\
            12.883733838947286  0.0006617821349935033  \\
            12.885633838947287  0.0006618698281370222  \\
            12.887533838947286  0.0006619575204954199  \\
            12.889433838947287  0.0006620452120687483  \\
            12.891333838947286  0.0006621525418073269  \\
            12.893233838947285  0.0006622598695548658  \\
            12.895133838947286  0.0006623319547658004  \\
            12.897033838947285  0.0006624314419140507  \\
            12.898933838947286  0.000662530927681655  \\
            12.900833838947285  0.0006626304120687004  \\
            12.902733838947285  0.0006627036795218607  \\
            12.904633838947285  0.0006628019241059204  \\
            12.906533838947285  0.000662900167390332  \\
            12.908433838947284  0.0006629984093751882  \\
            12.910333838947285  0.0006630749066937074  \\
            12.912233838947284  0.0006631722153290837  \\
            12.914133838947283  0.0006632695227230705  \\
            12.916033838947284  0.0006633668288757424  \\
            12.917933838947283  0.0006634641337871616  \\
            12.919833838947284  0.0006635381627767077  \\
            12.921733838947283  0.0006636359616293005  \\
            12.923633838947282  0.0006637337592104006  \\
            12.925533838947283  0.0006638315555200959  \\
            12.927433838947282  0.0006639092441819378  \\
            12.929333838947283  0.0006639869322607747  \\
            12.931233838947282  0.000664100721754041  \\
            12.933133838947281  0.0006641864251009803  \\
            12.935033838947282  0.0006642721277258267  \\
            12.936933838947281  0.0006643578296285969  \\
            12.93883383894728  0.0006644704631204244  \\
            12.940733838947281  0.0006645574208382962  \\
            12.94263383894728  0.0006646443777961625  \\
            12.94453383894728  0.0006647313339940379  \\
            12.94643383894728  0.0006648407063087444  \\
            12.94833383894728  0.0006649286111423451  \\
            12.95023383894728  0.0006650165151844368  \\
            12.95213383894728  0.000665104418435038  \\
            12.954033838947279  0.0006651923208942081  \\
            12.95593383894728  0.0006653043011066498  \\
            12.957833838947279  0.0006653916802769992  \\
            12.95973383894728  0.0006654790586737738  \\
            12.961633838947279  0.000665566436296993  \\
            12.963533838947278  0.0006656746813468904  \\
            12.965433838947279  0.0006657629074694031  \\
            12.967333838947278  0.000665851132789318  \\
            12.969233838947277  0.0006659393573066729  \\
            12.971133838947278  0.0006660275810215136  \\
            12.973033838947277  0.000666138263355549  \\
            12.974933838947276  0.0006662259928685231  \\
            12.976833838947277  0.0006663137215963343  \\
            12.978733838947276  0.0006664014495389928  \\
            12.980633838947277  0.0006665086650405765  \\
            12.982533838947276  0.0006666158785619687  \\
            12.984433838947275  0.0006666880758751219  \\
            12.986333838947276  0.0006667875561546183  \\
            12.988233838947275  0.0006668870350552575  \\
            12.990133838947276  0.0006669865125771308  \\
            12.992033838947275  0.0006670597568781858  \\
            12.993933838947274  0.0006671580333828517  \\
            12.995833838947275  0.0006672563085872498  \\
            12.997733838947275  0.0006673545824914414  \\
            12.999633838947274  0.0006674309482094708  \\
            13.001533838947275  0.0006675283144834737  \\
            13.003433838947274  0.0006676256795139626  \\
            13.005333838947273  0.0006677230433010347  \\
            13.007233838947274  0.0006678204058447754  \\
            13.009133838947273  0.0006678941568245602  \\
            13.011033838947274  0.0006679920553589436  \\
            13.012933838947273  0.0006680899526170077  \\
            13.014833838947272  0.0006681878485988607  \\
            13.016733838947273  0.0006682652078125486  \\
            13.018633838947272  0.0006683622886758882  \\
            13.020533838947273  0.000668459368313257  \\
            13.022433838947272  0.0006685564467247168  \\
            13.024333838947271  0.000668653523910354  \\
            13.026233838947272  0.0006687284175816544  \\
            13.028133838947271  0.000668826005749033  \\
            13.03003383894727  0.0006689235926596105  \\
            13.031933838947271  0.0006690211783134684  \\
            13.03383383894727  0.0006691187627106671  \\
            13.03573383894727  0.0006691915143636514  \\
            13.03763383894727  0.0006692896942128093  \\
            13.03953383894727  0.000669387872768291  \\
            13.04143383894727  0.0006694860500301772  \\
            13.04333383894727  0.0006695625709559214  \\
            13.045233838947269  0.0006696598992137089  \\
            13.04713383894727  0.0006697572262309015  \\
            13.049033838947269  0.0006698545520075678  \\
            13.05093383894727  0.0006699518765437894  \\
            13.052833838947269  0.0006700257572552988  \\
            13.054733838947268  0.0006701236325342288  \\
            13.056633838947269  0.0006702215065389106  \\
            13.058533838947268  0.0006703193792694225  \\
            13.060433838947267  0.0006703967888298763  \\
            13.062333838947268  0.0006704938650077189  \\
            13.064233838947267  0.0006705909399605047  \\
            13.066133838947266  0.0006706880136883103  \\
            13.068033838947267  0.0006707850861912279  \\
            13.069933838947266  0.0006708599778512534  \\
            13.071833838947267  0.00067095757789039  \\
            13.073733838947266  0.0006710551766726389  \\
            13.075633838947265  0.0006711527741980755  \\
            13.077533838947266  0.0006712309854911792  \\
            13.079433838947265  0.0006713091961978993  \\
            13.081333838947266  0.0006714222878556924  \\
            13.083233838947265  0.0006715081463308842  \\
            13.085133838947264  0.0006715940040812894  \\
            13.087033838947265  0.0006716798611069298  \\
            13.088933838947264  0.0006717920525281964  \\
            13.090833838947264  0.0006718790704141107  \\
            13.092733838947265  0.0006719660875400043  \\
            13.094633838947264  0.000672053103905869  \\
            13.096533838947263  0.0006721622947928066  \\
            13.098433838947264  0.0006722501936429717  \\
            13.100333838947263  0.0006723380917038261  \\
            13.102233838947264  0.0006724259889754184  \\
            13.104133838947263  0.0006725138854577644  \\
            13.106033838947262  0.00067262587556309  \\
            13.107933838947263  0.0006727131882666059  \\
            13.109833838947262  0.000672800500200659  \\
            13.111733838947263  0.0006728878113653067  \\
            13.113633838947262  0.0006729962439973966  \\
            13.115533838947261  0.0006730843609635482  \\
            13.117433838947262  0.000673172477133003  \\
            13.119333838947261  0.000673260592505765  \\
            13.12123383894726  0.0006733487070818874  \\
            13.123133838947261  0.0006734598152816505  \\
            13.12503383894726  0.0006735473665489472  \\
            13.12693383894726  0.0006736349170390701  \\
            13.12883383894726  0.0006737224667520516  \\
            13.13073383894726  0.0006738301972786874  \\
            13.13263383894726  0.0006739185115999291  \\
            13.13453383894726  0.0006740068251176691  \\
            13.136433838947259  0.0006740951378319615  \\
            13.13833383894726  0.0006741834497428404  \\
            13.140233838947259  0.0006742937580426725  \\
            13.14213383894726  0.0006743815252235964  \\
            13.144033838947259  0.0006744692916202224  \\
            13.145933838947258  0.0006745570572326173  \\
            13.147833838947259  0.0006746448220608043  \\
            13.149733838947258  0.0006747574298560505  \\
            13.151633838947257  0.000674844556294357  \\
            13.153533838947258  0.0006749316819698076  \\
            13.155433838947257  0.0006750188068824158  \\
            13.157333838947256  0.0006751277868069663  \\
            13.159233838947257  0.0006752157299955161  \\
            13.161133838947256  0.0006753036723939714  \\
            13.163033838947257  0.0006753916140023603  \\
            13.164933838947256  0.0006754795548207138  \\
            13.166833838947255  0.0006755913627818745  \\
            13.168733838947256  0.0006756787021064514  \\
            13.170633838947255  0.0006757660406614307  \\
            13.172533838947256  0.0006758533784468529  \\
            13.174433838947255  0.0006759617307546756  \\
            13.176333838947254  0.0006760498496883419  \\
            13.178233838947255  0.0006761379678260075  \\
            13.180133838947254  0.0006762260851677078  \\
            13.182033838947254  0.0006763142017134612  \\
            13.183933838947254  0.0006764252973786213  \\
            13.185833838947254  0.0006765128283374514  \\
            13.187733838947253  0.0006766003585205511  \\
            13.189633838947254  0.0006766878879279617  \\
            13.191533838947253  0.0006767956761458725  \\
            13.193433838947254  0.0006768839528416008  \\
            13.195333838947253  0.0006769722287359817  \\
            13.197233838947252  0.0006770605038290487  \\
            13.199133838947253  0.0006771487781208657  \\
            13.201033838947252  0.0006772592341405816  \\
            13.202933838947253  0.0006773469369085021  \\
            13.204833838947252  0.0006774346388951224  \\
            13.206733838947251  0.0006775223401004737  \\
            13.208633838947252  0.0006776296224142642  \\
            13.210533838947251  0.000677736902744678  \\
            13.21243383894725  0.0006778088865478395  \\
            13.214333838947251  0.0006779085177196148  \\
            13.21623383894725  0.0006780081475060494  \\
            13.21813383894725  0.000678107775907262  \\
            13.22003383894725  0.000678180486203031  \\
            13.22193383894725  0.0006782789857755058  \\
            13.22383383894725  0.0006783774840371638  \\
            13.22573383894725  0.000678475980988054  \\
            13.227633838947249  0.0006785516036930974  \\
            13.22953383894725  0.0006786492404708283  \\
            13.231433838947249  0.0006787468759921594  \\
            13.23333383894725  0.0006788445102571866  \\
            13.235233838947249  0.0006789226459996871  \\
            13.237133838947248  0.0006790007811567529  \\
            13.239033838947249  0.0006791140242903  \\
            13.240933838947248  0.0006791997563467312  \\
            13.242833838947247  0.0006792854876837706  \\
            13.244733838947248  0.0006793712183014367  \\
            13.246633838947247  0.000679483778275515  \\
            13.248533838947246  0.0006795706208795446  \\
            13.250433838947247  0.0006796574627310653  \\
            13.252333838947246  0.0006797443038300871  \\
            13.254233838947247  0.0006798540059975771  \\
            13.256133838947246  0.0006799416968095859  \\
            13.258033838947245  0.0006800293868414719  \\
            13.259933838947246  0.0006801170760932579  \\
            13.261833838947245  0.000680224303273391  \\
            13.263733838947246  0.0006803315284750403  \\
            13.265633838947245  0.0006804035583685411  \\
            13.267533838947244  0.0006805031942472109  \\
            13.269433838947245  0.0006806028287409526  \\
            13.271333838947244  0.0006807024618498444  \\
            13.273233838947244  0.0006807751355463348  \\
            13.275133838947244  0.0006808736634728492  \\
            13.277033838947244  0.0006809721900874879  \\
            13.278933838947243  0.0006810707153903385  \\
            13.280833838947244  0.0006811462347816974  \\
            13.282733838947243  0.000681243916227732  \\
            13.284633838947244  0.0006813415964154418  \\
            13.286533838947243  0.0006814392753448949  \\
            13.288433838947242  0.000681517261752783  \\
            13.290333838947243  0.0006815952475763094  \\
            13.292233838947242  0.0006817087179300645  \\
            13.294133838947243  0.000681794346878865  \\
            13.296033838947242  0.0006818799751117931  \\
            13.297933838947241  0.0006819849197244687  \\
            13.299833838947242  0.0006820898625543049  \\
            13.301733838947241  0.0006821647564941228  \\
            13.30363383894724  0.0006822634052873344  \\
            13.305533838947241  0.0006823620527613304  \\
            13.30743383894724  0.0006824606989161522  \\
            13.30933383894724  0.0006825361783637133  \\
            13.31123383894724  0.0006826338932524258  \\
            13.31313383894724  0.0006827316068811888  \\
            13.31503383894724  0.0006828293192500988  \\
            13.31693383894724  0.0006829072039364979  \\
            13.318833838947238  0.0006829850880391921  \\
            13.32073383894724  0.0006830987114706789  \\
            13.322633838947239  0.0006831842745008822  \\
            13.32453383894724  0.0006832698368173857  \\
            13.326433838947239  0.0006833748986547837  \\
            13.328333838947238  0.0006834799586999868  \\
            13.330233838947239  0.0006835546698264837  \\
            13.332133838947238  0.0006836533892598576  \\
            13.334033838947237  0.0006837521073698807  \\
            13.335933838947238  0.000683850824156642  \\
            13.337833838947237  0.0006839260900083311  \\
            13.339733838947236  0.0006840238756224674  \\
            13.341633838947237  0.0006841216599727194  \\
            13.343533838947236  0.0006842194430591766  \\
            13.345433838947237  0.0006842971111422112  \\
            13.347333838947236  0.0006843941791567599  \\
            13.349233838947235  0.0006844912459515074  \\
            13.351133838947236  0.0006845883115265182  \\
            13.353033838947235  0.0006846853758818652  \\
            13.354933838947236  0.0006847601804607248  \\
            13.356833838947235  0.0006848578796849299  \\
            13.358733838947234  0.0006849555776508437  \\
            13.360633838947235  0.0006850532743585384  \\
            13.362533838947234  0.0006851310926003101  \\
            13.364433838947233  0.0006852089102587695  \\
            13.366333838947234  0.00068532263841838  \\
            13.368233838947233  0.0006854081424470228  \\
            13.370133838947233  0.0006854936457641233  \\
            13.372033838947234  0.0006855988144249917  \\
            13.373933838947233  0.0006857039812852132  \\
            13.375833838947234  0.0006857785164738105  \\
            13.377733838947233  0.0006858773103319171  \\
            13.379633838947232  0.0006859761028625279  \\
            13.381533838947233  0.0006860748940657451  \\
            13.383433838947232  0.0006861499290588618  \\
            13.385333838947233  0.0006862477958667621  \\
            13.387233838947232  0.0006863456614064321  \\
            13.389133838947231  0.000686443525677972  \\
            13.391033838947232  0.0006865209408290487  \\
            13.392933838947231  0.0006866180942365621  \\
            13.39483383894723  0.0006867152464198569  \\
            13.396733838947231  0.0006868123973790145  \\
            13.39863383894723  0.0006869095471141004  \\
            13.40053383894723  0.0006869839877140564  \\
            13.40243383894723  0.000687081802781998  \\
            13.40433383894723  0.0006871796165851635  \\
            13.40623383894723  0.0006872774291236619  \\
            13.40813383894723  0.0006873548910203486  \\
            13.410033838947228  0.0006874520308891585  \\
            13.41193383894723  0.0006875491695348286  \\
            13.413833838947228  0.000687646306957413  \\
            13.41573383894723  0.0006877434431570031  \\
            13.417633838947228  0.0006878179302100629  \\
            13.419533838947228  0.0006879157373153186  \\
            13.421433838947229  0.0006880135431565826  \\
            13.423333838947228  0.0006881113477338974  \\
            13.425233838947227  0.0006881888275009074  \\
            13.427133838947228  0.0006882859664341181  \\
            13.429033838947227  0.0006883831041444907  \\
            13.430933838947226  0.0006884802406321216  \\
            13.432833838947227  0.0006885773758970764  \\
            13.434733838947226  0.0006886518602674925  \\
            13.436633838947227  0.0006887496732434067  \\
            13.438533838947226  0.0006888474849552089  \\
            13.440433838947225  0.0006889452954029928  \\
            13.442333838947226  0.0006890227523873013  \\
            13.444233838947225  0.000689119902319638  \\
            13.446133838947226  0.0006892170510287781  \\
            13.448033838947225  0.0006893141985147577  \\
            13.449933838947224  0.0006894113447776878  \\
            13.451833838947225  0.0006894857781434688  \\
            13.453733838947224  0.0006895836106621401  \\
            13.455633838947223  0.0006896814419157624  \\
            13.457533838947224  0.0006897792719044267  \\
            13.459433838947223  0.0006898566658494011  \\
            13.461333838947223  0.0006899538386843559  \\
            13.463233838947223  0.0006900510102950113  \\
            13.465133838947223  0.0006901481806814184  \\
            13.467033838947224  0.0006902453498436626  \\
            13.468933838947223  0.0006903196839606978  \\
            13.470833838947222  0.0006904175497555636  \\
            13.472733838947223  0.0006905154142835949  \\
            13.474633838947222  0.0006906132775448544  \\
            13.476533838947223  0.0006906905679748366  \\
            13.478433838947222  0.000690787775742621  \\
            13.480333838947221  0.0006908849822842622  \\
            13.482233838947222  0.000690982187599831  \\
            13.484133838947221  0.0006910793916893946  \\
            13.48603383894722  0.0006911535777621772  \\
            13.487933838947221  0.0006912514907872406  \\
            13.48983383894722  0.0006913494025427764  \\
            13.49173383894722  0.0006914473130288616  \\
            13.49363383894722  0.0006915244587864075  \\
            13.49553383894722  0.0006916217137696995  \\
            13.49743383894722  0.0006917189675242628  \\
            13.49933383894722  0.0006918162200501665  \\
            13.501233838947218  0.0006919134713474804  \\
            13.50313383894722  0.0006919874595234303  \\
            13.505033838947218  0.0006920854340886506  \\
            13.50693383894722  0.000692183407380786  \\
            13.508833838947218  0.000692281379399902  \\
            13.510733838947218  0.0006923583382488381  \\
            13.512633838947218  0.0006924556530960209  \\
            13.514533838947218  0.000692552966711107  \\
            13.516433838947217  0.0006926502790941804  \\
            13.518333838947218  0.0006927475902453147  \\
            13.520233838947217  0.0006928213291565381  \\
            13.522133838947216  0.000692919380055541  \\
            13.524033838947217  0.0006930174296769255  \\
            13.525933838947216  0.0006931154780207686  \\
            13.527833838947217  0.0006931922062702191  \\
            13.529733838947216  0.0006932895941060008  \\
            13.531633838947215  0.0006933869807055282  \\
            13.533533838947216  0.0006934843660688669  \\
            13.535433838947215  0.0006935817501960936  \\
            13.537333838947216  0.0006936551865100581  \\
            13.539233838947215  0.0006937533291482582  \\
            13.541133838947214  0.0006938514705033352  \\
            13.543033838947215  0.0006939496105753704  \\
            13.544933838947214  0.0006940260627006895  \\
            13.546833838947213  0.0006941235372395248  \\
            13.548733838947214  0.0006942210105370684  \\
            13.550633838947213  0.0006943184825933912  \\
            13.552533838947213  0.000694415953408575  \\
            13.554433838947213  0.000694489031366401  \\
            13.556333838947213  0.0006945872818945478  \\
            13.558233838947213  0.0006946855311329957  \\
            13.560133838947213  0.0006947837790818192  \\
            13.562033838947212  0.0006948599073292709  \\
            13.563933838947213  0.0006949574829950276  \\
            13.565833838947212  0.0006950550574135537  \\
            13.567733838947213  0.0006951526305849188  \\
            13.569633838947212  0.0006952308369115607  \\
            13.57153383894721  0.00069530904265275  \\
            13.573433838947212  0.0006954222899981054  \\
            13.575333838947211  0.0006955078583747601  \\
            13.57723383894721  0.0006955934260404848  \\
            13.579133838947211  0.0006956985032392741  \\
            13.58103383894721  0.0006958035786476623  \\
            13.58293383894721  0.0006958781550134396  \\
            13.58483383894721  0.000695977004211415  \\
            13.58673383894721  0.0006960758520816767  \\
            13.58863383894721  0.0006961746986243383  \\
            13.59053383894721  0.0006962495025596689  \\
            13.592433838947208  0.0006963475000843684  \\
            13.59433383894721  0.0006964454963361126  \\
            13.596233838947208  0.0006965434913149783  \\
            13.59813383894721  0.0006966204591553176  \\
            13.600033838947208  0.0006967177982937681  \\
            13.601933838947208  0.0006968151362001789  \\
            13.603833838947208  0.0006969124728746522  \\
            13.605733838947208  0.0006970098083172415  \\
            13.607633838947207  0.0006970834205649173  \\
            13.609533838947208  0.0006971815350308827  \\
            13.611433838947207  0.0006972796482167201  \\
            13.613333838947206  0.0006973777601225397  \\
            13.615233838947207  0.0006974542748293374  \\
            13.617133838947206  0.0006975517498633241  \\
            13.619033838947207  0.0006976492236572279  \\
            13.620933838947206  0.0006977466962110973  \\
            13.622833838947205  0.0006978441675250267  \\
            13.624733838947206  0.0006979172194093534  \\
            13.626633838947205  0.0006980155004918547  \\
            13.628533838947206  0.0006981137802839209  \\
            13.630433838947205  0.0006982120587856358  \\
            13.632333838947204  0.0006982880758735089  \\
            13.634233838947205  0.0006983857046837616  \\
            13.636133838947204  0.0006984833322446953  \\
            13.638033838947203  0.0006985809585564084  \\
            13.639933838947204  0.000698658989535653  \\
            13.641833838947203  0.0006987370199306236  \\
            13.643733838947202  0.0006988505411799526  \\
            13.645633838947203  0.0006989359819845651  \\
            13.647533838947203  0.0006990214220825473  \\
            13.649433838947203  0.0006991267318160509  \\
            13.651333838947203  0.0006992320397407098  \\
            13.653233838947202  0.000699306247408472  \\
            13.655133838947203  0.0006994052478160896  \\
            13.657033838947202  0.00069950424688728  \\
            13.658933838947203  0.0006996032446221301  \\
            13.660833838947202  0.0006996775900251134  \\
            13.6627338389472  0.0006997757474298811  \\
            13.664633838947202  0.000699873903552791  \\
            13.6665338389472  0.0006999720583939  \\
            13.6684338389472  0.000700048536614652  \\
            13.670333838947201  0.0007001460417591617  \\
            13.6722338389472  0.0007002435456626644  \\
            13.6741338389472  0.0007003410483252281  \\
            13.6760338389472  0.0007004385497469594  \\
            13.6779338389472  0.0007005114638077367  \\
            13.6798338389472  0.0007006098023110722  \\
            13.6817338389472  0.0007007081395212431  \\
            13.683633838947198  0.0007008064754383191  \\
            13.6855338389472  0.0007008823075999501  \\
            13.687433838947198  0.0007009800072965949  \\
            13.6893338389472  0.0007010777057404612  \\
            13.691233838947198  0.000701175402931633  \\
            13.693133838947197  0.0007012532115586783  \\
            13.695033838947198  0.0007013503239232262  \\
            13.696933838947198  0.0007014474350711097  \\
            13.698833838947197  0.0007015445450023995  \\
            13.700733838947198  0.0007016416537171835  \\
            13.702633838947197  0.0007017161580717738  \\
            13.704533838947196  0.0007018140465022701  \\
            13.706433838947197  0.0007019119336684825  \\
            13.708333838947196  0.0007020098195704771  \\
            13.710233838947197  0.0007020869764905556  \\
            13.712133838947196  0.0007021842855688264  \\
            13.714033838947195  0.0007022815934187624  \\
            13.715933838947196  0.0007023789000404598  \\
            13.717833838947195  0.0007024762054339617  \\
            13.719733838947196  0.000702549902197321  \\
            13.721633838947195  0.0007026480294109576  \\
            13.723533838947194  0.000702746155345535  \\
            13.725433838947195  0.0007028442800011517  \\
            13.727333838947194  0.0007029207256777322  \\
            13.729233838947193  0.0007030182535937297  \\
            13.731133838947194  0.0007031157802682644  \\
            13.733033838947193  0.0007032133057014087  \\
            13.734933838947192  0.0007032916090004517  \\
            13.736833838947193  0.0007033699117136679  \\
            13.738733838947192  0.000703483077700964  \\
            13.740633838947193  0.0007035685970208849  \\
            13.742533838947192  0.0007036541156331377  \\
            13.744433838947192  0.0007037593006537637  \\
            13.746333838947193  0.0007038644838772573  \\
            13.748233838947192  0.0007039388335666391  \\
            13.750133838947193  0.0007040378192295279  \\
            13.752033838947192  0.000704136803558546  \\
            13.75393383894719  0.0007042357865538016  \\
            13.755833838947192  0.0007043101452502075  \\
            13.75773383894719  0.0007044083300110814  \\
            13.75963383894719  0.0007045065134899787  \\
            13.76153383894719  0.0007046046956869895  \\
            13.76343383894719  0.0007046810676793984  \\
            13.765333838947189  0.0007047786323600396  \\
            13.76723383894719  0.0007048761957976534  \\
            13.76913383894719  0.0007049737579922942  \\
            13.77103383894719  0.0007050519465805761  \\
            13.77293383894719  0.0007051301345838381  \\
            13.774833838947188  0.0007052434771788221  \\
            13.77673383894719  0.0007053289189045824  \\
            13.778633838947188  0.0007054143599251706  \\
            13.78053383894719  0.0007055196865997142  \\
            13.782433838947188  0.0007056250114658809  \\
            13.784333838947187  0.0007056991396339765  \\
            13.786233838947188  0.0007057982150341863  \\
            13.788133838947187  0.0007058972890952639  \\
            13.790033838947187  0.0007059963618173005  \\
            13.791933838947187  0.0007060704507631366  \\
            13.793833838947187  0.0007061687292420903  \\
            13.795733838947186  0.0007062670064337317  \\
            13.797633838947187  0.0007063652823381682  \\
            13.799533838947186  0.0007064413692599405  \\
            13.801433838947187  0.0007065390307869716  \\
            13.803333838947186  0.0007066366910655931  \\
            13.805233838947185  0.0007067343500958915  \\
            13.807133838947186  0.0007068122450869612  \\
            13.809033838947185  0.0007069093614326999  \\
            13.810933838947186  0.0007070064765635413  \\
            13.812833838947185  0.0007071035904795458  \\
            13.814733838947184  0.000707200703180785  \\
            13.816633838947185  0.0007072751591820209  \\
            13.818533838947184  0.0007073730979322277  \\
            13.820433838947183  0.000707471035416969  \\
            13.822333838947184  0.0007075689716363371  \\
            13.824233838947183  0.0007076459510406354  \\
            13.826133838947182  0.0007077433456615148  \\
            13.828033838947183  0.0007078407390508101  \\
            13.829933838947182  0.0007079381312086036  \\
            13.831833838947183  0.0007080355221349846  \\
            13.833733838947182  0.0007081088375416422  \\
            13.835633838947182  0.0007082071140247731  \\
            13.837533838947182  0.0007083053892213282  \\
            13.839433838947182  0.0007084036631313856  \\
            13.841333838947182  0.0007084796374119489  \\
            13.843233838947182  0.0007085773418396579  \\
            13.84513383894718  0.0007086750450169708  \\
            13.847033838947182  0.0007087727469439587  \\
            13.84893383894718  0.0007088505036229323  \\
            13.85083383894718  0.0007089476736121032  \\
            13.85273383894718  0.0007090448423838012  \\
            13.85463383894718  0.0007091420099381014  \\
            13.856533838947179  0.0007092391762750765  \\
            13.85843383894718  0.0007093134023585368  \\
            13.860333838947179  0.0007094114221735762  \\
            13.86223383894718  0.0007095094407187383  \\
            13.864133838947179  0.0007096074579940805  \\
            13.866033838947178  0.0007096841870842955  \\
            13.86793383894718  0.0007097816700496797  \\
            13.869833838947178  0.0007098791517787652  \\
            13.87173383894718  0.0007099766322716377  \\
            13.873633838947178  0.0007100550360699381  \\
            13.875533838947177  0.000710133439281968  \\
            13.877433838947178  0.0007102465121494092  \\
            13.879333838947177  0.0007103320005219585  \\
            13.881233838947177  0.000710417488189284  \\
            13.883133838947177  0.00071052274941355  \\
            13.885033838947177  0.0007106280088361838  \\
            13.886933838947176  0.00071070219080132  \\
            13.888833838947177  0.0007108012862855243  \\
            13.890733838947176  0.0007109003804309815  \\
            13.892633838947177  0.0007109994732378056  \\
            13.894533838947176  0.0007110734748065478  \\
            13.896433838947175  0.0007111718157468101  \\
            13.898333838947176  0.0007112701553975371  \\
            13.900233838947175  0.0007113684937588018  \\
            13.902133838947176  0.00071144437111317  \\
            13.904033838947175  0.000711542128216141  \\
            13.905933838947174  0.0007116398840665229  \\
            13.907833838947175  0.0007117376386644362  \\
            13.909733838947174  0.0007118152288165475  \\
            13.911633838947173  0.0007119124661891718  \\
            13.913533838947174  0.000712009702341355  \\
            13.915433838947173  0.0007121069372731216  \\
            13.917333838947172  0.0007122041709845897  \\
            13.919233838947173  0.0007122781070812555  \\
            13.921133838947172  0.000712376231931338  \\
            13.923033838947173  0.0007124743555059945  \\
            13.924933838947172  0.0007125724778052906  \\
            13.926833838947172  0.000712648881514768  \\
            13.928733838947172  0.0007127464816897126  \\
            13.930633838947172  0.0007128440806222088  \\
            13.932533838947172  0.0007129416783123415  \\
            13.934433838947172  0.0007130197237802192  \\
            13.93633383894717  0.0007131168294008634  \\
            13.938233838947172  0.0007132139338094547  \\
            13.94013383894717  0.0007133110370060177  \\
            13.94203383894717  0.0007134081389906697  \\
            13.94393383894717  0.0007134826064655157  \\
            13.94583383894717  0.0007135805843455317  \\
            13.947733838947169  0.0007136785609598138  \\
            13.94963383894717  0.0007137765363084282  \\
            13.951533838947169  0.0007138533705341904  \\
            13.95343383894717  0.0007139508470622419  \\
            13.955333838947169  0.0007140483223558807  \\
            13.957233838947168  0.0007141457964152066  \\
            13.959133838947169  0.000714224201562801  \\
            13.961033838947168  0.0007143026061242441  \\
            13.962933838947169  0.0007144157096288262  \\
            13.964833838947168  0.0007145011486952274  \\
            13.966733838947167  0.000714586587058731  \\
            13.968633838947168  0.0007146919502024634  \\
            13.970533838947167  0.0007147973115371826  \\
            13.972433838947167  0.0007148713102815658  \\
            13.974333838947167  0.000714970502826598  \\
            13.976233838947167  0.000715069694027939  \\
            13.978133838947166  0.0007151688838856658  \\
            13.980033838947167  0.0007152425815927998  \\
            13.981933838947166  0.0007153410463016897  \\
            13.983833838947167  0.0007154395097145911  \\
            13.985733838947166  0.0007155379718315658  \\
            13.987633838947165  0.0007156134643203402  \\
            13.989533838947166  0.0007157113666806501  \\
            13.991433838947165  0.0007158092677808012  \\
            13.993333838947166  0.0007159071676208782  \\
            13.995233838947165  0.0007159843112311808  \\
            13.997133838947164  0.0007160817099890385  \\
            13.999033838947165  0.0007161791075180887  \\
            14.000933838947164  0.0007162765038184029  \\
            14.002833838947163  0.0007163738988900409  \\
            14.004733838947164  0.000716447155864137  \\
            14.006633838947163  0.0007165455103255412  \\
            14.008533838947162  0.0007166438634983777  \\
            14.010433838947163  0.0007167422153827374  \\
            14.012333838947162  0.0007168179186237679  \\
            14.014233838947163  0.0007169157601574554  \\
            14.016133838947162  0.0007170136004351884  \\
            14.018033838947161  0.0007171114394570336  \\
            14.019933838947162  0.0007171887553589929  \\
            14.021833838947162  0.0007172861088562536  \\
            14.023733838947162  0.0007173834611278918  \\
            14.025633838947162  0.0007174808121739598  \\
            14.02753383894716  0.0007175781619945442  \\
            14.029433838947162  0.000717651597968295  \\
            14.03133383894716  0.0007177499089529399  \\
            14.03323383894716  0.0007178482186522142  \\
            14.03513383894716  0.0007179465270662021  \\
            14.03703383894716  0.0007180223540513995  \\
            14.038933838947159  0.0007181201659068316  \\
            14.04083383894716  0.0007182179765085759  \\
            14.042733838947159  0.0007183157858567163  \\
            14.04463383894716  0.0007183931844979378  \\
            14.046533838947159  0.0007184905200478776  \\
            14.048433838947158  0.0007185878543737101  \\
            14.050333838947159  0.0007186851874755119  \\
            14.052233838947158  0.0007187825193533416  \\
            14.054133838947159  0.0007188560231335967  \\
            14.056033838947158  0.0007189543231910405  \\
            14.057933838947157  0.0007190526219642409  \\
            14.059833838947158  0.0007191509194532745  \\
            14.061733838947157  0.0007192267737220952  \\
            14.063633838947156  0.0007193245853904103  \\
            14.065533838947157  0.0007194223958054861  \\
            14.067433838947156  0.0007195202049673909  \\
            14.069333838947156  0.0007195975994352084  \\
            14.071233838947157  0.0007196949437046751  \\
            14.073133838947156  0.0007197922867499241  \\
            14.075033838947157  0.0007198896285710407  \\
            14.076933838947156  0.0007199869691680897  \\
            14.078833838947155  0.0007200604320102477  \\
            14.080733838947156  0.0007201587532286033  \\
            14.082633838947155  0.0007202570731617861  \\
            14.084533838947156  0.000720355391809875  \\
            14.086433838947155  0.0007204311781455146  \\
            14.088333838947154  0.0007205290189412514  \\
            14.090233838947155  0.000720626858482362  \\
            14.092133838947154  0.0007207246967689233  \\
            14.094033838947153  0.000720802000568353  \\
            14.095933838947154  0.0007208993802629046  \\
            14.097833838947153  0.0007209967587315119  \\
            14.099733838947152  0.0007210941359742336  \\
            14.101633838947153  0.0007211915119911954  \\
            14.103533838947152  0.0007212648248839822  \\
            14.105433838947153  0.0007213631996179418  \\
            14.107333838947152  0.0007214615730637326  \\
            14.109233838947151  0.0007215599452214358  \\
            14.111133838947152  0.000721635567516555  \\
            14.113033838947151  0.0007217334671890213  \\
            14.114933838947152  0.0007218313656036172  \\
            14.116833838947151  0.0007219292627604166  \\
            14.11873383894715  0.0007220063880251072  \\
            14.120633838947152  0.0007221038304133977  \\
            14.12253383894715  0.0007222012715723378  \\
            14.12443383894715  0.0007222987115020048  \\
            14.12633383894715  0.0007223961502024872  \\
            14.12823383894715  0.0007224692017371853  \\
            14.130133838947149  0.0007225676632178935  \\
            14.13203383894715  0.0007226661234053004  \\
            14.133933838947149  0.0007227645822994724  \\
            14.13583383894715  0.000722839941750331  \\
            14.137733838947149  0.000722937931029446  \\
            14.139633838947148  0.0007230359190454972  \\
            14.141533838947149  0.0007231339057985652  \\
            14.143433838947148  0.0007232107616807985  \\
            14.145333838947149  0.0007233082950869078  \\
            14.147233838947148  0.0007234058272584892  \\
            14.149133838947147  0.0007235033581956516  \\
            14.151033838947148  0.0007235815625996735  \\
            14.152933838947147  0.0007236597664189666  \\
            14.154833838947146  0.0007237732363082943  \\
            14.156733838947147  0.0007238584595720384  \\
            14.158633838947146  0.0007239436821407589  \\
            14.160533838947146  0.0007240494650037012  \\
            14.162433838947146  0.0007241552460246223  \\
            14.164333838947146  0.0007242285533245367  \\
            14.166233838947146  0.0007243280679986698  \\
            14.168133838947146  0.0007244275813108839  \\
            14.170033838947145  0.0007245080733735253  \\
            14.171933838947146  0.0007245885648313076  \\
            14.173833838947145  0.0007246991093349664  \\
            14.175733838947146  0.0007247854024814657  \\
            14.177633838947145  0.0007248716949037466  \\
            14.179533838947144  0.0007249579866018614  \\
            14.181433838947145  0.000725069089771879  \\
            14.183333838947144  0.0007251559992925522  \\
            14.185233838947143  0.0007252429080706768  \\
            14.187133838947144  0.0007253298161062665  \\
            14.189033838947143  0.0007254394368029044  \\
            14.190933838947142  0.000725526819101149  \\
            14.192833838947143  0.0007256142006420274  \\
            14.194733838947142  0.0007257015814255913  \\
            14.196633838947143  0.0007258098113221927  \\
            14.198533838947142  0.0007258976233358572  \\
            14.200433838947141  0.0007259854345781607  \\
            14.202333838947142  0.000726073245049159  \\
            14.204233838947141  0.0007261802050166054  \\
            14.206133838947142  0.0007262871630405863  \\
            14.208033838947141  0.0007263591510894194  \\
            14.20993383894714  0.0007264591911672575  \\
            14.211833838947141  0.0007265592298483775  \\
            14.21373383894714  0.0007266387986226146  \\
            14.21563383894714  0.0007267183668021586  \\
            14.21753383894714  0.0007268302880092846  \\
            14.21943383894714  0.0007269160757606321  \\
            14.221333838947139  0.0007270018628025643  \\
            14.22323383894714  0.0007271066726471235  \\
            14.225133838947139  0.000727211480733064  \\
            14.22703383894714  0.0007272862011786932  \\
            14.228933838947139  0.0007273852376560702  \\
            14.230833838947138  0.0007274842728046876  \\
            14.232733838947139  0.0007275833066246186  \\
            14.234633838947138  0.0007276573977078965  \\
            14.236533838947139  0.0007277558349735578  \\
            14.238433838947138  0.0007278542709495572  \\
            14.240333838947137  0.0007279527056359799  \\
            14.242233838947138  0.0007280282279099723  \\
            14.244133838947137  0.0007281262076005578  \\
            14.246033838947136  0.0007282241860306893  \\
            14.247933838947137  0.0007283221632004658  \\
            14.249833838947136  0.0007283990319250338  \\
            14.251733838947136  0.000728496594907316  \\
            14.253633838947136  0.0007285941566552467  \\
            14.255533838947136  0.0007286917171689016  \\
            14.257433838947136  0.0007287698181140609  \\
            14.259333838947136  0.0007288669997716373  \\
            14.261233838947135  0.0007289641802183215  \\
            14.263133838947136  0.0007290613594541895  \\
            14.265033838947135  0.000729158537479306  \\
            14.266933838947136  0.0007292326310025328  \\
            14.268833838947135  0.0007293308335844337  \\
            14.270733838947134  0.0007294290348921182  \\
            14.272633838947135  0.00072952723492568  \\
            14.274533838947134  0.0007296033402284931  \\
            14.276433838947133  0.0007297011455664438  \\
            14.278333838947134  0.0007297989496553667  \\
            14.280233838947133  0.0007298967524953403  \\
            14.282133838947132  0.0007299741300782977  \\
            14.284033838947133  0.0007300715452709408  \\
            14.285933838947132  0.0007301689592388506  \\
            14.287833838947133  0.0007302663719821126  \\
            14.289733838947132  0.0007303637835007846  \\
            14.291633838947131  0.0007304369164695254  \\
            14.293533838947132  0.0007305354164796208  \\
            14.295433838947131  0.0007306339151968487  \\
            14.297333838947132  0.0007307324126212948  \\
            14.299233838947131  0.0007308076275623872  \\
            14.30113383894713  0.0007309057195427155  \\
            14.303033838947131  0.000731003810256433  \\
            14.30493383894713  0.0007311018997035981  \\
            14.30683383894713  0.0007311784243868335  \\
            14.30873383894713  0.0007312761141937567  \\
            14.31063383894713  0.0007313738027594209  \\
            14.312533838947129  0.0007314714900839058  \\
            14.31443383894713  0.0007315492070918717  \\
            14.316333838947129  0.0007316465265726912  \\
            14.31823383894713  0.0007317438448352301  \\
            14.320133838947129  0.0007318411618795357  \\
            14.322033838947128  0.0007319384777056943  \\
            14.323933838947129  0.0007320119976866098  \\
            14.325833838947128  0.0007321103941664711  \\
            14.327733838947129  0.0007322087893607052  \\
            14.329633838947128  0.000732307183269397  \\
            14.331533838947127  0.000732382701470434  \\
            14.333433838947128  0.000732480710357796  \\
            14.335333838947127  0.0007325787179843307  \\
            14.337233838947126  0.000732676724350155  \\
            14.339133838947127  0.0007327534904251229  \\
            14.341033838947126  0.0007328511155600165  \\
            14.342933838947125  0.0007329487394582533  \\
            14.344833838947126  0.0007330463621199067  \\
            14.346733838947126  0.0007331242664336848  \\
            14.348633838947126  0.0007332215373966457  \\
            14.350533838947126  0.0007333188071448385  \\
            14.352433838947125  0.0007334160756783577  \\
            14.354333838947126  0.0007335133429972767  \\
            14.356233838947125  0.0007335870570662293  \\
            14.358133838947126  0.0007336854076516661  \\
            14.360033838947125  0.0007337837569549846  \\
            14.361933838947124  0.0007338821049762806  \\
            14.363833838947125  0.0007339577550006229  \\
            14.365733838947124  0.0007340557342041882  \\
            14.367633838947123  0.0007341537121493964  \\
            14.369533838947124  0.0007342516888363512  \\
            14.371433838947123  0.0007343285383359684  \\
            14.373333838947122  0.0007344261481365246  \\
            14.375233838947123  0.0007345237567019643  \\
            14.377133838947122  0.0007346213640323487  \\
            14.379033838947123  0.0007346993097150868  \\
            14.380933838947122  0.000734796577817521  \\
            14.382833838947121  0.0007348938447059557  \\
            14.384733838947122  0.0007349911103804786  \\
            14.386633838947121  0.0007350883748411528  \\
            14.388533838947122  0.000735162096189929  \\
            14.390433838947121  0.0007352604570573581  \\
            14.39233383894712  0.0007353588166426138  \\
            14.394233838947121  0.0007354571749457671  \\
            14.39613383894712  0.000735532789499675  \\
            14.39803383894712  0.0007356307914729452  \\
            14.39993383894712  0.0007357287921870252  \\
            14.40183383894712  0.0007358267916419885  \\
            14.403733838947119  0.0007359035692395575  \\
            14.40563383894712  0.0007360012125277539  \\
            14.407533838947119  0.0007360988545793156  \\
            14.40943383894712  0.0007361964953943594  \\
            14.411333838947119  0.0007362743378607277  \\
            14.413233838947118  0.0007363716486229803  \\
            14.415133838947119  0.0007364689581692451  \\
            14.417033838947118  0.0007365662664995587  \\
            14.418933838947119  0.000736663573614022  \\
            14.420833838947118  0.000736737115792261  \\
            14.422733838947117  0.0007368355433655196  \\
            14.424633838947118  0.0007369339696528975  \\
            14.426533838947117  0.0007370323946544804  \\
            14.428433838947116  0.0007371078055064826  \\
            14.430333838947117  0.000737205883325607  \\
            14.432233838947116  0.0007373039598813155  \\
            14.434133838947115  0.000737402035173706  \\
            14.436033838947116  0.0007374785835081211  \\
            14.437933838947115  0.0007375763100505315  \\
            14.439833838947116  0.0007376740353517524  \\
            14.441733838947115  0.0007377717594118384  \\
            14.443633838947115  0.0007378493510998323  \\
            14.445533838947116  0.0007379467512628735  \\
            14.447433838947115  0.0007380441502050148  \\
            14.449333838947116  0.0007381415479263622  \\
            14.451233838947115  0.0007382201073486937  \\
            14.453133838947114  0.0007382986661845967  \\
            14.455033838947115  0.000738411753869131  \\
            14.456933838947114  0.0007384969838093587  \\
            14.458833838947113  0.0007385822130578217  \\
            14.460733838947114  0.0007386880559218186  \\
            14.462633838947113  0.0007387938969428246  \\
            14.464533838947112  0.0007388670046703095  \\
            14.466433838947113  0.0007389667219432777  \\
            14.468333838947112  0.0007390664378459282  \\
            14.470233838947113  0.0007391465205077622  \\
            14.472133838947112  0.0007392266025706958  \\
            14.474033838947111  0.0007393378718546255  \\
            14.475933838947112  0.0007394237911123671  \\
            14.477833838947111  0.0007395097096602013  \\
            14.479733838947112  0.0007395956274981461  \\
            14.481633838947111  0.0007397079050488879  \\
            14.48353383894711  0.0007397943360488612  \\
            14.485433838947111  0.0007398807663245189  \\
            14.48733383894711  0.0007399671958758618  \\
            14.48923383894711  0.0007400783132458696  \\
            14.49113383894711  0.0007401651250359244  \\
            14.49303383894711  0.0007402519360904396  \\
            14.494933838947109  0.0007403387464094425  \\
            14.49683383894711  0.0007404487420667806  \\
            14.498733838947109  0.0007405359067415269  \\
            14.50063383894711  0.0007406230706700005  \\
            14.502533838947109  0.0007407102338522028  \\
            14.504433838947108  0.0007408191837220817  \\
            14.506333838947109  0.0007409066771698397  \\
            14.508233838947108  0.0007409941698609819  \\
            14.510133838947109  0.0007410816617955421  \\
            14.512033838947108  0.000741189637226005  \\
            14.513933838947107  0.0007412774370962743  \\
            14.515833838947108  0.0007413652362000516  \\
            14.517733838947107  0.000741453034537333  \\
            14.519633838947106  0.0007415601017774969  \\
            14.521533838947107  0.0007416481873352744  \\
            14.523433838947106  0.00074173627211705  \\
            14.525333838947105  0.0007418243561228903  \\
            14.527233838947106  0.0007419124393528162  \\
            14.529133838947105  0.000742023847741754  \\
            14.531033838947106  0.000742110791376689  \\
            14.532933838947105  0.0007421977342725593  \\
            14.534833838947105  0.0007422846764294021  \\
            14.536733838947105  0.0007423943929741317  \\
            14.538633838947105  0.0007424816388022657  \\
            14.540533838947105  0.0007425688838820958  \\
            14.542433838947105  0.0007426561282136409  \\
            14.544333838947104  0.0007427648497860298  \\
            14.546233838947105  0.0007428524043198388  \\
            14.548133838947104  0.0007429399580955801  \\
            14.550033838947103  0.0007430275111133031  \\
            14.551933838947104  0.0007431353156165543  \\
            14.553833838947103  0.0007432231589081342  \\
            14.555733838947102  0.000743311001432322  \\
            14.557633838947103  0.0007433988431891469  \\
            14.559533838947102  0.0007435057916376917  \\
            14.561433838947103  0.0007435939047012049  \\
            14.563333838947102  0.0007436820169883592  \\
            14.565233838947101  0.0007437701284992123  \\
            14.567133838947102  0.0007438582392337836  \\
            14.569033838947101  0.0007439695471700288  \\
            14.570933838947102  0.0007440565081975666  \\
            14.572833838947101  0.0007441434684860377  \\
            14.5747338389471  0.0007442304280354755  \\
            14.576633838947101  0.0007443401042057799  \\
            14.5785338389471  0.0007444273504410939  \\
            14.5804338389471  0.000744514595928632  \\
            14.5823338389471  0.0007446018406683988  \\
            14.5842338389471  0.0007447105723430666  \\
            14.586133838947099  0.0007447981120077512  \\
            14.5880338389471  0.0007448856509154212  \\
            14.589933838947099  0.0007449731890661044  \\
            14.5918338389471  0.0007450810487188927  \\
            14.593733838947099  0.0007451688635251101  \\
            14.595633838947098  0.0007452566775654161  \\
            14.597533838947099  0.0007453444908398792  \\
            14.599433838947098  0.0007454515345771049  \\
            14.601333838947099  0.0007455396070495709  \\
            14.603233838947098  0.0007456276787476393  \\
            14.605133838947097  0.0007457157496713368  \\
            14.607033838947098  0.0007458038198207144  \\
            14.608933838947097  0.0007459153075013463  \\
            14.610833838947096  0.0007460022002383439  \\
            14.612733838947097  0.0007460890922388895  \\
            14.614633838947096  0.0007461759835030117  \\
            14.616533838947095  0.0007462858759364913  \\
            14.618433838947096  0.0007463730408669103  \\
            14.620333838947095  0.0007464602050526218  \\
            14.622233838947096  0.0007465473684936658  \\
            14.624133838947095  0.0007466563536543294  \\
            14.626033838947095  0.000746743800813956  \\
            14.627933838947095  0.0007468312472201066  \\
            14.629833838947095  0.000746918692872768  \\
            14.631733838947095  0.000747026838955015  \\
            14.633633838947095  0.0007471145514153279  \\
            14.635533838947094  0.0007472022631136667  \\
            14.637433838947095  0.0007472899740500936  \\
            14.639333838947094  0.0007473973331738539  \\
            14.641233838947093  0.0007474852946803244  \\
            14.643133838947094  0.000747573255416701  \\
            14.645033838947093  0.0007476612153830068  \\
            14.646933838947092  0.0007477491745792968  \\
            14.648833838947093  0.0007478611318467743  \\
            14.650733838947092  0.0007479478671321804  \\
            14.652633838947093  0.000748034601686399  \\
            14.654533838947092  0.0007481213355094449  \\
            14.656433838947091  0.0007482317115622538  \\
            14.658333838947092  0.0007483187095205542  \\
            14.660233838947091  0.0007484057067398295  \\
            14.662133838947092  0.0007484927032201277  \\
            14.664033838947091  0.0007486021973346146  \\
            14.66593383894709  0.0007486894699567499  \\
            14.667833838947091  0.0007487767418314655  \\
            14.66973383894709  0.0007488640129587822  \\
            14.67163383894709  0.0007489726901432681  \\
            14.67353383894709  0.0007490602215886736  \\
            14.67543383894709  0.0007491477522785512  \\
            14.677333838947089  0.0007492352822129143  \\
            14.67923383894709  0.0007493431914334101  \\
            14.681133838947089  0.0007494309664118032  \\
            14.68303383894709  0.0007495187406268606  \\
            14.684933838947089  0.0007496065140786062  \\
            14.686833838947088  0.0007497137007379452  \\
            14.688733838947089  0.0007498017049755595  \\
            14.690633838947088  0.0007498897084423337  \\
            14.692533838947089  0.000749977711138296  \\
            14.694433838947088  0.0007500657130634872  \\
            14.696333838947087  0.0007501775112709328  \\
            14.698233838947088  0.0007502642791733534  \\
            14.700133838947087  0.0007503510463442308  \\
            14.702033838947086  0.0007504378127835934  \\
            14.703933838947087  0.0007505481065459612  \\
            14.705833838947086  0.0007506351155230618  \\
            14.707733838947085  0.0007507221237614353  \\
            14.709633838947086  0.0007508091312611367  \\
            14.711533838947085  0.0007509186075973436  \\
            14.713433838947086  0.0007510058714501881  \\
            14.715333838947085  0.0007510931345565435  \\
            14.717233838947084  0.0007511803969164235  \\
            14.719133838947085  0.0007512891148336886  \\
            14.721033838947085  0.0007513766195463459  \\
            14.722933838947085  0.0007514641235049999  \\
            14.724833838947085  0.0007515516267096716  \\
            14.726733838947084  0.0007516596297723479  \\
            14.728633838947085  0.0007517473617218689  \\
            14.730533838947084  0.000751835092910135  \\
            14.732433838947083  0.0007519228233371754  \\
            14.734333838947084  0.0007520301520188749  \\
            14.736233838947083  0.0007521180984537833  \\
            14.738133838947082  0.0007522060441204756  \\
            14.740033838947083  0.0007522939890189764  \\
            14.741933838947082  0.000752381933149318  \\
            14.743833838947083  0.0007524939863293641  \\
            14.745733838947082  0.0007525806594763533  \\
            14.747633838947081  0.0007526673318952453  \\
            14.749533838947082  0.0007527540035860743  \\
            14.751433838947081  0.0007528645969944088  \\
            14.753333838947082  0.0007529514945724989  \\
            14.755233838947081  0.0007530383914158863  \\
            14.75713383894708  0.0007531252875246125  \\
            14.759033838947081  0.0007532351111579879  \\
            14.76093383894708  0.0007533222489556603  \\
            14.76283383894708  0.0007534093860114149  \\
            14.76473383894708  0.0007534965223252769  \\
            14.76663383894708  0.0007536056308203865  \\
            14.768533838947079  0.0007536929962404927  \\
            14.77043383894708  0.0007537803609116805  \\
            14.772333838947079  0.000753867724833967  \\
            14.77423383894708  0.0007539761575957016  \\
            14.776133838947079  0.0007540637383014222  \\
            14.778033838947078  0.0007541513182514767  \\
            14.779933838947079  0.0007542388974458877  \\
            14.781833838947078  0.0007543466911464253  \\
            14.783733838947079  0.0007544344755600945  \\
            14.785633838947078  0.0007545222592115638  \\
            14.787533838947077  0.0007546100421008843  \\
            14.789433838947078  0.000754717231125924  \\
            14.791333838947077  0.0007548052083803166  \\
            14.793233838947076  0.0007548931848662505  \\
            14.795133838947077  0.0007549811605837798  \\
            14.797033838947076  0.0007550691355329189  \\
            14.798933838947075  0.0007551810824199391  \\
            14.800833838947076  0.0007552677696880166  \\
            14.802733838947075  0.0007553544562283049  \\
            14.804633838947076  0.0007554411420408356  \\
            14.806533838947075  0.0007555517120324186  \\
            14.808433838947074  0.0007556385993710074  \\
            14.810333838947075  0.0007557254859759648  \\
            14.812233838947074  0.0007558123718472902  \\
            14.814133838947075  0.0007559222445903597  \\
            14.816033838947074  0.0007560093496262277  \\
            14.817933838947074  0.000756096453921926  \\
            14.819833838947075  0.000756183557477503  \\
            14.821733838947074  0.0007562927818174663  \\
            14.823633838947073  0.0007563800937387136  \\
            14.825533838947074  0.0007564674049135094  \\
            14.827433838947073  0.000756554715341828  \\
            14.829333838947072  0.0007566633253985919  \\
            14.831233838947073  0.0007567508335106655  \\
            14.833133838947072  0.0007568383408701469  \\
            14.835033838947073  0.0007569258474770976  \\
            14.836933838947072  0.00075703387506214  \\
            14.838833838947071  0.0007571215692980936  \\
            14.840733838947072  0.0007572092627755893  \\
            14.842633838947071  0.0007572969554946468  \\
            14.844533838947072  0.0007574044305219121  \\
            14.846433838947071  0.0007574923014044832  \\
            14.84833383894707  0.0007575801715229256  \\
            14.850233838947071  0.0007576680408772844  \\
            14.85213383894707  0.0007577749915125445  \\
            14.85403383894707  0.00075786303011138  \\
            14.85593383894707  0.0007579510679406264  \\
            14.85783383894707  0.000758039105000301  \\
            14.859733838947069  0.0007581271412904575  \\
            14.86163383894707  0.0007582388595641694  \\
            14.863533838947069  0.0007583255968258602  \\
            14.86543383894707  0.0007584123333591161  \\
            14.867333838947069  0.0007584990691639345  \\
            14.869233838947068  0.0007586095112685072  \\
            14.871133838947069  0.0007586964199495647  \\
            14.873033838947068  0.0007587833278971626  \\
            14.874933838947069  0.0007588702351113349  \\
            14.876833838947068  0.0007589800659664975  \\
            14.878733838947067  0.0007590671654359422  \\
            14.880633838947068  0.0007591542641662505  \\
            14.882533838947067  0.0007592413621574335  \\
            14.884433838947066  0.0007593506244793372  \\
            14.886333838947067  0.0007594379057959785  \\
            14.888233838947066  0.0007595251863679587  \\
            14.890133838947065  0.0007596124661953123  \\
            14.892033838947066  0.0007597211885502395  \\
            14.893933838947065  0.0007598086427518997  \\
            14.895833838947066  0.0007598960962035854  \\
            14.897733838947065  0.0007599835489053089  \\
            14.899633838947064  0.0007600917579729099  \\
            14.901533838947065  0.0007601793765942027  \\
            14.903433838947064  0.0007602669944603681  \\
            14.905333838947065  0.0007603546115714342  \\
            14.907233838947064  0.0007604623325215598  \\
            14.909133838947064  0.0007605501075658705  \\
            14.911033838947064  0.0007606378818500966  \\
            14.912933838947064  0.0007607256553742664  \\
            14.914833838947063  0.0007608329119867379  \\
            14.916733838947064  0.0007609208358924974  \\
            14.918633838947063  0.0007610087590333781  \\
            14.920533838947062  0.0007610966814094271  \\
            14.922433838947063  0.0007612034961739964  \\
            14.924333838947062  0.0007612915617847783  \\
            14.926233838947063  0.0007613796266260905  \\
            14.928133838947062  0.0007614676906979624  \\
            14.930033838947061  0.0007615557540004152  \\
            14.931933838947062  0.0007616673887622459  \\
            14.933833838947061  0.0007617541289688206  \\
            14.935733838947062  0.0007618408684477977  \\
            14.937633838947061  0.0007619276071992068  \\
            14.93953383894706  0.0007620380659161341  \\
            14.941433838947061  0.0007621249471054705  \\
            14.94333383894706  0.0007622118275631108  \\
            14.94523383894706  0.0007622987072890923  \\
            14.94713383894706  0.0007624086453858842  \\
            14.94903383894706  0.0007624956887489359  \\
            14.950933838947059  0.0007625827313755186  \\
            14.95283383894706  0.0007626697732656627  \\
            14.954733838947059  0.0007627792278740415  \\
            14.95663383894706  0.0007628664262103297  \\
            14.958533838947059  0.0007629536238054965  \\
            14.960433838947058  0.0007630408206595798  \\
            14.962333838947059  0.00076314981519127  \\
            14.964233838947058  0.0007632371611510717  \\
            14.966133838947059  0.0007633245063652877  \\
            14.968033838947058  0.0007634118508339215  \\
            14.969933838947057  0.000763520407190354  \\
            14.971833838947058  0.000763607893802767  \\
            14.973733838947057  0.0007636953796652512  \\
            14.975633838947056  0.0007637828647778511  \\
            14.977533838947057  0.0007638910037002173  \\
            14.979433838947056  0.0007639786243535349  \\
            14.981333838947055  0.000764066244252752  \\
            14.983233838947056  0.0007641538633979246  \\
            14.985133838947055  0.0007642616045622161  \\
            14.987033838947056  0.0007643493529779202  \\
            14.988933838947055  0.0007644371006355007  \\
            14.990833838947054  0.0007645248475350023  \\
            14.992733838947055  0.0007646322096292284  \\
            14.994633838947054  0.0007647200798390757  \\
            14.996533838947055  0.0007648079492869404  \\
            14.998433838947054  0.0007648958179728529  \\
            15.000333838947054  0.0007650028187643459  \\
            15.002233838947054  0.000765090805090035  \\
            15.004133838947054  0.0007651787906500251  \\
            15.006033838947053  0.0007652667754443451  \\
            15.007933838947054  0.0007653734318398284  \\
            15.009833838947053  0.0007654800863301496  \\
            15.011733838947052  0.000765552233397058  \\
            15.013633838947053  0.0007656526053081238  \\
            15.015533838947052  0.0007657529758139321  \\
            15.017433838947053  0.0007658318345394496  \\
            15.019333838947052  0.0007659294488594543  \\
            15.021233838947051  0.0007660270619563098  \\
            15.023133838947052  0.0007661246738300999  \\
            15.025033838947051  0.0007662027473643077  \\
            15.026933838947052  0.0007663001978877334  \\
            15.028833838947051  0.0007663976471982022  \\
            15.03073383894705  0.0007664950952957664  \\
            15.032633838947051  0.0007665734767592926  \\
            15.03453383894705  0.0007666708211517032  \\
            15.03643383894705  0.0007667681643377463  \\
            15.03833383894705  0.0007668655063175182  \\
            15.04023383894705  0.0007669442010991968  \\
            15.042133838947048  0.0007670228952943662  \\
            15.04403383894705  0.0007671360702301854  \\
            15.045933838947048  0.0007672210263304526  \\
            15.04783383894705  0.0007673059817523764  \\
            15.049733838947049  0.0007674124911923707  \\
            15.051633838947048  0.0007675001931027521  \\
            15.053533838947049  0.0007675878942575317  \\
            15.055433838947048  0.0007676755946567097  \\
            15.057333838947049  0.0007677829333931805  \\
            15.059233838947048  0.0007678707855019929  \\
            15.061133838947047  0.0007679586368503925  \\
            15.063033838947048  0.0007680464874384232  \\
            15.064933838947047  0.0007681535611807743  \\
            15.066833838947046  0.0007682415072277481  \\
            15.068733838947047  0.0007683294525113292  \\
            15.070633838947046  0.0007684173970315371  \\
            15.072533838947045  0.0007685241959969513  \\
            15.074433838947046  0.0007686122308052252  \\
            15.076333838947045  0.0007687002648472643  \\
            15.078233838947046  0.0007687882981231059  \\
            15.080133838947045  0.0007688763306327631  \\
            15.082033838947044  0.0007689881556056284  \\
            15.083933838947045  0.000769074786868188  \\
            15.085833838947044  0.0007691614174083229  \\
            15.087733838947045  0.0007692480472260634  \\
            15.089633838947044  0.0007693588909000998  \\
            15.091533838947043  0.0007694455989164764  \\
            15.093433838947044  0.0007695323062082914  \\
            15.095333838947044  0.000769619012775579  \\
            15.097233838947043  0.0007697295255552316  \\
            15.099133838947044  0.0007698163349700913  \\
            15.101033838947043  0.0007699031436575057  \\
            15.102933838947042  0.000769989951617504  \\
            15.104833838947043  0.000770100161964085  \\
            15.106733838947042  0.000770187068337767  \\
            15.108633838947043  0.0007702739739812351  \\
            15.110533838947042  0.00077036087889452  \\
            15.112433838947041  0.0007704708020971223  \\
            15.114333838947042  0.0007705578006041228  \\
            15.116233838947041  0.0007706447983782448  \\
            15.118133838947042  0.0007707317954195298  \\
            15.120033838947041  0.0007708414459090824  \\
            15.12193383894704  0.0007709285319011422  \\
            15.123833838947041  0.0007710156171577983  \\
            15.12573383894704  0.0007711027016790645  \\
            15.12763383894704  0.0007712120933206953  \\
            15.12953383894704  0.0007712992623249664  \\
            15.13143383894704  0.0007713864305913723  \\
            15.133333838947038  0.000771473598119978  \\
            15.13523383894704  0.0007715827442578995  \\
            15.137133838947038  0.0007716699919651606  \\
            15.13903383894704  0.0007717572389322867  \\
            15.140933838947038  0.0007718444851592852  \\
            15.142833838947038  0.0007719533986519777  \\
            15.144733838947039  0.0007720407209058918  \\
            15.146633838947038  0.0007721280424174306  \\
            15.148533838947039  0.0007722153631866566  \\
            15.150433838947038  0.0007723240564392643  \\
            15.152333838947037  0.0007724114492262946  \\
            15.154233838947038  0.0007724988412688991  \\
            15.156133838947037  0.0007725862325670758  \\
            15.158033838947036  0.0007726947175606319  \\
            15.159933838947037  0.0007727821770009056  \\
            15.161833838947036  0.0007728696356947412  \\
            15.163733838947035  0.0007729570936421907  \\
            15.165633838947036  0.0007730653819613026  \\
            15.167533838947035  0.0007731529042998805  \\
            15.169433838947036  0.0007732404258901601  \\
            15.171333838947035  0.0007733279467321561  \\
            15.173233838947034  0.0007734360495905142  \\
            15.175133838947035  0.0007735236311893097  \\
            15.177033838947034  0.0007736112120380335  \\
            15.178933838947035  0.0007736987921367111  \\
            15.180833838947034  0.0007738067204013691  \\
            15.182733838947033  0.0007738943577314113  \\
            15.184633838947034  0.0007739819943097159  \\
            15.186533838947033  0.000774069630136306  \\
            15.188433838947033  0.0007741773943505637  \\
            15.190333838947033  0.0007742650839846898  \\
            15.192233838947033  0.0007743527728655093  \\
            15.194133838947032  0.0007744404609930397  \\
            15.196033838947033  0.0007745480713982846  \\
            15.197933838947032  0.000774635810004166  \\
            15.199833838947033  0.000774723547855276  \\
            15.201733838947032  0.0007748112849516411  \\
            15.203633838947031  0.000774918751508008  \\
            15.205533838947032  0.0007750065358414885  \\
            15.207433838947031  0.0007750943194188223  \\
            15.209333838947032  0.0007751821022400492  \\
            15.211233838947031  0.0007752894346463821  \\
            15.21313383894703  0.0007753772615450916  \\
            15.215033838947031  0.0007754650876863988  \\
            15.21693383894703  0.0007755529130703283  \\
            15.21883383894703  0.0007756601207830809  \\
            15.22073383894703  0.0007757479871603321  \\
            15.22263383894703  0.0007758358527789927  \\
            15.224533838947028  0.0007759237176390917  \\
            15.22643383894703  0.0007760308098907062  \\
            15.228333838947028  0.0007761187127295648  \\
            15.23023383894703  0.0007762066148087706  \\
            15.232133838947028  0.0007762945161283288  \\
            15.234033838947028  0.0007764015019446549  \\
            15.235933838947028  0.0007764894382922988  \\
            15.237833838947028  0.0007765773738792623  \\
            15.239733838947028  0.0007766653087056142  \\
            15.241633838947028  0.0007767721969230725  \\
            15.243533838947027  0.000776860163885255  \\
            15.245433838947028  0.000776948130085906  \\
            15.247333838947027  0.0007770360955250225  \\
            15.249233838947026  0.0007771428948066835  \\
            15.251133838947027  0.0007772308895424899  \\
            15.253033838947026  0.0007773188835159335  \\
            15.254933838947025  0.0007774068767270631  \\
            15.256833838947026  0.0007775135955788055  \\
            15.258733838947025  0.0007776016152954307  \\
            15.260633838947026  0.0007776896342489961  \\
            15.262533838947025  0.0007777776524395098  \\
            15.264433838947024  0.0007778842992251954  \\
            15.266333838947025  0.0007779723411729764  \\
            15.268233838947024  0.000778060382357058  \\
            15.270133838947025  0.0007781484227774969  \\
            15.272033838947024  0.0007782364624342931  \\
            15.273933838947023  0.0007783483443129431  \\
            15.275833838947024  0.0007784348964175362  \\
            15.277733838947023  0.0007785214478044672  \\
            15.279633838947023  0.0007786079984737855  \\
            15.281533838947023  0.0007787191592359204  \\
            15.283433838947023  0.0007788057025436292  \\
            15.285333838947022  0.0007788922451340418  \\
            15.287233838947023  0.0007789787870072041  \\
            15.289133838947022  0.0007790898719018027  \\
            15.291033838947023  0.0007791764329034767  \\
            15.292933838947022  0.0007792629931874478  \\
            15.29483383894702  0.0007793495527537544  \\
            15.296733838947022  0.0007794605857576913  \\
            15.298633838947021  0.0007795471614508215  \\
            15.300533838947022  0.0007796337364259343  \\
            15.302433838947021  0.0007797203106830588  \\
            15.30433383894702  0.000779831302884348  \\
            15.306233838947021  0.0007799178897281449  \\
            15.30813383894702  0.0007800044758537074  \\
            15.31003383894702  0.0007800910612610546  \\
            15.31193383894702  0.0007802020233086535  \\
            15.31383383894702  0.0007802886177950424  \\
            15.315733838947018  0.0007803752115630824  \\
            15.31763383894702  0.0007804618046128183  \\
            15.319533838947018  0.0007805727470228718  \\
            15.32143383894702  0.0007806593456740193  \\
            15.323333838947018  0.0007807459436068049  \\
            15.325233838947018  0.0007808325408212356  \\
            15.327133838947018  0.0007809434740243128  \\
            15.329033838947018  0.0007810300733812405  \\
            15.330933838947018  0.0007811166720198798  \\
            15.332833838947018  0.0007812032699402592  \\
            15.334733838947017  0.0007813142043151447  \\
            15.336633838947018  0.0007814008009280565  \\
            15.338533838947017  0.0007814873968228649  \\
            15.340433838947016  0.0007815739919995768  \\
            15.342333838947017  0.0007816849379017542  \\
            15.344233838947016  0.0007817715283216882  \\
            15.346133838947015  0.0007818581180237963  \\
            15.348033838947016  0.0007819447070080956  \\
            15.349933838947015  0.0007820556747942715  \\
            15.351833838947016  0.0007821422555655271  \\
            15.353733838947015  0.0007822288356193129  \\
            15.355633838947014  0.000782315414955661  \\
            15.357533838947015  0.0007824264150063645  \\
            15.359433838947014  0.0007825129826594577  \\
            15.361333838947015  0.0007825995495955873  \\
            15.363233838947014  0.0007826861158147526  \\
            15.365133838947013  0.0007827971585549528  \\
            15.367033838947014  0.0007828837096000163  \\
            15.368933838947013  0.0007829702599286556  \\
            15.370833838947012  0.000783056809540923  \\
            15.372733838947013  0.0007831679054602074  \\
            15.374633838947013  0.0007832544363804405  \\
            15.376533838947012  0.0007833409665849377  \\
            15.378433838947013  0.0007834274960737231  \\
            15.380333838947012  0.0007835386557454327  \\
            15.382233838947013  0.000783625162990741  \\
            15.384133838947012  0.0007837116695210741  \\
            15.38603383894701  0.0007837981753364698  \\
            15.387933838947012  0.0007839094094370797  \\
            15.38983383894701  0.0007839958894176947  \\
            15.391733838947012  0.0007840823686842057  \\
            15.39363383894701  0.000784168847236645  \\
            15.39553383894701  0.0007842801665647483  \\
            15.397433838947011  0.0007843666156448384  \\
            15.39933383894701  0.0007844530640117889  \\
            15.40123383894701  0.0007845395116656358  \\
            15.40313383894701  0.0007846509271612463  \\
            15.40503383894701  0.0007847373416524114  \\
            15.406933838947008  0.0007848237554315063  \\
            15.40883383894701  0.0007849101684985721  \\
            15.410733838947008  0.0007850216912626052  \\
            15.41263383894701  0.0007851080674172985  \\
            15.414533838947008  0.0007851944428611003  \\
            15.416433838947007  0.000785280817594021  \\
            15.418333838947008  0.000785392458908192  \\
            15.420233838947007  0.0007854787929129624  \\
            15.422133838947008  0.0007855651262081167  \\
            15.424033838947008  0.0007856514587936686  \\
            15.425933838947007  0.0007857632301407555  \\
            15.427833838947008  0.0007858495181093696  \\
            15.429733838947007  0.0007859358053697238  \\
            15.431633838947006  0.000786022091921841  \\
            15.433533838947007  0.0007861340050065613  \\
            15.435433838947006  0.0007862202429728372  \\
            15.437333838947005  0.0007863064802323312  \\
            15.439233838947006  0.00078639271678507  \\
            15.441133838947005  0.0007865047835554629  \\
            15.443033838947006  0.0007865909674659683  \\
            15.444933838947005  0.0007866771506712734  \\
            15.446833838947004  0.0007867819426322299  \\
            15.448733838947005  0.0007868867328557276  \\
            15.450633838947004  0.0007869611538605466  \\
            15.452533838947005  0.0007870608459196964  \\
            15.454433838947004  0.0007871605366288866  \\
            15.456333838947003  0.0007872405702160606  \\
            15.458233838947004  0.0007873206032083728  \\
            15.460133838947003  0.0007874324215853237  \\
            15.462033838947002  0.0007875177780529848  \\
            15.463933838947003  0.0007876031338371978  \\
            15.465833838947002  0.0007877090847043257  \\
            15.467733838947002  0.0007878150337349214  \\
            15.469633838947003  0.000787887669138238  \\
            15.471533838947002  0.0007879880537958448  \\
            15.473433838947003  0.0007880884370557921  \\
            15.475333838947002  0.0007881672165349015  \\
            15.477233838947  0.00078826502855087  \\
            15.479133838947002  0.0007883628393401694  \\
            15.481033838947  0.0007884606489028853  \\
            15.482933838947002  0.0007885381382286309  \\
            15.484833838947  0.0007886359538861948  \\
            15.486733838947  0.0007887337683169652  \\
            15.488633838947  0.0007888315815210247  \\
            15.490533838947  0.0007889088743062882  \\
            15.492433838946999  0.0007890067505515357  \\
            15.494333838947  0.0007891046255663104  \\
            15.496233838947  0.0007892024993506747  \\
            15.498133838946998  0.0007892796062874993  \\
            15.500033838947  0.0007893775482075763  \\
            15.501933838946998  0.0007894754888931748  \\
            15.503833838947  0.0007895734283443596  \\
            15.505733838946998  0.0007896503379016081  \\
            15.507633838946997  0.0007897483495440675  \\
            15.509533838946998  0.0007898463599477861  \\
            15.511433838946997  0.000789944369112824  \\
            15.513333838946998  0.0007900210692011287  \\
            15.515233838946997  0.0007901191546568237  \\
            15.517133838946997  0.0007902172388692237  \\
            15.519033838946998  0.0007903153218384297  \\
            15.520933838946997  0.0007903918001483275  \\
            15.522833838946996  0.0007904899636019063  \\
            15.524733838946997  0.0007905881258073858  \\
            15.526633838946996  0.0007906862867648432  \\
            15.528533838946995  0.0007907625306922226  \\
            15.530433838946996  0.0007908607764453152  \\
            15.532333838946995  0.0007909590209451909  \\
            15.534233838946996  0.0007910572641919463  \\
            15.536133838946995  0.0007911332607722494  \\
            15.538033838946994  0.0007912315932621218  \\
            15.539933838946995  0.0007913299244933967  \\
            15.541833838946994  0.0007914282544661232  \\
            15.543733838946995  0.0007915039903196083  \\
            15.545633838946994  0.0007916024141353048  \\
            15.547533838946993  0.0007917008366866555  \\
            15.549433838946994  0.000791799257973764  \\
            15.551333838946993  0.0007918747192580959  \\
            15.553233838946992  0.0007919732391549718  \\
            15.555133838946993  0.0007920717577814549  \\
            15.557033838946992  0.0007921702751376104  \\
            15.558933838946992  0.0007922454475045573  \\
            15.560833838946992  0.0007923440684180584  \\
            15.562733838946992  0.0007924426880547529  \\
            15.564633838946992  0.0007925413064147437  \\
            15.566533838946992  0.0007926161749690355  \\
            15.56843383894699  0.0007927149020281322  \\
            15.570333838946992  0.0007928136278036573  \\
            15.57223383894699  0.0007929123522956759  \\
            15.574133838946992  0.0007929869015548244  \\
            15.57603383894699  0.0007930857400954191  \\
            15.57793383894699  0.0007931845773452805  \\
            15.57983383894699  0.0007932834133044893  \\
            15.58173383894699  0.0007933576271583239  \\
            15.583633838946989  0.0007934565827369238  \\
            15.58553383894699  0.0007935555370172352  \\
            15.587433838946989  0.000793654489999326  \\
            15.589333838946988  0.0007937283516688198  \\
            15.591233838946989  0.0007938274300767229  \\
            15.593133838946988  0.0007939265071783334  \\
            15.59503383894699  0.0007940255829737455  \\
            15.596933838946988  0.0007940990749682205  \\
            15.598833838946987  0.0007941982822461748  \\
            15.600733838946988  0.000794297488209398  \\
            15.602633838946987  0.0007943780479564128  \\
            15.604533838946988  0.0007944586071041279  \\
            15.606433838946987  0.0007945696811002892  \\
            15.608333838946987  0.0007946552698406099  \\
            15.610233838946987  0.0007947408578934476  \\
            15.612133838946987  0.0007948464425432957  \\
            15.614033838946986  0.0007949520253902088  \\
            15.615933838946987  0.0007950251758482398  \\
            15.617833838946986  0.0007951254396991784  \\
            15.619733838946985  0.0007952257021635787  \\
            15.621633838946986  0.0007953046908157598  \\
            15.623533838946985  0.0007954024822148067  \\
            15.625433838946986  0.0007955002723913065  \\
            15.627333838946985  0.0007955980613453068  \\
            15.629233838946984  0.000795675617071949  \\
            15.631133838946985  0.0007957734681269458  \\
            15.633033838946984  0.0007958713179557579  \\
            15.634933838946985  0.000795969166558455  \\
            15.636833838946984  0.0007960463587969346  \\
            15.638733838946983  0.0007961443276838907  \\
            15.640633838946984  0.000796242295337406  \\
            15.642533838946983  0.0007963402617575211  \\
            15.644433838946982  0.0007964170955843118  \\
            15.646333838946983  0.0007965151893490827  \\
            15.648233838946982  0.0007966132818726102  \\
            15.650133838946982  0.0007967113731549816  \\
            15.652033838946982  0.0007967878310590456  \\
            15.653933838946982  0.0007968860558995497  \\
            15.655833838946982  0.0007969842794906338  \\
            15.657733838946982  0.0007970825018323489  \\
            15.65963383894698  0.0007971585651797407  \\
            15.661533838946982  0.0007972569275239729  \\
            15.66343383894698  0.0007973552886100979  \\
            15.665333838946982  0.0007974536484382119  \\
            15.66723383894698  0.0007975292978134874  \\
            15.66913383894698  0.0007976278043722318  \\
            15.67103383894698  0.0007977263096637233  \\
            15.67293383894698  0.000797824813688036  \\
            15.674833838946979  0.0007979000288114858  \\
            15.67673383894698  0.0007979986866068951  \\
            15.678633838946979  0.0007980973431253671  \\
            15.680533838946978  0.0007981959983669974  \\
            15.682433838946979  0.0007982707580115964  \\
            15.684333838946978  0.0007983695744035717  \\
            15.686233838946979  0.0007984683895084002  \\
            15.688133838946978  0.000798567203326138  \\
            15.690033838946977  0.0007986414852386745  \\
            15.691933838946978  0.000798740467950619  \\
            15.693833838946977  0.0007988394493645896  \\
            15.695733838946978  0.0007989384294806797  \\
            15.697633838946977  0.0007990122103045849  \\
            15.699533838946977  0.0007991113674492067  \\
            15.701433838946977  0.0007992105232844306  \\
            15.703333838946977  0.0007992911756413222  \\
            15.705233838946976  0.0007993718273983982  \\
            15.707133838946977  0.0007994828145263765  \\
            15.709033838946976  0.00079956840412902  \\
            15.710933838946975  0.000799653993045327  \\
            15.712833838946976  0.0007997596144699196  \\
            15.714733838946975  0.0007998652340900788  \\
            15.716633838946976  0.0007999383035978758  \\
            15.718533838946975  0.0008000386515920443  \\
            15.720433838946974  0.0008001389981957257  \\
            15.722333838946975  0.0008002178290643462  \\
            15.724233838946974  0.0008003157184057855  \\
            15.726133838946975  0.0008004136065205229  \\
            15.728033838946974  0.0008005114934086228  \\
            15.729933838946973  0.0008005887625742558  \\
            15.731833838946974  0.0008006867517382485  \\
            15.733733838946973  0.0008007847396693623  \\
            15.735633838946972  0.0008008827263676699  \\
            15.737533838946973  0.0008009595077803875  \\
            15.739433838946972  0.0008010576579069807  \\
            15.741333838946971  0.0008011558067906203  \\
            15.743233838946972  0.0008012539544313902  \\
            15.745133838946971  0.0008013302468857738  \\
            15.747033838946972  0.0008014285673828154  \\
            15.748933838946972  0.0008015268866261518  \\
            15.75083383894697  0.0008016252046158673  \\
            15.752733838946972  0.0008017009835064545  \\
            15.75463383894697  0.0008017994830811394  \\
            15.756533838946972  0.0008018979813907427  \\
            15.75843383894697  0.0008019964784353332  \\
            15.76033383894697  0.0008020717175129136  \\
            15.76223383894697  0.0008021704052818434  \\
            15.76413383894697  0.0008022690917735833  \\
            15.766033838946969  0.0008023677769882329  \\
            15.76793383894697  0.0008024424486759475  \\
            15.769833838946969  0.0008025413342308242  \\
            15.771733838946968  0.0008026402184956986  \\
            15.773633838946969  0.0008027391014706578  \\
            15.775533838946968  0.0008028131767437456  \\
            15.777433838946969  0.0008029122701933656  \\
            15.779333838946968  0.0008030113623393562  \\
            15.781233838946967  0.0008030921336334945  \\
            15.783133838946968  0.0008031729043269469  \\
            15.785033838946967  0.0008032837524822852  \\
            15.786933838946968  0.0008033693713354435  \\
            15.788833838946967  0.0008034549895024512  \\
            15.790733838946966  0.0008035605879359945  \\
            15.792633838946967  0.0008036661845684026  \\
            15.794533838946966  0.0008037392700856675  \\
            15.796433838946966  0.0008038396529410313  \\
            15.798333838946967  0.0008039400344049878  \\
            15.800233838946966  0.0008040187983122382  \\
            15.802133838946965  0.0008041167434884298  \\
            15.804033838946966  0.0008042146874359578  \\
            15.805933838946965  0.0008043126301548954  \\
            15.807833838946966  0.0008043897372527587  \\
            15.809733838946965  0.0008044878138530195  \\
            15.811633838946964  0.0008045858892164095  \\
            15.813533838946965  0.0008046839633430317  \\
            15.815433838946964  0.0008047604854862562  \\
            15.817333838946965  0.0008048587571657046  \\
            15.819233838946964  0.0008049570275959926  \\
            15.821133838946963  0.0008050552967771931  \\
            15.823033838946964  0.000805131226497168  \\
            15.824933838946963  0.00080522970495709  \\
            15.826833838946962  0.0008053281821546879  \\
            15.828733838946963  0.0008054266580900531  \\
            15.830633838946962  0.0008055019638586358  \\
            15.832533838946961  0.0008056006602607488  \\
            15.834433838946962  0.0008056993553865381  \\
            15.836333838946961  0.0008057980492360577  \\
            15.838233838946962  0.000805872697349048  \\
            15.840133838946961  0.0008059716234507114  \\
            15.84203383894696  0.0008060705482610932  \\
            15.843933838946962  0.000806169471780308  \\
            15.84583383894696  0.0008062434266387796  \\
            15.847733838946962  0.0008063425948732723  \\
            15.84963383894696  0.0008064417618005597  \\
            15.85153383894696  0.0008065223935251199  \\
            15.85343383894696  0.0008066030246506755  \\
            15.85533383894696  0.0008067141228898145  \\
            15.857233838946959  0.0008067996214026249  \\
            15.85913383894696  0.0008068851192331152  \\
            15.861033838946959  0.0008069909642815089  \\
            15.862933838946958  0.0008070968075084955  \\
            15.864833838946959  0.0008071695001370641  \\
            15.866733838946958  0.000807270074562553  \\
            15.868633838946959  0.0008073706475844689  \\
            15.870533838946958  0.0008074490599972392  \\
            15.872433838946957  0.0008075471656932264  \\
            15.874333838946958  0.0008076452701518001  \\
            15.876233838946957  0.0008077433733730246  \\
            15.878133838946958  0.0008078200058431687  \\
            15.880033838946957  0.0008079182754026026  \\
            15.881933838946956  0.0008080165437142934  \\
            15.883833838946957  0.000808114810778324  \\
            15.885733838946956  0.0008081907545811378  \\
            15.887633838946956  0.000808289255654122  \\
            15.889533838946956  0.0008083877554645928  \\
            15.891433838946956  0.0008084862540126261  \\
            15.893333838946955  0.0008085614946725199  \\
            15.895233838946956  0.0008086602417100559  \\
            15.897133838946955  0.0008087589874692027  \\
            15.899033838946956  0.0008088577319500532  \\
            15.900933838946955  0.0008089322297039473  \\
            15.902833838946954  0.0008090312367973901  \\
            15.904733838946955  0.0008091302425954647  \\
            15.906633838946954  0.0008092292470982495  \\
            15.908533838946955  0.0008093029593408871  \\
            15.910433838946954  0.0008094022414079874  \\
            15.912333838946953  0.0008095015221615334  \\
            15.914233838946954  0.0008095819411610259  \\
            15.916133838946953  0.0008096623595636932  \\
            15.918033838946952  0.0008097738160481049  \\
            15.919933838946953  0.0008098591534834779  \\
            15.921833838946952  0.0008099444902411616  \\
            15.923733838946951  0.0008100506538823564  \\
            15.925633838946952  0.0008101382883124002  \\
            15.927533838946951  0.0008102259220014387  \\
            15.929433838946952  0.0008103135549495164  \\
            15.931333838946951  0.0008104214548401985  \\
            15.93323383894695  0.0008105089127535018  \\
            15.935133838946951  0.0008105963699313538  \\
            15.93703383894695  0.0008106838263737624  \\
            15.938933838946951  0.000810792445685387  \\
            15.94083383894695  0.0008108796623422717  \\
            15.94273383894695  0.0008109668782710643  \\
            15.94463383894695  0.0008110540934718055  \\
            15.94653383894695  0.0008111634493019088  \\
            15.948433838946949  0.0008112504096593779  \\
            15.95033383894695  0.0008113373692964089  \\
            15.952233838946949  0.0008114243282130011  \\
            15.954133838946948  0.0008115344624750735  \\
            15.956033838946949  0.000811621151504455  \\
            15.957933838946948  0.0008117078398212382  \\
            15.959833838946949  0.0008117945274254705  \\
            15.961733838946948  0.0008119054856715008  \\
            15.963633838946947  0.0008119918872731312  \\
            15.965533838946948  0.0008120782881702367  \\
            15.967433838946947  0.0008121646883628253  \\
            15.969333838946948  0.0008122765194609879  \\
            15.971233838946947  0.0008123626163877898  \\
            15.973133838946946  0.0008124487126183308  \\
            15.975033838946947  0.0008125538591065903  \\
            15.976933838946946  0.0008126590038364488  \\
            15.978833838946946  0.0008127327670218786  \\
            15.980733838946946  0.0008128329811071761  \\
            15.982633838946946  0.0008129331938167619  \\
            15.984533838946945  0.0008130122599458849  \\
            15.986433838946946  0.0008131101634261222  \\
            15.988333838946945  0.0008132080656840901  \\
            15.990233838946946  0.0008133059667198644  \\
            15.992133838946945  0.0008133832110851621  \\
            15.994033838946944  0.0008134813158558063  \\
            15.995933838946945  0.0008135794193915673  \\
            15.997833838946944  0.0008136775216925057  \\
            15.999733838946945  0.0008137539713767516  \\
            16.001633838946944  0.0008138523465697498  \\
            16.003533838946943  0.0008139507205106872  \\
            16.005433838946942  0.0008140490931996473  \\
            16.00733383894694  0.0008141247212216961  \\
            16.009233838946944  0.0008142233853158519  \\
            16.011133838946943  0.0008143220481393363  \\
            16.013033838946942  0.000814420709692255  \\
            16.01493383894694  0.0008144954639010754  \\
            16.01683383894694  0.0008145944353814323  \\
            16.018733838946943  0.0008146934055710826  \\
            16.020633838946942  0.0008147923744700959  \\
            16.02253383894694  0.0008148661988941116  \\
            16.02443383894694  0.0008149654974421858  \\
            16.02633383894694  0.0008150647946778909  \\
            16.028233838946942  0.0008151451839477561  \\
            16.03013383894694  0.0008152255726214359  \\
            16.03203383894694  0.0008153371380262599  \\
            16.03393383894694  0.0008154223953296786  \\
            16.03583383894694  0.0008155076519586264  \\
            16.03773383894694  0.0008156140087148851  \\
            16.03963383894694  0.0008157015465635329  \\
            16.04153383894694  0.0008157890836757837  \\
            16.04343383894694  0.0008158766200516614  \\
            16.045333838946938  0.0008159848620704205  \\
            16.047233838946937  0.0008160721751285841  \\
            16.04913383894694  0.0008161594874572797  \\
            16.05103383894694  0.0008162467990564925  \\
            16.052933838946938  0.000816355910851914  \\
            16.054833838946937  0.0008164429287421718  \\
            16.056733838946936  0.0008165299459117529  \\
            16.05863383894694  0.0008166169623606949  \\
            16.060533838946938  0.0008167269751178654  \\
            16.062433838946937  0.0008168136775888817  \\
            16.064333838946936  0.0008169003793483295  \\
            16.066233838946935  0.0008169870803962382  \\
            16.068133838946935  0.0008170980517989473  \\
            16.070033838946937  0.0008171844181652705  \\
            16.071933838946936  0.0008172707838293671  \\
            16.073833838946936  0.0008173754625038733  \\
            16.075733838946935  0.0008174801394612029  \\
            16.077633838946934  0.0008175545968238491  \\
            16.079533838946936  0.0008176545867558378  \\
            16.081433838946936  0.0008177545753296759  \\
            16.083333838946935  0.0008178340481165453  \\
            16.085233838946934  0.0008179318358529177  \\
            16.087133838946933  0.0008180296223762355  \\
            16.089033838946936  0.0008181274076866033  \\
            16.090933838946935  0.0008182050062350314  \\
            16.092833838946934  0.0008183030284091778  \\
            16.094733838946933  0.0008184010493556561  \\
            16.096633838946932  0.000818499069074517  \\
            16.098533838946935  0.0008185757766317232  \\
            16.100433838946934  0.0008186741046502691  \\
            16.102333838946933  0.0008187724314217632  \\
            16.104233838946932  0.0008188707569462873  \\
            16.10613383894693  0.0008189465347138622  \\
            16.10803383894693  0.0008190451910923568  \\
            16.109933838946933  0.0008191438462026949  \\
            16.111833838946932  0.0008192425000449363  \\
            16.11373383894693  0.000819317283471117  \\
            16.11563383894693  0.0008194162911739586  \\
            16.11753383894693  0.0008195152975856899  \\
            16.119433838946932  0.0008196143027063727  \\
            16.12133383894693  0.0008196880221534338  \\
            16.12323383894693  0.0008197874057991397  \\
            16.12513383894693  0.0008198867881287293  \\
            16.12703383894693  0.0008199670190606474  \\
            16.128933838946928  0.0008200472493979936  \\
            16.13083383894693  0.0008201591129218188  \\
            16.13273383894693  0.000820244219347058  \\
            16.13463383894693  0.0008203293251024476  \\
            16.136533838946928  0.0008204359992461116  \\
            16.138433838946927  0.0008205233954395901  \\
            16.14033383894693  0.0008206107909023753  \\
            16.14223383894693  0.000820698185634469  \\
            16.144133838946928  0.0008208068992870791  \\
            16.146033838946927  0.0008208940242702382  \\
            16.147933838946926  0.0008209811485308544  \\
            16.14983383894693  0.000821068272068956  \\
            16.151733838946928  0.0008211780021020228  \\
            16.153633838946927  0.000821264778989446  \\
            16.155533838946926  0.0008213515551644061  \\
            16.157433838946925  0.000821438330626946  \\
            16.159333838946928  0.0008215491233698568  \\
            16.161233838946927  0.0008216355262026817  \\
            16.163133838946926  0.000821721928333492  \\
            16.165033838946925  0.0008218265736809271  \\
            16.166933838946925  0.0008219312173155659  \\
            16.168833838946924  0.0008220057078990595  \\
            16.170733838946926  0.0008221057312236524  \\
            16.172633838946926  0.0008222057531895812  \\
            16.174533838946925  0.000822285163711769  \\
            16.176433838946924  0.0008223830112212315  \\
            16.178333838946923  0.0008224808575157305  \\
            16.180233838946926  0.0008225787025953812  \\
            16.182133838946925  0.0008226561305210765  \\
            16.184033838946924  0.000822754250402025  \\
            16.185933838946923  0.0008228523690509384  \\
            16.187833838946922  0.0008229504864678849  \\
            16.18973383894692  0.0008230269060062433  \\
            16.191633838946924  0.0008231253745793888  \\
            16.193533838946923  0.0008232238418982775  \\
            16.195433838946922  0.000823322307962985  \\
            16.19733383894692  0.0008233976667015328  \\
            16.19923383894692  0.0008234965114990414  \\
            16.201133838946923  0.0008235953550178858  \\
            16.203033838946922  0.0008236941972581506  \\
            16.20493383894692  0.0008237684153768989  \\
            16.20683383894692  0.0008238676649012045  \\
            16.20873383894692  0.000823966913120098  \\
            16.210633838946922  0.0008240473980180708  \\
            16.21253383894692  0.0008241278823196552  \\
            16.21443383894692  0.0008242394046205866  \\
            16.21633383894692  0.0008243246202910815  \\
            16.21823383894692  0.0008244098352901148  \\
            16.22013383894692  0.0008245163453559634  \\
            16.22203383894692  0.0008246037872466814  \\
            16.22393383894692  0.0008246912284064756  \\
            16.22583383894692  0.0008247786688353951  \\
            16.227733838946918  0.0008248872868047083  \\
            16.229633838946917  0.0008249744258762  \\
            16.23153383894692  0.0008250615642258789  \\
            16.23343383894692  0.0008251487018537391  \\
            16.235333838946918  0.0008252584312914271  \\
            16.237233838946917  0.0008253451869773758  \\
            16.239133838946916  0.000825431941952575  \\
            16.24103383894692  0.0008255186962170468  \\
            16.242933838946918  0.0008256295965559886  \\
            16.244833838946917  0.0008257159382178705  \\
            16.246733838946916  0.0008258022791804229  \\
            16.248633838946915  0.0008259070723468948  \\
            16.250533838946914  0.0008260118637896563  \\
            16.252433838946917  0.0008260861117489652  \\
            16.254333838946916  0.0008261862752408358  \\
            16.256233838946915  0.0008262864373659582  \\
            16.258133838946915  0.0008263655905518699  \\
            16.260033838946914  0.0008264635704189496  \\
            16.261933838946916  0.0008265615490644818  \\
            16.263833838946915  0.0008266595264884982  \\
            16.265733838946915  0.0008267365656613153  \\
            16.267633838946914  0.0008268348579462631  \\
            16.269533838946913  0.000826933148989876  \\
            16.271433838946916  0.0008270314387922449  \\
            16.273333838946915  0.00082710734292467  \\
            16.275233838946914  0.0008272060302081862  \\
            16.277133838946913  0.0008273047162249342  \\
            16.279033838946912  0.0008274034009749893  \\
            16.280933838946915  0.0008274781025216155  \\
            16.282833838946914  0.0008275772180534773  \\
            16.284733838946913  0.0008276763322904637  \\
            16.286633838946912  0.0008277570717116292  \\
            16.28853383894691  0.0008278378105344522  \\
            16.29043383894691  0.0008279489854170934  \\
            16.292333838946913  0.0008280343167176723  \\
            16.294233838946912  0.0008281196473449359  \\
            16.29613383894691  0.0008282259781811061  \\
            16.29803383894691  0.0008283134739536215  \\
            16.29993383894691  0.0008284009689946598  \\
            16.301833838946912  0.0008284884633042607  \\
            16.30373383894691  0.0008285969574651064  \\
            16.30563383894691  0.0008286841228589312  \\
            16.30753383894691  0.0008287712875311984  \\
            16.30943383894691  0.0008288584514819302  \\
            16.311333838946908  0.0008289681397230163  \\
            16.31323383894691  0.0008290548906923349  \\
            16.31513383894691  0.000829141640951999  \\
            16.31703383894691  0.0008292283905020703  \\
            16.318933838946908  0.0008293393450137098  \\
            16.320833838946907  0.0008294256463517915  \\
            16.32273383894691  0.0008295119469926008  \\
            16.32463383894691  0.0008296168462895818  \\
            16.326533838946908  0.0008297217438552663  \\
            16.328433838946907  0.0008297958142901888  \\
            16.330333838946906  0.0008298960887972524  \\
            16.33223383894691  0.0008299963619313514  \\
            16.334133838946908  0.0008300753109630628  \\
            16.336033838946907  0.000830173400606142  \\
            16.337933838946906  0.0008302714890222434  \\
            16.339833838946905  0.0008303695762114586  \\
            16.341733838946908  0.0008304462933335832  \\
            16.343633838946907  0.0008305447325525734  \\
            16.345533838946906  0.0008306431705223227  \\
            16.347433838946905  0.0008307416072429069  \\
            16.349333838946905  0.0008308170720712684  \\
            16.351233838946904  0.0008309159495314667  \\
            16.353133838946906  0.0008310148257139915  \\
            16.355033838946905  0.0008311137006188856  \\
            16.356933838946905  0.0008311878302360402  \\
            16.358833838946904  0.0008312871849864488  \\
            16.360733838946903  0.0008313865384274709  \\
            16.362633838946905  0.0008314668293398831  \\
            16.364533838946905  0.0008315471196579344  \\
            16.366433838946904  0.000831659027128786  \\
            16.368333838946903  0.0008317440391347674  \\
            16.370233838946902  0.0008318290504756016  \\
            16.3721338389469  0.0008319360001090971  \\
            16.374033838946904  0.0008320232408496119  \\
            16.375933838946903  0.0008321104808672937  \\
            16.377833838946902  0.0008321977201621871  \\
            16.3797338389469  0.0008323070182681721  \\
            16.3816338389469  0.0008323938802727118  \\
            16.383533838946903  0.0008324807415654614  \\
            16.385433838946902  0.0008325676021463915  \\
            16.3873338389469  0.0008326782513995521  \\
            16.3892338389469  0.0008327646416455524  \\
            16.3911338389469  0.000832851031192761  \\
            16.393033838946902  0.0008329557901035679  \\
            16.3949338389469  0.0008330605472960909  \\
            16.3968338389469  0.0008331348206185599  \\
            16.3987338389469  0.0008332350491732141  \\
            16.4006338389469  0.0008333352763594653  \\
            16.4025338389469  0.0008334143090157049  \\
            16.4044338389469  0.0008335123943571093  \\
            16.4063338389469  0.0008336104784732058  \\
            16.4082338389469  0.0008337085613640612  \\
            16.410133838946898  0.0008337852980753586  \\
            16.412033838946897  0.0008338837603347172  \\
            16.4139338389469  0.0008339822213447475  \\
            16.4158338389469  0.0008340806811055186  \\
            16.417733838946898  0.0008341560820967045  \\
            16.419633838946897  0.0008342550140716229  \\
            16.421533838946896  0.0008343539447666417  \\
            16.4234338389469  0.0008344528741818455  \\
            16.425333838946898  0.0008345268431460124  \\
            16.427233838946897  0.0008346262888080876  \\
            16.429133838946896  0.000834725733156039  \\
            16.431033838946895  0.0008348058545584903  \\
            16.432933838946894  0.0008348859753680227  \\
            16.434833838946897  0.0008349981837781958  \\
            16.436733838946896  0.0008350830516436773  \\
            16.438633838946895  0.0008351679188479346  \\
            16.440533838946894  0.0008352751637351815  \\
            16.442433838946894  0.0008353622751767462  \\
            16.444333838946896  0.0008354493859002146  \\
            16.446233838946895  0.0008355364959055777  \\
            16.448133838946895  0.0008356462179305596  \\
            16.450033838946894  0.0008357329118678159  \\
            16.451933838946893  0.0008358196050988489  \\
            16.453833838946895  0.0008359062976236793  \\
            16.455733838946895  0.000836017494316835  \\
            16.457633838946894  0.0008361036707023825  \\
            16.459533838946893  0.0008361898463956072  \\
            16.461433838946892  0.0008362950369103068  \\
            16.463333838946895  0.0008364002256712964  \\
            16.465233838946894  0.0008364738211887572  \\
            16.467133838946893  0.0008365743608028924  \\
            16.469033838946892  0.0008366748990280519  \\
            16.47093383894689  0.0008367533599906572  \\
            16.47283383894689  0.000836851696523017  \\
            16.474733838946893  0.0008369500318154651  \\
            16.476633838946892  0.0008370483658680421  \\
            16.47853383894689  0.0008371243543795926  \\
            16.48043383894689  0.000837223114406328  \\
            16.48233383894689  0.0008373218731657424  \\
            16.484233838946892  0.0008374206306579562  \\
            16.48613383894689  0.0008374951321464106  \\
            16.48803383894689  0.0008375944175555801  \\
            16.48993383894689  0.0008376937016627121  \\
            16.49183383894689  0.0008377741279924768  \\
            16.493733838946888  0.0008378545537272657  \\
            16.49563383894689  0.0008379663279144624  \\
            16.49753383894689  0.0008380513526255538  \\
            16.49943383894689  0.0008381363766726141  \\
            16.501333838946888  0.0008382433604973166  \\
            16.503233838946887  0.0008383305610635417  \\
            16.50513383894689  0.0008384177609098967  \\
            16.50703383894689  0.0008385049600364006  \\
            16.508933838946888  0.0008386144458766127  \\
            16.510833838946887  0.0008387012094069183  \\
            16.512733838946886  0.0008387879722298512  \\
            16.51463383894689  0.0008388747343454489  \\
            16.516533838946888  0.0008389857520698406  \\
            16.518433838946887  0.0008390719755761284  \\
            16.520333838946886  0.0008391581983896437  \\
            16.522233838946885  0.0008392633247248829  \\
            16.524133838946888  0.0008393684493130211  \\
            16.526033838946887  0.0008394421321709336  \\
            16.527933838946886  0.0008395426689018038  \\
            16.529833838946885  0.0008396432042451559  \\
            16.531733838946884  0.0008397216698690585  \\
            16.533633838946884  0.0008398200303691497  \\
            16.535533838946886  0.0008399183896290223  \\
            16.537433838946885  0.0008400167476487219  \\
            16.539333838946884  0.0008400926699525298  \\
            16.541233838946884  0.0008401914814615673  \\
            16.543133838946883  0.0008402902917011768  \\
            16.545033838946885  0.0008403891006714377  \\
            16.546933838946885  0.000840463450721559  \\
            16.548833838946884  0.0008405628200465785  \\
            16.550733838946883  0.0008406621880651425  \\
            16.552633838946882  0.0008407424580419404  \\
            16.55453383894688  0.0008408227274250937  \\
            16.556433838946884  0.0008409347784598124  \\
            16.558333838946883  0.0008410196709080098  \\
            16.560233838946882  0.0008411045626957186  \\
            16.56213383894688  0.0008412118173415969  \\
            16.56403383894688  0.00084129889913423  \\
            16.565933838946883  0.0008413859802112756  \\
            16.567833838946882  0.0008414730605727078  \\
            16.56973383894688  0.0008415829358760022  \\
            16.57163383894688  0.0008416695444457374  \\
            16.57353383894688  0.0008417561523131449  \\
            16.575433838946882  0.0008418427594782701  \\
            16.57733383894688  0.0008419542821418956  \\
            16.57923383894688  0.0008420403074340917  \\
            16.58113383894688  0.0008421263320393382  \\
            16.58303383894688  0.0008422318586617801  \\
            16.58493383894688  0.0008423373835037258  \\
            16.58683383894688  0.000842410436289836  \\
            16.58873383894688  0.0008425112633922372  \\
            16.59063383894688  0.0008426120890875654  \\
            16.592533838946878  0.0008426900197804094  \\
            16.594433838946877  0.0008427886163653354  \\
            16.59633383894688  0.0008428872116960276  \\
            16.59823383894688  0.0008429858057725657  \\
            16.600133838946878  0.0008430610232182036  \\
            16.602033838946877  0.0008431601166273984  \\
            16.603933838946876  0.0008432592087497594  \\
            16.60583383894688  0.000843340007724571  \\
            16.607733838946878  0.0008434208061017099  \\
            16.609633838946877  0.0008435320713829463  \\
            16.611533838946876  0.000843617268639605  \\
            16.613433838946875  0.0008437024652295795  \\
            16.615333838946874  0.0008438091824363744  \\
            16.617233838946877  0.0008438964645335112  \\
            16.619133838946876  0.0008439837459099271  \\
            16.621033838946875  0.0008440710265656785  \\
            16.622933838946874  0.0008441803268132061  \\
            16.624833838946873  0.0008442671297679977  \\
            16.626733838946876  0.0008443539320158333  \\
            16.628633838946875  0.0008444407335567019  \\
            16.630533838946874  0.000844551693000741  \\
            16.632433838946874  0.000844637906304654  \\
            16.634333838946873  0.0008447241189174671  \\
            16.636233838946875  0.0008448293116241025  \\
            16.638133838946874  0.0008449345025800315  \\
            16.640033838946874  0.0008450080613895468  \\
            16.641933838946873  0.0008451087103175969  \\
            16.643833838946872  0.0008452093578524625  \\
            16.645733838946875  0.0008452876160082591  \\
            16.647633838946874  0.0008453861068323027  \\
            16.649533838946873  0.0008454845964100545  \\
            16.651433838946872  0.0008455830847415972  \\
            16.65333383894687  0.0008456586258726773  \\
            16.65523383894687  0.0008457576274821066  \\
            16.657133838946873  0.0008458566278119228  \\
            16.659033838946872  0.0008459376031988864  \\
            16.66093383894687  0.0008460185779867997  \\
            16.66283383894687  0.0008461296011037017  \\
            16.66473383894687  0.0008462148816319391  \\
            16.666633838946872  0.0008463001614921983  \\
            16.66853383894687  0.000846406749030203  \\
            16.67043383894687  0.0008464940717314935  \\
            16.67233383894687  0.0008465813937116222  \\
            16.67423383894687  0.0008466687149706238  \\
            16.676133838946868  0.000846777920932785  \\
            16.67803383894687  0.0008468647454061808  \\
            16.67993383894687  0.0008469515691726938  \\
            16.68183383894687  0.000847038392232341  \\
            16.683733838946868  0.0008471493151091152  \\
            16.685633838946867  0.0008472355271881449  \\
            16.68753383894687  0.0008473217385767832  \\
            16.68943383894687  0.0008474269557580904  \\
            16.691333838946868  0.000847532171187576  \\
            16.693233838946867  0.0008476056821444659  \\
            16.695133838946866  0.0008477063796208775  \\
            16.69703383894687  0.0008478070757017239  \\
            16.698933838946868  0.000847885243964601  \\
            16.700833838946867  0.000847983793319446  \\
            16.702733838946866  0.0008480823414253141  \\
            16.704633838946865  0.0008481808882822765  \\
            16.706533838946868  0.0008482562582660092  \\
            16.708433838946867  0.0008483553468569844  \\
            16.710333838946866  0.0008484544341636393  \\
            16.712233838946865  0.0008485352475274964  \\
            16.714133838946864  0.0008486160602939432  \\
            16.716033838946863  0.0008487273647644151  \\
            16.717933838946866  0.0008488125136896046  \\
            16.719833838946865  0.0008488976619503593  \\
            16.721733838946864  0.0008490045162207994  \\
            16.723633838946864  0.0008490917230322689  \\
            16.725533838946863  0.0008491789291266826  \\
            16.727433838946865  0.0008492661345040628  \\
            16.729333838946864  0.0008493757181734978  \\
            16.731233838946864  0.0008494623929930197  \\
            16.733133838946863  0.0008495490671104587  \\
            16.735033838946862  0.0008496357405258605  \\
            16.73693383894686  0.0008497471492960459  \\
            16.738833838946864  0.000849833170756309  \\
            16.740733838946863  0.0008499191915316321  \\
            16.742633838946862  0.0008500247926990973  \\
            16.74453383894686  0.0008501303920824838  \\
            16.74643383894686  0.0008502032978247452  \\
            16.748333838946863  0.0008503042739328178  \\
            16.750233838946862  0.0008504052486262897  \\
            16.75213383894686  0.0008504829023809538  \\
            16.75403383894686  0.0008505816788812668  \\
            16.75593383894686  0.0008506804541188911  \\
            16.757833838946862  0.0008507792280939223  \\
            16.75973383894686  0.0008508539180501473  \\
            16.76163383894686  0.0008509532791385241  \\
            16.76353383894686  0.0008510526389254351  \\
            16.76543383894686  0.000851132938245946  \\
            16.76733383894686  0.0008512132369732231  \\
            16.76923383894686  0.0008513253690368473  \\
            16.77113383894686  0.0008514101602422062  \\
            16.77303383894686  0.000851494950791467  \\
            16.774933838946858  0.000851602489966852  \\
            16.776833838946857  0.000851689414358324  \\
            16.77873383894686  0.0008517763380414842  \\
            16.78063383894686  0.0008518632610163236  \\
            16.782533838946858  0.0008519737256187732  \\
            16.784433838946857  0.0008520600666593174  \\
            16.786333838946856  0.0008521464070073319  \\
            16.78823383894686  0.000852251416308347  \\
            16.790133838946858  0.0008523564238770676  \\
            16.792033838946857  0.0008524302384053033  \\
            16.793933838946856  0.0008525308644678338  \\
            16.795833838946855  0.0008526314891418422  \\
            16.797733838946854  0.0008527097885416583  \\
            16.799633838946857  0.0008528083289587294  \\
            16.801533838946856  0.0008529068681294147  \\
            16.803433838946855  0.0008530054060537902  \\
            16.805333838946854  0.0008530808130039593  \\
            16.807233838946853  0.0008531799349969916  \\
            16.809133838946856  0.0008532790557055135  \\
            16.811033838946855  0.0008533598108764883  \\
            16.812933838946854  0.0008534405654508934  \\
            16.814833838946853  0.0008535520176375907  \\
            16.816733838946853  0.0008536370755601091  \\
            16.818633838946855  0.0008537221328212691  \\
            16.820533838946854  0.0008538292002733009  \\
            16.822433838946854  0.0008539163025678923  \\
            16.824333838946853  0.0008540034041497531  \\
            16.82623383894685  0.0008540905050189  \\
            16.828133838946854  0.0008542004574319622  \\
            16.830033838946854  0.0008542869737286837  \\
            16.831933838946853  0.0008543734893288417  \\
            16.833833838946852  0.0008544781847943804  \\
            16.83573383894685  0.0008545828785551004  \\
            16.83763383894685  0.000854657172473911  \\
            16.839533838946853  0.0008547576244045765  \\
            16.841433838946852  0.000854858074960039  \\
            16.84333383894685  0.0008549366960753115  \\
            16.84523383894685  0.0008550351280736868  \\
            16.84713383894685  0.0008551335588336377  \\
            16.849033838946852  0.000855231988355243  \\
            16.85093383894685  0.0008553077276297657  \\
            16.85283383894685  0.0008554067497207297  \\
            16.85473383894685  0.0008555057705347598  \\
            16.85663383894685  0.0008555867179255766  \\
            16.858533838946848  0.0008556676647183685  \\
            16.86043383894685  0.0008557788450695102  \\
            16.86233383894685  0.0008558640019332923  \\
            16.86423383894685  0.0008559491581340109  \\
            16.866133838946848  0.0008560560635301959  \\
            16.868033838946847  0.0008561432212372882  \\
            16.86993383894685  0.0008562303782306921  \\
            16.87183383894685  0.0008563175345104168  \\
            16.873733838946848  0.0008564273443100388  \\
            16.875633838946847  0.0008565139015554798  \\
            16.877533838946846  0.000856600458103854  \\
            16.87943383894685  0.0008567050946276121  \\
            16.881333838946848  0.0008568097294523742  \\
            16.883233838946847  0.0008568841074643038  \\
            16.885133838946846  0.0008569845485696774  \\
            16.887033838946845  0.0008570849883015517  \\
            16.888933838946848  0.0008571636296649387  \\
            16.890833838946847  0.0008572620730545849  \\
            16.892733838946846  0.0008573605152060096  \\
            16.894633838946845  0.0008574589561192796  \\
            16.896533838946844  0.000857534666045017  \\
            16.898433838946843  0.0008576337202021737  \\
            16.900333838946846  0.0008577327730812179  \\
            16.902233838946845  0.0008578136622042597  \\
            16.904133838946844  0.0008578945507299459  \\
            16.906033838946843  0.0008580058480645956  \\
            16.907933838946843  0.0008580909427607021  \\
            16.909833838946845  0.0008581760367956291  \\
            16.911733838946844  0.0008582830781590557  \\
            16.913633838946843  0.000858370172468407  \\
            16.915533838946843  0.0008584572660664755  \\
            16.91743383894684  0.0008585443589532748  \\
            16.91933383894684  0.0008586543852403155  \\
            16.921233838946844  0.0008587408518890758  \\
            16.923133838946843  0.0008588273178437264  \\
            16.92503383894684  0.0008589321455917467  \\
            16.92693383894684  0.000859036971625466  \\
            16.92883383894684  0.0008591110446765854  \\
            16.930733838946843  0.000859211636887347  \\
            16.932633838946842  0.0008593122277148026  \\
            16.93453383894684  0.0008593905897307597  \\
            16.93643383894684  0.0008594891644905977  \\
            16.93833383894684  0.0008595877380046676  \\
            16.940233838946842  0.0008596863102730448  \\
            16.94213383894684  0.0008597616280268005  \\
            16.94403383894684  0.0008598608476783069  \\
            16.94593383894684  0.0008599600660415827  \\
            16.94783383894684  0.0008600406431113433  \\
            16.94973383894684  0.0008601212195863905  \\
            16.95163383894684  0.000860233028926049  \\
            16.95353383894684  0.0008603178965618946  \\
            16.95543383894684  0.0008604027635419191  \\
            16.957333838946838  0.0008605102465544299  \\
            16.959233838946837  0.0008605971546798087  \\
            16.96113383894684  0.0008606840620997289  \\
            16.96303383894684  0.0008607709688141739  \\
            16.964933838946838  0.0008608815833337777  \\
            16.966833838946837  0.000860967822155518  \\
            16.968733838946836  0.0008610540602896446  \\
            16.97063383894684  0.0008611593407588734  \\
            16.972533838946838  0.000861264619475904  \\
            16.974433838946837  0.0008613379797797137  \\
            16.976333838946836  0.0008614388940399437  \\
            16.978233838946835  0.0008615398068947007  \\
            16.980133838946834  0.0008616175726181225  \\
            16.982033838946837  0.0008617164065983817  \\
            16.983933838946836  0.0008618152393168555  \\
            16.985833838946835  0.0008619140707736294  \\
            16.987733838946834  0.000861988609076668  \\
            16.989633838946833  0.0008620881376938923  \\
            16.991533838946836  0.0008621876650030033  \\
            16.993433838946835  0.0008622676565994269  \\
            16.995333838946834  0.0008623655735598976  \\
            16.997233838946833  0.0008624634893177668  \\
            16.999133838946832  0.0008625614038730802  \\
            17.001033838946835  0.0008626387073197919  \\
            17.002933838946834  0.0008627372226524934  \\
            17.004833838946833  0.000862835736744536  \\
            17.006733838946833  0.0008629342495959963  \\
            17.00863383894683  0.000863009551677387  \\
            17.010533838946834  0.0008631087990454576  \\
            17.012433838946833  0.0008632080451247234  \\
            17.014333838946833  0.0008632885683213397  \\
            17.01623383894683  0.0008633690909237994  \\
            17.01813383894683  0.0008634810237981435  \\
            17.02003383894683  0.0008635658186413408  \\
            17.021933838946833  0.0008636506128309312  \\
            17.02383383894683  0.0008637582622283743  \\
            17.02573383894683  0.000863845089234021  \\
            17.02763383894683  0.0008639319155372881  \\
            17.02953383894683  0.0008640187411382118  \\
            17.031433838946832  0.0008641296384472944  \\
            17.03333383894683  0.0008642157553585501  \\
            17.03523383894683  0.0008643018715860469  \\
            17.03713383894683  0.0008644074127381946  \\
            17.03903383894683  0.000864512952116712  \\
            17.040933838946827  0.0008645858937565338  \\
            17.04283383894683  0.0008646870202851078  \\
            17.04473383894683  0.0008647881453940793  \\
            17.04663383894683  0.0008648655172089869  \\
            17.048533838946828  0.000864964539779973  \\
            17.050433838946827  0.0008650635610781227  \\
            17.05233383894683  0.000865162581103511  \\
            17.05423383894683  0.00086523655493478  \\
            17.056133838946828  0.0008653363252270554  \\
            17.058033838946827  0.0008654360941960596  \\
            17.059933838946826  0.0008655156285782436  \\
            17.06183383894683  0.000865613755421864  \\
            17.063733838946828  0.0008657118810509754  \\
            17.065633838946827  0.0008658100054656705  \\
            17.067533838946826  0.0008658866818090961  \\
            17.069433838946825  0.0008659854582959729  \\
            17.071333838946828  0.0008660842335265699  \\
            17.073233838946827  0.0008661830075009292  \\
            17.075133838946826  0.0008662575171658909  \\
            17.077033838946825  0.0008663570893133264  \\
            17.078933838946824  0.0008664566601514046  \\
            17.080833838946823  0.0008665365679753085  \\
            17.082733838946826  0.0008666345534192882  \\
            17.084633838946825  0.0008667325376581004  \\
            17.086533838946824  0.0008668305206918205  \\
            17.088433838946823  0.000866907628199625  \\
            17.090333838946822  0.0008670062545993267  \\
            17.092233838946825  0.0008671048797529615  \\
            17.094133838946824  0.0008672035036605763  \\
            17.096033838946823  0.0008672784756600339  \\
            17.097933838946823  0.0008673778872316497  \\
            17.09983383894682  0.0008674772975051971  \\
            17.10173383894682  0.0008675575124835984  \\
            17.103633838946823  0.0008676377268700749  \\
            17.105533838946823  0.0008677501929904235  \\
            17.10743383894682  0.0008678347364124515  \\
            17.10933383894682  0.0008679192791868362  \\
            17.11123383894682  0.000868027436881121  \\
            17.113133838946823  0.0008681140398143043  \\
            17.11503383894682  0.0008682006420522289  \\
            17.11693383894682  0.0008682872435949512  \\
            17.11883383894682  0.0008683988692888222  \\
            17.12073383894682  0.0008684846926178139  \\
            17.122633838946822  0.0008685705152712895  \\
            17.12453383894682  0.0008686766542318643  \\
            17.12643383894682  0.000868764102020285  \\
            17.12833383894682  0.0008688515490901613  \\
            17.13023383894682  0.000868938995441482  \\
            17.13213383894682  0.0008690480790690275  \\
            17.13403383894682  0.0008691348446315714  \\
            17.13593383894682  0.0008692216094947577  \\
            17.13783383894682  0.0008693083736586467  \\
            17.139733838946817  0.0008694197310428579  \\
            17.141633838946817  0.000869505660587674  \\
            17.14353383894682  0.0008695915894546364  \\
            17.14543383894682  0.0008696975393652909  \\
            17.147333838946818  0.0008697850605184731  \\
            17.149233838946817  0.0008698725809512114  \\
            17.151133838946816  0.0008699601006635401  \\
            17.15303383894682  0.000870068972864404  \\
            17.154933838946818  0.0008701558127838972  \\
            17.156833838946817  0.0008702426520022966  \\
            17.158733838946816  0.0008703294905196201  \\
            17.160633838946815  0.0008704406314439083  \\
            17.162533838946814  0.0008705266360390699  \\
            17.164433838946817  0.0008706126399548162  \\
            17.166333838946816  0.0008707184555878098  \\
            17.168233838946815  0.0008708060274209059  \\
            17.170133838946814  0.0008708935985323632  \\
            17.172033838946813  0.0008709811689222009  \\
            17.173933838946816  0.0008710898984655523  \\
            17.175833838946815  0.0008711767870303876  \\
            17.177733838946814  0.0008712636748930679  \\
            17.179633838946813  0.0008713505620536286  \\
            17.181533838946812  0.0008714615654390389  \\
            17.183433838946815  0.0008715476157091075  \\
            17.185333838946814  0.0008716336652988318  \\
            17.187233838946813  0.0008717394027617297  \\
            17.189133838946812  0.0008718270026553262  \\
            17.19103383894681  0.0008719146018267435  \\
            17.192933838946814  0.0008720022002760093  \\
            17.194833838946813  0.0008721108558168295  \\
            17.196733838946813  0.0008721977674812909  \\
            17.19863383894681  0.0008722846784432359  \\
            17.20053383894681  0.0008723715887027108  \\
            17.20243383894681  0.0008724825329298228  \\
            17.204333838946813  0.000872568599749577  \\
            17.20623383894681  0.0008726546658888393  \\
            17.20813383894681  0.0008727603808091152  \\
            17.21003383894681  0.0008728479863334743  \\
            17.21193383894681  0.0008729355911357625  \\
            17.21383383894681  0.000873023195216035  \\
            17.21573383894681  0.0008731318448511644  \\
            17.21763383894681  0.0008732187542435956  \\
            17.21953383894681  0.0008733056629338626  \\
            17.22143383894681  0.0008733925709219688  \\
            17.223333838946807  0.0008735035338707964  \\
            17.22523383894681  0.0008735895882406633  \\
            17.22713383894681  0.0008736756419305852  \\
            17.22903383894681  0.0008737813897321897  \\
            17.230933838946807  0.0008738689784830811  \\
            17.232833838946807  0.0008739565665127102  \\
            17.23473383894681  0.0008740441538210883  \\
            17.23663383894681  0.0008741528656129496  \\
            17.238533838946807  0.0008742397473009171  \\
            17.240433838946807  0.0008743266282877293  \\
            17.242333838946806  0.000874413508573423  \\
            17.24423383894681  0.0008745245683626132  \\
            17.246133838946808  0.0008746105811037883  \\
            17.248033838946807  0.0008746965931663076  \\
            17.249933838946806  0.0008748024296628249  \\
            17.251833838946805  0.0008748899790073288  \\
            17.253733838946808  0.000874977527632008  \\
            17.255633838946807  0.0008750650755368777  \\
            17.257533838946806  0.0008751739182929184  \\
            17.259433838946805  0.0008752607464806944  \\
            17.261333838946804  0.000875347573969044  \\
            17.263233838946803  0.0008754344007579836  \\
            17.265133838946806  0.0008755456366792136  \\
            17.267033838946805  0.0008756315780758442  \\
            17.268933838946804  0.0008757175187958132  \\
            17.270833838946803  0.0008758235008783882  \\
            17.272733838946802  0.0008759109876713343  \\
            17.274633838946805  0.0008759984737465846  \\
            17.276533838946804  0.0008760859591041242  \\
            17.278433838946803  0.0008761950032409898  \\
            17.280333838946802  0.0008762817514415449  \\
            17.2822338389468  0.0008763684989450905  \\
            17.2841338389468  0.0008764552457516511  \\
            17.286033838946803  0.0008765667392800097  \\
            17.287933838946802  0.0008766525786968076  \\
            17.2898338389468  0.0008767384174396188  \\
            17.2917338389468  0.0008768446038107452  \\
            17.2936338389468  0.0008769320040938945  \\
            17.295533838946803  0.0008770194036621441  \\
            17.2974338389468  0.0008771068025154814  \\
            17.2993338389468  0.0008772161209758332  \\
            17.3012338389468  0.0008773027616632955  \\
            17.3031338389468  0.00087738940165686  \\
            17.3050338389468  0.0008774940566839038  \\
            17.3069338389468  0.0008775987100188062  \\
            17.3088338389468  0.0008776729926632049  \\
            17.3107338389468  0.0008777736987970995  \\
            17.312633838946798  0.0008778744035474915  \\
            17.3145338389468  0.0008779525565316216  \\
            17.3164338389468  0.0008780513818616883  \\
            17.3183338389468  0.0008781502059375345  \\
            17.3202338389468  0.000878249028759266  \\
            17.322133838946797  0.0008783236288219196  \\
            17.324033838946796  0.0008784232994562657  \\
            17.3259338389468  0.0008785229687797906  \\
            17.3278338389468  0.0008786027059213232  \\
            17.329733838946797  0.0008787008598754775  \\
            17.331633838946797  0.0008787990126189977  \\
            17.333533838946796  0.0008788971641519557  \\
            17.3354338389468  0.0008789737941992463  \\
            17.337333838946797  0.0008790727087022493  \\
            17.339233838946797  0.0008791716219454748  \\
            17.341133838946796  0.0008792705339289956  \\
            17.343033838946795  0.0008793446502048208  \\
            17.344933838946794  0.0008794445026678561  \\
            17.346833838946797  0.0008795443538079214  \\
            17.348733838946796  0.0008796237388503602  \\
            17.350633838946795  0.000879722044843201  \\
            17.352533838946794  0.0008798203496160817  \\
            17.354433838946793  0.0008799186531691035  \\
            17.356333838946796  0.0008799948230788635  \\
            17.358233838946795  0.0008800939205008095  \\
            17.360133838946794  0.0008801930166512368  \\
            17.362033838946793  0.0008802738518168408  \\
            17.363933838946792  0.0008803546863871215  \\
            17.365833838946795  0.0008804663381622691  \\
            17.367733838946794  0.0008805511458695493  \\
            17.369633838946793  0.0008806359529264845  \\
            17.371533838946792  0.0008807437435018321  \\
            17.37343383894679  0.0008808304397835232  \\
            17.375333838946794  0.000880917135370815  \\
            17.377233838946793  0.0008810038302637128  \\
            17.379133838946792  0.0008811153217603857  \\
            17.38103383894679  0.000881201123829223  \\
            17.38293383894679  0.000881286925226067  \\
            17.38483383894679  0.0008813932200246982  \\
            17.386733838946792  0.0008814805586197858  \\
            17.38863383894679  0.000881567896502979  \\
            17.39053383894679  0.000881655233674318  \\
            17.39243383894679  0.0008817647909380089  \\
            17.39433383894679  0.000881851319913744  \\
            17.39623383894679  0.0008819378481997093  \\
            17.39813383894679  0.0008820427565601481  \\
            17.40003383894679  0.0008821476632085712  \\
            17.40193383894679  0.0008822215332916694  \\
            17.403833838946788  0.0008823224655816601  \\
            17.405733838946787  0.0008824233964737269  \\
            17.40763383894679  0.0008825011283925366  \\
            17.40953383894679  0.0008826001680375501  \\
            17.411433838946788  0.0008826992064161336  \\
            17.413333838946787  0.000882780374555588  \\
            17.415233838946786  0.0008828615420972877  \\
            17.41713383894679  0.0008829727186969582  \\
            17.41903383894679  0.0008830577171677239  \\
            17.420933838946787  0.0008831427149846975  \\
            17.422833838946786  0.0008832501743249869  \\
            17.424733838946786  0.0008833369966572813  \\
            17.42663383894679  0.0008834238182924752  \\
            17.428533838946787  0.0008835106392305719  \\
            17.430433838946787  0.000883621776375143  \\
            17.432333838946786  0.0008837076988405254  \\
            17.434233838946785  0.0008837936206316332  \\
            17.436133838946787  0.0008838997073398794  \\
            17.438033838946787  0.0008839871222196412  \\
            17.439933838946786  0.000884074536386025  \\
            17.441833838946785  0.0008841619498390792  \\
            17.443733838946784  0.0008842713028636934  \\
            17.445633838946783  0.0008843578973615973  \\
            17.447533838946786  0.000884444491168647  \\
            17.449433838946785  0.0008845492956352796  \\
            17.451333838946784  0.0008846540983998054  \\
            17.453233838946783  0.0008847281237947043  \\
            17.455133838946782  0.0008848290172229663  \\
            17.457033838946785  0.0008849299092572108  \\
            17.458933838946784  0.0008850077139020813  \\
            17.460833838946783  0.0008851067466347401  \\
            17.462733838946782  0.0008852057781024889  \\
            17.46463383894678  0.0008852869625184695  \\
            17.46653383894678  0.0008853681463367406  \\
            17.468433838946783  0.0008854793270629548  \\
            17.470333838946782  0.0008855643090860268  \\
            17.47223383894678  0.0008856492904561767  \\
            17.47413383894678  0.0008857568047092985  \\
            17.47603383894678  0.0008858435940589501  \\
            17.477933838946782  0.0008859303827130395  \\
            17.47983383894678  0.0008860171706715594  \\
            17.48173383894678  0.0008861284374746818  \\
            17.48363383894678  0.0008862142973139243  \\
            17.48553383894678  0.0008863001564809591  \\
            17.48743383894678  0.0008864063859695575  \\
            17.48933383894678  0.0008864937334671171  \\
            17.49123383894678  0.000886581080253932  \\
            17.49313383894678  0.000886668426330019  \\
            17.495033838946778  0.0008867780127734079  \\
            17.49693383894678  0.0008868645071796301  \\
            17.49883383894678  0.0008869510008981937  \\
            17.50073383894678  0.0008870560190766858  \\
            17.502633838946778  0.0008871610355357929  \\
            17.504533838946777  0.0008872347165651464  \\
            17.506433838946776  0.0008873357854479659  \\
            17.50833383894678  0.0008874368529250933  \\
            17.510233838946778  0.0008875143301207514  \\
            17.512133838946777  0.0008876135211825331  \\
            17.514033838946776  0.0008877127109699532  \\
            17.515933838946776  0.0008877936005485005  \\
            17.51783383894678  0.0008878744895318629  \\
            17.519733838946777  0.0008879861643753652  \\
            17.521633838946777  0.0008880709194980845  \\
            17.523533838946776  0.0008881556739730372  \\
            17.525433838946775  0.0008882636366061719  \\
            17.527333838946774  0.0008883502301968806  \\
            17.529233838946777  0.000888436823097805  \\
            17.531133838946776  0.0008885414449002987  \\
            17.533033838946775  0.00088864606501755  \\
            17.534933838946774  0.000888720346156514  \\
            17.536833838946773  0.0008888211722611647  \\
            17.538733838946776  0.0008889219969782833  \\
            17.540633838946775  0.0008889999268381652  \\
            17.542533838946774  0.0008890989447120229  \\
            17.544433838946773  0.0008891979613236293  \\
            17.546333838946772  0.0008892791788276931  \\
            17.548233838946775  0.0008893603957341103  \\
            17.550133838946774  0.0008894715719579822  \\
            17.552033838946773  0.0008895565322864238  \\
            17.553933838946772  0.000889641491963246  \\
            17.55583383894677  0.0008897490855147771  \\
            17.557733838946774  0.0008898358253535394  \\
            17.559633838946773  0.0008899225644990508  \\
            17.561533838946772  0.0008900093029513623  \\
            17.56343383894677  0.0008901207674470839  \\
            17.56533383894677  0.0008902065302563743  \\
            17.56723383894677  0.0008902922923966637  \\
            17.569133838946772  0.0008903987445301618  \\
            17.57103383894677  0.000890485985996919  \\
            17.57293383894677  0.0008905732267570076  \\
            17.57483383894677  0.0008906604668104459  \\
            17.57673383894677  0.000890770421704409  \\
            17.57863383894677  0.0008908567569337563  \\
            17.58053383894677  0.0008909430914804816  \\
            17.58243383894677  0.0008910484502262768  \\
            17.58433383894677  0.0008911538072248256  \\
            17.586233838946768  0.0008912269381070759  \\
            17.588133838946767  0.0008913282887982334  \\
            17.59003383894677  0.0008914296380647  \\
            17.59193383894677  0.0008915065882656969  \\
            17.593833838946768  0.0008916060353028616  \\
            17.595733838946767  0.0008917054810501344  \\
            17.597633838946766  0.0008917858929438979  \\
            17.59953383894677  0.0008918663042458137  \\
            17.601433838946768  0.0008919787807981464  \\
            17.603333838946767  0.0008920631659163909  \\
            17.605233838946766  0.0008921475503947582  \\
            17.607133838946766  0.0008922562447356579  \\
            17.609033838946768  0.0008923425172100777  \\
            17.610933838946767  0.0008924287890038198  \\
            17.612833838946766  0.0008925340512678505  \\
            17.614733838946766  0.0008926393117933693  \\
            17.616633838946765  0.0008927125693755908  \\
            17.618533838946767  0.0008928138809172273  \\
            17.620433838946767  0.0008929151910375718  \\
            17.622333838946766  0.0008929922132178117  \\
            17.624233838946765  0.0008930916448334305  \\
            17.626133838946764  0.0008931910751607928  \\
            17.628033838946763  0.0008932715176011513  \\
            17.629933838946766  0.000893351959449542  \\
            17.631833838946765  0.000893464406403488  \\
            17.633733838946764  0.0008935487945184839  \\
            17.635633838946763  0.0008936331819938204  \\
            17.637533838946762  0.0008937418857389686  \\
            17.639433838946765  0.0008938281472594958  \\
            17.641333838946764  0.0008939144080999883  \\
            17.643233838946763  0.0008940197042651508  \\
            17.645133838946762  0.0008941249986894078  \\
            17.64703383894676  0.0008941981975049611  \\
            17.64893383894676  0.0008942995514092771  \\
            17.650833838946763  0.0008944009038898272  \\
            17.652733838946762  0.0008944778465456188  \\
            17.65463383894676  0.0008945773254858654  \\
            17.65653383894676  0.0008946768031352777  \\
            17.65843383894676  0.0008947571578882394  \\
            17.660333838946762  0.0008948552100885042  \\
            17.66223383894676  0.0008949532610914542  \\
            17.66413383894676  0.0008950513108971911  \\
            17.66603383894676  0.000895128305784592  \\
            17.66793383894676  0.0008952272306604024  \\
            17.66983383894676  0.000895326154282671  \\
            17.67173383894676  0.0008954073428494396  \\
            17.67363383894676  0.0008954885308192525  \\
            17.67553383894676  0.000895599807462889  \\
            17.677433838946758  0.0008956846860728239  \\
            17.67933383894676  0.0008957695640340849  \\
            17.68123383894676  0.0008958773696244403  \\
            17.68313383894676  0.000895963995218497  \\
            17.685033838946758  0.0008960506201238822  \\
            17.686933838946757  0.0008961552476968754  \\
            17.688833838946756  0.000896259873587077  \\
            17.69073383894676  0.0008963341222030915  \\
            17.692633838946758  0.0008964350455693936  \\
            17.694533838946757  0.0008965359675443075  \\
            17.696433838946756  0.0008966137163424503  \\
            17.698333838946755  0.0008967128794479995  \\
            17.700233838946758  0.0008968120412848975  \\
            17.702133838946757  0.0008968929947103131  \\
            17.704033838946756  0.0008969739475406587  \\
            17.705933838946756  0.0008970856315802253  \\
            17.707833838946755  0.0008971703272277873  \\
            17.709733838946754  0.000897255022230574  \\
            17.711633838946756  0.0008973631858394192  \\
            17.713533838946756  0.00089744965596939  \\
            17.715433838946755  0.0008975361254150248  \\
            17.717333838946754  0.0008976410595558254  \\
            17.719233838946753  0.0008977459919883818  \\
            17.721133838946756  0.0008978197511722164  \\
            17.723033838946755  0.0008979209030090592  \\
            17.724933838946754  0.000898022053438517  \\
            17.726833838946753  0.0008980993742840229  \\
            17.728733838946752  0.0008981987298348343  \\
            17.730633838946755  0.0008982980841047243  \\
            17.732533838946754  0.0008983786758746735  \\
            17.734433838946753  0.0008984592670520308  \\
            17.736333838946752  0.0008985715409077031  \\
            17.73823383894675  0.0008986559715069795  \\
            17.740133838946754  0.0008987404014668063  \\
            17.742033838946753  0.0008988490768090206  \\
            17.743933838946752  0.0008989353264592392  \\
            17.74583383894675  0.0008990215754309852  \\
            17.74773383894675  0.0008991269393767018  \\
            17.74963383894675  0.0008992145815977072  \\
            17.751533838946752  0.0008993022231030585  \\
            17.75343383894675  0.0008993898638927584  \\
            17.75533383894675  0.0008994986849796499  \\
            17.75723383894675  0.0008995854131224766  \\
            17.75913383894675  0.0008996721405748964  \\
            17.76103383894675  0.0008997768195473255  \\
            17.76293383894675  0.0008998814968343043  \\
            17.76483383894675  0.0008999556726124968  \\
            17.76673383894675  0.0009000566682730411  \\
            17.768633838946748  0.0009001576625386001  \\
            17.770533838946747  0.0009002352772515612  \\
            17.77243383894675  0.0009003345295198904  \\
            17.77433383894675  0.000900433780515157  \\
            17.776233838946748  0.0009005145701634955  \\
            17.778133838946747  0.0009005953592181739  \\
            17.780033838946746  0.0009007073457501579  \\
            17.78193383894675  0.000900791888189976  \\
            17.783833838946748  0.0009008764299886301  \\
            17.785733838946747  0.0009009849167023038  \\
            17.787633838946746  0.0009010712356655242  \\
            17.789533838946745  0.0009011575539490608  \\
            17.791433838946748  0.000901262805691968  \\
            17.793333838946747  0.0009013680557006986  \\
            17.795233838946746  0.000901441300083168  \\
            17.797133838946745  0.000901542716328808  \\
            17.799033838946745  0.00090164413114914  \\
            17.800933838946747  0.0009017209558756748  \\
            17.802833838946746  0.0009018205535258426  \\
            17.804733838946746  0.0009019201498802352  \\
            17.806633838946745  0.0009020002879781312  \\
            17.808533838946744  0.0009020984891660933  \\
            17.810433838946743  0.000902196689150414  \\
            17.812333838946746  0.0009022948879311876  \\
            17.814233838946745  0.0009023714486886835  \\
            17.816133838946744  0.0009024706068566034  \\
            17.818033838946743  0.0009025697637586018  \\
            17.819933838946742  0.0009026505140037376  \\
            17.821833838946745  0.0009027312636555645  \\
            17.823733838946744  0.0009028433199752643  \\
            17.825633838946743  0.0009029278160471164  \\
            17.827533838946742  0.0009030123114791078  \\
            17.82943383894674  0.0009031209060477184  \\
            17.83133383894674  0.0009032071695717723  \\
            17.833233838946743  0.0009032934324180498  \\
            17.835133838946742  0.0009033988081075979  \\
            17.83703383894674  0.0009034864318669185  \\
            17.83893383894674  0.000903574054912302  \\
            17.84083383894674  0.000903661677243783  \\
            17.842733838946742  0.0009037706020642159  \\
            17.84463383894674  0.0009038572714494794  \\
            17.84653383894674  0.0009039439401469396  \\
            17.84843383894674  0.000904048769140844  \\
            17.85033383894674  0.000904153596438248  \\
            17.85223383894674  0.0009042275214372684  \\
            17.85413383894674  0.0009043286733645783  \\
            17.85603383894674  0.0009044298238873141  \\
            17.85793383894674  0.0009045071454882459  \\
            17.859833838946738  0.0009046065606611708  \\
            17.86173383894674  0.0009047059745519368  \\
            17.86363383894674  0.000904786461039348  \\
            17.86553383894674  0.0009048669469350901  \\
            17.867433838946738  0.0009049794659432727  \\
            17.869333838946737  0.0009050637493065877  \\
            17.871233838946736  0.0009051480320342994  \\
            17.87313383894674  0.0009052570481074926  \\
            17.875033838946738  0.0009053431248751619  \\
            17.876933838946737  0.0009054292009700544  \\
            17.878833838946736  0.0009055349492345463  \\
            17.880733838946735  0.0009056224098544779  \\
            17.882633838946738  0.0009057098697657412  \\
            17.884533838946737  0.0009057973289683279  \\
            17.886433838946736  0.0009059067766382821  \\
            17.888333838946735  0.0009059932343494625  \\
            17.890233838946735  0.0009060796913787355  \\
            17.892133838946734  0.0009061849471298166  \\
            17.894033838946736  0.0009062902011485446  \\
            17.895933838946736  0.0009063634426612029  \\
            17.897833838946735  0.0009064649173798375  \\
            17.899733838946734  0.0009065663906709844  \\
            17.901633838946733  0.0009066431057192488  \\
            17.903533838946736  0.0009067427966637969  \\
            17.905433838946735  0.0009068424863083219  \\
            17.907333838946734  0.000906922452852984  \\
            17.909233838946733  0.0009070207661402028  \\
            17.911133838946732  0.0009071190782187462  \\
            17.913033838946735  0.0009072173890887054  \\
            17.914933838946734  0.000907293620738162  \\
            17.916833838946733  0.0009073929519973756  \\
            17.918733838946732  0.0009074922819811775  \\
            17.92063383894673  0.0009075727052283689  \\
            17.922533838946734  0.0009076708120442202  \\
            17.924433838946733  0.0009077689176647417  \\
            17.926333838946732  0.0009078670220900299  \\
            17.92823383894673  0.0009079438798221505  \\
            17.93013383894673  0.0009080429742672482  \\
            17.93203383894673  0.0009081420674530516  \\
            17.933933838946732  0.0009082229482602372  \\
            17.93583383894673  0.0009083038284735863  \\
            17.93773383894673  0.0009084157453852713  \\
            17.93963383894673  0.0009085002680378981  \\
            17.94153383894673  0.0009085847900512406  \\
            17.94343383894673  0.0009086933901673245  \\
            17.94533383894673  0.0009087796258202323  \\
            17.94723383894673  0.0009088658607973843  \\
            17.94913383894673  0.0009089713387523268  \\
            17.951033838946728  0.0009090589018751466  \\
            17.952933838946727  0.0009091464642873267  \\
            17.95483383894673  0.0009092340259889125  \\
            17.95673383894673  0.0009093431981553671  \\
            17.958633838946728  0.0009094297469622293  \\
            17.960533838946727  0.0009095162950857496  \\
            17.962433838946726  0.0009096214049660405  \\
            17.96433383894673  0.0009097265131279439  \\
            17.966233838946728  0.000909799974599932  \\
            17.968133838946727  0.0009099013916009683  \\
            17.970033838946726  0.0009100028071802349  \\
            17.971933838946725  0.0009100796300920476  \\
            17.973833838946728  0.0009101793085671377  \\
            17.975733838946727  0.0009102789857445069  \\
            17.977633838946726  0.0009103589792351691  \\
            17.979533838946725  0.0009104573093142905  \\
            17.981433838946725  0.0009105556381851451  \\
            17.983333838946727  0.0009106539658477934  \\
            17.985233838946726  0.0009107301555453868  \\
            17.987133838946725  0.000910829535439095  \\
            17.989033838946725  0.0009109289140555648  \\
            17.990933838946724  0.0009110092478586713  \\
            17.992833838946723  0.000911107419803991  \\
            17.994733838946726  0.0009112055905513526  \\
            17.996633838946725  0.00091130376010081  \\
            17.998533838946724  0.0009113804281865147  \\
            18.000433838946723  0.0009114796278631103  \\
            18.002333838946722  0.0009115788262748184  \\
            18.004233838946725  0.0009116595087484978  \\
            18.006133838946724  0.000911740190629735  \\
            18.008033838946723  0.0009118524639034837  \\
            18.009933838946722  0.0009119368086719374  \\
            18.01183383894672  0.0009120211528049799  \\
            18.01373383894672  0.0009121301220615229  \\
            18.015633838946723  0.0009122161855177207  \\
            18.017533838946722  0.0009123022483030783  \\
            18.01943383894672  0.0009124080835958754  \\
            18.02133383894672  0.0009124954845035767  \\
            18.02323383894672  0.0009125828847061552  \\
            18.025133838946722  0.0009126702842036406  \\
            18.02703383894672  0.0009127799918061135  \\
            18.02893383894672  0.0009128663163467813  \\
            18.03083383894672  0.0009129526402105207  \\
            18.03273383894672  0.0009130582134676104  \\
            18.03463383894672  0.0009131457439674777  \\
            18.03653383894672  0.000913233273758733  \\
            18.03843383894672  0.0009133208028414077  \\
            18.04033383894672  0.0009134301280069991  \\
            18.042233838946718  0.0009135165996908576  \\
            18.04413383894672  0.0009136030706943386  \\
            18.04603383894672  0.0009137083651472057  \\
            18.04793383894672  0.0009137960116050831  \\
            18.049833838946718  0.0009138836573512303  \\
            18.051733838946717  0.0009139713023856658  \\
            18.053633838946716  0.0009140802788209625  \\
            18.05553383894672  0.000914166883974062  \\
            18.057433838946718  0.0009142534884435684  \\
            18.059333838946717  0.0009143585303363229  \\
            18.061233838946716  0.0009144635705185884  \\
            18.063133838946715  0.0009145371251310099  \\
            18.065033838946718  0.0009146385535007842  \\
            18.066933838946717  0.0009147399804500163  \\
            18.068833838946716  0.0009148167813841617  \\
            18.070733838946715  0.00091491651430413  \\
            18.072633838946714  0.000915016245924735  \\
            18.074533838946714  0.0009150961407302211  \\
            18.076433838946716  0.0009151945512783175  \\
            18.078333838946715  0.0009152929606149943  \\
            18.080233838946715  0.0009153913687403323  \\
            18.082133838946714  0.0009154673246272176  \\
            18.084033838946713  0.000915566840374919  \\
            18.085933838946715  0.0009156663548382666  \\
            18.087833838946715  0.0009157464319634624  \\
            18.089733838946714  0.000915844750485636  \\
            18.091633838946713  0.0009159430678025198  \\
            18.093533838946712  0.00091604138391419  \\
            18.095433838946715  0.0009161176156105677  \\
            18.097333838946714  0.0009162170295904076  \\
            18.099233838946713  0.0009163164422930045  \\
            18.101133838946712  0.0009163967167214978  \\
            18.10303383894671  0.0009164949571174215  \\
            18.104933838946714  0.0009165931963133106  \\
            18.106833838946713  0.0009166914343092059  \\
            18.108733838946712  0.000916767907609591  \\
            18.11063383894671  0.0009168672332384989  \\
            18.11253383894671  0.000916966557596378  \\
            18.11443383894671  0.0009170470037367508  \\
            18.116333838946712  0.0009171451766201807  \\
            18.11823383894671  0.0009172433483081118  \\
            18.12013383894671  0.0009173415188006314  \\
            18.12203383894671  0.0009174182012587479  \\
            18.12393383894671  0.0009175174510087892  \\
            18.12583383894671  0.000917616699493189  \\
            18.12773383894671  0.0009176972933131657  \\
            18.12963383894671  0.0009177954087260271  \\
            18.13153383894671  0.0009178935229473217  \\
            18.133433838946708  0.0009179916359771246  \\
            18.135333838946707  0.0009180684968379011  \\
            18.13723383894671  0.0009181676826107163  \\
            18.13913383894671  0.0009182668671224073  \\
            18.141033838946708  0.0009183475856552547  \\
            18.142933838946707  0.0009184283035958067  \\
            18.144833838946706  0.0009185406006336457  \\
            18.14673383894671  0.0009186248929952681  \\
            18.148633838946708  0.0009187091847235938  \\
            18.150533838946707  0.0009188183198835548  \\
            18.152433838946706  0.0009189042809432194  \\
            18.154333838946705  0.0009189902413359954  \\
            18.156233838946708  0.0009190963312443326  \\
            18.158133838946707  0.0009191836013578737  \\
            18.160033838946706  0.0009192708707717  \\
            18.161933838946705  0.0009193581394858466  \\
            18.163833838946704  0.0009194683235311061  \\
            18.165733838946707  0.0009195544294758096  \\
            18.167633838946706  0.0009196405347503935  \\
            18.169533838946705  0.0009197465901603034  \\
            18.171433838946704  0.0009198338942915312  \\
            18.173333838946704  0.0009199211977222878  \\
            18.175233838946703  0.0009200085004525801  \\
            18.177133838946705  0.0009201185952966116  \\
            18.179033838946705  0.0009202047340919749  \\
            18.180933838946704  0.0009202908722166123  \\
            18.182833838946703  0.0009203968697621392  \\
            18.184733838946702  0.0009204841965698659  \\
            18.186633838946705  0.0009205715226766729  \\
            18.188533838946704  0.000920658848082549  \\
            18.190433838946703  0.0009207688803938218  \\
            18.192333838946702  0.0009208550408500262  \\
            18.1942338389467  0.0009209412006351285  \\
            18.1961338389467  0.0009210471618845881  \\
            18.198033838946703  0.0009211345020560728  \\
            18.199933838946702  0.0009212218415264068  \\
            18.2018338389467  0.0009213091802956365  \\
            18.2037338389467  0.0009214191787452937  \\
            18.2056338389467  0.000921505349491071  \\
            18.207533838946702  0.0009215915195656726  \\
            18.2094338389467  0.0009216974665851488  \\
            18.2113338389467  0.0009217848106814045  \\
            18.2132338389467  0.0009218721540766072  \\
            18.2151338389467  0.0009219594967707548  \\
            18.2170338389467  0.000922069490394435  \\
            18.2189338389467  0.0009221556599610515  \\
            18.2208338389467  0.0009222418288566531  \\
            18.2227338389467  0.000922347783888539  \\
            18.224633838946698  0.0009224351224116107  \\
            18.2265338389467  0.0009225224602339645  \\
            18.2284338389467  0.000922609797355593  \\
            18.2303338389467  0.0009227198153665785  \\
            18.232233838946698  0.0009228059722195831  \\
            18.234133838946697  0.0009228921284020193  \\
            18.236033838946696  0.0009229981138183835  \\
            18.2379338389467  0.0009230854372101346  \\
            18.239833838946698  0.0009231727599017389  \\
            18.241733838946697  0.0009232600818932234  \\
            18.243633838946696  0.0009233701536967038  \\
            18.245533838946695  0.0009234562862134878  \\
            18.247433838946698  0.0009235424180604464  \\
            18.249333838946697  0.000923648456412881  \\
            18.251233838946696  0.0009237357550251177  \\
            18.253133838946695  0.0009238230529380691  \\
            18.255033838946694  0.0009239103501517482  \\
            18.256933838946694  0.0009240205054410042  \\
            18.258833838946696  0.0009241066018659055  \\
            18.260733838946695  0.0009241926976219537  \\
            18.262633838946694  0.0009242988117313624  \\
            18.264533838946694  0.0009243860757838796  \\
            18.266433838946693  0.0009244733391382252  \\
            18.268333838946695  0.0009245606017944175  \\
            18.270233838946695  0.000924670870681956  \\
            18.272133838946694  0.0009247569190714355  \\
            18.274033838946693  0.0009248429667933367  \\
            18.275933838946692  0.0009249491798573573  \\
            18.277833838946695  0.0009250363993903285  \\
            18.279733838946694  0.0009251236182264747  \\
            18.281633838946693  0.0009252108363658426  \\
            18.283533838946692  0.00092532124953084  \\
            18.28543383894669  0.0009254072376935628  \\
            18.287333838946694  0.0009254932251902715  \\
            18.289233838946693  0.0009255995609004112  \\
            18.291133838946692  0.0009256867257232798  \\
            18.29303383894669  0.0009257738898509743  \\
            18.29493383894669  0.0009258610532835333  \\
            18.29683383894669  0.0009259716421295391  \\
            18.298733838946692  0.0009260575575629368  \\
            18.30063383894669  0.0009261434723320955  \\
            18.30253383894669  0.0009262499549974029  \\
            18.30443383894669  0.0009263370546351883  \\
            18.30633383894669  0.0009264241535797194  \\
            18.30823383894669  0.0009265112518310306  \\
            18.31013383894669  0.0009266220486520709  \\
            18.31203383894669  0.000926707878475603  \\
            18.31393383894669  0.0009267937076369712  \\
            18.315833838946688  0.0009269003623140182  \\
            18.317733838946687  0.0009269873859508334  \\
            18.31963383894669  0.0009270744088965871  \\
            18.32153383894669  0.0009271614311512708  \\
            18.323433838946688  0.0009272724693062771  \\
            18.325333838946687  0.0009273582001912202  \\
            18.327233838946686  0.0009274439304163307  \\
            18.32913383894669  0.0009275507830463061  \\
            18.331033838946688  0.0009276377194657221  \\
            18.332933838946687  0.0009277246551964865  \\
            18.334833838946686  0.0009278115902386459  \\
            18.336733838946685  0.0009279229043357422  \\
            18.338633838946688  0.0009280085224310163  \\
            18.340533838946687  0.0009280941398690453  \\
            18.342433838946686  0.0009282012174224301  \\
            18.344333838946685  0.0009282880549444128  \\
            18.346233838946684  0.0009283748917804681  \\
            18.348133838946687  0.0009284794059579789  \\
            18.350033838946686  0.0009285839184757568  \\
            18.351933838946685  0.0009286582545113831  \\
            18.353833838946684  0.0009287594876147446  \\
            18.355733838946684  0.0009288607193180482  \\
            18.357633838946683  0.0009289378865461937  \\
            18.359533838946685  0.0009290375960285819  \\
            18.361433838946684  0.0009291373042192655  \\
            18.363333838946684  0.0009292172567172392  \\
            18.365233838946683  0.000929315757777621  \\
            18.367133838946682  0.0009294142576268141  \\
            18.369033838946685  0.0009295127562648938  \\
            18.370933838946684  0.0009295884709396701  \\
            18.372833838946683  0.0009296882159237673  \\
            18.374733838946682  0.0009297879596138918  \\
            18.37663383894668  0.0009298676081220629  \\
            18.37853383894668  0.0009299662249485612  \\
            18.380433838946683  0.0009300648405566167  \\
            18.382333838946682  0.0009301634549462642  \\
            18.38423383894668  0.0009302388060324967  \\
            18.38613383894668  0.0009303387016605653  \\
            18.38803383894668  0.0009304385959845026  \\
            18.389933838946682  0.0009305179521183405  \\
            18.39183383894668  0.0009306167002590168  \\
            18.39373383894668  0.0009307154471729302  \\
            18.39563383894668  0.0009308141928601574  \\
            18.39753383894668  0.0009308891407078033  \\
            18.39943383894668  0.0009309892031277634  \\
            18.40133383894668  0.0009310892642322533  \\
            18.40323383894668  0.0009311682967952796  \\
            18.40513383894668  0.0009312671897208698  \\
            18.407033838946678  0.0009313660814104644  \\
            18.40893383894668  0.000931464971864152  \\
            18.41083383894668  0.0009315394748918985  \\
            18.41273383894668  0.0009316397207521901  \\
            18.414633838946678  0.0009317399652844289  \\
            18.416533838946677  0.0009318186418359848  \\
            18.418433838946676  0.0009319176936429259  \\
            18.42033383894668  0.0009320167442036481  \\
            18.422233838946678  0.0009320979414572213  \\
            18.424133838946677  0.0009321791381164712  \\
            18.426033838946676  0.0009322908511293856  \\
            18.427933838946675  0.0009323753227807781  \\
            18.429833838946678  0.000932459793798295  \\
            18.431733838946677  0.0009325687267972343  \\
            18.433633838946676  0.0009326547102644524  \\
            18.435533838946675  0.0009327406930674442  \\
            18.437433838946674  0.0009328468630493636  \\
            18.439333838946673  0.0009329340517067376  \\
            18.441233838946676  0.0009330212396702457  \\
            18.443133838946675  0.0009331084269398879  \\
            18.445033838946674  0.0009332190158142415  \\
            18.446933838946673  0.0009333048934945982  \\
            18.448833838946673  0.0009333907705132385  \\
            18.450733838946675  0.0009334973913505307  \\
            18.452633838946674  0.0009335844050319035  \\
            18.454533838946674  0.0009336714180241607  \\
            18.456433838946673  0.0009337584303273365  \\
            18.458333838946672  0.0009338695741456123  \\
            18.460233838946674  0.0009339552281122806  \\
            18.462133838946674  0.000934040881422253  \\
            18.464033838946673  0.0009341479433014755  \\
            18.465933838946672  0.0009342347645721969  \\
            18.46783383894667  0.0009343215851589249  \\
            18.469733838946674  0.0009344261803470915  \\
            18.471633838946673  0.0009345307738710545  \\
            18.473533838946672  0.000934604962436865  \\
            18.47543383894667  0.0009347063255676243  \\
            18.47733383894667  0.0009348076872912451  \\
            18.47923383894667  0.0009348846073829896  \\
            18.481133838946672  0.0009349844796582459  \\
            18.48303383894667  0.00093508435063313  \\
            18.48493383894667  0.0009351639973995895  \\
            18.48683383894667  0.0009352626792093785  \\
            18.48873383894667  0.0009353613597987983  \\
            18.49063383894667  0.0009354600391679181  \\
            18.49253383894667  0.0009355352114305425  \\
            18.49443383894667  0.0009356352296134699  \\
            18.49633383894667  0.0009357352464860983  \\
            18.498233838946668  0.0009358143694004669  \\
            18.500133838946667  0.0009359132623636922  \\
            18.50203383894667  0.0009360121540929494  \\
            18.50393383894667  0.0009361110445882919  \\
            18.505833838946668  0.0009361855580375055  \\
            18.507733838946667  0.0009362858458869963  \\
            18.509633838946666  0.0009363861324075116  \\
            18.51153383894667  0.0009364647306725968  \\
            18.513433838946668  0.0009365638563373144  \\
            18.515333838946667  0.00093666298075289  \\
            18.517233838946666  0.0009367440426972897  \\
            18.519133838946665  0.0009368251040485277  \\
            18.521033838946668  0.0009369370883439133  \\
            18.522933838946667  0.0009370214100719689  \\
            18.524833838946666  0.000937105731169548  \\
            18.526733838946665  0.0009372149942077947  \\
            18.528633838946664  0.0009373008124955403  \\
            18.530533838946667  0.0009373866301238061  \\
            18.532433838946666  0.0009374931571883235  \\
            18.534333838946665  0.0009375801747059662  \\
            18.536233838946664  0.0009376671915354382  \\
            18.538133838946663  0.0009377542076767682  \\
            18.540033838946663  0.000937865376376302  \\
            18.541933838946665  0.0009379509984357987  \\
            18.543833838946664  0.00093803661984016  \\
            18.545733838946663  0.0009381437798496139  \\
            18.547633838946663  0.0009382305430490905  \\
            18.54953383894666  0.0009383173055670449  \\
            18.551433838946664  0.0009384220454380909  \\
            18.553333838946664  0.000938526783634184  \\
            18.555233838946663  0.0009386007275343867  \\
            18.557133838946662  0.0009387022442493259  \\
            18.55903383894666  0.0009388037595473974  \\
            18.56093383894666  0.0009388803872430549  \\
            18.562833838946663  0.0009389804246175712  \\
            18.564733838946662  0.000939080460681964  \\
            18.56663383894666  0.0009391597946883231  \\
            18.56853383894666  0.0009392586454794667  \\
            18.57043383894666  0.0009393574950408992  \\
            18.572333838946662  0.0009394563433726988  \\
            18.57423383894666  0.0009395310033551425  \\
            18.57613383894666  0.0009396312657961145  \\
            18.57803383894666  0.0009397315269113803  \\
            18.57993383894666  0.0009398101772954996  \\
            18.58183383894666  0.0009399093090478086  \\
            18.58373383894666  0.0009400084395519996  \\
            18.58563383894666  0.0009400894940309193  \\
            18.58753383894666  0.0009401705479169496  \\
            18.589433838946658  0.00094028258316235  \\
            18.59133383894666  0.0009403668617722709  \\
            18.59323383894666  0.0009404511397530196  \\
            18.59513383894666  0.0009405605175715467  \\
            18.597033838946658  0.0009406462698015838  \\
            18.598933838946657  0.0009407320213742998  \\
            18.600833838946656  0.0009408387047087382  \\
            18.60273383894666  0.0009409256421047515  \\
            18.604633838946658  0.0009410125788155025  \\
            18.606533838946657  0.0009411169987470648  \\
            18.608433838946656  0.0009412214170318332  \\
            18.610333838946655  0.0009412958664876514  \\
            18.612233838946658  0.0009413971832987653  \\
            18.614133838946657  0.0009414984987089542  \\
            18.616033838946656  0.0009415755052539655  \\
            18.617933838946655  0.0009416754028265292  \\
            18.619833838946654  0.0009417752990998131  \\
            18.621733838946653  0.0009418549025011762  \\
            18.623633838946656  0.0009419536581958992  \\
            18.625533838946655  0.000942052412668261  \\
            18.627433838946654  0.0009421511659183439  \\
            18.629333838946653  0.0009422261255310302  \\
            18.631233838946653  0.0009423262941512707  \\
            18.633133838946655  0.0009424264614535488  \\
            18.635033838946654  0.0009425052965197758  \\
            18.636933838946653  0.0009426043711111878  \\
            18.638833838946653  0.0009427034444594759  \\
            18.64073383894665  0.0009427846117659882  \\
            18.642633838946654  0.0009428657784791353  \\
            18.644533838946654  0.0009429776636021305  \\
            18.646433838946653  0.0009430619940274426  \\
            18.64833383894665  0.0009431463238232228  \\
            18.65023383894665  0.000943255629613736  \\
            18.652133838946654  0.000943341400313196  \\
            18.654033838946653  0.0009434271703555172  \\
            18.655933838946652  0.0009435338423504307  \\
            18.65783383894665  0.0009436207748220602  \\
            18.65973383894665  0.000943707706609249  \\
            18.66163383894665  0.0009438121581740041  \\
            18.663533838946652  0.0009439166080904013  \\
            18.66543383894665  0.0009439909988318788  \\
            18.66733383894665  0.000944092370732967  \\
            18.66923383894665  0.0009441937412302051  \\
            18.67113383894665  0.000944270642501052  \\
            18.67303383894665  0.0009443706113153871  \\
            18.67493383894665  0.0009444705788266706  \\
            18.67683383894665  0.0009445500476918121  \\
            18.67873383894665  0.0009446488843192656  \\
            18.680633838946648  0.0009447477197202135  \\
            18.682533838946647  0.0009448465538947351  \\
            18.68443383894665  0.0009449212693778281  \\
            18.68633383894665  0.0009450215627095386  \\
            18.688233838946648  0.0009451218547156769  \\
            18.690133838946647  0.0009452004483624534  \\
            18.692033838946646  0.0009452996512412578  \\
            18.69393383894665  0.0009453988528695521  \\
            18.695833838946648  0.0009454797772923451  \\
            18.697733838946647  0.0009455607011233183  \\
            18.699633838946646  0.0009456730087419022  \\
            18.701533838946645  0.0009457571306444087  \\
            18.703433838946648  0.0009458412519212861  \\
            18.705333838946647  0.0009459509809651699  \\
            18.707233838946646  0.0009460365529043155  \\
            18.709133838946645  0.0009461221241911381  \\
            18.711033838946644  0.0009462292013329436  \\
            18.712933838946647  0.0009463159463182567  \\
            18.714833838946646  0.000946402690624501  \\
            18.716733838946645  0.0009465075240287541  \\
            18.718633838946644  0.0009466123557532191  \\
            18.720533838946643  0.0009466861227357943  \\
            18.722433838946642  0.0009467878073967455  \\
            18.724333838946645  0.0009468894906316733  \\
            18.726233838946644  0.0009469657959942905  \\
            18.728133838946643  0.0009470660518763321  \\
            18.730033838946643  0.0009471663064364309  \\
            18.73193383894664  0.0009472452265853084  \\
            18.733833838946644  0.0009473443262124675  \\
            18.735733838946643  0.0009474434245969024  \\
            18.737633838946643  0.0009475245587207172  \\
            18.73953383894664  0.00094760569225169  \\
            18.74143383894664  0.0009477176860782698  \\
            18.74333383894664  0.0009478019390039177  \\
            18.745233838946643  0.0009478861913021503  \\
            18.74713383894664  0.0009479956908477409  \\
            18.74903383894664  0.0009480813537477844  \\
            18.75093383894664  0.0009481670159940382  \\
            18.75283383894664  0.0009482739368386338  \\
            18.754733838946642  0.0009483607427588395  \\
            18.75663383894664  0.0009484475479989763  \\
            18.75853383894664  0.0009485522813304922  \\
            18.76043383894664  0.0009486570129916584  \\
            18.76233383894664  0.0009487309351939684  \\
            18.76423383894664  0.0009488325709210385  \\
            18.76613383894664  0.0009489342052266238  \\
            18.76803383894664  0.000949010602936643  \\
            18.76993383894664  0.0009491108376806286  \\
            18.771833838946637  0.0009492110711050439  \\
            18.77373383894664  0.0009492900328530952  \\
            18.77563383894664  0.0009493891314079748  \\
            18.77753383894664  0.000949488228721074  \\
            18.779433838946638  0.0009495693673041927  \\
            18.781333838946637  0.0009496505052945682  \\
            18.783233838946636  0.0009497625154868913  \\
            18.78513383894664  0.0009498467486271587  \\
            18.787033838946638  0.0009499309811406692  \\
            18.788933838946637  0.0009500405383593649  \\
            18.790833838946636  0.0009501261658560194  \\
            18.792733838946635  0.0009502117927000798  \\
            18.794633838946638  0.0009503187997159009  \\
            18.796533838946637  0.0009504055600081358  \\
            18.798433838946636  0.0009504923196219732  \\
            18.800333838946635  0.0009505971574381528  \\
            18.802233838946634  0.0009507019935758789  \\
            18.804133838946633  0.0009507757406636156  \\
            18.806033838946636  0.0009508774784101521  \\
            18.807933838946635  0.0009509792147283835  \\
            18.809833838946634  0.000951055417173359  \\
            18.811733838946633  0.0009511557575441942  \\
            18.813633838946632  0.0009512560965888689  \\
            18.815533838946635  0.0009513348565296272  \\
            18.817433838946634  0.0009514340612060881  \\
            18.819333838946633  0.0009515332646345589  \\
            18.821233838946632  0.0009516142017202437  \\
            18.82313383894663  0.0009516951382143854  \\
            18.825033838946634  0.0009518074973515365  \\
            18.826933838946633  0.0009518915583298024  \\
            18.828833838946633  0.0009519756186843953  \\
            18.83073383894663  0.0009520855241661635  \\
            18.83263383894663  0.00095217098780627  \\
            18.834533838946633  0.0009522564507976139  \\
            18.836433838946633  0.000952363790837902  \\
            18.83833383894663  0.0009524503964553003  \\
            18.84023383894663  0.0009525370013985636  \\
            18.84213383894663  0.0009526421533664754  \\
            18.84403383894663  0.0009527297237752349  \\
            18.84593383894663  0.0009528172934850325  \\
            18.84783383894663  0.0009529048624958866  \\
            18.84973383894663  0.0009530144879505536  \\
            18.85163383894663  0.0009531006585476196  \\
            18.85353383894663  0.0009531868284808857  \\
            18.85543383894663  0.0009532930507011701  \\
            18.85733383894663  0.0009533801679221834  \\
            18.85923383894663  0.0009534672844564802  \\
            18.86113383894663  0.0009535544003040875  \\
            18.863033838946627  0.0009536654443725104  \\
            18.864933838946627  0.0009537510351759869  \\
            18.86683383894663  0.0009538366253284074  \\
            18.86873383894663  0.0009539439876002657  \\
            18.870633838946627  0.0009540306009708302  \\
            18.872533838946627  0.0009541172136674468  \\
            18.874433838946626  0.0009542223726955485  \\
            18.87633383894663  0.0009543099364991905  \\
            18.878233838946628  0.0009543974996044445  \\
            18.880133838946627  0.0009544850620113573  \\
            18.882033838946626  0.0009545947248018694  \\
            18.883933838946625  0.0009546808732550879  \\
            18.885833838946628  0.0009547670210453814  \\
            18.887733838946627  0.0009548732999609562  \\
            18.889633838946626  0.0009549603869211259  \\
            18.891533838946625  0.0009550474731957483  \\
            18.893433838946624  0.0009551345587848566  \\
            18.895333838946627  0.0009552457138390237  \\
            18.897233838946626  0.0009553312513242031  \\
            18.899133838946625  0.0009554167881597724  \\
            18.901033838946624  0.000955524268727108  \\
            18.902933838946623  0.0009556108237818114  \\
            18.904833838946622  0.0009556973781643321  \\
            18.906733838946625  0.0009558026625152426  \\
            18.908633838946624  0.0009558901661707801  \\
            18.910533838946623  0.0009559776691299921  \\
            18.912433838946622  0.0009560651713929244  \\
            18.91433383894662  0.0009561750373009558  \\
            18.916233838946624  0.0009562610955671604  \\
            18.918133838946623  0.0009563471531727961  \\
            18.920033838946622  0.0009564536221308471  \\
            18.92193383894662  0.0009565406197487461  \\
            18.92383383894662  0.000956627616683792  \\
            18.92573383894662  0.0009567320564374708  \\
            18.927633838946623  0.0009568364945493533  \\
            18.92953383894662  0.0009569108682450367  \\
            18.93143383894662  0.0009570123828530449  \\
            18.93333383894662  0.0009571138960522243  \\
            18.93523383894662  0.0009571905217545596  \\
            18.93713383894662  0.0009572907325715044  \\
            18.93903383894662  0.0009573909420740903  \\
            18.94093383894662  0.000957469953870765  \\
            18.94283383894662  0.0009575690985703113  \\
            18.944733838946618  0.0009576682420285236  \\
            18.94663383894662  0.0009577493011439128  \\
            18.94853383894662  0.0009578303596675064  \\
            18.95043383894662  0.0009579425921433944  \\
            18.95233383894662  0.0009580266737217256  \\
            18.954233838946617  0.0009581107546770826  \\
            18.95613383894662  0.0009582206808856468  \\
            18.95803383894662  0.0009583061043520338  \\
            18.95993383894662  0.0009583915271717189  \\
            18.961833838946617  0.0009584989993447312  \\
            18.963733838946617  0.0009585855221420482  \\
            18.965633838946616  0.0009586720442686973  \\
            18.96753383894662  0.0009587774064857238  \\
            18.969433838946617  0.0009588648651953604  \\
            18.971333838946617  0.0009589523232107007  \\
            18.973233838946616  0.0009590397805317593  \\
            18.975133838946615  0.0009591498172566066  \\
            18.977033838946618  0.0009592357911671792  \\
            18.978933838946617  0.0009593217644197071  \\
            18.980833838946616  0.0009594284242525711  \\
            18.982733838946615  0.0009595153265751867  \\
            18.984633838946614  0.0009596022282180995  \\
            18.986533838946613  0.0009597068755970433  \\
            18.988433838946616  0.0009598115213177375  \\
            18.990333838946615  0.0009598855495238774  \\
            18.992233838946614  0.0009599872547715403  \\
            18.994133838946613  0.0009600889585973306  \\
            18.996033838946612  0.0009601652187206153  \\
            18.997933838946615  0.0009602656201812274  \\
            18.999833838946614  0.0009603660203152881  \\
            19.001733838946613  0.0009604446663330219  \\
        }node[red!60!gray, pos = 0.95,yshift=0.3cm,xshift=0.1cm] {\smaller $0.5$}
        ;
    \addplot+[no markers, color={red!60!gray}, style={{dashed}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0019  1.588405519704391e-5  \\
            0.0038  2.3432297869087606e-5  \\
            0.0057  3.0974220514293435e-5  \\
            0.0076  3.85097530081994e-5  \\
            0.0095  4.603882542878233e-5  \\
            0.0114  5.3546288204662255e-5  \\
            0.013300000000000003  6.104717489058692e-5  \\
            0.015200000000000003  6.85629516159673e-5  \\
            0.017100000000000004  7.607198106989005e-5  \\
            0.019000000000000003  8.355250087162051e-5  \\
            0.020900000000000005  9.102617004515944e-5  \\
            0.022800000000000008  9.851500953495751e-5  \\
            0.024700000000000007  0.00010599682639242414  \\
            0.02660000000000001  0.0001134491407941887  \\
            0.028500000000000008  0.000120894333612582  \\
            0.03040000000000001  0.00012835529916753197  \\
            0.03230000000000001  0.00013580896977525127  \\
            0.03420000000000001  0.00014323183353175085  \\
            0.036100000000000014  0.00015064730840908067  \\
            0.038000000000000006  0.00015807948977576719  \\
            0.039900000000000005  0.00016550410692577378  \\
            0.041800000000000004  0.00017289627283135554  \\
            0.0437  0.000180293754866155  \\
            0.045599999999999995  0.00018768349549576577  \\
            0.047499999999999994  0.00019506542910343423  \\
            0.04939999999999999  0.00020243949029057746  \\
            0.051299999999999985  0.0002098056138775016  \\
            0.05319999999999998  0.0002171637349041137  \\
            0.05509999999999998  0.0002245137886306228  \\
            0.056999999999999974  0.00023185571053824217  \\
            0.05889999999999997  0.0002391894363298823  \\
            0.06079999999999997  0.00024651490193083517  \\
            0.06269999999999996  0.00025383204348946095  \\
            0.06459999999999996  0.00026114079737785915  \\
            0.06649999999999996  0.0002684411001925412  \\
            0.06839999999999996  0.0002757328887550945  \\
            0.07029999999999996  0.00028301610011283965  \\
            0.07219999999999994  0.00029029067153948425  \\
            0.07409999999999994  0.00029755654053576934  \\
            0.07599999999999996  0.0003048136448301083  \\
            0.07789999999999996  0.0003120619223792266  \\
            0.07979999999999997  0.0003193013113687857  \\
            0.08169999999999997  0.00032653175021400937  \\
            0.08359999999999997  0.0003337531775603014  \\
            0.08549999999999998  0.0003409655322838562  \\
            0.08739999999999998  0.0003481661135537602  \\
            0.08929999999999999  0.0003553601862948433  \\
            0.09119999999999999  0.0003625450043447555  \\
            0.0931  0.0003697205075077119  \\
            0.095  0.00037688663582169493  \\
            0.09690000000000001  0.0003840433295590303  \\
            0.09880000000000001  0.00039119052922695753  \\
            0.10070000000000001  0.00039832817556819555  \\
            0.10260000000000002  0.0004054562095615017  \\
            0.10450000000000002  0.000412574572422223  \\
            0.10640000000000004  0.00041968320560284715  \\
            0.10830000000000004  0.0004267820507935374  \\
            0.11020000000000005  0.0004338710499226774  \\
            0.11210000000000005  0.0004409501451573902  \\
            0.11400000000000005  0.0004480192789040707  \\
            0.11590000000000006  0.00045507839380889953  \\
            0.11780000000000006  0.0004621274327583529  \\
            0.11970000000000007  0.00046917006500293303  \\
            0.12160000000000007  0.00047619862762217905  \\
            0.12350000000000008  0.00048321694484933903  \\
            0.1254000000000001  0.0004902249605408776  \\
            0.12730000000000008  0.0004972226187960076  \\
            0.1292000000000001  0.0005042098639571659  \\
            0.1311000000000001  0.0005111866406104845  \\
            0.1330000000000001  0.0005181528935862567  \\
            0.1349000000000001  0.0005251085679593927  \\
            0.13680000000000012  0.0005320536090498759  \\
            0.13870000000000013  0.0005389879624232086  \\
            0.1406000000000001  0.0005459115738908547  \\
            0.14250000000000013  0.0005528243895106738  \\
            0.14440000000000014  0.000559734592534708  \\
            0.14630000000000012  0.0005666254115219659  \\
            0.14820000000000014  0.0005735052750414419  \\
            0.15010000000000015  0.0005803741301465251  \\
            0.15200000000000014  0.0005872319241390532  \\
            0.15390000000000012  0.0005940786045697188  \\
            0.1558000000000001  0.0006009141192384606  \\
            0.1577000000000001  0.0006077384161948499  \\
            0.15960000000000008  0.0006145514437384777  \\
            0.1615000000000001  0.000621353150419329  \\
            0.16340000000000007  0.0006281434850381542  \\
            0.16530000000000006  0.0006349341437169492  \\
            0.16720000000000004  0.0006417013040564094  \\
            0.16910000000000003  0.0006484569410853048  \\
            0.171  0.0006552010046172805  \\
            0.1729  0.0006619334447184748  \\
            0.1748  0.0006686542117078568  \\
            0.1767  0.0006753632561575565  \\
            0.17859999999999998  0.0006820605288931876  \\
            0.18049999999999997  0.0006887459809941693  \\
            0.18239999999999995  0.000695419563794036  \\
            0.18429999999999994  0.0007020961925449392  \\
            0.18619999999999992  0.0007087455474109408  \\
            0.1880999999999999  0.0007153828896250679  \\
            0.1899999999999999  0.000722008171547826  \\
            0.1918999999999999  0.0007286213457952613  \\
            0.1937999999999999  0.0007352223652392435  \\
            0.19569999999999987  0.0007418111830077349  \\
            0.19759999999999986  0.0007483877524850584  \\
            0.19949999999999984  0.0007549675260307093  \\
            0.20139999999999983  0.0007615348910521131  \\
            0.20329999999999981  0.0007680599978565925  \\
            0.20519999999999983  0.0007745923832136802  \\
            0.2070999999999998  0.0007811122676006485  \\
            0.2089999999999998  0.0007876196058324698  \\
            0.21089999999999978  0.0007941143529831291  \\
            0.21279999999999977  0.0008005964643858438  \\
            0.21469999999999975  0.0008070474920755361  \\
            0.21659999999999974  0.0008135036025442045  \\
            0.21849999999999972  0.0008199469479269819  \\
            0.2203999999999997  0.0008263774846087584  \\
            0.22229999999999972  0.0008327951692345622  \\
            0.2241999999999997  0.0008391999587097471  \\
            0.2260999999999997  0.000845591810200174  \\
            0.22799999999999968  0.0008519706811323869  \\
            0.22989999999999966  0.0008583175228740136  \\
            0.23179999999999965  0.0008646708485093303  \\
            0.23369999999999963  0.0008710110652867824  \\
            0.23559999999999964  0.0008773381316664406  \\
            0.23749999999999963  0.0008836520063699427  \\
            0.2393999999999996  0.0008899526483806404  \\
            0.2412999999999996  0.0008962400169437306  \\
            0.24319999999999958  0.0009024953693266718  \\
            0.24509999999999957  0.0009087563536072098  \\
            0.24699999999999955  0.0009150039427649173  \\
            0.24889999999999954  0.0009212380970881528  \\
            0.2507999999999995  0.0009274587771277664  \\
            0.25269999999999954  0.0009336659436972027  \\
            0.2545999999999995  0.0009398595578725972  \\
            0.2564999999999995  0.0009460204739909523  \\
            0.2583999999999995  0.0009521872980146809  \\
            0.2602999999999995  0.000958340452695289  \\
            0.2621999999999995  0.0009644799001524594  \\
            0.26409999999999945  0.0009706056027690419  \\
            0.26599999999999946  0.0009767175231911239  \\
            0.2678999999999994  0.000982815624328086  \\
            0.26979999999999943  0.0009888793639204856  \\
            0.2716999999999994  0.0009949503311094184  \\
            0.2735999999999994  0.0010010073665731017  \\
            0.2754999999999994  0.0010070504342633941  \\
            0.27739999999999937  0.0010130794983957718  \\
            0.2792999999999994  0.0010190945234493558  \\
            0.28119999999999934  0.0010250758019884924  \\
            0.28309999999999935  0.0010310628095189084  \\
            0.2849999999999993  0.0010370356725274668  \\
            0.2868999999999993  0.0010429943565450764  \\
            0.2887999999999993  0.0010489388273663641  \\
            0.2906999999999993  0.0010548690510496753  \\
            0.2925999999999993  0.0010607849939170552  \\
            0.29449999999999926  0.0010666639151700923  \\
            0.2963999999999993  0.0010725521993431124  \\
            0.29829999999999923  0.0010784260982276998  \\
            0.30019999999999925  0.0010842855791835045  \\
            0.3020999999999992  0.0010901306098339337  \\
            0.3039999999999992  0.001095961158066116  \\
            0.30589999999999923  0.0011017534167417982  \\
            0.3077999999999992  0.0011075554477387023  \\
            0.3096999999999992  0.0011133428990197686  \\
            0.31159999999999916  0.0011191157395175283  \\
            0.31349999999999917  0.001124873938428038  \\
            0.3153999999999991  0.00113059650053801  \\
            0.31729999999999914  0.001136325076061098  \\
            0.31919999999999915  0.0011420389210818533  \\
            0.3210999999999991  0.001147738005853444  \\
            0.3229999999999991  0.0011534223008920824  \\
            0.3248999999999991  0.0011590917769769243  \\
            0.3267999999999991  0.0011647237704793608  \\
            0.32869999999999905  0.0011703643248733293  \\
            0.33059999999999906  0.0011759899699773264  \\
            0.332499999999999  0.001181600677608923  \\
            0.33439999999999903  0.0011871964198482182  \\
            0.33629999999999904  0.0011927558005360717  \\
            0.338199999999999  0.0011983215579738928  \\
            0.340099999999999  0.0012038722681672628  \\
            0.34199999999999897  0.0012094079042444456  \\
            0.343899999999999  0.0012149284395955285  \\
            0.34579999999999894  0.0012204135226612375  \\
            0.34769999999999895  0.0012259039232646205  \\
            0.3495999999999989  0.0012313791444704646  \\
            0.3514999999999989  0.0012368391607123304  \\
            0.35339999999999894  0.0012422839466847998  \\
            0.3552999999999989  0.0012477134773432993  \\
            0.3571999999999989  0.0012531035263781728  \\
            0.35909999999999886  0.0012585037998535634  \\
            0.3609999999999989  0.0012638887365523988  \\
            0.36289999999999883  0.0012692583124537106  \\
            0.36479999999999885  0.0012746125037966841  \\
            0.36669999999999886  0.001279926100783635  \\
            0.3685999999999988  0.0012852499753954628  \\
            0.37049999999999883  0.0012905583929514633  \\
            0.3723999999999988  0.0012958513307223367  \\
            0.3742999999999988  0.0013011081156416395  \\
            0.37619999999999876  0.0013063495122326658  \\
            0.37809999999999877  0.0013116124150388288  \\
            0.3799999999999988  0.0013168310951814023  \\
            0.38189999999999874  0.0013220342676464386  \\
            0.38379999999999875  0.0013272219113984116  \\
            0.3856999999999987  0.0013324213051558473  \\
            0.3875999999999987  0.0013375789478666195  \\
            0.3894999999999987  0.0013427209919516768  \\
            0.3913999999999987  0.0013478474173820585  \\
            0.39329999999999865  0.001352981260235672  \\
            0.39519999999999866  0.001358077128122765  \\
            0.3970999999999987  0.001363157313040344  \\
            0.39899999999999863  0.0013682217959673198  \\
            0.40089999999999865  0.0013732705581359099  \\
            0.4027999999999986  0.0013783292827300741  \\
            0.4046999999999986  0.0013833455749814468  \\
            0.4065999999999986  0.0013883460978495906  \\
            0.4084999999999986  0.0013933308335872386  \\
            0.41039999999999854  0.0013983235096486231  \\
            0.41229999999999856  0.001403277065179607  \\
            0.41419999999999857  0.0014082147779367065  \\
            0.4160999999999985  0.0014131366311734867  \\
            0.41799999999999854  0.0014180642767765892  \\
            0.4198999999999985  0.0014229546863783803  \\
            0.4217999999999985  0.0014278291846891939  \\
            0.42369999999999847  0.0014326877559600075  \\
            0.4255999999999985  0.0014375505986298472  \\
            0.4274999999999985  0.0014423973317349377  \\
            0.42939999999999845  0.0014471911324191555  \\
            0.43129999999999846  0.0014519990286647995  \\
            0.4331999999999984  0.0014567908220538238  \\
            0.43509999999999843  0.0014615440030443729  \\
            0.4369999999999984  0.001466281224295242  \\
            0.4388999999999984  0.0014710385108540457  \\
            0.4407999999999984  0.0014757498341693856  \\
            0.4426999999999984  0.001480445109710555  \\
            0.4445999999999984  0.0014851472068198375  \\
            0.44649999999999834  0.0014898130152612309  \\
            0.44839999999999836  0.001494462716064549  \\
            0.4502999999999983  0.001499096296942083  \\
            0.4521999999999983  0.0015037351899437534  \\
            0.4540999999999983  0.0015083363467391642  \\
            0.4559999999999983  0.0015129213486649849  \\
            0.4578999999999983  0.0015174901844083638  \\
            0.45979999999999827  0.0015220648694498878  \\
            0.4616999999999983  0.001526601005264663  \\
            0.46359999999999824  0.0015311209443592975  \\
            0.46549999999999825  0.0015356246763901392  \\
            0.4673999999999982  0.0015401353340342133  \\
            0.4692999999999982  0.001544606133993316  \\
            0.4711999999999982  0.00154906070050128  \\
            0.4730999999999982  0.0015534990241771972  \\
            0.4749999999999982  0.0015579459266764227  \\
            0.47689999999999816  0.001562351065945483  \\
            0.47879999999999817  0.0015667399404033782  \\
            0.48069999999999813  0.0015711125416250735  \\
            0.48259999999999814  0.0015754960618552657  \\
            0.4844999999999981  0.0015798351912662382  \\
            0.4863999999999981  0.0015841580302666564  \\
            0.4882999999999981  0.0015884863565777676  \\
            0.4901999999999981  0.0015927782399748171  \\
            0.4920999999999981  0.0015970537960932826  \\
            0.49399999999999805  0.001601313018154935  \\
            0.49589999999999806  0.001605579115531655  \\
            0.497799999999998  0.0016098047059009677  \\
            0.49969999999999803  0.001614013950705107  \\
            0.501599999999998  0.0016182068441009559  \\
            0.5034999999999981  0.0016224102970958984  \\
            0.505399999999998  0.0016265691402740133  \\
            0.507299999999998  0.001630711626778217  \\
            0.509199999999998  0.001634860601997236  \\
            0.511099999999998  0.0016389716999571213  \\
            0.5129999999999979  0.0016430664139893227  \\
            0.5148999999999979  0.0016471447398628137  \\
            0.5167999999999979  0.0016512324752224338  \\
            0.5186999999999979  0.0016552765211900681  \\
            0.520599999999998  0.0016593041804350852  \\
            0.5224999999999979  0.001663338148738776  \\
            0.5243999999999979  0.001667334106227089  \\
            0.5262999999999979  0.0016713136564928737  \\
            0.5281999999999979  0.0016752767968923974  \\
            0.5300999999999978  0.0016792501182088986  \\
            0.5319999999999978  0.0016831785979988206  \\
            0.5338999999999978  0.0016870906777515936  \\
            0.5357999999999978  0.0016910106264428526  \\
            0.5376999999999978  0.001694890777079589  \\
            0.5395999999999977  0.0016987545134086307  \\
            0.5414999999999978  0.0017026229192363069  \\
            0.5433999999999978  0.0017064545794046753  \\
            0.5452999999999978  0.0017102698141705588  \\
            0.5471999999999977  0.001714068623111619  \\
            0.5490999999999977  0.0017178769887386562  \\
            0.5509999999999977  0.0017216407344650205  \\
            0.5528999999999977  0.0017253880754337023  \\
            0.5547999999999977  0.0017291440058976903  \\
            0.5566999999999976  0.0017328590195988024  \\
            0.5585999999999977  0.0017365576243248276  \\
            0.5604999999999977  0.001740262722443368  \\
            0.5623999999999977  0.0017439289365335053  \\
            0.5642999999999977  0.0017475787399629178  \\
            0.5661999999999976  0.001751233409538198  \\
            0.5680999999999976  0.0017548506874274915  \\
            0.5699999999999976  0.0017584515562933663  \\
            0.5718999999999976  0.0017620561065811663  \\
            0.5737999999999975  0.001765624335889707  \\
            0.5756999999999975  0.0017691761609885674  \\
            0.5775999999999976  0.0017727308644216084  \\
            0.5794999999999976  0.001776249953370455  \\
            0.5813999999999976  0.0017797526459823318  \\
            0.5832999999999975  0.001783257753670177  \\
            0.5851999999999975  0.0017867276250599809  \\
            0.5870999999999975  0.0017901811109850272  \\
            0.5889999999999975  0.0017936368644795924  \\
            0.5908999999999974  0.0017970574502731422  \\
            0.5927999999999974  0.0018004616644702203  \\
            0.5946999999999976  0.0018038683062223345  \\
            0.5965999999999976  0.0018072395424090985  \\
            0.5984999999999976  0.0018105944239177115  \\
            0.6003999999999977  0.0018139522073654846  \\
            0.6022999999999977  0.001817274028688782  \\
            0.6041999999999978  0.001820579515419764  \\
            0.6060999999999979  0.0018238887155597803  \\
            0.6079999999999979  0.0018271610496640635  \\
            0.609899999999998  0.0018304170726220603  \\
            0.611799999999998  0.0018336779979741665  \\
            0.613699999999998  0.0018369007584581008  \\
            0.6155999999999981  0.0018401072348885016  \\
            0.6174999999999982  0.0018433202419374617  \\
            0.6193999999999982  0.001846493319661969  \\
            0.6212999999999983  0.0018496501444807457  \\
            0.6231999999999983  0.0018528156559896294  \\
            0.6250999999999984  0.0018559389077663405  \\
            0.6269999999999984  0.0018590459424110291  \\
            0.6288999999999985  0.0018621644715029408  \\
            0.6307999999999986  0.0018652377049399964  \\
            0.6326999999999986  0.0018683136665117337  \\
            0.6345999999999987  0.0018713732199749054  \\
            0.6364999999999987  0.0018743913002016448  \\
            0.6383999999999987  0.0018774192213195837  \\
            0.6402999999999989  0.0018804307499990227  \\
            0.6421999999999989  0.0018833974008998838  \\
            0.6440999999999989  0.0018863781839193571  \\
            0.645999999999999  0.0018893223570227507  \\
            0.647899999999999  0.0018922504235957833  \\
            0.649799999999999  0.0018951900591178271  \\
            0.6516999999999992  0.0018980844053603963  \\
            0.6535999999999992  0.0019009825819088458  \\
            0.6554999999999993  0.0019038644426013713  \\
            0.6573999999999993  0.0019067029465437788  \\
            0.6592999999999993  0.0019095541433713566  \\
            0.6611999999999995  0.0019123691304224885  \\
            0.6630999999999995  0.0019151681021368546  \\
            0.6649999999999996  0.0019179788003616137  \\
            0.6668999999999996  0.0019207437071858523  \\
            0.6687999999999996  0.0019235135754455432  \\
            0.6706999999999997  0.0019262672047516216  \\
            0.6725999999999998  0.0019289755476502063  \\
            0.6744999999999998  0.001931699374983352  \\
            0.6763999999999999  0.001934384522559872  \\
            0.6782999999999999  0.0019370725948269635  \\
            0.6801999999999999  0.0019397445108729036  \\
            0.6821  0.001942375515179159  \\
            0.684  0.0019450178823995734  \\
            0.6859000000000002  0.0019476242944232152  \\
            0.6878000000000002  0.0019502148681212654  \\
            0.6897000000000002  0.001952818210249389  \\
            0.6916000000000003  0.0019553740827918174  \\
            0.6935000000000003  0.0019579375591649625  \\
            0.6954000000000005  0.0019604649644373415  \\
            0.6973000000000005  0.0019629765982375515  \\
            0.6992000000000005  0.001965499946722553  \\
            0.7011000000000006  0.0019679766190020794  \\
            0.7030000000000006  0.0019704608549560776  \\
            0.7049000000000006  0.001972908863099724  \\
            0.7068000000000008  0.0019753580566028496  \\
            0.7087000000000008  0.0019777913021121283  \\
            0.7106000000000008  0.0019801847897275614  \\
            0.7125000000000009  0.001982589717300272  \\
            0.7144000000000009  0.001984957778855887  \\
            0.716300000000001  0.0019873289255059787  \\
            0.7182000000000011  0.0019896841871534974  \\
            0.7201000000000011  0.0019919973390711858  \\
            0.7220000000000012  0.0019943251910010916  \\
            0.7239000000000012  0.0019966133145482203  \\
            0.7258000000000013  0.0019989075818802834  \\
            0.7277000000000013  0.0020011673790902777  \\
            0.7296000000000014  0.002003428240146825  \\
            0.7315000000000015  0.0020056733396154715  \\
            0.7334000000000015  0.002007878604054581  \\
            0.7353000000000015  0.0020100966772599806  \\
            0.7372000000000016  0.002012276069149251  \\
            0.7391000000000016  0.002014461382116294  \\
            0.7410000000000017  0.002016612152675641  \\
            0.7429000000000018  0.0020187647128783164  \\
            0.7448000000000018  0.0020209016212638983  \\
            0.7467000000000019  0.0020229973472819405  \\
            0.7486000000000019  0.0020251082855317847  \\
            0.7505000000000019  0.002027178060517799  \\
            0.7524000000000021  0.002029256883175097  \\
            0.7543000000000021  0.002031298037746962  \\
            0.7562000000000022  0.0020333445931534112  \\
            0.7581000000000022  0.0020353565619534194  \\
            0.7600000000000022  0.0020373712188488462  \\
            0.7619000000000024  0.0020393537369515526  \\
            0.7638000000000024  0.0020413368480349738  \\
            0.7657000000000024  0.0020433045131193262  \\
            0.7676000000000025  0.002045232368822103  \\
            0.7695000000000025  0.002047175163555792  \\
            0.7714000000000025  0.002049076175427208  \\
            0.7733000000000027  0.0020509882574992547  \\
            0.7752000000000027  0.0020528601712067654  \\
            0.7771000000000028  0.0020547412361954075  \\
            0.7790000000000028  0.002056583666696545  \\
            0.7809000000000028  0.0020584339608176686  \\
            0.7828000000000029  0.0020602467516656663  \\
            0.784700000000003  0.0020620665562043434  \\
            0.7866000000000031  0.002063849595620601  \\
            0.7885000000000031  0.0020656391815433313  \\
            0.7904000000000031  0.0020673923741141337  \\
            0.7923000000000032  0.0020691520054678  \\
            0.7942000000000032  0.0020708752611380073  \\
            0.7961000000000032  0.0020726052032371324  \\
            0.7980000000000034  0.0020742984282407693  \\
            0.7999000000000034  0.002075998956605182  \\
            0.8018000000000034  0.0020776620440273695  \\
            0.8037000000000035  0.002079333454334563  \\
            0.8056000000000035  0.0020809662733056416  \\
            0.8075000000000037  0.0020826088932147926  \\
            0.8094000000000037  0.0020842112756938812  \\
            0.8113000000000037  0.0020858254797043747  \\
            0.8132000000000038  0.0020873972034918305  \\
            0.8151000000000038  0.0020889834324277576  \\
            0.817000000000004  0.002090524198512184  \\
            0.818900000000004  0.002092082985892158  \\
            0.820800000000004  0.0020935923874002326  \\
            0.8227000000000041  0.0020951107091605036  \\
            0.8246000000000041  0.0020966142657595117  \\
            0.8265000000000041  0.002098103082610408  \\
            0.8284000000000042  0.002099560964357425  \\
            0.8303000000000043  0.0021010259930104797  \\
            0.8322000000000043  0.002102454130360288  \\
            0.8341000000000044  0.0021038929199947926  \\
            0.8360000000000044  0.002105289701573847  \\
            0.8379000000000045  0.00210670276425981  \\
            0.8398000000000045  0.0021080805496598246  \\
            0.8417000000000046  0.002109444087893383  \\
            0.8436000000000047  0.0021107934045518618  \\
            0.8455000000000047  0.00211214244274149  \\
            0.8474000000000048  0.0021134584183694926  \\
            0.8493000000000048  0.0021147806801087563  \\
            0.8512000000000048  0.002116064767470867  \\
            0.853100000000005  0.0021173622135092045  \\
            0.855000000000005  0.0021186265839395093  \\
            0.856900000000005  0.002119876900406783  \\
            0.8588000000000051  0.0021211131894001336  \\
            0.8607000000000051  0.0021223354775109175  \\
            0.8626000000000051  0.0021235602689877943  \\
            0.8645000000000053  0.0021247458096200515  \\
            0.8664000000000053  0.002125933524377669  \\
            0.8683000000000054  0.002127107052260545  \\
            0.8702000000000054  0.0021282664213252344  \\
            0.8721000000000054  0.0021294116597301432  \\
            0.8740000000000056  0.002130528988929026  \\
            0.8759000000000056  0.0021316541760870228  \\
            0.8778000000000057  0.002132751453049822  \\
            0.8797000000000057  0.00213383497577327  \\
            0.8816000000000057  0.0021349047720179253  \\
            0.8835000000000058  0.0021359608696378215  \\
            0.8854000000000058  0.0021370148298878646  \\
            0.8873000000000059  0.0021380367136266745  \\
            0.889200000000006  0.002139056739121005  \\
            0.891100000000006  0.002140062920779376  \\
            0.893000000000006  0.002141055287818278  \\
            0.8949000000000061  0.0021420338695465283  \\
            0.8968000000000061  0.0021429986953644736  \\
            0.8987000000000063  0.002143940967942694  \\
            0.9006000000000063  0.002144877342842303  \\
            0.9025000000000063  0.002145800127856713  \\
            0.9044000000000064  0.002146709352459048  \\
            0.9063000000000064  0.0021476050462090313  \\
            0.9082000000000066  0.0021484872387522117  \\
            0.9101000000000066  0.0021493559598191924  \\
            0.9120000000000066  0.0021502112392248543  \\
            0.9139000000000067  0.0021510531068675894  \\
            0.9158000000000067  0.0021518815927285273  \\
            0.9177000000000067  0.0021526967268707667  \\
            0.9196000000000069  0.002153498539438605  \\
            0.9215000000000069  0.0021542870606567747  \\
            0.9234000000000069  0.0021550623208296707  \\
            0.925300000000007  0.0021558243503405905  \\
            0.927200000000007  0.002156573179650966  \\
            0.9291000000000071  0.0021573088392996004  \\
            0.9310000000000072  0.002158031359901907  \\
            0.9329000000000072  0.0021587407721491442  \\
            0.9348000000000073  0.002159437106807661  \\
            0.9367000000000073  0.0021601203947181295  \\
            0.9386000000000074  0.002160790666794796  \\
            0.9405000000000074  0.0021614479540247146  \\
            0.9424000000000075  0.0021620922874669973  \\
            0.9443000000000076  0.0021627236982520565  \\
            0.9462000000000076  0.0021633422175808513  \\
            0.9481000000000076  0.0021639478767241363  \\
            0.9500000000000077  0.002164540707021708  \\
            0.9519000000000077  0.00216513264542914  \\
            0.9538000000000078  0.002165707807649869  \\
            0.9557000000000079  0.0021662299576221456  \\
            0.9576000000000079  0.0021668199228724876  \\
            0.9577412183449145  0.0021668274570313317  \\
            0.9596412183449146  0.00216736704470586  \\
            0.9615412183449147  0.002167895399831867  \\
            0.9620162183449146  0.002168025407448741  \\
            0.9622537183449146  0.002168064985956836  \\
            0.9641537183449146  0.0021685761585962336  \\
            0.9646287183449146  0.0021687066214081735  \\
            0.9648662183449146  0.0021687457672684945  \\
            0.9667662183449146  0.002169220464131618  \\
            0.9686662183449146  0.0021697117142129665  \\
            0.9689037183449146  0.002169743168120615  \\
            0.9708037183449147  0.002170191360520181  \\
            0.9727037183449148  0.0021706272107533406  \\
            0.9736537183449148  0.002170840525201389  \\
            0.9741287183449148  0.0021709460314971113  \\
            0.9742474683449147  0.0021710017862398706  \\
            0.9751974683449147  0.002171224221870328  \\
            0.9756724683449147  0.002171334130672898  \\
            0.9759099683449146  0.002171388758086039  \\
            0.9761474683449146  0.0021713985854507046  \\
            0.9766224683449146  0.0021714960336506545  \\
            0.9768599683449145  0.002171544495310168  \\
            0.9770974683449145  0.0021716219142289403  \\
            0.9780474683449145  0.0021718266119679698  \\
            0.9789974683449146  0.0021720142609694174  \\
            0.9794724683449145  0.0021721348287662835  \\
            0.9797099683449145  0.0021721572873895736  \\
            0.9816099683449145  0.002172529755554941  \\
            0.9818474683449145  0.0021726067308986637  \\
            0.9820849683449145  0.0021726560546474847  \\
            0.9823224683449144  0.0021726813748830214  \\
            0.9842224683449146  0.0021730442748580147  \\
            0.9861224683449146  0.0021733949145643534  \\
            0.9880224683449147  0.0021737334168442255  \\
            0.9899224683449147  0.0021740598141948547  \\
            0.9918224683449147  0.0021743741391657906  \\
            0.9937224683449148  0.0021746933473902495  \\
            0.9938412183449148  0.0021747128559875288  \\
            0.9957412183449148  0.0021750179367764247  \\
            0.9976412183449149  0.002175309760435764  \\
            0.9995412183449149  0.002175588365117453  \\
            1.0000162183449148  0.002175630791414131  \\
            1.001916218344915  0.0021758701141345177  \\
            1.003816218344915  0.0021761309558057883  \\
            1.0042912183449149  0.002176194115331188  \\
            1.004528718344915  0.002176225285366486  \\
            1.005478718344915  0.0021763012924088778  \\
            1.0058781441421605  0.0021763425043002356  \\
            1.0063531441421605  0.0021764448910445693  \\
            1.0082531441421605  0.002176612279475122  \\
            1.0088180175217867  0.002176691327821396  \\
            1.0097680175217867  0.0021767852627162057  \\
            1.011668017521787  0.0021769651827094434  \\
            1.012618017521787  0.002177081453608305  \\
            1.0130930175217867  0.002177138344818407  \\
            1.0134288932428503  0.0021771417849633526  \\
            1.0139038932428504  0.0021771838768520476  \\
            1.0158038932428504  0.002177343485139565  \\
            1.0167538932428504  0.0021774187408973495  \\
            1.0172288932428504  0.002177442517687321  \\
            1.0174663932428503  0.002177461470087726  \\
            1.0177038932428504  0.0021774781794954255  \\
            1.0179413932428503  0.0021774967912610473  \\
            1.0181788932428502  0.0021775142343349796  \\
            1.0182976432428503  0.0021775324094901946  \\
            1.0201976432428503  0.002177668377457794  \\
            1.0220976432428504  0.002177792840709717  \\
            1.0239976432428504  0.002177905832416783  \\
            1.0249476432428504  0.002177958036817652  \\
            1.0254226432428504  0.0021779830679722993  \\
            1.0256601432428503  0.002177995316015472  \\
            1.0257195182428505  0.00217799835016912  \\
            1.0257788932428504  0.002178006129759818  \\
            1.0262538932428502  0.0021780527428680936  \\
            1.0272038932428502  0.0021781080909642906  \\
            1.0273226432428504  0.0021781133982757906  \\
            1.0274413932428503  0.002178119431130076  \\
            1.0275007682428503  0.002178037756411507  \\
            1.0277382682428502  0.002178130938349431  \\
            1.0278570182428501  0.0021781369467683237  \\
            1.0279163932428503  0.002178139926499277  \\
            1.0279757682428503  0.0021780948928336354  \\
            1.0280351432428503  0.002178137989871584  \\
            1.0299351432428503  0.0021781898798647445  \\
            1.0304101432428503  0.002178226894594477  \\
            1.0313601432428503  0.002178258802261513  \\
            1.0323101432428503  0.002178287710371543  \\
            1.0327851432428503  0.002178297814026061  \\
            1.0328445182428503  0.0021782992318105186  \\
            1.0329038932428503  0.002178297694758901  \\
            1.0329632682428502  0.0021782576264963243  \\
            1.0334382682428502  0.0021783106268093394  \\
            1.0336757682428501  0.0021783154425058415  \\
            1.03373514324285  0.0021783166082710538  \\
            1.0337648307428502  0.002178264800272944  \\
            1.0347148307428502  0.0021783380583517836  \\
            1.0351898307428502  0.0021783457410723818  \\
            1.03542733074285  0.0021783492364846556  \\
            1.0356648307428502  0.0021783652503969114  \\
            1.03613983074285  0.0021783742043043727  \\
            1.03616951824285  0.002178374732386426  \\
            1.03711951824285  0.0021783590349791476  \\
            1.0375189440400956  0.0021783730084137323  \\
            1.0379939440400956  0.0021783757964482326  \\
            1.0382314440400955  0.0021783770971702315  \\
            1.0383501940400957  0.0021783777242221714  \\
            1.0388251940400954  0.0021783732155924275  \\
            1.0389439440400956  0.0021783745682741234  \\
            1.0390033190400956  0.002178376218954991  \\
            1.0391220690400955  0.002178376473508872  \\
            1.0391814440400955  0.0021783782278499836  \\
            1.0392408190400955  0.0021783783870131393  \\
            1.0393001940400954  0.0021783803327772664  \\
            1.0393298815400955  0.002178382622067576  \\
            1.0393892565400955  0.002178380196399863  \\
            1.0403392565400955  0.002178381749069365  \\
            1.0405767565400956  0.002178381862364731  \\
            1.0406955065400956  0.0021783818778126547  \\
            1.0407548815400955  0.0021783818752384833  \\
            1.0408142565400955  0.0021783826370190165  \\
            1.0410517565400954  0.0021783825902981003  \\
            1.0411111315400954  0.002178382560187623  \\
            1.0411705065400954  0.002178383275322286  \\
            1.0414080065400955  0.002178383110187922  \\
            1.0415267565400954  0.0021783829804487708  \\
            1.0415861315400954  0.0021783836817175113  \\
            1.0418236315400953  0.0021783833597176982  \\
            1.0418830065400955  0.0021783832583942035  \\
            1.0419423815400954  0.0021783840496659677  \\
            1.0420611315400954  0.002178383846782833  \\
            1.0421205065400954  0.0021783837321952917  \\
            1.0421501940400955  0.0021783847619287616  \\
            1.0423876940400953  0.0021783809110561356  \\
            1.0442876940400954  0.002178369352791816  \\
            1.0461876940400956  0.002178349208953666  \\
            1.0480876940400956  0.0021783205042741286  \\
            1.0499876940400956  0.002178283261806661  \\
            1.0518876940400956  0.002178237504622917  \\
            1.0537876940400956  0.002178183255812393  \\
            1.0547376940400957  0.0021781529542673483  \\
            1.0552126940400957  0.002178137010474075  \\
            1.0556876940400957  0.00217810712555092  \\
            1.0561626940400957  0.00217808545691964  \\
            1.0566376940400954  0.0021780591658618993  \\
            1.0568751940400956  0.0021780469309709213  \\
            1.0573501940400956  0.0021780198377791453  \\
            1.0578251940400953  0.002177996869818898  \\
            1.0580626940400955  0.0021779739147700632  \\
            1.0599626940400955  0.00217785000794344  \\
            1.0618626940400955  0.0021777107890993295  \\
            1.0637626940400955  0.0021775563223892284  \\
            1.0642376940400955  0.0021775153299739584  \\
            1.0644751940400954  0.0021775202887106245  \\
            1.0647126940400955  0.002177507715947679  \\
            1.0651876940400953  0.0021774730400036546  \\
            1.0656626940400953  0.0021774601484576077  \\
            1.0659001940400954  0.002177434443339043  \\
            1.0678001940400954  0.0021772989433293814  \\
            1.0682751940400954  0.0021772442484359836  \\
            1.0685126940400953  0.0021772347933627406  \\
            1.0694626940400953  0.0021771579499722544  \\
            1.0699376940400953  0.0021771184007969026  \\
            1.070412694040095  0.0021770672932147936  \\
            1.0706501940400952  0.002177025730926485  \\
            1.0725501940400952  0.002176824201756308  \\
            1.072787694040095  0.0021767981326337687  \\
            1.073262694040095  0.0021767648150264217  \\
            1.0735001940400952  0.0021767318562627  \\
            1.0754001940400952  0.0021765233046592215  \\
            1.0773001940400952  0.002176302185663904  \\
            1.0782501940400953  0.0021761870783058397  \\
            1.0801501940400953  0.0021759728539974665  \\
            1.0804326307299084  0.0021759402432610132  \\
            1.0809076307299084  0.0021758849522391195  \\
            1.0811451307299085  0.0021758528066902192  \\
            1.0816201307299083  0.0021757970102852645  \\
            1.0818576307299084  0.002175747814635738  \\
            1.0823326307299082  0.0021756669323689604  \\
            1.0825701307299083  0.0021756327942100526  \\
            1.0828076307299082  0.0021756301669315164  \\
            1.0847076307299082  0.002175382595417632  \\
            1.0856576307299082  0.0021752548989007634  \\
            1.0866076307299084  0.002175114119626166  \\
            1.0870826307299082  0.002174995889960712  \\
            1.0873201307299083  0.002174942068916767  \\
            1.087795130729908  0.0021748726434267164  \\
            1.088270130729908  0.0021748013809479738  \\
            1.088745130729908  0.002174720153026986  \\
            1.088982630729908  0.002174696777024977  \\
            1.089781482324399  0.0021745701434950533  \\
            1.090018982324399  0.002174558322740489  \\
            1.091918982324399  0.0021742681435569676  \\
            1.092868982324399  0.0021741191269640976  \\
            1.093343982324399  0.0021740008556610383  \\
            1.093818982324399  0.002173945079497496  \\
            1.094293982324399  0.0021738582899130023  \\
            1.094531482324399  0.0021738172280450735  \\
            1.0950064823243988  0.0021737332751292893  \\
            1.0954814823243988  0.0021736495916428117  \\
            1.0959564823243988  0.0021735673067455595  \\
            1.0964314823243988  0.002173492597062841  \\
            1.0969064823243986  0.0021734099129252183  \\
            1.0973814823243986  0.002173330526383904  \\
            1.0983314823243986  0.002173163832447418  \\
            1.0985689823243987  0.0021730955665082807  \\
            1.0990439823243985  0.002173004141372765  \\
            1.0992814823243986  0.0021729581502396194  \\
            1.0995189823243985  0.00217283737069865  \\
            1.0996377323243984  0.0021727789711121622  \\
            1.0997564823243984  0.002172709582087308  \\
            1.0999939823243985  0.0021725907917096556  \\
            1.1002314823243984  0.0021724653568781613  \\
            1.1011814823243984  0.0021719615335275694  \\
            1.1013494201849303  0.0021718670522702047  \\
            1.1032494201849303  0.0021707850303173057  \\
            1.1051494201849303  0.0021695892241772674  \\
            1.1070494201849304  0.0021682833915564973  \\
            1.1089494201849304  0.0021668508902233305  \\
            1.1108494201849306  0.0021653255878865472  \\
            1.1127494201849306  0.0021636631642612  \\
            1.1146494201849306  0.002161905034594437  \\
            1.1165494201849306  0.0021600033486183783  \\
            1.1184494201849307  0.002157959109299022  \\
            1.1203494201849309  0.002155773871079492  \\
            1.122249420184931  0.0021534434245498455  \\
            1.124149420184931  0.0021509606273430668  \\
            1.126049420184931  0.002148317979688737  \\
            1.127949420184931  0.002145508137196042  \\
            1.129849420184931  0.0021425235423133127  \\
            1.1317494201849312  0.0021393560995210323  \\
            1.1336494201849312  0.0021359970672204407  \\
            1.1355494201849312  0.002132437042375961  \\
            1.1374494201849312  0.0021286659368919894  \\
            1.1393494201849312  0.002124614911947348  \\
            1.1412494201849315  0.002120426862774867  \\
            1.1431494201849315  0.002115892749520282  \\
            1.1450494201849315  0.002111213845284226  \\
            1.1469494201849315  0.002106125218375701  \\
            1.1488494201849315  0.002100882282952357  \\
            1.1507494201849318  0.0020952790626641805  \\
            1.1526494201849318  0.0020892512786847605  \\
            1.1545494201849318  0.002083054185076443  \\
            1.1564494201849318  0.002076305948768006  \\
            1.1580471233739138  0.0020704916282703405  \\
            1.1599471233739138  0.002062968012910754  \\
            1.161544826562896  0.0020564920763696285  \\
            1.163444826562896  0.00204824339950612  \\
            1.1647883294471504  0.0020421110978423047  \\
            1.1666883294471504  0.0020329712522282233  \\
            1.168031832331405  0.002026004074726067  \\
            1.169629535520387  0.0020176575363200604  \\
            1.171529535520387  0.0020067973619724393  \\
            1.172328387114878  0.0020021594146611412  \\
            1.174228387114878  0.001990397158695962  \\
            1.175027238709369  0.0019853777692046444  \\
            1.176927238709369  0.001972444762776074  \\
            1.1772096753991823  0.001970499803006737  \\
            1.1791096753991823  0.0019566648921549626  \\
            1.1793921120889954  0.0019545853908958834  \\
            1.1803421120889954  0.0019472260069695476  \\
            1.181471858848248  0.0019382084122522634  \\
            1.1820367322278742  0.0019337381697219613  \\
            1.1825117322278742  0.0019295947175979593  \\
            1.1829111580251197  0.0019263276403083955  \\
            1.1833861580251197  0.0019223851563900359  \\
            1.1835049080251197  0.001921073676651038  \\
            1.184069781404746  0.0019162959799426567  \\
            1.184307281404746  0.001913974215122807  \\
            1.184782281404746  0.0019098523435200146  \\
            1.1850197814047458  0.0019077851461504172  \\
            1.1850791564047458  0.0019072562962962128  \\
            1.1851385314047458  0.0019064132125733426  \\
            1.1852797497496526  0.001905155442103608  \\
            1.1857547497496523  0.0019009138978010702  \\
            1.1858734997496525  0.0018998509086447608  \\
            1.1858809216246524  0.001899476896428145  \\
            1.1863559216246524  0.0018951360640301455  \\
            1.1865934216246523  0.0018929593695728273  \\
            1.1866082653746524  0.001892823188771798  \\
            1.1866101208434023  0.0018928061650396494  \\
            1.1866110485777774  0.0018925172134689476  \\
            1.1870860485777772  0.0018880794819931095  \\
            1.1871454235777774  0.0018875235906655346  \\
            1.1871751110777773  0.0018872455479892777  \\
            1.1871899548277773  0.001887106502439175  \\
            1.1871973767027773  0.0018867570145096424  \\
            1.1876723767027773  0.0018822275184786417  \\
            1.1877911267027772  0.0018810925314165171  \\
            1.1878505017027774  0.0018805246502338645  \\
            1.1878801892027773  0.001880240613071347  \\
            1.1878876110777774  0.0018798340833839696  \\
            1.1883626110777772  0.0018751952100719944  \\
            1.1884813610777774  0.0018740328832096912  \\
            1.1885407360777773  0.0018734513329961811  \\
            1.1885704235777772  0.0018731604615506749  \\
            1.1885778454527773  0.0018727858070811954  \\
            1.1890528454527773  0.0018680461162538411  \\
            1.1891715954527773  0.0018668585999847428  \\
            1.1892309704527773  0.001866264457485482  \\
            1.1892606579527774  0.001865967290515115  \\
            1.1892755017027772  0.0018654675923301897  \\
            1.1897505017027772  0.0018606145895841537  \\
            1.1898692517027771  0.0018593987594841565  \\
            1.1899286267027773  0.001858790462395398  \\
            1.1899583142027772  0.0018584862187278868  \\
            1.1899731579527772  0.0018583340731616231  \\
            1.1899805798277772  0.0018580753020306852  \\
            1.1903800056250229  0.0018539127644635993  \\
            1.1904096931250228  0.001853604289915245  \\
            1.1904171150000227  0.001853162657351702  \\
            1.1908921150000227  0.0018481257801224735  \\
            1.1910108650000226  0.0018468640183364005  \\
            1.1910702400000228  0.0018462327612783092  \\
            1.1910999275000227  0.0018459170391209455  \\
            1.1911147712500227  0.0018457591546867512  \\
            1.1911184821875227  0.0018454038522016407  \\
            1.1915934821875227  0.0018402630527888017  \\
            1.1918309821875228  0.0018373059491911046  \\
            1.1923059821875226  0.001832044893708183  \\
            1.1925434821875227  0.0018294084579272766  \\
            1.1925583259375225  0.001829243552125759  \\
            1.1925620368750227  0.0018288840446728234  \\
            1.1930370368750227  0.0018235183188421902  \\
            1.1931557868750227  0.0018221744752613116  \\
            1.1932151618750229  0.0018215021974423637  \\
            1.1932448493750227  0.0018207787140060592  \\
            1.1937198493750227  0.001815293047079071  \\
            1.1939573493750226  0.0018125445554461493  \\
            1.1939721931250227  0.001812035522704657  \\
            1.1944471931250225  0.001806441668639527  \\
            1.1946846931250226  0.001803639245571761  \\
            1.1947440681250228  0.001802925913757471  \\
            1.1947459235937727  0.001802504669379423  \\
            1.1952209235937727  0.0017967832542404778  \\
            1.1954584235937726  0.0017939172328073321  \\
            1.1955771735937726  0.0017924735691998925  \\
            1.1956365485937728  0.0017913241992708112  \\
            1.195918985283586  0.0017878421568909512  \\
            1.1963939852835859  0.001781975258225149  \\
            1.196631485283586  0.001778553554048159  \\
            1.1971963586632122  0.0017714069356427574  \\
            1.1990963586632124  0.0017457650986232624  \\
            1.1992375770081187  0.001743851632519619  \\
            1.2011375770081187  0.0017175713857222872  \\
            1.203037577008119  0.0016911599962440025  \\
            1.204937577008119  0.001664068177359787  \\
            1.206837577008119  0.0016366865673552483  \\
            1.208737577008119  0.0016097251552347719  \\
            1.210637577008119  0.0015833089126123718  \\
            1.2125375770081193  0.0015575022150032941  \\
            1.2144375770081193  0.0015324120962055985  \\
            1.2163375770081193  0.0015081374026235856  \\
            1.2182375770081193  0.0014847280501705592  \\
            1.2201375770081193  0.001462198558933217  \\
            1.2220375770081195  0.0014407355155825255  \\
            1.2239375770081196  0.0014198353797185378  \\
            1.2258375770081196  0.001399906513555092  \\
            1.2277375770081196  0.0013806813842517566  \\
            1.2296375770081196  0.0013622523252388675  \\
            1.2315375770081198  0.001344527477075937  \\
            1.2334375770081198  0.0013274745631393415  \\
            1.2353375770081199  0.0013110717529313688  \\
            1.2372375770081199  0.0012952524919431795  \\
            1.2391375770081199  0.0012800152368808346  \\
            1.24103757700812  0.0012652919640522584  \\
            1.2429375770081201  0.0012510847301510368  \\
            1.2448375770081201  0.001237333760003147  \\
            1.2467375770081202  0.0012240395733078796  \\
            1.2486375770081202  0.0012111529085925806  \\
            1.2505375770081202  0.001198671254252211  \\
            1.2524375770081204  0.0011865555283101551  \\
            1.2543375770081204  0.0011748001946753435  \\
            1.2562375770081204  0.0011633749156952265  \\
            1.2581375770081205  0.0011522718581260679  \\
            1.2600375770081205  0.0011414676175734546  \\
            1.2619375770081205  0.0011309530175052753  \\
            1.2638375770081207  0.001120709846522517  \\
            1.2657375770081207  0.0011107284504980322  \\
            1.2676375770081207  0.001100994371880288  \\
            1.2695375770081208  0.0010914981133706373  \\
            1.2714375770081208  0.0010822278956197037  \\
            1.273337577008121  0.0010731747640165316  \\
            1.275237577008121  0.0010643288675239433  \\
            1.277137577008121  0.0010556819796303687  \\
            1.279037577008121  0.0010472256762994621  \\
            1.280937577008121  0.0010389525100663005  \\
            1.2828375770081213  0.001030855153276218  \\
            1.2847375770081213  0.0010229269116566436  \\
            1.2866375770081213  0.001015161332563489  \\
            1.2885375770081213  0.0010075524128007184  \\
            1.2904375770081213  0.0010000944206054179  \\
            1.2923375770081216  0.0009927819698503967  \\
            1.2942375770081216  0.0009856099366640397  \\
            1.2961375770081216  0.0009785734787661092  \\
            1.2980375770081216  0.0009716679930737372  \\
            1.2999375770081216  0.0009648891142406131  \\
            1.3018375770081216  0.0009582326900914194  \\
            1.3037375770081219  0.0009516947733061508  \\
            1.3056375770081219  0.0009452716049856238  \\
            1.307537577008122  0.000938959604842573  \\
            1.309437577008122  0.0009327553588790913  \\
            1.311337577008122  0.0009266556099746289  \\
            1.3132375770081222  0.0009206572479703234  \\
            1.3151375770081222  0.0009147573012115938  \\
            1.3170375770081222  0.0009089529282606222  \\
            1.3189375770081222  0.0009032414104710755  \\
            1.3208375770081222  0.0008976201449241014  \\
            1.3227375770081222  0.0008920442429386549  \\
            1.3246375770081225  0.0008866380122811083  \\
            1.3265375770081225  0.0008812747519125817  \\
            1.3284375770081225  0.000875954273528435  \\
            1.3303375770081225  0.0008707834480099422  \\
            1.3322375770081225  0.0008656533104664709  \\
            1.3341375770081227  0.0008605636729768977  \\
            1.3360375770081228  0.000855619535408887  \\
            1.3379375770081228  0.0008507138604415575  \\
            1.3398375770081228  0.0008458464627864155  \\
            1.3417375770081228  0.0008410968366949234  \\
            1.343637577008123  0.0008363838599419427  \\
            1.345537577008123  0.0008317468821861493  \\
            1.347437577008123  0.0008271455881405411  \\
            1.349337577008123  0.000822651082367828  \\
            1.351237577008123  0.0008181907781954418  \\
            1.3531375770081233  0.000813792812841022  \\
            1.3550375770081233  0.0008094282875135842  \\
            1.3569375770081233  0.0008051689063767922  \\
            1.3588375770081234  0.0008009414817110457  \\
            1.3607375770081234  0.0007967590362661112  \\
            1.3626375770081234  0.0007926392097777129  \\
            1.3645375770081236  0.0007885501701715437  \\
            1.3664375770081236  0.0007845428222381539  \\
            1.3683375770081236  0.000780565183343714  \\
            1.3702375770081237  0.0007766496413574677  \\
            1.3721375770081237  0.0007727712171199785  \\
            1.374037577008124  0.0007689213960802657  \\
            1.375937577008124  0.0007651587453134292  \\
            1.377837577008124  0.0007614234971578729  \\
            1.379737577008124  0.0007577154962951255  \\
            1.381637577008124  0.0007540699187208871  \\
            1.383537577008124  0.0007504507912876633  \\
            1.3854375770081242  0.0007468937410896487  \\
            1.3873375770081242  0.0007433625745552095  \\
            1.3892375770081242  0.0007398568685231262  \\
            1.3911375770081242  0.0007364265085880951  \\
            1.3930375770081243  0.0007330205756325373  \\
            1.3949375770081245  0.0007296412977367329  \\
            1.3968375770081245  0.0007262861535455743  \\
            1.3987375770081245  0.000723007423483206  \\
            1.4006375770081245  0.0007197517641161148  \\
            1.4025375770081245  0.0007165125245097939  \\
            1.4044375770081248  0.0007133207902495753  \\
            1.4063375770081248  0.0007101514758583688  \\
            1.4082375770081248  0.0007070321360272564  \\
            1.4101375770081248  0.0007039345760468849  \\
            1.4120375770081248  0.0007008586655705151  \\
            1.413937577008125  0.0006978479279165644  \\
            1.415837577008125  0.000694847598973183  \\
            1.417737577008125  0.0006918680663940739  \\
            1.419637577008125  0.0006889426871803011  \\
            1.421537577008125  0.0006860373798258468  \\
            1.4234375770081251  0.0006831520234198764  \\
            1.4253375770081254  0.0006803047444077859  \\
            1.4272375770081254  0.0006774769486840046  \\
            1.4291375770081254  0.0006746911728927087  \\
            1.4310375770081254  0.0006719231328019276  \\
            1.4329375770081254  0.0006691739196254256  \\
            1.4348375770081256  0.0006664722767009357  \\
            1.4367375770081257  0.0006637888290263243  \\
            1.4386375770081257  0.0006611234660363316  \\
            1.4405375770081257  0.0006584895952183364  \\
            1.4424375770081257  0.000655873430491484  \\
            1.4443375770081257  0.0006532961964424444  \\
            1.446237577008126  0.000650733828168371  \\
            1.448137577008126  0.0006481885775635382  \\
            1.450037577008126  0.00064568477009261  \\
            1.451937577008126  0.0006431975349070291  \\
            1.453837577008126  0.0006407267707847123  \\
            1.4557375770081262  0.0006382833712258323  \\
            1.4576375770081262  0.0006358561179066875  \\
            1.4595375770081263  0.0006334633696909715  \\
            1.4614375770081263  0.0006310841335998964  \\
            1.4633375770081263  0.0006287205235628057  \\
            1.4652375770081265  0.000626393042993052  \\
            1.4671375770081265  0.0006240807176438027  \\
            1.4690375770081265  0.0006217834547306825  \\
            1.4709375770081266  0.000619510618376079  \\
            1.4728375770081266  0.0006172525565127297  \\
            1.4747375770081268  0.0006150245403822095  \\
            1.4766375770081268  0.0006128108884230308  \\
            1.4785375770081268  0.0006106140224541202  \\
            1.4804375770081268  0.000608439468592912  \\
            1.4823375770081268  0.0006062788912737118  \\
            1.4842375770081269  0.0006041322047035309  \\
            1.486137577008127  0.0006020226039113284  \\
            1.488037577008127  0.000599926440537741  \\
            1.4899375770081271  0.0005978368815811297  \\
            1.4918375770081271  0.0005957692895611739  \\
            1.4937375770081271  0.0005937148568569066  \\
            1.4956375770081274  0.000591673502672688  \\
            1.4975375770081274  0.000589672915336  \\
            1.4994375770081274  0.0005876848857716715  \\
            1.5013375770081274  0.0005856922557850868  \\
            1.5032375770081274  0.0005837122615544479  \\
            1.5051375770081274  0.0005817777365241772  \\
            1.5070375770081277  0.0005798552601042076  \\
            1.5089375770081277  0.000577926119719025  \\
            1.5108375770081277  0.0005760091383738151  \\
            1.5127375770081277  0.0005741380769262787  \\
            1.5146375770081277  0.0005722785748024772  \\
            1.516537577008128  0.0005704094028344982  \\
            1.518437577008128  0.0005685686738569628  \\
            1.520337577008128  0.0005667393590898423  \\
            1.522237577008128  0.0005649213889591528  \\
            1.524137577008128  0.0005631311258331363  \\
            1.5260375770081283  0.0005613518797770553  \\
            1.5279375770081283  0.0005595782083413722  \\
            1.5298375770081283  0.00055781546536618  \\
            1.5317375770081283  0.0005560796865003028  \\
            1.5336375770081283  0.0005543545325408467  \\
            1.5355375770081285  0.0005526368658665896  \\
            1.5374375770081286  0.0005509343854290413  \\
            1.5393375770081286  0.0005492423065001875  \\
            1.5412375770081286  0.0005475605659674239  \\
            1.5431375770081286  0.000545907549601364  \\
            1.5450375770081286  0.0005442645098800718  \\
            1.5469375770081288  0.0005426194944842662  \\
            1.5488375770081289  0.0005409845006082775  \\
            1.5507375770081289  0.0005393819402449816  \\
            1.5526375770081289  0.0005377889836483586  \\
            1.554537577008129  0.0005361920758360165  \\
            1.5564375770081291  0.0005346158311928931  \\
            1.5583375770081291  0.0005330490574529945  \\
            1.5602375770081292  0.0005314916976261659  \\
            1.5621375770081292  0.000529955578220808  \\
            1.5640375770081292  0.0005284286290974015  \\
            1.5659375770081292  0.0005269064956404754  \\
            1.5678375770081294  0.0005253934557279165  \\
            1.5697375770081294  0.0005239015915215613  \\
            1.5716375770081294  0.0005224185905403854  \\
            1.5735375770081295  0.0005209412568504476  \\
            1.5754375770081295  0.0005194767001390453  \\
            1.5773375770081297  0.0005180208282770478  \\
            1.5792375770081297  0.0005165735893467957  \\
            1.5811375770081297  0.000515147693977013  \\
            1.5830375770081297  0.0005137301677288478  \\
            1.5849375770081298  0.000512320960985281  \\
            1.58683757700813  0.0005109110594429701  \\
            1.58873757700813  0.000509519417102507  \\
            1.59063757700813  0.0005081359396025607  \\
            1.59253757700813  0.0005067605784570175  \\
            1.59443757700813  0.0005054024665879319  \\
            1.5963375770081303  0.0005040522773225852  \\
            1.5982375770081303  0.0005027099638239375  \\
            1.6001375770081303  0.0005013725502027671  \\
            1.6020375770081303  0.0005000478093286785  \\
            1.6039375770081303  0.0004987307779358298  \\
            1.6058375770081303  0.0004974214104651344  \\
            1.6077375770081306  0.0004961296467870911  \\
            1.6096375770081306  0.0004948453323360036  \\
            1.6115375770081306  0.0004935684234207792  \\
            1.6134375770081306  0.0004922922045694834  \\
            1.6153375770081306  0.000491030967443016  \\
            1.6172375770081309  0.000489776999275636  \\
            1.6191375770081309  0.0004885302573944724  \\
            1.621037577008131  0.0004872906993650307  \\
            1.622937577008131  0.0004860709911294532  \\
            1.624837577008131  0.00048485824709682695  \\
            1.626737577008131  0.0004836415787580744  \\
            1.6286375770081312  0.0004824391451910035  \\
            1.6305375770081312  0.00048124358878005034  \\
            1.6324375770081312  0.00048005486936222494  \\
            1.6343375770081312  0.00047887294700008336  \\
            1.6362375770081312  0.0004777103773667533  \\
            1.6381375770081315  0.0004765543752073085  \\
            1.6400375770081315  0.00047539314773331707  \\
            1.6419375770081315  0.00047423855817672834  \\
            1.6438375770081315  0.00047310714240286983  \\
            1.6457375770081315  0.0004719820844127987  \\
            1.6476375770081317  0.0004708509806770708  \\
            1.6495375770081318  0.0004697344033644859  \\
            1.6514375770081318  0.00046862412807012574  \\
            1.6533375770081318  0.0004675201183399648  \\
            1.6552375770081318  0.00046642233792510617  \\
            1.657137577008132  0.00046534042039538524  \\
            1.659037577008132  0.0004642645590644334  \\
            1.660937577008132  0.00046318642622541887  \\
            1.662837577008132  0.00046211436083682896  \\
            1.664737577008132  0.00046106049940392415  \\
            1.666637577008132  0.0004600125142643303  \\
            1.6685375770081323  0.00045896207545223305  \\
            1.6704375770081323  0.00045792304548121596  \\
            1.6723375770081323  0.0004568898149982266  \\
            1.6742375770081324  0.0004558623507296652  \\
            1.6761375770081324  0.00045484061958914407  \\
            1.6780375770081326  0.0004538335812783621  \\
            1.6799375770081326  0.0004528321037574625  \\
            1.6818375770081326  0.00045182783212082924  \\
            1.6837375770081326  0.00045082916247794617  \\
            1.6856375770081327  0.00044984793813164736  \\
            1.6875375770081327  0.0004488721062465804  \\
            1.689437577008133  0.00044789278972734886  \\
            1.691337577008133  0.0004469189192672184  \\
            1.693237577008133  0.00044596274265422907  \\
            1.695137577008133  0.0004450065820274185  \\
            1.697037577008133  0.0004440556899216491  \\
            1.6989375770081332  0.0004431100363963204  \\
            1.7008375770081332  0.0004421695916785294  \\
            1.7027375770081332  0.0004412425352327535  \\
            1.7046375770081332  0.0004403205317084557  \\
            1.7065375770081332  0.00043939551014561084  \\
            1.7084375770081335  0.00043847558469834185  \\
            1.7103375770081335  0.00043757176182100145  \\
            1.7122375770081335  0.00043667284283888433  \\
            1.7141375770081335  0.0004357702684038832  \\
            1.7160375770081335  0.00043487811243062707  \\
            1.7179375770081338  0.0004339908169129358  \\
            1.7198375770081338  0.00043310835445691724  \\
            1.7217375770081338  0.00043223069782102603  \\
            1.7236375770081338  0.0004313636810686026  \\
            1.7255375770081338  0.0004305013582845873  \\
            1.7274375770081338  0.00042963866202213154  \\
            1.729337577008134  0.0004287806522602151  \\
            1.731237577008134  0.0004279348423877387  \\
            1.733137577008134  0.00042709359622135015  \\
            1.735037577008134  0.00042625160801368415  \\
            1.7369375770081341  0.000425414176191013  \\
            1.7388375770081343  0.00042458894133537195  \\
            1.7407375770081344  0.00042376814521698637  \\
            1.7426375770081344  0.00042294623045547176  \\
            1.7445375770081344  0.0004221324058692562  \\
            1.7464375770081344  0.00042132295858425534  \\
            1.7483375770081344  0.00042051786414961436  \\
            1.7502375770081346  0.0004197170982491226  \\
            1.7521375770081347  0.00041892063670046143  \\
            1.7540375770081347  0.00041813603886560013  \\
            1.7559375770081347  0.0004173556089065426  \\
            1.7578375770081347  0.00041657067963150104  \\
            1.759737577008135  0.0004157952216388704  \\
            1.761637577008135  0.0004150239033819321  \\
            1.763537577008135  0.00041425670184995435  \\
            1.765437577008135  0.00041349359415807416  \\
            1.767337577008135  0.00041273455754658886  \\
            1.7692375770081352  0.0004119859451681767  \\
            1.7711375770081352  0.00041124129615232067  \\
            1.7730375770081352  0.00041049354163593554  \\
            1.7749375770081353  0.0004097497727191497  \\
            1.7768375770081353  0.00040901896338767165  \\
            1.7787375770081355  0.0004082920105385117  \\
            1.7806375770081355  0.0004075614015180554  \\
            1.7825375770081355  0.0004068392153585361  \\
            1.7844375770081355  0.00040612084809916365  \\
            1.7863375770081356  0.00040540627863533245  \\
            1.7882375770081356  0.0004046954859768465  \\
            1.7901375770081358  0.00040398844924727836  \\
            1.7920375770081358  0.00040329064036210606  \\
            1.7939375770081358  0.0004025964837122083  \\
            1.7958375770081358  0.0004018998701196915  \\
            1.7977375770081359  0.0004012069408666117  \\
            1.799637577008136  0.00040052545960804486  \\
            1.801537577008136  0.00039984753120366433  \\
            1.8034375770081361  0.0003991666215373495  \\
            1.8053375770081361  0.0003984893047612165  \\
            1.8072375770081361  0.00039782372956733857  \\
            1.8091375770081362  0.00039716161011676233  \\
            1.8110375770081364  0.0003964959423308405  \\
            1.8129375770081364  0.00039583796251967693  \\
            1.8148375770081364  0.0003951834161887234  \\
            1.8167375770081364  0.0003945322844980316  \\
            1.8186375770081364  0.0003938845487085358  \\
            1.8205375770081367  0.0003932401901814949  \\
            1.8224375770081367  0.00039259919037793676  \\
            1.8243375770081367  0.00039196772500280335  \\
            1.8262375770081367  0.0003913395230529383  \\
            1.8281375770081367  0.000390706696658665  \\
            1.830037577008137  0.00039008176836677843  \\
            1.831937577008137  0.0003894600795879252  \\
            1.833837577008137  0.0003888416126011432  \\
            1.835737577008137  0.0003882263497798109  \\
            1.837637577008137  0.0003876142735911312  \\
            1.8395375770081372  0.00038700536659561937  \\
            1.8414375770081373  0.0003864049049254096  \\
            1.8433375770081373  0.0003858075192287088  \\
            1.8452375770081373  0.0003852065897644578  \\
            1.8471375770081373  0.00038460877850521243  \\
            1.8490375770081373  0.0003840219864576609  \\
            1.8509375770081375  0.0003834381886566465  \\
            1.8528375770081376  0.00038285027157422574  \\
            1.8547375770081376  0.0003822695333934289  \\
            1.8566375770081376  0.00038169177464830067  \\
            1.8585375770081376  0.0003811169791093968  \\
            1.8604375770081378  0.0003805451306330072  \\
            1.8623375770081378  0.0003799762131606991  \\
            1.8642375770081379  0.00037941021071886076  \\
            1.8661375770081379  0.0003788516087323502  \\
            1.8680375770081379  0.0003782958477161789  \\
            1.869937577008138  0.0003777372780830558  \\
            1.8718375770081381  0.0003771815698897467  \\
            1.8737375770081381  0.00037663551382188554  \\
            1.8756375770081382  0.000376092225937019  \\
            1.8775375770081382  0.0003755455290601692  \\
            1.8794375770081382  0.0003750016249032922  \\
            1.8813375770081384  0.0003744678439051357  \\
            1.8832375770081384  0.00037393676017114376  \\
            1.8851375770081384  0.00037340157984003047  \\
            1.8870375770081385  0.00037287306180834557  \\
            1.8889375770081385  0.00037234722140525945  \\
            1.8908375770081387  0.0003718240441051594  \\
            1.8927375770081387  0.00037130351545864085  \\
            1.8946375770081387  0.00037078562109211756  \\
            1.8965375770081387  0.00037027034670743036  \\
            1.8984375770081388  0.0003697576780814601  \\
            1.900337577008139  0.00036925225799133986  \\
            1.902237577008139  0.00036874936409378374  \\
            1.904137577008139  0.0003682427057835542  \\
            1.906037577008139  0.00036774221640640034  \\
            1.907937577008139  0.00036724424251774717  \\
            1.909837577008139  0.0003667487705023738  \\
            1.9117375770081393  0.00036625578681631177  \\
            1.9136375770081393  0.00036576527798648533  \\
            1.9155375770081393  0.0003652772306103576  \\
            1.9174375770081393  0.00036479163135557784  \\
            1.9193375770081393  0.000364312678990077  \\
            1.9212375770081396  0.0003638361094643107  \\
            1.9231375770081396  0.00036335617261411344  \\
            1.9250375770081396  0.00036287864449495634  \\
            1.9269375770081396  0.0003624101906556752  \\
            1.9288375770081396  0.0003619440594774251  \\
            1.9307375770081396  0.00036147390739160056  \\
            1.9326375770081399  0.0003610097442185617  \\
            1.9345375770081399  0.000360547889692004  \\
            1.93643757700814  0.00036008833134690564  \\
            1.93833757700814  0.00035963105678341837  \\
            1.94023757700814  0.00035917605366655  \\
            1.9421375770081402  0.0003587233097258524  \\
            1.9440375770081402  0.000358272812755109  \\
            1.9459375770081402  0.0003578278119745435  \\
            1.9478375770081402  0.0003573849987957426  \\
            1.9497375770081402  0.0003569400603986467  \\
            1.9516375770081404  0.0003564973340958357  \\
            1.9535375770081405  0.00035606186244806334  \\
            1.9554375770081405  0.000355628523204873  \\
            1.9573375770081405  0.0003551926053063333  \\
            1.9592375770081405  0.00035475884990891294  \\
            1.9611375770081407  0.00035433270869785025  \\
            1.9630375770081407  0.0003539086456014769  \\
            1.9649375770081408  0.00035348149810999433  \\
            1.9668375770081408  0.00035305940609906103  \\
            1.9687375770081408  0.00035263938365571415  \\
            1.9706375770081408  0.00035222141964092406  \\
            1.972537577008141  0.0003518055029740707  \\
            1.974437577008141  0.00035139162263267106  \\
            1.976337577008141  0.00035097976765211057  \\
            1.978237577008141  0.000350569927125378  \\
            1.980137577008141  0.00035016209020279657  \\
            1.9820375770081413  0.0003497598699696121  \\
            1.9839375770081413  0.00034935959974689737  \\
            1.9858375770081413  0.00034895603131633444  \\
            1.9877375770081414  0.00034855443721911166  \\
            1.9896375770081414  0.00034816078139319177  \\
            1.9915375770081414  0.00034776598721267336  \\
            1.9934375770081416  0.00034737311005938695  \\
            1.9953375770081416  0.0003469821396321479  \\
            1.9972375770081416  0.00034659306568409826  \\
            1.9991375770081417  0.0003462058780224595  \\
            2.001037577008142  0.00034582056650829095  \\
            2.002937577008142  0.0003454403495489076  \\
            2.004837577008142  0.0003450619597339535  \\
            2.006737577008142  0.0003446807351658429  \\
            2.008637577008142  0.000344301359210258  \\
            2.010537577008142  0.0003439291290913016  \\
            2.012437577008142  0.0003435586810359737  \\
            2.014337577008142  0.00034318481139639594  \\
            2.016237577008142  0.0003428157026419211  \\
            2.0181375770081424  0.00034244836665778077  \\
            2.0200375770081425  0.0003420827939476709  \\
            2.0219375770081425  0.0003417189750657122  \\
            2.0238375770081425  0.0003413569006162245  \\
            2.0257375770081425  0.0003409965612535108  \\
            2.0276375770081425  0.00034063794768163653  \\
            2.0295375770081425  0.00034028105065421336  \\
            2.0314375770081425  0.000339925860974184  \\
            2.0333375770081425  0.0003395753333700542  \\
            2.0352375770081426  0.00033922646450413886  \\
            2.037137577008143  0.00033887489104982395  \\
            2.039037577008143  0.00033852746326410235  \\
            2.040937577008143  0.00033818168738786197  \\
            2.042837577008143  0.0003378375545977484  \\
            2.044737577008143  0.00033749505611767284  \\
            2.046637577008143  0.00033715418321861166  \\
            2.048537577008143  0.0003368149272184013  \\
            2.050437577008143  0.00033647727948153986  \\
            2.052337577008143  0.0003361412314189859  \\
            2.054237577008143  0.0003358067744879614  \\
            2.056137577008143  0.0003354766154600344  \\
            2.0580375770081436  0.0003351480065081504  \\
            2.0599375770081436  0.00033481689331364505  \\
            2.0618375770081436  0.0003344873492139286  \\
            2.0637375770081436  0.00033416393903362116  \\
            2.0656375770081437  0.00033384204122142243  \\
            2.0675375770081437  0.0003335171041559576  \\
            2.0694375770081437  0.0003331962748685575  \\
            2.0713375770081437  0.0003328769507990808  \\
            2.0732375770081437  0.0003325591239454755  \\
            2.0751375770081437  0.0003322427863491821  \\
            2.0770375770081437  0.0003319279300949518  \\
            2.078937577008144  0.0003316145473106625  \\
            2.080837577008144  0.00033130263016713777  \\
            2.082737577008144  0.00033099217087796684  \\
            2.0846375770081442  0.0003306831616993238  \\
            2.0865375770081442  0.0003303755949297897  \\
            2.0884375770081443  0.00033007197744655087  \\
            2.0903375770081443  0.00032976976217014963  \\
            2.0922375770081443  0.00032946513354888303  \\
            2.0941375770081443  0.00032916407237564883  \\
            2.0960375770081443  0.00032886440789931307  \\
            2.0979375770081443  0.0003285661327317932  \\
            2.0998375770081448  0.00032826923952572235  \\
            2.101737577008145  0.00032797372097428094  \\
            2.103637577008145  0.00032767956981102453  \\
            2.105537577008145  0.0003273867788097162  \\
            2.107437577008145  0.00032709534078416023  \\
            2.109337577008145  0.0003268052485880326  \\
            2.111237577008145  0.0003265164951147152  \\
            2.113137577008145  0.00032623135251770964  \\
            2.115037577008145  0.0003259475146707511  \\
            2.116937577008145  0.0003256614817875748  \\
            2.1188375770081453  0.0003253767701498817  \\
            2.1207375770081454  0.00032509728976346723  \\
            2.1226375770081454  0.00032481908296597085  \\
            2.1245375770081454  0.0003245381986800007  \\
            2.1264375770081454  0.0003242608338293446  \\
            2.1283375770081454  0.00032398473712177235  \\
            2.1302375770081454  0.0003237099019048973  \\
            2.1321375770081454  0.00032343632156374544  \\
            2.1340375770081454  0.00032316398952060414  \\
            2.1359375770081455  0.0003228928992348651  \\
            2.1378375770081455  0.00032262304420286773  \\
            2.139737577008146  0.0003223544179577465  \\
            2.141637577008146  0.0003220870140692767  \\
            2.143537577008146  0.00032182082614372126  \\
            2.145437577008146  0.00032155584782367786  \\
            2.147337577008146  0.000321294106029227  \\
            2.149237577008146  0.00032103354163946155  \\
            2.151137577008146  0.0003207710062495191  \\
            2.153037577008146  0.000320509666846328  \\
            2.154937577008146  0.0003202530189760455  \\
            2.156837577008146  0.00031999569076988194  \\
            2.1587375770081465  0.0003197395238364081  \\
            2.1606375770081465  0.00031948451214142343  \\
            2.1625375770081465  0.00031923064968541624  \\
            2.1644375770081465  0.0003189779305034203  \\
            2.1663375770081466  0.00031872634866486735  \\
            2.1682375770081466  0.0003184758982734434  \\
            2.1701375770081466  0.00031822847137417823  \\
            2.1720375770081466  0.00031798214688284125  \\
            2.1739375770081466  0.00031773395788887076  \\
            2.1758375770081466  0.00031748688718517235  \\
            2.1777375770081466  0.00031724422637473905  \\
            2.179637577008147  0.0003170026421728849  \\
            2.181537577008147  0.0003167587815297718  \\
            2.183437577008147  0.00031651789894770826  \\
            2.185337577008147  0.00031627808968854687  \\
            2.187237577008147  0.0003160393482415626  \\
            2.189137577008147  0.0003158016691283164  \\
            2.191037577008147  0.00031556504690251645  \\
            2.192937577008147  0.00031532947614988026  \\
            2.194837577008147  0.0003150949514879997  \\
            2.196737577008147  0.0003148614675662031  \\
            2.198637577008147  0.00031462901906541843  \\
            2.2005375770081477  0.00031439760069803673  \\
            2.2024375770081477  0.00031416720720778084  \\
            2.2043375770081477  0.0003139378333695643  \\
            2.2062375770081477  0.00031370947398936166  \\
            2.2081375770081477  0.00031348416126365125  \\
            2.2100375770081477  0.0003132598348669294  \\
            2.2119375770081477  0.0003130331691483599  \\
            2.2138375770081478  0.0003128093606911056  \\
            2.2157375770081478  0.00031258653639700326  \\
            2.217637577008148  0.0003123646912919161  \\
            2.219537577008148  0.00031214382043154244  \\
            2.2214375770081483  0.00031192391890127845  \\
            2.2233375770081483  0.00031170498181609327  \\
            2.2252375770081483  0.0003114870043203979  \\
            2.2271375770081483  0.0003112699815879151  \\
            2.2290375770081483  0.0003110539088215503  \\
            2.2309375770081483  0.0003108387812532636  \\
            2.2328375770081483  0.000310624594143941  \\
            2.2347375770081483  0.00031041134278326566  \\
            2.2366375770081484  0.00031019902248959085  \\
            2.2385375770081484  0.0003099891567510906  \\
            2.240437577008149  0.00030978019921465254  \\
            2.242337577008149  0.0003095697089542647  \\
            2.244237577008149  0.00030936013971439197  \\
            2.246137577008149  0.00030915418849854876  \\
            2.248037577008149  0.00030894912510033356  \\
            2.249937577008149  0.0003087421720720966  \\
            2.251837577008149  0.00030853768088356796  \\
            2.253737577008149  0.00030833407510601674  \\
            2.255637577008149  0.0003081313503730873  \\
            2.257537577008149  0.0003079295023454109  \\
            2.259437577008149  0.0003077285267104841  \\
            2.2613375770081494  0.0003075284191825457  \\
            2.2632375770081494  0.0003073291755024553  \\
            2.2651375770081494  0.0003071307914375705  \\
            2.2670375770081495  0.0003069332627816264  \\
            2.2689375770081495  0.0003067365853546135  \\
            2.2708375770081495  0.0003065407550026571  \\
            2.2727375770081495  0.00030634576759789716  \\
            2.2746375770081495  0.0003061516190383662  \\
            2.2765375770081495  0.00030595830524787147  \\
            2.2784375770081495  0.00030576730158700453  \\
            2.28033757700815  0.00030557711197304685  \\
            2.28223757700815  0.00030538531081029106  \\
            2.28413757700815  0.00030519433662673783  \\
            2.28603757700815  0.00030500685535242363  \\
            2.28793757700815  0.0003048201703099334  \\
            2.28983757700815  0.0003046315113662109  \\
            2.29173757700815  0.000304445215029795  \\
            2.29363757700815  0.00030425971377854655  \\
            2.29553757700815  0.00030407500381708923  \\
            2.29743757700815  0.00030389108137426104  \\
            2.29933757700815  0.0003037079427029977  \\
            2.3012375770081506  0.00030352558408021943  \\
            2.3031375770081506  0.00030334400180671216  \\
            2.3050375770081506  0.00030316319220701675  \\
            2.3069375770081506  0.00030298315162931267  \\
            2.3088375770081506  0.0003028038764453034  \\
            2.3107375770081506  0.0003026253630501025  \\
            2.3126375770081506  0.0003024476078621209  \\
            2.3145375770081507  0.00030227060732295277  \\
            2.3164375770081507  0.0003020943578972613  \\
            2.3183375770081507  0.0003019188560726665  \\
            2.3202375770081507  0.00030174409835963316  \\
            2.322137577008151  0.00030157150674077525  \\
            2.324037577008151  0.00030139963997074815  \\
            2.325937577008151  0.00030122611261740843  \\
            2.327837577008151  0.00030105465235798516  \\
            2.329737577008151  0.0003008839160631193  \\
            2.331637577008151  0.00030071390039899037  \\
            2.3335375770081512  0.000300544602053653  \\
            2.3354375770081512  0.0003003760177369283  \\
            2.3373375770081513  0.0003002081441802957  \\
            2.3392375770081513  0.00030004097813678143  \\
            2.3411375770081513  0.00029987451638085187  \\
            2.3430375770081517  0.00029970875570830326  \\
            2.3449375770081518  0.0002995436929361551  \\
            2.3468375770081518  0.0002993793249025388  \\
            2.3487375770081518  0.0002992156484665922  \\
            2.350637577008152  0.0002990526605083527  \\
            2.352537577008152  0.0002988903579286469  \\
            2.354437577008152  0.0002987287376489861  \\
            2.356337577008152  0.0002985677966114565  \\
            2.358237577008152  0.00029840753177861565  \\
            2.360137577008152  0.00029824929114806865  \\
            2.3620375770081523  0.0002980917094077423  \\
            2.3639375770081523  0.00029793249008491253  \\
            2.3658375770081523  0.00029777521960700344  \\
            2.3677375770081523  0.00029761860777054324  \\
            2.3696375770081524  0.0002974626516763137  \\
            2.3715375770081524  0.0002973073484446656  \\
            2.3734375770081524  0.00029715269521541564  \\
            2.3753375770081524  0.00029699868914774384  \\
            2.3772375770081524  0.00029684532742008747  \\
            2.379137577008152  0.0002966926072300422  \\
            2.381037577008152  0.00029654052579425604  \\
            2.3829375770081516  0.00029638908034832883  \\
            2.3848375770081516  0.00029623826814670806  \\
            2.386737577008151  0.0002960880864625896  \\
            2.388637577008151  0.00029593853258781444  \\
            2.3905375770081507  0.00029578960383276647  \\
            2.3924375770081507  0.00029564129752627355  \\
            2.3943375770081503  0.00029549361101550303  \\
            2.3962375770081503  0.0002953465416658663  \\
            2.39813757700815  0.0002952000868609132  \\
            2.40003757700815  0.0002950553750066288  \\
            2.4019375770081495  0.00029491126286229885  \\
            2.4038375770081495  0.0002947658304429184  \\
            2.405737577008149  0.0002946220796649228  \\
            2.407637577008149  0.00029447892833129674  \\
            2.4095375770081486  0.00029433637394657945  \\
            2.4114375770081486  0.00029419441403262373  \\
            2.413337577008148  0.00029405304612849535  \\
            2.4152375770081482  0.00029391226779037745  \\
            2.417137577008148  0.000293772076591474  \\
            2.419037577008148  0.00029363247012191345  \\
            2.4209375770081474  0.0002934934459886499  \\
            2.4228375770081474  0.0002933550018153697  \\
            2.424737577008147  0.000293217135242394  \\
            2.426637577008147  0.0002930798439265838  \\
            2.4285375770081465  0.00029294312554124455  \\
            2.4304375770081466  0.0002928069777760298  \\
            2.432337577008146  0.0002926713983368486  \\
            2.434237577008146  0.00029253638494576833  \\
            2.4361375770081457  0.0002924019353409234  \\
            2.4380375770081457  0.00029226804727641763  \\
            2.4399375770081453  0.00029213471852223324  \\
            2.4418375770081453  0.00029200300024378827  \\
            2.443737577008145  0.00029187182796260817  \\
            2.445637577008145  0.000291739390575154  \\
            2.4475375770081444  0.00029160751030831935  \\
            2.4494375770081445  0.0002914781623332055  \\
            2.451337577008144  0.0002913482758787897  \\
            2.453237577008144  0.00029121893241160847  \\
            2.4551375770081436  0.00029109012983195837  \\
            2.4570375770081436  0.000290961866055118  \\
            2.458937577008143  0.00029083413901125673  \\
            2.460837577008143  0.00029070694664534334  \\
            2.4627375770081428  0.0002905802869170594  \\
            2.464637577008143  0.00029045415780070457  \\
            2.4665375770081424  0.00029032855728511147  \\
            2.4684375770081424  0.0002902045411936913  \\
            2.470337577008142  0.0002900810410006656  \\
            2.472237577008142  0.0002899562229335959  \\
            2.4741375770081415  0.0002898329520621294  \\
            2.4760375770081415  0.0002897101979916958  \\
            2.477937577008141  0.0002895879588072114  \\
            2.479837577008141  0.0002894662326073992  \\
            2.4817375770081407  0.00028934501750470503  \\
            2.4836375770081407  0.00028922431162520744  \\
            2.4855375770081403  0.0002891041131085363  \\
            2.4874375770081403  0.0002889844201077839  \\
            2.48933757700814  0.0002888652307894211  \\
            2.49123757700814  0.00028874654333321126  \\
            2.4931375770081394  0.00028862835593212706  \\
            2.4950375770081394  0.00028851066679226324  \\
            2.496937577008139  0.0002883934741327565  \\
            2.498837577008139  0.0002882767761856966  \\
            2.5007375770081386  0.00028816057119604736  \\
            2.5026375770081386  0.0002880448574215597  \\
            2.504537577008138  0.0002879296331326903  \\
            2.506437577008138  0.0002878148966125188  \\
            2.5083375770081378  0.0002877006461566652  \\
            2.5102375770081378  0.0002875868800732075  \\
            2.5121375770081373  0.00028747359668259814  \\
            2.5140375770081373  0.0002873607943175858  \\
            2.515937577008137  0.0002872493303150821  \\
            2.517837577008137  0.00028713757607347156  \\
            2.5197375770081365  0.00028702629711863223  \\
            2.5216375770081365  0.00028691549183580434  \\
            2.523537577008136  0.0002868051586220778  \\
            2.525437577008136  0.00028669529588631356  \\
            2.5273375770081357  0.00028658590204906355  \\
            2.5292375770081357  0.00028647697554249035  \\
            2.5311375770081352  0.0002863685148102907  \\
            2.5330375770081353  0.0002862605183076162  \\
            2.534937577008135  0.00028615298450099567  \\
            2.536837577008135  0.00028604670778889404  \\
            2.5387375770081344  0.0002859408839613521  \\
            2.5406375770081344  0.0002858341211912199  \\
            2.542537577008134  0.00028572859753036515  \\
            2.544437577008134  0.0002856235275711663  \\
            2.5463375770081336  0.00028551890985389184  \\
            2.5482375770081336  0.0002854147429295789  \\
            2.550137577008133  0.0002853110253599554  \\
            2.552037577008133  0.00028520775571736965  \\
            2.5539375770081327  0.00028510493258471084  \\
            2.5558375770081327  0.0002850025545553373  \\
            2.5577375770081323  0.00028490062023300394  \\
            2.5596375770081323  0.0002847991282317847  \\
            2.561537577008132  0.0002846980771760025  \\
            2.563437577008132  0.00028459746570015605  \\
            2.5653375770081315  0.0002844972924488438  \\
            2.5672375770081315  0.0002843975560766956  \\
            2.569137577008131  0.00028429825524829873  \\
            2.571037577008131  0.0002841993886381242  \\
            2.5729375770081306  0.00028410095493045965  \\
            2.5748375770081307  0.00028400295281933265  \\
            2.57673757700813  0.00028390538100844424  \\
            2.5786375770081302  0.0002838082382110966  \\
            2.58053757700813  0.0002837115231501203  \\
            2.58243757700813  0.00028361523455780956  \\
            2.5843375770081294  0.0002835193711758468  \\
            2.5862375770081294  0.00028342393175523686  \\
            2.588137577008129  0.00028332970266983337  \\
            2.590037577008129  0.00028323517682235684  \\
            2.5919375770081285  0.0002831410705969642  \\
            2.5938375770081286  0.00028304738278403594  \\
            2.595737577008128  0.00028295411218290286  \\
            2.597637577008128  0.00028286125760177967  \\
            2.5995375770081277  0.00028276881785769647  \\
            2.6014375770081277  0.00028267679177643287  \\
            2.6033375770081273  0.0002825851781924514  \\
            2.6052375770081273  0.00028249397594883133  \\
            2.607137577008127  0.0002824031838972026  \\
            2.609037577008127  0.00028231280089768037  \\
            2.6109375770081265  0.0002822235845852206  \\
            2.6128375770081265  0.0002821340769763368  \\
            2.614737577008126  0.00028204497446315585  \\
            2.616637577008126  0.00028195627594147766  \\
            2.6185375770081256  0.00028186798031524103  \\
            2.6204375770081256  0.0002817800864964586  \\
            2.622337577008125  0.000281692593405154  \\
            2.624237577008125  0.0002816054999692989  \\
            2.626137577008125  0.0002815188051247506  \\
            2.628037577008125  0.00028143250781518825  \\
            2.6299375770081244  0.00028134660699205273  \\
            2.6318375770081244  0.000281261101614484  \\
            2.633737577008124  0.00028117671141076765  \\
            2.635637577008124  0.0002810920498365755  \\
            2.6375375770081235  0.00028100778008426433  \\
            2.6394375770081235  0.00028092390114524624  \\
            2.641337577008123  0.00028084041201830866  \\
            2.643237577008123  0.00028075731170955245  \\
            2.6451375770081227  0.0002806745992323345  \\
            2.6470375770081227  0.00028059227360720577  \\
            2.6489375770081223  0.0002805103338618548  \\
            2.6508375770081223  0.0002804287790310484  \\
            2.652737577008122  0.0002803476081565722  \\
            2.654637577008122  0.0002802668202871749  \\
            2.6565375770081214  0.0002801870922037356  \\
            2.6584375770081214  0.0002801077391175751  \\
            2.660337577008121  0.0002800275464856902  \\
            2.662237577008121  0.0002799484167498804  \\
            2.6641375770081206  0.00027986966411053455  \\
            2.6660375770081206  0.00027979128766133154  \\
            2.66793757700812  0.0002797132865024715  \\
            2.66983757700812  0.0002796356597406217  \\
            2.6717375770081198  0.0002795584064888613  \\
            2.6736375770081198  0.0002794815258666257  \\
            2.6755375770081193  0.00027940501699965454  \\
            2.6774375770081194  0.0002793288790199346  \\
            2.679337577008119  0.00027925311106564846  \\
            2.681237577008119  0.0002791777122811202  \\
            2.6831375770081185  0.0002791026818167626  \\
            2.6850375770081185  0.00027902801882902304  \\
            2.686937577008118  0.0002789537224803338  \\
            2.688837577008118  0.00027887979193905535  \\
            2.6907375770081177  0.0002788062263794297  \\
            2.6926375770081177  0.00027873302498152377  \\
            2.6945375770081172  0.0002786601869311805  \\
            2.6964375770081173  0.0002785877114199681  \\
            2.698337577008117  0.00027851559764512784  \\
            2.700237577008117  0.00027844384480952406  \\
            2.7021375770081164  0.0002783724521215948  \\
            2.7040375770081164  0.00027830141879529944  \\
            2.705937577008116  0.00027823074405007196  \\
            2.707837577008116  0.000278160427110769  \\
            2.7097375770081156  0.00027809046720762246  \\
            2.7116375770081156  0.00027802086357619013  \\
            2.713537577008115  0.00027795161545730694  \\
            2.715437577008115  0.0002778827220970355  \\
            2.7173375770081147  0.00027781464615263783  \\
            2.7192375770081147  0.0002777465053406343  \\
            2.7211375770081143  0.0002776787165625866  \\
            2.7230375770081143  0.0002776112790865125  \\
            2.724937577008114  0.00027754419218540763  \\
            2.726837577008114  0.00027747745513719794  \\
            2.7287375770081135  0.00027741106722469703  \\
            2.7306375770081135  0.0002773450277355566  \\
            2.732537577008113  0.00027727933596222415  \\
            2.734437577008113  0.00027721399120189406  \\
            2.7363375770081126  0.00027714899275646483  \\
            2.7382375770081127  0.0002770843399324953  \\
            2.7401375770081122  0.0002770204990946715  \\
            2.7420375770081122  0.0002769569971591375  \\
            2.743937577008112  0.00027689299940625745  \\
            2.745837577008112  0.0002768298174952234  \\
            2.7477375770081114  0.0002767669767191264  \\
            2.7496375770081114  0.0002767044764147401  \\
            2.751537577008111  0.0002766423159231645  \\
            2.753437577008111  0.00027658049458978217  \\
            2.7553375770081106  0.0002765190117642178  \\
            2.7572375770081106  0.0002764578668002953  \\
            2.75913757700811  0.000276397059055998  \\
            2.76103757700811  0.0002763365878934261  \\
            2.7629375770081097  0.00027627645267875613  \\
            2.7648375770081097  0.00027621665278219996  \\
            2.7667375770081093  0.00027615718757796577  \\
            2.7686375770081093  0.0002760980564442166  \\
            2.770537577008109  0.0002760392587630305  \\
            2.772437577008109  0.00027598079392036234  \\
            2.7743375770081085  0.00027592266130600264  \\
            2.7762375770081085  0.0002758648603135395  \\
            2.778137577008108  0.00027580739034032043  \\
            2.780037577008108  0.0002757502507874124  \\
            2.7819375770081076  0.00027569344105956455  \\
            2.7838375770081076  0.0002756369605651696  \\
            2.785737577008107  0.0002755808087162268  \\
            2.787637577008107  0.00027552498492830317  \\
            2.789537577008107  0.0002754694886204978  \\
            2.791437577008107  0.00027541431921540436  \\
            2.7933375770081064  0.00027535947613907313  \\
            2.7952375770081064  0.00027530495882097485  \\
            2.797137577008106  0.0002752507666939681  \\
            2.799037577008106  0.00027519689919425715  \\
            2.8009375770081055  0.0002751433557613603  \\
            2.8028375770081055  0.0002750901358380746  \\
            2.804737577008105  0.00027503768250185744  \\
            2.806637577008105  0.000274985138061007  \\
            2.8085375770081047  0.0002749329150650361  \\
            2.8104375770081047  0.0002748810129705479  \\
            2.8123375770081043  0.0002748294312372438  \\
            2.8142375770081043  0.0002747781693278864  \\
            2.816137577008104  0.0002747272267082664  \\
            2.818037577008104  0.000274676602847171  \\
            2.8199375770081034  0.0002746262972163477  \\
            2.8218375770081034  0.00027457630929047405  \\
            2.823737577008103  0.0002745266385471238  \\
            2.825637577008103  0.000274477284466734  \\
            2.8275375770081026  0.0002744286472024448  \\
            2.8294375770081026  0.0002743803207242339  \\
            2.831337577008102  0.0002743315810933212  \\
            2.833237577008102  0.00027428356716883507  \\
            2.8351375770081018  0.00027423586636500866  \\
            2.8370375770081018  0.0002741884781810649  \\
            2.8389375770081013  0.0002741414021188543  \\
            2.8408375770081014  0.0002740946376828255  \\
            2.842737577008101  0.00027404818437999444  \\
            2.844637577008101  0.0002740020417199146  \\
            2.8465375770081005  0.000273956209214647  \\
            2.8484375770081005  0.0002739106863787313  \\
            2.8503375770081  0.00027386547272915653  \\
            2.8522375770081  0.00027382056778533213  \\
            2.8541375770080997  0.00027377597106905945  \\
            2.8560375770080997  0.000273731682104502  \\
            2.8579375770080993  0.0002736877004181594  \\
            2.8598375770080993  0.00027364402553883686  \\
            2.861737577008099  0.00027360065699761927  \\
            2.863637577008099  0.00027355759432784227  \\
            2.8655375770080984  0.0002735148370650662  \\
            2.8674375770080984  0.00027347238474704756  \\
            2.869337577008098  0.00027343023691371213  \\
            2.871237577008098  0.0002733883931071297  \\
            2.8731375770080976  0.0002733468528714862  \\
            2.8750375770080976  0.0002733056157530578  \\
            2.876937577008097  0.00027326468130018397  \\
            2.878837577008097  0.0002732240490632437  \\
            2.8807375770080967  0.0002731837185946268  \\
            2.8826375770080968  0.00027314368944871253  \\
            2.8845375770080963  0.0002731039611818388  \\
            2.8864375770080963  0.0002730645333522828  \\
            2.888337577008096  0.00027302540552023315  \\
            2.890237577008096  0.0002729865772477646  \\
            2.8921375770080955  0.0002729480480988152  \\
            2.8940375770080955  0.0002729098176391625  \\
            2.895937577008095  0.00027287188543639786  \\
            2.897837577008095  0.0002728344509873898  \\
            2.8997375770080946  0.00027279713560577213  \\
            2.9016375770080947  0.0002727601168318278  \\
            2.9035375770080942  0.0002727233942409271  \\
            2.9054375770080942  0.0002726869674101332  \\
            2.907337577008094  0.0002726508359181825  \\
            2.909237577008094  0.00027261499934545715  \\
            2.9111375770080934  0.0002725794572739676  \\
            2.9130375770080934  0.0002725442092873262  \\
            2.914937577008093  0.0002725092549707287  \\
            2.916837577008093  0.00027247459391093186  \\
            2.9187375770080926  0.00027244022569622927  \\
            2.9206375770080926  0.0002724063647871383  \\
            2.922537577008092  0.00027237279145470657  \\
            2.924437577008092  0.0002723391224685372  \\
            2.9263375770080917  0.00027230596565493376  \\
            2.9282375770080917  0.0002722730987482843  \\
            2.9301375770080913  0.0002722405213475932  \\
            2.9320375770080913  0.00027220823305324935  \\
            2.933937577008091  0.0002721762334670051  \\
            2.935837577008091  0.00027214452219195834  \\
            2.9377375770080905  0.00027211309883253183  \\
            2.9396375770080905  0.00027208196299445325  \\
            2.94153757700809  0.00027205111428473786  \\
            2.94343757700809  0.0002720205523116675  \\
            2.9453375770080896  0.0002719902766847741  \\
            2.9472375770080896  0.00027196028701481845  \\
            2.949137577008089  0.00027193058291377365  \\
            2.951037577008089  0.0002719011639948064  \\
            2.952937577008089  0.0002718720298722577  \\
            2.954837577008089  0.0002718431801616266  \\
            2.9567375770080884  0.00027181461447955236  \\
            2.9586375770080884  0.00027178633244379503  \\
            2.960537577008088  0.0002717583336732193  \\
            2.962437577008088  0.0002717306177877777  \\
            2.9643375770080875  0.00027170318440849394  \\
            2.9662375770080875  0.00027167603315744266  \\
            2.968137577008087  0.00027164916365773667  \\
            2.970037577008087  0.00027162257553350986  \\
            2.9719375770080867  0.00027159626840989645  \\
            2.9738375770080867  0.0002715702419130205  \\
            2.9757375770080863  0.0002715444956699772  \\
            2.9776375770080863  0.0002715190293088168  \\
            2.979537577008086  0.0002714938424585277  \\
            2.981437577008086  0.0002714689347490248  \\
            2.9833375770080854  0.0002714443058111288  \\
            2.9852375770080855  0.00027141995527655617  \\
            2.987137577008085  0.0002713958827779  \\
            2.989037577008085  0.0002713720879486166  \\
            2.9909375770080846  0.00027134857042301165  \\
            2.9928375770080846  0.00027132532983622235  \\
            2.994737577008084  0.0002713025993389118  \\
            2.996637577008084  0.0002712801407592191  \\
            2.9985375770080838  0.00027125752411345355  \\
            3.000437577008084  0.000271235429663051  \\
            3.0023375770080833  0.0002712136094350858  \\
            3.0042375770080834  0.00027119206307109583  \\
            3.006137577008083  0.00027117079021335097  \\
            3.008037577008083  0.00027114979050483796  \\
            3.0099375770080825  0.0002711290635892502  \\
            3.0118375770080825  0.00027110860911097053  \\
            3.013737577008082  0.00027108842671506265  \\
            3.015637577008082  0.000271068516047255  \\
            3.0175375770080817  0.0002710488767539305  \\
            3.0194375770080817  0.00027102950848211123  \\
            3.0213375770080813  0.00027101041087945006  \\
            3.0232375770080813  0.00027099158359421494  \\
            3.025137577008081  0.00027097302627527816  \\
            3.027037577008081  0.00027095473857210474  \\
            3.0289375770080804  0.0002709367201347408  \\
            3.0308375770080804  0.0002709189706137997  \\
            3.03273757700808  0.00027090148966045497  \\
            3.03463757700808  0.0002708842769264233  \\
            3.0365375770080796  0.00027086733206395803  \\
            3.0384375770080796  0.0002708506547258364  \\
            3.040337577008079  0.00027083424456534607  \\
            3.042237577008079  0.0002708181012362798  \\
            3.0441375770080787  0.0002708022243929188  \\
            3.0460375770080788  0.00027078661369002585  \\
            3.0479375770080783  0.0002707712687828335  \\
            3.0498375770080783  0.0002707561893270354  \\
            3.051737577008078  0.0002707413749787719  \\
            3.053637577008078  0.0002707268253946258  \\
            3.0555375770080775  0.00027071254023160684  \\
            3.0574375770080775  0.0002706985191471453  \\
            3.059337577008077  0.0002706847617990827  \\
            3.061237577008077  0.00027067126784565846  \\
            3.0631375770080767  0.0002706580369455041  \\
            3.0650375770080767  0.00027064506875763264  \\
            3.0669375770080762  0.00027063236294142933  \\
            3.0688375770080762  0.00027061991915664104  \\
            3.070737577008076  0.00027060773706337205  \\
            3.072637577008076  0.00027059565722621664  \\
            3.0745375770080754  0.0002705840087761205  \\
            3.0764375770080754  0.00027057262068765374  \\
            3.078337577008075  0.0002705614926228097  \\
            3.080237577008075  0.0002705506242438905  \\
            3.0821375770080746  0.000270540015213503  \\
            3.0840375770080746  0.00027052966519454624  \\
            3.085937577008074  0.0002705195738502058  \\
            3.087837577008074  0.00027050974084394576  \\
            3.0897375770080737  0.0002705001658395  \\
            3.0916375770080737  0.0002704908485008658  \\
            3.0935375770080733  0.00027048178849229407  \\
            3.0954375770080733  0.0002704729854782842  \\
            3.097337577008073  0.0002704643518500827  \\
            3.099237577008073  0.00027045605883959517  \\
            3.1011375770080725  0.00027044802159589717  \\
            3.1030375770080725  0.00027044023978487603  \\
            3.104937577008072  0.00027043271307263065  \\
            3.106837577008072  0.00027042544112546393  \\
            3.1087375770080716  0.00027041842360987447  \\
            3.1106375770080716  0.0002704116601925536  \\
            3.112537577008071  0.0002704051505403756  \\
            3.1144375770080712  0.0002703988943203913  \\
            3.116337577008071  0.00027039289119982286  \\
            3.118237577008071  0.00027038714084605875  \\
            3.1201375770080704  0.00027038164292664436  \\
            3.1220375770080704  0.0002703763531159689  \\
            3.12393757700807  0.0002703713560400356  \\
            3.12583757700807  0.0002703666101830232  \\
            3.1277375770080695  0.0002703621152135106  \\
            3.1296375770080695  0.0002703578708002058  \\
            3.131537577008069  0.00027035387661193943  \\
            3.133437577008069  0.0002703501323176609  \\
            3.1353375770080687  0.0002703466375864307  \\
            3.1372375770080687  0.00027034339208741666  \\
            3.1391375770080683  0.00027034039548988866  \\
            3.1410375770080683  0.00027033764746321276  \\
            3.142937577008068  0.0002703351476768459  \\
            3.144837577008068  0.00027033287496237444  \\
            3.1467375770080674  0.00027033084619053143  \\
            3.1486375770080675  0.0002703291069404803  \\
            3.150537577008067  0.000270327592712962  \\
            3.152437577008067  0.0002703263243287743  \\
            3.1543375770080666  0.00027032530145934975  \\
            3.1562375770080666  0.0002703245237761781  \\
            3.158137577008066  0.0002703239909508032  \\
            3.160037577008066  0.00027032370265481687  \\
            3.1619375770080658  0.00027032365855985784  \\
            3.163837577008066  0.0002703238583376048  \\
            3.1657375770080654  0.00027032430165977405  \\
            3.1676375770080654  0.0002703249881981136  \\
            3.169537577008065  0.0002703259176244008  \\
            3.171437577008065  0.0002703270896104407  \\
            3.1733375770080645  0.00027032850382805595  \\
            3.1752375770080645  0.00027033015994909026  \\
            3.177137577008064  0.00027033205764539955  \\
            3.179037577008064  0.00027033419658885306  \\
            3.1809375770080637  0.000270336576451326  \\
            3.1828375770080637  0.00027033919690469614  \\
            3.1847375770080633  0.0002703420576208443  \\
            3.1866375770080633  0.0002703451582716481  \\
            3.188537577008063  0.00027034849852898026  \\
            3.190437577008063  0.0002703520780647028  \\
            3.1923375770080624  0.00027035589655066743  \\
            3.1942375770080624  0.00027035995365871294  \\
            3.196137577008062  0.0002703642490606574  \\
            3.198037577008062  0.0002703687824283008  \\
            3.1999375770080616  0.00027037355343341934  \\
            3.2018375770080616  0.0002703785617477644  \\
            3.203737577008061  0.0002703838070430579  \\
            3.205637577008061  0.0002703892889909927  \\
            3.2075375770080607  0.00027039500726322495  \\
            3.2094375770080608  0.00027040096153138117  \\
            3.2113375770080603  0.00027040715146704416  \\
            3.2132375770080603  0.0002704135767417592  \\
            3.21513757700806  0.00027042023702702805  \\
            3.21703757700806  0.00027042713199430823  \\
            3.2189375770080595  0.0002704342613150119  \\
            3.2208375770080595  0.00027044162466050123  \\
            3.222737577008059  0.000270449221702087  \\
            3.224637577008059  0.000270457052111028  \\
            3.2265375770080587  0.00027046511555852966  \\
            3.2284375770080587  0.00027047341171573965  \\
            3.2303375770080582  0.00027048194025374806  \\
            3.2322375770080582  0.00027049069724517064  \\
            3.234137577008058  0.0002704996797392226  \\
            3.236037577008058  0.0002705088934032721  \\
            3.2379375770080574  0.00027051833790866456  \\
            3.2398375770080574  0.00027052801292667755  \\
            3.241737577008057  0.0002705379181285239  \\
            3.243637577008057  0.0002705480531853435  \\
            3.2455375770080566  0.00027055841776821207  \\
            3.2474375770080566  0.0002705690115481305  \\
            3.249337577008056  0.0002705798341960274  \\
            3.251237577008056  0.00027059088538275975  \\
            3.2531375770080557  0.00027060216477910935  \\
            3.2550375770080557  0.00027061364857582733  \\
            3.2569375770080553  0.0002706253564619033  \\
            3.2588375770080553  0.00027063733216102764  \\
            3.260737577008055  0.0002706495132735837  \\
            3.262637577008055  0.00027066192022895863  \\
            3.2645375770080545  0.0002706745526989784  \\
            3.2664375770080545  0.0002706874103553897  \\
            3.268337577008054  0.0002707004928698583  \\
            3.270237577008054  0.00027071379991397003  \\
            3.2721375770080536  0.00027072733115922766  \\
            3.2740375770080536  0.0002707410862770532  \\
            3.275937577008053  0.00027075506493878446  \\
            3.2778375770080532  0.000270769266815676  \\
            3.279737577008053  0.00027078369157890127  \\
            3.281637577008053  0.0002707983388995481  \\
            3.2835375770080524  0.0002708132084486181  \\
            3.2854375770080524  0.000270828299897031  \\
            3.287337577008052  0.00027084361291562146  \\
            3.289237577008052  0.0002708591220488604  \\
            3.2911375770080515  0.0002708748758088969  \\
            3.2930375770080516  0.0002708908500306412  \\
            3.294937577008051  0.00027090704438484397  \\
            3.296837577008051  0.00027092345854217044  \\
            3.2987375770080507  0.00027094009217319996  \\
            3.3006375770080507  0.0002709569449484274  \\
            3.3025375770080503  0.00027097401653826116  \\
            3.3044375770080503  0.00027099130661302517  \\
            3.30633757700805  0.000271008814842955  \\
            3.30823757700805  0.0002710265408982086  \\
            3.3101375770080494  0.00027104448444885176  \\
            3.3120375770080495  0.0002710626451648699  \\
            3.313937577008049  0.00027108102271616153  \\
            3.315837577008049  0.00027109961677254375  \\
            3.3177375770080486  0.00027111842700374794  \\
            3.3196375770080486  0.0002711374530794245  \\
            3.321537577008048  0.000271156694669138  \\
            3.323437577008048  0.00027117615144237365  \\
            3.3253375770080478  0.0002711958230685337  \\
            3.327237577008048  0.00027121570921693745  \\
            3.3291375770080474  0.0002712356545703119  \\
            3.3310375770080474  0.00027125596513492736  \\
            3.332937577008047  0.0002712764890556571  \\
            3.334837577008047  0.00027129722600188527  \\
            3.3367375770080465  0.00027131817564291915  \\
            3.3386375770080465  0.0002713393376479889  \\
            3.340537577008046  0.000271360711686246  \\
            3.342437577008046  0.0002713822974267676  \\
            3.3443375770080457  0.00027140409453855493  \\
            3.3462375770080457  0.0002714261026905361  \\
            3.3481375770080453  0.00027144832155156574  \\
            3.3500375770080453  0.00027147075079042327  \\
            3.351937577008045  0.00027149339007581907  \\
            3.353837577008045  0.00027151623907639125  \\
            3.3557375770080444  0.0002715390978997575  \\
            3.3576375770080444  0.00027156216554107015  \\
            3.359537577008044  0.000271585819702153  \\
            3.361437577008044  0.00027160946416460445  \\
            3.3633375770080436  0.0002716333165484685  \\
            3.3652375770080436  0.0002716573765224248  \\
            3.367137577008043  0.0002716816437550915  \\
            3.369037577008043  0.0002717061179150225  \\
            3.3709375770080428  0.0002717307986707078  \\
            3.3728375770080428  0.00027175568569057863  \\
            3.3747375770080423  0.0002717807786430048  \\
            3.3766375770080423  0.00027180607719629816  \\
            3.378537577008042  0.00027183158101871214  \\
            3.380437577008042  0.0002718574480437616  \\
            3.3823375770080415  0.0002718833607881225  \\
            3.3842375770080415  0.0002719094777229107  \\
            3.386137577008041  0.0002719357985163503  \\
            3.388037577008041  0.00027196232283661513  \\
            3.3899375770080407  0.0002719890503518269  \\
            3.3918375770080407  0.0002720159807300614  \\
            3.3937375770080402  0.00027204311363934747  \\
            3.3956375770080403  0.00027207044874766746  \\
            3.39753757700804  0.0002720979857229615  \\
            3.39943757700804  0.00027212572423312704  \\
            3.4013375770080394  0.0002721536639460196  \\
            3.4032375770080394  0.00027218180452945594  \\
            3.405137577008039  0.0002722102118452379  \\
            3.407037577008039  0.00027223881775198717  \\
            3.4089375770080386  0.00027226748225953236  \\
            3.4108375770080386  0.0002722964283193071  \\
            3.412737577008038  0.00027232557319193556  \\
            3.414637577008038  0.0002723549165459044  \\
            3.4165375770080377  0.0002723844580496742  \\
            3.4184375770080377  0.0002724141973716787  \\
            3.4203375770080373  0.0002724441341803274  \\
            3.4222375770080373  0.0002724742681440073  \\
            3.424137577008037  0.00027250459893108297  \\
            3.426037577008037  0.0002725351262099031  \\
            3.4279375770080365  0.00027256573073689076  \\
            3.4298375770080365  0.0002725965322149233  \\
            3.431737577008036  0.0002726277436146691  \\
            3.433637577008036  0.0002726590231744148  \\
            3.4355375770080356  0.00027269049772221215  \\
            3.4374375770080356  0.0002727221669260719  \\
            3.439337577008035  0.0002727540304539928  \\
            3.4412375770080352  0.00027278608797397035  \\
            3.443137577008035  0.0002728183391539908  \\
            3.445037577008035  0.00027285078366204264  \\
            3.4469375770080344  0.0002728834211661094  \\
            3.4488375770080344  0.0002729162513341768  \\
            3.450737577008034  0.0002729493463017944  \\
            3.452637577008034  0.0002729825562465782  \\
            3.4545375770080335  0.00027301595774507697  \\
            3.4564375770080336  0.0002730495504655768  \\
            3.458337577008033  0.00027308333407637705  \\
            3.460237577008033  0.00027311730824578677  \\
            3.4621375770080327  0.0002731514726421293  \\
            3.4640375770080327  0.00027318582693374404  \\
            3.4659375770080323  0.00027322037078898807  \\
            3.4678375770080323  0.00027325510387623815  \\
            3.469737577008032  0.00027329002586389055  \\
            3.471637577008032  0.0002733251364203666  \\
            3.4735375770080315  0.0002733604357045463  \\
            3.4754375770080315  0.00027339591320831437  \\
            3.477337577008031  0.0002734315781887688  \\
            3.479237577008031  0.0002734674303147033  \\
            3.4811375770080306  0.00027350346925494585  \\
            3.4830375770080306  0.00027353969467835856  \\
            3.48493757700803  0.00027357610625383926  \\
            3.48683757700803  0.00027361270365032844  \\
            3.4887375770080298  0.0002736494865368046  \\
            3.49063757700803  0.00027368645458229084  \\
            3.4925375770080294  0.00027372360745585365  \\
            3.4944375770080294  0.00027376094482660894  \\
            3.496337577008029  0.0002737984122901155  \\
            3.498237577008029  0.0002738360612880656  \\
            3.5001375770080285  0.0002738739828181282  \\
            3.5020375770080285  0.00027391203841302993  \\
            3.503937577008028  0.0002739502763390945  \\
            3.505837577008028  0.00027398869626704724  \\
            3.5077375770080277  0.0002740272978676748  \\
            3.5096375770080277  0.00027406608081182707  \\
            3.5115375770080273  0.00027410504477042106  \\
            3.5134375770080273  0.0002741441894144402  \\
            3.515337577008027  0.00027418351441493697  \\
            3.517237577008027  0.0002742230194430384  \\
            3.5191375770080264  0.0002742626821419647  \\
            3.5210375770080264  0.00027430252608060554  \\
            3.522937577008026  0.0002743425796664041  \\
            3.524837577008026  0.00027438278852775496  \\
            3.5267375770080256  0.0002744231760929203  \\
            3.5286375770080256  0.0002744637420327503  \\
            3.530537577008025  0.0002745044860181816  \\
            3.532437577008025  0.00027454540772023876  \\
            3.5343375770080248  0.00027458650681003497  \\
            3.5362375770080248  0.000274627782958777  \\
            3.5381375770080243  0.00027466923583776334  \\
            3.5400375770080243  0.00027471085828283055  \\
            3.541937577008024  0.00027475265477492803  \\
            3.543837577008024  0.00027479462641235035  \\
            3.5457375770080235  0.0002748367763015693  \\
            3.5476375770080235  0.0002748791007705755  \\
            3.549537577008023  0.0002749215994925652  \\
            3.551437577008023  0.00027496427214084175  \\
            3.5533375770080227  0.0002750071183888201  \\
            3.5552375770080227  0.0002750501379100292  \\
            3.5571375770080222  0.0002750933303781117  \\
            3.5590375770080223  0.00027513669546682913  \\
            3.560937577008022  0.0002751802328500616  \\
            3.562837577008022  0.0002752238687397522  \\
            3.5647375770080214  0.00027526774422859134  \\
            3.5666375770080214  0.0002753117910337745  \\
            3.568537577008021  0.00027535600882969374  \\
            3.570437577008021  0.0002754003972908726  \\
            3.5723375770080206  0.0002754449560919663  \\
            3.5742375770080206  0.0002754896849077635  \\
            3.57613757700802  0.00027553458341318877  \\
            3.57803757700802  0.000275579651283305  \\
            3.5799375770080197  0.00027562488819331575  \\
            3.5818375770080197  0.0002756702938185658  \\
            3.5837375770080193  0.0002757158678345442  \\
            3.5856375770080193  0.00027576160991688763  \\
            3.587537577008019  0.00027580734894656493  \\
            3.589437577008019  0.00027585341890186567  \\
            3.5913375770080185  0.00027589965588698396  \\
            3.5932375770080185  0.00027594605957834356  \\
            3.595137577008018  0.000275992629652523  \\
            3.597037577008018  0.0002760393657862629  \\
            3.5989375770080176  0.00027608626765646084  \\
            3.6008375770080177  0.0002761333349401785  \\
            3.6027375770080172  0.0002761805673146425  \\
            3.6046375770080172  0.00027622796445724615  \\
            3.606537577008017  0.0002762755260455516  \\
            3.608437577008017  0.0002763232517572912  \\
            3.6103375770080164  0.0002763711412703694  \\
            3.6122375770080164  0.0002764189372162597  \\
            3.614137577008016  0.0002764671446467899  \\
            3.616037577008016  0.00027651551484514684  \\
            3.6179375770080155  0.00027656404749014526  \\
            3.6198375770080156  0.000276612742260782  \\
            3.621737577008015  0.00027666159883624067  \\
            3.623637577008015  0.0002767106168958899  \\
            3.6255375770080147  0.0002767597961192865  \\
            3.6274375770080147  0.00027680913618617956  \\
            3.6293375770080143  0.00027685863677651064  \\
            3.6312375770080143  0.00027690829757041533  \\
            3.633137577008014  0.00027695811824822615  \\
            3.635037577008014  0.0002770077972515867  \\
            3.6369375770080135  0.0002770579256974813  \\
            3.6388375770080135  0.0002771082130041374  \\
            3.640737577008013  0.00027715865885289293  \\
            3.642637577008013  0.0002772092629252902  \\
            3.6445375770080126  0.0002772600249030812  \\
            3.6464375770080126  0.0002773109444682279  \\
            3.648337577008012  0.00027736202130290315  \\
            3.650237577008012  0.0002774132550894958  \\
            3.652137577008012  0.0002774646455106092  \\
            3.654037577008012  0.00027751619224906606  \\
            3.6559375770080114  0.0002775678949879059  \\
            3.6578375770080114  0.00027761941566006106  \\
            3.659737577008011  0.00027767141756933084  \\
            3.661637577008011  0.0002777235744625754  \\
            3.6635375770080105  0.000277775886023942  \\
            3.6654375770080105  0.00027782835193780457  \\
            3.66733757700801  0.0002778809718887692  \\
            3.66923757700801  0.0002779337455616753  \\
            3.6711375770080097  0.0002779866726415948  \\
            3.6730375770080097  0.0002780397528138399  \\
            3.6749375770080093  0.00027809298576395773  \\
            3.6768375770080093  0.00027814637117773764  \\
            3.678737577008009  0.0002781995783895783  \\
            3.680637577008009  0.0002782532537346097  \\
            3.6825375770080084  0.00027830708053723947  \\
            3.6844375770080084  0.0002783610584844438  \\
            3.686337577008008  0.00027841518726344684  \\
            3.688237577008008  0.0002784694665617241  \\
            3.6901375770080076  0.00027852389606700416  \\
            3.6920375770080076  0.00027857847546726975  \\
            3.693937577008007  0.00027863320445076017  \\
            3.695837577008007  0.00027868808270597274  \\
            3.6977375770080068  0.0002787431099216648  \\
            3.6996375770080068  0.0002787982857868558  \\
            3.7015375770080063  0.00027885324709978656  \\
            3.7034375770080064  0.00027890870682296205  \\
            3.705337577008006  0.0002789643141993946  \\
            3.707237577008006  0.0002790200689193731  \\
            3.7091375770080055  0.0002790759706734563  \\
            3.7110375770080055  0.0002791320191524745  \\
            3.712937577008005  0.0002791882140475324  \\
            3.714837577008005  0.00027924455505001024  \\
            3.7167375770080047  0.00027930104185156423  \\
            3.7186375770080047  0.0002793576741441293  \\
            3.7205375770080042  0.0002794144516199227  \\
            3.7224375770080043  0.00027947102236174017  \\
            3.724337577008004  0.0002795277370861046  \\
            3.726237577008004  0.0002795852567290406  \\
            3.7281375770080034  0.0002796425314670315  \\
            3.7300375770080034  0.00027969994971226056  \\
            3.731937577008003  0.00027975751115921993  \\
            3.733837577008003  0.0002798152155026912  \\
            3.7357375770080026  0.00027987306243774777  \\
            3.7376375770080026  0.0002799310516597582  \\
            3.739537577008002  0.00027998918286438663  \\
            3.741437577008002  0.00028004745574759424  \\
            3.7433375770080017  0.0002801061582404856  \\
            3.7452375770080018  0.0002801647195171403  \\
            3.7471375770080013  0.0002802234215531987  \\
            3.7490375770080013  0.00028028226404584153  \\
            3.750937577008001  0.00028034124669255265  \\
            3.752837577008001  0.00028040036919112655  \\
            3.7547375770080005  0.0002804596312396626  \\
            3.7566375770080005  0.0002805190325365707  \\
            3.758537577008  0.00028057857278057446  \\
            3.760437577008  0.0002806382516707075  \\
            3.7623375770079996  0.0002806980689063201  \\
            3.7642375770079997  0.00028075802418707664  \\
            3.7661375770079992  0.0002808181172129596  \\
            3.7680375770079992  0.0002808785279845966  \\
            3.769937577007999  0.0002809388855347017  \\
            3.771837577007999  0.0002809993799068773  \\
            3.7737375770079984  0.0002810600108024805  \\
            3.7756375770079984  0.0002811207779231937  \\
            3.777537577007998  0.0002811816809710272  \\
            3.779437577007998  0.00028124271964831703  \\
            3.7813375770079976  0.00028130389365772904  \\
            3.7832375770079976  0.0002813652027022595  \\
            3.785137577007997  0.00028142664648523485  \\
            3.787037577007997  0.00028148822471031734  \\
            3.7889375770079967  0.00028155003299498596  \\
            3.7908375770079967  0.00028161187072565875  \\
            3.7927375770079963  0.00028167384197814885  \\
            3.7946375770079963  0.0002817359464575764  \\
            3.796537577007996  0.0002817981838694024  \\
            3.798437577007996  0.0002818605539194278  \\
            3.8003375770079955  0.0002819230563137974  \\
            3.8022375770079955  0.0002819856907589999  \\
            3.804137577007995  0.0002820484569618687  \\
            3.806037577007995  0.00028211135462958404  \\
            3.8079375770079946  0.0002821743834696737  \\
            3.8098375770079946  0.00028223754319001626  \\
            3.811737577007994  0.0002823008614885421  \\
            3.813637577007994  0.0002823642704832602  \\
            3.815537577007994  0.000282427809454642  \\
            3.817437577007994  0.0002824914781120841  \\
            3.8193375770079934  0.0002825552761653359  \\
            3.8212375770079934  0.00028261920332450357  \\
            3.823137577007993  0.0002826832593000538  \\
            3.825037577007993  0.0002827474438028091  \\
            3.8269375770079925  0.0002828117565439552  \\
            3.8288375770079925  0.00028287619723503694  \\
            3.830737577007992  0.00028294076558796344  \\
            3.832637577007992  0.00028300544788134537  \\
            3.8345375770079917  0.00028307025872634516  \\
            3.8364375770079917  0.00028313519633302374  \\
            3.8383375770079913  0.0002832002604148881  \\
            3.8402375770079913  0.0002832654506858124  \\
            3.842137577007991  0.0002833307668600423  \\
            3.844037577007991  0.000283396208652192  \\
            3.8459375770079904  0.00028346177577724934  \\
            3.8478375770079905  0.0002835274679505741  \\
            3.84973757700799  0.0002835932848878999  \\
            3.85163757700799  0.0002836591938971693  \\
            3.8535375770079896  0.0002837252257792868  \\
            3.8554375770079896  0.0002837914245350696  \\
            3.857337577007989  0.00028385772715179336  \\
            3.859237577007989  0.0002839241527783821  \\
            3.8611375770079888  0.0002839907011338613  \\
            3.8630375770079888  0.0002840573719376323  \\
            3.8649375770079883  0.0002841241649094807  \\
            3.8668375770079884  0.00028419107976957386  \\
            3.868737577007988  0.00028425811623846245  \\
            3.870637577007988  0.0002843252210290178  \\
            3.8725375770079875  0.00028439249597455544  \\
            3.8744375770079875  0.00028445989172411396  \\
            3.876337577007987  0.0002845274079997027  \\
            3.878237577007987  0.00028459504452371854  \\
            3.8801375770079867  0.00028466280101894684  \\
            3.8820375770079867  0.00028473067720856523  \\
            3.8839375770079863  0.0002847986728161404  \\
            3.8858375770079863  0.0002848667875656347  \\
            3.887737577007986  0.0002849350211813997  \\
            3.889637577007986  0.00028500337338818624  \\
            3.8915375770079854  0.00028507170118862064  \\
            3.8934375770079854  0.00028514028399195265  \\
            3.895337577007985  0.0002852089845349733  \\
            3.897237577007985  0.00028527780254410844  \\
            3.8991375770079846  0.00028534673774618366  \\
            3.9010375770079846  0.0002854157898684245  \\
            3.902937577007984  0.000285484958638454  \\
            3.904837577007984  0.00028555424378430084  \\
            3.9067375770079837  0.00028562364503439226  \\
            3.9086375770079838  0.00028569316211756016  \\
            3.9105375770079833  0.0002857627947630405  \\
            3.9124375770079833  0.000285832328812859  \\
            3.914337577007983  0.00028590218469508105  \\
            3.916237577007983  0.0002859721552982155  \\
            3.9181375770079825  0.0002860422403532266  \\
            3.9200375770079825  0.000286112439591487  \\
            3.921937577007982  0.00028618275274477575  \\
            3.923837577007982  0.000286253179545284  \\
            3.9257375770079816  0.0002863237197256106  \\
            3.9276375770079817  0.00028639437301876717  \\
            3.9295375770079812  0.00028646513915817437  \\
            3.9314375770079812  0.0002865357776928076  \\
            3.933337577007981  0.0002866065290534364  \\
            3.935237577007981  0.0002866778405758778  \\
            3.9371375770079804  0.00028674899131449504  \\
            3.9390375770079804  0.0002868202536785093  \\
            3.94093757700798  0.00028689162740360384  \\
            3.94283757700798  0.00028696311222588006  \\
            3.9447375770079796  0.0002870347078818556  \\
            3.9466375770079796  0.000287106414108467  \\
            3.948537577007979  0.00028717823064306847  \\
            3.950437577007979  0.00028725036569106723  \\
            3.9523375770079787  0.0002873224043997952  \\
            3.9542375770079787  0.00028739455259288655  \\
            3.9561375770079783  0.00028746681000949107  \\
            3.9580375770079783  0.00028753917638918284  \\
            3.959937577007978  0.00028761165147195495  \\
            3.961837577007978  0.00028768423499822625  \\
            3.9637375770079775  0.0002877569267088374  \\
            3.9656375770079775  0.00028782972634505265  \\
            3.967537577007977  0.0002879026336485633  \\
            3.969437577007977  0.00028797578264915  \\
            3.9713375770079766  0.00028804889710976744  \\
            3.9732375770079766  0.00028812211844288135  \\
            3.975137577007976  0.00028819544639196857  \\
            3.977037577007976  0.0002882688807009322  \\
            3.978937577007976  0.00028834242111410233  \\
            3.980837577007976  0.00028841606737624006  \\
            3.9827375770079754  0.0002884898192325337  \\
            3.9846375770079754  0.000288563676428601  \\
            3.986537577007975  0.00028863763871049097  \\
            3.988437577007975  0.00028871179087217264  \\
            3.9903375770079745  0.0002887859536733486  \\
            3.9922375770079745  0.0002888602207770277  \\
            3.994137577007974  0.00028893459193107373  \\
            3.996037577007974  0.00028900906688377956  \\
            3.9979375770079737  0.00028908364538387295  \\
            3.9998375770079737  0.00028915832718051334  \\
            4.001737577007973  0.0002892331120232972  \\
            4.003637577007973  0.00028930799966225037  \\
            4.005537577007973  0.0002893829898478365  \\
            4.007437577007972  0.0002894580823309534  \\
            4.009337577007972  0.0002895333261285998  \\
            4.0112375770079725  0.0002896086108871888  \\
            4.0131375770079725  0.00028968399718294776  \\
            4.015037577007972  0.00028975948476858584  \\
            4.016937577007972  0.00028983507339724814  \\
            4.018837577007972  0.0002899107628225168  \\
            4.020737577007972  0.00028998655279841235  \\
            4.022637577007971  0.00029006244307939354  \\
            4.024537577007971  0.0002901384334203565  \\
            4.026437577007971  0.00029021452357663627  \\
            4.028337577007971  0.00029029074441441614  \\
            4.03023757700797  0.00029036702240626264  \\
            4.03213757700797  0.0002904433994570487  \\
            4.03403757700797  0.0002905198753239621  \\
            4.03593757700797  0.00029059644976463174  \\
            4.037837577007969  0.00029067312253712896  \\
            4.039737577007969  0.0002907498933999612  \\
            4.041637577007969  0.0002908267621120821  \\
            4.043537577007969  0.00029090372843288076  \\
            4.045437577007968  0.00029098079212219497  \\
            4.047337577007968  0.0002910579718996459  \\
            4.049237577007968  0.0002911352181712235  \\
            4.051137577007968  0.00029121256106941814  \\
            4.053037577007967  0.0002912900003559255  \\
            4.054937577007967  0.00029136753579288456  \\
            4.056837577007967  0.00029144516714287694  \\
            4.0587375770079674  0.0002915228941689285  \\
            4.060637577007967  0.0002916007166345063  \\
            4.062537577007967  0.0002916786343035239  \\
            4.064437577007967  0.00029175664694033665  \\
            4.066337577007967  0.0002918347661077025  \\
            4.068237577007966  0.00029191295627930213  \\
            4.070137577007966  0.0002919912406916025  \\
            4.072037577007966  0.00029206961911082754  \\
            4.073937577007966  0.00029214809130364406  \\
            4.075837577007965  0.0002922266570371626  \\
            4.077737577007965  0.000292305316078942  \\
            4.079637577007965  0.00029238406819698443  \\
            4.081537577007965  0.0002924629131597365  \\
            4.083437577007964  0.0002925418507360919  \\
            4.085337577007964  0.0002926208892515514  \\
            4.087237577007964  0.0002926999994861306  \\
            4.089137577007964  0.0002927792016222131  \\
            4.091037577007963  0.00029285849543056133  \\
            4.092937577007963  0.0002929378806823817  \\
            4.094837577007963  0.0002930173571493262  \\
            4.096737577007963  0.0002930969246034947  \\
            4.098637577007962  0.0002931765828174316  \\
            4.100537577007962  0.00029325633156412824  \\
            4.102437577007962  0.00029333617061702284  \\
            4.104337577007962  0.00029341610826585636  \\
            4.1062375770079615  0.0002934961152436293  \\
            4.108137577007962  0.00029357621183061537  \\
            4.110037577007962  0.0002936563978021173  \\
            4.111937577007962  0.0002937366729338869  \\
            4.113837577007961  0.00029381703700212005  \\
            4.115737577007961  0.000293897489783461  \\
            4.117637577007961  0.0002939780310549994  \\
            4.119537577007961  0.0002940586605942728  \\
            4.12143757700796  0.0002941393781792638  \\
            4.12333757700796  0.0002942201948021968  \\
            4.12523757700796  0.0002943010757012856  \\
            4.12713757700796  0.0002943820439642911  \\
            4.129037577007959  0.000294463099371058  \\
            4.130937577007959  0.0002945442417018787  \\
            4.132837577007959  0.00029462547073749165  \\
            4.134737577007959  0.000294706786259081  \\
            4.136637577007958  0.0002947881880482769  \\
            4.138537577007958  0.0002948696758871591  \\
            4.140437577007958  0.00029495126933931046  \\
            4.142337577007958  0.0002950329473954093  \\
            4.144237577007957  0.00029511465458694077  \\
            4.146137577007957  0.0002951964903576061  \\
            4.148037577007957  0.00029527841081479755  \\
            4.149937577007957  0.0002953604157441526  \\
            4.1518375770079565  0.00029544250493175345  \\
            4.1537375770079565  0.00029552467816412444  \\
            4.1556375770079566  0.0002956069352282367  \\
            4.157537577007957  0.0002956891752984621  \\
            4.159437577007956  0.0002957715944774939  \\
            4.161337577007956  0.0002958540968928477  \\
            4.163237577007956  0.0002959366823331447  \\
            4.165137577007956  0.00029601935058744917  \\
            4.167037577007955  0.0002961021014452677  \\
            4.168937577007955  0.0002961849346965539  \\
            4.170837577007955  0.00029626785013170154  \\
            4.172737577007955  0.0002963508475415475  \\
            4.174637577007954  0.0002964339267173749  \\
            4.176537577007954  0.0002965169126220664  \\
            4.178437577007954  0.0002966001515206796  \\
            4.180337577007954  0.0002966834715475604  \\
            4.182237577007953  0.0002967668724958077  \\
            4.184137577007953  0.00029685035415896396  \\
            4.186037577007953  0.00029693391633101523  \\
            4.187937577007953  0.0002970175588063865  \\
            4.189837577007952  0.00029710128137994704  \\
            4.191737577007952  0.00029718508384700697  \\
            4.193637577007952  0.00029726896600331727  \\
            4.195537577007952  0.00029735269282957547  \\
            4.1974375770079515  0.0002974367295525955  \\
            4.1993375770079515  0.0002975208453380566  \\
            4.2012375770079515  0.0002976050399835316  \\
            4.2031375770079515  0.00029768931328703235  \\
            4.205037577007951  0.0002977736650470117  \\
            4.206937577007951  0.0002978580950623614  \\
            4.208837577007951  0.0002979426031324145  \\
            4.210737577007951  0.0002980271890569414  \\
            4.21263757700795  0.0002981116028046322  \\
            4.21453757700795  0.0002981963364689248  \\
            4.21643757700795  0.000298281147380924  \\
            4.21833757700795  0.00029836603534219244  \\
            4.220237577007949  0.00029845100015473113  \\
            4.222137577007949  0.0002985360416209775  \\
            4.224037577007949  0.0002986211595438085  \\
            4.225937577007949  0.0002987063537265364  \\
            4.227837577007948  0.0002987916239729114  \\
            4.229737577007948  0.0002988769700871211  \\
            4.231637577007948  0.00029896210081634675  \\
            4.233537577007948  0.0002990475928528209  \\
            4.235437577007947  0.0002991331601535506  \\
            4.237337577007947  0.0002992188025245328  \\
            4.239237577007947  0.000299304519772199  \\
            4.241137577007947  0.0002993903117034154  \\
            4.2430375770079465  0.00029947617812548346  \\
            4.2449375770079465  0.0002995621188461384  \\
            4.2468375770079465  0.00029964813367354935  \\
            4.2487375770079465  0.0002997339328055796  \\
            4.250637577007946  0.00029982008690739313  \\
            4.252537577007946  0.0002999063145320735  \\
            4.254437577007946  0.00029999261548956514  \\
            4.256337577007946  0.0003000789895902469  \\
            4.258237577007945  0.00030016543664492835  \\
            4.260137577007945  0.00030025195646485195  \\
            4.262037577007945  0.0003003385488616906  \\
            4.263937577007945  0.00030042521364754784  \\
            4.265837577007944  0.00030051166506417327  \\
            4.267737577007944  0.0003005984657494323  \\
            4.269637577007944  0.0003006853382513176  \\
            4.271537577007944  0.00030077228238369736  \\
            4.273437577007943  0.0003008592979608703  \\
            4.275337577007943  0.00030094638479756145  \\
            4.277237577007943  0.0003010335427089266  \\
            4.279137577007943  0.0003011207715105477  \\
            4.281037577007942  0.0003012080710184341  \\
            4.282937577007942  0.0003012954410490231  \\
            4.284837577007942  0.000301382562738654  \\
            4.286737577007942  0.0003014700679634235  \\
            4.2886375770079415  0.00030155764314341454  \\
            4.2905375770079415  0.00030164528809683606  \\
            4.2924375770079415  0.0003017330026423198  \\
            4.2943375770079415  0.00030182078659892587  \\
            4.296237577007941  0.0003019086397861344  \\
            4.298137577007941  0.00030199656202385135  \\
            4.300037577007941  0.00030208455313240565  \\
            4.301937577007941  0.0003021723023214248  \\
            4.30383757700794  0.00030226042222108865  \\
            4.30573757700794  0.00030234861044311275  \\
            4.30763757700794  0.0003024368668095617  \\
            4.30953757700794  0.0003025251911429212  \\
            4.311437577007939  0.0003026135832660987  \\
            4.313337577007939  0.00030270204300242027  \\
            4.315237577007939  0.0003027905701756317  \\
            4.317137577007939  0.00030287916460989975  \\
            4.319037577007938  0.0003029675231639111  \\
            4.320937577007938  0.0003030562434970112  \\
            4.322837577007938  0.00030314503055437435  \\
            4.324737577007938  0.00030323388416188485  \\
            4.326637577007937  0.0003033228041458435  \\
            4.328537577007937  0.00030341179033296776  \\
            4.330437577007937  0.0003035008425503916  \\
            4.332337577007937  0.0003035899606256633  \\
            4.334237577007936  0.0003036791443867472  \\
            4.3361375770079365  0.00030376809645032553  \\
            4.3380375770079365  0.00030385740327149567  \\
            4.3399375770079365  0.0003039467752532091  \\
            4.341837577007936  0.00030403621222513003  \\
            4.343737577007936  0.00030412571401733455  \\
            4.345637577007936  0.000304215280460312  \\
            4.347537577007936  0.00030430491138496216  \\
            4.349437577007935  0.00030439460662259616  \\
            4.351337577007935  0.0003044843660049357  \\
            4.353237577007935  0.00030457389627325975  \\
            4.355137577007935  0.00030466377592797687  \\
            4.357037577007934  0.0003047537192135152  \\
            4.358937577007934  0.0003048437259632776  \\
            4.360837577007934  0.0003049337960110748  \\
            4.362737577007934  0.0003050239291911243  \\
            4.364637577007933  0.0003051141253380512  \\
            4.366537577007933  0.00030520438428688676  \\
            4.368437577007933  0.0003052947058730673  \\
            4.370337577007933  0.00030538479950928095  \\
            4.372237577007932  0.0003054752386370496  \\
            4.374137577007932  0.0003055657398995174  \\
            4.376037577007932  0.0003056563031337821  \\
            4.377937577007932  0.00030574692817734496  \\
            4.379837577007931  0.00030583761486810917  \\
            4.381737577007931  0.00030592836304438103  \\
            4.383637577007931  0.0003060191725448667  \\
            4.3855375770079315  0.00030611004320867455  \\
            4.387437577007931  0.0003062006857848439  \\
            4.389337577007931  0.0003062916713206907  \\
            4.391237577007931  0.0003063827175282966  \\
            4.393137577007931  0.0003064738242484095  \\
            4.39503757700793  0.0003065649913221763  \\
            4.39693757700793  0.0003066562185911409  \\
            4.39883757700793  0.0003067475058972434  \\
            4.40073757700793  0.0003068388530828217  \\
            4.402637577007929  0.00030693025999060843  \\
            4.404537577007929  0.00030702143744106014  \\
            4.406437577007929  0.00030711295661585745  \\
            4.408337577007929  0.00030720453503222  \\
            4.410237577007928  0.00030729617253450045  \\
            4.412137577007928  0.00030738786896744347  \\
            4.414037577007928  0.0003074796241761864  \\
            4.415937577007928  0.00030757143800625824  \\
            4.417837577007927  0.00030766331030357896  \\
            4.419737577007927  0.0003077552409144589  \\
            4.421637577007927  0.00030784693949722087  \\
            4.423537577007927  0.0003079389798372338  \\
            4.425437577007926  0.00030803107802091184  \\
            4.427337577007926  0.00030812323389616263  \\
            4.429237577007926  0.0003082154473112816  \\
            4.431137577007926  0.00030830771811495125  \\
            4.433037577007926  0.0003084000461562403  \\
            4.434937577007926  0.00030849243128460227  \\
            4.436837577007926  0.00030858487334987786  \\
            4.438737577007926  0.0003086770796132291  \\
            4.440637577007925  0.00030876962893917187  \\
            4.442537577007925  0.0003088622347427012  \\
            4.444437577007925  0.0003089548968752313  \\
            4.446337577007925  0.0003090476151885588  \\
            4.448237577007924  0.0003091403895348618  \\
            4.450137577007924  0.000309233219766698  \\
            4.452037577007924  0.0003093261057370067  \\
            4.453937577007924  0.0003094190472991069  \\
            4.455837577007923  0.0003095117480510588  \\
            4.457737577007923  0.0003096047944768798  \\
            4.459637577007923  0.00030969789604554294  \\
            4.461537577007923  0.00030979105261192037  \\
            4.463437577007922  0.0003098842640312581  \\
            4.465337577007922  0.0003099775301591784  \\
            4.467237577007922  0.00031007085085168  \\
            4.469137577007922  0.00031016422596513433  \\
            4.471037577007921  0.00031025739233199543  \\
            4.472937577007921  0.0003103506133031673  \\
            4.474837577007921  0.00031044438002161416  \\
            4.476737577007921  0.0003105378913100733  \\
            4.4786375770079205  0.0003106314564442803  \\
            4.4805375770079205  0.00031072507528247034  \\
            4.482437577007921  0.0003108187476832478  \\
            4.484337577007921  0.0003109124735055891  \\
            4.48623757700792  0.0003110064810815572  \\
            4.48813757700792  0.0003111005413097124  \\
            4.49003757700792  0.0003111942371157294  \\
            4.49193757700792  0.0003112882482642602  \\
            4.493837577007919  0.00031138231195360273  \\
            4.495737577007919  0.0003114764280454581  \\
            4.497637577007919  0.00031157059640189104  \\
            4.499537577007919  0.00031166481688533104  \\
            4.501437577007918  0.00031175886620174014  \\
            4.503337577007918  0.0003118529678833248  \\
            4.505237577007918  0.0003119475178818645  \\
            4.507137577007918  0.0003120418668673503  \\
            4.509037577007917  0.0003121362674664202  \\
            4.510937577007917  0.0003122307195431987  \\
            4.512837577007917  0.00031232522296217137  \\
            4.514737577007917  0.0003124197775881839  \\
            4.516637577007916  0.0003125143832864402  \\
            4.518537577007916  0.0003126092666292266  \\
            4.520437577007916  0.000312703978661744  \\
            4.522337577007916  0.0003127987413424708  \\
            4.5242375770079155  0.00031289355453810946  \\
            4.5261375770079155  0.0003129884181157177  \\
            4.5280375770079155  0.0003130833319427086  \\
            4.5299375770079156  0.00031317829588684855  \\
            4.531837577007915  0.00031327330981625905  \\
            4.533737577007915  0.00031336855603102446  \\
            4.535637577007915  0.00031346366709307814  \\
            4.537537577007915  0.000313558827738605  \\
            4.539437577007914  0.00031365403783716316  \\
            4.541337577007914  0.00031374929725866153  \\
            4.543237577007914  0.00031384460587335835  \\
            4.545137577007914  0.0003139399635518608  \\
            4.547037577007913  0.0003140353701651252  \\
            4.548937577007913  0.0003141308255844545  \\
            4.550837577007913  0.0003142264994403865  \\
            4.552737577007913  0.00031432204553884897  \\
            4.554637577007912  0.00031441764005992406  \\
            4.556537577007912  0.0003145132828763031  \\
            4.558437577007912  0.00031460897386102196  \\
            4.560337577007912  0.0003147047128874592  \\
            4.562237577007911  0.00031480049982933694  \\
            4.564137577007911  0.00031489633456071935  \\
            4.566037577007911  0.0003149923673973235  \\
            4.567937577007911  0.00031508829333814077  \\
            4.5698375770079105  0.000315184266684332  \\
            4.5717375770079105  0.00031528028731135345  \\
            4.5736375770079105  0.0003153763550950016  \\
            4.5755375770079105  0.0003154724699114098  \\
            4.57743757700791  0.0003155686316370496  \\
            4.57933757700791  0.00031566484014872897  \\
            4.58123757700791  0.00031576109532359224  \\
            4.58313757700791  0.00031585754575813216  \\
            4.585037577007909  0.0003159538866142823  \\
            4.586937577007909  0.00031605027376793325  \\
            4.588837577007909  0.0003161467070975704  \\
            4.590737577007909  0.0003162431864820102  \\
            4.592637577007908  0.0003163397118004025  \\
            4.594537577007908  0.000316436282932229  \\
            4.596437577007908  0.0003165328997572996  \\
            4.598337577007908  0.0003166297013393105  \\
            4.600237577007907  0.0003167264045233335  \\
            4.602137577007907  0.0003168231530341348  \\
            4.604037577007907  0.0003169199467528698  \\
            4.605937577007907  0.00031701678556102236  \\
            4.607837577007906  0.00031711366934040206  \\
            4.609737577007906  0.0003172105979731443  \\
            4.611637577007906  0.00031730757134170915  \\
            4.613537577007906  0.00031740471899622624  \\
            4.6154375770079055  0.0003175019106248126  \\
            4.6173375770079055  0.00031759888768453015  \\
            4.6192375770079055  0.00031769607891773624  \\
            4.6211375770079055  0.00031779331413332517  \\
            4.623037577007905  0.0003178905932162047  \\
            4.624937577007905  0.0003179879160515992  \\
            4.626837577007905  0.000318085282525053  \\
            4.628737577007905  0.0003181825196368083  \\
            4.630637577007904  0.0003182799624549921  \\
            4.632537577007904  0.0003183774485997395  \\
            4.634437577007904  0.0003184749779577747  \\
            4.636337577007904  0.0003185725504161356  \\
            4.638237577007903  0.000318670165862176  \\
            4.640137577007903  0.0003187678241835632  \\
            4.642037577007903  0.0003188655252682768  \\
            4.643937577007903  0.0003189630831871473  \\
            4.645837577007902  0.00031906068415180224  \\
            4.647737577007902  0.00031915867877933086  \\
            4.649637577007902  0.0003192564876269288  \\
            4.651537577007902  0.0003193543388328043  \\
            4.653437577007901  0.00031945223228636713  \\
            4.655337577007901  0.0003195501678773357  \\
            4.657237577007901  0.00031964814549573613  \\
            4.659137577007901  0.00031974635640476685  \\
            4.6610375770079004  0.0003198444255942218  \\
            4.6629375770079005  0.0003199425364506632  \\
            4.6648375770079005  0.0003200406888654435  \\
            4.6667375770079005  0.0003201388827302209  \\
            4.6686375770079  0.0003202371179369582  \\
            4.6705375770079  0.00032033539437792207  \\
            4.6724375770079  0.0003204337119456806  \\
            4.6743375770079  0.00032053223538984444  \\
            4.676237577007899  0.0003206306314696548  \\
            4.678137577007899  0.0003207290683511122  \\
            4.680037577007899  0.00032082754592800754  \\
            4.681937577007899  0.00032092606409443074  \\
            4.683837577007898  0.00032102462274477127  \\
            4.685737577007898  0.00032112322177371564  \\
            4.687637577007898  0.0003212218610762483  \\
            4.689537577007898  0.0003213205405476507  \\
            4.691437577007897  0.0003214194270169002  \\
            4.693337577007897  0.0003215181794013547  \\
            4.695237577007897  0.0003216169716461621  \\
            4.697137577007897  0.00032171580364777553  \\
            4.699037577007896  0.0003218146753029411  \\
            4.700937577007896  0.00032191358650869833  \\
            4.702837577007896  0.00032201253716237767  \\
            4.704737577007896  0.0003221115271616012  \\
            4.706637577007895  0.0003222107159280662  \\
            4.708537577007895  0.00032230977992705047  \\
            4.7104375770078954  0.000322408882961826  \\
            4.7123375770078955  0.0003225080249311894  \\
            4.714237577007895  0.0003226072057342253  \\
            4.716137577007895  0.00032270642527030527  \\
            4.718037577007895  0.00032280568343908707  \\
            4.719937577007895  0.0003229049801405138  \\
            4.721837577007894  0.0003230044680478767  \\
            4.723737577007894  0.00032310383702229174  \\
            4.725637577007894  0.00032320324422685336  \\
            4.727537577007894  0.00032330268956265635  \\
            4.729437577007893  0.000323402172931078  \\
            4.731337577007893  0.0003235016942337781  \\
            4.733237577007893  0.00032360125337269573  \\
            4.735137577007893  0.00032370085025005066  \\
            4.737037577007892  0.00032380063249419684  \\
            4.738937577007892  0.00032390029998126093  \\
            4.740837577007892  0.0003240000049114188  \\
            4.742737577007892  0.0003240997471880181  \\
            4.744637577007891  0.00032419952671468527  \\
            4.746537577007891  0.0003242993433953207  \\
            4.748437577007891  0.00032439919713410197  \\
            4.750337577007891  0.0003244990878354799  \\
            4.752237577007891  0.0003245991594601483  \\
            4.754137577007891  0.000324699119169953  \\
            4.75603757700789  0.0003247991155540248  \\
            4.75793757700789  0.00032489914851792096  \\
            4.7598375770078905  0.00032499921796746967  \\
            4.7617375770078905  0.0003250993238087698  \\
            4.76363757700789  0.0003251994659481913  \\
            4.76553757700789  0.0003252996442923714  \\
            4.76743757700789  0.0003254000002861001  \\
            4.76933757700789  0.0003255002460894916  \\
            4.771237577007889  0.00032560052781618377  \\
            4.773137577007889  0.0003257008453738992  \\
            4.775037577007889  0.000325801198670624  \\
            4.776937577007889  0.00032590158761461107  \\
            4.778837577007888  0.00032600201211437736  \\
            4.780737577007888  0.00032610247207870375  \\
            4.782637577007888  0.0003262031074357532  \\
            4.784537577007888  0.0003263036333550358  \\
            4.786437577007887  0.00032640419446415103  \\
            4.788337577007887  0.00032650479067294067  \\
            4.790237577007887  0.00032660542189150626  \\
            4.792137577007887  0.0003267060880302095  \\
            4.794037577007886  0.00032680678899967106  \\
            4.795937577007886  0.00032690752471077156  \\
            4.797837577007886  0.0003270084344724871  \\
            4.799737577007886  0.0003271092346740202  \\
            4.801637577007885  0.00032721006934905556  \\
            4.803537577007885  0.00032731093840950997  \\
            4.805437577007885  0.000327411841767557  \\
            4.807337577007885  0.00032751277933562285  \\
            4.809237577007885  0.0003276137510263894  \\
            4.811137577007885  0.00032771475675279124  \\
            4.813037577007885  0.00032781593603623026  \\
            4.814937577007885  0.0003279170048242672  \\
            4.816837577007884  0.00032801810738625626  \\
            4.818737577007884  0.00032811924363614905  \\
            4.820637577007884  0.00032822041348814487  \\
            4.822537577007884  0.0003283216168566935  \\
            4.824437577007883  0.00032842285365649313  \\
            4.826337577007883  0.0003285241238024904  \\
            4.828237577007883  0.0003286255678207564  \\
            4.830137577007883  0.000328726899632096  \\
            4.832037577007882  0.00032882826453427066  \\
            4.833937577007882  0.00032892966244322023  \\
            4.835837577007882  0.00032903109327512973  \\
            4.837737577007882  0.0003291325569464278  \\
            4.839637577007881  0.00032923405337378757  \\
            4.841537577007881  0.00032933558247412334  \\
            4.843437577007881  0.0003294372865513452  \\
            4.845337577007881  0.00032953887595051925  \\
            4.84723757700788  0.00032964049777349665  \\
            4.84913757700788  0.0003297421519381648  \\
            4.85103757700788  0.0003298438383626502  \\
            4.85293757700788  0.00032994555696531913  \\
            4.8548375770078795  0.000330047307664776  \\
            4.85673757700788  0.00033014909037986257  \\
            4.85863757700788  0.0003302510499627701  \\
            4.86053757700788  0.0003303528916375661  \\
            4.862437577007879  0.0003304547650848808  \\
            4.864337577007879  0.0003305566702245064  \\
            4.866237577007879  0.00033065860697647055  \\
            4.868137577007879  0.00033076057526103383  \\
            4.870037577007878  0.00033086257499868963  \\
            4.871937577007878  0.00033096460611016493  \\
            4.873837577007878  0.00033106681677759345  \\
            4.875737577007878  0.00033116890553478557  \\
            4.877637577007877  0.00033127102542862585  \\
            4.879537577007877  0.0003313731763807693  \\
            4.881437577007877  0.00033147535831310165  \\
            4.883337577007877  0.00033157757114773767  \\
            4.885237577007876  0.00033167981480701877  \\
            4.887137577007876  0.00033178208921351546  \\
            4.889037577007876  0.00033188454668475845  \\
            4.890937577007876  0.0003319868774459486  \\
            4.892837577007875  0.0003320892387230019  \\
            4.894737577007875  0.00033219163043939705  \\
            4.896637577007875  0.0003322940525188364  \\
            4.898537577007875  0.00033239650488524596  \\
            4.9004375770078745  0.0003324989874627761  \\
            4.9023375770078745  0.00033260150017579864  \\
            4.9042375770078745  0.00033270420031847455  \\
            4.906137577007875  0.0003328067681159718  \\
            4.908037577007874  0.0003329093658233139  \\
            4.909937577007874  0.0003330119933657611  \\
            4.911837577007874  0.00033311465066879225  \\
            4.913737577007874  0.00033321733765810505  \\
            4.915637577007873  0.0003333200542596165  \\
            4.917537577007873  0.0003334228003994597  \\
            4.919437577007873  0.00033352573923739557  \\
            4.921337577007873  0.0003336285392100783  \\
            4.923237577007872  0.00033373136850103907  \\
            4.925137577007872  0.0003338342270372805  \\
            4.927037577007872  0.0003339371147460169  \\
            4.928937577007872  0.00033404003155467773  \\
            4.930837577007871  0.00033414297739090644  \\
            4.932737577007871  0.0003342461013349247  \\
            4.934637577007871  0.0003343491036796263  \\
            4.936537577007871  0.0003344521348281365  \\
            4.93843757700787  0.0003345551947089721  \\
            4.94033757700787  0.00033465828325086205  \\
            4.94223757700787  0.00033476140038274176  \\
            4.94413757700787  0.00033486454603375883  \\
            4.9460375770078695  0.0003349677201332683  \\
            4.9479375770078695  0.00033507107438864687  \\
            4.9498375770078695  0.00033517430043157983  \\
            4.9517375770078695  0.00033527755471289723  \\
            4.953637577007869  0.00033538083716278303  \\
            4.955537577007869  0.00033548414771162824  \\
            4.957437577007869  0.0003355874862900276  \\
            4.959337577007869  0.0003356908528287807  \\
            4.961237577007868  0.0003357942472588912  \\
            4.963137577007868  0.000335897827313425  \\
            4.965037577007868  0.00033600127241747123  \\
            4.966937577007868  0.00033610474520803075  \\
            4.968837577007867  0.00033620824561691527  \\
            4.970737577007867  0.00033631177357613994  \\
            4.972637577007867  0.00033641532901791904  \\
            4.974537577007867  0.00033651891187466536  \\
            4.976437577007866  0.00033662252207899415  \\
            4.978337577007866  0.0003367263249306252  \\
            4.980237577007866  0.00033682998458566156  \\
            4.982137577007866  0.00033693367138857747  \\
            4.984037577007865  0.00033703738527277613  \\
            4.985937577007865  0.0003371411261718579  \\
            4.987837577007865  0.00033724489401961756  \\
            4.989737577007865  0.0003373486887500466  \\
            4.9916375770078645  0.0003374526631288369  \\
            4.9935375770078645  0.00033755651009059317  \\
            4.9954375770078645  0.00033766038373148234  \\
            4.9973375770078645  0.0003377642839862928  \\
            4.999237577007864  0.000337868210790005  \\
            5.001137577007864  0.0003379721640777915  \\
            5.003037577007864  0.00033807614378501675  \\
            5.004937577007864  0.0003381801498472347  \\
            5.006837577007863  0.00033828434010027195  \\
            5.008737577007863  0.0003383883938240146  \\
            5.010637577007863  0.0003384924737120876  \\
            5.012537577007863  0.00033859657970079944  \\
            5.014437577007862  0.0003387007117266477  \\
            5.016337577007862  0.0003388048697263165  \\
            5.018237577007862  0.000338909053636677  \\
            5.020137577007862  0.0003390132633947873  \\
            5.022037577007861  0.00033911766565376865  \\
            5.023937577007861  0.00033922192184923606  \\
            5.025837577007861  0.00033932620370666616  \\
            5.027737577007861  0.0003394305111638525  \\
            5.02963757700786  0.00033953484415877094  \\
            5.03153757700786  0.0003396392026295821  \\
            5.03343757700786  0.0003397435865146267  \\
            5.03533757700786  0.00033984815112031447  \\
            5.0372375770078595  0.0003399525842912773  \\
            5.0391375770078595  0.0003400570426867908  \\
            5.0410375770078595  0.00034016152624594023  \\
            5.0429375770078595  0.0003402660349079926  \\
            5.044837577007859  0.0003403705686123908  \\
            5.046737577007859  0.00034047512729875874  \\
            5.048637577007859  0.00034057971090689794  \\
            5.050537577007859  0.0003406844816501385  \\
            5.052437577007858  0.0003407891099633708  \\
            5.054337577007858  0.000340893763021022  \\
            5.056237577007858  0.00034099844076359686  \\
            5.058137577007858  0.00034110314313177384  \\
            5.060037577007857  0.0003412078700664063  \\
            5.061937577007857  0.0003413126215085227  \\
            5.063837577007857  0.0003414175490789688  \\
            5.065737577007857  0.00034152234796796925  \\
            5.067637577007856  0.00034162717118346356  \\
            5.069537577007856  0.0003417320186671899  \\
            5.071437577007856  0.0003418368903610575  \\
            5.073337577007856  0.00034194178620714557  \\
            5.075237577007855  0.00034204670614770627  \\
            5.077137577007855  0.00034215165012516015  \\
            5.079037577007855  0.000342256777277435  \\
            5.080937577007855  0.0003423617642146335  \\
            5.082837577007854  0.0003424667750194615  \\
            5.0847375770078544  0.00034257180963501036  \\
            5.0866375770078545  0.0003426768680045379  \\
            5.0885375770078545  0.00034278195007146937  \\
            5.090437577007854  0.0003428870557793973  \\
            5.092337577007854  0.00034299233472147165  \\
            5.094237577007854  0.0003430976368623935  \\
            5.096137577007854  0.0003432026719335431  \\
            5.098037577007853  0.00034330792446595566  \\
            5.099937577007853  0.0003434132002400103  \\
            5.101837577007853  0.00034351849920065115  \\
            5.103737577007853  0.0003436238212929847  \\
            5.105637577007852  0.00034372900266317044  \\
            5.107537577007852  0.00034383420739408617  \\
            5.109437577007852  0.0003439397216860916  \\
            5.111337577007852  0.0003440450666872609  \\
            5.113237577007851  0.00034415043468025174  \\
            5.115137577007851  0.00034425582561073317  \\
            5.117037577007851  0.00034436123942453175  \\
            5.118937577007851  0.00034446667606763626  \\
            5.12083757700785  0.00034457231943478534  \\
            5.12273757700785  0.00034467780689103873  \\
            5.12463757700785  0.00034478331699963486  \\
            5.12653757700785  0.0003448888497072429  \\
            5.128437577007849  0.0003449944049606883  \\
            5.130337577007849  0.0003450999827069536  \\
            5.132237577007849  0.0003452055828931758  \\
            5.1341375770078495  0.0003453113702630228  \\
            5.136037577007849  0.0003454170142582673  \\
            5.137937577007849  0.0003455226805319466  \\
            5.139837577007849  0.00034562836903182843  \\
            5.141737577007849  0.0003457340797058337  \\
            5.143637577007848  0.0003458398125020372  \\
            5.145537577007848  0.00034594556736866405  \\
            5.147437577007848  0.00034605134425409306  \\
            5.149337577007848  0.0003461573159333514  \\
            5.151237577007847  0.0003462631317674689  \\
            5.153137577007847  0.00034636896946985645  \\
            5.155037577007847  0.0003464748289894852  \\
            5.156937577007847  0.00034658071027547486  \\
            5.158837577007846  0.00034668661327709373  \\
            5.160737577007846  0.0003467925379437594  \\
            5.162637577007846  0.0003468986472340388  \\
            5.164537577007846  0.00034700461377642924  \\
            5.166437577007845  0.000347110601829529  \\
            5.168337577007845  0.00034721661134335497  \\
            5.170237577007845  0.00034732264226807104  \\
            5.172137577007845  0.0003474286945539885  \\
            5.174037577007844  0.0003475347681515615  \\
            5.175937577007844  0.0003476410152435506  \\
            5.177837577007844  0.00034774728324975945  \\
            5.179737577007844  0.00034785327708441104  \\
            5.1816375770078436  0.00034795948959796043  \\
            5.183537577007844  0.00034806572306773383  \\
            5.185437577007844  0.0003481719774453894  \\
            5.187337577007844  0.00034827825268272635  \\
            5.189237577007843  0.00034838438154625903  \\
            5.191137577007843  0.0003484905314879675  \\
            5.193037577007843  0.0003485969953582113  \\
            5.194937577007843  0.00034870328278810176  \\
            5.196837577007842  0.0003488095909629004  \\
            5.198737577007842  0.000348915919834858  \\
            5.200637577007842  0.00034902226935636354  \\
            5.202537577007842  0.00034912863947994424  \\
            5.204437577007841  0.0003492352214157508  \\
            5.206337577007841  0.0003493416379597644  \\
            5.208237577007841  0.00034944807495024835  \\
            5.210137577007841  0.0003495545323403248  \\
            5.21203757700784  0.00034966101008325327  \\
            5.21393757700784  0.000349767508132428  \\
            5.21583757700784  0.00034987402644137905  \\
            5.21773757700784  0.00034998073968342617  \\
            5.219637577007839  0.00035008729732173506  \\
            5.221537577007839  0.00035019387507848315  \\
            5.223437577007839  0.00035030047290774747  \\
            5.225337577007839  0.0003504070907637371  \\
            5.2272375770078385  0.00035051372860079466  \\
            5.2291375770078385  0.0003506203863733951  \\
            5.231037577007839  0.00035072722763832145  \\
            5.232937577007839  0.00035083392387362945  \\
            5.234837577007838  0.00035094063990625494  \\
            5.236737577007838  0.00035104737569120596  \\
            5.238637577007838  0.0003511541311836209  \\
            5.240537577007838  0.00035126090633876754  \\
            5.242437577007837  0.0003513677011120424  \\
            5.244337577007837  0.00035147466959071117  \\
            5.246237577007837  0.00035158165732101273  \\
            5.248137577007837  0.0003516883655222248  \\
            5.250037577007836  0.0003517952935949407  \\
            5.251937577007836  0.00035190224096161245  \\
            5.253837577007836  0.00035200920757873266  \\
            5.255737577007836  0.0003521161934029206  \\
            5.257637577007835  0.00035222302800252785  \\
            5.259537577007835  0.000352329882021014  \\
            5.261437577007835  0.00035243705456795653  \\
            5.263337577007835  0.00035254404437694883  \\
            5.265237577007834  0.00035265105329659126  \\
            5.267137577007834  0.0003527580812838681  \\
            5.269037577007834  0.00035286512829588607  \\
            5.270937577007834  0.00035297235664764995  \\
            5.2728375770078335  0.00035307960367041293  \\
            5.2747375770078335  0.00035318657984463456  \\
            5.2766375770078335  0.00035329376892020937  \\
            5.2785375770078335  0.0003534009766939795  \\
            5.280437577007833  0.0003535082031241545  \\
            5.282337577007833  0.0003536154481690638  \\
            5.284237577007833  0.00035372271178715726  \\
            5.286137577007833  0.0003538297929287727  \\
            5.288037577007832  0.00035393708548791565  \\
            5.289937577007832  0.00035404439650687093  \\
            5.291837577007832  0.0003541517259445287  \\
            5.293737577007832  0.0003542590737598982  \\
            5.295637577007831  0.0003543664399121031  \\
            5.297537577007831  0.0003544738243603879  \\
            5.299437577007831  0.0003545810299947493  \\
            5.301337577007831  0.0003546884486579862  \\
            5.30323757700783  0.00035479588549622396  \\
            5.30513757700783  0.0003549033404691678  \\
            5.30703757700783  0.0003550108135366372  \\
            5.30893757700783  0.0003551183046585683  \\
            5.310837577007829  0.0003552258137950104  \\
            5.312737577007829  0.000355333146192533  \\
            5.314637577007829  0.00035544068890600695  \\
            5.316537577007829  0.0003555482495150481  \\
            5.3184375770078285  0.00035565582798015793  \\
            5.3203375770078285  0.0003557634242619519  \\
            5.3222375770078285  0.0003558710383211564  \\
            5.3241375770078285  0.0003559786701186097  \\
            5.326037577007828  0.00035608612808374975  \\
            5.327937577007828  0.00035619379287498364  \\
            5.329837577007828  0.00035630147528770216  \\
            5.331737577007828  0.0003564091752831868  \\
            5.333637577007827  0.0003565168928228281  \\
            5.335537577007827  0.000356624627868128  \\
            5.337437577007827  0.00035673238038069565  \\
            5.339337577007827  0.0003568399622897105  \\
            5.341237577007826  0.000356947747271132  \\
            5.343137577007826  0.0003570555496052143  \\
            5.345037577007826  0.0003571633692539997  \\
            5.346937577007826  0.0003572712061796385  \\
            5.348837577007825  0.0003573790603443879  \\
            5.350737577007825  0.00035748693171061254  \\
            5.352637577007825  0.0003575946357047894  \\
            5.354537577007825  0.00035770253905405134  \\
            5.356437577007824  0.0003578104594923061  \\
            5.358337577007824  0.0003579183969823418  \\
            5.360237577007824  0.00035802635148704965  \\
            5.362137577007824  0.0003581343229694269  \\
            5.3640375770078235  0.00035824231139257507  \\
            5.3659375770078235  0.0003583503167196976  \\
            5.3678375770078235  0.0003584581287658524  \\
            5.3697375770078235  0.0003585661694871215  \\
            5.371637577007823  0.0003586742269966971  \\
            5.373537577007823  0.0003587823012582141  \\
            5.375437577007823  0.0003588903922354114  \\
            5.377337577007823  0.00035899849989212717  \\
            5.379237577007822  0.0003591066241923033  \\
            5.381137577007822  0.00035921455751569556  \\
            5.383037577007822  0.00035932271269997935  \\
            5.384937577007822  0.00035943088441969155  \\
            5.386837577007821  0.0003595390726391771  \\
            5.388737577007821  0.00035964727732287847  \\
            5.390637577007821  0.00035975549843533913  \\
            5.392537577007821  0.0003598637359412013  \\
            5.39443757700782  0.00035997178609494153  \\
            5.39633757700782  0.0003600800540952741  \\
            5.39823757700782  0.0003601883383830112  \\
            5.40013757700782  0.00036029663892318874  \\
            5.402037577007819  0.0003604049556809397  \\
            5.403937577007819  0.00036051328862149457  \\
            5.405837577007819  0.00036062163771017974  \\
            5.407737577007819  0.00036072980229825865  \\
            5.409637577007818  0.000360838181510556  \\
            5.4115375770078185  0.00036094657676694454  \\
            5.4134375770078185  0.00036105498803313613  \\
            5.4153375770078185  0.0003611634152749375  \\
            5.417237577007818  0.0003612718584582497  \\
            5.419137577007818  0.00036138031754906843  \\
            5.421037577007818  0.00036148859430484615  \\
            5.422937577007818  0.0003615970831481509  \\
            5.424837577007817  0.0003617055877968366  \\
            5.426737577007817  0.00036181410821727397  \\
            5.428637577007817  0.00036192264437592863  \\
            5.430537577007817  0.0003620311962393575  \\
            5.432437577007816  0.0003621397637742089  \\
            5.434337577007816  0.0003622481505218428  \\
            5.436237577007816  0.000362356747440592  \\
            5.438137577007816  0.0003624653599305078  \\
            5.440037577007815  0.0003625739879586068  \\
            5.441937577007815  0.00036268263149199647  \\
            5.443837577007815  0.0003627912904978745  \\
            5.445737577007815  0.00036289996494352815  \\
            5.447637577007814  0.000363008459578512  \\
            5.449537577007814  0.00036311716304402526  \\
            5.451437577007814  0.00036322588185088377  \\
            5.453337577007814  0.00036333461596673556  \\
            5.455237577007813  0.00036344336535931515  \\
            5.457137577007813  0.0003635521299964445  \\
            5.4590375770078134  0.00036366090984603626  \\
            5.4609375770078135  0.00036376951032123433  \\
            5.462837577007813  0.0003638783188326223  \\
            5.464737577007813  0.0003639871424598266  \\
            5.466637577007813  0.0003640959811711091  \\
            5.468537577007813  0.0003642048349348174  \\
            5.470437577007812  0.00036431370371938626  \\
            5.472337577007812  0.000364422587493335  \\
            5.474237577007812  0.00036453129180851737  \\
            5.476137577007812  0.00036464020389322116  \\
            5.478037577007811  0.0003647491308724011  \\
            5.479937577007811  0.00036485807271492113  \\
            5.481837577007811  0.0003649670293897273  \\
            5.483737577007811  0.00036507600086585083  \\
            5.48563757700781  0.00036518498711240614  \\
            5.48753757700781  0.0003652937933060428  \\
            5.48943757700781  0.00036540280752013986  \\
            5.49133757700781  0.0003655118364114667  \\
            5.493237577007809  0.00036562087994947135  \\
            5.495137577007809  0.0003657299381036864  \\
            5.497037577007809  0.00036583901084372584  \\
            5.498937577007809  0.00036594809813928413  \\
            5.500837577007808  0.00036605700428177094  \\
            5.502737577007808  0.0003661661192101506  \\
            5.504637577007808  0.00036627524860250544  \\
            5.506537577007808  0.00036638439242885805  \\
            5.508437577007808  0.000366493550659312  \\
            5.510337577007808  0.0003666027232640493  \\
            5.512237577007808  0.00036671191021333415  \\
            5.514137577007808  0.00036682091440113935  \\
            5.516037577007807  0.000366930128657591  \\
            5.517937577007807  0.0003670393571686629  \\
            5.519837577007807  0.00036714859990493825  \\
            5.521737577007807  0.00036725785683707716  \\
            5.523637577007806  0.00036736712793581847  \\
            5.525537577007806  0.00036747641317197985  \\
            5.527437577007806  0.00036758551352232235  \\
            5.529337577007806  0.0003676948257496005  \\
            5.531237577007805  0.00036780415202594885  \\
            5.533137577007805  0.0003679134923224972  \\
            5.535037577007805  0.0003680228466104498  \\
            5.536937577007805  0.0003681322148610896  \\
            5.538837577007804  0.00036824159704577355  \\
            5.540737577007804  0.00036835079169160917  \\
            5.542637577007804  0.00036846020056148634  \\
            5.544537577007804  0.0003685696232785959  \\
            5.546437577007803  0.000368679059814601  \\
            5.548337577007803  0.00036878851014123903  \\
            5.550237577007803  0.0003688979742303211  \\
            5.552137577007803  0.000369007452053735  \\
            5.5540375770078025  0.00036911673913885034  \\
            5.5559375770078026  0.00036922624335219317  \\
            5.557837577007803  0.00036933576121455194  \\
            5.559737577007803  0.0003694452926981109  \\
            5.561637577007802  0.00036955483777512626  \\
            5.563537577007802  0.0003696643964179288  \\
            5.565437577007802  0.00036977379319858456  \\
            5.567337577007802  0.00036988320368708813  \\
            5.569237577007801  0.0003699929531070588  \\
            5.571137577007801  0.0003701024958901069  \\
            5.573037577007801  0.00037021205217697614  \\
            5.574937577007801  0.0003703216219401257  \\
            5.5768375770078  0.0003704312051520876  \\
            5.5787375770078  0.0003705409843726482  \\
            5.5806375770078  0.0003706506065048007  \\
            5.5825375770078  0.0003707602419894311  \\
            5.584437577007799  0.0003708698907994123  \\
            5.586337577007799  0.0003709795529076879  \\
            5.588237577007799  0.0003710892282872694  \\
            5.590137577007799  0.0003711989169112389  \\
            5.592037577007798  0.0003713087916464619  \\
            5.593937577007798  0.0003714185048459705  \\
            5.595837577007798  0.0003715282312103219  \\
            5.597737577007798  0.0003716379707128711  \\
            5.5996375770077975  0.000371747723327041  \\
            5.6015375770077975  0.0003718574890263204  \\
            5.6034375770077975  0.00037196726778426954  \\
            5.605337577007798  0.00037207723288571956  \\
            5.607237577007797  0.0003721870354759816  \\
            5.609137577007797  0.0003722968510469291  \\
            5.611037577007797  0.00037240667957238473  \\
            5.612937577007797  0.00037251652102624047  \\
            5.614837577007796  0.00037262637538245204  \\
            5.616737577007796  0.00037273624261504115  \\
            5.618637577007796  0.0003728462985963205  \\
            5.620537577007796  0.0003729561890723985  \\
            5.622437577007795  0.0003730660923483293  \\
            5.624337577007795  0.0003731760083983939  \\
            5.626237577007795  0.0003732859371969375  \\
            5.628137577007795  0.0003733958787183723  \\
            5.630037577007794  0.0003735059861314358  \\
            5.631937577007794  0.0003736161060428142  \\
            5.633837577007794  0.0003737259489599786  \\
            5.635737577007794  0.0003738360019144095  \\
            5.637637577007793  0.00037394606739394524  \\
            5.639537577007793  0.00037405614537367534  \\
            5.641437577007793  0.000374166235828754  \\
            5.643337577007793  0.00037427616334736644  \\
            5.6452375770077925  0.00037438626648819337  \\
            5.6471375770077925  0.0003744963820425767  \\
            5.6490375770077925  0.0003746065099858648  \\
            5.6509375770077925  0.00037471665029347064  \\
            5.652837577007792  0.0003748268029408669  \\
            5.654737577007792  0.0003749369679035878  \\
            5.656637577007792  0.0003750469644968228  \\
            5.658537577007792  0.0003751571541147077  \\
            5.660437577007791  0.00037526735597337153  \\
            5.662337577007791  0.00037537757004859696  \\
            5.664237577007791  0.00037548779631622767  \\
            5.666137577007791  0.00037559803475216696  \\
            5.66803757700779  0.0003757082853323781  \\
            5.66993757700779  0.0003758183565189078  \\
            5.67183757700779  0.00037592863143746155  \\
            5.67373757700779  0.000376038918426804  \\
            5.675637577007789  0.0003761492174631405  \\
            5.677537577007789  0.00037625952852273734  \\
            5.679437577007789  0.00037636985158191885  \\
            5.681337577007789  0.0003764800163097117  \\
            5.683237577007788  0.00037659035865742624  \\
            5.685137577007788  0.00037670071293701785  \\
            5.687037577007788  0.00037681107912502837  \\
            5.688937577007788  0.00037692145719805915  \\
            5.6908375770077875  0.00037703184713276677  \\
            5.6927375770077875  0.0003771422489058665  \\
            5.6946375770077875  0.0003772524851272471  \\
            5.6965375770077875  0.0003773629104835966  \\
            5.698437577007787  0.00037747334760716275  \\
            5.700337577007787  0.0003775837964748932  \\
            5.702237577007787  0.00037769425706379086  \\
            5.704137577007787  0.0003778047293509163  \\
            5.706037577007786  0.0003779152133133846  \\
            5.707937577007786  0.00037802552202522235  \\
            5.709837577007786  0.0003781360293384861  \\
            5.711737577007786  0.0003782465482569722  \\
            5.713637577007785  0.00037835707875802425  \\
            5.715537577007785  0.0003784676208190403  \\
            5.717437577007785  0.00037857817441747283  \\
            5.719337577007785  0.0003786887395308301  \\
            5.721237577007784  0.0003787991193634049  \\
            5.723137577007784  0.0003789097076104705  \\
            5.725037577007784  0.0003790203073033916  \\
            5.726937577007784  0.00037913091841989817  \\
            5.728837577007783  0.0003792415409377748  \\
            5.730737577007783  0.0003793521748348583  \\
            5.732637577007783  0.0003794626452780595  \\
            5.734537577007783  0.00037957329723957076  \\
            5.7364375770077825  0.0003796839605166297  \\
            5.7383375770077825  0.0003797946350872724  \\
            5.7402375770077825  0.00037990532092958693  \\
            5.7421375770077825  0.0003800160180217135  \\
            5.744037577007782  0.00038012672634184377  \\
            5.745937577007782  0.00038023726342137874  \\
            5.747837577007782  0.0003803479943267731  \\
            5.749737577007782  0.0003804587363932469  \\
            5.751637577007781  0.0003805694895992058  \\
            5.753537577007781  0.0003806802539231067  \\
            5.755437577007781  0.0003807910293434568  \\
            5.757337577007781  0.00038090181583881524  \\
            5.75923757700778  0.0003810124202240924  \\
            5.76113757700778  0.0003811232291571619  \\
            5.76303757700778  0.00038123404909926143  \\
            5.76493757700778  0.0003813448800291567  \\
            5.766837577007779  0.0003814557219256654  \\
            5.768737577007779  0.00038156657476765574  \\
            5.770637577007779  0.0003816772658786436  \\
            5.772537577007779  0.0003817881361553258  \\
            5.774437577007778  0.0003818990173165589  \\
            5.776337577007778  0.0003820099093413943  \\
            5.778237577007778  0.00038212081220893233  \\
            5.780137577007778  0.0003822317258983239  \\
            5.782037577007777  0.0003823426503887659  \\
            5.783937577007777  0.00038245340434439135  \\
            5.7858375770077775  0.00038256435076860644  \\
            5.7877375770077775  0.0003826753079298981  \\
            5.789637577007777  0.00038278627580766336  \\
            5.791537577007777  0.00038289725438134833  \\
            5.793437577007777  0.00038300824363044574  \\
            5.795337577007777  0.0003831192435344966  \\
            5.797237577007776  0.00038323006088135836  \\
            5.799137577007776  0.0003833410826099866  \\
            5.801037577007776  0.00038345211493046266  \\
            5.802937577007776  0.0003835631578225213  \\
            5.804837577007775  0.0003836742112659474  \\
            5.806737577007775  0.0003837852752405699  \\
            5.808637577007775  0.00038389617590117644  \\
            5.810537577007775  0.00038400725666429123  \\
            5.812437577007774  0.00038411834790027345  \\
            5.814337577007774  0.0003842294495891253  \\
            5.816237577007774  0.0003843405617108943  \\
            5.818137577007774  0.0003844516842456733  \\
            5.820037577007773  0.0003845628171735991  \\
            5.821937577007773  0.00038467377676387006  \\
            5.823837577007773  0.00038478493105152835  \\
            5.825737577007773  0.00038489609567109845  \\
            5.827637577007772  0.0003850072706029056  \\
            5.829537577007772  0.00038511845582732044  \\
            5.831437577007772  0.00038522965132475743  \\
            5.8333375770077724  0.0003853408570756745  \\
            5.835237577007772  0.0003854518760385984  \\
            5.837137577007772  0.0003855631030828084  \\
            5.839037577007772  0.00038567434032005785  \\
            5.840937577007772  0.00038578558773098924  \\
            5.842837577007771  0.0003858968452962895  \\
            5.844737577007771  0.0003860081129966876  \\
            5.846637577007771  0.000386119212338492  \\
            5.848537577007771  0.0003862304961633015  \\
            5.85043757700777  0.0003863417900673504  \\
            5.85233757700777  0.00038645309403152804  \\
            5.85423757700777  0.00038656440803676686  \\
            5.85613757700777  0.0003866757320640415  \\
            5.858037577007769  0.0003867870660943687  \\
            5.859937577007769  0.00038689822028042996  \\
            5.861837577007769  0.0003870095751800284  \\
            5.863737577007769  0.00038712094002398174  \\
            5.865637577007768  0.00038723231479348376  \\
            5.867537577007768  0.00038734369946976944  \\
            5.869437577007768  0.00038745509403411403  \\
            5.871337577007768  0.0003875663255572037  \\
            5.873237577007767  0.0003876777359985203  \\
            5.875137577007767  0.0003877891562734533  \\
            5.877037577007767  0.0003879005863634328  \\
            5.878937577007767  0.0003880120262499287  \\
            5.8808375770077665  0.0003881234759144529  \\
            5.882737577007767  0.0003882349353385551  \\
            5.884637577007767  0.0003883462196389749  \\
            5.886537577007767  0.00038845769954422705  \\
            5.888437577007766  0.0003885691891519972  \\
            5.890337577007766  0.00038868068844400745  \\
            5.892237577007766  0.0003887921974020167  \\
            5.894137577007766  0.00038890371600782596  \\
            5.896037577007765  0.00038901507504878505  \\
            5.897937577007765  0.00038912660924621197  \\
            5.899837577007765  0.0003892381530383706  \\
            5.901737577007765  0.00038934970640720713  \\
            5.903637577007764  0.0003894612693347084  \\
            5.905537577007764  0.00038957284180289885  \\
            5.907437577007764  0.00038968442379384144  \\
            5.909337577007764  0.00038979583357054166  \\
            5.911237577007763  0.00038990743567345195  \\
            5.913137577007763  0.00039001904724361475  \\
            5.915037577007763  0.00039013066826325586  \\
            5.916937577007763  0.00039024229871463854  \\
            5.918837577007762  0.0003903539385800641  \\
            5.920737577007762  0.00039046542079158755  \\
            5.922637577007762  0.00039057691249163977  \\
            5.924537577007762  0.00039068872662735625  \\
            5.9264375770077615  0.0003908003348119058  \\
            5.9283375770077615  0.00039091195236584913  \\
            5.9302375770077616  0.0003910235792714391  \\
            5.932137577007762  0.00039113521551096457  \\
            5.934037577007761  0.00039124705091719164  \\
            5.935937577007761  0.00039135871668188833  \\
            5.937837577007761  0.00039147039172043814  \\
            5.939737577007761  0.0003915820760153261  \\
            5.94163757700776  0.0003916937695490716  \\
            5.94353757700776  0.000391805472304233  \\
            5.94543757700776  0.0003919173493217544  \\
            5.94733757700776  0.00039202907216951126  \\
            5.949237577007759  0.00039214080418511436  \\
            5.951137577007759  0.0003922525453512746  \\
            5.953037577007759  0.00039236429565074  \\
            5.954937577007759  0.0003924760550662931  \\
            5.956837577007758  0.00039258782358075396  \\
            5.958737577007758  0.0003926997759322277  \\
            5.960637577007758  0.0003928115591193288  \\
            5.962537577007758  0.00039292335135570364  \\
            5.964437577007757  0.00039303515262429983  \\
            5.966337577007757  0.0003931469629081028  \\
            5.968237577007757  0.00039325878219013044  \\
            5.970137577007757  0.00039337077183761475  \\
            5.9720375770077565  0.00039348261025858283  \\
            5.9739375770077565  0.000393594457625743  \\
            5.9758375770077565  0.0003937063139222618  \\
            5.9777375770077565  0.00039381817913134175  \\
            5.979637577007756  0.0003939300532362157  \\
            5.981537577007756  0.00039404193622015357  \\
            5.983437577007756  0.0003941540015043316  \\
            5.985337577007756  0.00039426589846438604  \\
            5.987237577007755  0.0003943778042551938  \\
            5.989137577007755  0.0003944897188601479  \\
            5.991037577007755  0.00039460164226267356  \\
            5.992937577007755  0.00039471357444623156  \\
            5.994837577007754  0.00039482567733853716  \\
            5.996737577007754  0.00039493762803778876  \\
            5.998637577007754  0.00039504958746746353  \\
            6.000537577007754  0.00039516155561116243  \\
            6.002437577007753  0.0003952735324525196  \\
            6.004337577007753  0.0003953855179752016  \\
            6.006237577007753  0.00039549751216290673  \\
            6.008137577007753  0.0003956096905870765  \\
            6.010037577007752  0.0003957216981226371  \\
            6.011937577007752  0.00039583371427619467  \\
            6.013837577007752  0.00039594573903156596  \\
            6.015737577007752  0.0003960577723725999  \\
            6.0176375770077515  0.00039616981428317695  \\
            6.0195375770077515  0.0003962820298624466  \\
            6.0214375770077515  0.00039639408977226926  \\
            6.0233375770077515  0.00039650615820239213  \\
            6.025237577007751  0.0003966182351368315  \\
            6.027137577007751  0.0003967303205596348  \\
            6.029037577007751  0.0003968424144548813  \\
            6.030937577007751  0.0003969546697557542  \\
            6.03283757700775  0.0003970667813448397  \\
            6.03473757700775  0.00039717890135782837  \\
            6.03663757700775  0.0003972910297789324  \\
            6.03853757700775  0.00039740316659239326  \\
            6.040437577007749  0.0003975153117824838  \\
            6.042337577007749  0.0003976274653335074  \\
            6.044237577007749  0.000397739794185533  \\
            6.046137577007749  0.0003978519604796219  \\
            6.048037577007748  0.0003979641350892821  \\
            6.049937577007748  0.0003980763179989257  \\
            6.051837577007748  0.0003981885091929964  \\
            6.053737577007748  0.00039830070865596733  \\
            6.055637577007747  0.00039841307443270536  \\
            6.057537577007747  0.00039852529108695787  \\
            6.059437577007747  0.00039863751596285683  \\
            6.061337577007747  0.00039874974904500235  \\
            6.0632375770077465  0.0003988619903180239  \\
            6.0651375770077465  0.0003989742397665806  \\
            6.0670375770077465  0.0003990864973753605  \\
            6.0689375770077465  0.00039919893671852433  \\
            6.070837577007746  0.00039931120644429163  \\
            6.072737577007746  0.00039942348428608925  \\
            6.074637577007746  0.00039953577022871025  \\
            6.076537577007746  0.0003996480642569751  \\
            6.078437577007745  0.00039976036635573403  \\
            6.080337577007745  0.00039987284167613895  \\
            6.082237577007745  0.00039998516054506655  \\
            6.084137577007745  0.00040009748743844575  \\
            6.086037577007744  0.00040020982234124816  \\
            6.087937577007744  0.00040032216523847383  \\
            6.089837577007744  0.0004004345161151511  \\
            6.091737577007744  0.0004005470296977046  \\
            6.093637577007743  0.0004006593970953523  \\
            6.095537577007743  0.00040077177242702053  \\
            6.097437577007743  0.00040088415567785635  \\
            6.099337577007743  0.0004009965468330345  \\
            6.101237577007742  0.0004011089458777578  \\
            6.103137577007742  0.0004012213527972566  \\
            6.105037577007742  0.00040133393841518977  \\
            6.106937577007742  0.0004014463568196827  \\
            6.108837577007741  0.0004015587830562686  \\
            6.1107375770077415  0.0004016712171102747  \\
            6.1126375770077415  0.00040178365896705536  \\
            6.1145375770077415  0.00040189610861199185  \\
            6.116437577007741  0.0004020087294846096  \\
            6.118337577007741  0.00040212119520528376  \\
            6.120237577007741  0.0004022336686698262  \\
            6.122137577007741  0.0004023461498637315  \\
            6.12403757700774  0.0004024586387725226  \\
            6.12593757700774  0.0004025711353817479  \\
            6.12783757700774  0.000402683793701096  \\
            6.12973757700774  0.0004027963061573783  \\
            6.131637577007739  0.0004029088262703681  \\
            6.133537577007739  0.0004030213540257267  \\
            6.135437577007739  0.00040313388940914076  \\
            6.137337577007739  0.00040324643240632256  \\
            6.139237577007738  0.0004033589830030114  \\
            6.141137577007738  0.0004034717122589047  \\
            6.143037577007738  0.00040358427366421706  \\
            6.144937577007738  0.0004036968426277789  \\
            6.146837577007737  0.0004038094191354187  \\
            6.148737577007737  0.0004039220031729912  \\
            6.150637577007737  0.00040403459472637617  \\
            6.152537577007737  0.00040414735842308363  \\
            6.154437577007736  0.00040425996539755066  \\
            6.156337577007736  0.00040437257984517113  \\
            6.158237577007736  0.0004044852017519318  \\
            6.1601375770077365  0.0004045978311038458  \\
            6.162037577007736  0.00040471046788695034  \\
            6.163937577007736  0.00040482326815817124  \\
            6.165837577007736  0.0004049359201536924  \\
            6.167737577007736  0.0004050485795382632  \\
            6.169637577007735  0.00040516124629802746  \\
            6.171537577007735  0.00040527392041915164  \\
            6.173437577007735  0.0004053866018878285  \\
            6.175337577007735  0.0004054992906902742  \\
            6.177237577007734  0.00040561216123493195  \\
            6.179137577007734  0.0004057248601228411  \\
            6.181037577007734  0.00040583756630460416  \\
            6.182937577007734  0.00040595027976652123  \\
            6.184837577007733  0.0004060630004949161  \\
            6.186737577007733  0.0004061757284761386  \\
            6.188637577007733  0.00040628863254498794  \\
            6.190537577007733  0.00040640137532996484  \\
            6.192437577007732  0.00040651412532662827  \\
            6.194337577007732  0.0004066268825214267  \\
            6.196237577007732  0.0004067396469008334  \\
            6.198137577007732  0.0004068524184513454  \\
            6.200037577007731  0.0004069653581714675  \\
            6.201937577007731  0.00040707814433489794  \\
            6.203837577007731  0.00040719093762877387  \\
            6.205737577007731  0.00040730373803969254  \\
            6.207637577007731  0.00040741654555427197  \\
            6.209537577007731  0.00040752936015915576  \\
            6.211437577007731  0.00040764233547755237  \\
            6.213337577007731  0.00040775516446249873  \\
            6.21523757700773  0.00040786800049756665  \\
            6.21713757700773  0.00040798084356949703  \\
            6.21903757700773  0.00040809369366505205  \\
            6.22093757700773  0.0004082065507710164  \\
            6.222837577007729  0.00040831941487419775  \\
            6.224737577007729  0.0004084324589082658  \\
            6.226637577007729  0.0004085453322998626  \\
            6.228537577007729  0.0004086582126503492  \\
            6.230437577007728  0.00040877109994660844  \\
            6.232337577007728  0.0004088839941755475  \\
            6.234237577007728  0.0004089968953240957  \\
            6.236137577007728  0.00040910997201914795  \\
            6.238037577007727  0.0004092228871453985  \\
            6.239937577007727  0.00040933580915199425  \\
            6.241837577007727  0.00040944873802595694  \\
            6.243737577007727  0.000409561673754332  \\
            6.245637577007726  0.00040967461632418495  \\
            6.247537577007726  0.00040978772774097534  \\
            6.249437577007726  0.0004099006841174496  \\
            6.251337577007726  0.0004100136472965748  \\
            6.2532375770077255  0.00041012661726550913  \\
            6.2551375770077255  0.000410239594011433  \\
            6.257037577007726  0.00041035257752154643  \\
            6.258937577007726  0.0004104657235574446  \\
            6.260837577007725  0.00041057872066105284  \\
            6.262737577007725  0.00041069172449045784  \\
            6.264637577007725  0.00041080473503294994  \\
            6.266537577007725  0.0004109177522758415  \\
            6.268437577007724  0.000411030776206467  \\
            6.270337577007724  0.00041114380681218075  \\
            6.272237577007724  0.0004112570208153535  \\
            6.274137577007724  0.00041137005981565155  \\
            6.276037577007723  0.0004114831054541747  \\
            6.277937577007723  0.0004115961577183465  \\
            6.279837577007723  0.00041170921659561195  \\
            6.281737577007723  0.0004118222820734366  \\
            6.283637577007722  0.0004119355277646845  \\
            6.285537577007722  0.0004120486064429512  \\
            6.287437577007722  0.00041216169168423053  \\
            6.289337577007722  0.00041227478347607516  \\
            6.291237577007721  0.00041238788180605716  \\
            6.293137577007721  0.0004125009866617703  \\
            6.295037577007721  0.0004126142661059621  \\
            6.296937577007721  0.0004127273840094155  \\
            6.2988375770077205  0.0004128405084014527  \\
            6.3007375770077205  0.0004129536392697515  \\
            6.3026375770077205  0.0004130667766020105  \\
            6.3045375770077206  0.0004131799203859486  \\
            6.30643757700772  0.0004132932334417914  \\
            6.30833757700772  0.0004134063900767314  \\
            6.31023757700772  0.0004135195531265993  \\
            6.31213757700772  0.000413632722579195  \\
            6.314037577007719  0.00041374589842234225  \\
            6.315937577007719  0.0004138590806438819  \\
            6.317837577007719  0.00041397242718025203  \\
            6.319737577007719  0.0004140856220554509  \\
            6.321637577007718  0.000414198823272676  \\
            6.323537577007718  0.0004143120308198508  \\
            6.325437577007718  0.0004144252446849189  \\
            6.327337577007718  0.00041453846485584186  \\
            6.329237577007717  0.00041465169132060215  \\
            6.331137577007717  0.0004147651049393619  \\
            6.333037577007717  0.00041487833873370095  \\
            6.334937577007717  0.0004149915787866348  \\
            6.336837577007716  0.0004151048250862065  \\
            6.338737577007716  0.0004152180776204798  \\
            6.340637577007716  0.0004153313363775353  \\
            6.342537577007716  0.00041544478063103914  \\
            6.3444375770077155  0.0004155580516467602  \\
            6.3463375770077155  0.00041567132884966543  \\
            6.3482375770077155  0.00041578461222791804  \\
            6.3501375770077155  0.0004158979017696963  \\
            6.352037577007715  0.00041601119746319926  \\
            6.353937577007715  0.00041612467443856124  \\
            6.355837577007715  0.00041623798225592966  \\
            6.357737577007715  0.0004163512961897844  \\
            6.359637577007714  0.0004164646162284024  \\
            6.361537577007714  0.0004165779423600779  \\
            6.363437577007714  0.00041669127457312374  \\
            6.365337577007714  0.0004168047841004996  \\
            6.367237577007713  0.0004169181282569531  \\
            6.369137577007713  0.0004170314784598952  \\
            6.371037577007713  0.0004171448346977146  \\
            6.372937577007713  0.0004172581969588194  \\
            6.374837577007712  0.00041737156523163606  \\
            6.376737577007712  0.0004174851071528594  \\
            6.378637577007712  0.00041759848718708  \\
            6.380537577007712  0.0004177118731984764  \\
            6.382437577007711  0.0004178252651755495  \\
            6.384337577007711  0.0004179386631068182  \\
            6.386237577007711  0.0004180520669808202  \\
            6.388137577007711  0.00041816564115231035  \\
            6.3900375770077105  0.00041827905660640416  \\
            6.3919375770077105  0.0004183924779690343  \\
            6.3938375770077105  0.00041850590522881097  \\
            6.3957375770077105  0.00041861933837436375  \\
            6.39763757700771  0.0004187327773943371  \\
            6.39953757700771  0.00041884638367806974  \\
            6.40143757700771  0.00041895983409857824  \\
            6.40333757700771  0.00041907329035964264  \\
            6.405237577007709  0.00041918675244998285  \\
            6.407137577007709  0.000419300220358334  \\
            6.409037577007709  0.00041941369407344937  \\
            6.410937577007709  0.0004195273323318427  \\
            6.412837577007708  0.0004196408172702324  \\
            6.414737577007708  0.0004197543079818485  \\
            6.416637577007708  0.0004198678044555136  \\
            6.418537577007708  0.00041998130668007005  \\
            6.420437577007707  0.00042009481464437586  \\
            6.422337577007707  0.00042020848473763603  \\
            6.424237577007707  0.00042032200375048516  \\
            6.426137577007707  0.0004204355284698648  \\
            6.428037577007706  0.0004205490588847032  \\
            6.429937577007706  0.00042066259498394593  \\
            6.431837577007706  0.0004207761367565545  \\
            6.433737577007706  0.0004208896841915098  \\
            6.4356375770077054  0.00042100341927863176  \\
            6.4375375770077055  0.0004211169723764664  \\
            6.4394375770077055  0.00042123053110382474  \\
            6.4413375770077055  0.00042134409544973745  \\
            6.443237577007705  0.0004214576654032496  \\
            6.445137577007705  0.00042157124095342673  \\
            6.447037577007705  0.0004216850053383025  \\
            6.448937577007705  0.00042179859151843436  \\
            6.450837577007704  0.00042191218326265937  \\
            6.452737577007704  0.0004220257805601079  \\
            6.454637577007704  0.0004221393833999277  \\
            6.456537577007704  0.0004222529917712832  \\
            6.458437577007703  0.0004223667875322089  \\
            6.460337577007703  0.0004224804064207672  \\
            6.462237577007703  0.0004225940308085931  \\
            6.464137577007703  0.00042270766068491675  \\
            6.466037577007702  0.00042282129603898454  \\
            6.467937577007702  0.0004229349368600598  \\
            6.469837577007702  0.0004230487638084613  \\
            6.471737577007702  0.00042316241498685915  \\
            6.473637577007701  0.00042327607160029296  \\
            6.475537577007701  0.000423389733638091  \\
            6.477437577007701  0.0004235034010895985  \\
            6.479337577007701  0.00042361707394417597  \\
            6.4812375770077  0.0004237309319064498  \\
            6.4831375770077  0.00042384461495540213  \\
            6.4850375770077004  0.00042395830337574374  \\
            6.4869375770077005  0.00042407199715689925  \\
            6.4888375770077  0.00042418569628830847  \\
            6.4907375770077  0.00042429940075943014  \\
            6.4926375770077  0.00042441328958341335  \\
            6.4945375770077  0.0004245270040847807  \\
            6.496437577007699  0.0004246407238944639  \\
            6.498337577007699  0.0004247544490019819  \\
            6.500237577007699  0.0004248681793968715  \\
            6.502137577007699  0.00042498191506868256  \\
            6.504037577007698  0.00042509583461636556  \\
            6.505937577007698  0.0004252095801539955  \\
            6.507837577007698  0.0004253233309374311  \\
            6.509737577007698  0.0004254370869562861  \\
            6.511637577007697  0.0004255508482001898  \\
            6.513537577007697  0.0004256646146587861  \\
            6.515437577007697  0.00042577856480205737  \\
            6.517337577007697  0.00042589234096220767  \\
            6.519237577007696  0.0004260061223062096  \\
            6.521137577007696  0.00042611990882376806  \\
            6.523037577007696  0.000426233700504605  \\
            6.524937577007696  0.00042634749733845524  \\
            6.526837577007695  0.0004264614779568426  \\
            6.528737577007695  0.00042657528432834955  \\
            6.530637577007695  0.00042668909582229845  \\
            6.532537577007695  0.00042680291242848465  \\
            6.534437577007695  0.00042691673413672185  \\
            6.536337577007695  0.00042703056093683497  \\
            6.538237577007695  0.0004271445719165175  \\
            6.540137577007695  0.0004272584080907896  \\
            6.542037577007694  0.0004273722493266317  \\
            6.543937577007694  0.0004274860956139276  \\
            6.545837577007694  0.00042759994694258085  \\
            6.547737577007694  0.0004277138033025052  \\
            6.549637577007693  0.00042782784453611523  \\
            6.551537577007693  0.0004279417101070328  \\
            6.553437577007693  0.00042805558067917433  \\
            6.555337577007693  0.00042816945624251436  \\
            6.557237577007692  0.00042828333678704195  \\
            6.559137577007692  0.000428397222302761  \\
            6.561037577007692  0.00042851129368970994  \\
            6.562937577007692  0.00042862518825344633  \\
            6.564837577007691  0.0004287390877585809  \\
            6.566737577007691  0.00042885299219517603  \\
            6.568637577007691  0.00042896690155330724  \\
            6.570537577007691  0.0004290808158230654  \\
            6.57243757700769  0.00042919491727019777  \\
            6.57433757700769  0.000429308840425003  \\
            6.57623757700769  0.00042942276846189204  \\
            6.57813757700769  0.00042953670137101227  \\
            6.5800375770076895  0.0004296506391425263  \\
            6.5819375770076896  0.00042976458176660956  \\
            6.58383757700769  0.00042987871318909054  \\
            6.58573757700769  0.00042999266453503765  \\
            6.587637577007689  0.0004301066207042566  \\
            6.589537577007689  0.0004302205816869803  \\
            6.591437577007689  0.00043033454747345534  \\
            6.593337577007689  0.0004304485180539417  \\
            6.595237577007688  0.00043056267937630153  \\
            6.597137577007688  0.0004306766585150124  \\
            6.599037577007688  0.00043079064241867773  \\
            6.600937577007688  0.00043090463107761483  \\
            6.602837577007687  0.00043101862448215297  \\
            6.604737577007687  0.0004311326226226365  \\
            6.606637577007687  0.0004312468137799452  \\
            6.608537577007687  0.0004313608203142924  \\
            6.610437577007686  0.0004314748315557645  \\
            6.612337577007686  0.00043158884749476024  \\
            6.614237577007686  0.0004317028681216919  \\
            6.616137577007686  0.0004318168934269856  \\
            6.618037577007685  0.0004319311143661331  \\
            6.619937577007685  0.0004320451478999272  \\
            6.621837577007685  0.00043215918608349485  \\
            6.623737577007685  0.0004322732289073161  \\
            6.6256375770076845  0.00043238727636188466  \\
            6.6275375770076845  0.000432501328437708  \\
            6.6294375770076845  0.00043261557911878165  \\
            6.631337577007685  0.0004327296392564365  \\
            6.633237577007684  0.0004328437039869845  \\
            6.635137577007684  0.00043295777330098616  \\
            6.637037577007684  0.0004330718471890157  \\
            6.638937577007684  0.0004331860873697308  \\
            6.640837577007683  0.00043330033214104456  \\
            6.642737577007683  0.0004334142840363719  \\
            6.644637577007683  0.0004335284517655599  \\
            6.646537577007683  0.00043364262403919904  \\
            6.648437577007682  0.00043375680084816273  \\
            6.650337577007682  0.00043387098218333785  \\
            6.652237577007682  0.0004339849581923372  \\
            6.654137577007682  0.0004340991396146193  \\
            6.656037577007681  0.0004342133255336228  \\
            6.657937577007681  0.0004343275159402629  \\
            6.659837577007681  0.0004344417108254673  \\
            6.661737577007681  0.0004345557379528643  \\
            6.66363757700768  0.00043466993496372915  \\
            6.66553757700768  0.00043478413642428627  \\
            6.66743757700768  0.0004348983423254982  \\
            6.66933757700768  0.0004350125526583406  \\
            6.6712375770076795  0.0004351267674138003  \\
            6.6731375770076795  0.00043524081315883214  \\
            6.6750375770076795  0.0004353550368288413  \\
            6.6769375770076795  0.00043546926489446304  \\
            6.678837577007679  0.0004355834973467382  \\
            6.680737577007679  0.000435697734176721  \\
            6.682637577007679  0.000435811975375477  \\
            6.684537577007679  0.0004359260426712136  \\
            6.686437577007678  0.00043604029274309594  \\
            6.688337577007678  0.0004361545471570124  \\
            6.690237577007678  0.0004362688059040833  \\
            6.692137577007678  0.00043638306897543944  \\
            6.694037577007677  0.00043649733636222626  \\
            6.695937577007677  0.000436611424877888  \\
            6.697837577007677  0.000436725701062877  \\
            6.699737577007677  0.00043683998153681044  \\
            6.701637577007676  0.0004369542662908851  \\
            6.703537577007676  0.0004370685553163109  \\
            6.705437577007676  0.00043718284860430915  \\
            6.707337577007676  0.00043729695787122754  \\
            6.709237577007675  0.00043741125989979593  \\
            6.711137577007675  0.0004375255661647069  \\
            6.713037577007675  0.00043763987665723354  \\
            6.714937577007675  0.00043775419136866245  \\
            6.7168375770076745  0.0004378685102902921  \\
            6.7187375770076745  0.0004379826397592973  \\
            6.7206375770076745  0.0004380969673775308  \\
            6.7225375770076745  0.00043821129917998925  \\
            6.724437577007674  0.0004383256351580244  \\
            6.726337577007674  0.00043843997530299906  \\
            6.728237577007674  0.00043855431960628747  \\
            6.730137577007674  0.0004386684686675073  \\
            6.732037577007673  0.0004387828216346062  \\
            6.733937577007673  0.00043889717873430063  \\
            6.735837577007673  0.00043901153995801754  \\
            6.737737577007673  0.0004391259052971962  \\
            6.739637577007672  0.0004392402747432866  \\
            6.741537577007672  0.00043935444273792806  \\
            6.743437577007672  0.0004394688208247812  \\
            6.745337577007672  0.0004395832029930863  \\
            6.747237577007671  0.0004396975892343464  \\
            6.749137577007671  0.00043981197954007397  \\
            6.751037577007671  0.0004399262005423913  \\
            6.752937577007671  0.0004400404255362866  \\
            6.75483757700767  0.00044015497210402645  \\
            6.75673757700767  0.0004402692964317255  \\
            6.75863757700767  0.0004403836247549681  \\
            6.76053757700767  0.00044049795706513134  \\
            6.7624375770076695  0.0004406124661246047  \\
            6.7643375770076695  0.00044072697921017324  \\
            6.7662375770076695  0.0004408412028652428  \\
            6.7681375770076695  0.0004409556399468657  \\
            6.770037577007669  0.0004410700810026262  \\
            6.771937577007669  0.00044118452602420175  \\
            6.773837577007669  0.00044129897500328017  \\
            6.775737577007669  0.00044141321907963327  \\
            6.777637577007668  0.00044152766745495485  \\
            6.779537577007668  0.00044164211975998644  \\
            6.781437577007668  0.0004417565759864463  \\
            6.783337577007668  0.0004418710361260616  \\
            6.785237577007667  0.000441985326936809  \\
            6.787137577007667  0.0004420996215828393  \\
            6.789037577007667  0.0004422142375706087  \\
            6.790937577007667  0.0004423286308018925  \\
            6.792837577007666  0.00044244302787588123  \\
            6.794737577007666  0.0004425574287841692  \\
            6.796637577007666  0.0004426720075153974  \\
            6.798537577007666  0.00044278659012602387  \\
            6.800437577007665  0.00044290088080703986  \\
            6.802337577007665  0.0004430153867846111  \\
            6.804237577007665  0.00044312989658774025  \\
            6.806137577007665  0.0004432444102083149  \\
            6.808037577007664  0.0004433589276382331  \\
            6.8099375770076644  0.0004434732370768327  \\
            6.8118375770076645  0.0004435877536970349  \\
            6.8137375770076645  0.0004437022740992157  \\
            6.815637577007664  0.00044381679827530136  \\
            6.817537577007664  0.00044393132621722934  \\
            6.819437577007664  0.0004440456813082004  \\
            6.821337577007664  0.00044416004008120797  \\
            6.823237577007663  0.00044427472650753245  \\
            6.825137577007663  0.00044438918510864163  \\
            6.827037577007663  0.0004445036474031653  \\
            6.828937577007663  0.0004446181133829064  \\
            6.830837577007662  0.000444732761558521  \\
            6.832737577007662  0.00044484741347134674  \\
            6.834637577007662  0.0004449617654168708  \\
            6.836537577007662  0.00044507633844362326  \\
            6.838437577007661  0.00044519091515140077  \\
            6.840337577007661  0.00044530549553229755  \\
            6.842237577007661  0.0004454200795784203  \\
            6.844137577007661  0.00044553444879549993  \\
            6.84603757700766  0.00044564903167247004  \\
            6.84793757700766  0.0004457636181876733  \\
            6.84983757700766  0.0004458782083332425  \\
            6.85173757700766  0.0004459928021013197  \\
            6.853637577007659  0.0004461072164639845  \\
            6.855537577007659  0.0004462218109880713  \\
            6.857437577007659  0.000446336409108567  \\
            6.8593375770076594  0.0004464510108176454  \\
            6.861237577007659  0.0004465656161074928  \\
            6.863137577007659  0.0004466802249703043  \\
            6.865037577007659  0.00044679464906268937  \\
            6.866937577007659  0.0004469092660035327  \\
            6.868837577007658  0.00044702388649441353  \\
            6.870737577007658  0.000447138510527576  \\
            6.872637577007658  0.0004472531380952739  \\
            6.874537577007658  0.00044736776918977324  \\
            6.876437577007657  0.0004474822056975359  \\
            6.878337577007657  0.00044759684493530583  \\
            6.880237577007657  0.0004477114876772426  \\
            6.882137577007657  0.00044782613391565734  \\
            6.884037577007656  0.0004479407836428758  \\
            6.885937577007656  0.00044805543685123107  \\
            6.887837577007656  0.0004481698850399677  \\
            6.889737577007656  0.000448284546416826  \\
            6.891637577007655  0.0004483992112524584  \\
            6.893537577007655  0.00044851387953924796  \\
            6.895437577007655  0.00044862855126958674  \\
            6.897337577007655  0.00044874304699199345  \\
            6.899237577007654  0.0004488575460634626  \\
            6.901137577007654  0.00044897237829781805  \\
            6.903037577007654  0.00044908697772379317  \\
            6.904937577007654  0.00044920158051761904  \\
            6.9068375770076536  0.00044931618667156086  \\
            6.908737577007654  0.00044943097951943714  \\
            6.910637577007654  0.0004495457757924701  \\
            6.912537577007654  0.00044966026318141617  \\
            6.914437577007653  0.0004497749780317187  \\
            6.916337577007653  0.00044988969624685555  \\
            6.918237577007653  0.00045000441781937095  \\
            6.920137577007653  0.00045011896753988014  \\
            6.922037577007652  0.0004502335205223456  \\
            6.923937577007652  0.0004503483744596412  \\
            6.925837577007652  0.000450463017535285  \\
            6.927737577007652  0.0004505776638891744  \\
            6.929637577007651  0.0004506923135137183  \\
            6.931537577007651  0.0004508069664013371  \\
            6.933437577007651  0.0004509218378208931  \\
            6.935337577007651  0.0004510365045595294  \\
            6.93723757700765  0.00045115117454229056  \\
            6.93913757700765  0.0004512658477616574  \\
            6.94103757700765  0.0004513805242101215  \\
            6.94293757700765  0.0004514953850284204  \\
            6.944837577007649  0.0004516100733011557  \\
            6.946737577007649  0.0004517247647833634  \\
            6.948637577007649  0.0004518394594675908  \\
            6.950537577007649  0.00045195415734639515  \\
            6.9524375770076485  0.0004520688584123452  \\
            6.9543375770076485  0.0004521837496052504  \\
            6.9562375770076486  0.0004522984548566356  \\
            6.958137577007649  0.00045241316327217023  \\
            6.960037577007648  0.0004525278748444602  \\
            6.961937577007648  0.0004526425895661246  \\
            6.963837577007648  0.0004527573074297915  \\
            6.965737577007648  0.0004528722264275407  \\
            6.967637577007647  0.0004529869481262039  \\
            6.969537577007647  0.00045310167294392966  \\
            6.971437577007647  0.0004532164008733847  \\
            6.973337577007647  0.00045333113190724626  \\
            6.975237577007646  0.0004534460382911397  \\
            6.977137577007646  0.00045356094784908545  \\
            6.979037577007646  0.0004536755420468016  \\
            6.980937577007646  0.00045379036813907893  \\
            6.982837577007645  0.00045390519734094263  \\
            6.984737577007645  0.0004540200296453081  \\
            6.986637577007645  0.0004541346839548612  \\
            6.988537577007645  0.0004542493412604278  \\
            6.990437577007644  0.00045436430990779497  \\
            6.992337577007644  0.00045447905905836436  \\
            6.994237577007644  0.00045459381122791784  \\
            6.996137577007644  0.0004547085664092347  \\
            6.9980375770076435  0.00045482349942614083  \\
            6.9999375770076435  0.0004549384355282383  \\
            7.0018375770076435  0.0004550530761374348  \\
            7.0037375770076435  0.00045516793489333205  \\
            7.005637577007643  0.0004552827966723466  \\
            7.007537577007643  0.0004553976614675041  \\
            7.009437577007643  0.00045551252927184286  \\
            7.011337577007643  0.0004556271799649508  \\
            7.013237577007642  0.0004557420461417474  \\
            7.015137577007642  0.00045585691530300844  \\
            7.017037577007642  0.0004559717874417982  \\
            7.018937577007642  0.00045608666255119075  \\
            7.020837577007641  0.0004562013520119833  \\
            7.022737577007641  0.0004563162271528655  \\
            7.024637577007641  0.00045643110524063834  \\
            7.026537577007641  0.0004565459862684062  \\
            7.02843757700764  0.0004566608702292809  \\
            7.03033757700764  0.0004567757571163865  \\
            7.03223757700764  0.0004568904485663667  \\
            7.03413757700764  0.00045700534310914685  \\
            7.036037577007639  0.00045712024055861143  \\
            7.037937577007639  0.0004572351409079294  \\
            7.039837577007639  0.0004573500441502756  \\
            7.041737577007639  0.00045746495027883954  \\
            7.0436375770076385  0.0004575796461091612  \\
            7.0455375770076385  0.00045769456006486864  \\
            7.0474375770076385  0.0004578094768875948  \\
            7.0493375770076385  0.00045792439657057116  \\
            7.051237577007638  0.0004580393191070403  \\
            7.053137577007638  0.00045815405717246376  \\
            7.055037577007638  0.0004582689797038476  \\
            7.056937577007638  0.0004583839050655774  \\
            7.058837577007637  0.0004584988332509244  \\
            7.060737577007637  0.00045861376425317054  \\
            7.062637577007637  0.00045872869806560656  \\
            7.064537577007637  0.0004588434373214706  \\
            7.066437577007636  0.0004589583786385298  \\
            7.068337577007636  0.0004590733227468443  \\
            7.070237577007636  0.00045918826963974957  \\
            7.072137577007636  0.00045930321931059094  \\
            7.074037577007635  0.00045941817175272116  \\
            7.075937577007635  0.000459532914337465  \\
            7.077837577007635  0.0004596478744897258  \\
            7.079737577007635  0.0004597628373947014  \\
            7.081637577007634  0.00045987780304579146  \\
            7.083537577007634  0.0004599927714364024  \\
            7.085437577007634  0.00046010755516792267  \\
            7.087337577007634  0.00046022252344053163  \\
            7.0892375770076335  0.00046033749443000096  \\
            7.0911375770076335  0.0004604524681297689  \\
            7.0930375770076335  0.0004605674445332831  \\
            7.0949375770076335  0.00046068242363400105  \\
            7.096837577007633  0.00046079720733247924  \\
            7.098737577007633  0.00046091219385301096  \\
            7.100637577007633  0.0004610271830524342  \\
            7.102537577007633  0.0004611421749242494  \\
            7.104437577007632  0.00046125716946196553  \\
            7.106337577007632  0.0004613721666591039  \\
            7.108237577007632  0.0004614869523402875  \\
            7.110137577007632  0.0004616019571911158  \\
            7.112037577007631  0.00046171696468342904  \\
            7.113937577007631  0.00046183197481078873  \\
            7.115837577007631  0.00046194698756676835  \\
            7.117737577007631  0.00046206181348510886  \\
            7.11963757700763  0.000462176825977812  \\
            7.12153757700763  0.00046229184107692846  \\
            7.12343757700763  0.0004624068587760602  \\
            7.12533757700763  0.00046252187906881977  \\
            7.127237577007629  0.00046263690194882725  \\
            7.129137577007629  0.0004627517263803322  \\
            7.131037577007629  0.000462866756641507  \\
            7.132937577007629  0.0004629817894722547  \\
            7.134837577007628  0.00046309682486623963  \\
            7.1367375770076285  0.0004632118628171345  \\
            7.1386375770076285  0.0004633269033186222  \\
            7.1405375770076285  0.0004634417281906551  \\
            7.142437577007628  0.0004635567763380465  \\
            7.144337577007628  0.000463671827018749  \\
            7.146237577007628  0.00046378688022648756  \\
            7.148137577007628  0.0004639019359549976  \\
            7.150037577007627  0.0004640168004409322  \\
            7.151937577007627  0.000464131855714491  \\
            7.153837577007627  0.0004642469134870386  \\
            7.155737577007627  0.00046436197375233717  \\
            7.157637577007626  0.0004644770365041616  \\
            7.159537577007626  0.0004645921017362958  \\
            7.161437577007626  0.0004647069630656769  \\
            7.163337577007626  0.00046482203568590696  \\
            7.165237577007625  0.00046493711076942435  \\
            7.167137577007625  0.0004650521883100565  \\
            7.169037577007625  0.00046516726830163606  \\
            7.170937577007625  0.0004652821669650734  \\
            7.172837577007624  0.0004653970679557595  \\
            7.174737577007624  0.00046551231092133334  \\
            7.176637577007624  0.0004656273108165995  \\
            7.178537577007624  0.0004657423130783499  \\
            7.180437577007623  0.0004658573177003326  \\
            7.182337577007623  0.00046597252053421354  \\
            7.184237577007623  0.00046608772583204357  \\
            7.1861375770076235  0.00046620259822106186  \\
            7.188037577007623  0.00046631771590764746  \\
            7.189937577007623  0.00046643283598648557  \\
            7.191837577007623  0.00046654795845154577  \\
            7.193737577007623  0.0004666628884786063  \\
            7.195637577007622  0.00046677782075937353  \\
            7.197537577007622  0.0004668930883428002  \\
            7.199437577007622  0.0004670081164959714  \\
            7.201337577007622  0.0004671231469419956  \\
            7.203237577007621  0.00046723817967473703  \\
            7.205137577007621  0.0004673534080207565  \\
            7.207037577007621  0.00046746863875826917  \\
            7.208937577007621  0.0004675835405847906  \\
            7.21083757700762  0.0004676986849597159  \\
            7.21273757700762  0.0004678138316544585  \\
            7.21463757700762  0.0004679289806630981  \\
            7.21653757700762  0.00046804393871217995  \\
            7.218437577007619  0.00046815889894166924  \\
            7.220337577007619  0.0004682741919493124  \\
            7.222237577007619  0.0004683892470038452  \\
            7.224137577007619  0.00046850430427875016  \\
            7.226037577007618  0.0004686193637680053  \\
            7.227937577007618  0.0004687346180801609  \\
            7.229837577007618  0.0004688498747131774  \\
            7.231737577007618  0.00046896480342413537  \\
            7.233637577007618  0.0004690799740552686  \\
            7.235537577007618  0.00046919514693530317  \\
            7.237437577007618  0.0004693103220584255  \\
            7.239337577007618  0.0004694253061382324  \\
            7.241237577007617  0.0004695402923259494  \\
            7.243137577007617  0.00046965561141322943  \\
            7.245037577007617  0.00046977069214251366  \\
            7.246937577007617  0.0004698857750208312  \\
            7.248837577007616  0.00047000086004227263  \\
            7.250737577007616  0.0004701161405320897  \\
            7.252637577007616  0.0004702314232739516  \\
            7.254537577007616  0.0004703463766475903  \\
            7.256437577007615  0.00047046157306183196  \\
            7.258337577007615  0.0004705767716555706  \\
            7.260237577007615  0.00047069197242309937  \\
            7.262137577007615  0.0004708069807054958  \\
            7.264037577007614  0.00047092199102406887  \\
            7.265937577007614  0.0004710373366840955  \\
            7.267837577007614  0.00047115244190764716  \\
            7.269737577007614  0.00047126754921001193  \\
            7.271637577007613  0.00047138265858539163  \\
            7.273537577007613  0.00047149796540171335  \\
            7.275437577007613  0.000471613274403092  \\
            7.277337577007613  0.000471728250325745  \\
            7.2792375770076125  0.00047184347205191844  \\
            7.2811375770076125  0.0004719586958896936  \\
            7.283037577007613  0.0004720739218334704  \\
            7.284937577007613  0.00047218895253969926  \\
            7.286837577007612  0.00047230398521108945  \\
            7.288737577007612  0.0004724193579152928  \\
            7.290637577007612  0.000472534486470516  \\
            7.292537577007612  0.00047264961703542406  \\
            7.294437577007611  0.00047276474960432835  \\
            7.296337577007611  0.0004728800829075815  \\
            7.298237577007611  0.0004729954183307535  \\
            7.300137577007611  0.0004731104147037582  \\
            7.30203757700761  0.000473225661291743  \\
            7.30393757700761  0.0004733409099249449  \\
            7.30583757700761  0.000473456160597869  \\
            7.30773757700761  0.000473571211946915  \\
            7.309637577007609  0.00047368626519076455  \\
            7.311537577007609  0.00047380166545379096  \\
            7.313437577007609  0.0004739168161815566  \\
            7.315337577007609  0.00047403196885094107  \\
            7.317237577007608  0.00047414712345636217  \\
            7.319137577007608  0.00047426248345675145  \\
            7.321037577007608  0.0004743778455138037  \\
            7.322937577007608  0.000474492860204315  \\
            7.3248375770076075  0.00047460813123625684  \\
            7.3267375770076075  0.00047472340424854884  \\
            7.3286375770076075  0.0004748386792358017  \\
            7.3305375770076076  0.00047495374941340185  \\
            7.332437577007607  0.0004750688214160318  \\
            7.334337577007607  0.00047518424983561587  \\
            7.336237577007607  0.00047529942157025537  \\
            7.338137577007607  0.0004754145951794723  \\
            7.340037577007606  0.0004755297706577915  \\
            7.341937577007606  0.0004756451576420614  \\
            7.343837577007606  0.0004757603561086945  \\
            7.345737577007606  0.00047587555644127105  \\
            7.347637577007605  0.00047599075863437936  \\
            7.349537577007605  0.00047610596268261396  \\
            7.351437577007605  0.00047622116858057916  \\
            7.353337577007605  0.00047633659496981013  \\
            7.355237577007604  0.00047645180049797826  \\
            7.357137577007604  0.0004765670078572062  \\
            7.359037577007604  0.0004766822170421289  \\
            7.360937577007604  0.00047679742804739006  \\
            7.362837577007603  0.0004769128398960246  \\
            7.364737577007603  0.00047702805863426617  \\
            7.366637577007603  0.00047714327917985596  \\
            7.368537577007603  0.00047725850152747937  \\
            7.3704375770076025  0.00047737372567182787  \\
            7.3723375770076025  0.00047748895160760476  \\
            7.3742375770076025  0.000477604396194721  \\
            7.3761375770076025  0.0004777196214027833  \\
            7.378037577007602  0.0004778348483837222  \\
            7.379937577007602  0.0004779500771322715  \\
            7.381837577007602  0.00047806530764317006  \\
            7.383737577007602  0.000478180738099058  \\
            7.385637577007601  0.0004782959760969835  \\
            7.387537577007601  0.00047841121584451423  \\
            7.389437577007601  0.0004785264573364315  \\
            7.391337577007601  0.00047864170056752427  \\
            7.3932375770076  0.0004787569455325918  \\
            7.3951375770076  0.0004788724088698786  \\
            7.3970375770076  0.0004789876528880734  \\
            7.3989375770076  0.00047910289862188894  \\
            7.400837577007599  0.0004792181460661529  \\
            7.402737577007599  0.0004793333952157028  \\
            7.404637577007599  0.00047944884462525813  \\
            7.406537577007599  0.00047956410106235177  \\
            7.408437577007598  0.00047967935919224073  \\
            7.410337577007598  0.0004797946190098018  \\
            7.412237577007598  0.000479909880509921  \\
            7.414137577007598  0.0004800251436874903  \\
            7.4160375770075975  0.00048014062618489993  \\
            7.4179375770075975  0.0004802558881867652  \\
            7.4198375770075975  0.00048037115184790757  \\
            7.4217375770075975  0.0004804864171632511  \\
            7.423637577007597  0.00048060168412772635  \\
            7.425537577007597  0.0004807171527346121  \\
            7.427437577007597  0.00048083242681758306  \\
            7.429337577007597  0.0004809477025374614  \\
            7.431237577007596  0.0004810629798892179  \\
            7.433137577007596  0.0004811782588678325  \\
            7.435037577007596  0.0004812935394682929  \\
            7.436937577007596  0.0004814090414706851  \\
            7.438837577007595  0.0004815243206502039  \\
            7.440737577007595  0.0004816396014335569  \\
            7.442637577007595  0.0004817548838157607  \\
            7.444537577007595  0.0004818701677918422  \\
            7.446437577007594  0.00048198565581701445  \\
            7.448337577007594  0.0004821009467666352  \\
            7.450237577007594  0.00048221623929818017  \\
            7.452137577007594  0.00048233153340671475  \\
            7.454037577007593  0.00048244682908731126  \\
            7.455937577007593  0.0004825621263350513  \\
            7.457837577007593  0.0004826776481858358  \\
            7.459737577007593  0.00048279294374697733  \\
            7.4616375770075924  0.0004829082408573934  \\
            7.4635375770075925  0.0004830235395121937  \\
            7.4654375770075925  0.00048313883970649914  \\
            7.4673375770075925  0.00048325434738785917  \\
            7.469237577007592  0.00048336965443195284  \\
            7.471137577007592  0.00048348496300387896  \\
            7.473037577007592  0.0004836002730987947  \\
            7.474937577007592  0.00048371558471186444  \\
            7.476837577007591  0.000483830897838263  \\
            7.478737577007591  0.0004839464399133279  \\
            7.480637577007591  0.0004840617510638917  \\
            7.482537577007591  0.00048417706371003467  \\
            7.48443757700759  0.0004842923778469604  \\
            7.48633757700759  0.00048440769346988  \\
            7.48823757700759  0.0004845232210856742  \\
            7.49013757700759  0.0004846385434544946  \\
            7.492037577007589  0.0004847538672979264  \\
            7.493937577007589  0.00048486919261121774  \\
            7.495837577007589  0.00048498451938962586  \\
            7.497737577007589  0.0004850998476284164  \\
            7.499637577007588  0.00048521541035858153  \\
            7.501537577007588  0.00048533073630563703  \\
            7.503437577007588  0.00048544606369542323  \\
            7.505337577007588  0.0004855613925232342  \\
            7.507237577007587  0.0004856767227843715  \\
            7.509137577007587  0.0004857922706705836  \\
            7.5110375770075875  0.00048590760759300384  \\
            7.5129375770075875  0.0004860229459376654  \\
            7.514837577007587  0.00048613828569990725  \\
            7.516737577007587  0.00048625362687507775  \\
            7.518637577007587  0.00048636916574968563  \\
            7.520537577007587  0.00048648470616473484  \\
            7.522437577007586  0.00048659988219348276  \\
            7.524337577007586  0.0004867153271167142  \\
            7.526237577007586  0.00048683077349954843  \\
            7.528137577007586  0.0004869462213374664  \\
            7.530037577007585  0.0004870614488015698  \\
            7.531937577007585  0.0004871768797836197  \\
            7.533837577007585  0.00048729231219348575  \\
            7.535737577007585  0.0004874077460266654  \\
            7.537637577007584  0.00048752318127866505  \\
            7.539537577007584  0.0004876386179449978  \\
            7.541437577007584  0.0004877538177384496  \\
            7.543337577007584  0.0004878692620640566  \\
            7.545237577007583  0.0004879847077940922  \\
            7.547137577007583  0.0004881001549241077  \\
            7.549037577007583  0.0004882156034496591  \\
            7.550937577007583  0.0004883308310800856  \\
            7.552837577007582  0.0004884462781750015  \\
            7.554737577007582  0.0004885617266493548  \\
            7.556637577007582  0.0004886771764987318  \\
            7.558537577007582  0.0004887926277187261  \\
            7.560437577007582  0.000488907877316176  \\
            7.562337577007582  0.0004890233273306076  \\
            7.564237577007582  0.0004891387786998656  \\
            7.566137577007582  0.0004892542314195716  \\
            7.568037577007581  0.0004893696854853562  \\
            7.569937577007581  0.0004894851408928565  \\
            7.571837577007581  0.0004896003707022921  \\
            7.573737577007581  0.0004897158335897176  \\
            7.57563757700758  0.0004898312978093662  \\
            7.57753757700758  0.0004899467633569092  \\
            7.57943757700758  0.0004900622302280281  \\
            7.58133757700758  0.0004901774863064706  \\
            7.583237577007579  0.0004902929518783069  \\
            7.585137577007579  0.0004904084187582074  \\
            7.587037577007579  0.0004905238869418808  \\
            7.588937577007579  0.0004906393564250443  \\
            7.590837577007578  0.0004907548272034218  \\
            7.592737577007578  0.0004908700617309385  \\
            7.594637577007578  0.0004909855402185987  \\
            7.596537577007578  0.000491101019992488  \\
            7.598437577007577  0.0004912165010483647  \\
            7.600337577007577  0.0004913319833819965  \\
            7.602237577007577  0.0004914472445589979  \\
            7.604137577007577  0.0004915627254079972  \\
            7.6060375770075765  0.0004916782075194366  \\
            7.607937577007577  0.0004917936908891119  \\
            7.609837577007577  0.0004919091755128259  \\
            7.611737577007577  0.0004920244574043084  \\
            7.613637577007576  0.0004921397403926143  \\
            7.615537577007576  0.0004922554044494924  \\
            7.617437577007576  0.0004923707911926616  \\
            7.619337577007576  0.0004924861790952816  \\
            7.621237577007575  0.0004926015681531284  \\
            7.623137577007575  0.0004927171898059919  \\
            7.625037577007575  0.0004928326011822498  \\
            7.626937577007575  0.0004929480137158019  \\
            7.628837577007574  0.0004930634274024704  \\
            7.630737577007574  0.0004931788422380848  \\
            7.632637577007574  0.0004932944619287516  \\
            7.634537577007574  0.0004934100829038514  \\
            7.636437577007573  0.0004935253252568434  \\
            7.638337577007573  0.0004936408472679326  \\
            7.640237577007573  0.0004937563704812137  \\
            7.642137577007573  0.0004938718948926319  \\
            7.644037577007572  0.0004939871877841566  \\
            7.645937577007572  0.000494102694361458  \\
            7.647837577007572  0.0004942182021105442  \\
            7.649737577007572  0.0004943337110273763  \\
            7.6516375770075715  0.000494449221107925  \\
            7.6535375770075715  0.0004945645259740936  \\
            7.6554375770075715  0.0004946800346123949  \\
            7.657337577007572  0.0004947955443998255  \\
            7.659237577007571  0.0004949110553323844  \\
            7.661137577007571  0.000495026567406077  \\
            7.663037577007571  0.0004951420806169164  \\
            7.664937577007571  0.0004952573619059857  \\
            7.66683757700757  0.0004953728827983306  \\
            7.66873757700757  0.0004954884048199265  \\
            7.67063757700757  0.0004956039279668195  \\
            7.67253757700757  0.0004957194522350638  \\
            7.674437577007569  0.0004958347574868707  \\
            7.676337577007569  0.0004959502803560354  \\
            7.678237577007569  0.0004960658043323372  \\
            7.680137577007569  0.0004961813294118604  \\
            7.682037577007568  0.0004962968555906902  \\
            7.683937577007568  0.0004964123828649247  \\
            7.685837577007568  0.0004965276621516058  \\
            7.687737577007568  0.0004966431974971029  \\
            7.689637577007567  0.0004967587339307132  \\
            7.691537577007567  0.0004968742714485658  \\
            7.693437577007567  0.0004969898100467964  \\
            7.695337577007567  0.0004971051140622736  \\
            7.6972375770075665  0.000497220651025252  \\
            7.6991375770075665  0.0004973361890545493  \\
            7.7010375770075665  0.0004974517281463283  \\
            7.7029375770075665  0.0004975672682967613  \\
            7.704837577007566  0.0004976825911581152  \\
            7.706737577007566  0.0004977981298346368  \\
            7.708637577007566  0.000497913669555992  \\
            7.710537577007566  0.0004980292103183789  \\
            7.712437577007565  0.0004981447521180036  \\
            7.714337577007565  0.00049826029495108  \\
            7.716237577007565  0.0004983755910774199  \\
            7.718137577007565  0.000498491141974764  \\
            7.720037577007564  0.000498606693898715  \\
            7.721937577007564  0.00049872224684552  \\
            7.723837577007564  0.00049883780081143  \\
            7.725737577007564  0.0004989531206698529  \\
            7.727637577007563  0.0004990686730320134  \\
            7.729537577007563  0.0004991842263996791  \\
            7.731437577007563  0.0004992997807691293  \\
            7.733337577007563  0.0004994153361366515  \\
            7.735237577007562  0.0004995306739565534  \\
            7.737137577007562  0.0004996462278633935  \\
            7.739037577007562  0.0004997617827549285  \\
            7.740937577007562  0.0004998773386274724  \\
            7.7428375770075615  0.0004999928954773474  \\
            7.7447375770075615  0.0005001084533008836  \\
            7.7466375770075615  0.0005002237633400481  \\
            7.7485375770075615  0.0005003393292911863  \\
            7.750437577007561  0.0005004548962096254  \\
            7.752337577007561  0.0005005704640917246  \\
            7.754237577007561  0.0005006860329338518  \\
            7.756137577007561  0.0005008013658778597  \\
            7.75803757700756  0.0005009169331232297  \\
            7.75993757700756  0.0005010325013154591  \\
            7.76183757700756  0.0005011480704509427  \\
            7.76373757700756  0.0005012636405260831  \\
            7.765637577007559  0.0005013789906695441  \\
            7.767537577007559  0.0005014945592734697  \\
            7.769437577007559  0.0005016101288040923  \\
            7.771337577007559  0.0005017256992578416  \\
            7.773237577007558  0.0005018412706311532  \\
            7.775137577007558  0.0005019568429204702  \\
            7.777037577007558  0.000502072163909374  \\
            7.778937577007558  0.0005021877444611277  \\
            7.780837577007557  0.0005023033259230502  \\
            7.782737577007557  0.0005024189082916131  \\
            7.784637577007557  0.0005025344915632998  \\
            7.786537577007557  0.0005026498348032554  \\
            7.7884375770075565  0.0005027654164612158  \\
            7.7903375770075565  0.0005028809990095389  \\
            7.7922375770075565  0.0005029965824447332  \\
            7.7941375770075565  0.0005031121667633143  \\
            7.796037577007556  0.0005032275265601031  \\
            7.797937577007556  0.0005033431093744639  \\
            7.799837577007556  0.0005034586930596488  \\
            7.801737577007556  0.0005035742776121983  \\
            7.803637577007555  0.0005036898630286619  \\
            7.805537577007555  0.0005038052382362523  \\
            7.807437577007555  0.0005039206141449486  \\
            7.809337577007555  0.0005040363852680832  \\
            7.811237577007554  0.0005041518663103081  \\
            7.813137577007554  0.0005042673481211552  \\
            7.815037577007554  0.0005043828306971719  \\
            7.816937577007554  0.0005044985597571544  \\
            7.818837577007553  0.0005046140641354907  \\
            7.820737577007553  0.0005047295692836816  \\
            7.822637577007553  0.000504845075198313  \\
            7.824537577007553  0.0005049605818759787  \\
            7.826437577007552  0.000505076310355588  \\
            7.828337577007552  0.0005051918214767739  \\
            7.830237577007552  0.0005053073333530393  \\
            7.832137577007552  0.0005054228459810074  \\
            7.834037577007551  0.0005055383593573064  \\
            7.8359375770075514  0.0005056538734785739  \\
            7.8378375770075515  0.0005057696415749017  \\
            7.8397375770075515  0.0005058851499507054  \\
            7.841637577007551  0.0005060006590561916  \\
            7.843537577007551  0.0005061161688880247  \\
            7.845437577007551  0.0005062316794428715  \\
            7.847337577007551  0.000506347434123889  \\
            7.84923757700755  0.0005064629488539972  \\
            7.85113757700755  0.0005065784642992957  \\
            7.85303757700755  0.0005066939804564848  \\
            7.85493757700755  0.0005068094973222681  \\
            7.856837577007549  0.0005069252440227174  \\
            7.858737577007549  0.0005070407649271074  \\
            7.860637577007549  0.0005071562865322994  \\
            7.862537577007549  0.0005072718088350276  \\
            7.864437577007548  0.0005073873318320329  \\
            7.866337577007548  0.0005075030713915377  \\
            7.868237577007548  0.0005076185981929695  \\
            7.870137577007548  0.0005077341256808408  \\
            7.872037577007547  0.0005078496538519215  \\
            7.873937577007547  0.0005079651827029881  \\
            7.875837577007547  0.0005080807122308249  \\
            7.877737577007547  0.0005081964912904256  \\
            7.879637577007546  0.0005083120148149877  \\
            7.881537577007546  0.0005084275390014109  \\
            7.883437577007546  0.000508543063846505  \\
            7.8853375770075465  0.0005086585893470852  \\
            7.887237577007546  0.0005087743559469322  \\
            7.889137577007546  0.0005088898852344888  \\
            7.891037577007546  0.00050900541516997  \\
            7.892937577007546  0.0005091209457502201  \\
            7.894837577007545  0.0005092364769720908  \\
            7.896737577007545  0.0005093522362772573  \\
            7.898637577007545  0.0005094677711872781  \\
            7.900537577007545  0.0005095833067314023  \\
            7.902437577007544  0.0005096988429065089  \\
            7.904337577007544  0.0005098143797094834  \\
            7.906237577007544  0.0005099301324159116  \\
            7.908137577007544  0.0005100458858969918  \\
            7.910037577007543  0.0005101612364430328  \\
            7.911937577007543  0.0005102768862020949  \\
            7.913837577007543  0.0005103925366534794  \\
            7.915737577007543  0.0005105081877941388  \\
            7.917637577007542  0.0005106235843394958  \\
            7.919537577007542  0.0005107392162042883  \\
            7.921437577007542  0.0005108548487346729  \\
            7.923337577007542  0.0005109704819276229  \\
            7.925237577007541  0.0005110861157801185  \\
            7.927137577007541  0.0005112015169940565  \\
            7.929037577007541  0.0005113171492932429  \\
            7.930937577007541  0.0005114327822410409  \\
            7.9328375770075406  0.0005115484158344553  \\
            7.934737577007541  0.0005116640500704992  \\
            7.936637577007541  0.000511779463168052  \\
            7.938537577007541  0.0005118950961673649  \\
            7.94043757700754  0.0005120107297987357  \\
            7.94233757700754  0.0005121263640592028  \\
            7.94423757700754  0.0005122419989458092  \\
            7.94613757700754  0.0005123576344556052  \\
            7.948037577007539  0.0005124730124288852  \\
            7.949937577007539  0.0005125886567308464  \\
            7.951837577007539  0.0005127043016527013  \\
            7.953737577007539  0.0005128199471915266  \\
            7.955637577007538  0.0005129355933444061  \\
            7.957537577007538  0.000513050988808777  \\
            7.959437577007538  0.0005131666335501415  \\
            7.961337577007538  0.0005132822788951627  \\
            7.963237577007537  0.000513397924840948  \\
            7.965137577007537  0.0005135135713846135  \\
            7.967037577007537  0.0005136289790213919  \\
            7.968937577007537  0.0005137446241653076  \\
            7.970837577007536  0.00051386026989683  \\
            7.972737577007536  0.0005139759162130999  \\
            7.974637577007536  0.000514091563111263  \\
            7.976537577007536  0.0005142069821713642  \\
            7.9784375770075355  0.0005143226277918596  \\
            7.9803375770075355  0.0005144382739841766  \\
            7.982237577007536  0.0005145539207454873  \\
            7.984137577007536  0.000514669568072968  \\
            7.986037577007535  0.0005147852159638032  \\
            7.987937577007535  0.0005149005976764764  \\
            7.989837577007535  0.0005150162546876455  \\
            7.991737577007535  0.00051513191225957  \\
            7.993637577007534  0.0005152475703894604  \\
            7.995537577007534  0.0005153632290745317  \\
            7.997437577007534  0.0005154786277264371  \\
            7.999337577007534  0.0005155942849878576  \\
            8.001237577007533  0.000515709942794557  \\
            8.003137577007534  0.0005158256011437757  \\
            8.005037577007533  0.0005159412600327601  \\
            8.006937577007532  0.0005160566701649283  \\
            8.008837577007533  0.0005161723276338096  \\
            8.010737577007532  0.0005162879856326654  \\
            8.012637577007531  0.0005164036441587674  \\
            8.014537577007532  0.0005165193032093928  \\
            8.016437577007531  0.0005166347240944797  \\
            8.018337577007532  0.0005167503818414488  \\
            8.020237577007531  0.0005168660401033407  \\
            8.02213757700753  0.0005169816988774569  \\
            8.024037577007531  0.000517097358161105  \\
            8.02593757700753  0.0005172127891788324  \\
            8.02783757700753  0.000517328447265702  \\
            8.02973757700753  0.0005174441058526894  \\
            8.03163757700753  0.0005175597649371252  \\
            8.03353757700753  0.0005176754245163467  \\
            8.03543757700753  0.0005177910845876996  \\
            8.037337577007529  0.0005179064766579336  \\
            8.03923757700753  0.0005180221460311378  \\
            8.041137577007529  0.0005181378158945389  \\
            8.043037577007528  0.0005182534862455036  \\
            8.044937577007529  0.0005183691570814089  \\
            8.046837577007528  0.0005184845647734199  \\
            8.048737577007529  0.0005186002342843641  \\
            8.050637577007528  0.0005187159042710039  \\
            8.052537577007527  0.0005188315747307372  \\
            8.054437577007528  0.0005189472456609693  \\
            8.056337577007527  0.0005190626635718622  \\
            8.058237577007526  0.0005191783331617064  \\
            8.060137577007527  0.0005192940032128989  \\
            8.062037577007526  0.0005194096737228675  \\
            8.063937577007527  0.000519525344689046  \\
            8.065837577007526  0.0005196407721691534  \\
            8.067737577007525  0.0005197564418953147  \\
            8.069637577007526  0.0005198721120687112  \\
            8.071537577007525  0.0005199877826868005  \\
            8.073437577007525  0.0005201034537470472  \\
            8.075337577007526  0.0005202188902478594  \\
            8.077237577007525  0.0005203345601604777  \\
            8.079137577007526  0.0005204502305064479  \\
            8.081037577007525  0.0005205659012832559  \\
            8.082937577007524  0.0005206815724883973  \\
            8.084837577007525  0.0005207970175003637  \\
            8.086737577007524  0.0005209126876420609  \\
            8.088637577007523  0.0005210283582034499  \\
            8.090537577007524  0.0005211440291820476  \\
            8.092437577007523  0.0005212597005753758  \\
            8.094337577007524  0.0005213753723809647  \\
            8.096237577007523  0.0005214907770154225  \\
            8.098137577007522  0.0005216064582590564  \\
            8.100037577007523  0.0005217221399137117  \\
            8.101937577007522  0.0005218378219769363  \\
            8.103837577007521  0.0005219535044462905  \\
            8.105737577007522  0.0005220689229853607  \\
            8.107637577007521  0.0005221846042872694  \\
            8.109537577007522  0.0005223002859868434  \\
            8.111437577007521  0.0005224159680816624  \\
            8.11333757700752  0.0005225316505693138  \\
            8.115237577007521  0.0005226470777307572  \\
            8.11713757700752  0.000522762759014512  \\
            8.11903757700752  0.0005228784406827103  \\
            8.12093757700752  0.0005229941227329612  \\
            8.12283757700752  0.0005231098051628803  \\
            8.12473757700752  0.0005232252403888243  \\
            8.12663757700752  0.0005233409216965118  \\
            8.128537577007519  0.0005234566033756372  \\
            8.13043757700752  0.0005235722854238369  \\
            8.132337577007519  0.000523687967838756  \\
            8.134237577007518  0.000523803410663768  \\
            8.136137577007519  0.0005239190920321279  \\
            8.138037577007518  0.0005240347737591278  \\
            8.139937577007519  0.0005241504558424359  \\
            8.141837577007518  0.0005242661382797234  \\
            8.143737577007517  0.0005243815882696154  \\
            8.145637577007518  0.000524497269729575  \\
            8.147537577007517  0.000524612951535586  \\
            8.149437577007516  0.0005247286336853423  \\
            8.151337577007517  0.000524844316176545  \\
            8.153237577007516  0.0005249599990069009  \\
            8.155137577007517  0.0005250754056457062  \\
            8.157037577007516  0.000525191098397141  \\
            8.158937577007515  0.0005253067914873711  \\
            8.160837577007516  0.000525422484914125  \\
            8.162737577007515  0.0005255381786751347  \\
            8.164637577007515  0.000525653597941248  \\
            8.166537577007515  0.0005257692906520569  \\
            8.168437577007515  0.0005258849836893792  \\
            8.170337577007516  0.0005260006770509718  \\
            8.172237577007515  0.0005261163707345961  \\
            8.174137577007514  0.0005262317972616698  \\
            8.176037577007515  0.0005263474898399289  \\
            8.177937577007514  0.000526463182732535  \\
            8.179837577007513  0.0005265788759372728  \\
            8.181737577007514  0.0005266945694519305  \\
            8.183637577007513  0.0005268100027437843  \\
            8.185537577007514  0.00052692569522243  \\
            8.187437577007513  0.0005270413880034558  \\
            8.189337577007512  0.0005271570810846732  \\
            8.191237577007513  0.0005272727744638981  \\
            8.193137577007512  0.0005273882141125584  \\
            8.195037577007511  0.000527503906520639  \\
            8.196937577007512  0.000527619599219328  \\
            8.198837577007511  0.0005277352922064641  \\
            8.200737577007512  0.0005278509854798921  \\
            8.202637577007511  0.0005279664311029912  \\
            8.20453757700751  0.000528082123465004  \\
            8.206437577007511  0.0005281978161060472  \\
            8.20833757700751  0.0005283135090239843  \\
            8.21023757700751  0.0005284292022166882  \\
            8.21213757700751  0.0005285446534532266  \\
            8.21403757700751  0.0005286603457897739  \\
            8.21593757700751  0.0005287760383939608  \\
            8.21783757700751  0.0005288917312636782  \\
            8.219737577007509  0.0005290074243968235  \\
            8.22163757700751  0.0005291228809045249  \\
            8.223537577007509  0.0005292385732328303  \\
            8.225437577007508  0.0005293542658175677  \\
            8.227337577007509  0.0005294699586566552  \\
            8.229237577007508  0.0005295856517480185  \\
            8.231137577007509  0.0005297011132012943  \\
            8.233037577007508  0.0005298165747418585  \\
            8.234937577007507  0.0005299324729097165  \\
            8.236837577007508  0.0005300480452855695  \\
            8.238737577007507  0.0005301636178206869  \\
            8.240637577007506  0.000530279190513043  \\
            8.242537577007507  0.0005303950482320813  \\
            8.244437577007506  0.0005305106422823757  \\
            8.246337577007507  0.0005306262364983688  \\
            8.248237577007506  0.0005307418308780538  \\
            8.250137577007505  0.0005308574254194289  \\
            8.252037577007506  0.0005309732882885223  \\
            8.253937577007505  0.0005310888844556476  \\
            8.255837577007505  0.0005312044807793834  \\
            8.257737577007505  0.0005313200772577518  \\
            8.259637577007505  0.0005314356738887769  \\
            8.261537577007505  0.0005315515335397533  \\
            8.263437577007505  0.0005316671314449683  \\
            8.265337577007504  0.000531782729497628  \\
            8.267237577007505  0.0005318983276957785  \\
            8.269137577007504  0.000532013926037472  \\
            8.271037577007503  0.0005321297826777628  \\
            8.272937577007504  0.0005322453821898578  \\
            8.274837577007503  0.0005323609818403125  \\
            8.276737577007504  0.0005324765816272004  \\
            8.278637577007503  0.0005325921815486002  \\
            8.280537577007502  0.0005327080354449921  \\
            8.282437577007503  0.0005328236364447007  \\
            8.284337577007502  0.0005329392375737713  \\
            8.286237577007501  0.0005330548388303022  \\
            8.288137577007502  0.0005331704402123994  \\
            8.290037577007501  0.0005332862916010287  \\
            8.291937577007502  0.0005334018939758599  \\
            8.293837577007501  0.0005335174964711416  \\
            8.2957375770075  0.0005336330990849997  \\
            8.297637577007501  0.000533748701815565  \\
            8.2995375770075  0.0005338645509096085  \\
            8.3014375770075  0.0005339801545522609  \\
            8.3033375770075  0.0005340957583065409  \\
            8.3052375770075  0.0005342113621705998  \\
            8.3071375770075  0.0005343269661425968  \\
            8.3090375770075  0.0005344428131381764  \\
            8.310937577007499  0.0005345584179454912  \\
            8.3128375770075  0.000534674022855701  \\
            8.314737577007499  0.0005347896278669819  \\
            8.316637577007498  0.0005349052329775178  \\
            8.318537577007499  0.0005350210780576939  \\
            8.320437577007498  0.0005351366839299345  \\
            8.322337577007499  0.0005352522898964253  \\
            8.324237577007498  0.0005353678959553697  \\
            8.326137577007497  0.000535483502104975  \\
            8.328037577007498  0.0005355993454425109  \\
            8.329937577007497  0.0005357149522828422  \\
            8.331837577007496  0.0005358305592088697  \\
            8.333737577007497  0.0005359461662188213  \\
            8.335637577007496  0.000536061773310932  \\
            8.337537577007497  0.0005361773804834406  \\
            8.339437577007496  0.0005362932744813468  \\
            8.341337577007495  0.0005364088707715416  \\
            8.343237577007496  0.0005365244671294953  \\
            8.345137577007495  0.0005366400635534698  \\
            8.347037577007494  0.0005367556600417306  \\
            8.348937577007495  0.0005368715471080993  \\
            8.350837577007495  0.000536987144106072  \\
            8.352737577007495  0.0005371027411634457  \\
            8.354637577007495  0.0005372183382785073  \\
            8.356537577007494  0.0005373339354495488  \\
            8.358437577007495  0.0005374498208708261  \\
            8.360337577007494  0.0005375654186204371  \\
            8.362237577007493  0.0005376810164212691  \\
            8.364137577007494  0.0005377966142716339  \\
            8.366037577007493  0.0005379122121698474  \\
            8.367937577007494  0.0005380280961827713  \\
            8.369837577007493  0.0005381436945894233  \\
            8.371737577007492  0.0005382592930392005  \\
            8.373637577007493  0.0005383748915304395  \\
            8.375537577007492  0.0005384904900614817  \\
            8.377437577007491  0.0005386063728429923  \\
            8.379337577007492  0.0005387219718109901  \\
            8.381237577007491  0.0005388375708141004  \\
            8.383137577007492  0.0005389531698506845  \\
            8.385037577007491  0.000539068768919108  \\
            8.38693757700749  0.0005391846506458273  \\
            8.388837577007491  0.000539300250080295  \\
            8.39073757700749  0.0005394158495419453  \\
            8.39263757700749  0.0005395314490291638  \\
            8.39453757700749  0.0005396470485403407  \\
            8.39643757700749  0.0005397629293884273  \\
            8.39833757700749  0.0005398785291954212  \\
            8.40023757700749  0.000539994129021752  \\
            8.402137577007489  0.0005401097288658292  \\
            8.40403757700749  0.000540225328726067  \\
            8.405937577007489  0.0005403412088708693  \\
            8.407837577007488  0.0005404568089573856  \\
            8.409737577007489  0.0005405724090554748  \\
            8.411637577007488  0.0005406880091635722  \\
            8.413537577007489  0.0005408036092801145  \\
            8.415437577007488  0.0005409194888961681  \\
            8.417337577007487  0.0005410350891700862  \\
            8.419237577007488  0.0005411506894478968  \\
            8.421137577007487  0.0005412662897280584  \\
            8.423037577007486  0.0005413818900090327  \\
            8.424937577007487  0.0005414977692702693  \\
            8.426837577007486  0.0005416133696402631  \\
            8.428737577007487  0.0005417289700065523  \\
            8.430637577007486  0.0005418445703676181  \\
            8.432537577007485  0.0005419601707219448  \\
            8.434437577007486  0.0005420760498020419  \\
            8.436337577007485  0.0005421916501774687  \\
            8.438237577007484  0.0005423072505416754  \\
            8.440137577007485  0.0005424228508931649  \\
            8.442037577007484  0.0005425384512304475  \\
            8.443937577007485  0.0005426543303032591  \\
            8.445837577007484  0.000542769930594032  \\
            8.447737577007484  0.0005428855308661495  \\
            8.449637577007485  0.0005430011311181398  \\
            8.451537577007484  0.0005431167313485337  \\
            8.453437577007483  0.000543232610588586  \\
            8.455337577007484  0.0005433482107050361  \\
            8.457237577007483  0.0005434638107954771  \\
            8.459137577007484  0.0005435794108584603  \\
            8.461037577007483  0.0005436950108925394  \\
            8.462937577007482  0.0005438108904755557  \\
            8.464837577007483  0.0005439264903282904  \\
            8.466737577007482  0.0005440420901477418  \\
            8.468637577007481  0.0005441576899324846  \\
            8.470537577007482  0.0005442732896810949  \\
            8.472437577007481  0.0005443891697845545  \\
            8.474337577007482  0.0005445047692843063  \\
            8.476237577007481  0.000544620368743581  \\
            8.47813757700748  0.0005447359681609744  \\
            8.480037577007481  0.0005448515675350871  \\
            8.48193757700748  0.0005449674483387957  \\
            8.48383757700748  0.0005450830473962727  \\
            8.48573757700748  0.0005451986464061547  \\
            8.48763757700748  0.000545314245367063  \\
            8.48953757700748  0.0005454298442776191  \\
            8.49143757700748  0.0005455457259643077  \\
            8.493337577007479  0.0005456613244900308  \\
            8.49523757700748  0.0005457769229611209  \\
            8.497137577007479  0.0005458925213762197  \\
            8.499037577007478  0.0005460081197339719  \\
            8.500937577007479  0.0005461240024899055  \\
            8.502837577007478  0.0005462396003940509  \\
            8.504737577007479  0.0005463551982366011  \\
            8.506637577007478  0.0005464707960162185  \\
            8.508537577007477  0.0005465863937315719  \\
            8.510437577007478  0.0005467022777471774  \\
            8.512337577007477  0.000546817874939408  \\
            8.514237577007476  0.0005469334720631552  \\
            8.516137577007477  0.0005470490691171052  \\
            8.518037577007476  0.000547164666099947  \\
            8.519937577007477  0.0005472805515704608  \\
            8.521837577007476  0.0005473961479597546  \\
            8.523737577007475  0.0005475117442737511  \\
            8.525637577007476  0.0005476273405111582  \\
            8.527537577007475  0.0005477429366706875  \\
            8.529437577007474  0.0005478588237968273  \\
            8.531337577007475  0.0005479744192912993  \\
            8.533237577007474  0.0005480900147037325  \\
            8.535137577007475  0.0005482056100328562  \\
            8.537037577007474  0.0005483212052774042  \\
            8.538937577007474  0.0005484370942660608  \\
            8.540837577007474  0.0005485526887727781  \\
            8.542737577007474  0.0005486682831907853  \\
            8.544637577007473  0.0005487838775188345  \\
            8.546537577007474  0.0005488994717556814  \\
            8.548437577007473  0.000549015362820643  \\
            8.550337577007474  0.0005491309562454311  \\
            8.552237577007473  0.0005492465495749105  \\
            8.554137577007472  0.0005493621428078512  \\
            8.556037577007473  0.0005494777359430303  \\
            8.557937577007472  0.0005495936293057306  \\
            8.559837577007471  0.0005497092215529769  \\
            8.561737577007472  0.000549824813698379  \\
            8.563637577007471  0.0005499404057407323  \\
            8.565537577007472  0.000550055997678834  \\
            8.567437577007471  0.0005501718935691436  \\
            8.56933757700747  0.0005502874845415813  \\
            8.571237577007471  0.0005504030754057088  \\
            8.57313757700747  0.0005505186661603407  \\
            8.57503757700747  0.000550634256804296  \\
            8.57693757700747  0.0005507501554613448  \\
            8.57883757700747  0.0005508657450598372  \\
            8.58073757700747  0.0005509813345436164  \\
            8.58263757700747  0.0005510969239115164  \\
            8.584537577007469  0.0005512125131623804  \\
            8.58643757700747  0.0005513284148354271  \\
            8.588337577007469  0.0005514440029587314  \\
            8.590237577007468  0.0005515595909609806  \\
            8.592137577007469  0.0005516751788410332  \\
            8.594037577007468  0.0005517907665977484  \\
            8.595937577007469  0.0005519066715470964  \\
            8.597837577007468  0.0005520222580916198  \\
            8.599737577007467  0.0005521378445088077  \\
            8.601637577007468  0.0005522534307975382  \\
            8.603537577007467  0.0005523692677329424  \\
            8.605437577007466  0.000552485104685024  \\
            8.607337577007467  0.0005526004982207184  \\
            8.609237577007466  0.0005527162273350359  \\
            8.611137577007467  0.0005528319564007005  \\
            8.613037577007466  0.0005529476854165517  \\
            8.614937577007465  0.0005530631125736753  \\
            8.616837577007466  0.000553178821437338  \\
            8.618737577007465  0.0005532945302361634  \\
            8.620637577007464  0.0005534102389690135  \\
            8.622537577007465  0.0005535259476347548  \\
            8.624437577007464  0.0005536413604230175  \\
            8.626337577007465  0.0005537570695522222  \\
            8.628237577007464  0.0005538727786114242  \\
            8.630137577007464  0.0005539884875995049  \\
            8.632037577007464  0.0005541041965153497  \\
            8.633937577007464  0.0005542196038251409  \\
            8.635837577007463  0.0005543353135113492  \\
            8.637737577007464  0.0005544510231226768  \\
            8.639637577007463  0.0005545667326580232  \\
            8.641537577007464  0.0005546824421162915  \\
            8.643437577007463  0.0005547978437862095  \\
            8.645337577007462  0.000554913554077029  \\
            8.647237577007463  0.0005550292642882283  \\
            8.649137577007462  0.0005551449744187252  \\
            8.651037577007461  0.0005552606844674402  \\
            8.652937577007462  0.000555376080185291  \\
            8.654837577007461  0.0005554917911336846  \\
            8.656737577007462  0.0005556075019978563  \\
            8.658637577007461  0.0005557232127767413  \\
            8.66053757700746  0.0005558389234692783  \\
            8.662437577007461  0.0005559543128901679  \\
            8.66433757700746  0.0005560700245565633  \\
            8.66623757700746  0.0005561857361342723  \\
            8.66813757700746  0.0005563014476222495  \\
            8.67003757700746  0.0005564169035708216  \\
            8.67193757700746  0.0005565323592770139  \\
            8.67383757700746  0.000556648266664287  \\
            8.675737577007459  0.0005567638310674569  \\
            8.67763757700746  0.0005568793952909763  \\
            8.679537577007459  0.0005569949593338917  \\
            8.681437577007458  0.0005571108324139868  \\
            8.683337577007459  0.0005572264161348858  \\
            8.685237577007458  0.0005573419996840473  \\
            8.687137577007459  0.0005574575830605234  \\
            8.689037577007458  0.000557573166263367  \\
            8.690937577007457  0.0005576890536798226  \\
            8.692837577007458  0.0005578046353426648  \\
            8.694737577007457  0.0005579202168283169  \\
            8.696637577007456  0.00055803579813585  \\
            8.698537577007457  0.0005581513792643372  \\
            8.700437577007456  0.0005582672720532908  \\
            8.702337577007457  0.0005583828512537527  \\
            8.704237577007456  0.0005584984302714573  \\
            8.706137577007455  0.0005586140091054946  \\
            8.708037577007456  0.0005587295877549586  \\
            8.709937577007455  0.0005588454862382832  \\
            8.711837577007454  0.000558961062833805  \\
            8.713737577007455  0.0005590766392410393  \\
            8.715637577007454  0.0005591922154590959  \\
            8.717537577007455  0.0005593080471827809  \\
            8.719437577007454  0.0005594238788581057  \\
            8.721337577007453  0.000559539257500014  \\
            8.723237577007454  0.0005596549800185547  \\
            8.725137577007454  0.0005597707024265823  \\
            8.727037577007453  0.000559886424723152  \\
            8.728937577007454  0.0005600018350707636  \\
            8.730837577007453  0.0005601175371562548  \\
            8.732737577007454  0.0005602332391165606  \\
            8.734637577007453  0.0005603489409507597  \\
            8.736537577007452  0.0005604646426579367  \\
            8.738437577007453  0.0005605800351938166  \\
            8.740337577007452  0.0005606957379905721  \\
            8.742237577007451  0.0005608114406584549  \\
            8.744137577007452  0.0005609271431965605  \\
            8.746037577007451  0.0005610428456039893  \\
            8.747937577007452  0.0005611582293510008  \\
            8.749837577007451  0.0005612739332079395  \\
            8.75173757700745  0.0005613896369326081  \\
            8.753637577007451  0.0005615053405241189  \\
            8.75553757700745  0.0005616210439815863  \\
            8.75743757700745  0.000561736418620209  \\
            8.75933757700745  0.0005618521236348243  \\
            8.76123757700745  0.0005619678285139165  \\
            8.76313757700745  0.0005620835332566135  \\
            8.76503757700745  0.0005621989739482606  \\
            8.766937577007448  0.0005623144143529939  \\
            8.76883757700745  0.0005624303221495974  \\
            8.770737577007448  0.0005625458739663053  \\
            8.772637577007448  0.0005626614255581683  \\
            8.774537577007449  0.0005627769769244165  \\
            8.776437577007448  0.0005628928512201557  \\
            8.778337577007449  0.0005630084224432961  \\
            8.780237577007448  0.0005631239934498616  \\
            8.782137577007447  0.0005632395642390827  \\
            8.784037577007448  0.0005633551348101941  \\
            8.785937577007447  0.0005634710263086642  \\
            8.787837577007446  0.0005635865945703644  \\
            8.789737577007447  0.0005637021626105763  \\
            8.791637577007446  0.0005638177304285456  \\
            8.793537577007447  0.0005639335563153797  \\
            8.795437577007446  0.0005640493821171392  \\
            8.797337577007445  0.0005641647496906759  \\
            8.799237577007446  0.0005642804657762384  \\
            8.801137577007445  0.0005643961817169444  \\
            8.803037577007444  0.0005645118975119805  \\
            8.804937577007445  0.0005646272954154006  \\
            8.806837577007444  0.0005647429910445644  \\
            8.808737577007445  0.0005648586865152075  \\
            8.810637577007444  0.0005649743818265413  \\
            8.812537577007443  0.0005650900769777814  \\
            8.814437577007444  0.0005652054547656748  \\
            8.816337577007443  0.0005653211514652092  \\
            8.818237577007443  0.0005654368480034471  \\
            8.820137577007443  0.0005655525443796141  \\
            8.822037577007443  0.0005656682405929385  \\
            8.823937577007444  0.0005657836073079919  \\
            8.825837577007443  0.000565899305475741  \\
            8.827737577007442  0.0005660150034797103  \\
            8.829637577007443  0.0005661307013191408  \\
            8.831537577007442  0.0005662461328039127  \\
            8.833437577007441  0.0005663615639775255  \\
            8.835337577007442  0.0005664774670964704  \\
            8.837237577007441  0.0005665930100214643  \\
            8.839137577007442  0.0005667085526958166  \\
            8.841037577007441  0.0005668240951188731  \\
            8.84293757700744  0.0005669399658392931  \\
            8.844837577007441  0.0005670555279533626  \\
            8.84673757700744  0.0005671710898250816  \\
            8.84863757700744  0.0005672866514537974  \\
            8.85053757700744  0.0005674022128388617  \\
            8.85243757700744  0.0005675181026493573  \\
            8.85433757700744  0.0005676336611866007  \\
            8.85623757700744  0.0005677492194769236  \\
            8.858137577007438  0.000567864777519691  \\
            8.86003757700744  0.0005679806013968826  \\
            8.861937577007438  0.000568096425163197  \\
            8.863837577007438  0.0005682117763273714  \\
            8.865737577007438  0.0005683274876027326  \\
            8.867637577007438  0.0005684431987083719  \\
            8.869537577007439  0.0005685589096435842  \\
            8.871437577007438  0.0005686742905053812  \\
            8.873337577007437  0.0005687899809248554  \\
            8.875237577007438  0.0005689056711615853  \\
            8.877137577007437  0.0005690213612148886  \\
            8.879037577007436  0.0005691370510840854  \\
            8.880937577007437  0.000569252409284745  \\
            8.882837577007436  0.0005693681011952852  \\
            8.884737577007437  0.0005694837929210751  \\
            8.886637577007436  0.0005695994844614477  \\
            8.888537577007435  0.0005697149064696202  \\
            8.890437577007436  0.0005698303281485358  \\
            8.892337577007435  0.0005699462278276029  \\
            8.894237577007434  0.0005700617620413846  \\
            8.896137577007435  0.0005701772959853283  \\
            8.898037577007434  0.0005702928296588736  \\
            8.899937577007435  0.0005704086978063445  \\
            8.901837577007434  0.0005705242511132066  \\
            8.903737577007433  0.0005706398041585628  \\
            8.905637577007434  0.0005707553569418532  \\
            8.907537577007433  0.0005708709094625223  \\
            8.909437577007433  0.0005709867985000043  \\
            8.911337577007433  0.000571102347684193  \\
            8.913237577007433  0.0005712178966025698  \\
            8.915137577007433  0.0005713334452545903  \\
            8.917037577007433  0.0005714492678296756  \\
            8.918937577007432  0.0005715650902750821  \\
            8.920837577007433  0.0005716804252333596  \\
            8.922737577007432  0.0005717961322465843  \\
            8.92463757700743  0.0005719118390719028  \\
            8.926537577007432  0.0005720275457086945  \\
            8.928437577007431  0.000572142909910914  \\
            8.930337577007432  0.0005722585956518735  \\
            8.932237577007431  0.0005723742811923979  \\
            8.93413757700743  0.0005724899665318907  \\
            8.936037577007431  0.0005726053830743784  \\
            8.93793757700743  0.0005727207992761737  \\
            8.93983757700743  0.000572836691768698  \\
            8.94173757700743  0.0005729522195258327  \\
            8.94363757700743  0.0005730677469998508  \\
            8.94553757700743  0.000573183274190266  \\
            8.94743757700743  0.0005732991363322282  \\
            8.949337577007428  0.000573414682818552  \\
            8.95123757700743  0.0005735302290299543  \\
            8.953137577007428  0.0005736457749659491  \\
            8.955037577007428  0.0005737613206260508  \\
            8.956937577007428  0.0005738772049006169  \\
            8.958837577007428  0.0005739927468459514  \\
            8.960737577007428  0.0005741082885122812  \\
            8.962637577007428  0.0005742238298991349  \\
            8.964537577007427  0.000574339648220926  \\
            8.966437577007428  0.0005744554663979023  \\
            8.968337577007427  0.0005745707912932374  \\
            8.970237577007426  0.0005746864931761791  \\
            8.972137577007427  0.0005748021948573793  \\
            8.974037577007426  0.0005749178963362848  \\
            8.975937577007427  0.0005750332496344745  \\
            8.977837577007426  0.0005751489301950407  \\
            8.979737577007425  0.0005752646105418825  \\
            8.981637577007426  0.000575380290674469  \\
            8.983537577007425  0.0005754956962174558  \\
            8.985437577007424  0.0005756111014074281  \\
            8.987337577007425  0.0005757269935367994  \\
            8.989237577007424  0.0005758425122452214  \\
            8.991137577007425  0.000575958030657896  \\
            8.993037577007424  0.0005760735487744077  \\
            8.994937577007423  0.0005761894109829821  \\
            8.996837577007424  0.0005763049485730006  \\
            8.998737577007423  0.0005764204858755773  \\
            9.000637577007423  0.0005765360228902958  \\
            9.002537577007423  0.0005766518313612519  \\
            9.004437577007423  0.0005767676396735526  \\
            9.006337577007423  0.0005768829648963114  \\
            9.008237577007423  0.0005769986597112674  \\
            9.010137577007422  0.0005771143543132956  \\
            9.012037577007423  0.0005772300487018976  \\
            9.013937577007422  0.0005773454008316035  \\
            9.01583757700742  0.0005774610748928992  \\
            9.017737577007422  0.0005775767487300049  \\
            9.01963757700742  0.000577692422342443  \\
            9.021537577007422  0.0005778078250538638  \\
            9.02343757700742  0.0005779232274069005  \\
            9.02533757700742  0.0005780391104301199  \\
            9.027237577007421  0.0005781546244184409  \\
            9.02913757700742  0.0005782701381035135  \\
            9.03103757700742  0.0005783856514849776  \\
            9.03293757700742  0.0005785015057994782  \\
            9.03483757700742  0.0005786170381873383  \\
            9.03673757700742  0.0005787325702800166  \\
            9.03863757700742  0.00057884810207715  \\
            9.040537577007418  0.0005789639038308765  \\
            9.04243757700742  0.0005790797054147635  \\
            9.044337577007418  0.0005791950262355074  \\
            9.046237577007417  0.000579310715258863  \\
            9.048137577007418  0.0005794264040598635  \\
            9.050037577007418  0.0005795420926380608  \\
            9.051937577007418  0.000579657439307925  \\
            9.053837577007418  0.0005797731078318498  \\
            9.055737577007417  0.0005798887761227025  \\
            9.057637577007418  0.0005800044441800577  \\
            9.059537577007417  0.0005801198406100931  \\
            9.061437577007416  0.0005802352366756936  \\
            9.063337577007417  0.0005803511149963332  \\
            9.065237577007416  0.0005804666226440355  \\
            9.067137577007417  0.0005805821299812926  \\
            9.069037577007416  0.0005806976370077938  \\
            9.070937577007415  0.0005808134873947453  \\
            9.072837577007416  0.0005809290132809714  \\
            9.074737577007415  0.000581044538864739  \\
            9.076637577007414  0.0005811600641457335  \\
            9.078537577007415  0.0005812758623190908  \\
            9.080437577007414  0.0005813916603139022  \\
            9.082337577007415  0.0005815069719873956  \\
            9.084237577007414  0.0005816226565270462  \\
            9.086137577007413  0.0005817383408365785  \\
            9.088037577007414  0.0005818540249155902  \\
            9.089937577007413  0.0005819693618164791  \\
            9.091837577007412  0.0005820850258014942  \\
            9.093737577007413  0.0005822006895460629  \\
            9.095637577007412  0.0005823163530498053  \\
            9.097537577007413  0.0005824317397165781  \\
            9.099437577007413  0.000582547126012245  \\
            9.101337577007412  0.0005826630041347318  \\
            9.103237577007413  0.000582778503805124  \\
            9.105137577007412  0.0005828940031581639  \\
            9.10703757700741  0.0005830095021935923  \\
            9.108937577007412  0.0005831253527465988  \\
            9.11083757700741  0.0005832408708123002  \\
            9.112737577007412  0.0005833563885687053  \\
            9.11463757700741  0.0005834719060155463  \\
            9.11653757700741  0.0005835877038821696  \\
            9.11843757700741  0.0005837035015639129  \\
            9.12033757700741  0.000583818799189451  \\
            9.12223757700741  0.0005839344806405081  \\
            9.12413757700741  0.0005840501618552831  \\
            9.12603757700741  0.0005841658428334191  \\
            9.12793757700741  0.0005842811654756553  \\
            9.12983757700741  0.000584396826004964  \\
            9.131737577007408  0.000584512486287907  \\
            9.13363757700741  0.0005846281463241495  \\
            9.135537577007408  0.0005847435195692442  \\
            9.137437577007407  0.0005848588924359174  \\
            9.139337577007408  0.0005849747751684501  \\
            9.141237577007407  0.0005850902651391937  \\
            9.143137577007408  0.0005852057547859301  \\
            9.145037577007407  0.0005853212441084483  \\
            9.146937577007407  0.0005854370992435385  \\
            9.148837577007408  0.0005855526080931563  \\
            9.150737577007407  0.000585668116627029  \\
            9.152637577007406  0.0005857836248449406  \\
            9.154537577007407  0.000585899425978618  \\
            9.156437577007406  0.0005860149484021651  \\
            9.158337577007407  0.0005861304705157465  \\
            9.160237577007406  0.0005862459923191446  \\
            9.162137577007405  0.000586361513812145  \\
            9.164037577007406  0.0005864773382191458  \\
            9.165937577007405  0.0005865928549376875  \\
            9.167837577007404  0.0005867083713432823  \\
            9.169737577007405  0.0005868238874357257  \\
            9.171637577007404  0.0005869394032148161  \\
            9.173537577007405  0.0005870552440796489  \\
            9.175437577007404  0.0005871707544437313  \\
            9.177337577007403  0.0005872862644916768  \\
            9.179237577007404  0.000587401774223296  \\
            9.181137577007403  0.0005875172836384021  \\
            9.183037577007402  0.0005876331424697993  \\
            9.184937577007403  0.0005877486460334844  \\
            9.186837577007402  0.0005878641492777279  \\
            9.188737577007403  0.0005879796522023568  \\
            9.190637577007402  0.0005880954474923003  \\
            9.192537577007402  0.000588210963918616  \\
            9.194437577007402  0.000588326480030987  \\
            9.196337577007402  0.0005884419958292375  \\
            9.1982375770074  0.0005885575113131927  \\
            9.200137577007402  0.0005886733305741418  \\
            9.2020375770074  0.0005887888410142377  \\
            9.203937577007402  0.000588904351137548  \\
            9.2058375770074  0.0005890198609439092  \\
            9.2077375770074  0.0005891353704331615  \\
            9.2096375770074  0.0005892512071608391  \\
            9.2115375770074  0.000589366710939833  \\
            9.213437577007399  0.0005894822143989836  \\
            9.2153375770074  0.0005895977175381431  \\
            9.217237577007399  0.0005897132203571628  \\
            9.2191375770074  0.0005898290761934892  \\
            9.2210375770074  0.0005899445728286669  \\
            9.222937577007398  0.0005900600691408159  \\
            9.2248375770074  0.0005901755651298008  \\
            9.226737577007398  0.0005902913575648104  \\
            9.228637577007397  0.0005904068670184909  \\
            9.230537577007398  0.0005905223761546383  \\
            9.232437577007397  0.0005906378849731161  \\
            9.234337577007398  0.0005907533934737914  \\
            9.236237577007397  0.0005908692110952724  \\
            9.238137577007397  0.0005909847142344283  \\
            9.240037577007397  0.0005911002170533214  \\
            9.241937577007397  0.0005912157195518294  \\
            9.243837577007396  0.0005913312217298304  \\
            9.245737577007397  0.0005914470580809292  \\
            9.247637577007396  0.0005915625541840623  \\
            9.249537577007397  0.0005916780499639723  \\
            9.251437577007396  0.0005917935454205497  \\
            9.253337577007395  0.00059190932221598  \\
            9.255237577007396  0.00059202509880269  \\
            9.257137577007395  0.0005921403716018199  \\
            9.259037577007394  0.0005922560326477419  \\
            9.260937577007395  0.000592371693438577  \\
            9.262837577007394  0.0005924873539741157  \\
            9.264737577007395  0.000592602648380861  \\
            9.266637577007394  0.0005927182890763936  \\
            9.268537577007393  0.0005928339295083614  \\
            9.270437577007394  0.0005929495696765717  \\
            9.272337577007393  0.0005930649128105499  \\
            9.274237577007392  0.0005931805380524581  \\
            9.276137577007393  0.0005932961630243806  \\
            9.278037577007392  0.0005934117877261437  \\
            9.279937577007393  0.0005935274121575749  \\
            9.281837577007392  0.0005936427255171814  \\
            9.283737577007392  0.0005937583542529154  \\
            9.285637577007392  0.00059387398271987  \\
            9.287537577007392  0.0005939896109178746  \\
            9.28943757700739  0.0005941052388467659  \\
            9.291337577007392  0.0005942205289048556  \\
            9.29323757700739  0.0005943361618909292  \\
            9.295137577007392  0.0005944517946097491  \\
            9.29703757700739  0.0005945674270611519  \\
            9.29893757700739  0.000594682773708815  \\
            9.30083757700739  0.0005947981199720458  \\
            9.30273757700739  0.000594913976534189  \\
            9.304637577007389  0.0005950294381513298  \\
            9.30653757700739  0.000595144899432374  \\
            9.308437577007389  0.0005952603603772864  \\
            9.31033757700739  0.0005953761933580919  \\
            9.312237577007389  0.0005954916728794916  \\
            9.314137577007388  0.0005956071520723979  \\
            9.316037577007389  0.0005957226309367689  \\
            9.317937577007388  0.000595838412441998  \\
            9.319837577007387  0.0005959539049506569  \\
            9.321737577007388  0.0005960693971363623  \\
            9.323637577007387  0.000596184888999071  \\
            9.325537577007388  0.0005963003805387402  \\
            9.327437577007387  0.000596416190024025  \\
            9.329337577007387  0.0005965316754863023  \\
            9.331237577007387  0.000596647160623189  \\
            9.333137577007387  0.000596762645434654  \\
            9.335037577007386  0.0005968781299206666  \\
            9.336937577007387  0.0005969939610283395  \\
            9.338837577007386  0.0005971094385901321  \\
            9.340737577007387  0.0005972249158238332  \\
            9.342637577007386  0.0005973403927294203  \\
            9.344537577007385  0.0005974561639743296  \\
            9.346437577007386  0.0005975719350034617  \\
            9.348337577007385  0.0005976871781777039  \\
            9.350237577007384  0.0005978028292357362  \\
            9.352137577007385  0.0005979184800332328  \\
            9.354037577007384  0.0005980341305700666  \\
            9.355937577007385  0.000598149394055829  \\
            9.357837577007384  0.0005982650243818791  \\
            9.359737577007383  0.0005983806544396204  \\
            9.361637577007384  0.0005984962842289426  \\
            9.363537577007383  0.0005986115972542527  \\
            9.365437577007382  0.0005987272117604663  \\
            9.367337577007383  0.0005988428259925268  \\
            9.369237577007382  0.0005989584399503429  \\
            9.371137577007383  0.0005990740536338218  \\
            9.373037577007382  0.0005991893326828391  \\
            9.374937577007382  0.0005993049516721898  \\
            9.376837577007382  0.0005994205703892482  \\
            9.378737577007382  0.0005995361888339268  \\
            9.38063757700738  0.0005996515220603825  \\
            9.382537577007382  0.0005997668549046552  \\
            9.38443757700738  0.0005998826977154275  \\
            9.386337577007382  0.0005999981448751503  \\
            9.38823757700738  0.0006001135916979991  \\
            9.39013757700738  0.000600229038184014  \\
            9.39203757700738  0.0006003448595388207  \\
            9.39393757700738  0.0006004603240896865  \\
            9.395837577007379  0.0006005757883109247  \\
            9.39773757700738  0.0006006912522025696  \\
            9.399637577007379  0.0006008070234946985  \\
            9.40153757700738  0.0006009225007206048  \\
            9.403437577007379  0.0006010379776222646  \\
            9.405337577007378  0.0006011534541997057  \\
            9.407237577007379  0.0006012689304529602  \\
            9.409137577007378  0.0006013847322300937  \\
            9.411037577007377  0.000601500201717323  \\
            9.412937577007378  0.0006016156708781033  \\
            9.414837577007377  0.0006017311397124753  \\
            9.416737577007378  0.000601846608220484  \\
            9.418637577007377  0.0006019624344231743  \\
            9.420537577007376  0.0006020778951945872  \\
            9.422437577007377  0.0006021933556370563  \\
            9.424337577007377  0.0006023088157506355  \\
            9.426237577007376  0.0006024245820202021  \\
            9.428137577007377  0.0006025400547750529  \\
            9.430037577007376  0.0006026555272060728  \\
            9.431937577007377  0.0006027709993133138  \\
            9.433837577007376  0.0006028864710968288  \\
            9.435737577007375  0.0006030022683049827  \\
            9.437637577007376  0.0006031177331198663  \\
            9.439537577007375  0.000603233197608802  \\
            9.441437577007374  0.0006033486617718555  \\
            9.443337577007375  0.0006034641256090926  \\
            9.445237577007374  0.000603579948035915  \\
            9.447137577007375  0.0006036954039072817  \\
            9.449037577007374  0.0006038108594502889  \\
            9.450937577007373  0.0006039263146650138  \\
            9.452837577007374  0.0006040420776385199  \\
            9.454737577007373  0.0006041575453851354  \\
            9.456637577007372  0.0006042730128084529  \\
            9.458537577007373  0.0006043884799085432  \\
            9.460437577007372  0.0006045039466854833  \\
            9.462337577007373  0.0006046197414651193  \\
            9.464237577007372  0.0006047352010368369  \\
            9.466137577007371  0.0006048506602832105  \\
            9.468037577007372  0.0006049661192043243  \\
            9.469937577007371  0.000605081577800266  \\
            9.47183757700737  0.0006051973987746572  \\
            9.473737577007372  0.0006053128491235907  \\
            9.47563757700737  0.0006054282991448273  \\
            9.477537577007372  0.0006055437488384659  \\
            9.47943757700737  0.0006056595103551953  \\
            9.48133757700737  0.0006057749725790595  \\
            9.48323757700737  0.0006058904344802695  \\
            9.48513757700737  0.0006060058960589191  \\
            9.487037577007369  0.0006061213573151045  \\
            9.48893757700737  0.0006062371517697843  \\
            9.490837577007369  0.0006063526055316774  \\
            9.49273757700737  0.0006064680589689215  \\
            9.494637577007369  0.0006065835120816238  \\
            9.496537577007368  0.0006066992522401721  \\
            9.498437577007369  0.0006068149921718022  \\
            9.50033757700737  0.000606930215928274  \\
            9.502237577007369  0.0006070458403402069  \\
            9.504137577007368  0.0006071614644872025  \\
            9.506037577007369  0.0006072770883692531  \\
            9.507937577007368  0.0006073923279455286  \\
            9.509837577007369  0.0006075079330004681  \\
            9.511737577007368  0.0006076235377844677  \\
            9.513637577007367  0.0006077391422975389  \\
            9.515537577007368  0.0006078544276070369  \\
            9.517437577007367  0.0006079700177504669  \\
            9.519337577007366  0.0006080856076185188  \\
            9.521237577007367  0.0006082011972112188  \\
            9.523137577007367  0.000608316786528593  \\
            9.525037577007367  0.0006084320336534311  \\
            9.526937577007367  0.0006085476295043795  \\
            9.528837577007366  0.0006086632250825489  \\
            9.530737577007367  0.0006087788203879665  \\
            9.532637577007366  0.0006088941197327663  \\
            9.534537577007365  0.0006090094187041139  \\
            9.536437577007366  0.0006091252483026068  \\
            9.538337577007365  0.0006092406643995681  \\
            9.540237577007366  0.0006093560801645838  \\
            9.542137577007365  0.0006094714955978147  \\
            9.544037577007364  0.0006095873070525684  \\
            9.545937577007365  0.000609702740329307  \\
            9.547837577007364  0.0006098181732809242  \\
            9.549737577007363  0.000609933605907573  \\
            9.551637577007364  0.0006100493681240963  \\
            9.553537577007363  0.000610164814041034  \\
            9.555437577007364  0.000610280259638071  \\
            9.557337577007363  0.0006103957049153573  \\
            9.559237577007362  0.0006105111498730415  \\
            9.561137577007363  0.0006106269490230938  \\
            9.563037577007362  0.0006107423855574439  \\
            9.564937577007361  0.000610857821769987  \\
            9.566837577007362  0.0006109732576608821  \\
            9.568737577007361  0.0006110890007193926  \\
            9.570637577007362  0.0006112044483901586  \\
            9.572537577007362  0.0006113198957438071  \\
            9.57443757700736  0.0006114353427804942  \\
            9.576337577007362  0.0006115507895003776  \\
            9.57823757700736  0.000611666567201791  \\
            9.58013757700736  0.0006117820058685831  \\
            9.58203757700736  0.00061189744421656  \\
            9.58393757700736  0.0006120128822458888  \\
            9.58583757700736  0.0006121283199567399  \\
            9.58773757700736  0.0006122441273781515  \\
            9.589637577007359  0.000612359555804549  \\
            9.59153757700736  0.0006124749839100994  \\
            9.593437577007359  0.0006125904116949801  \\
            9.595337577007358  0.0006127061611611983  \\
            9.597237577007359  0.0006128216011171288  \\
            9.599137577007358  0.0006129370407570165  \\
            9.601037577007359  0.0006130524800810372  \\
            9.602937577007358  0.000613167919089368  \\
            9.604837577007357  0.000613283705675723  \\
            9.606737577007358  0.0006133991360612925  \\
            9.608637577007357  0.0006135145661290859  \\
            9.610537577007356  0.0006136299958792921  \\
            9.612437577007357  0.000613745728419108  \\
            9.614337577007356  0.0006138614607346274  \\
            9.616237577007357  0.0006139766475297074  \\
            9.618137577007356  0.0006140922592502245  \\
            9.620037577007356  0.0006142078707108017  \\
            9.621937577007357  0.0006143234819115054  \\
            9.623837577007356  0.0006144386822871634  \\
            9.625737577007355  0.0006145542744348309  \\
            9.627637577007356  0.0006146698663173665  \\
            9.629537577007355  0.0006147854579348525  \\
            9.631437577007356  0.0006149007044917347  \\
            9.633337577007355  0.0006150162814895073  \\
            9.635237577007354  0.000615131858218365  \\
            9.637137577007355  0.0006152474346784035  \\
            9.639037577007354  0.0006153630108697193  \\
            9.640937577007353  0.0006154782130219278  \\
            9.642837577007354  0.0006155937973467133  \\
            9.644737577007353  0.000615709381405778  \\
            9.646637577007354  0.0006158249651992163  \\
            9.648537577007353  0.0006159402218746798  \\
            9.650437577007352  0.0006160557923341125  \\
            9.652337577007353  0.0006161713625245399  \\
            9.654237577007352  0.0006162869324460708  \\
            9.656137577007351  0.0006164025020988145  \\
            9.658037577007352  0.0006165177163933764  \\
            9.659937577007351  0.000616633293861286  \\
            9.661837577007352  0.0006167488710633118  \\
            9.663737577007351  0.0006168644479995645  \\
            9.66563757700735  0.0006169797137003672  \\
            9.667537577007352  0.0006170952780256674  \\
            9.66943757700735  0.0006172108420821181  \\
            9.67133757700735  0.00061732640586984  \\
            9.67323757700735  0.0006174419693889536  \\
            9.67513757700735  0.0006175571942856046  \\
            9.67703757700735  0.0006176727653386211  \\
            9.67893757700735  0.0006177883361258477  \\
            9.680837577007349  0.0006179039066474064  \\
            9.68273757700735  0.0006180191801282847  \\
            9.684637577007349  0.0006181344532553702  \\
            9.686537577007348  0.000618250260365582  \\
            9.688437577007349  0.0006183656495557398  \\
            9.690337577007348  0.0006184810384283699  \\
            9.692237577007349  0.0006185964269837275  \\
            9.694137577007348  0.0006187122199821675  \\
            9.696037577007347  0.0006188276255006534  \\
            9.697937577007348  0.0006189430307077399  \\
            9.699837577007347  0.0006190584356036745  \\
            9.701737577007346  0.0006191741819998103  \\
            9.703637577007347  0.0006192895996225118  \\
            9.705537577007346  0.0006194050169386338  \\
            9.707437577007347  0.0006195204339484175  \\
            9.709337577007346  0.000619635850652104  \\
            9.711237577007346  0.0006197516396692503  \\
            9.713137577007346  0.0006198670463966062  \\
            9.715037577007346  0.0006199824528157995  \\
            9.716937577007345  0.0006200978589270834  \\
            9.718837577007346  0.000620213592611015  \\
            9.720737577007345  0.0006203290103046529  \\
            9.722637577007346  0.0006204444276945865  \\
            9.724537577007345  0.0006205598447810642  \\
            9.726437577007344  0.0006206752615643353  \\
            9.728337577007345  0.0006207910364484635  \\
            9.730237577007344  0.0006209064434615227  \\
            9.732137577007343  0.0006210218501694411  \\
            9.734037577007344  0.0006211372565724749  \\
            9.735937577007343  0.0006212529786239894  \\
            9.737837577007344  0.0006213683960431442  \\
            9.739737577007343  0.0006214838131614268  \\
            9.741637577007342  0.0006215992299790907  \\
            9.743537577007343  0.0006217146464963905  \\
            9.745437577007342  0.0006218304086855856  \\
            9.747337577007341  0.0006219458156195112  \\
            9.749237577007342  0.0006220612222512601  \\
            9.751137577007341  0.0006221766285810972  \\
            9.753037577007342  0.0006222923401295929  \\
            9.754937577007341  0.0006224080514586893  \\
            9.75683757700734  0.0006225232115668361  \\
            9.758737577007341  0.0006226388028642933  \\
            9.76063757700734  0.0006227543939115493  \\
            9.76253757700734  0.0006228696863907958  \\
            9.76443757700734  0.0006229849785384706  \\
            9.76633757700734  0.0006231007338656669  \\
            9.76823757700734  0.0006232161231363158  \\
            9.77013757700734  0.0006233315121036581  \\
            9.772037577007339  0.0006234469007679786  \\
            9.77393757700734  0.0006235626445101056  \\
            9.775837577007339  0.000623678047305553  \\
            9.777737577007338  0.0006237934498027876  \\
            9.779637577007339  0.0006239088520020892  \\
            9.781537577007338  0.0006240245564862753  \\
            9.783437577007339  0.0006241402607519505  \\
            9.785337577007338  0.0006242554196852645  \\
            9.787237577007337  0.0006243710055691633  \\
            9.789137577007338  0.0006244865912051021  \\
            9.791037577007337  0.0006246021765932365  \\
            9.792937577007336  0.0006247173444279765  \\
            9.794837577007337  0.0006248329120031755  \\
            9.796737577007336  0.0006249484793267282  \\
            9.798637577007337  0.000625064046398802  \\
            9.800537577007336  0.000625179257038576  \\
            9.802437577007336  0.0006252948103461692  \\
            9.804337577007336  0.0006254103633995296  \\
            9.806237577007336  0.0006255259161988365  \\
            9.808137577007335  0.0006256411638050962  \\
            9.810037577007336  0.0006257564110774351  \\
            9.811937577007335  0.0006258722075034893  \\
            9.813837577007336  0.0006259875725080665  \\
            9.815737577007335  0.0006261029372115086  \\
            9.817637577007334  0.0006262183016141346  \\
            9.819537577007335  0.0006263340872956276  \\
            9.821437577007334  0.0006264494682586341  \\
            9.823337577007333  0.0006265648489261662  \\
            9.825237577007334  0.0006266802292985349  \\
            9.827137577007333  0.0006267959697980626  \\
            9.829037577007334  0.0006269113626721842  \\
            9.830937577007333  0.0006270267552553729  \\
            9.832837577007332  0.0006271421475479333  \\
            9.834737577007333  0.0006272578486902378  \\
            9.836637577007332  0.0006273735496186777  \\
            9.838537577007331  0.0006274886928373856  \\
            9.840437577007332  0.0006276042734001059  \\
            9.842337577007331  0.0006277198537207581  \\
            9.844237577007332  0.0006278351295569742  \\
            9.846137577007331  0.0006279504050750334  \\
            9.84803757700733  0.0006280661538118784  \\
            9.849937577007331  0.0006281815276948622  \\
            9.85183757700733  0.0006282969012861353  \\
            9.85373757700733  0.00062841227458602  \\
            9.85563757700733  0.0006285280135612564  \\
            9.85753757700733  0.0006286434008108241  \\
            9.85943757700733  0.0006287587877735364  \\
            9.86133757700733  0.0006288741744497104  \\
            9.863237577007329  0.0006289898748752258  \\
            9.86513757700733  0.0006291052721204038  \\
            9.867037577007329  0.000629220669082688  \\
            9.868937577007328  0.00062933606576239  \\
            9.870837577007329  0.0006294514621598198  \\
            9.872737577007328  0.0006295672060273514  \\
            9.874637577007329  0.0006296825918956309  \\
            9.876537577007328  0.0006297979774800664  \\
            9.878437577007327  0.000629913362780978  \\
            9.880337577007328  0.0006300290586209736  \\
            9.882237577007327  0.0006301447542509643  \\
            9.884137577007326  0.0006302598878492255  \\
            9.886037577007327  0.0006303754627933793  \\
            9.887937577007326  0.0006304910375006884  \\
            9.889837577007327  0.0006306063039197814  \\
            9.891737577007326  0.0006307215700287836  \\
            9.893637577007325  0.0006308373157802409  \\
            9.895537577007326  0.0006309526810770408  \\
            9.897437577007326  0.0006310680460892177  \\
            9.899337577007325  0.0006311834108171152  \\
            9.901237577007326  0.0006312991479073968  \\
            9.903137577007325  0.0006314145264867009  \\
            9.905037577007326  0.0006315299047861076  \\
            9.906937577007325  0.0006316452828059528  \\
            9.908837577007324  0.0006317609817472548  \\
            9.910737577007325  0.0006318763702831823  \\
            9.912637577007324  0.0006319917585430942  \\
            9.914537577007323  0.0006321071465273208  \\
            9.916437577007324  0.0006322225342361922  \\
            9.918337577007323  0.0006323382789339244  \\
            9.920237577007324  0.0006324536555028092  \\
            9.922137577007323  0.0006325690317947933  \\
            9.924037577007322  0.0006326844078102179  \\
            9.925937577007323  0.0006328001042806679  \\
            9.927837577007322  0.0006329154902239452  \\
            9.929737577007321  0.000633030875894043  \\
            9.931637577007322  0.0006331462612912973  \\
            9.933537577007321  0.0006332616464160419  \\
            9.935437577007322  0.0006333773889295807  \\
            9.937337577007321  0.0006334927627614322  \\
            9.93923757700732  0.0006336081363192624  \\
            9.941137577007321  0.0006337235096034173  \\
            9.94303757700732  0.0006338392042622982  \\
            9.94493757700732  0.0006339545873853155  \\
            9.94683757700732  0.0006340699702379864  \\
            9.94873757700732  0.0006341853528206534  \\
            9.95063757700732  0.000634300735133658  \\
            9.95253757700732  0.0006344164764714872  \\
            9.954437577007319  0.0006345318473119446  \\
            9.95633757700732  0.0006346472178812522  \\
            9.958237577007319  0.0006347625881797625  \\
            9.960137577007318  0.00063487828186724  \\
            9.962037577007319  0.0006349936619527937  \\
            9.963937577007318  0.0006351090417708371  \\
            9.965837577007319  0.0006352244213217186  \\
            9.967737577007318  0.0006353398006057854  \\
            9.969637577007317  0.0006354555417671976  \\
            9.971537577007318  0.0006355709093625158  \\
            9.973437577007317  0.000635686276689551  \\
            9.975337577007316  0.0006358016437486606  \\
            9.977237577007317  0.0006359173373067047  \\
            9.979137577007316  0.0006360327141353686  \\
            9.981037577007317  0.0006361480906993604  \\
            9.982937577007316  0.000636263466999034  \\
            9.984837577007315  0.000636378843034742  \\
            9.986737577007316  0.0006364945850315822  \\
            9.988637577007315  0.0006366099491228814  \\
            9.990537577007315  0.0006367253129487574  \\
            9.992437577007315  0.0006368406765095756  \\
            9.994337577007315  0.0006369563707980182  \\
            9.996237577007316  0.00063707174414408  \\
            9.998137577007315  0.0006371871172283105  \\
            10.000037577007314  0.0006373024900510672  \\
            10.001937577007315  0.0006374178626127103  \\
            10.003837577007314  0.000637533606485476  \\
            10.005737577007313  0.0006376489668046621  \\
            10.007637577007314  0.0006377643268612807  \\
            10.009537577007313  0.0006378796866557022  \\
            10.011437577007314  0.0006379953825640403  \\
            10.013337577007313  0.0006381107521922535  \\
            10.015237577007312  0.0006382261215614754  \\
            10.017137577007313  0.0006383414906720709  \\
            10.019037577007312  0.0006384568595244035  \\
            10.020937577007311  0.0006385726063552661  \\
            10.022837577007312  0.000638687962621479  \\
            10.024737577007311  0.0006388033186279736  \\
            10.026637577007312  0.0006389186743751258  \\
            10.028537577007311  0.0006390343728329081  \\
            10.03043757700731  0.0006391497384954589  \\
            10.032337577007311  0.0006392651039018581  \\
            10.03423757700731  0.0006393804690524763  \\
            10.03613757700731  0.0006394958339476858  \\
            10.03803757700731  0.0006396115848727167  \\
            10.03993757700731  0.0006397269367888421  \\
            10.04183757700731  0.0006398422884480888  \\
            10.04373757700731  0.0006399576398508402  \\
            10.045637577007309  0.0006400733418379256  \\
            10.04753757700731  0.0006401887032713401  \\
            10.049437577007309  0.0006403040644514419  \\
            10.051337577007308  0.0006404194253786085  \\
            10.053237577007309  0.0006405350937427941  \\
            10.055137577007308  0.0006406507619133019  \\
            10.057037577007309  0.0006407658727792585  \\
            10.058937577007308  0.0006408814236325625  \\
            10.060837577007307  0.0006409969742713173  \\
            10.062737577007308  0.000641112213869478  \\
            10.064637577007307  0.0006412274531934828  \\
            10.066537577007306  0.0006413431783489651  \\
            10.068437577007307  0.0006414585161923979  \\
            10.070337577007306  0.0006415738537824909  \\
            10.072237577007307  0.0006416891911196427  \\
            10.074137577007306  0.0006418049121544177  \\
            10.076037577007305  0.0006419202623753452  \\
            10.077937577007306  0.0006420356123470162  \\
            10.079837577007305  0.0006421509620698203  \\
            10.081737577007305  0.0006422666480594932  \\
            10.083637577007305  0.000642382007612035  \\
            10.085537577007305  0.0006424973669187712  \\
            10.087437577007305  0.0006426127259800841  \\
            10.089337577007305  0.0006427280847963589  \\
            10.091237577007304  0.0006428438239284822  \\
            10.093137577007305  0.0006429591695468694  \\
            10.095037577007304  0.000643074514918917  \\
            10.096937577007303  0.0006431898600450188  \\
            10.098837577007304  0.0006433055522757788  \\
            10.100737577007303  0.0006434209069486256  \\
            10.102637577007304  0.0006435362613785068  \\
            10.104537577007303  0.000643651615565813  \\
            10.106437577007302  0.0006437669695109345  \\
            10.108337577007303  0.0006438827170366663  \\
            10.110237577007302  0.0006439980571877978  \\
            10.112137577007301  0.0006441133970954033  \\
            10.114037577007302  0.0006442287367598834  \\
            10.115937577007301  0.0006443444362587262  \\
            10.117837577007302  0.0006444597857057179  \\
            10.119737577007301  0.0006445751349125793  \\
            10.1216375770073  0.0006446904838797059  \\
            10.123537577007301  0.0006448061505277081  \\
            10.1254375770073  0.0006449215084266535  \\
            10.1273375770073  0.0006450368660886748  \\
            10.1292375770073  0.0006451522235141612  \\
            10.1311375770073  0.0006452675807035039  \\
            10.1330375770073  0.0006453832986973949  \\
            10.1349375770073  0.0006454986430132433  \\
            10.136837577007299  0.0006456139870918655  \\
            10.1387375770073  0.000645729330933665  \\
            10.140637577007299  0.0006458450054255197  \\
            10.142537577007298  0.0006459603580416315  \\
            10.144437577007299  0.0006460757104236753  \\
            10.146337577007298  0.0006461910625720491  \\
            10.148237577007299  0.0006463064144871479  \\
            10.150137577007298  0.0006464221428465446  \\
            10.152037577007297  0.0006465374812105069  \\
            10.153937577007298  0.0006466528193400612  \\
            10.155837577007297  0.0006467681572356169  \\
            10.157737577007296  0.0006468838406942753  \\
            10.159637577007297  0.0006469991876575533  \\
            10.161537577007296  0.0006471145343896138  \\
            10.163437577007297  0.0006472298808908583  \\
            10.165337577007296  0.0006473452271616906  \\
            10.167237577007295  0.0006474609675113658  \\
            10.169137577007296  0.0006475762994798737  \\
            10.171037577007295  0.0006476916312167767  \\
            10.172937577007295  0.0006478069627224893  \\
            10.174837577007295  0.0006479226565754728  \\
            10.176737577007295  0.0006480379974835275  \\
            10.178637577007295  0.0006481533381632034  \\
            10.180537577007295  0.0006482686786149086  \\
            10.182437577007294  0.0006483843407966946  \\
            10.184337577007295  0.0006484996899017758  \\
            10.186237577007294  0.0006486150387815414  \\
            10.188137577007293  0.0006487303874363974  \\
            10.190037577007294  0.0006488457358667464  \\
            10.191937577007293  0.0006489614517738904  \\
            10.193837577007294  0.0006490767866491691  \\
            10.195737577007293  0.0006491921212989655  \\
            10.197637577007292  0.0006493074557236971  \\
            10.199537577007293  0.0006494231288218621  \\
            10.201437577007292  0.0006495384718270163  \\
            10.203337577007291  0.000649653814609725  \\
            10.205237577007292  0.0006497691571703975  \\
            10.207137577007291  0.000649884499509443  \\
            10.209037577007292  0.0006500002296094934  \\
            10.210937577007291  0.0006501155575272454  \\
            10.21283757700729  0.0006502308852223283  \\
            10.214737577007291  0.0006503462126951606  \\
            10.21663757700729  0.0006504618981326727  \\
            10.21853757700729  0.0006505772345729798  \\
            10.22043757700729  0.0006506925707936929  \\
            10.22233757700729  0.0006508079067952292  \\
            10.22423757700729  0.0006509235619142248  \\
            10.22613757700729  0.0006510389062149367  \\
            10.228037577007289  0.0006511542502989965  \\
            10.22993757700729  0.0006512695941668136  \\
            10.231837577007289  0.0006513849378188005  \\
            10.233737577007288  0.0006515006474206862  \\
            10.235637577007289  0.0006516159772513438  \\
            10.237537577007288  0.000651731306865314  \\
            10.239437577007289  0.0006518466362630162  \\
            10.241337577007288  0.0006519623042779235  \\
            10.243237577007287  0.000652077641956861  \\
            10.245137577007288  0.0006521929794220307  \\
            10.247037577007287  0.0006523083166738488  \\
            10.248937577007286  0.0006524236537127328  \\
            10.250837577007287  0.0006525393799989979  \\
            10.252737577007286  0.0006526547022213517  \\
            10.254637577007287  0.0006527700242298321  \\
            10.256537577007286  0.0006528853460248705  \\
            10.258437577007285  0.0006530010285959271  \\
            10.260337577007286  0.0006531163591144036  \\
            10.262237577007285  0.0006532316894219775  \\
            10.264137577007284  0.0006533470195190716  \\
            10.266037577007285  0.0006534626725353845  \\
            10.267937577007284  0.0006535780107524827  \\
            10.269837577007285  0.0006536933487615287  \\
            10.271737577007285  0.0006538086865629379  \\
            10.273637577007284  0.0006539240241571295  \\
            10.275537577007285  0.0006540397335432145  \\
            10.277437577007284  0.000654155056777554  \\
            10.279337577007283  0.0006542703798038999  \\
            10.281237577007284  0.000654385702622681  \\
            10.283137577007283  0.0006545013708414843  \\
            10.285037577007284  0.0006546167018127825  \\
            10.286937577007283  0.0006547320325789249  \\
            10.288837577007282  0.0006548473631403332  \\
            10.290737577007283  0.0006549626934974336  \\
            10.292637577007282  0.0006550784224876845  \\
            10.294537577007281  0.0006551937373324188  \\
            10.296437577007282  0.0006553090519719787  \\
            10.298337577007281  0.0006554243664067987  \\
            10.300237577007282  0.0006555400517949028  \\
            10.302137577007281  0.0006556553748846754  \\
            10.30403757700728  0.0006557706977721636  \\
            10.305937577007281  0.0006558860204577982  \\
            10.30783757700728  0.0006560016765090404  \\
            10.30973757700728  0.0006561170072988598  \\
            10.31163757700728  0.0006562323378891809  \\
            10.31353757700728  0.0006563476682804264  \\
            10.31543757700728  0.0006564629984730235  \\
            10.31733757700728  0.0006565787140217462  \\
            10.319237577007279  0.0006566940290100409  \\
            10.32113757700728  0.0006568093437989589  \\
            10.323037577007279  0.0006569246583889357  \\
            10.324937577007278  0.0006570403324114953  \\
            10.326837577007279  0.0006571556551866963  \\
            10.328737577007278  0.0006572709777653005  \\
            10.330637577007279  0.0006573863001477395  \\
            10.332537577007278  0.0006575019463026161  \\
            10.334437577007277  0.0006576172763747901  \\
            10.336337577007278  0.000657732606253052  \\
            10.338237577007277  0.0006578479359378292  \\
            10.340137577007276  0.00065796326542955  \\
            10.342037577007277  0.0006580789700645301  \\
            10.343937577007276  0.0006581942845470012  \\
            10.345837577007277  0.0006583095988358083  \\
            10.347737577007276  0.0006584249129313866  \\
            10.349637577007275  0.0006585405777587237  \\
            10.351537577007276  0.0006586558996470662  \\
            10.353437577007275  0.000658771221344428  \\
            10.355337577007274  0.0006588865428512427  \\
            10.357237577007275  0.0006590021810412281  \\
            10.359137577007274  0.000659117819078364  \\
            10.361037577007275  0.0006592328800486243  \\
            10.362937577007274  0.000659348400920113  \\
            10.364837577007274  0.000659463921626485  \\
            10.366737577007274  0.0006595791103897228  \\
            10.368637577007274  0.0006596942989494312  \\
            10.370537577007273  0.0006598100096638097  \\
            10.372437577007274  0.0006599253004133611  \\
            10.374337577007273  0.0006600405909731185  \\
            10.376237577007274  0.0006601558813435366  \\
            10.378137577007273  0.0006602715966874571  \\
            10.380037577007272  0.000660386898615676  \\
            10.381937577007273  0.000660502200357217  \\
            10.383837577007272  0.0006606175019125257  \\
            10.385737577007271  0.0006607331869742367  \\
            10.387637577007272  0.0006608484973442323  \\
            10.389537577007271  0.0006609638075303065  \\
            10.391437577007272  0.0006610791175329007  \\
            10.393337577007271  0.0006611947746690502  \\
            10.39523757700727  0.0006613100925226357  \\
            10.397137577007271  0.0006614254101949169  \\
            10.39903757700727  0.0006615407276863298  \\
            10.40093757700727  0.000661656359634447  \\
            10.40283757700727  0.0006617719914359459  \\
            10.40473757700727  0.0006618870498176842  \\
            10.40663757700727  0.0006620025657973667  \\
            10.40853757700727  0.000662118081619474  \\
            10.410437577007269  0.0006622332661985163  \\
            10.41233757700727  0.0006623484505851189  \\
            10.414237577007269  0.0006624641565413131  \\
            10.416137577007268  0.0006625794424721936  \\
            10.418037577007269  0.0006626947282232041  \\
            10.419937577007268  0.0006628100137948028  \\
            10.421837577007269  0.0006629257256681926  \\
            10.423737577007268  0.0006630410224366892  \\
            10.425637577007267  0.0006631563190282804  \\
            10.427537577007268  0.0006632716154434179  \\
            10.429437577007267  0.0006633872981658153  \\
            10.431337577007266  0.0006635026031048416  \\
            10.433237577007267  0.0006636179078696065  \\
            10.435137577007266  0.0006637332124605573  \\
            10.437037577007267  0.000663848868180149  \\
            10.438937577007266  0.0006639641803923625  \\
            10.440837577007265  0.0006640794924328375  \\
            10.442737577007266  0.0006641948043020138  \\
            10.444637577007265  0.0006643104355781456  \\
            10.446537577007264  0.0006644260667145504  \\
            10.448437577007265  0.0006645411149734063  \\
            10.450337577007264  0.0006646566290135042  \\
            10.452237577007265  0.000664772142903942  \\
            10.454137577007264  0.000664887318632486  \\
            10.456037577007264  0.0006650024941792373  \\
            10.457937577007264  0.0006651182027410191  \\
            10.459837577007264  0.0006652334815151306  \\
            10.461737577007263  0.0006653487601191309  \\
            10.463637577007264  0.0006654640385534841  \\
            10.465537577007263  0.0006655797545265965  \\
            10.467437577007264  0.0006656950440497963  \\
            10.469337577007263  0.0006658103334057342  \\
            10.471237577007262  0.0006659256225948677  \\
            10.473137577007263  0.0006660413099401604  \\
            10.475037577007262  0.0006661566075544613  \\
            10.476937577007261  0.0006662719050040604  \\
            10.478837577007262  0.0006663872022894076  \\
            10.480737577007261  0.0006665028629929535  \\
            10.482637577007262  0.0006666181678417228  \\
            10.484537577007261  0.0006667334725282403  \\
            10.48643757700726  0.0006668487770529479  \\
            10.488337577007261  0.0006669644135526843  \\
            10.49023757700726  0.0006670797248960984  \\
            10.49213757700726  0.0006671950360796146  \\
            10.49403757700726  0.0006673103471036724  \\
            10.49593757700726  0.0006674256579687138  \\
            10.49783757700726  0.0006675413591771795  \\
            10.49973757700726  0.00066765665316347  \\
            10.501637577007259  0.000667771946990547  \\
            10.50353757700726  0.0006678872406588655  \\
            10.505437577007259  0.0006680029046995512  \\
            10.507337577007258  0.000668118205397267  \\
            10.509237577007259  0.0006682335059381346  \\
            10.511137577007258  0.0006683488063226046  \\
            10.513037577007259  0.000668464446140123  \\
            10.514937577007258  0.0006685797533093423  \\
            10.516837577007257  0.0006686950603240338  \\
            10.518737577007258  0.0006688103671846393  \\
            10.520637577007257  0.0006689256738916043  \\
            10.522537577007256  0.0006690413806970391  \\
            10.524437577007257  0.0006691566698972544  \\
            10.526337577007256  0.0006692719589436798  \\
            10.528237577007257  0.0006693872478367707  \\
            10.530137577007256  0.0006695029172747128  \\
            10.532037577007255  0.0006696182131958381  \\
            10.533937577007256  0.0006697335089655053  \\
            10.535837577007255  0.0006698488045841646  \\
            10.537737577007254  0.0006699644497988438  \\
            10.539637577007255  0.0006700797522300829  \\
            10.541537577007254  0.0006701950545121514  \\
            10.543437577007255  0.0006703103566454964  \\
            10.545337577007254  0.0006704259799251459  \\
            10.547237577007254  0.0006705416030805619  \\
            10.549137577007254  0.0006706566391447142  \\
            10.551037577007254  0.0006707721458476055  \\
            10.552937577007253  0.0006708876524189667  \\
            10.554837577007254  0.0006710028149386323  \\
            10.556737577007253  0.0006711179773020511  \\
            10.558637577007254  0.0006712336832501868  \\
            10.560537577007253  0.0006713489495815305  \\
            10.562437577007252  0.0006714642157659118  \\
            10.564337577007253  0.0006715798018349181  \\
            10.566237577007252  0.0006716953877802523  \\
            10.568137577007251  0.0006718104672426145  \\
            10.570037577007252  0.0006719259557607042  \\
            10.571937577007251  0.0006720414441495658  \\
            10.573837577007252  0.0006721569324095284  \\
            10.575737577007251  0.0006722720002507591  \\
            10.57763757700725  0.000672387478204118  \\
            10.579537577007251  0.0006725029560289907  \\
            10.58143757700725  0.0006726184337257119  \\
            10.58333757700725  0.0006727335245416394  \\
            10.58523757700725  0.0006728489942917338  \\
            10.58713757700725  0.000672964463914271  \\
            10.58903757700725  0.0006730799334095918  \\
            10.59093757700725  0.0006731950458611427  \\
            10.592837577007248  0.0006733105080817931  \\
            10.59473757700725  0.0006734259701758844  \\
            10.596637577007249  0.0006735414321437579  \\
            10.598537577007248  0.0006736565643714076  \\
            10.600437577007249  0.000673772019649948  \\
            10.602337577007248  0.000673887474802984  \\
            10.604237577007249  0.0006740029298308639  \\
            10.606137577007248  0.0006741183847339366  \\
            10.608037577007247  0.0006742334476862884  \\
            10.609937577007248  0.0006743489197020794  \\
            10.611837577007247  0.0006744643915952216  \\
            10.613737577007246  0.0006745798633660527  \\
            10.615637577007247  0.0006746949593139154  \\
            10.617537577007246  0.0006748104241284759  \\
            10.619437577007247  0.0006749258888214371  \\
            10.621337577007246  0.0006750413533931413  \\
            10.623237577007245  0.000675156469876926  \\
            10.625137577007246  0.0006752719276091319  \\
            10.627037577007245  0.000675387385220816  \\
            10.628937577007244  0.0006755028427123251  \\
            10.630837577007245  0.0006756179777935453  \\
            10.632737577007244  0.000675733112736915  \\
            10.634637577007245  0.0006758488369816909  \\
            10.636537577007244  0.0006759640870074324  \\
            10.638437577007243  0.000676079336903453  \\
            10.640337577007244  0.0006761949346969203  \\
            10.642237577007243  0.0006763105323800906  \\
            10.644137577007243  0.0006764255786282726  \\
            10.646037577007244  0.0006765410712815416  \\
            10.647937577007243  0.0006766565638201598  \\
            10.649837577007244  0.0006767717290692198  \\
            10.651737577007243  0.0006768868941871586  \\
            10.653637577007242  0.0006770025776693437  \\
            10.655537577007243  0.0006771178407958175  \\
            10.657437577007242  0.0006772331037978236  \\
            10.659337577007241  0.0006773483666758279  \\
            10.661237577007242  0.0006774640632002734  \\
            10.663137577007241  0.0006775793352333092  \\
            10.665037577007242  0.0006776946071441245  \\
            10.666937577007241  0.0006778098789331828  \\
            10.66883757700724  0.0006779255527317152  \\
            10.670737577007241  0.0006780408313436947  \\
            10.67263757700724  0.0006781561098355576  \\
            10.67453757700724  0.000678271388207761  \\
            10.67643757700724  0.0006783870404088173  \\
            10.67833757700724  0.0006785023250043035  \\
            10.68023757700724  0.0006786176094817236  \\
            10.68213757700724  0.0006787328938415289  \\
            10.684037577007238  0.0006788485261169201  \\
            10.68593757700724  0.0006789638161846873  \\
            10.687837577007238  0.0006790791061363932  \\
            10.689737577007238  0.0006791943959724865  \\
            10.691637577007238  0.0006793100098555094  \\
            10.693537577007238  0.0006794256236373533  \\
            10.695437577007239  0.0006795406435196045  \\
            10.697337577007238  0.0006796561416681089  \\
            10.699237577007237  0.0006797716397117681  \\
            10.701137577007238  0.0006798867846751755  \\
            10.703037577007237  0.0006800019295198406  \\
            10.704937577007236  0.0006801176341236342  \\
            10.706837577007237  0.0006802328840791746  \\
            10.708737577007236  0.0006803481339218259  \\
            10.710637577007237  0.0006804637179820405  \\
            10.712537577007236  0.0006805793019430421  \\
            10.714437577007235  0.0006806943550965952  \\
            10.716337577007236  0.0006808098389313305  \\
            10.718237577007235  0.0006809253226642074  \\
            10.720137577007234  0.0006810408062955548  \\
            10.722037577007235  0.0006811558429722555  \\
            10.723937577007234  0.0006812713172166108  \\
            10.725837577007235  0.0006813867913601945  \\
            10.727737577007234  0.0006815022654033419  \\
            10.729637577007233  0.0006816173223751629  \\
            10.731537577007234  0.0006817327893190615  \\
            10.733437577007233  0.0006818482561633813  \\
            10.735337577007233  0.000681963722908462  \\
            10.737237577007233  0.0006820787993524823  \\
            10.739137577007233  0.0006821942595297909  \\
            10.741037577007233  0.000682309719608754  \\
            10.742937577007233  0.0006824251795897118  \\
            10.744837577007232  0.0006825402740644458  \\
            10.746737577007233  0.0006826557279386354  \\
            10.748637577007232  0.0006827711817157425  \\
            10.750537577007231  0.0006828866353961138  \\
            10.752437577007232  0.0006830017465558736  \\
            10.754337577007231  0.0006831171945547575  \\
            10.756237577007232  0.0006832326424578544  \\
            10.758137577007231  0.0006833480902655127  \\
            10.76003757700723  0.0006834635379780824  \\
            10.761937577007231  0.0006835785725764194  \\
            10.76383757700723  0.0006836940398382456  \\
            10.76573757700723  0.0006838095070066356  \\
            10.76763757700723  0.000683924974081926  \\
            10.76953757700723  0.0006840400392350811  \\
            10.77143757700723  0.0006841555003565381  \\
            10.77333757700723  0.0006842709613858432  \\
            10.775237577007228  0.0006843864223233368  \\
            10.77713757700723  0.0006845015055137612  \\
            10.779037577007228  0.0006846169604383909  \\
            10.780937577007228  0.0006847324152721692  \\
            10.782837577007228  0.0006848478700154418  \\
            10.784737577007228  0.000684962969719516  \\
            10.786637577007228  0.0006850784188514522  \\
            10.788537577007228  0.0006851938678938638  \\
            10.790437577007227  0.0006853093168470969  \\
            10.792337577007228  0.0006854244318598458  \\
            10.794237577007227  0.0006855398755803364  \\
            10.796137577007226  0.0006856553192126502  \\
            10.798037577007227  0.0006857707627571392  \\
            10.799937577007226  0.000685886206214152  \\
            10.801837577007227  0.0006860012454057064  \\
            10.803737577007226  0.0006861167083631547  \\
            10.805637577007225  0.0006862321712346156  \\
            10.807537577007226  0.000686347634020429  \\
            10.809437577007225  0.0006864627020259787  \\
            10.811337577007224  0.0006865781593303722  \\
            10.813237577007225  0.0006866936165501185  \\
            10.815137577007224  0.0006868090736855592  \\
            10.817037577007225  0.0006869241583872303  \\
            10.818937577007224  0.0006870396099436769  \\
            10.820837577007223  0.0006871550614168293  \\
            10.822737577007224  0.0006872705128070312  \\
            10.824637577007223  0.0006873856128279617  \\
            10.826537577007223  0.0006875010589969014  \\
            10.828437577007223  0.0006876165050839212  \\
            10.830337577007223  0.0006877319510893668  \\
            10.832237577007223  0.0006878470653540957  \\
            10.834137577007223  0.0006879625064770614  \\
            10.836037577007222  0.000688077947519499  \\
            10.837937577007223  0.0006881933884817566  \\
            10.839837577007222  0.0006883088293641838  \\
            10.84173757700722  0.0006884238671260577  \\
            10.843637577007222  0.000688539327833398  \\
            10.84553757700722  0.0006886547884622384  \\
            10.847437577007222  0.0006887702490129159  \\
            10.849337577007221  0.0006888853144169484  \\
            10.85123757700722  0.0006890007698567546  \\
            10.853137577007221  0.0006891162252194428  \\
            10.85503757700722  0.0006892316805053517  \\
            10.85693757700722  0.0006893467615977435  \\
            10.85883757700722  0.0006894622116366522  \\
            10.86073757700722  0.0006895776615998341  \\
            10.86263757700722  0.0006896931114876336  \\
            10.86453757700722  0.0006898082070062147  \\
            10.866437577007218  0.0006899236519696469  \\
            10.86833757700722  0.000690039096858763  \\
            10.870237577007218  0.000690154541673909  \\
            10.872137577007218  0.0006902696506463699  \\
            10.874037577007218  0.0006903850908443465  \\
            10.875937577007218  0.0006905005309694305  \\
            10.877837577007218  0.000690615971021971  \\
            10.879737577007218  0.0006907314110023138  \\
            10.881637577007217  0.0006908464413351379  \\
            10.883537577007218  0.0006909619018537009  \\
            10.885437577007217  0.0006910773623012334  \\
            10.887337577007216  0.0006911928226780717  \\
            10.889237577007217  0.000691307879994499  \\
            10.891137577007216  0.0006914233355468847  \\
            10.893037577007217  0.0006915387910296519  \\
            10.894937577007216  0.0006916542464431382  \\
            10.896837577007215  0.0006917693187211007  \\
            10.898737577007216  0.0006918847691343232  \\
            10.900637577007215  0.0006920002194793525  \\
            10.902537577007214  0.0006921156697565285  \\
            10.904437577007215  0.000692230755819892  \\
            10.906337577007214  0.0006923462013917315  \\
            10.908237577007215  0.0006924616468968135  \\
            10.910137577007214  0.0006925770923354824  \\
            10.912037577007213  0.0006926921912926661  \\
            10.913937577007214  0.0006928076323084772  \\
            10.915837577007213  0.0006929230732589808  \\
            10.917737577007212  0.0006930385141445206  \\
            10.919637577007213  0.000693153625173504  \\
            10.921537577007213  0.0006932690618987943  \\
            10.923437577007213  0.0006933844985602354  \\
            10.925337577007213  0.0006934999351581719  \\
            10.927237577007212  0.0006936153716929524  \\
            10.929137577007213  0.0006937304040652175  \\
            10.931037577007212  0.0006938458613164953  \\
            10.93293757700721  0.0006939613185055813  \\
            10.934837577007212  0.0006940767756328115  \\
            10.93673757700721  0.0006941918333100756  \\
            10.938637577007212  0.0006943072861076932  \\
            10.94053757700721  0.0006944227388445647  \\
            10.94243757700721  0.0006945381915210262  \\
            10.94433757700721  0.0006946532627791819  \\
            10.94623757700721  0.0006947687109115442  \\
            10.94813757700721  0.0006948841589846176  \\
            10.95003757700721  0.0006949996069987413  \\
            10.95193757700721  0.0006951146907942767  \\
            10.95383757700721  0.0006952301345191506  \\
            10.95573757700721  0.0006953455781862031  \\
            10.957637577007208  0.0006954610217957733  \\
            10.95953757700721  0.0006955761173554102  \\
            10.961437577007208  0.0006956915569217314  \\
            10.963337577007207  0.000695806996431703  \\
            10.965237577007208  0.0006959224358856693  \\
            10.967137577007207  0.0006960375424948374  \\
            10.969037577007208  0.0006961529781349997  \\
            10.970937577007208  0.0006962684137202933  \\
            10.972837577007207  0.0006963838492510617  \\
            10.974737577007208  0.0006964992847276497  \\
            10.976637577007207  0.0006966143105477014  \\
            10.978537577007206  0.0006967297674890737  \\
            10.980437577007207  0.0006968452243770192  \\
            10.982337577007206  0.0006969606812118678  \\
            10.984237577007207  0.0006970757313504927  \\
            10.986137577007206  0.0006971911842435776  \\
            10.988037577007205  0.0006973066370846998  \\
            10.989937577007206  0.0006974220898741928  \\
            10.991837577007205  0.0006975371525754274  \\
            10.993737577007204  0.0006976526011674986  \\
            10.995637577007205  0.0006977680497090844  \\
            10.997537577007204  0.0006978834982005216  \\
            10.999437577007205  0.000697998572514981  \\
            11.001337577007204  0.0006981140170335336  \\
            11.003237577007203  0.000698229461503086  \\
            11.005137577007204  0.0006983449059239748  \\
            11.007037577007203  0.0006984599911669864  \\
            11.008937577007202  0.0006985754318336018  \\
            11.010837577007203  0.0006986908724527054  \\
            11.012737577007202  0.0006988063130246354  \\
            11.014637577007203  0.0006989214085622424  \\
            11.016537577007202  0.0006990368455844537  \\
            11.018437577007202  0.0006991522825606464  \\
            11.020337577007203  0.0006992677194911593  \\
            11.022237577007202  0.0006993828247315444  \\
            11.0241375770072  0.0006994982583039026  \\
            11.026037577007202  0.000699613691831736  \\
            11.0279375770072  0.0006997291253153895  \\
            11.029837577007202  0.0006998445587552001  \\
            11.0317375770072  0.0006999595818295173  \\
            11.0336375770072  0.0007000750373113088  \\
            11.0355375770072  0.0007001904927497603  \\
            11.0374375770072  0.0007003059481452  \\
            11.039337577007199  0.0007004209940218299  \\
            11.0412375770072  0.0007005364459906984  \\
            11.0431375770072  0.0007006518979177032  \\
            11.0450375770072  0.0007007673498031737  \\
            11.0469375770072  0.000700882406839764  \\
            11.048837577007198  0.0007009978550023919  \\
            11.0507375770072  0.0007011133031246486  \\
            11.052637577007198  0.000701228751206865  \\
            11.054537577007197  0.0007013438185659306  \\
            11.056437577007198  0.0007014592631147459  \\
            11.058337577007197  0.0007015747076246842  \\
            11.060237577007198  0.0007016901520960801  \\
            11.062137577007197  0.0007018052291961319  \\
            11.064037577007197  0.0007019206703207103  \\
            11.065937577007197  0.0007020361114079088  \\
            11.067837577007197  0.000702151552458063  \\
            11.069737577007196  0.0007022666387595364  \\
            11.071637577007197  0.0007023820766381332  \\
            11.073537577007196  0.0007024975144808494  \\
            11.075437577007197  0.0007026129522880197  \\
            11.077337577007196  0.0007027280472854319  \\
            11.079237577007195  0.0007028434820858127  \\
            11.081137577007196  0.0007029589168518116  \\
            11.083037577007195  0.0007030743515837651  \\
            11.084937577007194  0.0007031894548026475  \\
            11.086837577007195  0.0007033048866829407  \\
            11.088737577007194  0.0007034203185303506  \\
            11.090637577007195  0.0007035357503452159  \\
            11.092537577007194  0.0007036511821278728  \\
            11.094437577007193  0.000703766201332991  \\
            11.096337577007194  0.0007038816558960185  \\
            11.098237577007193  0.0007039971104270382  \\
            11.100137577007192  0.0007041125649263736  \\
            11.102037577007193  0.0007042276052658462  \\
            11.103937577007192  0.0007043430569256119  \\
            11.105837577007193  0.0007044585085548429  \\
            11.107737577007192  0.0007045739601538644  \\
            11.109637577007192  0.0007046890100566166  \\
            11.111537577007192  0.0007048044584780754  \\
            11.113437577007192  0.0007049199068704937  \\
            11.11533757700719  0.0007050353552341967  \\
            11.117237577007192  0.0007051504139709697  \\
            11.11913757700719  0.0007052658593121614  \\
            11.121037577007192  0.0007053813046258062  \\
            11.12293757700719  0.0007054967499122306  \\
            11.12483757700719  0.0007056118170025269  \\
            11.12673757700719  0.0007057272594215803  \\
            11.12863757700719  0.0007058427018145794  \\
            11.130537577007189  0.0007059581441818509  \\
            11.13243757700719  0.0007060732191788266  \\
            11.134337577007189  0.0007061886588251382  \\
            11.13623757700719  0.0007063040984468861  \\
            11.138137577007189  0.0007064195380443988  \\
            11.140037577007188  0.0007065346205276335  \\
            11.14193757700719  0.0007066500575424927  \\
            11.143837577007188  0.0007067654945342773  \\
            11.145737577007187  0.0007068809315033189  \\
            11.147637577007188  0.0007069960210763415  \\
            11.149537577007187  0.0007071114555936018  \\
            11.151437577007188  0.0007072268900892776  \\
            11.153337577007187  0.0007073423245636978  \\
            11.155237577007187  0.0007074574208520126  \\
            11.157137577007187  0.0007075728529986658  \\
            11.159037577007187  0.0007076882851252198  \\
            11.160937577007186  0.000707803717232007  \\
            11.162837577007187  0.0007079188198814148  \\
            11.164737577007186  0.000708034249778086  \\
            11.166637577007187  0.0007081496796561453  \\
            11.168537577007186  0.0007082651095159191  \\
            11.170437577007185  0.0007083805393577448  \\
            11.172337577007186  0.0007084955561637608  \\
            11.174237577007185  0.0007086110095824625  \\
            11.176137577007184  0.0007087264629830278  \\
            11.178037577007185  0.0007088419163657768  \\
            11.179937577007184  0.0007089569520876228  \\
            11.181837577007185  0.0007090724033913073  \\
            11.183737577007184  0.0007091878546783045  \\
            11.185637577007183  0.0007093033059489331  \\
            11.187537577007184  0.000709418349140422  \\
            11.189437577007183  0.0007095337979526562  \\
            11.191337577007182  0.0007096492467496755  \\
            11.193237577007183  0.000709764695531799  \\
            11.195137577007182  0.0007098797455768486  \\
            11.197037577007183  0.0007099951920199005  \\
            11.198937577007182  0.0007101106384492061  \\
            11.200837577007182  0.0007102260848650861  \\
            11.202737577007182  0.0007103411413882803  \\
            11.204637577007182  0.0007104565855874732  \\
            11.20653757700718  0.0007105720297743878  \\
            11.208437577007182  0.0007106874739493438  \\
            11.21033757700718  0.0007108025366004604  \\
            11.212237577007182  0.0007109179786750514  \\
            11.21413757700718  0.000711033420738826  \\
            11.21603757700718  0.0007111488627921065  \\
            11.21793757700718  0.0007112639312394628  \\
            11.21983757700718  0.0007113793713030734  \\
            11.221737577007179  0.0007114948113573282  \\
            11.22363757700718  0.0007116102514025471  \\
            11.225537577007179  0.0007117253253310671  \\
            11.22743757700718  0.000711840763492194  \\
            11.229337577007179  0.000711956201645417  \\
            11.231237577007178  0.0007120716397910614  \\
            11.233137577007179  0.0007121867189007966  \\
            11.235037577007178  0.0007123021552632228  \\
            11.236937577007177  0.0007124175916191983  \\
            11.238837577007178  0.0007125330279690453  \\
            11.240737577007177  0.0007126481119739373  \\
            11.242637577007178  0.0007127635466371043  \\
            11.244537577007177  0.0007128789812952666  \\
            11.246437577007177  0.0007129944159487477  \\
            11.248337577007177  0.0007131095045755765  \\
            11.250237577007177  0.0007132249376348912  \\
            11.252137577007176  0.0007133403706906475  \\
            11.254037577007177  0.0007134558037431649  \\
            11.255937577007176  0.0007135708967306005  \\
            11.257837577007177  0.0007136863282777338  \\
            11.259737577007176  0.0007138017598227442  \\
            11.261637577007175  0.0007139171913659543  \\
            11.263537577007176  0.000714032288463722  \\
            11.265437577007175  0.0007141477185868571  \\
            11.267337577007174  0.000714263148709303  \\
            11.269237577007175  0.0007143785788313825  \\
            11.271137577007174  0.0007144936797994794  \\
            11.273037577007175  0.0007146091085835616  \\
            11.274937577007174  0.0007147245373683833  \\
            11.276837577007173  0.0007148399661542673  \\
            11.278737577007174  0.000714955394941534  \\
            11.280637577007173  0.0007150704068586032  \\
            11.282537577007172  0.0007151858605277132  \\
            11.284437577007173  0.0007153013141974502  \\
            11.286337577007172  0.0007154167678681227  \\
            11.288237577007173  0.0007155317957064251  \\
            11.290137577007172  0.0007156472483726205  \\
            11.292037577007171  0.0007157627010408125  \\
            11.293937577007172  0.0007158781537113107  \\
            11.295837577007172  0.0007159931860573352  \\
            11.29773757700717  0.0007161086373002127  \\
            11.299637577007172  0.0007162240885464881  \\
            11.30153757700717  0.0007163395397964704  \\
            11.303437577007172  0.0007164545761374421  \\
            11.30533757700717  0.0007165700260459364  \\
            11.30723757700717  0.0007166854759592249  \\
            11.30913757700717  0.0007168009258776175  \\
            11.31103757700717  0.0007169159659351341  \\
            11.312937577007169  0.0007170314146044647  \\
            11.31483757700717  0.0007171468632799797  \\
            11.316737577007169  0.0007172623119619868  \\
            11.31863757700717  0.0007173773554740233  \\
            11.320537577007169  0.0007174928029961739  \\
            11.322437577007168  0.0007176082505258922  \\
            11.324337577007169  0.0007177236980634857  \\
            11.326237577007168  0.0007178387447781349  \\
            11.328137577007167  0.000717954191242138  \\
            11.330037577007168  0.000718069637715085  \\
            11.331937577007167  0.0007181850841972841  \\
            11.333837577007168  0.0007183001338712704  \\
            11.335737577007167  0.0007184155793635742  \\
            11.337637577007166  0.0007185310248661911  \\
            11.339537577007167  0.0007186464703794308  \\
            11.341437577007166  0.0007187615227770201  \\
            11.343337577007166  0.000718876967381793  \\
            11.345237577007167  0.0007189924119982423  \\
            11.347137577007166  0.0007191078566266746  \\
            11.349037577007167  0.0007192229115187966  \\
            11.350937577007166  0.0007193383553181775  \\
            11.352837577007165  0.0007194537991305903  \\
            11.354737577007166  0.0007195692429563419  \\
            11.356637577007165  0.0007196843001198463  \\
            11.358537577007164  0.0007197997431941667  \\
            11.360437577007165  0.000719915186282867  \\
            11.362337577007164  0.000720030629386254  \\
            11.364237577007165  0.0007201456886032642  \\
            11.366137577007164  0.000720261131031244  \\
            11.368037577007163  0.0007203765734749457  \\
            11.369937577007164  0.0007204920159346753  \\
            11.371837577007163  0.0007206070769919964  \\
            11.373737577007162  0.0007207225188509313  \\
            11.375637577007163  0.0007208379607269209  \\
            11.377537577007162  0.0007209534026202695  \\
            11.379437577007163  0.0007210684653088523  \\
            11.381337577007162  0.0007211839066747809  \\
            11.383237577007161  0.0007212993480590882  \\
            11.385137577007162  0.0007214147894620809  \\
            11.387037577007161  0.0007215298535765014  \\
            11.38893757700716  0.000721645294524371  \\
            11.390837577007161  0.0007217607354919355  \\
            11.39273757700716  0.0007218761764795015  \\
            11.394637577007162  0.0007219912418174835  \\
            11.39653757700716  0.0007221066824213054  \\
            11.39843757700716  0.0007222221230461316  \\
            11.40033757700716  0.0007223375636922658  \\
            11.40223757700716  0.0007224526300542043  \\
            11.404137577007159  0.000722568070387207  \\
            11.40603757700716  0.0007226835107425146  \\
            11.407937577007159  0.0007227989511204297  \\
            11.40983757700716  0.0007229140183089412  \\
            11.411737577007159  0.0007230294584437197  \\
            11.413637577007158  0.0007231448986020938  \\
            11.415537577007159  0.0007232603387843672  \\
            11.417437577007158  0.0007233754066038433  \\
            11.419337577007157  0.0007234908466125026  \\
            11.421237577007158  0.0007236062866460395  \\
            11.423137577007157  0.0007237217267047585  \\
            11.425037577007158  0.0007238367949609298  \\
            11.426937577007157  0.0007239522349152313  \\
            11.428837577007156  0.000724067674895684  \\
            11.430737577007157  0.0007241831149025892  \\
            11.432637577007156  0.0007242981834020965  \\
            11.434537577007156  0.0007244136233735967  \\
            11.436437577007156  0.0007245290633725115  \\
            11.438337577007156  0.000724644503399143  \\
            11.440237577007156  0.0007247595719491083  \\
            11.442137577007156  0.000724875012009304  \\
            11.444037577007155  0.0007249904520981671  \\
            11.445937577007156  0.0007251058922160005  \\
            11.447837577007155  0.0007252209606236045  \\
            11.449737577007154  0.0007253364008440698  \\
            11.451637577007155  0.0007254518410944482  \\
            11.453537577007154  0.0007255672813750383  \\
            11.455437577007155  0.0007256823494470974  \\
            11.457337577007154  0.0007257977898996282  \\
            11.459237577007153  0.0007259132303833059  \\
            11.461137577007154  0.0007260286708984271  \\
            11.463037577007153  0.0007261437384409691  \\
            11.464937577007152  0.0007262591791977242  \\
            11.466837577007153  0.0007263746199868479  \\
            11.468737577007152  0.0007264900608086396  \\
            11.470637577007153  0.0007266051276264742  \\
            11.472537577007152  0.0007267205687601182  \\
            11.474437577007151  0.0007268360099273425  \\
            11.476337577007152  0.0007269514511284451  \\
            11.478237577007151  0.0007270665170247379  \\
            11.48013757700715  0.0007271819586085844  \\
            11.482037577007151  0.0007272974002272133  \\
            11.48393757700715  0.0007274128418809188  \\
            11.485837577007151  0.0007275279066567507  \\
            11.48773757700715  0.000727643348764915  \\
            11.48963757700715  0.0007277587909090495  \\
            11.49153757700715  0.00072787423308945  \\
            11.49343757700715  0.000727989296543372  \\
            11.495337577007149  0.000728104739250916  \\
            11.49723757700715  0.0007282201819956084  \\
            11.499137577007149  0.000728335624777741  \\
            11.50103757700715  0.0007284506867053258  \\
            11.502937577007149  0.0007285661300884146  \\
            11.504837577007148  0.0007286815735098158  \\
            11.506737577007149  0.0007287970169698224  \\
            11.508637577007148  0.0007289120771631983  \\
            11.510537577007147  0.0007290275212992563  \\
            11.512437577007148  0.0007291429654747798  \\
            11.514337577007147  0.0007292584096900595  \\
            11.516237577007148  0.000729373467937435  \\
            11.518137577007147  0.0007294889129053108  \\
            11.520037577007146  0.0007296043579137906  \\
            11.521937577007147  0.000729719802963164  \\
            11.523837577007146  0.00072983485904834  \\
            11.525737577007146  0.0007299503049284711  \\
            11.527637577007146  0.0007300657508503309  \\
            11.529537577007146  0.0007301811968142088  \\
            11.531437577007146  0.0007302962505160715  \\
            11.533337577007146  0.0007304116973906572  \\
            11.535237577007145  0.0007305271443080838  \\
            11.537137577007146  0.0007306425912686394  \\
            11.539037577007145  0.0007307576423606368  \\
            11.540937577007144  0.0007308730903138212  \\
            11.542837577007145  0.0007309885383109438  \\
            11.544737577007144  0.000731103986352289  \\
            11.546637577007145  0.000731219034601893  \\
            11.548537577007144  0.0007313344837199488  \\
            11.550437577007143  0.0007314499328830233  \\
            11.552337577007144  0.0007315653820914015  \\
            11.554237577007143  0.0007316804272595363  \\
            11.556137577007142  0.0007317958776310609  \\
            11.558037577007143  0.0007319113280486701  \\
            11.559937577007142  0.0007320267785126468  \\
            11.561837577007143  0.0007321418203531072  \\
            11.563737577007142  0.000732257272069224  \\
            11.565637577007141  0.0007323727238324746  \\
            11.567537577007142  0.000732488175643141  \\
            11.569437577007141  0.0007326032139019729  \\
            11.57133757700714  0.0007327186670565478  \\
            11.573237577007141  0.0007328341202592887  \\
            11.57513757700714  0.0007329495735104772  \\
            11.577037577007141  0.0007330646079253341  \\
            11.57893757700714  0.0007331800626151935  \\
            11.58083757700714  0.0007332955173542353  \\
            11.58273757700714  0.0007334109721427386  \\
            11.58463757700714  0.0007335260024422127  \\
            11.586537577007139  0.0007336414587673833  \\
            11.58843757700714  0.0007337569151427322  \\
            11.590337577007139  0.0007338723715685396  \\
            11.59223757700714  0.0007339873974714445  \\
            11.594137577007139  0.0007341028555353972  \\
            11.596037577007138  0.0007342183136505057  \\
            11.597937577007139  0.0007343337718170488  \\
            11.599837577007138  0.0007344487930316786  \\
            11.601737577007137  0.0007345642529415875  \\
            11.603637577007138  0.0007346797129036099  \\
            11.605537577007137  0.0007347951729180238  \\
            11.607437577007138  0.0007349101891413643  \\
            11.609337577007137  0.0007350256510083817  \\
            11.611237577007136  0.0007351411129284506  \\
            11.613137577007137  0.0007352565749018462  \\
            11.615037577007136  0.0007353715858187454  \\
            11.616937577007135  0.000735487049758292  \\
            11.618837577007136  0.0007356025137518079  \\
            11.620737577007135  0.0007357179777995633  \\
            11.622637577007136  0.0007358329830818528  \\
            11.624537577007136  0.0007359484492139253  \\
            11.626437577007135  0.0007360639154008598  \\
            11.628337577007136  0.0007361790480349106  \\
            11.630237577007135  0.0007362941807682927  \\
            11.632137577007134  0.0007364098591077189  \\
            11.634037577007135  0.0007365250821238268  \\
            11.635937577007134  0.0007366403052281585  \\
            11.637837577007135  0.0007367558849157468  \\
            11.639737577007134  0.0007368714646458468  \\
            11.641637577007133  0.0007369864665374155  \\
            11.643537577007134  0.0007371019511243634  \\
            11.645437577007133  0.0007372174357666948  \\
            11.647337577007132  0.0007373325422379743  \\
            11.649237577007133  0.0007374479828468034  \\
            11.651137577007132  0.0007375634235175984  \\
            11.653037577007133  0.0007376788642506381  \\
            11.654937577007132  0.0007377939458548416  \\
            11.656837577007131  0.0007379093875794063  \\
            11.658737577007132  0.000738024829366979  \\
            11.660637577007131  0.000738140271217836  \\
            11.66253757700713  0.0007382553469162369  \\
            11.664437577007131  0.000738370790788684  \\
            11.66633757700713  0.0007384862347250374  \\
            11.668237577007131  0.0007386016787255733  \\
            11.67013757700713  0.0007387167486266339  \\
            11.67203757700713  0.00073883219477585  \\
            11.67393757700713  0.000738947640989846  \\
            11.67583757700713  0.0007390630872688958  \\
            11.677737577007129  0.0007391781510683102  \\
            11.67963757700713  0.0007392935996114628  \\
            11.681537577007129  0.0007394090482202431  \\
            11.68343757700713  0.000739524496894926  \\
            11.685337577007129  0.0007396395542589671  \\
            11.687237577007128  0.0007397550053197067  \\
            11.689137577007129  0.000739870456446902  \\
            11.691037577007128  0.0007399859076408191  \\
            11.692937577007127  0.0007401009582149228  \\
            11.694837577007128  0.0007402164119237563  \\
            11.696737577007127  0.0007403318656998409  \\
            11.698637577007128  0.000740447319543447  \\
            11.700537577007127  0.000740562362952337  \\
            11.702437577007126  0.0007406778194467813  \\
            11.704337577007127  0.0007407932760092488  \\
            11.706237577007126  0.0007409087326400065  \\
            11.708137577007125  0.0007410237684871692  \\
            11.710037577007126  0.0007411392279120382  \\
            11.711937577007125  0.0007412546874056729  \\
            11.713837577007126  0.0007413701469683371  \\
            11.715737577007125  0.0007414851748351376  \\
            11.717637577007125  0.0007416006373429075  \\
            11.719537577007126  0.0007417160999201543  \\
            11.721437577007125  0.0007418315625671412  \\
            11.723337577007124  0.0007419465820116781  \\
            11.725237577007125  0.0007420620477629313  \\
            11.727137577007124  0.0007421775135843405  \\
            11.729037577007125  0.0007422929794761687  \\
            11.730937577007124  0.0007424079900319158  \\
            11.732837577007123  0.0007425234591958439  \\
            11.734737577007124  0.0007426389284305747  \\
            11.736637577007123  0.0007427540632367953  \\
            11.738537577007122  0.0007428691981639225  \\
            11.740437577007123  0.0007429848814952467  \\
            11.742337577007122  0.0007431001056709517  \\
            11.744237577007123  0.0007432153299550338  \\
            11.746137577007122  0.0007433309164248918  \\
            11.748037577007121  0.000743446502950825  \\
            11.749937577007122  0.0007435615011470815  \\
            11.751837577007121  0.0007436769924741044  \\
            11.75373757700712  0.000743792483871523  \\
            11.755637577007121  0.0007439075861895807  \\
            11.75753757700712  0.0007440230333460988  \\
            11.759437577007121  0.0007441384805802831  \\
            11.76133757700712  0.0007442539278923975  \\
            11.76323757700712  0.0007443690019274742  \\
            11.76513757700712  0.000744484451265534  \\
            11.76703757700712  0.0007445999006820816  \\
            11.768937577007119  0.0007447153501773804  \\
            11.77083757700712  0.0007448304152495387  \\
            11.772737577007119  0.0007449458678873465  \\
            11.77463757700712  0.0007450613206042904  \\
            11.776537577007119  0.0007451767734006321  \\
            11.778437577007118  0.0007452918294652258  \\
            11.780337577007119  0.0007454072855913535  \\
            11.782237577007118  0.000745522741797227  \\
            11.784137577007117  0.0007456381980831052  \\
            11.786037577007118  0.0007457532446562959  \\
            11.787937577007117  0.0007458687044515131  \\
            11.789837577007118  0.000745984164327049  \\
            11.791737577007117  0.0007460996242831603  \\
            11.793637577007116  0.0007462146608370975  \\
            11.795537577007117  0.0007463301244936921  \\
            11.797437577007116  0.0007464455882311382  \\
            11.799337577007115  0.0007465610520496903  \\
            11.801237577007116  0.0007466760780203419  \\
            11.803137577007115  0.0007467915457428834  \\
            11.805037577007116  0.0007469070135467673  \\
            11.806937577007115  0.0007470224814322465  \\
            11.808837577007115  0.0007471374962183743  \\
            11.810737577007115  0.0007472529682242867  \\
            11.812637577007115  0.0007473684403119888  \\
            11.814537577007114  0.0007474835771858908  \\
            11.816437577007115  0.0007475987141956316  \\
            11.818337577007114  0.0007477144018845993  \\
            11.820237577007115  0.000747829627426744  \\
            11.822137577007114  0.000747944853091229  \\
            11.824037577007113  0.0007480604451870108  \\
            11.825937577007114  0.0007481760373481137  \\
            11.827837577007113  0.0007482910332495913  \\
            11.829737577007112  0.00074840653014923  \\
            11.831637577007113  0.000748522027129513  \\
            11.833537577007112  0.0007486371268210464  \\
            11.835437577007113  0.0007487525794077955  \\
            11.837337577007112  0.000748868032082936  \\
            11.839237577007111  0.0007489834848467217  \\
            11.841137577007112  0.0007490985536585075  \\
            11.843037577007111  0.0007492140092421773  \\
            11.84493757700711  0.0007493294649148774  \\
            11.846837577007111  0.0007494449206768591  \\
            11.84873757700711  0.0007495599781610937  \\
            11.850637577007111  0.000749675437938192  \\
            11.85253757700711  0.0007497908978047566  \\
            11.85443757700711  0.0007499063577610383  \\
            11.85633757700711  0.0007500214037166383  \\
            11.85823757700711  0.0007501368679354691  \\
            11.860137577007109  0.0007502523322441523  \\
            11.86203757700711  0.0007503677966429356  \\
            11.863937577007109  0.0007504828304058389  \\
            11.86583757700711  0.000750598299311265  \\
            11.867737577007109  0.0007507137683068785  \\
            11.869637577007108  0.0007508292373929249  \\
            11.871537577007109  0.0007509442582397698  \\
            11.873437577007108  0.0007510597320935182  \\
            11.875337577007107  0.0007511752060377344  \\
            11.877237577007108  0.000751290346419322  \\
            11.879137577007107  0.0007514054869481326  \\
            11.881037577007108  0.0007515211762366515  \\
            11.882937577007107  0.0007516364041158444  \\
            11.884837577007106  0.0007517516321281292  \\
            11.886737577007107  0.0007518672275052164  \\
            11.888637577007106  0.0007519828229550138  \\
            11.890537577007105  0.0007520978197888914  \\
            11.892437577007106  0.0007522133205898481  \\
            11.894337577007105  0.0007523288214795202  \\
            11.896237577007106  0.0007524439211024972  \\
            11.898137577007105  0.0007525593777900845  \\
            11.900037577007105  0.0007526748345744611  \\
            11.901937577007105  0.0007527902914558735  \\
            11.903837577007105  0.0007529053582546207  \\
            11.905737577007104  0.0007530208186034826  \\
            11.907637577007105  0.000753136279049609  \\
            11.909537577007104  0.0007532517395932444  \\
            11.911437577007105  0.0007533667931503918  \\
            11.913337577007104  0.0007534822584219303  \\
            11.915237577007103  0.000753597723790987  \\
            11.917137577007104  0.0007537131892578048  \\
            11.919037577007103  0.0007538282292181265  \\
            11.920937577007102  0.000753943699717924  \\
            11.922837577007103  0.0007540591703154289  \\
            11.924737577007102  0.0007541746410108813  \\
            11.926637577007103  0.0007542896665366621  \\
            11.928537577007102  0.0007544051425716128  \\
            11.930437577007101  0.0007545206187043962  \\
            11.932337577007102  0.0007546357618548585  \\
            11.934237577007101  0.0007547509051623559  \\
            11.9361375770071  0.0007548665969714661  \\
            11.938037577007101  0.0007549818268187134  \\
            11.9399375770071  0.0007550970568082969  \\
            11.941837577007101  0.0007552126559392362  \\
            11.9437375770071  0.0007553282551490718  \\
            11.9456375770071  0.0007554432521064007  \\
            11.9475375770071  0.0007555587569672579  \\
            11.9494375770071  0.0007556742619236272  \\
            11.951337577007099  0.0007557893610390398  \\
            11.9532375770071  0.000755904821854546  \\
            11.955137577007099  0.0007560202827739283  \\
            11.9570375770071  0.0007561357437974291  \\
            11.958937577007099  0.0007562508082528774  \\
            11.960837577007098  0.000756366273339413  \\
            11.962737577007099  0.0007564817385301483  \\
            11.964637577007098  0.0007565972038253183  \\
            11.966537577007097  0.0007567122532620119  \\
            11.968437577007098  0.0007568277239488677  \\
            11.970337577007097  0.000756943194739999  \\
            11.972237577007098  0.0007570586656356397  \\
            11.974137577007097  0.0007571736995391925  \\
            11.976037577007096  0.0007572891761914715  \\
            11.977937577007097  0.0007574046529480252  \\
            11.979837577007096  0.0007575201298090854  \\
            11.981737577007095  0.0007576351471612684  \\
            11.983637577007096  0.0007577506301506241  \\
            11.985537577007095  0.0007578661132441755  \\
            11.987437577007096  0.0007579812508685987  \\
            11.989337577007095  0.0007580963886612191  \\
            11.991237577007094  0.0007582120962424559  \\
            11.993137577007095  0.0007583273231249012  \\
            11.995037577007094  0.0007584425501596559  \\
            11.996937577007094  0.0007585581626931716  \\
            11.998837577007095  0.0007586734315831252  \\
            12.000737577007094  0.0007587887006184641  \\
            12.002637577007095  0.0007589039697994929  \\
            12.004537577007094  0.0007590196170097706  \\
            12.006437577007093  0.0007591348822250481  \\
            12.008337577007094  0.0007592501475876532  \\
            12.010237577007093  0.0007593654130978899  \\
            12.012137577007092  0.0007594810764761742  \\
            12.014037577007093  0.0007595963366961975  \\
            12.015937577007092  0.0007597115970657439  \\
            12.017837577007093  0.000759826857585117  \\
            12.019737577007092  0.0007599425378176741  \\
            12.021637577007091  0.0007600577926417586  \\
            12.023537577007092  0.0007601730476176427  \\
            12.025437577007091  0.0007602883027456324  \\
            12.02733757700709  0.000760404000994196  \\
            12.029237577007091  0.000760519250015061  \\
            12.03113757700709  0.00076063449919009  \\
            12.033037577007091  0.00076075008300691  \\
            12.03493757700709  0.0007608656669163072  \\
            12.03683757700709  0.0007609806987484336  \\
            12.03873757700709  0.0007610961973497053  \\
            12.04063757700709  0.0007612116960596966  \\
            12.042537577007089  0.0007613268194479668  \\
            12.04443757700709  0.0007614422782332272  \\
            12.046337577007089  0.0007615577371353146  \\
            12.04823757700709  0.000761673196154458  \\
            12.050137577007089  0.0007617882852068497  \\
            12.052037577007088  0.0007619037488757238  \\
            12.053937577007089  0.0007620192126615551  \\
            12.055837577007088  0.0007621346765645711  \\
            12.057737577007087  0.0007622497491843411  \\
            12.059637577007088  0.0007623652190570712  \\
            12.061537577007087  0.0007624806890466284  \\
            12.063437577007088  0.0007625961591532377  \\
            12.065337577007087  0.0007627112146009643  \\
            12.067237577007086  0.0007628266911131834  \\
            12.069137577007087  0.0007629421677420059  \\
            12.071037577007086  0.0007630576444876522  \\
            12.072937577007085  0.0007631726815233426  \\
            12.074837577007086  0.0007632881651279071  \\
            12.076737577007085  0.0007634036488487499  \\
            12.078637577007086  0.0007635187991848469  \\
            12.080537577007085  0.0007636339497029559  \\
            12.082437577007084  0.0007637496512376959  \\
            12.084337577007085  0.0007638648866333954  \\
            12.086237577007084  0.0007639801221949476  \\
            12.088137577007084  0.0007640957338145533  \\
            12.090037577007084  0.0007642110093848484  \\
            12.091937577007084  0.0007643262851139028  \\
            12.093837577007085  0.0007644415610020027  \\
            12.095737577007084  0.0007645572088047371  \\
            12.097637577007083  0.0007646724800018895  \\
            12.099537577007084  0.0007647877513598828  \\
            12.101437577007083  0.0007649030228790033  \\
            12.103337577007082  0.0007650186891175023  \\
            12.105237577007083  0.0007651339545503645  \\
            12.107137577007082  0.0007652492201464335  \\
            12.109037577007083  0.0007653644859059966  \\
            12.110937577007082  0.0007654801715506575  \\
            12.112837577007081  0.000765595430718123  \\
            12.114737577007082  0.0007657106900512713  \\
            12.116637577007081  0.0007658259495503915  \\
            12.11853757700708  0.0007659416560699297  \\
            12.120437577007081  0.000766056908452733  \\
            12.12233757700708  0.0007661721610038115  \\
            12.124237577007081  0.0007662877539980912  \\
            12.12613757700708  0.0007664033470940685  \\
            12.12803757700708  0.0007665183774237545  \\
            12.12993757700708  0.0007666338849145089  \\
            12.13183757700708  0.0007667493925240641  \\
            12.133737577007079  0.0007668645142127734  \\
            12.13563757700708  0.0007669799816595259  \\
            12.137537577007079  0.0007670954492336455  \\
            12.13943757700708  0.0007672109169353494  \\
            12.141337577007079  0.0007673260009879641  \\
            12.143237577007078  0.0007674414743719443  \\
            12.145137577007079  0.0007675569478831227  \\
            12.147037577007078  0.0007676724215217149  \\
            12.148937577007077  0.0007677874860078273  \\
            12.150837577007078  0.0007679029668006687  \\
            12.152737577007077  0.0007680184477202351  \\
            12.154637577007078  0.0007681339287667376  \\
            12.156537577007077  0.0007682489725896059  \\
            12.158437577007076  0.0007683644613621051  \\
            12.160337577007077  0.0007684799502607261  \\
            12.162237577007076  0.0007685951050833753  \\
            12.164137577007075  0.0007687102601015281  \\
            12.166037577007076  0.0007688259683436848  \\
            12.167937577007075  0.0007689412073900035  \\
            12.169837577007076  0.0007690564466148868  \\
            12.171737577007075  0.0007691720664276225  \\
            12.173637577007074  0.0007692873453709625  \\
            12.175537577007075  0.0007694026244853716  \\
            12.177437577007074  0.0007695179037711232  \\
            12.179337577007074  0.0007696335623895109  \\
            12.181237577007074  0.0007697488361429075  \\
            12.183137577007074  0.0007698641100696353  \\
            12.185037577007074  0.0007699793841699732  \\
            12.186937577007074  0.0007700950639535774  \\
            12.188837577007073  0.0007702103309992821  \\
            12.190737577007074  0.0007703255982209115  \\
            12.192637577007073  0.0007704408656187433  \\
            12.194537577007072  0.0007705565678727717  \\
            12.196437577007073  0.0007706718275841808  \\
            12.198337577007072  0.0007707870874742522  \\
            12.200237577007073  0.0007709026808536579  \\
            12.202137577007072  0.0007710182743434252  \\
            12.204037577007071  0.0007711333156556633  \\
            12.205937577007072  0.0007712488262639271  \\
            12.207837577007071  0.0007713643369998591  \\
            12.20973757700707  0.0007714794663475015  \\
            12.211637577007071  0.0007715949381302679  \\
            12.21353757700707  0.0007717104100493627  \\
            12.215437577007071  0.0007718258821049949  \\
            12.21733757700707  0.0007719409723436919  \\
            12.21923757700707  0.0007720564507737915  \\
            12.22113757700707  0.0007721719293398233  \\
            12.22303757700707  0.0007722874080419934  \\
            12.224937577007069  0.0007724024767176451  \\
            12.22683757700707  0.0007725179633565297  \\
            12.228737577007069  0.0007726334501306114  \\
            12.23063757700707  0.0007727489370400921  \\
            12.232537577007069  0.0007728639827516768  \\
            12.234437577007068  0.0007729794782802574  \\
            12.236337577007069  0.0007730949739431451  \\
            12.238237577007068  0.0007732101301368502  \\
            12.240137577007067  0.0007733252865384844  \\
            12.242037577007068  0.0007734410060723776  \\
            12.243937577007067  0.0007735562469044948  \\
            12.245837577007068  0.0007736714879266733  \\
            12.247737577007067  0.0007737871191517946  \\
            12.249637577007066  0.0007739024001722533  \\
            12.251537577007067  0.0007740176813748095  \\
            12.253437577007066  0.0007741329627597297  \\
            12.255337577007065  0.0007742486358053099  \\
            12.257237577007066  0.000774363910771251  \\
            12.259137577007065  0.0007744791859217624  \\
            12.261037577007066  0.000774594461257111  \\
            12.262937577007065  0.0007747101583689493  \\
            12.264837577007064  0.0007748254256088433  \\
            12.266737577007065  0.0007749406930361587  \\
            12.268637577007064  0.0007750559606511636  \\
            12.270537577007063  0.0007751716835088955  \\
            12.272437577007064  0.0007752869422533507  \\
            12.274337577007064  0.0007754022011882639  \\
            12.276237577007064  0.000775517811684363  \\
            12.278137577007064  0.0007756334222958103  \\
            12.280037577007063  0.0007757484498311222  \\
            12.281937577007064  0.0007758639740816592  \\
            12.283837577007063  0.0007759794984662186  \\
            12.285737577007062  0.0007760946172238857  \\
            12.287637577007063  0.0007762101009487574  \\
            12.289537577007062  0.0007763255848169696  \\
            12.291437577007063  0.0007764410688287195  \\
            12.293337577007062  0.0007765561439093006  \\
            12.295237577007061  0.0007766716355024658  \\
            12.297137577007062  0.000776787127238226  \\
            12.299037577007061  0.0007769026191167718  \\
            12.30093757700706  0.000777017668812835  \\
            12.302837577007061  0.0007771331700617233  \\
            12.30473757700706  0.0007772486714520581  \\
            12.306637577007061  0.0007773638304636305  \\
            12.30853757700706  0.0007774789896936446  \\
            12.31043757700706  0.000777594717777174  \\
            12.31233757700706  0.0007777099612839613  \\
            12.31423757700706  0.0007778252049906215  \\
            12.316137577007058  0.0007779408454369951  \\
            12.31803757700706  0.0007780561291456887  \\
            12.319937577007058  0.0007781714130459363  \\
            12.32183757700706  0.0007782866971379911  \\
            12.323737577007059  0.0007784023819826785  \\
            12.325637577007058  0.0007785176588527538  \\
            12.327537577007059  0.0007786329359170576  \\
            12.329437577007058  0.0007787482131758406  \\
            12.331337577007057  0.0007788639246966894  \\
            12.333237577007058  0.0007789791929125936  \\
            12.335137577007057  0.0007790944613258239  \\
            12.337037577007058  0.0007792100669357947  \\
            12.338937577007057  0.0007793256726687206  \\
            12.340837577007056  0.0007794407184220291  \\
            12.342737577007057  0.0007795562421233715  \\
            12.344637577007056  0.0007796717659659954  \\
            12.346537577007055  0.0007797868980250616  \\
            12.348437577007056  0.000779902383207028  \\
            12.350337577007055  0.0007800178685394165  \\
            12.352237577007056  0.0007801333540224177  \\
            12.354137577007055  0.0007802484423188918  \\
            12.356037577007054  0.000780363935769081  \\
            12.357937577007055  0.0007804794293687819  \\
            12.359837577007054  0.0007805949231181825  \\
            12.361737577007053  0.000780709985017418  \\
            12.363637577007054  0.0007808254885694279  \\
            12.365537577007053  0.0007809409922696173  \\
            12.367437577007054  0.0007810561597389222  \\
            12.369337577007053  0.0007811713274343141  \\
            12.371237577007053  0.0007812870545488398  \\
            12.373137577007054  0.0007814023042537351  \\
            12.375037577007053  0.0007815175541660734  \\
            12.376937577007052  0.0007816331964726757  \\
            12.378837577007053  0.0007817484853714918  \\
            12.380737577007052  0.0007818637744693708  \\
            12.382637577007053  0.0007819790637665578  \\
            12.384537577007052  0.0007820947516427344  \\
            12.386437577007051  0.0007822100331856355  \\
            12.388337577007052  0.0007823253149304146  \\
            12.390237577007051  0.0007824405968773145  \\
            12.39213757700705  0.0007825563131102325  \\
            12.394037577007051  0.0007826715853902775  \\
            12.39593757700705  0.0007827868578754757  \\
            12.397837577007051  0.0007829024694494196  \\
            12.39973757700705  0.0007830180811514712  \\
            12.40163757700705  0.0007831331289817956  \\
            12.40353757700705  0.000783248658989701  \\
            12.40543757700705  0.0007833641891444647  \\
            12.407337577007048  0.0007834793225341334  \\
            12.40923757700705  0.0007835948141470265  \\
            12.411137577007048  0.000783710305916121  \\
            12.41303757700705  0.0007838257978415991  \\
            12.414937577007048  0.0007839408852822393  \\
            12.416837577007048  0.0007840563859261566  \\
            12.418737577007049  0.0007841718867251158  \\
            12.420637577007048  0.0007842873876792953  \\
            12.422537577007047  0.0007844024464275128  \\
            12.424437577007048  0.0007845179580760903  \\
            12.426337577007047  0.0007846334698780825  \\
            12.428237577007048  0.0007847486354767224  \\
            12.430137577007047  0.0007848638013113116  \\
            12.432037577007046  0.0007849795439510421  \\
            12.433937577007047  0.0007850947934291273  \\
            12.435837577007046  0.0007852100431235082  \\
            12.437737577007045  0.0007853256997242891  \\
            12.439637577007046  0.0007854409892335874  \\
            12.441537577007045  0.000785556278950305  \\
            12.443437577007046  0.0007856715688746765  \\
            12.445337577007045  0.0007857872744325685  \\
            12.447237577007044  0.0007859025556606065  \\
            12.449137577007045  0.0007860178370991295  \\
            12.451037577007044  0.000786133118748374  \\
            12.452937577007043  0.000786248855758295  \\
            12.454837577007044  0.0007863641266037578  \\
            12.456737577007043  0.0007864793976632956  \\
            12.458637577007044  0.0007865950262319573  \\
            12.460537577007043  0.0007867106549311892  \\
            12.462437577007043  0.0007868256883229998  \\
            12.464337577007043  0.0007869412317153379  \\
            12.466237577007043  0.0007870567752582586  \\
            12.468137577007042  0.0007871718975293834  \\
            12.470037577007043  0.000787287400784078  \\
            12.471937577007042  0.0007874029041993045  \\
            12.473837577007043  0.0007875184077752374  \\
            12.475737577007042  0.0007876334794977089  \\
            12.477637577007041  0.0007877489930141971  \\
            12.479537577007042  0.000787864506689689  \\
            12.481437577007041  0.0007879796810999223  \\
            12.48333757700704  0.0007880948557519567  \\
            12.485237577007041  0.0007882105962860749  \\
            12.48713757700704  0.0007883258522111763  \\
            12.489037577007041  0.0007884411083585116  \\
            12.49093757700704  0.0007885567657270746  \\
            12.49283757700704  0.0007886720606102631  \\
            12.49473757700704  0.0007887873557068303  \\
            12.49663757700704  0.0007889026510170005  \\
            12.498537577007038  0.0007890183581644277  \\
            12.50043757700704  0.000789133644336697  \\
            12.502337577007038  0.0007892489307255376  \\
            12.50423757700704  0.0007893642173311759  \\
            12.506137577007038  0.0007894799573122562  \\
            12.508037577007038  0.0007895952325881245  \\
            12.509937577007038  0.0007897105080843171  \\
            12.511837577007038  0.0007898261412568696  \\
            12.513737577007037  0.0007899414485167545  \\
            12.515637577007038  0.0007900567559897588  \\
            12.517537577007037  0.000790172063676101  \\
            12.519437577007038  0.0007902877408871502  \\
            12.521337577007037  0.0007904030401426931  \\
            12.523237577007036  0.0007905183396143655  \\
            12.525137577007037  0.000790633639302386  \\
            12.527037577007036  0.0007907493466422527  \\
            12.528937577007035  0.0007908646359561167  \\
            12.530837577007036  0.0007909799254896173  \\
            12.532737577007035  0.0007910952152429759  \\
            12.534637577007036  0.0007912109556525091  \\
            12.536537577007035  0.000791326233800365  \\
            12.538437577007034  0.0007914415121716925  \\
            12.540337577007035  0.0007915571470519011  \\
            12.542237577007034  0.0007916727820693184  \\
            12.544137577007033  0.0007917878223654426  \\
            12.546037577007034  0.0007919033734652827  \\
            12.547937577007033  0.0007920189247226776  \\
            12.549837577007034  0.0007921340518645167  \\
            12.551737577007033  0.0007922495634467034  \\
            12.553637577007033  0.0007923650751965508  \\
            12.555537577007033  0.0007924805871142228  \\
            12.557437577007033  0.0007925956609913169  \\
            12.559337577007032  0.0007927111838775332  \\
            12.561237577007033  0.0007928267069295201  \\
            12.563137577007032  0.0007929418832924619  \\
            12.565037577007033  0.0007930570599086891  \\
            12.566937577007032  0.0007931728158647479  \\
            12.56883757700703  0.0007932880744512152  \\
            12.570737577007032  0.0007934033332704637  \\
            12.57263757700703  0.0007935190060024573  \\
            12.57453757700703  0.0007936343039442711  \\
            12.576437577007031  0.0007937496021095444  \\
            12.57833757700703  0.0007938649004984883  \\
            12.580237577007031  0.0007939806269321001  \\
            12.58213757700703  0.0007940959149788853  \\
            12.58403757700703  0.0007942112032526677  \\
            12.58593757700703  0.0007943268309466676  \\
            12.58783757700703  0.0007944424587840147  \\
            12.589737577007028  0.0007945575199450502  \\
            12.59163757700703  0.0007946730685033144  \\
            12.593537577007028  0.00079478861722454  \\
            12.59543757700703  0.0007949037601657171  \\
            12.597337577007028  0.0007950192714001338  \\
            12.599237577007028  0.0007951347828072514  \\
            12.601137577007028  0.000795250294387227  \\
            12.603037577007028  0.0007953653851530415  \\
            12.604937577007027  0.0007954809077503932  \\
            12.606837577007028  0.000795596430518472  \\
            12.608737577007027  0.0007957116188805841  \\
            12.610637577007028  0.0007958268074993087  \\
            12.612537577007027  0.0007959425555176471  \\
            12.614437577007026  0.0007960578226424205  \\
            12.616337577007027  0.0007961730900038461  \\
            12.618237577007026  0.000796288758713914  \\
            12.620137577007025  0.000796404063572865  \\
            12.622037577007026  0.000796519368659379  \\
            12.623937577007025  0.0007966346739736584  \\
            12.625837577007026  0.0007967503960469872  \\
            12.627737577007025  0.0007968656908476544  \\
            12.629637577007024  0.0007969809858794867  \\
            12.631537577007025  0.0007970966127409935  \\
            12.633437577007024  0.0007972122397504226  \\
            12.635337577007023  0.0007973273122098537  \\
            12.637237577007024  0.0007974428623149716  \\
            12.639137577007023  0.0007975584125873821  \\
            12.641037577007024  0.000797673564079758  \\
            12.642937577007023  0.0007977890779793857  \\
            12.644837577007022  0.0007979045920559179  \\
            12.646737577007023  0.0007980201063095061  \\
            12.648637577007023  0.000798135205293683  \\
            12.650537577007022  0.0007982507308921488  \\
            12.652437577007023  0.0007983662566653971  \\
            12.654337577007022  0.0007984814510848267  \\
            12.656237577007023  0.0007985966457655805  \\
            12.658137577007022  0.0007987123953181887  \\
            12.66003757700702  0.0007988276672172181  \\
            12.661937577007022  0.000798942939357588  \\
            12.66383757700702  0.0007990586112834105  \\
            12.66573757700702  0.0007991739203290539  \\
            12.66763757700702  0.0007992892296069204  \\
            12.66953757700702  0.0007994045391172089  \\
            12.671437577007021  0.0007995202654788235  \\
            12.67333757700702  0.0007996355640192924  \\
            12.67523757700702  0.0007997508627957315  \\
            12.67713757700702  0.0007998664948380086  \\
            12.67903757700702  0.0007999821270312354  \\
            12.680937577007018  0.0008000972017162041  \\
            12.68283757700702  0.0008002127572679749  \\
            12.684737577007018  0.0008003283129902983  \\
            12.68663757700702  0.0008004434661094221  \\
            12.688537577007018  0.0008005589855740415  \\
            12.690437577007017  0.0008006745052189261  \\
            12.692337577007018  0.000800790025044223  \\
            12.694237577007017  0.0008009051238878774  \\
            12.696137577007017  0.0008010206556851574  \\
            12.698037577007018  0.0008011361876603552  \\
            12.699937577007017  0.00080125138234609  \\
            12.701837577007018  0.0008013665772992809  \\
            12.703737577007017  0.0008014823376440846  \\
            12.705637577007016  0.000801597610603795  \\
            12.707537577007017  0.0008017128838103875  \\
            12.709437577007016  0.0008018285661048079  \\
            12.711337577007015  0.0008019438766094024  \\
            12.713237577007016  0.0008020591873514755  \\
            12.715137577007015  0.0008021744983312182  \\
            12.717037577007016  0.0008022902376252233  \\
            12.718937577007015  0.0008024055368578153  \\
            12.720837577007014  0.0008025208363318697  \\
            12.722737577007015  0.0008026364796368175  \\
            12.724637577007014  0.0008027521230941116  \\
            12.726537577007013  0.0008028671907839692  \\
            12.728437577007014  0.0008029827557742067  \\
            12.730337577007013  0.0008030983209371112  \\
            12.732237577007014  0.0008032134685583279  \\
            12.734137577007013  0.0008033289965900242  \\
            12.736037577007012  0.0008034445248044455  \\
            12.737937577007013  0.0008035600532017324  \\
            12.739837577007012  0.0008036751432034233  \\
            12.741737577007012  0.0008037906845494147  \\
            12.743637577007012  0.000803906226075467  \\
            12.745537577007012  0.000804021414920869  \\
            12.747437577007013  0.0008041366040414466  \\
            12.749337577007012  0.000804252384951282  \\
            12.75123757700701  0.000804367655001761  \\
            12.753137577007012  0.0008044829253056422  \\
            12.75503757700701  0.0008045986256058264  \\
            12.75693757700701  0.0008047139346144499  \\
            12.75883757700701  0.0008048292438664993  \\
            12.76073757700701  0.0008049445533621594  \\
            12.76263757700701  0.0008050603149246821  \\
            12.76453757700701  0.0008051756115100704  \\
            12.766437577007009  0.0008052909083432194  \\
            12.76833757700701  0.000805406569553234  \\
            12.77023757700701  0.0008055218965216191  \\
            12.772137577007008  0.0008056372237301172  \\
            12.77403757700701  0.0008057525511789051  \\
            12.775937577007008  0.0008058682638415594  \\
            12.77783757700701  0.0008059835801409851  \\
            12.779737577007008  0.0008060988966843546  \\
            12.781637577007007  0.00080621421347185  \\
            12.783537577007008  0.0008063299650224957  \\
            12.785437577007007  0.0008064452680750197  \\
            12.787337577007007  0.000806560571376053  \\
            12.789237577007007  0.0008066762263513568  \\
            12.791137577007007  0.0008067918814819602  \\
            12.793037577007007  0.0008069069467565608  \\
            12.794937577007007  0.0008070225225486139  \\
            12.796837577007006  0.0008071380985169179  \\
            12.798737577007007  0.0008072532440536596  \\
            12.800637577007006  0.000807368782469528  \\
            12.802537577007005  0.0008074843210719978  \\
            12.804437577007006  0.0008075995358104793  \\
            12.806337577007005  0.0008077147508245262  \\
            12.808237577007006  0.0008078305068721882  \\
            12.810137577007005  0.0008079457949065828  \\
            12.812037577007004  0.0008080610831965967  \\
            12.813937577007005  0.0008081767668623424  \\
            12.815837577007004  0.0008082920901789634  \\
            12.817737577007003  0.0008084074137420429  \\
            12.819637577007004  0.0008085227375517549  \\
            12.821537577007003  0.0008086384792600758  \\
            12.823437577007004  0.0008087537905638921  \\
            12.825337577007003  0.0008088691021184116  \\
            12.827237577007002  0.0008089847523059695  \\
            12.829137577007003  0.0008091004026533788  \\
            12.831037577007002  0.000809215484636309  \\
            12.832937577007002  0.0008093310591119978  \\
            12.834837577007002  0.000809446633767845  \\
            12.836737577007002  0.0008095617922559712  \\
            12.838637577007002  0.0008096773310105607  \\
            12.840537577007002  0.0008097928699553354  \\
            12.842437577007  0.0008099084090904248  \\
            12.844337577007002  0.0008100235071425103  \\
            12.846237577007  0.0008101390604446977  \\
            12.848137577007  0.0008102546139339259  \\
            12.850037577007  0.000810369809256736  \\
            12.851937577007  0.0008104853345206024  \\
            12.853837577007  0.0008106008599795563  \\
            12.855737577007  0.0008107163856337252  \\
            12.857637577006999  0.0008108315296678841  \\
            12.859537577007  0.0008109470677974619  \\
            12.861437577006999  0.000811062606119402  \\
            12.863337577006998  0.0008111781446338347  \\
            12.865237577006999  0.0008112932491569688  \\
            12.867137577006998  0.0008114088028981273  \\
            12.869037577007  0.000811524356828182  \\
            12.870937577006998  0.0008116395572503691  \\
            12.872837577006997  0.000811755083532995  \\
            12.874737577006998  0.0008118706100124453  \\
            12.876637577006997  0.0008119861366888488  \\
            12.878537577006997  0.0008121012860305356  \\
            12.880437577006997  0.0008122168252336365  \\
            12.882337577006997  0.0008123323646307947  \\
            12.884237577006997  0.0008124479042221336  \\
            12.886137577006997  0.0008125630139369852  \\
            12.888037577006996  0.0008126785688292728  \\
            12.889937577006997  0.0008127941239120934  \\
            12.891837577006996  0.0008129093282071562  \\
            12.893737577006995  0.0008130248560391613  \\
            12.895637577006996  0.0008131403840695624  \\
            12.897537577006995  0.0008132559122984827  \\
            12.899437577006996  0.000813371065408007  \\
            12.901337577006995  0.0008134866062842908  \\
            12.903237577006994  0.0008136021473561391  \\
            12.905137577006995  0.000813717688623675  \\
            12.907037577006994  0.0008138328017592601  \\
            12.908937577006993  0.0008139483584861172  \\
            12.910837577006994  0.0008140639154049388  \\
            12.912737577006993  0.0008141791223166662  \\
            12.914637577006994  0.0008142946522292571  \\
            12.916537577006993  0.0008144101823416448  \\
            12.918437577006992  0.0008145257126539508  \\
            12.920337577006993  0.0008146408679868086  \\
            12.922237577006992  0.0008147564111354968  \\
            12.924137577006992  0.000814871954481071  \\
            12.926037577006992  0.0008149874980236495  \\
            12.927937577006992  0.0008151026128090221  \\
            12.929837577006992  0.0008152181720534459  \\
            12.931737577006992  0.0008153337314910547  \\
            12.93363757700699  0.0008154489397625903  \\
            12.935537577006992  0.0008155644722876768  \\
            12.93743757700699  0.0008156800050137913  \\
            12.93933757700699  0.0008157955379410536  \\
            12.94123757700699  0.000815910693948302  \\
            12.94313757700699  0.0008160262399714872  \\
            12.94503757700699  0.0008161417861926861  \\
            12.94693757700699  0.0008162573326120175  \\
            12.948837577006989  0.0008163724472647338  \\
            12.95073757700699  0.0008164880097158989  \\
            12.952637577006989  0.0008166035723612538  \\
            12.954537577006988  0.00081671878072166  \\
            12.956437577006989  0.0008168343163983596  \\
            12.958337577006988  0.0008169498522771428  \\
            12.960237577006989  0.0008170653883581259  \\
            12.962137577006988  0.000817180543466161  \\
            12.964037577006987  0.0008172960929771383  \\
            12.965937577006988  0.0008174116426870656  \\
            12.967837577006987  0.0008175271925960584  \\
            12.969737577006986  0.0008176423052962273  \\
            12.971637577006987  0.0008177578716597479  \\
            12.973537577006987  0.000817873438218246  \\
            12.975437577006987  0.0008179886453626791  \\
            12.977337577006987  0.0008181041847456354  \\
            12.979237577006986  0.0008182197243315531  \\
            12.981137577006987  0.0008183352641205426  \\
            12.983037577006986  0.0008184504167056517  \\
            12.984937577006985  0.0008185659703386984  \\
            12.986837577006986  0.0008186815241714273  \\
            12.988737577006985  0.0008187970782039494  \\
            12.990637577006986  0.000818912187064093  \\
            12.992537577006985  0.000819027758073529  \\
            12.994437577006984  0.0008191433292784964  \\
            12.996337577006985  0.0008192585338461064  \\
            12.998237577006984  0.0008193740775146177  \\
            13.000137577006983  0.0008194896213867728  \\
            13.002037577006984  0.000819605165462682  \\
            13.003937577006983  0.0008197203138232436  \\
            13.005837577006984  0.0008198358722442162  \\
            13.007737577006983  0.0008199514308653857  \\
            13.009637577006982  0.0008200666636398951  \\
            13.011537577006983  0.0008201818967094449  \\
            13.013437577006982  0.0008202976798261985  \\
            13.015337577006981  0.0008204129843884154  \\
            13.017237577006982  0.0008205282892248655  \\
            13.019137577006981  0.0008206440034441596  \\
            13.021037577006982  0.0008207593424856349  \\
            13.022937577006982  0.0008208746817917584  \\
            13.02483757700698  0.0008209900213626737  \\
            13.026737577006982  0.000821105801558663  \\
            13.02863757700698  0.0008212211257634197  \\
            13.03053757700698  0.0008213364502380289  \\
            13.03243757700698  0.0008214521382656774  \\
            13.03433757700698  0.00082156749047252  \\
            13.03623757700698  0.0008216828429415248  \\
            13.03813757700698  0.0008217981956728279  \\
            13.040037577006979  0.0008219139418771187  \\
            13.04193757700698  0.0008220292807216572  \\
            13.043837577006979  0.0008221446198331107  \\
            13.045737577006978  0.0008222602840579679  \\
            13.047637577006979  0.0008223759484569433  \\
            13.049537577006978  0.0008224910645676224  \\
            13.051437577006979  0.0008226066589727785  \\
            13.053337577006978  0.000822722253571932  \\
            13.055237577006977  0.0008228374386093705  \\
            13.057137577006978  0.0008229530001563094  \\
            13.059037577006977  0.0008230685619070015  \\
            13.060937577006976  0.0008231841238615504  \\
            13.062837577006977  0.0008232992431946172  \\
            13.064737577006976  0.0008234148217552808  \\
            13.066637577006977  0.0008235304005155398  \\
            13.068537577006976  0.0008236456128521316  \\
            13.070437577006976  0.0008237611647394407  \\
            13.072337577006977  0.0008238767168344013  \\
            13.074237577006976  0.0008239922691371151  \\
            13.076137577006975  0.0008241074233800171  \\
            13.078037577006976  0.0008242229908315168  \\
            13.079937577006975  0.0008243385584868932  \\
            13.081837577006976  0.0008244537962460919  \\
            13.083737577006975  0.0008245690343069419  \\
            13.085637577006974  0.0008246848301602047  \\
            13.087537577006975  0.000824800139655935  \\
            13.089437577006974  0.0008249154494320936  \\
            13.091337577006973  0.0008250311771023616  \\
            13.093237577006974  0.0008251465210361387  \\
            13.095137577006973  0.0008252618652405551  \\
            13.097037577006974  0.0008253775321506811  \\
            13.098937577006973  0.0008254931992381879  \\
            13.100837577006972  0.0008256083246564152  \\
            13.102737577006973  0.0008257239234539489  \\
            13.104637577006972  0.0008258395224484793  \\
            13.106537577006971  0.0008259547149496964  \\
            13.108437577006972  0.0008260702816618188  \\
            13.110337577006971  0.0008261858485805714  \\
            13.112237577006972  0.0008263014157060532  \\
            13.114137577006971  0.0008264165415781255  \\
            13.11603757700697  0.0008265321258088094  \\
            13.117937577006971  0.0008266477102417461  \\
            13.11983757700697  0.0008267629277646123  \\
            13.12173757700697  0.0008268784857554031  \\
            13.12363757700697  0.0008269940439564519  \\
            13.12553757700697  0.0008271096023678541  \\
            13.12743757700697  0.000827224760405435  \\
            13.12933757700697  0.0008273403345552392  \\
            13.131237577006969  0.0008274559089112847  \\
            13.13313757700697  0.0008275711499687941  \\
            13.135037577006969  0.0008276863913325189  \\
            13.136937577006968  0.0008278021968841013  \\
            13.138837577006969  0.0008279175097452563  \\
            13.140737577006968  0.0008280328228910891  \\
            13.142637577006969  0.0008281485606773545  \\
            13.144537577006968  0.00082826390798748  \\
            13.146437577006967  0.000828379255572348  \\
            13.148337577006968  0.0008284949325688901  \\
            13.150237577006967  0.0008286106097438502  \\
            13.152137577006966  0.0008287257333547098  \\
            13.154037577006967  0.0008288413414816881  \\
            13.155937577006966  0.0008289569498071091  \\
            13.157837577006967  0.000829072140789976  \\
            13.159737577006966  0.0008291877165029776  \\
            13.161637577006966  0.0008293032924242342  \\
            13.163537577006966  0.0008294185440999773  \\
            13.165437577006966  0.0008295337960818812  \\
            13.167337577006965  0.0008296495941911589  \\
            13.169237577006966  0.0008297649147866455  \\
            13.171137577006965  0.0008298802356674962  \\
            13.173037577006966  0.0008299959688533162  \\
            13.174937577006965  0.0008301113225905588  \\
            13.176837577006964  0.0008302266766035506  \\
            13.178737577006965  0.0008303423513529831  \\
            13.180637577006964  0.0008304580262837031  \\
            13.182537577006963  0.0008305731618673232  \\
            13.184437577006964  0.0008306887699763828  \\
            13.186337577006963  0.0008308043782862705  \\
            13.188237577006964  0.0008309195788386  \\
            13.190137577006963  0.0008310351556110474  \\
            13.192037577006962  0.0008311507325938843  \\
            13.193937577006963  0.0008312663097871996  \\
            13.195837577006962  0.0008313814411520152  \\
            13.197737577006961  0.0008314970365236988  \\
            13.199637577006962  0.0008316126321009584  \\
            13.201537577006961  0.0008317278543056076  \\
            13.203437577006962  0.0008318434237331303  \\
            13.205337577006961  0.0008319589933742594  \\
            13.20723757700696  0.000832074563229084  \\
            13.209137577006961  0.0008321897227294043  \\
            13.21103757700696  0.0008323053095327016  \\
            13.21293757700696  0.0008324208965451232  \\
            13.21483757700696  0.0008325361395050948  \\
            13.21673757700696  0.0008326517025617251  \\
            13.21863757700696  0.0008327672658348993  \\
            13.22053757700696  0.0008328828293247047  \\
            13.222437577006959  0.0008329980142551033  \\
            13.22433757700696  0.0008331135935298503  \\
            13.226237577006959  0.000833229173016974  \\
            13.228137577006958  0.000833344752716559  \\
            13.230037577006959  0.0008334598880209655  \\
            13.231937577006958  0.000833575487285342  \\
            13.233837577006959  0.0008336910867568193  \\
            13.235737577006958  0.0008338063124834587  \\
            13.237637577006957  0.0008339218861197549  \\
            13.239537577006958  0.0008340374599711273  \\
            13.241437577006957  0.0008341530340376603  \\
            13.243337577006956  0.0008342681961395673  \\
            13.245237577006957  0.0008343837875584631  \\
            13.247137577006956  0.0008344993791877829  \\
            13.249037577006957  0.000834614624411738  \\
            13.250937577006956  0.0008347301922108318  \\
            13.252837577006956  0.0008348457602277677  \\
            13.254737577006956  0.0008349613284626312  \\
            13.256637577006956  0.0008350765144276454  \\
            13.258537577006955  0.0008351920989177074  \\
            13.260437577006956  0.0008353076836212594  \\
            13.262337577006955  0.0008354229465211555  \\
            13.264237577006956  0.000835538209733709  \\
            13.266137577006955  0.0008356540192622529  \\
            13.268037577006954  0.0008357693498875351  \\
            13.269937577006955  0.0008358846808045892  \\
            13.271837577006954  0.0008360004276876558  \\
            13.273737577006953  0.0008361157907488322  \\
            13.275637577006954  0.0008362311540921482  \\
            13.277537577006953  0.0008363468438196046  \\
            13.279437577006954  0.0008364625337310987  \\
            13.281337577006953  0.0008365776735946415  \\
            13.283237577006952  0.0008366932967775274  \\
            13.285137577006953  0.0008368089201643  \\
            13.287037577006952  0.0008369241240306702  \\
            13.288937577006951  0.000837039716003032  \\
            13.290837577006952  0.0008371553081889538  \\
            13.292737577006951  0.0008372705706960225  \\
            13.294637577006952  0.0008373858335188923  \\
            13.296537577006951  0.0008375016532437851  \\
            13.29843757700695  0.0008376169841494065  \\
            13.300337577006951  0.0008377323153495543  \\
            13.30223757700695  0.0008378480718816756  \\
            13.30413757700695  0.0008379634356005844  \\
            13.30603757700695  0.0008380787996041836  \\
            13.30793757700695  0.0008381944982726459  \\
            13.30983757700695  0.0008383101971246188  \\
            13.31173757700695  0.0008384253315715205  \\
            13.313637577006949  0.0008385409624049212  \\
            13.31553757700695  0.0008386565934421469  \\
            13.317437577006949  0.0008387717928165547  \\
            13.319337577006948  0.0008388873918543477  \\
            13.321237577006949  0.0008390029911058505  \\
            13.323137577006948  0.0008391182502169428  \\
            13.325037577006949  0.0008392335096478749  \\
            13.326937577006948  0.0008393493440376106  \\
            13.328837577006947  0.000839464673284974  \\
            13.330737577006948  0.0008395800028301783  \\
            13.332637577006947  0.0008396957726984388  \\
            13.334537577006946  0.0008398111355606467  \\
            13.336437577006947  0.0008399264987105262  \\
            13.338337577006946  0.0008400422092499779  \\
            13.340237577006947  0.0008401575979967498  \\
            13.342137577006946  0.0008402729870235079  \\
            13.344037577006945  0.0008403883763303472  \\
            13.345937577006946  0.000840504150674482  \\
            13.347837577006946  0.0008406195236087769  \\
            13.349737577006945  0.0008407348968287286  \\
            13.351637577006946  0.0008408505967427058  \\
            13.353537577006945  0.0008409662968427294  \\
            13.355437577006946  0.0008410814422910932  \\
            13.357337577006945  0.0008411970760653915  \\
            13.359237577006944  0.0008413127100457272  \\
            13.361137577006945  0.0008414279181883176  \\
            13.363037577006944  0.0008415435210810512  \\
            13.364937577006943  0.0008416591241895063  \\
            13.366837577006944  0.0008417743904350598  \\
            13.368737577006943  0.0008418896570022824  \\
            13.370637577006944  0.000842005493561697  \\
            13.372537577006943  0.0008421208286886732  \\
            13.374437577006942  0.0008422361641155299  \\
            13.376337577006943  0.0008423519377785097  \\
            13.378237577006942  0.0008424673058873258  \\
            13.380137577006941  0.0008425826742859556  \\
            13.382037577006942  0.0008426983897625084  \\
            13.383937577006941  0.0008428137833596891  \\
            13.385837577006942  0.0008429291772390451  \\
            13.387737577006941  0.0008430445714006645  \\
            13.38963757700694  0.0008431603517193877  \\
            13.391537577006941  0.0008432757290511817  \\
            13.39343757700694  0.0008433911066709894  \\
            13.39533757700694  0.0008435068131722638  \\
            13.39723757700694  0.0008436225198604924  \\
            13.39913757700694  0.0008437376676459394  \\
            13.40103757700694  0.0008438533081421837  \\
            13.40293757700694  0.0008439689488454675  \\
            13.404837577006939  0.0008440841587776014  \\
            13.40673757700694  0.0008441997685037248  \\
            13.408637577006939  0.0008443153784465948  \\
            13.410537577006938  0.0008444306463176335  \\
            13.412437577006939  0.0008445462324973706  \\
            13.414337577006938  0.0008446618189014334  \\
            13.416237577006939  0.0008447774055298891  \\
            13.418137577006938  0.0008448926103366319  \\
            13.420037577006937  0.0008450082146971371  \\
            13.421937577006938  0.0008451238192769623  \\
            13.423837577006937  0.0008452390978898542  \\
            13.425737577006936  0.0008453543768255447  \\
            13.427637577006937  0.000845470211145042  \\
            13.429537577006936  0.0008455855562501755  \\
            13.431437577006937  0.0008457009016568965  \\
            13.433337577006936  0.0008458166760859948  \\
            13.435237577006935  0.0008459320529059754  \\
            13.437137577006936  0.0008460474300177749  \\
            13.439037577006935  0.0008461631485723962  \\
            13.440937577006935  0.0008462785500057361  \\
            13.442837577006935  0.0008463939517234494  \\
            13.444737577006935  0.0008465093537256173  \\
            13.446637577006936  0.0008466251374673812  \\
            13.448537577006935  0.0008467405223148825  \\
            13.450437577006934  0.0008468559074527244  \\
            13.452337577006935  0.0008469716192941408  \\
            13.454237577006934  0.0008470873313245357  \\
            13.456137577006933  0.0008472024874670567  \\
            13.458037577006934  0.0008473181344980669  \\
            13.459937577006933  0.0008474337817379533  \\
            13.461837577006934  0.0008475489983702314  \\
            13.463737577006933  0.0008476646152625084  \\
            13.465637577006932  0.0008477802323732501  \\
            13.467537577006933  0.0008478955058410704  \\
            13.469437577006932  0.000848011099569382  \\
            13.471337577006931  0.0008481266935236691  \\
            13.473237577006932  0.000848242287703997  \\
            13.475137577006931  0.0008483574964206823  \\
            13.477037577006932  0.0008484731090379889  \\
            13.478937577006931  0.0008485887218759807  \\
            13.48083757700693  0.0008487040040272042  \\
            13.482737577006931  0.0008488192865050695  \\
            13.48463757700693  0.0008489351331145761  \\
            13.48653757700693  0.0008490504819580645  \\
            13.48843757700693  0.0008491658311066809  \\
            13.49033757700693  0.0008492816182338136  \\
            13.49223757700693  0.0008493969988223297  \\
            13.49413757700693  0.0008495123797060782  \\
            13.496037577006929  0.0008496281108932971  \\
            13.49793757700693  0.0008497435162259379  \\
            13.499837577006929  0.000849858921846229  \\
            13.501737577006928  0.0008499743277542426  \\
            13.503637577006929  0.000850090127239048  \\
            13.505537577006928  0.0008502055149054123  \\
            13.507437577006929  0.0008503209028657744  \\
            13.509337577006928  0.0008504366293030552  \\
            13.511237577006927  0.0008505520391526297  \\
            13.513137577006928  0.0008506674492894319  \\
            13.515037577006927  0.00085078285971353  \\
            13.516937577006926  0.0008508986520025343  \\
            13.518837577006927  0.0008510140445652615  \\
            13.520737577006926  0.0008511294374214389  \\
            13.522637577006927  0.0008512451591109199  \\
            13.524537577006926  0.0008513608809906915  \\
            13.526437577006925  0.0008514760424844129  \\
            13.528337577006926  0.0008515916998834707  \\
            13.530237577006925  0.0008517073574927487  \\
            13.532137577006925  0.0008518225782876785  \\
            13.534037577006925  0.0008519382058838664  \\
            13.535937577006925  0.0008520538336998372  \\
            13.537837577006925  0.0008521691107727069  \\
            13.539737577006925  0.0008522847153356317  \\
            13.541637577006924  0.0008524003201258665  \\
            13.543537577006925  0.0008525159251434652  \\
            13.545437577006924  0.0008526311343451227  \\
            13.547337577006923  0.0008527467589682994  \\
            13.549237577006924  0.0008528623838130485  \\
            13.551137577006923  0.0008529776670408217  \\
            13.553037577006924  0.0008530932709767435  \\
            13.554937577006923  0.0008532088751410432  \\
            13.556837577006922  0.0008533244795337751  \\
            13.558737577006923  0.0008534396969371148  \\
            13.560637577006922  0.0008535553206617311  \\
            13.562537577006921  0.000853670944609051  \\
            13.564437577006922  0.0008537862341965554  \\
            13.566337577006921  0.0008539018377933224  \\
            13.568237577006922  0.000854017441619434  \\
            13.570137577006921  0.0008541330456749445  \\
            13.57203757700692  0.0008542482705521937  \\
            13.573937577006921  0.0008543638936768544  \\
            13.57583757700692  0.0008544795170252476  \\
            13.57773757700692  0.0008545948124067938  \\
            13.57963757700692  0.0008547101081186272  \\
            13.58153757700692  0.0008548259645158213  \\
            13.58343757700692  0.0008549413247872606  \\
            13.58533757700692  0.0008550566853677376  \\
            13.587237577006919  0.0008551724849378604  \\
            13.58913757700692  0.0008552878759781364  \\
            13.591037577006919  0.0008554032673176997  \\
            13.592937577006918  0.000855519012711687  \\
            13.594837577006919  0.0008556344279124665  \\
            13.596737577006918  0.0008557498434049969  \\
            13.598637577006919  0.0008558652591893416  \\
            13.600537577006918  0.0008559810760718402  \\
            13.602437577006917  0.0008560964723196066  \\
            13.604337577006918  0.0008562118688659452  \\
            13.606237577006917  0.0008563276132053724  \\
            13.608137577006916  0.0008564430314057105  \\
            13.610037577006917  0.0008565584498977914  \\
            13.611937577006916  0.0008566738686816727  \\
            13.613837577006917  0.0008567896831039338  \\
            13.615737577006916  0.0008569050824406633  \\
            13.617637577006915  0.0008570204820759269  \\
            13.619537577006916  0.0008571362252170762  \\
            13.621437577006915  0.0008572516461238513  \\
            13.623337577006915  0.0008573670673224362  \\
            13.625237577006915  0.0008574824888128884  \\
            13.627137577006915  0.0008575983015329116  \\
            13.629037577006915  0.0008577137036668032  \\
            13.630937577006915  0.0008578291060992702  \\
            13.632837577006914  0.0008579448486071871  \\
            13.634737577006915  0.000858060271989243  \\
            13.636637577006914  0.0008581756956632405  \\
            13.638537577006913  0.0008582911196292355  \\
            13.640437577006914  0.0008584069313643014  \\
            13.642337577006913  0.0008585223360221126  \\
            13.644237577006914  0.0008586377409786167  \\
            13.646137577006913  0.0008587534833876868  \\
            13.648037577006912  0.0008588689090242757  \\
            13.649937577006913  0.0008589843349529986  \\
            13.651837577006912  0.0008590997611739101  \\
            13.653737577006911  0.0008592155726106763  \\
            13.655637577006912  0.000859330979528699  \\
            13.657537577006911  0.0008594463867456107  \\
            13.659437577006912  0.0008595621295725294  \\
            13.661337577006911  0.0008596775572489407  \\
            13.66323757700691  0.0008597929852177406  \\
            13.665137577006911  0.0008599084134789785  \\
            13.66703757700691  0.0008600242252860795  \\
            13.66893757700691  0.0008601396342062787  \\
            13.67083757700691  0.0008602550434256357  \\
            13.67273757700691  0.0008603707871765078  \\
            13.67463757700691  0.0008604862166815817  \\
            13.67653757700691  0.0008606016464793542  \\
            13.678437577006909  0.0008607170765698783  \\
            13.68033757700691  0.0008608328894053226  \\
            13.682237577006909  0.0008609483000728254  \\
            13.684137577006908  0.00086106371103983  \\
            13.686037577006909  0.0008611794562148838  \\
            13.687937577006908  0.000861294887339197  \\
            13.689837577006909  0.0008614103187565808  \\
            13.691737577006908  0.0008615257504670852  \\
            13.693637577006907  0.0008616415649837233  \\
            13.695537577006908  0.0008617569771448217  \\
            13.697437577006907  0.0008618723896058403  \\
            13.699337577006906  0.000861988136703251  \\
            13.701237577006907  0.0008621035692375637  \\
            13.703137577006906  0.0008622190020653771  \\
            13.705037577006907  0.0008623344351867422  \\
            13.706937577006906  0.00086245025203702  \\
            13.708837577006905  0.0008625656654373461  \\
            13.710737577006906  0.0008626810791380882  \\
            13.712637577006905  0.0008627968286574895  \\
            13.714537577006904  0.0008629122623912695  \\
            13.716437577006905  0.0008630276964190449  \\
            13.718337577006904  0.00086314313074086  \\
            13.720237577006905  0.0008632589505813337  \\
            13.722137577006905  0.0008633743649641068  \\
            13.724037577006904  0.0008634897796478652  \\
            13.725937577006905  0.0008636055320937566  \\
            13.727837577006904  0.000863720966813732  \\
            13.729737577006903  0.0008638364018282569  \\
            13.731637577006904  0.0008639518371373755  \\
            13.733537577006903  0.0008640676606331778  \\
            13.735437577006904  0.0008641830757374309  \\
            13.737337577006903  0.000864298491143317  \\
            13.739237577006902  0.0008644142470284938  \\
            13.741137577006903  0.0008645296825171836  \\
            13.743037577006902  0.0008646451183010394  \\
            13.744937577006901  0.0008647605543801023  \\
            13.746837577006902  0.0008648763822094804  \\
            13.748737577006901  0.0008649917977682593  \\
            13.750637577006902  0.0008651072136294017  \\
            13.752537577006901  0.0008652229734784605  \\
            13.7544375770069  0.0008653384095126553  \\
            13.756337577006901  0.0008654538458427004  \\
            13.7582375770069  0.000865569282468635  \\
            13.7601375770069  0.0008656851153276043  \\
            13.7620375770069  0.0008658005310661087  \\
            13.7639375770069  0.0008659159471077896  \\
            13.7658375770069  0.0008660317114607538  \\
            13.7677375770069  0.0008661471478099525  \\
            13.769637577006899  0.0008662625844557518  \\
            13.7715375770069  0.0008663780213981917  \\
            13.773437577006899  0.0008664938600054053  \\
            13.775337577006898  0.0008666092756390333  \\
            13.777237577006899  0.0008667246915767419  \\
            13.779137577006898  0.0008668404609928635  \\
            13.781037577006899  0.0008669558974176135  \\
            13.782937577006898  0.0008670713341397884  \\
            13.784837577006897  0.0008671867711594266  \\
            13.786737577006898  0.0008673026162612732  \\
            13.788637577006897  0.0008674180314935722  \\
            13.790537577006896  0.0008675334470309425  \\
            13.792437577006897  0.0008676492220927153  \\
            13.794337577006896  0.0008677646583428651  \\
            13.796237577006897  0.0008678800948913401  \\
            13.798137577006896  0.0008679955317381786  \\
            13.800037577006895  0.0008681113841142122  \\
            13.801937577006896  0.000868226798634678  \\
            13.803837577006895  0.0008683422134613073  \\
            13.805737577006894  0.0008684579947787422  \\
            13.807637577006895  0.0008685734305915679  \\
            13.809537577006894  0.0008686888667037008  \\
            13.811437577006895  0.0008688043031151774  \\
            13.813337577006894  0.0008689201635839058  \\
            13.815237577006894  0.0008690355770656414  \\
            13.817137577006894  0.0008691509908547367  \\
            13.819037577006894  0.0008692667790699546  \\
            13.820937577006893  0.000869382214168144  \\
            13.822837577006894  0.00086949764956671  \\
            13.824737577006893  0.0008696133944173552  \\
            13.826637577006894  0.0008697291394675125  \\
            13.828537577006893  0.0008698443564633035  \\
            13.830437577006892  0.0008699600451045065  \\
            13.832337577006893  0.0008700757339632955  \\
            13.834237577006892  0.000870191000178304  \\
            13.836137577006891  0.0008703066632196404  \\
            13.838037577006892  0.0008704223264870538  \\
            13.839937577006891  0.0008705376414827788  \\
            13.841837577006892  0.0008706532842938412  \\
            13.843737577006891  0.0008707689273377948  \\
            13.84563757700689  0.000870884570614666  \\
            13.847537577006891  0.0008709998106623009  \\
            13.84943757700689  0.0008711154768823777  \\
            13.85133757700689  0.0008712311433282121  \\
            13.85323757700689  0.0008713464527879741  \\
            13.85513757700689  0.00087146210004192  \\
            13.85703757700689  0.0008715777475280213  \\
            13.85893757700689  0.0008716933952463062  \\
            13.860837577006889  0.0008718086281018992  \\
            13.86273757700689  0.0008719242995767902  \\
            13.864637577006889  0.0008720399712764323  \\
            13.866537577006888  0.0008721552752970737  \\
            13.868437577006889  0.0008722709273323656  \\
            13.870337577006888  0.0008723865795989552  \\
            13.872237577006889  0.000872502232096867  \\
            13.874137577006888  0.0008726174568596222  \\
            13.876037577006887  0.0008727331339718282  \\
            13.877937577006888  0.000872848811307643  \\
            13.879837577006887  0.0008729641091466214  \\
            13.881737577006886  0.0008730797662946234  \\
            13.883637577006887  0.0008731954236729435  \\
            13.885537577006886  0.0008733107659137461  \\
            13.887437577006887  0.000873426108490786  \\
            13.889337577006886  0.0008735419906994544  \\
            13.891237577006885  0.0008736573909529509  \\
            13.893137577006886  0.0008737727915229627  \\
            13.895037577006885  0.0008738886261062628  \\
            13.896937577006884  0.0008740040534650569  \\
            13.898837577006885  0.0008741194811314148  \\
            13.900737577006884  0.0008742352681732242  \\
            13.902637577006885  0.0008743507173157264  \\
            13.904537577006884  0.0008744661667586964  \\
            13.906437577006884  0.0008745816165021567  \\
            13.908337577006884  0.0008746974841088706  \\
            13.910237577006884  0.0008748129103668125  \\
            13.912137577006883  0.0008749283369334907  \\
            13.914037577006884  0.0008750441353062672  \\
            13.915937577006883  0.0008751595821805821  \\
            13.917837577006884  0.0008752750293569085  \\
            13.919737577006883  0.0008753907862639272  \\
            13.921637577006882  0.000875506543371135  \\
            13.923537577006883  0.0008756217708525999  \\
            13.925437577006882  0.0008757374726895046  \\
            13.927337577006881  0.0008758531747444297  \\
            13.929237577006882  0.0008759684494470274  \\
            13.931137577006881  0.0008760841264032145  \\
            13.933037577006882  0.000876199803585723  \\
            13.934937577006881  0.0008763151257839064  \\
            13.93683757700688  0.0008764307829451034  \\
            13.938737577006881  0.0008765464403393211  \\
            13.94063757700688  0.0008766620979665774  \\
            13.94253757700688  0.0008767773413217662  \\
            13.94443757700688  0.0008768930234660406  \\
            13.94633757700688  0.0008770087058356083  \\
            13.94823757700688  0.0008771240185364423  \\
            13.95013757700688  0.000877239681884343  \\
            13.952037577006879  0.0008773553454638984  \\
            13.95393757700688  0.0008774707002719066  \\
            13.955837577006879  0.0008775860554159218  \\
            13.957737577006878  0.0008777019401048326  \\
            13.959637577006879  0.0008778173509066429  \\
            13.961537577006878  0.0008779327620253108  \\
            13.963437577006879  0.0008780486015585513  \\
            13.965337577006878  0.0008781640383947727  \\
            13.967237577006877  0.0008782794755391981  \\
            13.969137577006878  0.0008783952694820292  \\
            13.971037577006877  0.0008785107273468105  \\
            13.972937577006876  0.000878626185512897  \\
            13.974837577006877  0.0008787416439803044  \\
            13.976737577006876  0.000878857519692171  \\
            13.978637577006877  0.0008789729540177348  \\
            13.980537577006876  0.000879088388653116  \\
            13.982437577006875  0.0008792041966548113  \\
            13.984337577006876  0.0008793196510532897  \\
            13.986237577006875  0.0008794351057549855  \\
            13.988137577006874  0.0008795508732791122  \\
            13.990037577006875  0.0008796666410030752  \\
            13.991937577006874  0.0008797818730066781  \\
            13.993837577006875  0.0008798975857762366  \\
            13.995737577006874  0.0008800132987634279  \\
            13.997637577006873  0.0008801285769485141  \\
            13.999537577006874  0.0008802442651340927  \\
            14.001437577006874  0.0008803599535455272  \\
            14.003337577006873  0.0008804752786993001  \\
            14.005237577006874  0.000880590947229941  \\
            14.007137577006873  0.0008807066159931018  \\
            14.009037577006874  0.0008808222849887985  \\
            14.010937577006873  0.0008809375276416171  \\
            14.012837577006872  0.0008810532225649207  \\
            14.014737577006873  0.0008811689177125057  \\
            14.016637577006872  0.0008812842302613557  \\
            14.018537577006871  0.0008813999063522775  \\
            14.020437577006872  0.0008815155826738619  \\
            14.022337577006871  0.0008816309375862617  \\
            14.024237577006872  0.0008817462928385348  \\
            14.026137577006871  0.000881862200119014  \\
            14.02803757700687  0.0008819776123891364  \\
            14.029937577006871  0.0008820930249793522  \\
            14.03183757700687  0.0008822088867834481  \\
            14.03373757700687  0.0008823243255549604  \\
            14.03563757700687  0.0008824397646376718  \\
            14.03753757700687  0.0008825555799935136  \\
            14.03943757700687  0.0008826710402673444  \\
            14.04133757700687  0.0008827865008452436  \\
            14.043237577006868  0.0008829022771641691  \\
            14.04513757700687  0.000883018053682453  \\
            14.047037577006869  0.000883133288966663  \\
            14.048937577006868  0.0008832490107280816  \\
            14.050837577006869  0.0008833647327066203  \\
            14.052737577006868  0.0008834800133823645  \\
            14.054637577006869  0.0008835957107806881  \\
            14.056537577006868  0.0008837114084042942  \\
            14.058437577006867  0.0008838267356525598  \\
            14.060337577006868  0.0008839424134997988  \\
            14.062237577006867  0.0008840580915789585  \\
            14.064137577006866  0.0008841734582977845  \\
            14.066037577006867  0.0008842888253545919  \\
            14.067937577006866  0.0008844047275729379  \\
            14.069837577006867  0.0008845201493202634  \\
            14.071737577006866  0.0008846355713865548  \\
            14.073637577006865  0.0008847514305184315  \\
            14.075537577006866  0.0008848668776104173  \\
            14.077437577006865  0.0008849823250128459  \\
            14.079337577006864  0.0008850981398080041  \\
            14.081237577006865  0.0008852136075294877  \\
            14.083137577006864  0.0008853290755545563  \\
            14.085037577006865  0.0008854448529530051  \\
            14.086937577006864  0.0008855606305521415  \\
            14.088837577006863  0.0008856758773548659  \\
            14.090737577006864  0.0008857916018427442  \\
            14.092637577006863  0.000885907326548594  \\
            14.094537577006863  0.0008860226169203878  \\
            14.096437577006864  0.0008861383178940028  \\
            14.098337577006863  0.00088625401909349  \\
            14.100237577006864  0.0008863693544895555  \\
            14.102137577006863  0.0008864850365414667  \\
            14.104037577006862  0.0008866007188256884  \\
            14.105937577006863  0.000886716092518592  \\
            14.107837577006862  0.0008868314665491752  \\
            14.109737577006861  0.000886947371472359  \\
            14.111637577006862  0.0008870627991842598  \\
            14.113537577006861  0.000887178227215121  \\
            14.115437577006862  0.0008872940903591707  \\
            14.117337577006861  0.0008874095428543022  \\
            14.11923757700686  0.0008875249956600364  \\
            14.121137577006861  0.0008876408154929588  \\
            14.12303757700686  0.0008877562882188684  \\
            14.12493757700686  0.0008878717612486296  \\
            14.12683757700686  0.0008879875444201597  \\
            14.12873757700686  0.0008881033277921463  \\
            14.13063757700686  0.0008882185785617726  \\
            14.13253757700686  0.000888334309219501  \\
            14.134437577006858  0.0008884500400948695  \\
            14.13633757700686  0.0008885653336174461  \\
            14.138237577006858  0.0008886810410470951  \\
            14.140137577006858  0.0008887967487021971  \\
            14.142037577006858  0.0008889120867277408  \\
            14.143937577006858  0.0008890277754127339  \\
            14.145837577006859  0.0008891434643295594  \\
            14.147737577006858  0.0008892588403421927  \\
            14.149637577006857  0.0008893742166937551  \\
            14.151537577006858  0.0008894901318429579  \\
            14.153437577006857  0.000889605562082998  \\
            14.155337577006856  0.0008897209926431046  \\
            14.157237577006857  0.0008898368663537307  \\
            14.159137577006856  0.000889952321362126  \\
            14.161037577006857  0.0008900677766821971  \\
            14.162937577006856  0.0008901836071086147  \\
            14.164837577006855  0.000890299082390362  \\
            14.166737577006856  0.0008904145579769944  \\
            14.168637577006855  0.0008905303516324426  \\
            14.170537577006854  0.0008906461454865408  \\
            14.172437577006855  0.0008907613926141754  \\
            14.174337577006854  0.0008908771329371025  \\
            14.176237577006855  0.0008909928734761275  \\
            14.178137577006854  0.0008911081634832416  \\
            14.180037577006853  0.0008912238803244096  \\
            14.181937577006854  0.0008913395973895683  \\
            14.183837577006853  0.0008914549323638893  \\
            14.185737577006853  0.0008915706301993703  \\
            14.187637577006853  0.0008916863282653051  \\
            14.189537577006853  0.000891801701755725  \\
            14.191437577006853  0.0008919173836216175  \\
            14.193337577006853  0.0008920330657234555  \\
            14.195237577006852  0.0008921487480612419  \\
            14.197137577006853  0.0008922640435499273  \\
            14.199037577006852  0.000892379751194906  \\
            14.20093757700685  0.000892495459067628  \\
            14.202837577006852  0.0008926108144725729  \\
            14.204737577006851  0.0008927265064339327  \\
            14.206637577006852  0.0008928421986284147  \\
            14.208537577006851  0.0008929578910560195  \\
            14.21043757700685  0.0008930731618656115  \\
            14.212337577006851  0.0008931888820031517  \\
            14.21423757700685  0.0008933046023648327  \\
            14.21613757700685  0.0008934199381635226  \\
            14.21803757700685  0.0008935356412470236  \\
            14.21993757700685  0.0008936513445604771  \\
            14.22183757700685  0.0008937667194444045  \\
            14.22373757700685  0.0008938824066743045  \\
            14.225637577006848  0.0008939980941396017  \\
            14.22753757700685  0.0008941137818402952  \\
            14.229437577006848  0.00089422907706684  \\
            14.231337577006848  0.0008943447907355559  \\
            14.233237577006848  0.0008944605046312291  \\
            14.235137577006848  0.0008945758600179069  \\
            14.237037577006848  0.000894691558001245  \\
            14.238937577006848  0.0008948072562169161  \\
            14.240837577006847  0.0008949226477767847  \\
            14.242737577006848  0.0008950380396743158  \\
            14.244637577006847  0.000895153960794932  \\
            14.246537577006846  0.0008952694043796315  \\
            14.248437577006847  0.0008953848482838263  \\
            14.250337577006846  0.0008955007308205949  \\
            14.252237577006847  0.0008956161979247397  \\
            14.254137577006846  0.0008957316653403699  \\
            14.256037577006845  0.0008958475068812083  \\
            14.257937577006846  0.000895962993351855  \\
            14.259837577006845  0.000896078480127459  \\
            14.261737577006844  0.0008961942865742991  \\
            14.263637577006845  0.0008963097896182593  \\
            14.265537577006844  0.0008964252929616395  \\
            14.267437577006845  0.0008965407966044253  \\
            14.269337577006844  0.0008966566832058672  \\
            14.271237577006843  0.0008967721620129962  \\
            14.273137577006844  0.00089688764112831  \\
            14.275037577006843  0.0008970034712364436  \\
            14.276937577006843  0.0008971189664337067  \\
            14.278837577006843  0.0008972344619336526  \\
            14.280737577006843  0.0008973499577362712  \\
            14.282637577006843  0.0008974658756871292  \\
            14.284537577006843  0.000897581343879111  \\
            14.286437577006842  0.0008976968123835336  \\
            14.288337577006843  0.0008978126682623097  \\
            14.290237577006842  0.000897928154336591  \\
            14.29213757700684  0.0008980436407172684  \\
            14.294037577006842  0.0008981594600058274  \\
            14.29593757700684  0.0008982749629635705  \\
            14.297837577006842  0.0008983904662220332  \\
            14.299737577006841  0.0008985059697812  \\
            14.30163757700684  0.0008986218733179061  \\
            14.303537577006841  0.0008987373505937121  \\
            14.30543757700684  0.0008988528281795137  \\
            14.30733757700684  0.0008989686733422295  \\
            14.30923757700684  0.0008990841674522527  \\
            14.31113757700684  0.0008991996618665938  \\
            14.31303757700684  0.000899315472666906  \\
            14.31493757700684  0.0008994309827091151  \\
            14.316837577006838  0.0008995464930502972  \\
            14.31873757700684  0.0008996620036904343  \\
            14.320637577006838  0.0008997778950360228  \\
            14.322537577006837  0.0008998933805053681  \\
            14.324437577006838  0.0009000088662825597  \\
            14.326337577006838  0.0009001247024659595  \\
            14.328237577006838  0.0009002402038524006  \\
            14.330137577006838  0.0009003557055413305  \\
            14.332037577006837  0.000900471509306949  \\
            14.333937577006838  0.0009005873132734569  \\
            14.335837577006837  0.0009007025960382176  \\
            14.337737577006836  0.0009008183512184351  \\
            14.339637577006837  0.0009009341066155537  \\
            14.341537577006836  0.0009010494265585629  \\
            14.343437577006837  0.0009011651608379336  \\
            14.345337577006836  0.000901280895341269  \\
            14.347237577006835  0.0009013962555122062  \\
            14.349137577006836  0.0009015119726980387  \\
            14.351037577006835  0.000901627690113674  \\
            14.352937577006834  0.0009017430852299735  \\
            14.354837577006835  0.0009018587878622461  \\
            14.356737577006834  0.0009019744907293396  \\
            14.358637577006835  0.0009020901938312406  \\
            14.360537577006834  0.00090220550764352  \\
            14.362437577006833  0.0009023212377456333  \\
            14.364337577006834  0.0009024369680737171  \\
            14.366237577006833  0.0009025523389893879  \\
            14.368137577006832  0.0009026680545221395  \\
            14.370037577006833  0.0009027837702858616  \\
            14.371937577006832  0.000902899175288293  \\
            14.373837577006833  0.0009030145806288559  \\
            14.375737577006833  0.0009031305237999375  \\
            14.377637577006832  0.0009032459798295053  \\
            14.379537577006833  0.0009033614361792621  \\
            14.381437577006832  0.0009034773431921301  \\
            14.38333757700683  0.0009035928219005679  \\
            14.385237577006832  0.0009037083009214074  \\
            14.38713757700683  0.0009038241684851849  \\
            14.389037577006832  0.000903939666021237  \\
            14.39093757700683  0.0009040551638632801  \\
            14.39283757700683  0.0009041709972779699  \\
            14.39473757700683  0.0009042865110905245  \\
            14.39663757700683  0.0009044020252035763  \\
            14.39853757700683  0.0009045175396170989  \\
            14.40043757700683  0.0009046334603447974  \\
            14.40233757700683  0.000904748947095458  \\
            14.40423757700683  0.0009048644341563695  \\
            14.40613757700683  0.0009049802975588835  \\
            14.408037577006828  0.0009050958006229348  \\
            14.40993757700683  0.0009052113039916985  \\
            14.411837577006828  0.0009053271338910207  \\
            14.413737577006827  0.0009054426525829416  \\
            14.415637577006828  0.0009055581715742963  \\
            14.417537577006827  0.0009056736908650577  \\
            14.419437577006828  0.0009057896062131915  \\
            14.421337577006828  0.0009059050983586066  \\
            14.423237577006827  0.0009060205908130165  \\
            14.425137577006828  0.0009061364506942804  \\
            14.427037577006827  0.0009062519586071841  \\
            14.428937577006826  0.0009063674668237313  \\
            14.430837577006827  0.0009064832943412083  \\
            14.432737577006826  0.0009065988173993626  \\
            14.434637577006827  0.0009067143407560456  \\
            14.436537577006826  0.0009068298644112295  \\
            14.438437577006825  0.0009069457759530875  \\
            14.440337577006826  0.0009070612728522963  \\
            14.442237577006825  0.0009071767700594522  \\
            14.444137577006824  0.0009072926276667509  \\
            14.446037577006825  0.0009074081398763498  \\
            14.447937577006824  0.0009075236523886992  \\
            14.449837577006825  0.0009076394785812209  \\
            14.451737577006824  0.0009077550055342559  \\
            14.453637577006823  0.0009078705327850607  \\
            14.455537577006824  0.0009079860603336108  \\
            14.457437577006823  0.00090810196952223  \\
            14.459337577006822  0.0009082174705773622  \\
            14.461237577006823  0.0009083329719395835  \\
            14.463137577006822  0.000908448828438202  \\
            14.465037577006823  0.000908564344424632  \\
            14.466937577006822  0.0009086798607130834  \\
            14.468837577006822  0.0009087956865767106  \\
            14.470737577006823  0.0009089115126380189  \\
            14.472637577006822  0.0009090268029630214  \\
            14.47453757700682  0.0009091425807565532  \\
            14.476437577006822  0.0009092583587635907  \\
            14.47833757700682  0.00090937368408663  \\
            14.480237577006822  0.0009094894416508699  \\
            14.48213757700682  0.000909605199435436  \\
            14.48403757700682  0.0009097205637167082  \\
            14.48593757700682  0.0009098363045960092  \\
            14.48783757700682  0.0009099520457013116  \\
            14.489737577006819  0.0009100674442109849  \\
            14.49163757700682  0.000910183170724142  \\
            14.493537577006819  0.0009102988974682227  \\
            14.49543757700682  0.0009104143258036433  \\
            14.49733757700682  0.0009105297544730225  \\
            14.499237577006818  0.0009106457008861925  \\
            14.50113757700682  0.0009107611766978692  \\
            14.503037577006818  0.0009108766528267801  \\
            14.504937577006817  0.0009109925672544187  \\
            14.506837577006818  0.0009111080637958559  \\
            14.508737577006817  0.0009112235606473828  \\
            14.510637577006818  0.0009113394392043104  \\
            14.512537577006817  0.0009114549530890269  \\
            14.514437577006817  0.0009115704672779032  \\
            14.516337577006817  0.0009116863144580181  \\
            14.518237577006817  0.0009118018434836771  \\
            14.520137577006816  0.0009119173728083592  \\
            14.522037577006817  0.0009120329024320268  \\
            14.523937577006816  0.0009121488392671005  \\
            14.525837577006817  0.0009122643399525881  \\
            14.527737577006816  0.0009123798409472726  \\
            14.529637577006815  0.0009124957228462589  \\
            14.531537577006816  0.000912611238881313  \\
            14.533437577006815  0.000912726755220324  \\
            14.535337577006814  0.0009128426053637377  \\
            14.537237577006815  0.0009129581363426827  \\
            14.539137577006814  0.0009130736676205009  \\
            14.541037577006815  0.0009131891991971595  \\
            14.542937577006814  0.0009133051396881532  \\
            14.544837577006813  0.0009134206420070537  \\
            14.546737577006814  0.0009135361446351106  \\
            14.548637577006813  0.0009136520303601436  \\
            14.550537577006812  0.0009137675479302001  \\
            14.552437577006813  0.0009138830658041983  \\
            14.554337577006812  0.0009139989199290581  \\
            14.556237577006813  0.0009141144523876881  \\
            14.558137577006812  0.0009142299851451934  \\
            14.560037577006812  0.0009143455182015325  \\
            14.561937577006812  0.0009144614638037732  \\
            14.563837577006812  0.0009145769671483578  \\
            14.56573757700681  0.0009146924708022532  \\
            14.567637577006812  0.0009148083615407494  \\
            14.56953757700681  0.0009149238801070745  \\
            14.571437577006812  0.0009150393989774985  \\
            14.57333757700681  0.0009151552581193011  \\
            14.57523757700681  0.0009152707915841942  \\
            14.57713757700681  0.0009153863253481074  \\
            14.57903757700681  0.0009155021575595302  \\
            14.580937577006809  0.0009156179899693232  \\
            14.58283757700681  0.0009157333048014954  \\
            14.584737577006809  0.0009158490920642803  \\
            14.58663757700681  0.0009159648795402425  \\
            14.588537577006809  0.0009160802257198279  \\
            14.590437577006808  0.000916195994471912  \\
            14.59233757700681  0.0009163117634434094  \\
            14.594237577006808  0.0009164271453909206  \\
            14.596137577006807  0.0009165428987848358  \\
            14.598037577006808  0.0009166586524033756  \\
            14.599937577006807  0.0009167740660661675  \\
            14.601837577006808  0.0009168898061233592  \\
            14.603737577006807  0.0009170055464097352  \\
            14.605637577006807  0.0009171209879494941  \\
            14.607537577006807  0.0009172364298215682  \\
            14.609437577006807  0.0009173523912468892  \\
            14.611337577006806  0.0009174678789481213  \\
            14.613237577006807  0.0009175833669653762  \\
            14.615137577006806  0.0009176992987849199  \\
            14.617037577006807  0.0009178148062584935  \\
            14.618937577006806  0.0009179303140412515  \\
            14.620837577006805  0.0009180462117628183  \\
            14.622737577006806  0.0009181617358804254  \\
            14.624637577006805  0.0009182772603015062  \\
            14.626537577006804  0.000918393127920275  \\
            14.628437577006805  0.0009185086666896949  \\
            14.630337577006804  0.0009186242057575913  \\
            14.632237577006805  0.0009187400470504219  \\
            14.634137577006804  0.0009188558885398799  \\
            14.636037577006803  0.0009189712053103483  \\
            14.637937577006804  0.0009190870017278938  \\
            14.639837577006803  0.0009192027983568134  \\
            14.641737577006802  0.0009193181456909354  \\
            14.643637577006803  0.0009194339238293123  \\
            14.645537577006802  0.0009195497021851999  \\
            14.647437577006803  0.0009196650848332985  \\
            14.649337577006802  0.0009197808477632071  \\
            14.651237577006802  0.000919896610915774  \\
            14.653137577006802  0.0009200120250090326  \\
            14.655037577006802  0.0009201277746768026  \\
            14.6569375770068  0.0009202435245717476  \\
            14.658837577006802  0.0009203589664151712  \\
            14.6607375770068  0.0009204747045013303  \\
            14.662637577006802  0.0009205904428186368  \\
            14.6645375770068  0.0009207061813670611  \\
            14.6664375770068  0.0009208215386297514  \\
            14.6683375770068  0.0009209373064235692  \\
            14.6702375770068  0.000921053074438852  \\
            14.672137577006799  0.0009211684817869546  \\
            14.6740375770068  0.0009212842376335597  \\
            14.675937577006799  0.0009213999937056976  \\
            14.6778375770068  0.0009215154301590559  \\
            14.679737577006799  0.0009216311741620795  \\
            14.681637577006798  0.0009217469183946817  \\
            14.683537577006799  0.0009218626628568303  \\
            14.685437577006798  0.0009219780111182846  \\
            14.687337577006797  0.0009220937861281026  \\
            14.689237577006798  0.0009222095613573956  \\
            14.691137577006797  0.0009223249612661983  \\
            14.693037577006798  0.0009224407239843391  \\
            14.694937577006797  0.0009225564869261239  \\
            14.696837577006796  0.0009226719167686134  \\
            14.698737577006797  0.0009227876672664352  \\
            14.700637577006797  0.0009229034179920634  \\
            14.702537577006796  0.0009230188737275755  \\
            14.704437577006797  0.0009231343297925488  \\
            14.706337577006796  0.0009232502999362781  \\
            14.708237577006797  0.0009233658000832283  \\
            14.710137577006796  0.0009234813005439746  \\
            14.712037577006795  0.0009235972435567967  \\
            14.713937577006796  0.0009237127623693733  \\
            14.715837577006795  0.0009238282814892861  \\
            14.717737577006794  0.0009239441924524911  \\
            14.719637577006795  0.000924059727055781  \\
            14.721537577006794  0.0009241752619609813  \\
            14.723437577006795  0.0009242911444056995  \\
            14.725337577006794  0.0009244066930099006  \\
            14.727237577006793  0.0009245222419112223  \\
            14.729137577006794  0.0009246380992283718  \\
            14.731037577006793  0.0009247536602875986  \\
            14.732937577006792  0.0009248692216397123  \\
            14.734837577006793  0.0009249847832846594  \\
            14.736737577006792  0.0009251007285000119  \\
            14.738637577006793  0.0009252162609467764  \\
            14.740537577006792  0.0009253317936965934  \\
            14.742437577006791  0.0009254476913011084  \\
            14.744337577006792  0.0009255632365790345  \\
            14.746237577006791  0.0009256787821556184  \\
            14.74813757700679  0.0009257946529487924  \\
            14.750037577006792  0.000925910211099408  \\
            14.75193757700679  0.0009260257695442839  \\
            14.753837577006792  0.0009261413282833709  \\
            14.75573757700679  0.0009262572921840391  \\
            14.75763757700679  0.0009263728198640558  \\
            14.75953757700679  0.0009264883478491583  \\
            14.76143757700679  0.0009266042618146805  \\
            14.763337577006789  0.0009267198028461263  \\
            14.76523757700679  0.0009268353441780641  \\
            14.767137577006789  0.0009269512300837152  \\
            14.76903757700679  0.0009270667845503043  \\
            14.770937577006789  0.0009271823393127866  \\
            14.772837577006788  0.0009272982009983362  \\
            14.774737577006789  0.0009274137675221138  \\
            14.776637577006788  0.0009275293343376772  \\
            14.778537577006787  0.0009276449014449723  \\
            14.780437577006788  0.0009277608516100766  \\
            14.782337577006787  0.0009278763891509081  \\
            14.784237577006788  0.0009279919269937941  \\
            14.786137577006787  0.0009281078304629968  \\
            14.788037577006786  0.0009282233804669594  \\
            14.789937577006787  0.0009283389307687055  \\
            14.791837577006786  0.0009284548081104629  \\
            14.793737577006786  0.0009285703707023368  \\
            14.795637577006787  0.0009286859335876927  \\
            14.797537577006786  0.0009288014967664716  \\
            14.799437577006787  0.000928917468784138  \\
            14.801337577006786  0.0009290330001882937  \\
            14.803237577006785  0.0009291485318969799  \\
            14.805137577006786  0.0009292644544174734  \\
            14.807037577006785  0.000929379998914053  \\
            14.808937577006784  0.0009294955437106577  \\
            14.810837577006785  0.0009296114385997927  \\
            14.812737577006784  0.0009297269963595877  \\
            14.814637577006785  0.0009298425544148584  \\
            14.816537577006784  0.0009299584253871275  \\
            14.818437577006783  0.000930073995089701  \\
            14.820337577006784  0.0009301895650836775  \\
            14.822237577006783  0.0009303051353689964  \\
            14.824137577006782  0.0009304210975346214  \\
            14.826037577006783  0.0009305366371520243  \\
            14.827937577006782  0.0009306521770714645  \\
            14.829837577006783  0.0009307680923069364  \\
            14.831737577006782  0.000930883644299379  \\
            14.833637577006781  0.0009309991965896091  \\
            14.835537577006782  0.0009311150857428192  \\
            14.837437577006781  0.0009312306503191708  \\
            14.83933757700678  0.0009313462151890003  \\
            14.841237577006781  0.0009314620817361883  \\
            14.84313757700678  0.0009315779484756672  \\
            14.845037577006782  0.0009316932890806364  \\
            14.84693757700678  0.0009318091134487964  \\
            14.84883757700678  0.000931924938023003  \\
            14.85073757700678  0.0009320403044125766  \\
            14.85263757700678  0.0009321561124678705  \\
            14.854537577006779  0.0009322719207346326  \\
            14.85643757700678  0.0009323873186981133  \\
            14.858337577006779  0.0009325031130419771  \\
            14.86023757700678  0.0009326189076018919  \\
            14.862137577006779  0.0009327343341741729  \\
            14.864037577006778  0.0009328501163643584  \\
            14.865937577006779  0.0009329658987746745  \\
            14.867837577006778  0.0009330813510027383  \\
            14.869737577006777  0.000933197122400743  \\
            14.871637577006778  0.0009333128940225209  \\
            14.873537577006777  0.0009334283692600875  \\
            14.875437577006778  0.0009335438448230683  \\
            14.877337577006777  0.0009336598387675412  \\
            14.879237577006776  0.0009337753564922153  \\
            14.881137577006777  0.00093389087452734  \\
            14.883037577006776  0.0009340068450000472  \\
            14.884937577006776  0.0009341223798809807  \\
            14.886837577006776  0.0009342379150664155  \\
            14.888737577006776  0.000934353856307244  \\
            14.890637577006776  0.0009344694058196353  \\
            14.892537577006776  0.0009345849556314837  \\
            14.894437577006775  0.0009347008704838288  \\
            14.896337577006776  0.0009348164331331389  \\
            14.898237577006775  0.0009349319960773952  \\
            14.900137577006774  0.0009350478873670302  \\
            14.902037577006775  0.0009351634618509944  \\
            14.903937577006774  0.0009352790366258612  \\
            14.905837577006775  0.0009353949068801046  \\
            14.907737577006774  0.0009355107773263816  \\
            14.909637577006773  0.0009356261317605004  \\
            14.911537577006774  0.0009357419614991082  \\
            14.913437577006773  0.0009358577914429249  \\
            14.915337577006772  0.00093597316972024  \\
            14.917237577006773  0.0009360889840917398  \\
            14.919137577006772  0.0009362047986735387  \\
            14.921037577006773  0.000936320206743941  \\
            14.922937577006772  0.0009364360081688401  \\
            14.924837577006771  0.0009365518098083444  \\
            14.926737577006772  0.0009366672450158899  \\
            14.928637577006771  0.0009367830349109932  \\
            14.93053757700677  0.0009368988250245571  \\
            14.932437577006771  0.000937014284686165  \\
            14.93433757700677  0.0009371300642932772  \\
            14.936237577006771  0.0009372458441223024  \\
            14.93813757700677  0.0009373613258217054  \\
            14.94003757700677  0.000937476807844983  \\
            14.94193757700677  0.0009375928120076956  \\
            14.94383757700677  0.0009377083356319508  \\
            14.945737577006769  0.0009378238595653292  \\
            14.94763757700677  0.0009379398415587292  \\
            14.949537577006769  0.0009380553818165555  \\
            14.95143757700677  0.000938170922377742  \\
            14.953337577006769  0.0009382868761235315  \\
            14.955237577006768  0.0009384024306038378  \\
            14.957137577006769  0.0009385179853826002  \\
            14.959037577006768  0.0009386339134906316  \\
            14.960937577006767  0.000938749480799535  \\
            14.962837577006768  0.0009388650484024846  \\
            14.964737577006767  0.0009389809535048409  \\
            14.966637577006768  0.0009390965324245061  \\
            14.968537577006767  0.0009392121116342435  \\
            14.970437577006766  0.0009393279960965659  \\
            14.972337577006767  0.0009394435855375339  \\
            14.974237577006766  0.0009395591752649911  \\
            14.976137577006766  0.0009396747652788679  \\
            14.978037577006766  0.0009397907421407822  \\
            14.979937577006766  0.0009399063004648441  \\
            14.981837577006766  0.0009400218590862723  \\
            14.983737577006766  0.0009401377926085931  \\
            14.985637577006765  0.0009402533618906893  \\
            14.987537577006766  0.0009403689314663879  \\
            14.989437577006765  0.0009404848415945479  \\
            14.991337577006764  0.0009406004223064957  \\
            14.993237577006765  0.0009407160033081308  \\
            14.995137577006764  0.0009408318929794463  \\
            14.997037577006765  0.0009409474841278954  \\
            14.998937577006764  0.0009410630755624697  \\
            15.000837577006763  0.0009411786672831021  \\
            15.002737577006764  0.0009412946509529014  \\
            15.004637577006763  0.0009414102103249096  \\
            15.006537577006762  0.0009415257699941339  \\
            15.008437577006763  0.0009416417102366631  \\
            15.010337577006762  0.0009417572804913074  \\
            15.012237577006763  0.0009418728510394258  \\
            15.014137577006762  0.0009419887679615955  \\
            15.016037577006761  0.0009421043496192857  \\
            15.017937577006762  0.0009422199315665394  \\
            15.019837577006761  0.0009423358280657779  \\
            15.02173757700676  0.0009424514201549236  \\
            15.023637577006761  0.0009425670125300728  \\
            15.02553757700676  0.0009426826051911532  \\
            15.027437577006761  0.0009427985980366474  \\
            15.02933757700676  0.000942914157424317  \\
            15.03123757700676  0.0009430297171093881  \\
            15.03313757700676  0.0009431456660965372  \\
            15.03503757700676  0.0009432612363671363  \\
            15.036937577006759  0.0009433768069313875  \\
            15.03883757700676  0.0009434927324922078  \\
            15.040737577006759  0.0009436083142184366  \\
            15.04263757700676  0.000943723896234388  \\
            15.044537577006759  0.000943839801250226  \\
            15.046437577006758  0.0009439553934746062  \\
            15.048337577006759  0.0009440709859851182  \\
            15.050237577006758  0.0009441868724729106  \\
            15.052137577006757  0.0009443027591491765  \\
            15.054037577006758  0.0009444181308552939  \\
            15.055937577006757  0.0009445339788007891  \\
            15.057837577006758  0.0009446498269471758  \\
            15.059737577006757  0.0009447652191472572  \\
            15.061637577006756  0.0009448810531702231  \\
            15.063537577006757  0.000944996887398635  \\
            15.065437577006756  0.0009451123066128379  \\
            15.067337577006755  0.0009452281288483356  \\
            15.069237577006756  0.0009453439512931529  \\
            15.071137577006755  0.0009454593954117052  \\
            15.073037577006756  0.0009455752070351655  \\
            15.074937577006756  0.0009456910188714446  \\
            15.076837577006755  0.0009458064856754942  \\
            15.078737577006756  0.0009459222877238338  \\
            15.080637577006755  0.0009460380899881536  \\
            15.082537577006754  0.0009461535774549097  \\
            15.084437577006755  0.0009462693708662364  \\
            15.086337577006754  0.0009463851644964092  \\
            15.088237577006755  0.0009465006707933428  \\
            15.090137577006754  0.0009466161774065323  \\
            15.092037577006753  0.0009467321888463613  \\
            15.093937577006754  0.000946847733763532  \\
            15.095837577006753  0.0009469632789834712  \\
            15.097737577006752  0.0009470792723328282  \\
            15.099637577006753  0.0009471948318876199  \\
            15.101537577006752  0.0009473103917401224  \\
            15.103437577006753  0.0009474263605530267  \\
            15.105337577006752  0.0009475419326908582  \\
            15.107237577006751  0.0009476575051220726  \\
            15.109137577006752  0.0009477734513875899  \\
            15.111037577006751  0.0009478890349975494  \\
            15.11293757700675  0.0009480046188969583  \\
            15.114837577006751  0.0009481205447035148  \\
            15.11673757700675  0.000948236138810309  \\
            15.118637577006751  0.00094835173320296  \\
            15.12053757700675  0.0009484676404487481  \\
            15.12243757700675  0.0009485832441710178  \\
            15.12433757700675  0.0009486988481758689  \\
            15.12623757700675  0.0009488144524632199  \\
            15.128137577006749  0.0009489304578289746  \\
            15.13003757700675  0.0009490460278087606  \\
            15.131937577006749  0.0009491615980827849  \\
            15.13383757700675  0.0009492775615099005  \\
            15.135737577006749  0.0009493931415144545  \\
            15.137637577006748  0.0009495087218097968  \\
            15.139537577006749  0.0009496246633975876  \\
            15.141437577006748  0.0009497402541611189  \\
            15.143337577006747  0.0009498558452117521  \\
            15.145237577006748  0.0009499717675491894  \\
            15.147137577006747  0.0009500873682473025  \\
            15.149037577006748  0.0009502029692291183  \\
            15.150937577006747  0.0009503188740778368  \\
            15.152837577006746  0.0009504344839037245  \\
            15.154737577006747  0.0009505500940102065  \\
            15.156637577006746  0.0009506657043972019  \\
            15.158537577006745  0.0009507817052561447  \\
            15.160437577006746  0.0009508972819674564  \\
            15.162337577006745  0.0009510128589707652  \\
            15.164237577006746  0.0009511288196215253  \\
            15.166137577006745  0.0009512444058460401  \\
            15.168037577006745  0.00095135999235928  \\
            15.169937577006745  0.0009514759322574032  \\
            15.171837577006745  0.0009515915287563433  \\
            15.173737577006744  0.0009517071255404888  \\
            15.175637577006745  0.0009518230471200573  \\
            15.177537577006744  0.0009519386531297433  \\
            15.179437577006745  0.0009520542594213863  \\
            15.181337577006744  0.0009521701643226597  \\
            15.183237577006743  0.0009522857790910273  \\
            15.185137577006744  0.0009524013941383696  \\
            15.187037577006743  0.0009525170094646059  \\
            15.188937577006742  0.0009526330093929667  \\
            15.190837577006743  0.0009527485912770326  \\
            15.192737577006742  0.0009528641734513604  \\
            15.194637577006743  0.0009529801343745536  \\
            15.196537577006742  0.0009530957253791065  \\
            15.198437577006741  0.0009532113166707872  \\
            15.200337577006742  0.0009533272576475744  \\
            15.202237577006741  0.0009534428585661827  \\
            15.20413757700674  0.000953558459768526  \\
            15.206037577006741  0.0009536743831147446  \\
            15.20793757700674  0.0009537899932323365  \\
            15.209837577006741  0.0009539056036305224  \\
            15.21173757700674  0.0009540215108902938  \\
            15.21363757700674  0.0009541371294982655  \\
            15.21553757700674  0.0009542527483839415  \\
            15.21743757700674  0.0009543683675472378  \\
            15.219337577006739  0.0009544843699428537  \\
            15.22123757700674  0.0009545999555071762  \\
            15.223137577006739  0.000954715541360511  \\
            15.22503757700674  0.0009548315054776493  \\
            15.226937577006739  0.0009549470998727388  \\
            15.228837577006738  0.0009550626945538066  \\
            15.230737577006739  0.000955178639282822  \\
            15.232637577006738  0.0009552942433419327  \\
            15.234537577006737  0.0009554098476837118  \\
            15.236437577006738  0.000955525775252932  \\
            15.238337577006737  0.0009556413882997304  \\
            15.240237577006738  0.0009557570016261311  \\
            15.242137577006737  0.0009558729135044363  \\
            15.244037577006736  0.0009559885348643274  \\
            15.245937577006737  0.0009561041565009933  \\
            15.247837577006736  0.0009562197784143455  \\
            15.249737577006735  0.0009563357866306556  \\
            15.251637577006736  0.0009564513743933816  \\
            15.253537577006735  0.0009565669624443456  \\
            15.255437577006736  0.000956682932659565  \\
            15.257337577006735  0.0009567985290560019  \\
            15.259237577006735  0.0009569141257377094  \\
            15.261137577006735  0.0009570300768954789  \\
            15.263037577006735  0.0009571456828073253  \\
            15.264937577006734  0.0009572612890011863  \\
            15.266837577006735  0.0009573772232698222  \\
            15.268737577006734  0.0009574928380510203  \\
            15.270637577006735  0.0009576084531112026  \\
            15.272537577006734  0.000957724371902549  \\
            15.274437577006733  0.000957839994904266  \\
            15.276337577006734  0.0009579556181821703  \\
            15.278237577006733  0.0009580712417361744  \\
            15.280137577006732  0.0009581872592005383  \\
            15.282037577006733  0.0009583028476391892  \\
            15.283937577006732  0.0009584184363657905  \\
            15.285837577006733  0.000958534415668082  \\
            15.287737577006732  0.0009586500126290117  \\
            15.289637577006731  0.0009587656098749615  \\
            15.291537577006732  0.0009588815702351843  \\
            15.293437577006731  0.0009589971766589406  \\
            15.29533757700673  0.0009591127833644779  \\
            15.297237577006731  0.0009592287269163417  \\
            15.29913757700673  0.000959344342179716  \\
            15.301037577006731  0.0009594599577218539  \\
            15.30293757700673  0.0009595758858363876  \\
            15.30483757700673  0.0009596915093089613  \\
            15.30673757700673  0.0009598071330575019  \\
            15.30863757700673  0.0009599230469735119  \\
            15.310537577006729  0.0009600389610708722  \\
            15.31243757700673  0.0009601543641050541  \\
            15.314337577006729  0.000960270243095537  \\
            15.31623757700673  0.0009603861222783744  \\
            15.318137577006729  0.0009605015397902525  \\
            15.320037577006728  0.0009606174075415486  \\
            15.321937577006729  0.0009607332754887736  \\
            15.323837577006728  0.0009608487148059512  \\
            15.325737577006727  0.0009609645730087359  \\
            15.327637577006728  0.0009610804314104908  \\
            15.329537577006727  0.0009611958912698384  \\
            15.331437577006728  0.0009613117407167317  \\
            15.333337577006727  0.0009614275903653867  \\
            15.335237577006726  0.0009615430692887074  \\
            15.337137577006727  0.0009616589106828904  \\
            15.339037577006726  0.0009617747522814056  \\
            15.340937577006725  0.0009618902488909321  \\
            15.342837577006726  0.0009620060828802209  \\
            15.344737577006725  0.0009621219170762074  \\
            15.346637577006726  0.0009622374301001375  \\
            15.348537577006725  0.0009623532572818345  \\
            15.350437577006725  0.0009624690846724063  \\
            15.352337577006725  0.0009625846129379697  \\
            15.354237577006725  0.0009627004338626538  \\
            15.356137577006724  0.0009628162549982116  \\
            15.358037577006725  0.0009629320763445859  \\
            15.359937577006724  0.0009630475071743836  \\
            15.361837577006725  0.0009631633648518539  \\
            15.363737577006724  0.0009632792227285045  \\
            15.365637577006723  0.0009633946911156385  \\
            15.367537577006724  0.0009635105422827642  \\
            15.369437577006723  0.0009636263936511284  \\
            15.371337577006722  0.0009637418808077709  \\
            15.373237577006723  0.0009638577244407223  \\
            15.375137577006722  0.0009639735682773012  \\
            15.377037577006723  0.0009640890722553661  \\
            15.378937577006722  0.0009642049088898434  \\
            15.380837577006721  0.0009643207457301676  \\
            15.382737577006722  0.0009644362653265736  \\
            15.384637577006721  0.0009645520955122431  \\
            15.38653757700672  0.0009646679259058088  \\
            15.388437577006721  0.0009647834600354127  \\
            15.39033757700672  0.0009648992842810201  \\
            15.392237577006721  0.0009650151087364119  \\
            15.39413757700672  0.0009651309334015251  \\
            15.39603757700672  0.0009652463702455383  \\
            15.39793757700672  0.0009653622313187772  \\
            15.39983757700672  0.0009654780925901095  \\
            15.401737577006719  0.0009655935660271457  \\
            15.40363757700672  0.0009657094209496514  \\
            15.405537577006719  0.0009658252760721864  \\
            15.40743757700672  0.000965940767546024  \\
            15.409337577006719  0.0009660566152574687  \\
            15.411237577006718  0.0009661724631712137  \\
            15.413137577006719  0.0009662879708284056  \\
            15.415037577006718  0.0009664038118229495  \\
            15.416937577006717  0.0009665196530219117  \\
            15.418837577006718  0.00096663517574087  \\
            15.420737577006717  0.0009667510105307246  \\
            15.422637577006718  0.0009668668455269566  \\
            15.424537577006717  0.0009669823822954216  \\
            15.426437577006716  0.0009670982113558196  \\
            15.428337577006717  0.0009672140406244019  \\
            15.430237577006716  0.000967329870101108  \\
            15.432137577006715  0.0009674453081358492  \\
            15.434037577006716  0.0009675611746861921  \\
            15.435937577006715  0.0009676770414328607  \\
            15.437837577006716  0.0009677925156764623  \\
            15.439737577006715  0.0009679083763281669  \\
            15.441637577006714  0.000968024237178037  \\
            15.443537577006715  0.0009681397290027438  \\
            15.445437577006714  0.0009682555826426503  \\
            15.447337577006714  0.0009683714364829171  \\
            15.449237577006715  0.0009684869440979087  \\
            15.451137577006714  0.0009686027911875773  \\
            15.453037577006715  0.0009687186384796593  \\
            15.454937577006714  0.00096883416082489  \\
            15.456837577006713  0.0009689500018481747  \\
            15.458737577006714  0.0009690658430757731  \\
            15.460637577006713  0.0009691813791939778  \\
            15.462537577006712  0.0009692972146009439  \\
            15.464437577006713  0.0009694130502139814  \\
            15.466337577006712  0.0009695285992195816  \\
            15.468237577006713  0.0009696441485254111  \\
            15.470137577006712  0.0009697602053172491  \\
            15.472037577006711  0.0009698757882642069  \\
            15.473937577006712  0.0009699913714998115  \\
            15.475837577006711  0.0009701074185428722  \\
            15.47773757700671  0.0009702230123389124  \\
            15.479637577006711  0.000970338606419895  \\
            15.48153757700671  0.0009704546361047272  \\
            15.483437577006711  0.0009705702392567973  \\
            15.48533757700671  0.0009706858426906106  \\
            15.48723757700671  0.0009708018559034374  \\
            15.48913757700671  0.0009709174677993782  \\
            15.49103757700671  0.0009710330799740754  \\
            15.492937577006709  0.0009711490778344326  \\
            15.49483757700671  0.0009712646979383624  \\
            15.496737577006709  0.0009713803183182458  \\
            15.49863757700671  0.0009714963018724334  \\
            15.500537577006709  0.0009716119296891096  \\
            15.502437577006708  0.0009717275577791114  \\
            15.504337577006709  0.0009718435279970857  \\
            15.506237577006708  0.0009719591630669292  \\
            15.508137577006707  0.0009720747984076284  \\
            15.510037577006708  0.0009721907561897564  \\
            15.511937577006707  0.0009723063980856886  \\
            15.513837577006708  0.0009724220402501513  \\
            15.515737577006707  0.0009725379864331785  \\
            15.517637577006706  0.0009726536347579619  \\
            15.519537577006707  0.0009727692833490869  \\
            15.521437577006706  0.0009728852187112773  \\
            15.523337577006705  0.0009730008730951754  \\
            15.525237577006706  0.0009731165277433573  \\
            15.527137577006705  0.000973232182655727  \\
            15.529037577006706  0.0009733482164389436  \\
            15.530937577006705  0.0009734638353589513  \\
            15.532837577006704  0.0009735794545549615  \\
            15.534737577006705  0.0009736954563951461  \\
            15.536637577006704  0.0009738110813787554  \\
            15.538537577006704  0.0009739267066362768  \\
            15.540437577006704  0.0009740426943406629  \\
            15.542337577006704  0.0009741583265804331  \\
            15.544237577006704  0.0009742739590916409  \\
            15.546137577006704  0.0009743899341760557  \\
            15.548037577006703  0.0009745055733222497  \\
            15.549937577006704  0.0009746212127375244  \\
            15.551837577006703  0.0009747371760372867  \\
            15.553737577006702  0.0009748528217056973  \\
            15.555637577006703  0.0009749684676409675  \\
            15.557537577006702  0.0009750844199154319  \\
            15.559437577006703  0.0009752000717444758  \\
            15.561337577006702  0.0009753157238382825  \\
            15.563237577006701  0.0009754316657966454  \\
            15.565137577006702  0.0009755473234482052  \\
            15.567037577006701  0.0009756629813625452  \\
            15.5689375770067  0.0009757786395395674  \\
            15.570837577006701  0.0009758946818624759  \\
            15.5727375770067  0.0009760103031613619  \\
            15.574637577006701  0.0009761259247349786  \\
            15.5765375770067  0.0009762419354685078  \\
            15.5784375770067  0.0009763575625323401  \\
            15.5803375770067  0.0009764731898689161  \\
            15.5822375770067  0.000976589186969398  \\
            15.584137577006699  0.0009767048210494963  \\
            15.5860375770067  0.000976820455399942  \\
            15.587937577006699  0.00097693644032609  \\
            15.5898375770067  0.0009770520811047479  \\
            15.591737577006699  0.0009771677221514685  \\
            15.593637577006698  0.0009772836956786221  \\
            15.595537577006699  0.0009773993427996007  \\
            15.597437577006698  0.000977514990186482  \\
            15.599337577006697  0.0009776309530195525  \\
            15.601237577006698  0.0009777466061464386  \\
            15.603137577006697  0.0009778622595371799  \\
            15.605037577006698  0.0009779782123362786  \\
            15.606937577006697  0.0009780938711536282  \\
            15.608837577006696  0.0009782095302328943  \\
            15.610737577006697  0.000978325473616588  \\
            15.612637577006696  0.00097844113782878  \\
            15.614537577006695  0.0009785568023010513  \\
            15.616437577006696  0.0009786724670333017  \\
            15.618337577006695  0.0009787885098563338  \\
            15.620237577006696  0.0009789041378743062  \\
            15.622137577006695  0.0009790197661641788  \\
            15.624037577006694  0.0009791357788083654  \\
            15.625937577006695  0.0009792514120889044  \\
            15.627837577006694  0.000979367045639523  \\
            15.629737577006694  0.000979483045672358  \\
            15.631637577006694  0.0009795986854915526  \\
            15.633537577006694  0.0009797143255785923  \\
            15.635437577006694  0.0009798303143532395  \\
            15.637337577006694  0.0009799459604374929  \\
            15.639237577006693  0.0009800616067874555  \\
            15.641137577006694  0.0009801775849910168  \\
            15.643037577006693  0.000980293237025191  \\
            15.644937577006692  0.000980408889323045  \\
            15.646837577006693  0.0009805248575799248  \\
            15.648737577006692  0.0009806405152652437  \\
            15.650637577006693  0.0009807561732123144  \\
            15.652537577006692  0.0009808721321089536  \\
            15.654437577006691  0.0009809877951644074  \\
            15.656337577006692  0.0009811034584797794  \\
            15.658237577006691  0.0009812194085673507  \\
            15.66013757700669  0.0009813350767288137  \\
            15.662037577006691  0.0009814507451484508  \\
            15.66393757700669  0.000981566413826164  \\
            15.665837577006691  0.0009816824652071191  \\
            15.66773757700669  0.0009817980962903206  \\
            15.66963757700669  0.0009819137276437342  \\
            15.67153757700669  0.0009820297493828133  \\
            15.67343757700669  0.0009821453853568504  \\
            15.675337577006689  0.0009822610215994032  \\
            15.67723757700669  0.0009823770313788966  \\
            15.679137577006689  0.0009824926735777237  \\
            15.68103757700669  0.0009826083160429386  \\
            15.682937577006689  0.000982724315154266  \\
            15.684837577006688  0.0009828399633382483  \\
            15.686737577006689  0.0009829556117865717  \\
            15.688637577006688  0.0009830716008527112  \\
            15.690537577006687  0.000983187254736873  \\
            15.692437577006688  0.00098330290888343  \\
            15.694337577006687  0.0009834188884698682  \\
            15.696237577006688  0.0009835345477829378  \\
            15.698137577006687  0.0009836502073565455  \\
            15.700037577006686  0.0009837661779959193  \\
            15.701937577006687  0.000983881842481983  \\
            15.703837577006686  0.000983997507226819  \\
            15.705737577006685  0.0009841134694212011  \\
            15.707637577006686  0.0009842291388390246  \\
            15.709537577006685  0.000984344808513933  \\
            15.711437577006686  0.0009844607627364488  \\
            15.713337577006685  0.0009845764368586626  \\
            15.715237577006684  0.0009846921112363523  \\
            15.717137577006685  0.0009848077858694176  \\
            15.719037577006684  0.000984923841711506  \\
            15.720937577006683  0.0009850394784215294  \\
            15.722837577006684  0.0009851551153990845  \\
            15.724737577006684  0.0009852711427363854  \\
            15.726637577006684  0.0009853867838393044  \\
            15.728537577006684  0.0009855024252082188  \\
            15.730437577006683  0.0009856184415492405  \\
            15.732337577006684  0.0009857340884178011  \\
            15.734237577006683  0.0009858497355503845  \\
            15.736137577006682  0.0009859657421002715  \\
            15.738037577006683  0.0009860813945346348  \\
            15.739937577006682  0.000986197047231115  \\
            15.741837577006683  0.0009863130445347818  \\
            15.743737577006682  0.0009864287022866719  \\
            15.745637577006681  0.0009865443602988595  \\
            15.747537577006682  0.0009866603488498523  \\
            15.749437577006681  0.0009867760116818  \\
            15.75133757700668  0.0009868916747723046  \\
            15.753237577006681  0.0009870076550369884  \\
            15.75513757700668  0.0009871233227242147  \\
            15.757037577006681  0.0009872389906683335  \\
            15.75893757700668  0.000987354963087743  \\
            15.76083757700668  0.00098747063541768  \\
            15.76273757700668  0.0009875863080029156  \\
            15.76463757700668  0.000987702272993975  \\
            15.766537577006678  0.0009878179497656424  \\
            15.76843757700668  0.0009879336267910833  \\
            15.770337577006678  0.000988049584747856  \\
            15.77223757700668  0.000988165265771225  \\
            15.774137577006679  0.0009882809470469081  \\
            15.776037577006678  0.0009883966285748017  \\
            15.777937577006679  0.0009885126880777517  \\
            15.779837577006678  0.0009886283314846892  \\
            15.781737577006677  0.0009887439751559536  \\
            15.783637577006678  0.0009888600075199303  \\
            15.785537577006677  0.0009889756547555848  \\
            15.787437577006678  0.0009890913022542165  \\
            15.789337577006677  0.0009892073247327088  \\
            15.791237577006676  0.0009893229772025525  \\
            15.793137577006677  0.0009894386299335754  \\
            15.795037577006676  0.0009895546436399002  \\
            15.796937577006675  0.0009896703011850173  \\
            15.798837577006676  0.0009897859589895705  \\
            15.800737577006675  0.0009899019643876165  \\
            15.802637577006676  0.000990017626797918  \\
            15.804537577006675  0.000990133289465986  \\
            15.806437577006674  0.0009902492869743177  \\
            15.808337577006675  0.0009903649540477161  \\
            15.810237577006674  0.0009904806213772758  \\
            15.812137577006673  0.000990596611392799  \\
            15.814037577006674  0.0009907122829372799  \\
            15.815937577006673  0.0009908279547363864  \\
            15.817837577006674  0.0009909439376358082  \\
            15.819737577006673  0.0009910596134691493  \\
            15.821637577006673  0.0009911752895556383  \\
            15.823537577006674  0.0009912912656963068  \\
            15.825437577006673  0.0009914069456456252  \\
            15.827337577006672  0.0009915226258466706  \\
            15.829237577006673  0.0009916385955674877  \\
            15.831137577006672  0.0009917542794687674  \\
            15.833037577006673  0.0009918699636204077  \\
            15.834937577006672  0.0009919859272427786  \\
            15.836837577006671  0.0009921016149404007  \\
            15.838737577006672  0.000992217302887069  \\
            15.840637577006671  0.0009923329910826782  \\
            15.84253757700667  0.000992449057046512  \\
            15.844437577006671  0.0009925647065703125  \\
            15.84633757700667  0.0009926803563552315  \\
            15.848237577006671  0.0009927963964212123  \\
            15.85013757700667  0.000992912049184683  \\
            15.85203757700667  0.0009930277022081127  \\
            15.85393757700667  0.0009931437335146944  \\
            15.85583757700667  0.0009932593909663056  \\
            15.857737577006668  0.000993375048676256  \\
            15.85963757700667  0.000993491072256126  \\
            15.861537577006668  0.0009936067342757719  \\
            15.86343757700667  0.0009937223965521796  \\
            15.865337577006668  0.0009938384127935397  \\
            15.867237577006668  0.0009939540792070244  \\
            15.869137577006668  0.0009940697458757537  \\
            15.871037577006668  0.0009941857551266729  \\
            15.872937577006667  0.0009943014257652756  \\
            15.874837577006668  0.0009944170966576609  \\
            15.876737577006667  0.0009945330992494666  \\
            15.878637577006668  0.0009946487739522073  \\
            15.880537577006667  0.0009947644489073232  \\
            15.882437577006666  0.0009948804451557392  \\
            15.884337577006667  0.0009949961237692459  \\
            15.886237577006666  0.0009951118026337706  \\
            15.888137577006665  0.0009952277928394438  \\
            15.890037577006666  0.0009953434752176544  \\
            15.891937577006665  0.000995459157845575  \\
            15.893837577006666  0.0009955751422946958  \\
            15.895737577006665  0.0009956908282985279  \\
            15.897637577006664  0.0009958065145508064  \\
            15.899537577006665  0.0009959224935157814  \\
            15.901437577006664  0.0009960381830127854  \\
            15.903337577006663  0.0009961538727570173  \\
            15.905237577006664  0.0009962698464971546  \\
            15.907137577006663  0.0009963855393611766  \\
            15.909037577006664  0.0009965012324712461  \\
            15.910937577006663  0.0009966172012334338  \\
            15.912837577006663  0.0009967331701578456  \\
            15.914737577006663  0.0009968486475239809  \\
            15.916637577006663  0.0009969645900442673  \\
            15.918537577006662  0.0009970802548526956  \\
            15.920437577006663  0.0009971959199157922  \\
            15.922337577006662  0.000997311929831947  \\
            15.924237577006663  0.0009974276056692053  \\
            15.926137577006662  0.0009975432817575201  \\
            15.928037577006661  0.0009976592887192366  \\
            15.929937577006662  0.000997774968498656  \\
            15.931837577006661  0.0009978906485277725  \\
            15.93373757700666  0.00099800665004127  \\
            15.935637577006661  0.0009981223333548751  \\
            15.93753757700666  0.0009982380169169399  \\
            15.939437577006661  0.000998354013136578  \\
            15.94133757700666  0.0009984696998468657  \\
            15.94323757700666  0.000998585386804424  \\
            15.94513757700666  0.0009987013779734484  \\
            15.94703757700666  0.0009988170679602107  \\
            15.948937577006658  0.000998932758193092  \\
            15.95083757700666  0.0009990487445453694  \\
            15.952737577006658  0.0009991644376948993  \\
            15.95463757700666  0.000999280131089434  \\
            15.956537577006658  0.000999396112847126  \\
            15.958437577006658  0.0009995118090512117  \\
            15.960337577006658  0.0009996275054992248  \\
            15.962237577006658  0.0009997434828737657  \\
            15.964137577006657  0.000999859182029237  \\
            15.966037577006658  0.0009999748814275837  \\
            15.967937577006657  0.0010000908546205268  \\
            15.969837577006658  0.0010002068279737868  \\
            15.971737577006657  0.001000322312516976  \\
            15.973637577006656  0.0010004382602989725  \\
            15.975537577006657  0.0010005539307393033  \\
            15.977437577006656  0.001000669601431247  \\
            15.979337577006655  0.001000785617141715  \\
            15.981237577006656  0.0010009012981232726  \\
            15.983137577006655  0.0010010169793530062  \\
            15.985037577006656  0.001001132992991593  \\
            15.986937577006655  0.0010012486774751115  \\
            15.988837577006654  0.0010013643622055833  \\
            15.990737577006655  0.0010014803712404597  \\
            15.992637577006654  0.00100159605884052  \\
            15.994537577006653  0.0010017117466864334  \\
            15.996437577006654  0.0010018277512280937  \\
            15.998337577006653  0.0010019434418281044  \\
            16.000237577006654  0.0010020591326729018  \\
            16.002137577006653  0.0010021751329233762  \\
            16.004037577006653  0.0010022908264227517  \\
            16.00593757700665  0.0010024065201658773  \\
            16.007837577006654  0.0010025225163203802  \\
            16.009737577006653  0.0010026382126238158  \\
            16.011637577006653  0.0010027539091699994  \\
            16.01353757700665  0.0010028699014144411  \\
            16.01543757700665  0.0010029856004309884  \\
            16.01733757700665  0.0010031012996893076  \\
            16.019237577006653  0.0010032172882011286  \\
            16.02113757700665  0.0010033329898437963  \\
            16.02303757700665  0.0010034486917272895  \\
            16.02493757700665  0.0010035646766761632  \\
            16.02683757700665  0.0010036803808616246  \\
            16.028737577006652  0.0010037960852869918  \\
            16.03063757700665  0.0010039120668353827  \\
            16.03253757700665  0.0010040277734837447  \\
            16.03443757700665  0.0010041434803711173  \\
            16.03633757700665  0.0010042591874973904  \\
            16.03823757700665  0.0010043752744960362  \\
            16.04013757700665  0.0010044909409976685  \\
            16.04203757700665  0.0010046066077506154  \\
            16.04393757700665  0.001004722672437681  \\
            16.045837577006647  0.0010048383403781218  \\
            16.047737577006647  0.0010049540085692817  \\
            16.04963757700665  0.0010050700679256983  \\
            16.05153757700665  0.0010051857388631224  \\
            16.053437577006648  0.001005301410050184  \\
            16.055337577006647  0.0010054174649322773  \\
            16.057237577006646  0.0010055331388351802  \\
            16.05913757700665  0.0010056488129866527  \\
            16.061037577006648  0.0010057648636110361  \\
            16.062937577006647  0.0010058805403872096  \\
            16.064837577006646  0.0010059962174109106  \\
            16.066737577006645  0.0010061122639644102  \\
            16.068637577006648  0.001006227943521868  \\
            16.070537577006647  0.0010063436233258495  \\
            16.072437577006646  0.0010064596659887246  \\
            16.074337577006645  0.001006575348238343  \\
            16.076237577006644  0.0010066910307335061  \\
            16.078137577006643  0.0010068070696800295  \\
            16.080037577006646  0.0010069227545357019  \\
            16.081937577006645  0.0010070384396359663  \\
            16.083837577006644  0.0010071544750343711  \\
            16.085737577006643  0.0010072701624129815  \\
            16.087637577006642  0.0010073858500352596  \\
            16.089537577006645  0.0010075018820478307  \\
            16.091437577006644  0.001007617571869176  \\
            16.093337577006643  0.0010077332619332934  \\
            16.095237577006642  0.0010078492907165358  \\
            16.09713757700664  0.001007964982903228  \\
            16.099037577006644  0.001008080675331815  \\
            16.100937577006643  0.0010081967010366734  \\
            16.102837577006643  0.0010083123955140119  \\
            16.10473757700664  0.001008428090232398  \\
            16.10663757700664  0.001008544113004486  \\
            16.10853757700664  0.0010086598097003485  \\
            16.110437577006643  0.0010087755066364296  \\
            16.11233757700664  0.0010088915266162758  \\
            16.11423757700664  0.0010090072254609922  \\
            16.11613757700664  0.0010091229245451194  \\
            16.11803757700664  0.0010092389418683984  \\
            16.11993757700664  0.0010093546427946372  \\
            16.12183757700664  0.0010094703439595017  \\
            16.12373757700664  0.0010095863587572661  \\
            16.12563757700664  0.0010097020616999211  \\
            16.12753757700664  0.0010098177648804366  \\
            16.12943757700664  0.0010099337772793468  \\
            16.13133757700664  0.0010100494821754249  \\
            16.13323757700664  0.0010101651873086212  \\
            16.13513757700664  0.0010102811974311541  \\
            16.137037577006637  0.001010396904219678  \\
            16.138937577006637  0.0010105126112445943  \\
            16.14083757700664  0.0010106286192092513  \\
            16.14273757700664  0.0010107443278311544  \\
            16.144637577006637  0.001010860036688742  \\
            16.146537577006637  0.0010109760426102508  \\
            16.148437577006636  0.0010110917530082811  \\
            16.15033757700664  0.0010112074636413081  \\
            16.152237577006638  0.0010113234676308064  \\
            16.154137577006637  0.0010114391797494367  \\
            16.156037577006636  0.0010115548921023935  \\
            16.157937577006635  0.0010116708942676136  \\
            16.159837577006638  0.0010117866080529567  \\
            16.161737577006637  0.0010119023220719696  \\
            16.163637577006636  0.0010120183225174116  \\
            16.165537577006635  0.0010121340379171298  \\
            16.167437577006634  0.0010122497535498777  \\
            16.169337577006633  0.0010123657523769746  \\
            16.171237577006636  0.0010124814693402045  \\
            16.173137577006635  0.0010125971865358398  \\
            16.175037577006634  0.001012713183843115  \\
            16.176937577006633  0.0010128289023203876  \\
            16.178837577006632  0.0010129446210294579  \\
            16.180737577006635  0.0010130606169126838  \\
            16.182637577006634  0.0010131763368558494  \\
            16.184537577006633  0.0010132920570302191  \\
            16.186437577006632  0.0010134080515825604  \\
            16.18833757700663  0.0010135237729447227  \\
            16.190237577006634  0.001013639494537511  \\
            16.192137577006633  0.0010137554878496596  \\
            16.194037577006632  0.0010138712105851044  \\
            16.19593757700663  0.0010139869335506072  \\
            16.19783757700663  0.0010141026567460545  \\
            16.19973757700663  0.0010142187566679318  \\
            16.201637577006633  0.001014334438165006  \\
            16.20353757700663  0.0010144501199044146  \\
            16.20543757700663  0.0010145662007592171  \\
            16.20733757700663  0.001014681882172017  \\
            16.20923757700663  0.00101479756382701  \\
            16.21113757700663  0.0010149136423237217  \\
            16.21303757700663  0.0010150293252443837  \\
            16.21493757700663  0.0010151450084066095  \\
            16.21683757700663  0.0010152610853166018  \\
            16.218737577006628  0.0010153767697528978  \\
            16.22063757700663  0.0010154924544301313  \\
            16.22253757700663  0.0010156085298930677  \\
            16.22443757700663  0.0010157242157893894  \\
            16.22633757700663  0.0010158399019260427  \\
            16.228237577006627  0.0010159559760567903  \\
            16.230137577006627  0.0010160716633552747  \\
            16.23203757700663  0.0010161873508935002  \\
            16.23393757700663  0.0010163034238052473  \\
            16.235837577006627  0.0010164191124485081  \\
            16.237737577006627  0.0010165348013309373  \\
            16.239637577006626  0.001016650873135576  \\
            16.24153757700663  0.0010167665630669684  \\
            16.243437577006627  0.001016882253236971  \\
            16.245337577006627  0.0010169983240448772  \\
            16.247237577006626  0.0010171140152085514  \\
            16.249137577006625  0.0010172297066102915  \\
            16.251037577006628  0.0010173457765302399  \\
            16.252937577006627  0.0010174614688711473  \\
            16.254837577006626  0.0010175771614496008  \\
            16.256737577006625  0.0010176932305887578  \\
            16.258637577006624  0.0010178089240526348  \\
            16.260537577006623  0.0010179246177535505  \\
            16.262437577006626  0.0010180406862175552  \\
            16.264337577006625  0.0010181563807508652  \\
            16.266237577006624  0.001018272075520726  \\
            16.268137577006623  0.0010183881434137707  \\
            16.270037577006622  0.0010185038389636614  \\
            16.271937577006625  0.0010186195347496264  \\
            16.273837577006624  0.0010187356021745778  \\
            16.275737577006623  0.0010188512986888175  \\
            16.277637577006622  0.0010189669954386708  \\
            16.27953757700662  0.001019083062497172  \\
            16.281437577006624  0.0010191987599240929  \\
            16.283337577006623  0.0010193144575861841  \\
            16.285237577006622  0.0010194305243787804  \\
            16.28713757700662  0.0010195462226672176  \\
            16.28903757700662  0.0010196619211903972  \\
            16.29093757700662  0.0010197779878166593  \\
            16.292837577006622  0.0010198936869158922  \\
            16.29473757700662  0.0010200093862494535  \\
            16.29663757700662  0.001020125452808092  \\
            16.29853757700662  0.0010202411526677815  \\
            16.30043757700662  0.0010203568527614008  \\
            16.30233757700662  0.001020472919350392  \\
            16.30423757700662  0.0010205886199205218  \\
            16.30613757700662  0.0010207043207241956  \\
            16.30803757700662  0.0010208203874408992  \\
            16.309937577006618  0.0010209360886717172  \\
            16.31183757700662  0.0010210517901357082  \\
            16.31373757700662  0.001021167857076984  \\
            16.31563757700662  0.0010212835589189424  \\
            16.317537577006618  0.0010213992609937167  \\
            16.319437577006617  0.0010215153282560395  \\
            16.321337577006616  0.00102163103065974  \\
            16.32323757700662  0.001021746733295912  \\
            16.32513757700662  0.0010218628009754957  \\
            16.327037577006617  0.0010219785038916226  \\
            16.328937577006617  0.0010220942070398957  \\
            16.330837577006616  0.001022210275232801  \\
            16.33273757700662  0.001022325978612074  \\
            16.334637577006617  0.00102244168222318  \\
            16.336537577006617  0.0010225577510254357  \\
            16.338437577006616  0.0010226734548185465  \\
            16.340337577006615  0.0010227891588431906  \\
            16.342237577006617  0.0010229052283509087  \\
            16.344137577006617  0.0010230209325084623  \\
            16.346037577006616  0.0010231366368972652  \\
            16.347937577006615  0.0010232527072067512  \\
            16.349837577006614  0.0010233684116792146  \\
            16.351737577006613  0.0010234841163826534  \\
            16.353637577006616  0.0010236001875905314  \\
            16.355537577006615  0.001023715892328164  \\
            16.357437577006614  0.001023831597296514  \\
            16.359337577006613  0.0010239476694998357  \\
            16.361237577006612  0.0010240633744526418  \\
            16.363137577006615  0.0010241790796359234  \\
            16.365037577006614  0.0010242951529322848  \\
            16.366937577006613  0.0010244108580499485  \\
            16.368837577006612  0.0010245265633978596  \\
            16.37073757700661  0.0010246426378855277  \\
            16.372637577006614  0.0010247583431173552  \\
            16.374537577006613  0.001024874048579215  \\
            16.376437577006612  0.001024990124357239  \\
            16.37833757700661  0.0010251058296520984  \\
            16.38023757700661  0.0010252215351767885  \\
            16.38213757700661  0.0010253376123451272  \\
            16.384037577006612  0.0010254533176513835  \\
            16.38593757700661  0.0010255690231872885  \\
            16.38783757700661  0.001025685101846927  \\
            16.38973757700661  0.0010258008071123877  \\
            16.39163757700661  0.001025916512607326  \\
            16.39353757700661  0.0010260325928604023  \\
            16.39543757700661  0.0010261482980322514  \\
            16.39733757700661  0.0010262640034334192  \\
            16.39923757700661  0.0010263800853833548  \\
            16.401137577006608  0.0010264957904080817  \\
            16.40303757700661  0.0010266114956619852  \\
            16.40493757700661  0.0010267275794136111  \\
            16.40683757700661  0.0010268432842369518  \\
            16.408737577006608  0.001026958989289344  \\
            16.410637577006607  0.0010270750749490362  \\
            16.412537577006606  0.001027190779515904  \\
            16.41443757700661  0.0010273064843117122  \\
            16.41633757700661  0.0010274225719875195  \\
            16.418237577006607  0.001027538276241939  \\
            16.420137577006606  0.0010276539807252026  \\
            16.422037577006606  0.0010277700705269956  \\
            16.42393757700661  0.0010278857744120272  \\
            16.425837577006607  0.001028001478525822  \\
            16.427737577006607  0.0010281175705654272  \\
            16.429637577006606  0.0010282332740230962  \\
            16.431537577006605  0.0010283489777094643  \\
            16.433437577006607  0.0010284650721008137  \\
            16.435337577006607  0.0010285807750720377  \\
            16.437237577006606  0.0010286964782719142  \\
            16.439137577006605  0.0010288125751311912  \\
            16.441037577006604  0.001028928277555705  \\
            16.442937577006603  0.0010290439802088382  \\
            16.444837577006606  0.0010291600796546424  \\
            16.446737577006605  0.0010292757814709113  \\
            16.448637577006604  0.0010293914835157827  \\
            16.450537577006603  0.0010295075856692783  \\
            16.452437577006602  0.001029623286814421  \\
            16.454337577006605  0.001029738988188173  \\
            16.456237577006604  0.0010298550931732578  \\
            16.458137577006603  0.0010299707935829652  \\
            16.460037577006602  0.0010300864942213027  \\
            16.4619375770066  0.0010302026021647812  \\
            16.463837577006604  0.0010303183017732255  \\
            16.465737577006603  0.0010304340016103358  \\
            16.467637577006602  0.0010305501126420943  \\
            16.4695375770066  0.0010306658113818344  \\
            16.4714375770066  0.0010307815103502988  \\
            16.4733375770066  0.0010308976246034861  \\
            16.475237577006602  0.0010310133224053814  \\
            16.4771375770066  0.0010311290204360764  \\
            16.4790375770066  0.0010312451380472948  \\
            16.4809375770066  0.001031360834840404  \\
            16.4828375770066  0.0010314765318624082  \\
            16.4847375770066  0.001031592652971911  \\
            16.4866375770066  0.0010317083486833896  \\
            16.4885375770066  0.0010318240446238762  \\
            16.4904375770066  0.001031940169375771  \\
            16.492337577006598  0.001032055863930767  \\
            16.4942375770066  0.0010321715587149098  \\
            16.4961375770066  0.0010322876872573689  \\
            16.4980375770066  0.0010324033805789194  \\
            16.499937577006598  0.001032519074129769  \\
            16.501837577006597  0.0010326352066152562  \\
            16.503737577006596  0.0010327508986241604  \\
            16.5056375770066  0.0010328668574262412  \\
            16.507537577006598  0.0010329828163835163  \\
            16.509437577006597  0.0010330984359473718  \\
            16.511337577006596  0.0010332143896234838  \\
            16.513237577006596  0.0010333303434560464  \\
            16.5151375770066  0.0010334459577197113  \\
            16.517037577006597  0.001033561913100134  \\
            16.518937577006596  0.0010336778686364278  \\
            16.520837577006596  0.0010337934802101595  \\
            16.522737577006595  0.0010339094376228058  \\
            16.524637577006597  0.0010340253951906554  \\
            16.526537577006597  0.0010341410040688656  \\
            16.528437577006596  0.001034256963585477  \\
            16.530337577006595  0.0010343729232566035  \\
            16.532237577006594  0.001034488529317321  \\
            16.534137577006593  0.001034604491003665  \\
            16.536037577006596  0.0010347204528438174  \\
            16.537937577006595  0.0010348360559521348  \\
            16.539837577006594  0.001034952019877248  \\
            16.541737577006593  0.0010350679839554512  \\
            16.543637577006592  0.0010351835839691502  \\
            16.545537577006595  0.0010352995502052864  \\
            16.547437577006594  0.0010354155165937687  \\
            16.549337577006593  0.001035531113364294  \\
            16.551237577006592  0.0010356470819867121  \\
            16.55313757700659  0.0010357630507607184  \\
            16.555037577006594  0.0010358786441335332  \\
            16.556937577006593  0.0010359946152204385  \\
            16.558837577006592  0.0010361105864581518  \\
            16.56073757700659  0.0010362261762728241  \\
            16.56263757700659  0.001036342149905389  \\
            16.56453757700659  0.0010364581236879603  \\
            16.566437577006592  0.0010365737097780981  \\
            16.56833757700659  0.001036689686040533  \\
            16.57023757700659  0.0010368056624521537  \\
            16.57213757700659  0.001036921244645222  \\
            16.57403757700659  0.0010370372236248918  \\
            16.57593757700659  0.0010371532027529079  \\
            16.57783757700659  0.0010372687808700028  \\
            16.57973757700659  0.001037384762657564  \\
            16.58163757700659  0.0010375007445926052  \\
            16.583537577006588  0.00103761631844817  \\
            16.58543757700659  0.0010377323031377154  \\
            16.58733757700659  0.0010378482879738532  \\
            16.58923757700659  0.001037963857375377  \\
            16.591137577006588  0.0010380798450646018  \\
            16.593037577006587  0.0010381958328995083  \\
            16.594937577006586  0.0010383113976471837  \\
            16.59683757700659  0.001038427388437564  \\
            16.598737577006588  0.0010385433793726937  \\
            16.600637577006587  0.0010386589392590584  \\
            16.602537577006586  0.0010387749332560398  \\
            16.604437577006586  0.0010388909273968097  \\
            16.606337577006588  0.0010390064822063756  \\
            16.608237577006587  0.0010391224795195692  \\
            16.610137577006586  0.0010392382079538894  \\
            16.612037577006586  0.0010393539366035127  \\
            16.613937577006585  0.001039470009063161  \\
            16.615837577006587  0.0010395857428399885  \\
            16.617737577006586  0.0010397014768304326  \\
            16.619637577006586  0.001039817557097648  \\
            16.621537577006585  0.001039933289292989  \\
            16.623437577006584  0.0010400490217021925  \\
            16.625337577006583  0.0010401651072562417  \\
            16.627237577006586  0.0010402808374888966  \\
            16.629137577006585  0.0010403965679357636  \\
            16.631037577006584  0.0010405126588739495  \\
            16.632937577006583  0.0010406283870276142  \\
            16.634837577006582  0.0010407441153958647  \\
            16.636737577006585  0.0010408602119221235  \\
            16.638637577006584  0.001040975937889537  \\
            16.640537577006583  0.001041091664071942  \\
            16.642437577006582  0.0010412077663984746  \\
            16.64433757700658  0.0010413234900699354  \\
            16.646237577006584  0.001041439213956822  \\
            16.648137577006583  0.0010415553223021865  \\
            16.650037577006582  0.0010416710435643202  \\
            16.65193757700658  0.001041786765042345  \\
            16.65383757700658  0.0010419028796327804  \\
            16.65573757700658  0.001042018598367961  \\
            16.657637577006582  0.001042134317319524  \\
            16.65953757700658  0.001042250438390011  \\
            16.66143757700658  0.0010423661544759085  \\
            16.66333757700658  0.0010424818707787174  \\
            16.66523757700658  0.0010425979985738188  \\
            16.66713757700658  0.0010427137118830404  \\
            16.66903757700658  0.001042829425409729  \\
            16.67093757700658  0.001042945560184316  \\
            16.67283757700658  0.0010430612705840576  \\
            16.674737577006578  0.0010431769812018663  \\
            16.67663757700658  0.0010432931232217764  \\
            16.67853757700658  0.0010434088305735123  \\
            16.68043757700658  0.0010435248033581774  \\
            16.682337577006578  0.0010436407762902953  \\
            16.684237577006577  0.0010437564097621253  \\
            16.686137577006576  0.001043872378824481  \\
            16.68803757700658  0.0010439883480351205  \\
            16.689937577006578  0.001044103973480286  \\
            16.691837577006577  0.0010442199456258314  \\
            16.693737577006576  0.0010443359179187319  \\
            16.695637577006575  0.0010444515378132753  \\
            16.697537577006578  0.001044567513423565  \\
            16.699437577006577  0.0010446834891801838  \\
            16.701337577006576  0.0010447991034069533  \\
            16.703237577006576  0.001044915082611765  \\
            16.705137577006575  0.001045031061961849  \\
            16.707037577006577  0.0010451466702811676  \\
            16.708937577006576  0.0010452626532077502  \\
            16.710837577006576  0.0010453786362785145  \\
            16.712737577006575  0.0010454942384307087  \\
            16.714637577006574  0.0010456102252132656  \\
            16.716537577006573  0.001045726212138878  \\
            16.718437577006576  0.001045841807849489  \\
            16.720337577006575  0.0010459577986293327  \\
            16.722237577006574  0.0010460737895510827  \\
            16.724137577006573  0.0010461893785313875  \\
            16.726037577006572  0.001046305373456972  \\
            16.727937577006575  0.001046421368523272  \\
            16.729837577006574  0.0010465369504702167  \\
            16.731737577006573  0.00104665294969729  \\
            16.733637577006572  0.0010467689490638518  \\
            16.73553757700657  0.0010468845236596613  \\
            16.737437577006574  0.001047000527351532  \\
            16.739337577006573  0.0010471165311816278  \\
            16.741237577006572  0.001047232098093247  \\
            16.74313757700657  0.0010473481064211165  \\
            16.74503757700657  0.001047463844828993  \\
            16.74693757700657  0.0010475795834444712  \\
            16.748837577006572  0.001047695668577059  \\
            16.75073757700657  0.0010478114112231287  \\
            16.75263757700657  0.0010479271540754461  \\
            16.75453757700657  0.0010480432491777577  \\
            16.75643757700657  0.0010481589890914528  \\
            16.75833757700657  0.0010482747292119266  \\
            16.76023757700657  0.001048390831873159  \\
            16.76213757700657  0.0010485065686151457  \\
            16.76403757700657  0.0010486223055645612  \\
            16.765937577006568  0.0010487384159970482  \\
            16.76783757700657  0.0010488541493904125  \\
            16.76973757700657  0.0010489698829919002  \\
            16.77163757700657  0.001049086001522375  \\
            16.773537577006568  0.0010492017313955965  \\
            16.775437577006567  0.001049317461477681  \\
            16.777337577006566  0.0010494335884488086  \\
            16.77923757700657  0.0010495493146239635  \\
            16.781137577006568  0.0010496650410087638  \\
            16.783037577006567  0.001049781176777621  \\
            16.784937577006566  0.0010498968990689083  \\
            16.786837577006565  0.0010500126215706746  \\
            16.788737577006568  0.0010501287665105488  \\
            16.790637577006567  0.0010502444847234568  \\
            16.792537577006566  0.0010503602031477263  \\
            16.794437577006565  0.0010504763576497042  \\
            16.796337577006565  0.0010505920715802807  \\
            16.798237577006567  0.0010507080560054698  \\
            16.800137577006566  0.0010508240405722276  \\
            16.802037577006566  0.0010509396779735708  \\
            16.803937577006565  0.001051055659544392  \\
            16.805837577006564  0.0010511716412573628  \\
            16.807737577006563  0.0010512872685617088  \\
            16.809637577006566  0.0010514032542400461  \\
            16.811537577006565  0.0010515192400593655  \\
            16.813437577006564  0.0010516348596680786  \\
            16.815337577006563  0.0010517508499012552  \\
            16.817237577006562  0.0010518668402741374  \\
            16.819137577006565  0.001051982451949508  \\
            16.821037577006564  0.001052098446931876  \\
            16.822937577006563  0.0010522144420526216  \\
            16.824837577006562  0.0010523300454244643  \\
            16.82673757700656  0.001052446045351727  \\
            16.828637577006564  0.001052562045415999  \\
            16.830537577006563  0.001052677640085594  \\
            16.832437577006562  0.0010527936451648194  \\
            16.83433757700656  0.0010529096503796363  \\
            16.83623757700656  0.0010530252359244963  \\
            16.83813757700656  0.0010531412463745714  \\
            16.840037577006562  0.0010532572569587695  \\
            16.84193757700656  0.00105337283293259  \\
            16.84383757700656  0.0010534888489845446  \\
            16.84573757700656  0.0010536045946743055  \\
            16.84763757700656  0.0010537203405658585  \\
            16.84953757700656  0.001053836434566903  \\
            16.85143757700656  0.00105395218365897  \\
            16.85333757700656  0.0010540679329517101  \\
            16.85523757700656  0.0010541840385451407  \\
            16.857137577006558  0.0010542997840294415  \\
            16.85903757700656  0.0010544155297151604  \\
            16.86093757700656  0.00105453164460231  \\
            16.86283757700656  0.0010546473859822127  \\
            16.864737577006558  0.0010547631275644018  \\
            16.866637577006557  0.0010548792520727636  \\
            16.868537577006556  0.0010549949891105982  \\
            16.87043757700656  0.0010551107263516506  \\
            16.872337577006558  0.0010552268609313649  \\
            16.874237577006557  0.001055342593390748  \\
            16.876137577006556  0.0010554583260543393  \\
            16.878037577006555  0.0010555744711799827  \\
            16.879937577006558  0.0010556901988136892  \\
            16.881837577006557  0.0010558059266526595  \\
            16.883737577006556  0.001055922082822248  \\
            16.885637577006555  0.0010560378053704462  \\
            16.887537577006555  0.0010561537952349493  \\
            16.889437577006557  0.0010562697852373733  \\
            16.891337577006556  0.0010563854312399248  \\
            16.893237577006555  0.001056501418999826  \\
            16.895137577006555  0.0010566174068980245  \\
            16.897037577006554  0.0010567330414891847  \\
            16.898937577006553  0.0010568490340547461  \\
            16.900837577006556  0.0010569650267572837  \\
            16.902737577006555  0.0010570806521980548  \\
            16.904637577006554  0.0010571966500663367  \\
            16.906537577006553  0.0010573126480701506  \\
            16.908437577006552  0.0010574282640140424  \\
            16.910337577006555  0.0010575442674358644  \\
            16.912237577006554  0.0010576602709917186  \\
            16.914137577006553  0.0010577758769534334  \\
            16.916037577006552  0.0010578918861850733  \\
            16.91793757700655  0.0010580078955491866  \\
            16.919837577006554  0.0010581234910067472  \\
            16.921737577006553  0.0010582395063201903  \\
            16.923637577006552  0.0010583555217644905  \\
            16.92553757700655  0.0010584711061632868  \\
            16.92743757700655  0.0010585871278470226  \\
            16.92933757700655  0.0010587028798499621  \\
            16.931237577006552  0.00105881863204974  \\
            16.93313757700655  0.0010589347323279963  \\
            16.93503757700655  0.0010590504870270376  \\
            16.93693757700655  0.0010591662419219957  \\
            16.93883757700655  0.0010592823551025892  \\
            16.94073757700655  0.0010593981054733638  \\
            16.94263757700655  0.0010595138560409627  \\
            16.94453757700655  0.0010596299799446056  \\
            16.94643757700655  0.0010597457254354341  \\
            16.948337577006548  0.0010598614711241345  \\
            16.95023757700655  0.0010599776061919544  \\
            16.95213757700655  0.001060093346505235  \\
            16.95403757700655  0.0010602090870175046  \\
            16.955937577006548  0.0010603252338217345  \\
            16.957837577006547  0.0010604409686566158  \\
            16.959737577006546  0.0010605567036916855  \\
            16.96163757700655  0.001060672862838227  \\
            16.963537577006548  0.0010607885918781708  \\
            16.965437577006547  0.0010609045870041023  \\
            16.967337577006546  0.0010610205822646109  \\
            16.969237577006545  0.0010611362343166957  \\
            16.971137577006548  0.0010612522279680769  \\
            16.973037577006547  0.0010613682217542454  \\
            16.974937577006546  0.0010614838611948058  \\
            16.976837577006545  0.0010615998602836363  \\
            16.978737577006545  0.001061715859505798  \\
            16.980637577006547  0.0010618314884733838  \\
            16.982537577006546  0.0010619474935501649  \\
            16.984437577006545  0.0010620634987586906  \\
            16.986337577006545  0.001062179116795126  \\
            16.988237577006544  0.0010622951281694343  \\
            16.990137577006543  0.0010624111396738355  \\
            16.992037577006545  0.0010625267461740692  \\
            16.993937577006545  0.0010626427641654988  \\
            16.995837577006544  0.0010627587822852945  \\
            16.997737577006543  0.0010628743765983258  \\
            16.999637577006542  0.0010629904015471037  \\
            17.001537577006545  0.0010631061600408767  \\
            17.003437577006544  0.0010632219187269127  \\
            17.005337577006543  0.0010633380220499012  \\
            17.007237577006542  0.0010634537826150643  \\
            17.00913757700654  0.0010635695433717412  \\
            17.011037577006544  0.001063685660594919  \\
            17.012937577006543  0.0010638014162575918  \\
            17.014837577006542  0.0010639171721128057  \\
            17.01673757700654  0.0010640333011924302  \\
            17.01863757700654  0.0010641490513525953  \\
            17.02053757700654  0.0010642648017064802  \\
            17.022437577006542  0.0010643809431902789  \\
            17.02433757700654  0.0010644966874944631  \\
            17.02623757700654  0.0010646124319936372  \\
            17.02813757700654  0.0010647285865681407  \\
            17.03003757700654  0.0010648443246548474  \\
            17.03193757700654  0.0010649600629378992  \\
            17.03383757700654  0.0010650762313328126  \\
            17.03573757700654  0.0010651919628198192  \\
            17.03763757700654  0.0010653079654738336  \\
            17.039537577006538  0.0010654239682586744  \\
            17.04143757700654  0.001065539620530943  \\
            17.04333757700654  0.001065655622260087  \\
            17.04523757700654  0.0010657716241201307  \\
            17.047137577006538  0.0010658872623416668  \\
            17.049037577006537  0.0010660032702277682  \\
            17.050937577006536  0.001066119278243165  \\
            17.05283757700654  0.0010662349044753068  \\
            17.054737577006538  0.0010663509191388  \\
            17.056637577006537  0.0010664669339298433  \\
            17.058537577006536  0.0010665825475847067  \\
            17.060437577006535  0.001066698569405388  \\
            17.062337577006538  0.001066814591351791  \\
            17.064237577006537  0.0010669301916816844  \\
            17.066137577006536  0.001067046221054901  \\
            17.068037577006535  0.0010671619841538253  \\
            17.069937577006534  0.0010672777474411334  \\
            17.071837577006537  0.00106739385579324  \\
            17.073737577006536  0.0010675096204113854  \\
            17.075637577006535  0.0010676253852173066  \\
            17.077537577006535  0.0010677415085212872  \\
            17.079437577006534  0.001067857267653731  \\
            17.081337577006533  0.0010679730269751047  \\
            17.083237577006535  0.0010680891632995067  \\
            17.085137577006535  0.0010682049162904104  \\
            17.087037577006534  0.0010683206694715572  \\
            17.088937577006533  0.0010684368194784984  \\
            17.090837577006532  0.0010685525659134276  \\
            17.092737577006535  0.0010686683125400165  \\
            17.094637577006534  0.0010687844770405437  \\
            17.096537577006533  0.001068900216491706  \\
            17.098437577006532  0.0010690162204720856  \\
            17.10033757700653  0.0010691322245813101  \\
            17.102237577006534  0.0010692478861511064  \\
            17.104137577006533  0.00106936388971987  \\
            17.106037577006532  0.0010694798934174261  \\
            17.10793757700653  0.0010695955403097817  \\
            17.10983757700653  0.0010697115504109676  \\
            17.11173757700653  0.0010698275606392741  \\
            17.113637577006532  0.001069943194758638  \\
            17.11553757700653  0.0010700592120514718  \\
            17.11743757700653  0.0010701752294696057  \\
            17.11933757700653  0.001070290850132349  \\
            17.12123757700653  0.0010704068750459973  \\
            17.12313757700653  0.0010705229000830304  \\
            17.12503757700653  0.0010706385064399183  \\
            17.12693757700653  0.0010707545394238807  \\
            17.12883757700653  0.0010708703069066546  \\
            17.130737577006528  0.0010709860745742087  \\
            17.13263757700653  0.0010711021869054247  \\
            17.13453757700653  0.0010712179554020246  \\
            17.13643757700653  0.0010713337240829239  \\
            17.138337577006528  0.0010714498522929456  \\
            17.140237577006527  0.0010715656147815263  \\
            17.142137577006526  0.0010716813774556638  \\
            17.14403757700653  0.001071797519729013  \\
            17.145937577006528  0.0010719132754993276  \\
            17.147837577006527  0.0010720290314566307  \\
            17.149737577006526  0.0010721451885685389  \\
            17.151637577006525  0.0010722609371458514  \\
            17.153537577006528  0.0010723766859117002  \\
            17.155437577006527  0.001072492858796607  \\
            17.157337577006526  0.001072608599687214  \\
            17.159237577006525  0.0010727246101514994  \\
            17.161137577006524  0.0010728406207414344  \\
            17.163037577006527  0.001072956281634339  \\
            17.164937577006526  0.00107307229216329  \\
            17.166837577006525  0.001073188302817727  \\
            17.168737577006524  0.0010733039477421275  \\
            17.170637577006524  0.0010734199654526596  \\
            17.172537577006523  0.0010735359832868777  \\
            17.174437577006525  0.00107365161406692  \\
            17.176337577006525  0.001073767639690496  \\
            17.178237577006524  0.0010738836654358018  \\
            17.180137577006523  0.0010739992812529933  \\
            17.182037577006522  0.0010741153152922143  \\
            17.183937577006525  0.001074231088416647  \\
            17.185837577006524  0.0010743468617221733  \\
            17.187737577006523  0.0010744629742758173  \\
            17.189637577006522  0.0010745787479539736  \\
            17.19153757700652  0.0010746945218128598  \\
            17.193437577006524  0.0010748106508460646  \\
            17.195337577006523  0.001074926418141176  \\
            17.197237577006522  0.0010750421856183425  \\
            17.19913757700652  0.0010751583294515944  \\
            17.20103757700652  0.0010752740896118004  \\
            17.20293757700652  0.0010753898499555677  \\
            17.204837577006522  0.0010755060094609775  \\
            17.20673757700652  0.001075621761960461  \\
            17.20863757700652  0.001075737514645139  \\
            17.21053757700652  0.0010758536908623553  \\
            17.21243757700652  0.001075969435150829  \\
            17.21433757700652  0.0010760854496291525  \\
            17.21623757700652  0.0010762014642306634  \\
            17.21813757700652  0.0010763171277713107  \\
            17.22003757700652  0.0010764331427607263  \\
            17.221937577006518  0.0010765491578730614  \\
            17.22383757700652  0.0010766648044932157  \\
            17.22573757700652  0.0010767808271671241  \\
            17.22763757700652  0.0010768968499620638  \\
            17.229537577006518  0.001077012481376813  \\
            17.231437577006517  0.0010771285125266861  \\
            17.233337577006516  0.0010772445437955335  \\
            17.23523757700652  0.0010773601590651873  \\
            17.237137577006518  0.0010774761992588936  \\
            17.239037577006517  0.001077591973698341  \\
            17.240937577006516  0.001077707748316249  \\
            17.242837577006515  0.0010778238690139965  \\
            17.244737577006518  0.0010779396435539933  \\
            17.246637577006517  0.0010780554182721926  \\
            17.248537577006516  0.0010781715566329998  \\
            17.250437577006515  0.0010782873241675537  \\
            17.252337577006514  0.0010784030918817612  \\
            17.254237577006517  0.0010785192463091573  \\
            17.256137577006516  0.0010786350060134247  \\
            17.258037577006515  0.001078750765898993  \\
            17.259937577006514  0.00107886693740226  \\
            17.261837577006514  0.001078982688675577  \\
            17.263737577006513  0.0010790987033953612  \\
            17.265637577006515  0.0010792147182368702  \\
            17.267537577006514  0.0010793303902931252  \\
            17.269437577006514  0.0010794464059102275  \\
            17.271337577006513  0.001079562421648702  \\
            17.273237577006512  0.0010796780764167461  \\
            17.275137577006515  0.0010797940999638788  \\
            17.277037577006514  0.0010799101236304593  \\
            17.278937577006513  0.0010800257626770117  \\
            17.280837577006512  0.0010801417949804527  \\
            17.28273757700651  0.0010802578274012446  \\
            17.284637577006514  0.00108037344969832  \\
            17.286537577006513  0.001080489491371854  \\
            17.288437577006512  0.0010806052701870972  \\
            17.29033757700651  0.0010807210491776578  \\
            17.29223757700651  0.0010808371709579974  \\
            17.29413757700651  0.001080952949471711  \\
            17.296037577006512  0.0010810687281605765  \\
            17.29793757700651  0.0010811848682021582  \\
            17.29983757700651  0.001081300639346697  \\
            17.30173757700651  0.001081416410667904  \\
            17.30363757700651  0.001081532567498931  \\
            17.30553757700651  0.001081648330402697  \\
            17.30743757700651  0.0010817640934848492  \\
            17.30933757700651  0.0010818802682179035  \\
            17.31123757700651  0.001081996022225073  \\
            17.313137577006508  0.001082112040560291  \\
            17.31503757700651  0.001082228059015014  \\
            17.31693757700651  0.0010823437330439829  \\
            17.31883757700651  0.0010824597526711245  \\
            17.320737577006508  0.0010825757724173314  \\
            17.322637577006507  0.0010826914282923677  \\
            17.324537577006506  0.0010828074563085566  \\
            17.32643757700651  0.0010829234844418121  \\
            17.328337577006508  0.0010830391236241127  \\
            17.330237577006507  0.0010831551609160877  \\
            17.332137577006506  0.0010832711983229406  \\
            17.334037577006505  0.0010833868196627981  \\
            17.335937577006508  0.0010835028669103398  \\
            17.337837577006507  0.001083618646616798  \\
            17.339737577006506  0.0010837344264962518  \\
            17.341637577006505  0.0010838505557572195  \\
            17.343537577006504  0.0010839663347377137  \\
            17.345437577006507  0.0010840821138911375  \\
            17.347337577006506  0.0010841982625354068  \\
            17.349237577006505  0.0010843140335541443  \\
            17.351137577006504  0.0010844298047474408  \\
            17.353037577006504  0.0010845459713916266  \\
            17.354937577006503  0.0010846617335015856  \\
            17.356837577006505  0.0010847774957879507  \\
            17.358737577006504  0.0010848936816875115  \\
            17.360637577006504  0.001085009434154581  \\
            17.362537577006503  0.0010851254595120024  \\
            17.364437577006502  0.0010852414849859655  \\
            17.366337577006504  0.001085357154365051  \\
            17.368237577006504  0.001085473181450775  \\
            17.370137577006503  0.0010855892086525122  \\
            17.372037577006502  0.0010857048584433033  \\
            17.3739375770065  0.001085820894629587  \\
            17.375837577006504  0.001085936930929758  \\
            17.377737577006503  0.0010860525625205658  \\
            17.379637577006502  0.001086168608785787  \\
            17.3815375770065  0.00108628439406035  \\
            17.3834375770065  0.0010864001795047322  \\
            17.3853375770065  0.0010865163062020323  \\
            17.387237577006502  0.0010866320904179797  \\
            17.3891375770065  0.0010867478748037554  \\
            17.3910375770065  0.0010868640211175247  \\
            17.3929375770065  0.0010869797971782922  \\
            17.3948375770065  0.0010870955734105397  \\
            17.3967375770065  0.0010872117380936156  \\
            17.3986375770065  0.0010873275050214417  \\
            17.4005375770065  0.0010874432721226202  \\
            17.4024375770065  0.00108755945651065  \\
            17.404337577006498  0.0010876752135289577  \\
            17.4062375770065  0.0010877912401356141  \\
            17.4081375770065  0.0010879072668572817  \\
            17.4100375770065  0.0010880229413511864  \\
            17.411937577006498  0.0010881389700249339  \\
            17.413837577006497  0.0010882549988130911  \\
            17.415737577006496  0.0010883706532283845  \\
            17.4176375770065  0.0010884866912937077  \\
            17.419537577006498  0.0010886027294712745  \\
            17.421437577006497  0.001088718365069928  \\
            17.423337577006496  0.0010888344135510006  \\
            17.425237577006495  0.00108895020167056  \\
            17.427137577006498  0.0010890659899574057  \\
            17.429037577006497  0.001089182119092996  \\
            17.430937577006496  0.0010892979058015101  \\
            17.432837577006495  0.0010894136926773929  \\
            17.434737577006494  0.0010895298420776581  \\
            17.436637577006497  0.001089645620254844  \\
            17.438537577006496  0.0010897613986011097  \\
            17.440437577006495  0.0010898775671295503  \\
            17.442337577006494  0.0010899933357432653  \\
            17.444237577006493  0.0010901091045280081  \\
            17.446137577006493  0.0010902252936337915  \\
            17.448037577006495  0.0010903410518457771  \\
            17.449937577006494  0.0010904570823812383  \\
            17.451837577006494  0.0010905731130296005  \\
            17.453737577006493  0.0010906887874286982  \\
            17.45563757700649  0.001090804820407935  \\
            17.457537577006494  0.001090920853499401  \\
            17.459437577006494  0.0010910365068723794  \\
            17.461337577006493  0.0010911525497384871  \\
            17.463237577006492  0.0010912685927145782  \\
            17.46513757700649  0.001091384226220845  \\
            17.467037577006494  0.0010915002800693098  \\
            17.468937577006493  0.0010916160683398539  \\
            17.470837577006492  0.00109173185677576  \\
            17.47273757700649  0.0010918479933126873  \\
            17.47463757700649  0.0010919637797739438  \\
            17.47653757700649  0.0010920795664007264  \\
            17.478437577006492  0.0010921957243118837  \\
            17.48033757700649  0.0010923115016573158  \\
            17.48223757700649  0.0010924272791700985  \\
            17.48413757700649  0.0010925434574103414  \\
            17.48603757700649  0.0010926592245267244  \\
            17.48793757700649  0.0010927752519047376  \\
            17.48983757700649  0.001092891279395208  \\
            17.49173757700649  0.0010930069660557693  \\
            17.49363757700649  0.0010931229960805583  \\
            17.495537577006488  0.0010932390262170877  \\
            17.49743757700649  0.0010933546921855796  \\
            17.49933757700649  0.0010934707320093282  \\
            17.50123757700649  0.0010935867719426085  \\
            17.503137577006488  0.0010937024182266037  \\
            17.505037577006487  0.0010938184689492847  \\
            17.506937577006486  0.001093934263728251  \\
            17.50883757700649  0.001094050058669464  \\
            17.510737577006488  0.0010941661894441077  \\
            17.512637577006487  0.001094281982187409  \\
            17.514537577006486  0.0010943977750931721  \\
            17.516437577006485  0.001094513927074597  \\
            17.518337577006488  0.0010946297107019942  \\
            17.520237577006487  0.0010947454944936505  \\
            17.522137577006486  0.0010948616667741569  \\
            17.524037577006485  0.0010949774401599992  \\
            17.525937577006484  0.001095093213712145  \\
            17.527837577006487  0.00109520940794504  \\
            17.529737577006486  0.0010953251701403155  \\
            17.531637577006485  0.0010954412063425467  \\
            17.533537577006484  0.001095557242654106  \\
            17.535437577006483  0.0010956729196752374  \\
            17.537337577006483  0.0010957889590109426  \\
            17.539237577006485  0.0010959049984551738  \\
            17.541137577006484  0.0010960206529211204  \\
            17.543037577006483  0.001096136702968543  \\
            17.544937577006483  0.0010962527531221252  \\
            17.54683757700648  0.0010963683859702492  \\
            17.548737577006484  0.0010964844479533983  \\
            17.550637577006484  0.0010966002378316195  \\
            17.552537577006483  0.0010967160278712756  \\
            17.55443757700648  0.0010968321753781483  \\
            17.55633757700648  0.001096947962698504  \\
            17.558237577006484  0.0010970637501806172  \\
            17.560137577006483  0.001097179920944383  \\
            17.562037577006482  0.0010972956981312875  \\
            17.56393757700648  0.001097411475481946  \\
            17.56583757700648  0.0010975276686626065  \\
            17.56773757700648  0.001097643434452607  \\
            17.569637577006482  0.0010977594717414326  \\
            17.57153757700648  0.0010978755091382536  \\
            17.57343757700648  0.001097991190154743  \\
            17.57533757700648  0.0010981072308610426  \\
            17.57723757700648  0.001098223271674476  \\
            17.57913757700648  0.0010983389297041955  \\
            17.58103757700648  0.0010984549813811081  \\
            17.58293757700648  0.001098571033162759  \\
            17.58483757700648  0.0010986866690221794  \\
            17.586737577006478  0.0010988027329421944  \\
            17.58863757700648  0.001098918524992997  \\
            17.59053757700648  0.0010990343172030876  \\
            17.59243757700648  0.0010991504669477315  \\
            17.594337577006478  0.0010992662561198885  \\
            17.596237577006477  0.0010993820454517217  \\
            17.598137577006476  0.0010994982190693995  \\
            17.60003757700648  0.0010996139977494906  \\
            17.601937577006478  0.0010997297765913054  \\
            17.603837577006477  0.0010998459733556516  \\
            17.605737577006476  0.0010999617402209499  \\
            17.607637577006475  0.0011000777806199637  \\
            17.609537577006478  0.0011001938211252227  \\
            17.611437577006477  0.0011003095021906231  \\
            17.613337577006476  0.0011004255463450694  \\
            17.615237577006475  0.0011005415906048407  \\
            17.617137577006474  0.0011006572478569959  \\
            17.619037577006477  0.0011007733034223306  \\
            17.620937577006476  0.0011008893590905354  \\
            17.622837577006475  0.00110100499323669  \\
            17.624737577006474  0.001101121061556741  \\
            17.626637577006473  0.0011012368536687037  \\
            17.628537577006473  0.0011013526459382678  \\
            17.630437577006475  0.0011014688018296838  \\
            17.632337577006474  0.001101584590683071  \\
            17.634237577006473  0.001101700379694521  \\
            17.636137577006473  0.0011018165604830428  \\
            17.63803757700647  0.001101932338296391  \\
            17.639937577006474  0.0011020483729279446  \\
            17.641837577006473  0.0011021644076659497  \\
            17.643737577006473  0.001102280104674436  \\
            17.64563757700647  0.0011023961431008585  \\
            17.64753757700647  0.0011025121816328086  \\
            17.649437577006474  0.0011026278557930715  \\
            17.651337577006473  0.0011027439052365873  \\
            17.653237577006472  0.0011028599547832627  \\
            17.65513757700647  0.0011029756066615894  \\
            17.65703757700647  0.001103091668435042  \\
            17.65893757700647  0.0011032074690979974  \\
            17.660837577006472  0.0011033232699152909  \\
            17.66273757700647  0.0011034394147908149  \\
            17.66463757700647  0.0011035552121265218  \\
            17.66653757700647  0.0011036710096170366  \\
            17.66843757700647  0.0011037871785663242  \\
            17.67033757700647  0.0011039029651792698  \\
            17.67223757700647  0.001104018751949076  \\
            17.67413757700647  0.0011041349444839994  \\
            17.67603757700647  0.0011042507189912912  \\
            17.677937577006468  0.0011043667602801757  \\
            17.67983757700647  0.0011044828016730482  \\
            17.68173757700647  0.00110459849180332  \\
            17.68363757700647  0.0011047145373310973  \\
            17.685537577006468  0.0011048305829618637  \\
            17.687437577006467  0.0011049462486950568  \\
            17.689337577006466  0.001105062306014644  \\
            17.69123757700647  0.00110517836343473  \\
            17.693137577006468  0.001105294005243771  \\
            17.695037577006467  0.0011054100757825756  \\
            17.696937577006466  0.0011055258727545882  \\
            17.698837577006465  0.0011056416698800571  \\
            17.700737577006468  0.0011057578278513764  \\
            17.702637577006467  0.0011058736209958362  \\
            17.704537577006466  0.0011059894142943167  \\
            17.706437577006465  0.0011061055981185695  \\
            17.708337577006464  0.0011062213796384694  \\
            17.710237577006467  0.0011063374183129093  \\
            17.712137577006466  0.0011064534570908926  \\
            17.714037577006465  0.0011065691570242302  \\
            17.715937577006464  0.0011066852000458619  \\
            17.717837577006463  0.0011068012431700198  \\
            17.719737577006462  0.0011069169190857928  \\
            17.721637577006465  0.0011070329737722427  \\
            17.723537577006464  0.0011071490285587716  \\
            17.725437577006463  0.001107264680809837  \\
            17.727337577006463  0.001107380748591294  \\
            17.72923757700646  0.0011074965508705188  \\
            17.731137577006464  0.0011076123533006557  \\
            17.733037577006463  0.0011077285062526792  \\
            17.734937577006463  0.0011078443045575387  \\
            17.73683757700646  0.0011079601030138974  \\
            17.73873757700646  0.0011080762815968946  \\
            17.740637577006463  0.0011081920683178683  \\
            17.742537577006463  0.0011083078551925286  \\
            17.74443757700646  0.001108424059134128  \\
            17.74633757700646  0.0011085398327439625  \\
            17.74823757700646  0.0011086558817968387  \\
            17.75013757700646  0.0011087719309500988  \\
            17.752037577006462  0.0011088876167146026  \\
            17.75393757700646  0.001109003670721977  \\
            17.75583757700646  0.0011091197248286192  \\
            17.75773757700646  0.0011092353841722622  \\
            17.75963757700646  0.001109351451027676  \\
            17.76153757700646  0.0011094672570749584  \\
            17.76343757700646  0.0011095830632709494  \\
            17.76533757700646  0.0011096992140659499  \\
            17.76723757700646  0.0011098150159417441  \\
            17.769137577006457  0.0011099308179668686  \\
            17.77103757700646  0.0011100469944736375  \\
            17.77293757700646  0.0011101627846661069  \\
            17.77483757700646  0.0011102785750100857  \\
            17.776737577006458  0.0011103947770650037  \\
            17.778637577006457  0.0011105105540179876  \\
            17.780537577006456  0.00111062660344077  \\
            17.78243757700646  0.0011107426529629108  \\
            17.784337577006458  0.0011108583426928137  \\
            17.786237577006457  0.0011109743972879586  \\
            17.788137577006456  0.0011110904519813112  \\
            17.790037577006455  0.0011112061150208442  \\
            17.791937577006458  0.001111322182641519  \\
            17.793837577006457  0.0011114379909749777  \\
            17.795737577006456  0.0011115537994552584  \\
            17.797637577006455  0.0011116699508293372  \\
            17.799537577006454  0.0011117857547539838  \\
            17.801437577006457  0.0011119015588261136  \\
            17.803337577006456  0.001112017736285411  \\
            17.805237577006455  0.0011121335282899775  \\
            17.807137577006454  0.001112249320444229  \\
            17.809037577006453  0.0011123655239327556  \\
            17.810937577006452  0.0011124813024120785  \\
            17.812837577006455  0.0011125973536707445  \\
            17.814737577006454  0.0011127134050274645  \\
            17.816637577006453  0.0011128290958571404  \\
            17.818537577006452  0.0011129451525616358  \\
            17.82043757700645  0.0011130612093629907  \\
            17.822337577006454  0.001113176872913441  \\
            17.824237577006453  0.0011132929429722507  \\
            17.826137577006453  0.0011134087521505742  \\
            17.82803757700645  0.0011135245614741288  \\
            17.82993757700645  0.0011136407161030106  \\
            17.831837577006453  0.0011137565205786761  \\
            17.833737577006453  0.0011138723252002852  \\
            17.83563757700645  0.001113988506598474  \\
            17.83753757700645  0.0011141042987694626  \\
            17.83943757700645  0.0011142200910886529  \\
            17.84133757700645  0.0011143362993095648  \\
            17.84323757700645  0.0011144520775009559  \\
            17.84513757700645  0.0011145681320639182  \\
            17.84703757700645  0.0011146841867233559  \\
            17.84893757700645  0.0011147998757770699  \\
            17.85083757700645  0.001114915936125453  \\
            17.85273757700645  0.0011150319965690654  \\
            17.85463757700645  0.0011151476574141504  \\
            17.85653757700645  0.001115263731608912  \\
            17.85843757700645  0.0011153795401664026  \\
            17.860337577006447  0.0011154953488678315  \\
            17.86223757700645  0.0011156115094794617  \\
            17.86413757700645  0.0011157273129734678  \\
            17.86603757700645  0.0011158431166121891  \\
            17.867937577006447  0.0011159593050121992  \\
            17.869837577006447  0.0011160750956556117  \\
            17.871737577006446  0.0011161911422773955  \\
            17.87363757700645  0.0011163071889963524  \\
            17.875537577006448  0.0011164228968879978  \\
            17.877437577006447  0.0011165389490949188  \\
            17.879337577006446  0.001116655001397807  \\
            17.881237577006445  0.00111677068276179  \\
            17.883137577006448  0.0011168867480542974  \\
            17.885037577006447  0.0011170028134401767  \\
            17.886937577006446  0.001117118468096223  \\
            17.888837577006445  0.0011172345481877844  \\
            17.890737577006444  0.0011173503545736357  \\
            17.892637577006447  0.00111746616110244  \\
            17.894537577006446  0.0011175823305812846  \\
            17.896437577006445  0.0011176981314715904  \\
            17.898337577006444  0.0011178139325057007  \\
            17.900237577006443  0.0011179301311566982  \\
            17.902137577006442  0.0011180459184730162  \\
            17.904037577006445  0.0011181619708506335  \\
            17.905937577006444  0.0011182780233233926  \\
            17.907837577006443  0.0011183937246291849  \\
            17.909737577006442  0.0011185097830395065  \\
            17.91163757700644  0.0011186258415436918  \\
            17.913537577006444  0.001118741514828039  \\
            17.915437577006443  0.0011188575870866972  \\
            17.917337577006442  0.0011189734023203657  \\
            17.91923757700644  0.001119089217694058  \\
            17.92113757700644  0.0011192053741160154  \\
            17.923037577006443  0.001119321183984214  \\
            17.924937577006443  0.0011194369939932552  \\
            17.92683757700644  0.0011195531782574077  \\
            17.92873757700644  0.001119668975139665  \\
            17.93063757700644  0.0011197847721650847  \\
            17.93253757700644  0.0011199009846429662  \\
            17.93443757700644  0.0011200167667143694  \\
            17.93633757700644  0.0011201328264497184  \\
            17.93823757700644  0.0011202488862778988  \\
            17.94013757700644  0.0011203645778573258  \\
            17.942037577006438  0.001120480644175366  \\
            17.94393757700644  0.0011205967105848778  \\
            17.94583757700644  0.0011207123722112768  \\
            17.94773757700644  0.0011208284533541248  \\
            17.94963757700644  0.0011209442638573336  \\
            17.951537577006437  0.0011210600745000855  \\
            17.95343757700644  0.0011211762445693563  \\
            17.95533757700644  0.001121292049131829  \\
            17.95723757700644  0.001121407853834762  \\
            17.959137577006437  0.001121524053757856  \\
            17.961037577006437  0.0011216398443054283  \\
            17.962937577006436  0.0011217558993000098  \\
            17.96483757700644  0.0011218719543874996  \\
            17.966737577006437  0.0011219876585466203  \\
            17.968637577006437  0.0011221037200363922  \\
            17.970537577006436  0.0011222197816177356  \\
            17.972437577006435  0.0011223354568253613  \\
            17.974337577006438  0.0011224515326984366  \\
            17.976237577006437  0.001122567349817381  \\
            17.978137577006436  0.0011226831670734074  \\
            17.980037577006435  0.001122799328220945  \\
            17.981937577006434  0.0011229151394560983  \\
            17.983837577006437  0.0011230309508292301  \\
            17.985737577006436  0.0011231471409621104  \\
            17.987637577006435  0.0011232629385523544  \\
            17.989537577006434  0.0011233789900022336  \\
            17.991437577006433  0.001123495041544869  \\
            17.993337577006432  0.00112361075596399  \\
            17.995237577006435  0.0011237268138653863  \\
            17.997137577006434  0.001123842871858214  \\
            17.999037577006433  0.0011239585580642174  \\
            18.000937577006432  0.0011240746300298224  \\
            18.00283757700643  0.0011241907020841826  \\
            18.004737577006434  0.001124306359476231  \\
            18.006637577006433  0.0011244224474378668  \\
            18.008537577006432  0.001124538257017166  \\
            18.01043757700643  0.0011246540667335882  \\
            18.01233757700643  0.0011247702467816476  \\
            18.014237577006433  0.00112488604973479  \\
            18.016137577006432  0.0011250018528260837  \\
            18.01803757700643  0.0011251180646011509  \\
            18.01993757700643  0.0011252338525188396  \\
            18.02183757700643  0.0011253499148925288  \\
            18.02373757700643  0.0011254659773560622  \\
            18.02563757700643  0.0011255816750145452  \\
            18.02753757700643  0.0011256977446111825  \\
            18.02943757700643  0.0011258138142962225  \\
            18.03133757700643  0.0011259294808660771  \\
            18.033237577006428  0.001126045565971458  \\
            18.03513757700643  0.0011261613801087176  \\
            18.03703757700643  0.001126277194381057  \\
            18.03893757700643  0.001126393369347666  \\
            18.040837577006428  0.0011265091768082635  \\
            18.042737577006427  0.0011266249844049685  \\
            18.04463757700643  0.0011267411907179862  \\
            18.04653757700643  0.0011268569832770512  \\
            18.04843757700643  0.0011269730440501993  \\
            18.050337577006427  0.0011270891049126933  \\
            18.052237577006427  0.0011272048090052442  \\
            18.054137577006426  0.0011273208770618541  \\
            18.05603757700643  0.001127436945206366  \\
            18.057937577006427  0.0011275526184642936  \\
            18.059837577006427  0.0011276687019459793  \\
            18.061737577006426  0.001127784519550648  \\
            18.063637577006425  0.001127900337288576  \\
            18.065537577006427  0.0011280165091992899  \\
            18.067437577006427  0.0011281323200344512  \\
            18.069337577006426  0.0011282481310039062  \\
            18.071237577006425  0.001128364334123804  \\
            18.073137577006424  0.0011284801300744673  \\
            18.075037577006427  0.001128596190261743  \\
            18.076937577006426  0.00112871225053768  \\
            18.078837577006425  0.0011288279590777898  \\
            18.080737577006424  0.0011289440266590697  \\
            18.082637577006423  0.0011290600943275604  \\
            18.084537577006422  0.0011291757720430131  \\
            18.086437577006425  0.0011292918550838888  \\
            18.088337577006424  0.0011294076751350943  \\
            18.090237577006423  0.0011295234953179365  \\
            18.092137577006422  0.0011296396660789207  \\
            18.09403757700642  0.001129755479216277  \\
            18.095937577006424  0.0011298712924863205  \\
            18.097837577006423  0.0011299874945625466  \\
            18.099737577006422  0.0011301032927142367  \\
            18.10163757700642  0.0011302193532834806  \\
            18.10353757700642  0.001130335413940533  \\
            18.105437577006423  0.0011304511250281423  \\
            18.107337577006422  0.0011305671931555305  \\
            18.10923757700642  0.0011306832613692584  \\
            18.11113757700642  0.0011307989413976778  \\
            18.11303757700642  0.0011309150251385442  \\
            18.11493757700642  0.0011310308466487551  \\
            18.11683757700642  0.0011311466682891764  \\
            18.11873757700642  0.001131262839745984  \\
            18.12063757700642  0.0011313786541429498  \\
            18.12253757700642  0.0011314944686712028  \\
            18.124437577006418  0.0011316106717951305  \\
            18.12633757700642  0.001131726470984791  \\
            18.12823757700642  0.001131842532883008  \\
            18.13013757700642  0.001131958594868017  \\
            18.132037577006418  0.0011320743066403653  \\
            18.133937577006417  0.0011321903763184657  \\
            18.13583757700642  0.0011323064460818653  \\
            18.13773757700642  0.0011324221263108083  \\
            18.139637577006418  0.0011325382118792268  \\
            18.141537577006417  0.0011326540338701735  \\
            18.143437577006416  0.001132769855990083  \\
            18.145337577006416  0.0011328860299736425  \\
            18.14723757700642  0.0011330018445922633  \\
            18.149137577006417  0.0011331176593409632  \\
            18.151037577006417  0.0011332338655974522  \\
            18.152937577006416  0.0011333496646616223  \\
            18.154837577006415  0.0011334657288383655  \\
            18.156737577006417  0.0011335817931007303  \\
            18.158637577006417  0.0011336975036875688  \\
            18.160537577006416  0.0011338135759288526  \\
            18.162437577006415  0.00113392964825423  \\
            18.164337577006414  0.0011340453265526493  \\
            18.166237577006417  0.0011341614150905757  \\
            18.168137577006416  0.0011342772365699862  \\
            18.170037577006415  0.0011343930581773033  \\
            18.171937577006414  0.001134509236548547  \\
            18.173837577006413  0.0011346250503308055  \\
            18.175737577006412  0.0011347408642421325  \\
            18.177637577006415  0.0011348570757602793  \\
            18.179537577006414  0.0011349728735073634  \\
            18.181437577006413  0.001135088940938063  \\
            18.183337577006412  0.001135205008453055  \\
            18.18523757700641  0.0011353207159318323  \\
            18.187137577006414  0.0011354367917815334  \\
            18.189037577006413  0.0011355528677139519  \\
            18.190937577006412  0.001135668541880988  \\
            18.19283757700641  0.0011357846345728623  \\
            18.19473757700641  0.0011359004545107418  \\
            18.196637577006413  0.0011360162745756536  \\
            18.198537577006412  0.0011361324592711825  \\
            18.20043757700641  0.0011362482711135971  \\
            18.20233757700641  0.0011363640830842642  \\
            18.20423757700641  0.0011364803020897578  \\
            18.20613757700641  0.0011365960972712541  \\
            18.20803757700641  0.0011367121689815074  \\
            18.20993757700641  0.0011368282407745597  \\
            18.21183757700641  0.0011369439431236378  \\
            18.21373757700641  0.0011370600236858806  \\
            18.215637577006408  0.0011371761043292923  \\
            18.21753757700641  0.0011372917720403827  \\
            18.21943757700641  0.0011374078701428493  \\
            18.22133757700641  0.0011375236874462838  \\
            18.223237577006408  0.0011376395048760665  \\
            18.225137577006407  0.0011377556979567391  \\
            18.22703757700641  0.001137871506683183  \\
            18.22893757700641  0.0011379875678678548  \\
            18.230837577006408  0.0011381036291364687  \\
            18.232737577006407  0.001138219353935433  \\
            18.234637577006406  0.0011383354234344996  \\
            18.236537577006406  0.001138451493015967  \\
            18.238437577006408  0.00113856718600711  \\
            18.240337577006407  0.0011386832716913365  \\
            18.242237577006406  0.0011387991009754296  \\
            18.244137577006406  0.0011389149303828278  \\
            18.246037577006405  0.0011390311029935809  \\
            18.247937577006407  0.0011391469242989357  \\
            18.249837577006407  0.001139262745728773  \\
            18.251737577006406  0.0011393789513783738  \\
            18.253637577006405  0.0011394947565666286  \\
            18.255537577006404  0.001139610823551665  \\
            18.257437577006407  0.0011397268906189013  \\
            18.259337577006406  0.001139842607474891  \\
            18.261237577006405  0.0011399586832335383  \\
            18.263137577006404  0.0011400747590727875  \\
            18.265037577006403  0.001140190442345107  \\
            18.266937577006402  0.0011403065351906763  \\
            18.268837577006405  0.0011404223603102826  \\
            18.270737577006404  0.0011405381855527888  \\
            18.272637577006403  0.001140654369412445  \\
            18.274537577006402  0.0011407701859636671  \\
            18.2764375770064  0.0011408860026390576  \\
            18.278337577006404  0.0011410022214444569  \\
            18.280237577006403  0.0011411180208792356  \\
            18.282137577006402  0.001141234094758283  \\
            18.2840375770064  0.0011413501687176325  \\
            18.2859375770064  0.0011414658752787845  \\
            18.287837577006403  0.0011415819585685423  \\
            18.289737577006402  0.0011416980419369173  \\
            18.2916375770064  0.0011418137128074734  \\
            18.2935375770064  0.0011419298142761071  \\
            18.2954375770064  0.0011420456339601452  \\
            18.2973375770064  0.0011421614537668904  \\
            18.2992375770064  0.0011422776512870739  \\
            18.3011375770064  0.001142393461703923  \\
            18.3030375770064  0.0011425095271340247  \\
            18.3049375770064  0.0011426255926451942  \\
            18.306837577006398  0.0011427413175884907  \\
            18.3087375770064  0.001142857391991921  \\
            18.3106375770064  0.0011429734664748096  \\
            18.3125375770064  0.0011430891580645431  \\
            18.314437577006398  0.0011432052495287826  \\
            18.316337577006397  0.001143321079110892  \\
            18.3182375770064  0.001143436908813088  \\
            18.3201375770064  0.0011435530897461006  \\
            18.322037577006398  0.0011436689105603808  \\
            18.323937577006397  0.0011437847314960236  \\
            18.325837577006396  0.0011439009474085863  \\
            18.327737577006395  0.0011440167510017184  \\
            18.329637577006398  0.0011441328249417254  \\
            18.331537577006397  0.0011442488989606553  \\
            18.333437577006396  0.001144364610601921  \\
            18.335337577006396  0.001144480694209288  \\
            18.337237577006395  0.0011445967778938792  \\
            18.339137577006397  0.0011447124535484635  \\
            18.341037577006396  0.0011448285555555918  \\
            18.342937577006396  0.001144944378020108  \\
            18.344837577006395  0.0011450602006047974  \\
            18.346737577006394  0.0011451763983700446  \\
            18.348637577006397  0.0011452922112234211  \\
            18.350537577006396  0.001145408278124587  \\
            18.352437577006395  0.0011455243451051937  \\
            18.354337577006394  0.001145640072366425  \\
            18.356237577006393  0.001145756148576772  \\
            18.358137577006392  0.0011458722248649253  \\
            18.360037577006395  0.0011459879181175037  \\
            18.361937577006394  0.0011461040117844322  \\
            18.363837577006393  0.0011462198427099708  \\
            18.365737577006392  0.0011463356737533425  \\
            18.36763757700639  0.0011464518576230355  \\
            18.369537577006394  0.0011465676793564487  \\
            18.371437577006393  0.0011466835012090217  \\
            18.373337577006392  0.0011467997209716307  \\
            18.37523757700639  0.0011469155249379291  \\
            18.37713757700639  0.0011470316020474715  \\
            18.379037577006393  0.0011471476792340742  \\
            18.380937577006392  0.0011472633898244862  \\
            18.38283757700639  0.0011473794770977628  \\
            18.38473757700639  0.0011474955644463509  \\
            18.38663757700639  0.0011476112378321828  \\
            18.38853757700639  0.0011477273441907372  \\
            18.39043757700639  0.0011478431661173997  \\
            18.39233757700639  0.001147958988162287  \\
            18.39423757700639  0.00114807519242889  \\
            18.39613757700639  0.0011481910041454355  \\
            18.398037577006388  0.001148307075433344  \\
            18.39993757700639  0.0011484231467986258  \\
            18.40183757700639  0.0011485388706075736  \\
            18.40373757700639  0.001148654951779749  \\
            18.405637577006388  0.0011487710330276004  \\
            18.407537577006387  0.0011488867212830405  \\
            18.40943757700639  0.0011490028207591927  \\
            18.41133757700639  0.0011491186498801505  \\
            18.413237577006388  0.001149234479117229  \\
            18.415137577006387  0.001149350671859257  \\
            18.417037577006386  0.0011494664911091204  \\
            18.418937577006385  0.0011495823104765177  \\
            18.420837577006388  0.001149698540969959  \\
            18.422737577006387  0.001149814341426237  \\
            18.424637577006386  0.0011499304249094238  \\
            18.426537577006386  0.0011500465084673327  \\
            18.428437577006385  0.0011501622116768745  \\
            18.430337577006387  0.0011502783060974395  \\
            18.432237577006386  0.0011503941416053948  \\
            18.434137577006386  0.001150509977227525  \\
            18.436037577006385  0.0011506261601728818  \\
            18.437937577006384  0.0011507419860008713  \\
            18.439837577006386  0.0011508578119444088  \\
            18.441737577006386  0.001150974031285127  \\
            18.443637577006385  0.0011510898389491156  \\
            18.445537577006384  0.0011512059177942544  \\
            18.447437577006383  0.0011513219967142347  \\
            18.449337577006382  0.0011514377109975629  \\
            18.451237577006385  0.0011515538005077825  \\
            18.453137577006384  0.0011516698900910546  \\
            18.455037577006383  0.0011517855662253888  \\
            18.456937577006382  0.001151901675403248  \\
            18.45883757700638  0.001152017499317316  \\
            18.460737577006384  0.0011521333233463498  \\
            18.462637577006383  0.0011522495314070977  \\
            18.464537577006382  0.0011523653444629525  \\
            18.46643757700638  0.0011524814194151614  \\
            18.46833757700638  0.001152597494442215  \\
            18.470237577006383  0.001152713218147349  \\
            18.472137577006382  0.0011528293036197552  \\
            18.47403757700638  0.0011529453891652491  \\
            18.47593757700638  0.0011530610758297957  \\
            18.47783757700638  0.0011531771804599016  \\
            18.47973757700638  0.0011532930095412021  \\
            18.48163757700638  0.0011534088387357324  \\
            18.48353757700638  0.001153525039084837  \\
            18.48543757700638  0.0011536408575048484  \\
            18.48733757700638  0.001153756929362253  \\
            18.489237577006378  0.001153873001294375  \\
            18.49113757700638  0.0011539887330618095  \\
            18.49303757700638  0.001154104815267844  \\
            18.49493757700638  0.0011542208975468759  \\
            18.496837577006378  0.0011543365931324162  \\
            18.498737577006377  0.0011544526940886412  \\
            18.50063757700638  0.0011545685275816207  \\
            18.50253757700638  0.0011546843611862326  \\
            18.504437577006378  0.0011548005552524242  \\
            18.506337577006377  0.0011549163782260728  \\
            18.508237577006376  0.0011550322013128241  \\
            18.510137577006375  0.001155148434266965  \\
            18.512037577006378  0.0011552642377026412  \\
            18.513937577006377  0.0011553803248258985  \\
            18.515837577006376  0.0011554964120208226  \\
            18.517737577006375  0.0011556121170665978  \\
            18.519637577006375  0.0011557282159327296  \\
            18.521537577006377  0.0011558440532341157  \\
            18.523437577006376  0.0011559598906456482  \\
            18.525337577006376  0.001156076079769824  \\
            18.527237577006375  0.0011561919065521036  \\
            18.529137577006374  0.001156307733445988  \\
            18.531037577006376  0.0011564239608391762  \\
            18.532937577006376  0.0011565397683419463  \\
            18.534837577006375  0.0011566558534113008  \\
            18.536737577006374  0.0011567719385520453  \\
            18.538637577006373  0.001156887649576804  \\
            18.540537577006372  0.0011570037463212086  \\
            18.542437577006375  0.0011571195866709849  \\
            18.544337577006374  0.0011572354271295545  \\
            18.546237577006373  0.0011573516125411157  \\
            18.548137577006372  0.0011574674424133574  \\
            18.55003757700637  0.0011575832723958305  \\
            18.551937577006374  0.001157699495671016  \\
            18.553837577006373  0.0011578153064338167  \\
            18.555737577006372  0.0011579313901140718  \\
            18.55763757700637  0.0011580474738653404  \\
            18.55953757700637  0.001158163189561953  \\
            18.561437577006373  0.0011582792849010775  \\
            18.563337577006372  0.0011583951276797728  \\
            18.56523757700637  0.001158510970566013  \\
            18.56713757700637  0.0011586271534346627  \\
            18.56903757700637  0.0011587429857284701  \\
            18.57093757700637  0.0011588588181312524  \\
            18.57283757700637  0.0011589750386409778  \\
            18.57473757700637  0.0011590908519024598  \\
            18.57663757700637  0.0011592069348222674  \\
            18.57853757700637  0.0011593230178126202  \\
            18.580437577006368  0.0011594387369413726  \\
            18.58233757700637  0.001159554831556962  \\
            18.58423757700637  0.0011596706761731307  \\
            18.58613757700637  0.0011597865208956976  \\
            18.588037577006368  0.0011599027023388464  \\
            18.589937577006367  0.0011600185364131269  \\
            18.59183757700637  0.0011601343705952307  \\
            18.59373757700637  0.0011602505896372585  \\
            18.595637577006368  0.0011603664046642764  \\
            18.597537577006367  0.0011604824874295282  \\
            18.599437577006366  0.0011605985702647641  \\
            18.601337577006365  0.0011607142916285863  \\
            18.603237577006368  0.0011608303861803313  \\
            18.605137577006367  0.0011609462320603075  \\
            18.607037577006366  0.0011610620780456327  \\
            18.608937577006365  0.0011611782591477312  \\
            18.610837577006365  0.0011612940943783502  \\
            18.612737577006367  0.0011614099297157436  \\
            18.614637577006366  0.0011615261485541735  \\
            18.616537577006365  0.0011616419646304343  \\
            18.618437577006365  0.0011617580478337703  \\
            18.620337577006364  0.0011618741311064445  \\
            18.622237577006366  0.0011619898535326655  \\
            18.624137577006366  0.0011621059486683163  \\
            18.626037577006365  0.0011622217952477142  \\
            18.627937577006364  0.001162337641931503  \\
            18.629837577006363  0.0011624538237604367  \\
            18.631737577006362  0.0011625696595310617  \\
            18.633637577006365  0.001162685495407513  \\
            18.635537577006364  0.0011628017152916837  \\
            18.637437577006363  0.0011629175317072972  \\
            18.639337577006362  0.0011630336159369683  \\
            18.64123757700636  0.001163149700235254  \\
            18.643137577006364  0.0011632654225584727  \\
            18.645037577006363  0.001163381518923475  \\
            18.646937577006362  0.0011634973656390447  \\
            18.64883757700636  0.0011636132124581329  \\
            18.65073757700636  0.0011637293960809964  \\
            18.652637577006363  0.0011638452317742133  \\
            18.654537577006362  0.0011639610675724108  \\
            18.65643757700636  0.0011640772897552867  \\
            18.65833757700636  0.001164193105796526  \\
            18.66023757700636  0.001164309191645109  \\
            18.66213757700636  0.0011644252775614957  \\
            18.66403757700636  0.0011645409986067248  \\
            18.66593757700636  0.001164657096853761  \\
            18.66783757700636  0.0011647729431352905  \\
            18.66973757700636  0.001164888789519556  \\
            18.671637577006358  0.0011650049760183528  \\
            18.67353757700636  0.0011651208110067832  \\
            18.67543757700636  0.0011652366460994427  \\
            18.67733757700636  0.0011653528718560539  \\
            18.679237577006358  0.0011654686867950514  \\
            18.681137577006357  0.0011655847748682287  \\
            18.68303757700636  0.0011657008630083275  \\
            18.68493757700636  0.0011658165815739163  \\
            18.686837577006358  0.001165932682372603  \\
            18.688737577006357  0.0011660485276346728  \\
            18.690637577006356  0.001166164372998791  \\
            18.692537577006355  0.0011662805634864728  \\
            18.694437577006358  0.0011663963971236524  \\
            18.696337577006357  0.00116651223086441  \\
            18.698237577006356  0.0011666284615107756  \\
            18.700137577006355  0.001166744274594885  \\
            18.702037577006354  0.001166860365520555  \\
            18.703937577006357  0.0011669764565121754  \\
            18.705837577006356  0.0011670921713521373  \\
            18.707737577006355  0.0011672082753991105  \\
            18.709637577006355  0.0011673241190324978  \\
            18.711537577006354  0.0011674399627673367  \\
            18.713437577006356  0.0011675561584045565  \\
            18.715337577006355  0.0011676719900153801  \\
            18.717237577006355  0.0011677878217292274  \\
            18.719137577006354  0.0011679040586422503  \\
            18.721037577006353  0.0011680198690828376  \\
            18.722937577006352  0.0011681359635207118  \\
            18.724837577006355  0.001168252058023489  \\
            18.726737577006354  0.0011683677678287732  \\
            18.728637577006353  0.0011684838758584113  \\
            18.730537577006352  0.0011685997172209213  \\
            18.73243757700635  0.0011687155586843755  \\
            18.734337577006354  0.0011688317606973777  \\
            18.736237577006353  0.001168947589567845  \\
            18.738137577006352  0.0011690636684557306  \\
            18.74003757700635  0.0011691797474102487  \\
            18.74193757700635  0.0011692954885054894  \\
            18.743837577006353  0.0011694115795363028  \\
            18.745737577006352  0.0011695276706319283  \\
            18.74763757700635  0.001169643371909507  \\
            18.74953757700635  0.0011697594839175744  \\
            18.75143757700635  0.0011698753222171804  \\
            18.75333757700635  0.0011699911606173387  \\
            18.75523757700635  0.001170107370310971  \\
            18.75713757700635  0.001170223195663198  \\
            18.75903757700635  0.0011703392787468017  \\
            18.76093757700635  0.0011704553618958865  \\
            18.762837577006348  0.0011705710965862935  \\
            18.76473757700635  0.0011706871923445978  \\
            18.76663757700635  0.001170803288166509  \\
            18.76853757700635  0.0011709189814593508  \\
            18.770437577006348  0.0011710350990490278  \\
            18.772337577006347  0.0011711509336554675  \\
            18.77423757700635  0.0011712667683621567  \\
            18.77613757700635  0.0011713829871494328  \\
            18.778037577006348  0.0011714988081772037  \\
            18.779937577006347  0.0011716148961410807  \\
            18.781837577006346  0.0011717309841692118  \\
            18.783737577006345  0.0011718467110936345  \\
            18.785637577006348  0.0011719628123504858  \\
            18.787537577006347  0.0011720786624237777  \\
            18.789437577006346  0.001172194512594453  \\
            18.791337577006345  0.0011723107028911988  \\
            18.793237577006344  0.001172426540759231  \\
            18.795137577006347  0.001172542378726196  \\
            18.797037577006346  0.0011726586101105149  \\
            18.798937577006345  0.001172774426766227  \\
            18.800837577006345  0.0011728905204345548  \\
            18.802737577006344  0.0011730066141658014  \\
            18.804637577006346  0.00117312233189337  \\
            18.806537577006345  0.0011732384394905766  \\
            18.808437577006345  0.0011733542852314436  \\
            18.810337577006344  0.00117347013106949  \\
            18.812237577006343  0.0011735863316712767  \\
            18.814137577006342  0.001173702164502688  \\
            18.816037577006345  0.0011738179974329205  \\
            18.817937577006344  0.0011739342412247819  \\
            18.819837577006343  0.0011740500517077074  \\
            18.821737577006342  0.00117416615184248  \\
            18.82363757700634  0.0011742822520387556  \\
            18.825537577006344  0.001174397958858874  \\
            18.827437577006343  0.0011745140737392501  \\
            18.829337577006342  0.0011746299143164068  \\
            18.83123757700634  0.001174745754990657  \\
            18.83313757700634  0.0011748619674941496  \\
            18.835037577006343  0.0011749777943581953  \\
            18.836937577006342  0.001175093880584457  \\
            18.83883757700634  0.0011752099668736666  \\
            18.84073757700634  0.0011753257017555062  \\
            18.84263757700634  0.0011754418013627719  \\
            18.84453757700634  0.0011755579010310712  \\
            18.84643757700634  0.0011756735929058135  \\
            18.84833757700634  0.0011757897153008856  \\
            18.85023757700634  0.0011759055496837218  \\
            18.85213757700634  0.001176021384163697  \\
            18.854037577006338  0.0011761376103358076  \\
            18.85593757700634  0.0011762534301822856  \\
            18.85783757700634  0.0011763695235216152  \\
            18.85973757700634  0.0011764856169223965  \\
            18.861637577006338  0.001176601339585674  \\
            18.863537577006337  0.0011767174471989416  \\
            18.86543757700634  0.0011768332957228576  \\
            18.86733757700634  0.0011769491443413046  \\
            18.869237577006338  0.0011770653445008722  \\
            18.871137577006337  0.001177181179789886  \\
            18.873037577006336  0.001177297015175078  \\
            18.874937577006335  0.0011774132590309236  \\
            18.876837577006338  0.0011775290716013833  \\
            18.878737577006337  0.0011776451731017052  \\
            18.880637577006336  0.001177761274661863  \\
            18.882537577006335  0.0011778769832430562  \\
            18.884437577006334  0.0011779930999625712  \\
            18.886337577006337  0.001178108941725985  \\
            18.888237577006336  0.0011782247835840616  \\
            18.890137577006335  0.0011783409987068004  \\
            18.892037577006334  0.0011784568262277442  \\
            18.893937577006334  0.0011785729149941192  \\
            18.895837577006336  0.0011786890038215825  \\
            18.897737577006335  0.0011788047381576059  \\
            18.899637577006335  0.0011789208408610257  \\
            18.901537577006334  0.0011790366952944469  \\
            18.903437577006333  0.0011791525498201676  \\
            18.905337577006332  0.0011792687415237315  \\
            18.907237577006335  0.0011793845829955974  \\
            18.909137577006334  0.0011795004245613453  \\
            18.911037577006333  0.0011796166587332917  \\
            18.912937577006332  0.0011797324780679443  \\
            18.91483757700633  0.0011798485757049265  \\
            18.916737577006334  0.001179964673401304  \\
            18.918637577006333  0.001180080392216237  \\
            18.920537577006332  0.0011801965048306323  \\
            18.92243757700633  0.0011803123517869307  \\
            18.92433757700633  0.001180428198835753  \\
            18.926237577006333  0.0011805444068632666  \\
            18.928137577006332  0.0011806602397597627  \\
            18.93003757700633  0.0011807763258464663  \\
            18.93193757700633  0.0011808924119936465  \\
            18.93383757700633  0.0011810081542531752  \\
            18.93573757700633  0.0011811242541347458  \\
            18.93763757700633  0.0011812403540748877  \\
            18.93953757700633  0.001181356052788816  \\
            18.94143757700633  0.0011814721758801137  \\
            18.94333757700633  0.0011815880140459945  \\
            18.945237577006328  0.001181703852304791  \\
            18.94713757700633  0.001181820078982077  \\
            18.94903757700633  0.0011819359019261367  \\
            18.95093757700633  0.0011820519975782623  \\
            18.952837577006328  0.0011821680932891001  \\
            18.954737577006327  0.0011822838184194816  \\
            18.95663757700633  0.0011823999290906803  \\
            18.95853757700633  0.0011825157793484429  \\
            18.960437577006328  0.0011826316296968758  \\
            18.962337577006327  0.001182747834233252  \\
            18.964237577006326  0.0011828636704182746  \\
            18.966137577006325  0.001182979755554992  \\
            18.968037577006328  0.0011830958407513495  \\
            18.969937577006327  0.0011832115874988243  \\
            18.971837577006326  0.0011833276864784267  \\
            18.973737577006325  0.0011834437855157832  \\
            18.975637577006324  0.0011835594888534155  \\
            18.977537577006327  0.0011836756110242545  \\
            18.979437577006326  0.0011837914516037622  \\
            18.981337577006325  0.0011839072922744422  \\
            18.983237577006324  0.0011840235171712208  \\
            18.985137577006324  0.0011841393423858847  \\
            18.987037577006326  0.001184255437940603  \\
            18.988937577006325  0.0011843715335531095  \\
            18.990837577006324  0.001184487261455409  \\
            18.992737577006324  0.0011846033722022903  \\
            18.994637577006323  0.001184719224002329  \\
            18.996537577006322  0.0011848350758914459  \\
            18.998437577006325  0.0011849512803007846  \\
            19.000337577006324  0.0011850671178113695  \\
        }node[red!60!gray, pos = 0.95,yshift=0.275cm,xshift=0.1cm] {\smaller $\kappa=0.4$}
        ;
    \addplot+[no markers, color={teal!60!gray}, style={{solid}}, thick]
        table[row sep={\\}]
        {
            \\
            0.01  3.854685297808367e-5  \\
            0.02  7.778625021658162e-5  \\
            0.03  0.00011702564745507955  \\
            0.04  0.0001561859457372698  \\
            0.05  0.00019502984819422936  \\
            0.06  0.00023374479101640567  \\
            0.07  0.000272158828024088  \\
            0.08  0.00030801251968594107  \\
            0.09  0.0003400256933290505  \\
            0.1  0.00036622448569677285  \\
            0.11  0.0003866088967891079  \\
            0.12  0.0004025475794403574  \\
            0.13  0.0004155224431308831  \\
            0.14  0.00042425734994665806  \\
            0.15  0.0004311751323875397  \\
            0.16  0.00043727616261850943  \\
            0.17  0.00044317300479700117  \\
            0.18  0.00044913544210777674  \\
            0.19  0.00045510516776658396  \\
            0.2  0.0004613309089194922  \\
            0.21  0.00046732365360457054  \\
            0.22  0.0004712194300791796  \\
            0.23  0.0004745534666787978  \\
            0.24  0.0004756405437784522  \\
            0.25  0.00047673046103224794  \\
            0.26  0.00047782700531237327  \\
            0.27  0.00047892717405727855  \\
            0.28  0.0004800327794993541  \\
            0.29  0.00048106617539350364  \\
            0.3  0.0004820273617397274  \\
            0.31  0.0004827655471209215  \\
            0.32  0.0004833550651920958  \\
            0.33  0.000483949484835334  \\
            0.34  0.0004845460051523138  \\
            0.35  0.00048514798812930126  \\
            0.36  0.00048575133677129063  \\
            0.37  0.00048636067455388576  \\
            0.38  0.0004869706777965481  \\
            0.39  0.0004875871621051955  \\
            0.4  0.00048820427718550307  \\
            0.41  0.0004888270692107519  \\
            0.42  0.0004894510881460984  \\
            0.43  0.0004900800147218358  \\
            0.44  0.0004907107297679106  \\
            0.45  0.0004913456179114395  \\
            0.46  0.0004919828215632484  \\
            0.47  0.0004926234984774767  \\
            0.48  0.0004932669834733672  \\
            0.49  0.0004939132765509198  \\
            0.5  0.0004945628358794213  \\
            0.51  0.0004952145727085554  \\
            0.52  0.0004957493057653807  \\
            0.53  0.0004962338943483593  \\
            0.54  0.0004966603311277848  \\
            0.55  0.000497072229956322  \\
            0.56  0.0004974875725991153  \\
            0.57  0.0004979032978879368  \\
            0.58  0.0004981803617467568  \\
            0.59  0.0004984405303945112  \\
            0.6  0.0004985486421426772  \\
            0.61  0.0004986571556094333  \\
            0.62  0.0004987672759505501  \\
            0.63  0.0004988779863550759  \\
            0.64  0.0004989900735742226  \\
            0.65  0.0004991029310484564  \\
            0.66  0.0004992169439053208  \\
            0.67  0.0004993318991888968  \\
            0.68  0.0004994477968991843  \\
            0.69  0.0004995648013140211  \\
            0.7  0.0004996825435318907  \\
            0.71  0.000499801548958281  \\
            0.72  0.0004999210957597515  \\
            0.73  0.000500042054613869  \\
            0.74  0.0005001633664811481  \\
            0.75  0.0005002862316938958  \\
            0.76  0.0005004092695005846  \\
            0.77  0.0005005339944977132  \\
            0.78  0.0005006522165444799  \\
            0.79  0.0005007119120379874  \\
            0.8  0.000500756614087652  \\
            0.81  0.0005007413423619451  \\
            0.82  0.0005007263272363739  \\
            0.83  0.000500711910844453  \\
            0.84  0.0005006978302254814  \\
            0.85  0.0005006842532659338  \\
            0.86  0.0005006710882644704  \\
            0.87  0.0005006583352210913  \\
            0.88  0.0005006460674405438  \\
            0.89  0.0005006341231685509  \\
            0.9  0.0005006227346859351  \\
            0.91  0.0005006115843987664  \\
            0.92  0.0005006010577466621  \\
            0.93  0.0005005906870033235  \\
            0.94  0.0005005810051526328  \\
            0.95  0.0005005713998455697  \\
            0.96  0.0005005625461890395  \\
            0.97  0.0005005537663500547  \\
            0.98  0.0005005456508689783  \\
            0.99  0.00050053768038797  \\
            1.0  0.0005005302899072345  \\
            1.01  0.000500523113060979  \\
            1.02  0.0005005164346951771  \\
            1.03  0.000500510036133129  \\
            1.04  0.0005005040572767116  \\
            1.05  0.0005004984220074141  \\
            1.06  0.0005004931303252362  \\
            1.07  0.0005004882437033131  \\
            1.08  0.0005004836271215598  \\
            1.09  0.0005004794748352625  \\
            1.1  0.0005004755215327319  \\
            1.11  0.0005004720895920117  \\
            1.12  0.000500468787991744  \\
            1.13  0.0005004660627168281  \\
            1.14  0.0005004634014780624  \\
            1.15  0.0005004613694885077  \\
            1.16  0.0005004593993347493  \\
            1.17  0.0005004579857031566  \\
            1.18  0.0005004566936076863  \\
            1.19  0.0005004558876567062  \\
            1.2  0.0005004552608688151  \\
            1.21  0.0005004550521281319  \\
            1.22  0.0005004550781636131  \\
            1.23  0.000500455456363341  \\
            1.24  0.0005004561229953708  \\
            1.25  0.0005004570780597023  \\
            1.26  0.000500458373310091  \\
            1.27  0.0005004598953511843  \\
            1.28  0.000500461807481983  \\
            1.29  0.000500463886794084  \\
            1.3  0.0005004664042995279  \\
            1.31  0.0005004690313533077  \\
            1.32  0.000500472142952084  \\
            1.33  0.0005004753083891935  \\
            1.34  0.0005004790030170181  \\
            1.35  0.0005004827496607212  \\
            1.36  0.0005004869644473295  \\
            1.37  0.0005004912814904725  \\
            1.38  0.0005004960075597543  \\
            1.39  0.0005004946292360903  \\
            1.4  0.0005004790073288856  \\
            1.41  0.0005004592727395167  \\
            1.42  0.0005004333691269016  \\
            1.43  0.0005004076378274837  \\
            1.44  0.0005003820788412629  \\
            1.45  0.0005003567230077169  \\
            1.46  0.0005003315026092875  \\
            1.47  0.0005003065150944038  \\
            1.48  0.0005002816273867539  \\
            1.49  0.0005002570012241194  \\
            1.5  0.0005002324404477387  \\
            1.51  0.0005002081688461307  \\
            1.52  0.000500183929375053  \\
            1.53  0.0005001600057130385  \\
            1.54  0.0005001361130949095  \\
            1.55  0.0005001124998717508  \\
            1.56  0.0005000889476868154  \\
            1.57  0.000500065639654773  \\
            1.58  0.0005000424216414492  \\
            1.59  0.0005000194136718017  \\
            1.6  0.0004999965237218972  \\
            1.61  0.0004999738108016073  \\
            1.62  0.0004999512429557081  \\
            1.63  0.0004999288201841996  \\
            1.64  0.0004999065686272201  \\
            1.65  0.00049988443121326  \\
            1.66  0.0004998624902701494  \\
            1.67  0.0004998406335288314  \\
            1.68  0.0004998189976604304  \\
            1.69  0.0004997974170102586  \\
            1.7  0.0004997760808092989  \\
            1.71  0.0004997547717693628  \\
            1.72  0.000499733729956606  \\
            1.73  0.0004997127144377826  \\
            1.74  0.0004996919355643579  \\
            1.75  0.0004996712084397597  \\
            1.76  0.0004996506883104678  \\
            1.77  0.0004996302445729065  \\
            1.78  0.0004996099790827164  \\
            1.79  0.0004995898138412627  \\
            1.8  0.0004995697989729133  \\
            1.81  0.000499549907449574  \\
            1.82  0.0004995301392712446  \\
            1.83  0.0004995105167977486  \\
            1.84  0.0004994909914608082  \\
            1.85  0.0004994716334755032  \\
            1.86  0.0004994523472123278  \\
            1.87  0.0004994332492571773  \\
            1.88  0.0004994141983790329  \\
            1.89  0.0004993953560967134  \\
            1.9  0.000499376536991708  \\
            1.91  0.0004993579461228019  \\
            1.92  0.0004993393777310947  \\
            1.93  0.0004993210116341763  \\
            1.94  0.000499302689813045  \\
            1.95  0.0004992845450950609  \\
            1.96  0.0004992664657936154  \\
            1.97  0.0004992485391307599  \\
            1.98  0.0004992306983874292  \\
            1.99  0.0004992129865233857  \\
            2.0  0.0004991953804634832  \\
            2.01  0.0004991778802077216  \\
            2.02  0.0004991605050410897  \\
            2.03  0.0004991432132672113  \\
            2.04  0.0004991260652859414  \\
            2.05  0.0004991089789300752  \\
            2.06  0.000499092054506297  \\
            2.07  0.0004990751705655407  \\
            2.08  0.0004990584661492855  \\
            2.09  0.0004990417816801972  \\
            2.1  0.0004990252937973255  \\
            2.11  0.0004990088252901871  \\
            2.12  0.0004989925311646478  \\
            2.13  0.0004989762752358348  \\
            2.14  0.0004989601720939275  \\
            2.15  0.0004989441254311521  \\
            2.16  0.0004989282105530178  \\
            2.17  0.000498912369913463  \\
            2.18  0.0004988966406317781  \\
            2.19  0.0004988810028402906  \\
            2.2  0.0004988654565390009  \\
            2.21  0.0004988500184863392  \\
            2.22  0.0004988346525994297  \\
            2.23  0.0004988194112405637  \\
            2.24  0.0004988042232508594  \\
            2.25  0.0004987891756033241  \\
            2.26  0.0004987741630413312  \\
            2.27  0.0004987593061836281  \\
            2.28  0.0004987444666264018  \\
            2.29  0.0004987297976964497  \\
            2.3  0.0004987151455959143  \\
            2.31  0.0004987006449601284  \\
            2.32  0.0004986861775252236  \\
            2.33  0.0004986718428938433  \\
            2.34  0.0004986575573895577  \\
            2.35  0.0004986433865151591  \\
            2.36  0.0004986292802611266  \\
            2.37  0.0004986152709376431  \\
            2.38  0.0004986013413067849  \\
            2.39  0.000498587491368552  \\
            2.4  0.0004985737357857549  \\
            2.41  0.000498560043106582  \\
            2.42  0.0004985464590474166  \\
            2.43  0.000498532921539683  \\
            2.44  0.0004985195065291582  \\
            2.45  0.0004985061221429356  \\
            2.46  0.0004984928737542916  \\
            2.47  0.0004984796404764896  \\
            2.48  0.0004984665563300221  \\
            2.49  0.0004984534869024989  \\
            2.5  0.0004984405499454754  \\
            2.51  0.0004984276420448438  \\
            2.52  0.0004984148503697806  \\
            2.53  0.0004984021017171526  \\
            2.54  0.0004983894534502063  \\
            2.55  0.0004983768618101264  \\
            2.56  0.0004983643551103466  \\
            2.57  0.0004983519182897565  \\
            2.58  0.0004983395513483561  \\
            2.59  0.0004983272671955869  \\
            2.6  0.0004983150382352382  \\
            2.61  0.0004983029046390326  \\
            2.62  0.000498290811913174  \\
            2.63  0.0004982788268017335  \\
            2.64  0.0004982668685938976  \\
            2.65  0.0004982550299339595  \\
            2.66  0.000498243204557121  \\
            2.67  0.0004982315103530561  \\
            2.68  0.0004982198291032643  \\
            2.69  0.0004982082644419307  \\
            2.7  0.0004981967253686501  \\
            2.71  0.0004981852886475817  \\
            2.72  0.0004981738898359488  \\
            2.73  0.0004981625794796654  \\
            2.74  0.000498151319049668  \\
            2.75  0.0004981401335090996  \\
            2.76  0.000498129009614779  \\
            2.77  0.0004981179473667064  \\
            2.78  0.0004981069581953816  \\
            2.79  0.0004980960177418885  \\
            2.8  0.0004980851615133996  \\
            2.81  0.0004980743413813411  \\
            2.82  0.0004980636163473152  \\
            2.83  0.0004980529150877974  \\
            2.84  0.0004980423195309328  \\
            2.85  0.0004980317357188075  \\
            2.86  0.0004980212679521757  \\
            2.87  0.0004980108116521805  \\
            2.88  0.0004980004585519137  \\
            2.89  0.0004979901281135539  \\
            2.9  0.0004979798883228214  \\
            2.91  0.0004979696821244523  \\
            2.92  0.0004979595543082642  \\
            2.93  0.0004979494707564553  \\
            2.94  0.0004979394536012152  \\
            2.95  0.000497929491130129  \\
            2.96  0.0004979195833431968  \\
            2.97  0.0004979097404139838  \\
            2.98  0.0004978999407232502  \\
            2.99  0.0004978902158234597  \\
            3.0  0.0004978805229769303  \\
            3.01  0.000497870914619937  \\
            3.02  0.000497861327385328  \\
            3.03  0.0004978518341097731  \\
            3.04  0.0004978423512741132  \\
            3.05  0.0004978329716433585  \\
            3.06  0.0004978236022155447  \\
            3.07  0.0004978143246142008  \\
            3.08  0.0004978050671872767  \\
            3.09  0.0004977958904580314  \\
            3.1  0.0004977867436485684  \\
            3.11  0.0004977776666519304  \\
            3.12  0.0004977686290995275  \\
            3.13  0.0004977596507134768  \\
            3.14  0.0004977507210802731  \\
            3.15  0.0004977418401999166  \\
            3.16  0.0004977330171701158  \\
            3.17  0.0004977242327073521  \\
            3.18  0.0004977155149867587  \\
            3.19  0.0004977068258699523  \\
            3.2  0.0004976982121855197  \\
            3.21  0.0004976896173591806  \\
            3.22  0.00049768110645857  \\
            3.23  0.0004976726048830401  \\
            3.24  0.0004976641955341908  \\
            3.25  0.0004976557953071196  \\
            3.26  0.0004976474771760506  \\
            3.27  0.0004976391770897453  \\
            3.28  0.0004976309491824957  \\
            3.29  0.0004976227480485995  \\
            3.3  0.0004976146093858615  \\
            3.31  0.0004976065060349549  \\
            3.32  0.0004975984556517953  \\
            3.33  0.0004975904489330108  \\
            3.34  0.0004975824858786013  \\
            3.35  0.0004975745746592466  \\
            3.36  0.0004975666979965948  \\
            3.37  0.0004975588811617837  \\
            3.38  0.0004975510899674758  \\
            3.39  0.0004975433664197696  \\
            3.4  0.000497535659783714  \\
            3.41  0.0004975280284427706  \\
            3.42  0.0004975204054679508  \\
            3.43  0.0004975128652701822  \\
            3.44  0.0004975053332629597  \\
            3.45  0.0004974978749706519  \\
            3.46  0.0004974904328875904  \\
            3.47  0.0004974830556415142  \\
            3.48  0.0004974757024551794  \\
            3.49  0.0004974684054082409  \\
            3.5  0.0004974611401068843  \\
            3.51  0.0004974539224239008  \\
            3.52  0.000497446744011151  \\
            3.53  0.0004974396048686347  \\
            3.54  0.0004974325123631953  \\
            3.55  0.0004974254509491403  \\
            3.56  0.0004974184433844955  \\
            3.57  0.0004974114588981693  \\
            3.58  0.0004974045353222964  \\
            3.59  0.000497397626974037  \\
            3.6  0.0004973907864491246  \\
            3.61  0.0004973839534601397  \\
            3.62  0.0004973771950623133  \\
            3.63  0.0004973704440478395  \\
            3.64  0.0004973637594835403  \\
            3.65  0.0004973570895364795  \\
            3.66  0.000497350478058373  \\
            3.67  0.000497343888284959  \\
            3.68  0.0004973373491558273  \\
            3.69  0.0004973308386753724  \\
            3.7  0.0004973243711679325  \\
            3.71  0.0004973179391125774  \\
            3.72  0.000497311542509307  \\
            3.73  0.000497305188023779  \\
            3.74  0.0004972988616167462  \\
            3.75  0.0004972925838581208  \\
            3.76  0.000497286326948813  \\
            3.77  0.0004972801250862815  \\
            3.78  0.0004972739369854443  \\
            3.79  0.000497267810200087  \\
            3.8  0.0004972616902275608  \\
            3.81  0.0004972556377121245  \\
            3.82  0.0004972495918761535  \\
            3.83  0.0004972436061553694  \\
            3.84  0.0004972376336627544  \\
            3.85  0.0004972317140828163  \\
            3.86  0.0004972258141515357  \\
            3.87  0.0004972199600671221  \\
            3.88  0.0004972141319261249  \\
            3.89  0.0004972083427002524  \\
            3.9  0.0004972025855892576  \\
            3.91  0.0004971968605931406  \\
            3.92  0.0004971911737624386  \\
            3.93  0.0004971855123753468  \\
            3.94  0.0004971798950856073  \\
            3.95  0.000497174296694733  \\
            3.96  0.0004971687482168153  \\
            3.97  0.0004971632122171366  \\
            3.98  0.000497157731831905  \\
            3.99  0.0004971522576260564  \\
            4.0  0.0004971468446242001  \\
            4.01  0.0004971414376844992  \\
            4.02  0.0004971360853041978  \\
            4.03  0.0004971307449331757  \\
            4.04  0.0004971254525992718  \\
            4.05  0.0004971201781088868  \\
            4.06  0.0004971149452533793  \\
            4.07  0.0004971097359648451  \\
            4.08  0.000497104562026771  \\
            4.09  0.0004970994172703941  \\
            4.1  0.0004970943016957145  \\
            4.11  0.000497089220810733  \\
            4.12  0.0004970841630522169  \\
            4.13  0.0004970791453866414  \\
            4.14  0.0004970741449037549  \\
            4.15  0.0004970691898142146  \\
            4.16  0.000497064246073011  \\
            4.17  0.0004970593529246027  \\
            4.18  0.0004970544653976162  \\
            4.19  0.000497049633563755  \\
            4.2  0.0004970448072477245  \\
            4.21  0.0004970400305921697  \\
            4.22  0.0004970352648705462  \\
            4.23  0.0004970305428846485  \\
            4.24  0.0004970258371488742  \\
            4.25  0.0004970211693300551  \\
            4.26  0.0004970165229794258  \\
            4.27  0.0004970119088310812  \\
            4.28  0.0004970073212726111  \\
            4.29  0.0004970027603040154  \\
            4.3  0.0004969982309523038  \\
            4.31  0.0004969937226785152  \\
            4.32  0.0004969892509556174  \\
            4.33  0.0004969847948973874  \\
            4.34  0.0004969803802326866  \\
            4.35  0.0004969759759163681  \\
            4.36  0.000496971617746451  \\
            4.37  0.000496967264703912  \\
            4.38  0.0004969629624724475  \\
            4.39  0.0004969585017463121  \\
            4.4  0.0004969526145681379  \\
            4.41  0.0004969465363044301  \\
            4.42  0.0004969396936985878  \\
            4.43  0.0004969328641632224  \\
            4.44  0.0004969260651256368  \\
            4.45  0.0004969192833515132  \\
            4.46  0.0004969125274725824  \\
            4.47  0.0004969057929707164  \\
            4.48  0.0004968990798459151  \\
            4.49  0.0004968923921338758  \\
            4.5  0.0004968857213636781  \\
            4.51  0.0004968790799654785  \\
            4.52  0.0004968724511552782  \\
            4.53  0.0004968658556012697  \\
            4.54  0.0004968592683613092  \\
            4.55  0.0004968527181880762  \\
            4.56  0.0004968461721333683  \\
            4.57  0.0004968396668836284  \\
            4.58  0.0004968331656768197  \\
            4.59  0.0004968267008563908  \\
            4.6  0.0004968202440476049  \\
            4.61  0.0004968138192853896  \\
            4.62  0.0004968074064306561  \\
            4.63  0.0004968010213600469  \\
            4.64  0.0004967946520212069  \\
            4.65  0.0004967883062800208  \\
            4.66  0.0004967819800246324  \\
            4.67  0.0004967756732550416  \\
            4.68  0.0004967693896562877  \\
            4.69  0.0004967631215047582  \\
            4.7  0.0004967568801413564  \\
            4.71  0.0004967506502585809  \\
            4.72  0.0004967444507146957  \\
            4.73  0.000496738258755533  \\
            4.74  0.0004967321006206885  \\
            4.75  0.0004967259462441016  \\
            4.76  0.0004967198291130953  \\
            4.77  0.0004967137156733461  \\
            4.78  0.0004967076354549108  \\
            4.79  0.0004967015625531727  \\
            4.8  0.000496695518918223  \\
            4.81  0.000496689486160754  \\
            4.82  0.0004966834787840736  \\
            4.83  0.0004966774857821386  \\
            4.84  0.000496671514342322  \\
            4.85  0.0004966655607121131  \\
            4.86  0.000496659624891512  \\
            4.87  0.0004966537102540714  \\
            4.88  0.0004966478097387379  \\
            4.89  0.0004966419337198827  \\
            4.9  0.0004966360681995183  \\
            4.91  0.0004966302304297671  \\
            4.92  0.0004966243995976694  \\
            4.93  0.0004966185997121686  \\
            4.94  0.0004966128032651787  \\
            4.95  0.00049660704090363  \\
            4.96  0.0004966012819210034  \\
            4.97  0.0004965955533486755  \\
            4.98  0.000496589831475626  \\
            4.99  0.0004965841363996896  \\
            5.0  0.0004965784512858264  \\
            5.01  0.0004965727894168006  \\
            5.02  0.0004965671407160656  \\
            5.03  0.0004965615117677668  \\
            5.04  0.0004965558991383662  \\
            5.05  0.0004965503028278638  \\
            5.06  0.0004965447259322043  \\
            5.07  0.0004965391619797735  \\
            5.08  0.000496533620484398  \\
            5.09  0.0004965280886134748  \\
            5.1  0.0004965225821890006  \\
            5.11  0.0004965170821261385  \\
            5.12  0.0004965116104471955  \\
            5.13  0.0004965061419220214  \\
            5.14  0.000496500704667192  \\
            5.15  0.0004964952705129615  \\
            5.16  0.0004964898642641218  \\
            5.17  0.0004964844641641984  \\
            5.18  0.0004964790886599413  \\
            5.19  0.0004964737223015084  \\
            5.2  0.0004964683772833323  \\
            5.21  0.0004964630443573346  \\
            5.22  0.0004964577295696042  \\
            5.23  0.0004964524297706921  \\
            5.24  0.0004964471449605983  \\
            5.25  0.0004964418779870743  \\
            5.26  0.0004964366229045971  \\
            5.27  0.0004964313884583617  \\
            5.28  0.00049642616285623  \\
            5.29  0.0004964209606427276  \\
            5.3  0.0004964157642763825  \\
            5.31  0.0004964105940045512  \\
            5.32  0.0004964054266321103  \\
            5.33  0.0004964002880143291  \\
            5.34  0.0004963951522483498  \\
            5.35  0.0004963900421485883  \\
            5.36  0.0004963849377056162  \\
            5.37  0.0004963798558898012  \\
            5.38  0.0004963747824897093  \\
            5.39  0.0004963697287263037  \\
            5.4  0.0004963646860922461  \\
            5.41  0.0004963596601522105  \\
            5.42  0.0004963546480105737  \\
            5.43  0.0004963496496673359  \\
            5.44  0.0004963446677476927  \\
            5.45  0.0004963396967771128  \\
            5.46  0.0004963347448121773  \\
            5.47  0.0004963298009925179  \\
            5.48  0.0004963248787180991  \\
            5.49  0.0004963199618299905  \\
            5.5  0.0004963150689849496  \\
            5.51  0.0004963101788113606  \\
            5.52  0.000496305315137566  \\
            5.53  0.000496300454092506  \\
            5.54  0.000496295616706058  \\
            5.55  0.0004962907845350387  \\
            5.56  0.0004962859732257345  \\
            5.57  0.0004962811696771783  \\
            5.58  0.000496276384237034  \\
            5.59  0.0004962716090622342  \\
            5.6  0.0004962668492854512  \\
            5.61  0.0004962621022385306  \\
            5.62  0.0004962573679214722  \\
            5.63  0.0004962526487593453  \\
            5.64  0.0004962479397005057  \\
            5.65  0.0004962432481828369  \\
            5.66  0.0004962385641828126  \\
            5.67  0.0004962339000719801  \\
            5.68  0.0004962292409334452  \\
            5.69  0.0004962246039945016  \\
            5.7  0.0004962199695221792  \\
            5.71  0.0004962153595228177  \\
            5.72  0.0004962107519516265  \\
            5.73  0.0004962061662339683  \\
            5.74  0.0004962015853347939  \\
            5.75  0.0004961970237095544  \\
            5.76  0.0004961924692558395  \\
            5.77  0.0004961879315356816  \\
            5.78  0.0004961834033033899  \\
            5.79  0.000496178889302897  \\
            5.8  0.000496174387070477  \\
            5.81  0.0004961698966061298  \\
            5.82  0.0004961654201544821  \\
            5.83  0.0004961609530446341  \\
            5.84  0.0004961565021570786  \\
            5.85  0.000496152058221934  \\
            5.86  0.0004961476326841758  \\
            5.87  0.0004961432117457641  \\
            5.88  0.0004961388113458602  \\
            5.89  0.0004961344132280125  \\
            5.9  0.0004961300377563431  \\
            5.91  0.0004961256645320286  \\
            5.92  0.0004961213115339077  \\
            5.93  0.000496116962996318  \\
            5.94  0.0004961126323008525  \\
            5.95  0.0004961083082454303  \\
            5.96  0.0004961039996834425  \\
            5.97  0.0004960996999078512  \\
            5.98  0.0004960954133118551  \\
            5.99  0.0004960911376159483  \\
            6.0  0.0004960868728201307  \\
            6.01  0.000496082621005923  \\
            6.02  0.0004960783778461219  \\
            6.03  0.0004960741497177612  \\
            6.04  0.0004960699280314464  \\
            6.05  0.0004960657233951844  \\
            6.06  0.0004960615230214356  \\
            6.07  0.0004960573416856005  \\
            6.08  0.0004960531624650892  \\
            6.09  0.0004960490042400581  \\
            6.1  0.0004960448480989545  \\
            6.11  0.0004960407107131989  \\
            6.12  0.0004960365774643642  \\
            6.13  0.0004960324607632129  \\
            6.14  0.0004960283502214961  \\
            6.15  0.0004960242540517928  \\
            6.16  0.0004960201660340047  \\
            6.17  0.0004960160902440893  \\
            6.18  0.0004960120245689766  \\
            6.19  0.0004960079690086667  \\
            6.2  0.000496003925496888  \\
            6.21  0.0004959998900174631  \\
            6.22  0.0004959958684915621  \\
            6.23  0.0004959918529457429  \\
            6.24  0.000495987853230126  \\
            6.25  0.0004959838574720596  \\
            6.26  0.0004959798793929702  \\
            6.27  0.0004959759032782118  \\
            6.28  0.0004959719466637079  \\
            6.29  0.0004959679919850616  \\
            6.3  0.0004959640547291333  \\
            6.31  0.0004959601213168562  \\
            6.32  0.000495956203279184  \\
            6.33  0.0004959522909652949  \\
            6.34  0.0004959483920068997  \\
            6.35  0.0004959445006251555  \\
            6.36  0.0004959406206083878  \\
            6.37  0.0004959367499942625  \\
            6.38  0.0004959328887827798  \\
            6.39  0.0004959290387734413  \\
            6.4  0.0004959251962321986  \\
            6.41  0.0004959213666664884  \\
            6.42  0.0004959175426617206  \\
            6.43  0.0004959137333801315  \\
            6.44  0.0004959099277793373  \\
            6.45  0.0004959061386239937  \\
            6.46  0.0004959023512959225  \\
            6.47  0.0004958985821105593  \\
            6.48  0.0004958948147265875  \\
            6.49  0.0004958910635551379  \\
            6.5  0.0004958873159609536  \\
            6.51  0.0004958835826758304  \\
            6.52  0.0004958798547186865  \\
            6.53  0.000495876139193495  \\
            6.54  0.0004958724307221896  \\
            6.55  0.0004958687328317139  \\
            6.56  0.0004958650436965713  \\
            6.57  0.0004958613633167617  \\
            6.58  0.0004958576933696122  \\
            6.59  0.0004958540303775696  \\
            6.6  0.0004958503794717324  \\
            6.61  0.0004958467337456973  \\
            6.62  0.0004958431017359606  \\
            6.63  0.0004958394731552985  \\
            6.64  0.0004958358598979026  \\
            6.65  0.000495832248343092  \\
            6.66  0.0004958286536957105  \\
            6.67  0.0004958250607273388  \\
            6.68  0.0004958214828700527  \\
            6.69  0.0004958179083475338  \\
            6.7  0.0004958143471640834  \\
            6.71  0.0004958107909482245  \\
            6.72  0.0004958072463234124  \\
            6.73  0.0004958037082763974  \\
            6.74  0.0004958001800960785  \\
            6.75  0.000495796660081452  \\
            6.76  0.0004957931482325181  \\
            6.77  0.0004957896461151676  \\
            6.78  0.0004957861504855392  \\
            6.79  0.0004957826661316791  \\
            6.8  0.0004957791866102911  \\
            6.81  0.0004957757198874475  \\
            6.82  0.0004957722563642397  \\
            6.83  0.0004957688071412329  \\
            6.84  0.0004957653595071374  \\
            6.85  0.0004957619276540683  \\
            6.86  0.0004957584973683905  \\
            6.87  0.0004957550811892327  \\
            6.88  0.0004957516681236264  \\
            6.89  0.0004957482675122251  \\
            6.9  0.0004957448715395889  \\
            6.91  0.0004957414863907376  \\
            6.92  0.0004957381073851999  \\
            6.93  0.0004957347375946324  \\
            6.94  0.0004957313754315367  \\
            6.95  0.0004957280208959132  \\
            6.96  0.0004957246754518042  \\
            6.97  0.000495721336068705  \\
            6.98  0.0004957180072213136  \\
            6.99  0.0004957146828892257  \\
            7.0  0.0004957113705174555  \\
            7.01  0.0004957080611357646  \\
            7.02  0.0004957047651196773  \\
            7.03  0.000495701470588657  \\
            7.04  0.0004956981908094593  \\
            7.05  0.0004956949124956462  \\
            7.06  0.0004956916473702924  \\
            7.07  0.0004956883851562836  \\
            7.08  0.0004956851345876542  \\
            7.09  0.000495681888357161  \\
            7.1  0.0004956786522489859  \\
            7.11  0.0004956754218868213  \\
            7.12  0.0004956722001436722  \\
            7.13  0.0004956689855357375  \\
            7.14  0.0004956657780630174  \\
            7.15  0.0004956625790962898  \\
            7.16  0.000495659385800224  \\
            7.17  0.0004956562023627437  \\
            7.18  0.0004956530231503715  \\
            7.19  0.0004956498551312308  \\
            7.2  0.0004956466899103979  \\
            7.21  0.0004956435371997261  \\
            7.22  0.0004956403858790724  \\
            7.23  0.0004956372483680273  \\
            7.24  0.0004956341122289639  \\
            7.25  0.0004956309884377354  \\
            7.26  0.0004956278673726662  \\
            7.27  0.0004956247572122345  \\
            7.28  0.0004956216511145643  \\
            7.29  0.0004956185544966713  \\
            7.3  0.0004956154632607928  \\
            7.31  0.0004956123800979361  \\
            7.32  0.0004956093036192195  \\
            7.33  0.0004956062338246431  \\
            7.34  0.0004956031719994245  \\
            7.35  0.0004956001154871114  \\
            7.36  0.0004955970682126822  \\
            7.37  0.0004955940248973463  \\
            7.38  0.0004955909920719427  \\
            7.39  0.0004955879618690222  \\
            7.4  0.0004955849433918129  \\
            7.41  0.0004955819262174604  \\
            7.42  0.000495578921988538  \\
            7.43  0.0004955759190459149  \\
            7.44  0.0004955729276799846  \\
            7.45  0.0004955699388703037  \\
            7.46  0.0004955669602856215  \\
            7.47  0.0004955639855109965  \\
            7.48  0.0004955610196265047  \\
            7.49  0.0004955580587899379  \\
            7.5  0.0004955551055252584  \\
            7.51  0.0004955521585306313  \\
            7.52  0.0004955492178060568  \\
            7.53  0.0004955462845581207  \\
            7.54  0.0004955433562946103  \\
            7.55  0.0004955404366989763  \\
            7.56  0.0004955375208181463  \\
            7.57  0.0004955346147812753  \\
            7.58  0.0004955317112053943  \\
            7.59  0.0004955288186345888  \\
            7.6  0.0004955259272865696  \\
            7.61  0.0004955230480899635  \\
            7.62  0.0004955201701009168  \\
            7.63  0.0004955173029799061  \\
            7.64  0.0004955144382589758  \\
            7.65  0.0004955115831383678  \\
            7.66  0.0004955087315955083  \\
            7.67  0.0004955058884007295  \\
            7.68  0.0004955030499466977  \\
            7.69  0.0004955002186037864  \\
            7.7  0.0004954973931501314  \\
            7.71  0.0004954945735857326  \\
            7.72  0.0004954917610447882  \\
            7.73  0.0004954889531861466  \\
            7.74  0.0004954861534710222  \\
            7.75  0.0004954833572459765  \\
            7.76  0.0004954805702705482  \\
            7.77  0.0004954777856075243  \\
            7.78  0.0004954750112864276  \\
            7.79  0.000495472238114434  \\
            7.8  0.000495469476363055  \\
            7.81  0.0004954667157467527  \\
            7.82  0.0004954639653461427  \\
            7.83  0.0004954612172018302  \\
            7.84  0.0004954584780827087  \\
            7.85  0.0004954557423274168  \\
            7.86  0.0004954530144210608  \\
            7.87  0.0004954502909725438  \\
            7.88  0.0004954475742107857  \\
            7.89  0.0004954448629875155  \\
            7.9  0.0004954421573027334  \\
            7.91  0.0004954394582238897  \\
            7.92  0.0004954367635490048  \\
            7.93  0.0004954340765344687  \\
            7.94  0.000495431392802939  \\
            7.95  0.0004954287177732856  \\
            7.96  0.0004954260449191012  \\
            7.97  0.0004954233817955914  \\
            7.98  0.0004954207197532676  \\
            7.99  0.0004954180684578418  \\
            8.0  0.000495415418230661  \\
            8.01  0.0004954127776176858  \\
            8.02  0.0004954101391284136  \\
            8.03  0.0004954075091339529  \\
            8.04  0.0004954048823060174  \\
            8.05  0.0004954022628666404  \\
            8.06  0.0004953996476241254  \\
            8.07  0.0004953970386769034  \\
            8.08  0.0004953944349445416  \\
            8.09  0.0004953918364270399  \\
            8.1  0.0004953892441302051  \\
            8.11  0.0004953866559804816  \\
            8.12  0.0004953840750451835  \\
            8.13  0.0004953814972017818  \\
            8.14  0.0004953789275546582  \\
            8.15  0.0004953763599566038  \\
            8.16  0.0004953738015249141  \\
            8.17  0.0004953712441117093  \\
            8.18  0.0004953686968233288  \\
            8.19  0.0004953661505414747  \\
            8.2  0.0004953636133183599  \\
            8.21  0.0004953610780964794  \\
            8.22  0.0004953585508795364  \\
            8.23  0.0004953560266468541  \\
            8.24  0.0004953535093774466  \\
            8.25  0.0004953509960637806  \\
            8.26  0.0004953484886837268  \\
            8.27  0.0004953459862194838  \\
            8.28  0.000495343488671052  \\
            8.29  0.0004953409969872217  \\
            8.3  0.000495338509213126  \\
            8.31  0.0004953360282412737  \\
            8.32  0.0004953335501846685  \\
            8.33  0.0004953310798569304  \\
            8.34  0.000495328611461409  \\
            8.35  0.0004953261517104848  \\
            8.36  0.0004953236929200714  \\
            8.37  0.0004953212436792206  \\
            8.38  0.000495318795387814  \\
            8.39  0.0004953163556414045  \\
            8.4  0.0004953139177829433  \\
            8.41  0.0004953114874762747  \\
            8.42  0.0004953090599852429  \\
            8.43  0.0004953066390640306  \\
            8.44  0.0004953042218754525  \\
            8.45  0.0004953018102858262  \\
            8.46  0.0004952994033352617  \\
            8.47  0.000495297001023759  \\
            8.48  0.0004952946042472959  \\
            8.49  0.0004952922111608596  \\
            8.5  0.0004952898244951106  \\
            8.51  0.0004952874405810848  \\
            8.52  0.0004952850639631809  \\
            8.53  0.0004952826891693074  \\
            8.54  0.0004952803225368922  \\
            8.55  0.0004952779568113058  \\
            8.56  0.0004952756001025323  \\
            8.57  0.0004952732442903313  \\
            8.58  0.0004952708965472827  \\
            8.59  0.000495268550587238  \\
            8.6  0.0004952662117592083  \\
            8.61  0.0004952638755905866  \\
            8.62  0.0004952615456272501  \\
            8.63  0.0004952592191898108  \\
            8.64  0.0004952568980412169  \\
            8.65  0.0004952545812752055  \\
            8.66  0.000495252268891776  \\
            8.67  0.0004952499617379199  \\
            8.68  0.000495247658070446  \\
            8.69  0.0004952453604699497  \\
            8.7  0.0004952430654695868  \\
            8.71  0.0004952407773641277  \\
            8.72  0.0004952384909823944  \\
            8.73  0.0004952362123141168  \\
            8.74  0.0004952339345028899  \\
            8.75  0.0004952316652144012  \\
            8.76  0.0004952293967734449  \\
            8.77  0.0004952271359602789  \\
            8.78  0.0004952248768327644  \\
            8.79  0.000495222624447855  \\
            8.8  0.0004952203745774061  \\
            8.81  0.000495218130574032  \\
            8.82  0.0004952158899047207  \\
            8.83  0.0004952136542365037  \\
            8.84  0.0004952114227128457  \\
            8.85  0.0004952091953337465  \\
            8.86  0.0004952069729006971  \\
            8.87  0.0004952047537650139  \\
            8.88  0.0004952025403679635  \\
            8.89  0.0004952003294303271  \\
            8.9  0.0004951981250150969  \\
            8.91  0.0004951959222304681  \\
            8.92  0.0004951937267433066  \\
            8.93  0.0004951915320669748  \\
            8.94  0.0004951893454545517  \\
            8.95  0.000495187159644113  \\
            8.96  0.0004951849810515341  \\
            8.97  0.0004951828040541746  \\
            8.98  0.0004951806334376926  \\
            8.99  0.0004951784652010102  \\
            9.0  0.0004951763025171942  \\
            9.01  0.0004951741429891968  \\
            9.02  0.0004951719881949275  \\
            9.03  0.0004951698373240278  \\
            9.04  0.0004951676903764977  \\
            9.05  0.0004951655481115101  \\
            9.06  0.0004951634089682173  \\
            9.07  0.0004951612752583539  \\
            9.08  0.0004951591438771032  \\
            9.09  0.0004951570186719695  \\
            9.1  0.0004951548950108652  \\
            9.11  0.0004951527782604579  \\
            9.12  0.0004951506622779059  \\
            9.13  0.0004951485539326063  \\
            9.14  0.0004951464463469314  \\
            9.15  0.00049514434559788  \\
            9.16  0.0004951422463599357  \\
            9.17  0.0004951401531664188  \\
            9.18  0.0004951380622274349  \\
            9.19  0.0004951359765490279  \\
            9.2  0.000495133893860609  \\
            9.21  0.0004951318156571729  \\
            9.22  0.0004951297411712948  \\
            9.23  0.0004951276704029749  \\
            9.24  0.0004951256040719806  \\
            9.25  0.0004951235406992033  \\
            9.26  0.0004951214824757991  \\
            9.27  0.0004951194264592692  \\
            9.28  0.0004951173762965225  \\
            9.29  0.0004951153275972215  \\
            9.3  0.0004951132854485562  \\
            9.31  0.0004951112440277393  \\
            9.32  0.0004951092098469335  \\
            9.33  0.0004951071763863085  \\
            9.34  0.0004951051494073096  \\
            9.35  0.0004951031238610844  \\
            9.36  0.0004951011040459548  \\
            9.37  0.0004950990863686842  \\
            9.38  0.0004950970736797513  \\
            9.39  0.0004950950638263329  \\
            9.4  0.0004950930582261861  \\
            9.41  0.0004950910561518568  \\
            9.42  0.000495089057603345  \\
            9.43  0.0004950870632636792  \\
            9.44  0.0004950850717299105  \\
            9.45  0.0004950830850808149  \\
            9.46  0.0004950811005251509  \\
            9.47  0.0004950791215228633  \\
            9.48  0.0004950771439089198  \\
            9.49  0.0004950751725100053  \\
            9.5  0.0004950732018016497  \\
            9.51  0.0004950712379629971  \\
            9.52  0.0004950692748077511  \\
            9.53  0.0004950673178031643  \\
            9.54  0.0004950653621583123  \\
            9.55  0.0004950634119523995  \\
            9.56  0.0004950614637755436  \\
            9.57  0.0004950595203331539  \\
            9.58  0.0004950575795822097  \\
            9.59  0.0004950556428684335  \\
            9.6  0.0004950537095016291  \\
            9.61  0.0004950517794817963  \\
            9.62  0.0004950498534576685  \\
            9.63  0.0004950479300973438  \\
            9.64  0.0004950460113747356  \\
            9.65  0.0004950440946397201  \\
            9.66  0.0004950421831777773  \\
            9.67  0.0004950402730341028  \\
            9.68  0.0004950383687922718  \\
            9.69  0.0004950364652062014  \\
            9.7  0.0004950345681442275  \\
            9.71  0.0004950326717313349  \\
            9.72  0.000495030781160175  \\
            9.73  0.0004950288918805666  \\
            9.74  0.0004950270077671643  \\
            9.75  0.0004950251255812389  \\
            9.76  0.0004950232478927602  \\
            9.77  0.0004950213727612057  \\
            9.78  0.0004950195014650378  \\
            9.79  0.0004950176333488282  \\
            9.8  0.0004950157684125767  \\
            9.81  0.0004950139072729698  \\
            9.82  0.0004950120486644594  \\
            9.83  0.0004950101944629944  \\
            9.84  0.0004950083421502633  \\
            9.85  0.0004950064948487584  \\
            9.86  0.0004950046488000601  \\
            9.87  0.0004950028083606091  \\
            9.88  0.000495000968544408  \\
            9.89  0.0004949991349293794  \\
            9.9  0.0004949973019313565  \\
            9.91  0.0004949954744863838  \\
            9.92  0.0004949936482692404  \\
            9.93  0.0004949918269634139  \\
            9.94  0.0004949900074901198  \\
            9.95  0.0004949881922927347  \\
            9.96  0.0004949863795265258  \\
            9.97  0.0004949845704070811  \\
            9.98  0.0004949827643114568  \\
            9.99  0.0004949809612396528  \\
            10.0  0.000494979161778373  \\
            10.01  0.0004949773647241095  \\
            10.02  0.0004949755718611937  \\
            10.03  0.0004949737807945701  \\
            10.04  0.0004949719944942946  \\
            10.05  0.0004949702093856061  \\
            10.06  0.0004949684296125009  \\
            10.07  0.0004949666504322382  \\
            10.08  0.000494964877151085  \\
            10.09  0.0004949631044569305  \\
            10.1  0.0004949613370457638  \\
            10.11  0.0004949595708028078  \\
            10.12  0.0004949578092326936  \\
            10.13  0.000494956049406272  \\
            10.14  0.0004949542936484663  \\
            10.15  0.000494952540204161  \\
            10.16  0.0004949507902301066  \\
            10.17  0.0004949490431337416  \\
            10.18  0.0004949472989150664  \\
            10.19  0.000494945558132707  \\
            10.2  0.0004949438196412247  \\
            10.21  0.0004949420851391744  \\
            10.22  0.0004949403523468808  \\
            10.23  0.000494938624091679  \\
            10.24  0.0004949368969707505  \\
            10.25  0.0004949351749291727  \\
            10.26  0.0004949334534519673  \\
            10.27  0.0004949317375910197  \\
            10.28  0.0004949300222889694  \\
            10.29  0.0004949283120169929  \\
            10.3  0.0004949266028573882  \\
            10.31  0.0004949248981472702  \\
            10.32  0.0004949231950976286  \\
            10.33  0.000494921495922432  \\
            10.34  0.0004949197989504979  \\
            10.35  0.000494918105283458  \\
            10.36  0.0004949164143571996  \\
            10.37  0.0004949147261717225  \\
            10.38  0.0004949130412593293  \\
            10.39  0.0004949113585289921  \\
            10.4  0.0004949096795988742  \\
            10.41  0.0004949080022974219  \\
            10.42  0.0004949063293182082  \\
            10.43  0.0004949046574195542  \\
            10.44  0.0004949029903600892  \\
            10.45  0.0004949013238383117  \\
            10.46  0.0004948996626676546  \\
            10.47  0.0004948980020295502  \\
            10.48  0.0004948963461844204  \\
            10.49  0.00049489469139931  \\
            10.5  0.000494893040854277  \\
            10.51  0.000494891391891692  \\
            10.52  0.0004948897466214854  \\
            10.53  0.0004948881034511656  \\
            10.54  0.0004948864634306754  \\
            10.55  0.0004948848260225675  \\
            10.56  0.000494883191226842  \\
            10.57  0.0004948815595510979  \\
            10.58  0.0004948799299553417  \\
            10.59  0.000494878303982317  \\
            10.6  0.0004948766795618915  \\
            10.61  0.0004948750592621435  \\
            10.62  0.0004948734399925648  \\
            10.63  0.0004948718253368492  \\
            10.64  0.0004948702111937852  \\
            10.65  0.000494868602153059  \\
            10.66  0.0004948669936201636  \\
            10.67  0.0004948653896577466  \\
            10.68  0.000494863786706216  \\
            10.69  0.0004948621877982311  \\
            10.7  0.000494860590399457  \\
            10.71  0.0004948589965221755  \\
            10.72  0.000494857404647743  \\
            10.73  0.0004948558157775838  \\
            10.74  0.0004948542293992681  \\
            10.75  0.0004948526455127957  \\
            10.76  0.0004948510646025624  \\
            10.77  0.0004948494856764885  \\
            10.78  0.0004948479102064914  \\
            10.79  0.00049484633621767  \\
            10.8  0.0004948447661602494  \\
            10.81  0.0004948431970856791  \\
            10.82  0.0004948416324133606  \\
            10.83  0.0004948400682301812  \\
            10.84  0.000494838508915673  \\
            10.85  0.000494836950085774  \\
            10.86  0.0004948353956173582  \\
            10.87  0.0004948338421136727  \\
            10.88  0.0004948322924689086  \\
            10.89  0.000494830744264549  \\
            10.9  0.0004948291994211335  \\
            10.91  0.000494827656489391  \\
            10.92  0.0004948261164251581  \\
            10.93  0.0004948245787395014  \\
            10.94  0.0004948230434324206  \\
            10.95  0.0004948215109664934  \\
            10.96  0.0004948199803946685  \\
            10.97  0.0004948184531222892  \\
            10.98  0.0004948169272639579  \\
            10.99  0.0004948154051591176  \\
            11.0  0.0004948138839926501  \\
            11.01  0.0004948123670295113  \\
            11.02  0.000494810850533409  \\
            11.03  0.0004948093386863041  \\
            11.04  0.0004948078273019751  \\
            11.05  0.0004948063200826294  \\
            11.06  0.0004948048137846136  \\
            11.07  0.0004948033111719177  \\
            11.08  0.0004948018099349217  \\
            11.09  0.0004948003119078931  \\
            11.1  0.0004947988157067894  \\
            11.11  0.0004947973222445731  \\
            11.12  0.0004947958310543981  \\
            11.13  0.0004947943421362641  \\
            11.14  0.0004947928559322166  \\
            11.15  0.0004947913715375603  \\
            11.16  0.0004947898902950015  \\
            11.17  0.0004947884104033418  \\
            11.18  0.0004947869340977927  \\
            11.19  0.0004947854586887713  \\
            11.2  0.0004947839872959119  \\
            11.21  0.0004947825163492926  \\
            11.22  0.0004947810498449608  \\
            11.23  0.0004947795837828581  \\
            11.24  0.0004947781217008184  \\
            11.25  0.0004947766604992621  \\
            11.26  0.0004947752028196392  \\
            11.27  0.0004947737464548139  \\
            11.28  0.00049477229315785  \\
            11.29  0.0004947708416060942  \\
            11.3  0.0004947693926721506  \\
            11.31  0.0004947679459099555  \\
            11.32  0.0004947665013195089  \\
            11.33  0.000494765059323516  \\
            11.34  0.000494763619057159  \\
            11.35  0.00049476218180416  \\
            11.36  0.0004947607458426002  \\
            11.37  0.000494759313309536  \\
            11.38  0.0004947578816335956  \\
            11.39  0.0004947564537975544  \\
            11.4  0.0004947550263881687  \\
            11.41  0.0004947536032263847  \\
            11.42  0.0004947521804874767  \\
            11.43  0.0004947507615544539  \\
            11.44  0.0004947493434634373  \\
            11.45  0.0004947479287404457  \\
            11.46  0.0004947465152748772  \\
            11.47  0.0004947451047432967  \\
            11.48  0.0004947436958808761  \\
            11.49  0.0004947422895221954  \\
            11.5  0.0004947408852407636  \\
            11.51  0.0004947394830365809  \\
            11.52  0.0004947380833141195  \\
            11.53  0.0004947366852461392  \\
            11.54  0.000494735290060769  \\
            11.55  0.0004947338961108031  \\
            11.56  0.0004947325054407835  \\
            11.57  0.0004947311155907503  \\
            11.58  0.0004947297294144772  \\
            11.59  0.0004947283436463998  \\
            11.6  0.0004947269619424057  \\
            11.61  0.0004947255806430431  \\
            11.62  0.0004947242029853636  \\
            11.63  0.000494722826133414  \\
            11.64  0.000494721452504384  \\
            11.65  0.0004947200800786796  \\
            11.66  0.0004947187104607354  \\
            11.67  0.0004947173424402409  \\
            11.68  0.000494715976815921  \\
            11.69  0.0004947146131797328  \\
            11.7  0.0004947132515316763  \\
            11.71  0.0004947118922590208  \\
            11.72  0.0004947105345699662  \\
            11.73  0.0004947091796401999  \\
            11.74  0.0004947078258929859  \\
            11.75  0.0004947064752855942  \\
            11.76  0.000494705125463158  \\
            11.77  0.0004947037791577535  \\
            11.78  0.0004947024332431301  \\
            11.79  0.000494701091219452  \\
            11.8  0.0004946997495831911  \\
            11.81  0.0004946984114336867  \\
            11.82  0.000494697074055682  \\
            11.83  0.0004946957397636762  \\
            11.84  0.0004946944066239457  \\
            11.85  0.0004946930761728578  \\
            11.86  0.0004946917472515431  \\
            11.87  0.0004946904206248882  \\
            11.88  0.0004946890959022537  \\
            11.89  0.0004946877730836394  \\
            11.9  0.0004946864525400703  \\
            11.91  0.0004946851335131984  \\
            11.92  0.0004946838171292014  \\
            11.93  0.0004946825018778652  \\
            11.94  0.0004946811896340662  \\
            11.95  0.0004946798781421516  \\
            11.96  0.0004946785700192962  \\
            11.97  0.0004946772622707807  \\
            11.98  0.0004946759582497304  \\
            11.99  0.0004946746545998425  \\
            12.0  0.0004946733542904155  \\
            12.01  0.0004946720547201627  \\
            12.02  0.0004946707581066061  \\
            12.03  0.0004946694625971113  \\
            12.04  0.0004946681696637601  \\
            12.05  0.0004946668781962606  \\
            12.06  0.0004946655889275383  \\
            12.07  0.0004946643014833858  \\
            12.08  0.0004946630158638032  \\
            12.09  0.0004946617324244628  \\
            12.1  0.0004946604504386174  \\
            12.11  0.0004946591709856671  \\
            12.12  0.0004946578926182433  \\
            12.13  0.0004946566171333719  \\
            12.14  0.0004946553423691385  \\
            12.15  0.0004946540708341458  \\
            12.16  0.0004946527996579577  \\
            12.17  0.0004946515320547542  \\
            12.18  0.0004946502648073515  \\
            12.19  0.0004946490007621549  \\
            12.2  0.0004946477374255809  \\
            12.21  0.0004946464769234978  \\
            12.22  0.0004946452174799053  \\
            12.23  0.0004946439605061239  \\
            12.24  0.0004946427049377715  \\
            12.25  0.0004946414514775629  \\
            12.26  0.0004946401997668173  \\
            12.27  0.0004946389498055346  \\
            12.28  0.0004946377019348668  \\
            12.29  0.0004946364554579423  \\
            12.3  0.0004946352114099291  \\
            12.31  0.0004946339684028776  \\
            12.32  0.0004946327281601995  \\
            12.33  0.0004946314886086149  \\
            12.34  0.0004946302521540555  \\
            12.35  0.00049462901604361  \\
            12.36  0.0004946277833600563  \\
            12.37  0.0004946265510177747  \\
            12.38  0.0004946253217469427  \\
            12.39  0.0004946240931558367  \\
            12.4  0.0004946228672836341  \\
            12.41  0.000494621642426816  \\
            12.42  0.0004946204199392283  \\
            12.43  0.0004946191987999113  \\
            12.44  0.000494617979683  \\
            12.45  0.000494616762244496  \\
            12.46  0.0004946155464843989  \\
            12.47  0.0004946143327301185  \\
            12.48  0.0004946131203130495  \\
            12.49  0.0004946119102265018  \\
            12.5  0.0004946107011387489  \\
            12.51  0.0004946094947035397  \\
            12.52  0.0004946082889314663  \\
            12.53  0.0004946070861312986  \\
            12.54  0.0004946058836613425  \\
            12.55  0.0004946046844800142  \\
            12.56  0.000494603485626207  \\
            12.57  0.0004946022897200908  \\
            12.58  0.0004946010944663483  \\
            12.59  0.0004945999018221004  \\
            12.6  0.0004945987101524319  \\
            12.61  0.0004945975207567815  \\
            12.62  0.0004945963326552902  \\
            12.63  0.0004945951464950373  \\
            12.64  0.0004945939619459188  \\
            12.65  0.000494592779007935  \\
            12.66  0.0004945915979954781  \\
            12.67  0.000494590418266706  \\
            12.68  0.0004945892407752904  \\
            12.69  0.0004945880642427418  \\
            12.7  0.0004945868902568382  \\
            12.71  0.0004945857169075956  \\
            12.72  0.0004945845464117644  \\
            12.73  0.0004945833762329788  \\
            12.74  0.0004945822092118713  \\
            12.75  0.0004945810425052604  \\
            12.76  0.0004945798786291189  \\
            12.77  0.0004945787153794417  \\
            12.78  0.0004945775546356229  \\
            12.79  0.000494576394827728  \\
            12.8  0.0004945752372036559  \\
            12.81  0.0004945740808224785  \\
            12.82  0.0004945729263056428  \\
            12.83  0.000494571773336205  \\
            12.84  0.0004945706219141646  \\
            12.85  0.0004945694723415754  \\
            12.86  0.0004945683240019535  \\
            12.87  0.0004945671778114069  \\
            12.88  0.0004945660325418922  \\
            12.89  0.0004945648897186675  \\
            12.9  0.000494563747507015  \\
            12.91  0.0004945626080364757  \\
            12.92  0.0004945614688705044  \\
            12.93  0.0004945603327380983  \\
            12.94  0.0004945591969078434  \\
            12.95  0.0004945580637969496  \\
            12.96  0.0004945569312879605  \\
            12.97  0.0004945558011865903  \\
            12.98  0.0004945546719844995  \\
            12.99  0.0004945535448807273  \\
            13.0  0.0004945524189712492  \\
            13.01  0.000494551294853212  \\
            13.02  0.0004945501722221418  \\
            13.03  0.0004945490510780384  \\
            13.04  0.0004945479317112525  \\
            13.05  0.0004945468135293449  \\
            13.06  0.0004945456974127995  \\
            13.07  0.0004945445821814093  \\
            13.08  0.0004945434693011412  \\
            13.09  0.0004945423570086536  \\
            13.1  0.000494541247350777  \\
            13.11  0.0004945401379856351  \\
            13.12  0.0004945390315363441  \\
            13.13  0.0004945379253774944  \\
            13.14  0.0004945368218326187  \\
            13.15  0.0004945357188663508  \\
            13.16  0.0004945346182145146  \\
            13.17  0.0004945335184271953  \\
            13.18  0.0004945324206570822  \\
            13.19  0.000494531324035155  \\
            13.2  0.0004945302291355065  \\
            13.21  0.0004945291356654907  \\
            13.22  0.0004945280436251076  \\
            13.23  0.0004945269532935987  \\
            13.24  0.0004945258641013393  \\
            13.25  0.0004945247768950074  \\
            13.26  0.0004945236905397872  \\
            13.27  0.0004945226064453776  \\
            13.28  0.0004945215229161705  \\
            13.29  0.0004945204419205018  \\
            13.3  0.0004945193612063374  \\
            13.31  0.0004945182832963028  \\
            13.32  0.0004945172056655953  \\
            13.33  0.0004945161305488328  \\
            13.34  0.0004945150559885644  \\
            13.35  0.0004945139836542729  \\
            13.36  0.0004945129121514988  \\
            13.37  0.0004945118425889319  \\
            13.38  0.0004945107741307789  \\
            13.39  0.0004945097073292464  \\
            13.4  0.0004945086419029124  \\
            13.41  0.0004945075778517769  \\
            13.42  0.0004945065154445312  \\
            13.43  0.0004945054541332117  \\
            13.44  0.0004945043947323943  \\
            13.45  0.0004945033361503634  \\
            13.46  0.0004945022797433838  \\
            13.47  0.0004945012238801668  \\
            13.48  0.0004945001704545034  \\
            13.49  0.0004944991172996793  \\
            13.5  0.0004944980668428812  \\
            13.51  0.000494497016654854  \\
            13.52  0.0004944959688857665  \\
            13.53  0.0004944949216521684  \\
            13.54  0.0004944938765605284  \\
            13.55  0.0004944928322690596  \\
            13.56  0.0004944917898446566  \\
            13.57  0.0004944907484830851  \\
            13.58  0.0004944897087157604  \\
            13.59  0.000494488670271921  \\
            13.6  0.0004944876331515669  \\
            13.61  0.0004944865976133611  \\
            13.62  0.0004944855631299206  \\
            13.63  0.000494484530485316  \\
            13.64  0.000494483498628784  \\
            13.65  0.000494482468865813  \\
            13.66  0.0004944814396262322  \\
            13.67  0.0004944804127329947  \\
            13.68  0.0004944793861004621  \\
            13.69  0.0004944783620651202  \\
            13.7  0.0004944773382885169  \\
            13.71  0.000494476316840561  \\
            13.72  0.0004944752959081307  \\
            13.73  0.0004944742770378017  \\
            13.74  0.000494473258937849  \\
            13.75  0.0004944722426354407  \\
            13.76  0.0004944712273563366  \\
            13.77  0.0004944702136121886  \\
            13.78  0.0004944692011423646  \\
            13.79  0.0004944681899468645  \\
            13.8  0.0004944671802748159  \\
            13.81  0.0004944661716184015  \\
            13.82  0.000494465164732686  \\
            13.83  0.0004944641586058413  \\
            13.84  0.0004944631544950772  \\
            13.85  0.0004944621508883334  \\
            13.86  0.0004944611495412007  \\
            13.87  0.0004944601484451359  \\
            13.88  0.0004944591498503761  \\
            13.89  0.0004944581515048139  \\
            13.9  0.0004944571554020307  \\
            13.91  0.0004944561597957862  \\
            13.92  0.0004944551661756973  \\
            13.93  0.0004944541732976457  \\
            13.94  0.0004944531821510148  \\
            13.95  0.0004944521919900911  \\
            13.96  0.000494451203307728  \\
            13.97  0.000494450215852926  \\
            13.98  0.0004944492296256852  \\
            13.99  0.0004944573029730875  \\
            14.0  0.0004944714160369184  \\
            14.01  0.0004944861177290157  \\
            14.02  0.0004945010716903701  \\
            14.03  0.0004945160273869459  \\
            14.04  0.0004945309835173271  \\
            14.05  0.0004945459415926447  \\
            14.06  0.0004945608998840661  \\
            14.07  0.0004945758603285801  \\
            14.08  0.0004945908209876126  \\
            14.09  0.0004946057835773105  \\
            14.1  0.0004946207465944713  \\
            14.11  0.000494635711321483  \\
            14.12  0.0004946506766873392  \\
            14.13  0.0004946656435438324  \\
            14.14  0.0004946806112490008  \\
            14.15  0.0004946955802271818  \\
            14.16  0.0004947105502623287  \\
            14.17  0.0004947255213544413  \\
            14.18  0.0004947404937102819  \\
            14.19  0.0004947554669086076  \\
            14.2  0.0004947704415759065  \\
            14.21  0.0004947854168727654  \\
            14.22  0.0004948003938423348  \\
            14.23  0.0004948153712300817  \\
            14.24  0.0004948303504927823  \\
            14.25  0.000494845329963811  \\
            14.26  0.0004948603115105513  \\
            14.27  0.0004948752932641095  \\
            14.28  0.0004948902768790275  \\
            14.29  0.0004949052609060816  \\
            14.3  0.0004949202465816802  \\
            14.31  0.0004949352328732445  \\
            14.32  0.0004949502206020624  \\
            14.33  0.000494965209149198  \\
            14.34  0.0004949801989238098  \\
            14.35  0.0004949951897176239  \\
            14.36  0.0004950101815306399  \\
            14.37  0.0004950251745622855  \\
            14.38  0.0004950401684063509  \\
            14.39  0.0004950551636670278  \\
            14.4  0.000495070159534824  \\
            14.41  0.0004950851570157773  \\
            14.42  0.0004951001549000197  \\
            14.43  0.0004951151545925398  \\
            14.44  0.0004951301544859795  \\
            14.45  0.0004951451563814015  \\
            14.46  0.0004951601584763037  \\
            14.47  0.0004951751623665277  \\
            14.48  0.0004951901666542828  \\
            14.49  0.0004952051725321626  \\
            14.5  0.0004952201790042053  \\
            14.51  0.0004952351868626287  \\
            14.52  0.0004952501955104382  \\
            14.53  0.0004952652053423269  \\
            14.54  0.0004952802161574256  \\
            14.55  0.0004952952279557345  \\
            14.56  0.0004953102409296886  \\
            14.57  0.0004953252546874062  \\
            14.58  0.0004953402698118253  \\
            14.59  0.0004953552855219734  \\
            14.6  0.0004953703027885099  \\
            14.61  0.0004953853204441436  \\
            14.62  0.0004954003398444926  \\
            14.63  0.0004954153594386988  \\
            14.64  0.0004954303809645976  \\
            14.65  0.000495445402682981  \\
            14.66  0.0004954604261337256  \\
            14.67  0.0004954754499680761  \\
            14.68  0.0004954904753368505  \\
            14.69  0.0004955055012789989  \\
            14.7  0.0004955205285590204  \\
            14.71  0.0004955355566008399  \\
            14.72  0.0004955505857853566  \\
            14.73  0.0004955656159187614  \\
            14.74  0.000495580647001054  \\
            14.75  0.0004955956792179988  \\
            14.76  0.0004956107121913783  \\
            14.77  0.0004956257464838593  \\
            14.78  0.0004956407813416695  \\
            14.79  0.0004956558177017232  \\
            14.8  0.0004956708544373376  \\
            14.81  0.0004956934619566894  \\
            14.82  0.0004957169106742345  \\
            14.83  0.0004957671992567292  \\
            14.84  0.000495817487972562  \\
            14.85  0.0004958677778884374  \\
            14.86  0.0004959180680700646  \\
            14.87  0.0004959683593146996  \\
            14.88  0.0004960186509565828  \\
            14.89  0.0004960689435253778  \\
            14.9  0.0004961192366220054  \\
            14.91  0.0004961695305103814  \\
            14.92  0.000496219825056269  \\
            14.93  0.0004962701202596682  \\
            14.94  0.0004963204162493591  \\
            14.95  0.0004963707127632446  \\
            14.96  0.0004964210101913084  \\
            14.97  0.0004964713080111633  \\
            14.98  0.0004965216068721981  \\
            14.99  0.0004965719059935278  \\
            15.0  0.0004966222062821562  \\
            15.01  0.0004966725067004844  \\
            15.02  0.0004967228084113583  \\
            15.03  0.0004967761057161613  \\
            15.04  0.0004968563633663285  \\
            15.05  0.0004969404334281215  \\
            15.06  0.0004970397531364172  \\
            15.07  0.0004971390730148112  \\
            15.08  0.0004972383932901009  \\
            15.09  0.0004973377137914458  \\
            15.1  0.0004974370346318736  \\
            15.11  0.0004975363557539459  \\
            15.12  0.0004976356771576622  \\
            15.13  0.0004977349988982484  \\
            15.14  0.0004978343208634146  \\
            15.15  0.0004979336432203126  \\
            15.16  0.0004980329657450956  \\
            15.17  0.0004981322887161121  \\
            15.18  0.0004982316117986869  \\
            15.19  0.0004983309353816408  \\
            15.2  0.0004984302590201925  \\
            15.21  0.0004985295832129109  \\
            15.22  0.0004986289074608659  \\
            15.23  0.0004987282322059491  \\
            15.24  0.0004988275570611467  \\
            15.25  0.0004989268823568027  \\
            15.26  0.0004990262078170945  \\
            15.27  0.0004991255336615371  \\
            15.28  0.0004992248597247829  \\
            15.29  0.0004993241861162341  \\
            15.3  0.0004994235127803037  \\
            15.31  0.0004995228397169918  \\
            15.32  0.0004996221669797646  \\
            15.33  0.0004997214944599273  \\
            15.34  0.0004998208223192928  \\
            15.35  0.0004999201503411739  \\
            15.36  0.000500019478795032  \\
            15.37  0.0005001188073568843  \\
            15.38  0.0005002181364031424  \\
            15.39  0.0005003174655032234  \\
            15.4  0.0005004167951398011  \\
            15.41  0.0005005161248298559  \\
            15.42  0.000500615455001204  \\
            15.43  0.0005007147852791621  \\
            15.44  0.0005008141159835607  \\
            15.45  0.0005009134468473614  \\
            15.46  0.0005010127780831007  \\
            15.47  0.0005011121095306938  \\
            15.48  0.0005012114412960679  \\
            15.49  0.0005013107733254116  \\
            15.5  0.0005014101056187246  \\
            15.51  0.0005015094382277862  \\
            15.52  0.0005016087710473468  \\
            15.53  0.0005017081042341034  \\
            15.54  0.0005018074375782296  \\
            15.55  0.0005019067713406674  \\
            15.56  0.000502006105207683  \\
            15.57  0.0005021054395437977  \\
            15.58  0.0005022047739320344  \\
            15.59  0.0005023041088398296  \\
            15.6  0.000502403443799415  \\
            15.61  0.0005025027792251142  \\
            15.62  0.0005026021147540646  \\
            15.63  0.0005027014506960204  \\
            15.64  0.0005028007867923605  \\
            15.65  0.0005029001232489312  \\
            15.66  0.000502999459910694  \\
            15.67  0.0005030987968802452  \\
            15.68  0.0005031981341054734  \\
            15.69  0.0005032974715863787  \\
            15.7  0.0005033968093731237  \\
            15.71  0.0005034961473637618  \\
            15.72  0.0005035954857100834  \\
            15.73  0.0005036948242088408  \\
            15.74  0.0005037941631128071  \\
            15.75  0.0005038935021180757  \\
            15.76  0.0005039928415777647  \\
            15.77  0.0005040921810879451  \\
            15.78  0.0005041915211014437  \\
            15.79  0.0005042908611651151  \\
            15.8  0.0005043902016803438  \\
            15.81  0.0005044895422956025  \\
            15.82  0.0005045888833109816  \\
            15.83  0.0005046882244759334  \\
            15.84  0.0005047875659898881  \\
            15.85  0.0005048869077026463  \\
            15.86  0.0005049862497136093  \\
            15.87  0.0005050855919722958  \\
            15.88  0.0005051849344787056  \\
            15.89  0.0005052842772814514  \\
            15.9  0.0005053836202817548  \\
            15.91  0.0005054829636266989  \\
            15.92  0.000505582307119346  \\
            15.93  0.0005056816510046354  \\
            15.94  0.0005057809949880856  \\
            15.95  0.0005058803394118756  \\
            15.96  0.0005059796838845923  \\
            15.97  0.0005060790288450473  \\
            15.98  0.0005061783738541238  \\
            15.99  0.0005062777193007939  \\
            16.0  0.0005063770648444036  \\
            16.01  0.000506476410775772  \\
            16.02  0.0005065757568520967  \\
            16.03  0.000506675103266653  \\
            16.04  0.0005067744498738829  \\
            16.05  0.0005068737967701232  \\
            16.06  0.0005069731439064564  \\
            16.07  0.0005070724912828826  \\
            16.08  0.0005071718389465244  \\
            16.09  0.0005072711868016435  \\
            16.1  0.000507370534990808  \\
            16.11  0.0005074698833231349  \\
            16.12  0.0005075692320360446  \\
            16.13  0.0005076685808441  \\
            16.14  0.0005077679300789849  \\
            16.15  0.0005078672793612949  \\
            16.16  0.0005079666291163909  \\
            16.17  0.0005080659789186194  \\
            16.18  0.0005081653291450409  \\
            16.19  0.000508264679465436  \\
            16.2  0.0005083640301617256  \\
            16.21  0.0005084633809985413  \\
            16.22  0.0005085627321632503  \\
            16.23  0.0005086620835147495  \\
            16.24  0.0005087614351464338  \\
            16.25  0.0005088607870108863  \\
            16.26  0.0005089601391081072  \\
            16.27  0.0005090594914837907  \\
            16.28  0.000509158844045116  \\
            16.29  0.0005092581969303154  \\
            16.3  0.0005093575499543182  \\
            16.31  0.0005094569033473276  \\
            16.32  0.0005095562568325886  \\
            16.33  0.0005096556107317068  \\
            16.34  0.0005097549646768091  \\
            16.35  0.0005098543190803447  \\
            16.36  0.0005099536735295831  \\
            16.37  0.0005100530283901474  \\
            16.38  0.000510152383341838  \\
            16.39  0.0005102517386580339  \\
            16.4  0.000510351094110501  \\
            16.41  0.0005104504498809341  \\
            16.42  0.0005105498058325088  \\
            16.43  0.0005106491620557956  \\
            16.44  0.0005107485185048175  \\
            16.45  0.0005108478751795745  \\
            16.46  0.0005109472321243882  \\
            16.47  0.0005110465892492398  \\
            16.48  0.0005111459466881994  \\
            16.49  0.0005112453042617767  \\
            16.5  0.000511344662193241  \\
            16.51  0.0005114440202141773  \\
            16.52  0.0005115433786365155  \\
            16.53  0.0005116427371034539  \\
            16.54  0.0005117420960150386  \\
            16.55  0.0005118414549709536  \\
            16.56  0.0005119408143258386  \\
            16.57  0.0005120401737691148  \\
            16.58  0.000512139533565955  \\
            16.59  0.0005122388934949804  \\
            16.6  0.0005123382537324383  \\
            16.61  0.0005124376141456108  \\
            16.62  0.0005125369748223555  \\
            16.63  0.0005126363357180798  \\
            16.64  0.0005127356968327836  \\
            16.65  0.0005128350582094698  \\
            16.66  0.000512934419760811  \\
            16.67  0.0005130337816168765  \\
            16.68  0.0005131331436035381  \\
            16.69  0.0005132325059374076  \\
            16.7  0.0005133318683580792  \\
            16.71  0.0005134312311681839  \\
            16.72  0.0005135305940215589  \\
            16.73  0.0005136299573063365  \\
            16.74  0.0005137293206341245  \\
            16.75  0.0005138286843490091  \\
            16.76  0.0005139280481496571  \\
            16.77  0.0005140274122933577  \\
            16.78  0.0005141267765653178  \\
            16.79  0.0005142261411365493  \\
            16.8  0.0005143255058782812  \\
            16.81  0.0005144248708757635  \\
            16.82  0.0005145242360857334  \\
            16.83  0.0005146236015081907  \\
            16.84  0.000514722967184871  \\
            16.85  0.0005148223330310332  \\
            16.86  0.000514921699172903  \\
            16.87  0.0005150210654415048  \\
            16.88  0.0005151204320470485  \\
            16.89  0.0005152197987368277  \\
            16.9  0.0005153191658045398  \\
            16.91  0.0005154185329142444  \\
            16.92  0.0005155179004426209  \\
            16.93  0.0005156172680127399  \\
            16.94  0.0005157166359585441  \\
            16.95  0.0005158160039875853  \\
            16.96  0.0005159153723495756  \\
            16.97  0.0005160147408360513  \\
            16.98  0.0005161141096129932  \\
            16.99  0.0005162134785554228  \\
            17.0  0.0005163128477460838  \\
            17.01  0.000516412217142992  \\
            17.02  0.0005165115867461472  \\
            17.03  0.0005166109565960655  \\
            17.04  0.0005167103266104924  \\
            17.05  0.0005168096969119585  \\
            17.06  0.0005169090673364413  \\
            17.07  0.000517008438087999  \\
            17.08  0.0005171078089213255  \\
            17.09  0.0005172071801215239  \\
            17.1  0.0005173065513624859  \\
            17.11  0.0005174059230098823  \\
            17.12  0.0005175052946978022  \\
            17.13  0.0005176046667504341  \\
            17.14  0.0005177040388838748  \\
            17.15  0.0005178034113405499  \\
            17.16  0.0005179027839180813  \\
            17.17  0.0005180021567776105  \\
            17.18  0.0005181015297978076  \\
            17.19  0.0005182009030590064  \\
            17.2  0.0005183002765204506  \\
            17.21  0.0005183996501821404  \\
            17.22  0.0005184990240834197  \\
            17.23  0.0005185983981444251  \\
            17.24  0.000518697772484133  \\
            17.25  0.0005187971469432849  \\
            17.26  0.0005188965217200203  \\
            17.27  0.0005189958965761517  \\
            17.28  0.0005190952717885192  \\
            17.29  0.0005191946470404685  \\
            17.3  0.0005192940226870811  \\
            17.31  0.0005193933983730443  \\
            17.32  0.0005194927744131656  \\
            17.33  0.0005195921505317592  \\
            17.34  0.0005196915269642423  \\
            17.35  0.0005197909035140909  \\
            17.36  0.0005198902803377923  \\
            17.37  0.0005199896573175251  \\
            17.38  0.000520089034531305  \\
            17.39  0.0005201884119395573  \\
            17.4  0.0005202877895422822  \\
            17.41  0.000520390159435082  \\
            17.42  0.0005204945241879316  \\
            17.43  0.0005206265633271842  \\
            17.44  0.0005207704629177527  \\
            17.45  0.0005209143624001474  \\
            17.46  0.0005210582618554988  \\
            17.47  0.0005212021611895915  \\
            17.48  0.000521346060510211  \\
            17.49  0.0005214899596965824  \\
            17.5  0.0005216338588695768  \\
            17.51  0.0005217777579221775  \\
            17.52  0.000521921656948119  \\
            17.53  0.0005220655558674251  \\
            17.54  0.0005222094547468853  \\
            17.55  0.0005223533535333719  \\
            17.56  0.0005224972522669197  \\
            17.57  0.0005226411509210596  \\
            17.58  0.0005227850495092616  \\
            17.59  0.0005229289480315259  \\
            17.6  0.000523072846474944  \\
            17.61  0.000523216744865798  \\
            17.62  0.0005233606431649925  \\
            17.63  0.0005235045414249042  \\
            17.64  0.0005236484395804331  \\
            17.65  0.0005237923377098661  \\
            17.66  0.0005239362357222828  \\
            17.67  0.0005240801337216976  \\
            17.68  0.0005242240315915551  \\
            17.69  0.0005243679294485022  \\
            17.7  0.0005245118271892559  \\
            17.71  0.0005246557249042808  \\
            17.72  0.0005247996225163897  \\
            17.73  0.0005249435200900407  \\
            17.74  0.000525087417573956  \\
            17.75  0.0005252313150067743  \\
            17.76  0.0005253752123629469  \\
            17.77  0.0005255191096554721  \\
            17.78  0.00052566300688435  \\
            17.79  0.0005258069040371201  \\
            17.8  0.000525950801139152  \\
            17.81  0.0005260946981527008  \\
            17.82  0.0005262385951283282  \\
            17.83  0.0005263824920031881  \\
            17.84  0.0005265263888528562  \\
            17.85  0.0005266976316578922  \\
            17.86  0.0005268719129024136  \\
            17.87  0.0005270474808051521  \\
            17.88  0.0005272230486597146  \\
            17.89  0.0005273986160806957  \\
            17.9  0.0005275741834056267  \\
            17.91  0.0005277497503463572  \\
            17.92  0.0005279253171434635  \\
            17.93  0.000528100883605446  \\
            17.94  0.0005282764498765256  \\
            17.95  0.0005284520158612507  \\
            17.96  0.000528627581608093  \\
            17.97  0.0005288031471170524  \\
            17.98  0.0005289787123414395  \\
            17.99  0.0005291542773761117  \\
            18.0  0.0005293298420798178  \\
            18.01  0.0005295054066416814  \\
            18.02  0.0005296809708264713  \\
            18.03  0.0005298565349169929  \\
            18.04  0.0005300320985846242  \\
            18.05  0.0005302076622052677  \\
            18.06  0.0005303832253574919  \\
            18.07  0.0005305587884630193  \\
            18.08  0.0005307343511482751  \\
            18.09  0.000530909913740426  \\
            18.1  0.0005310854759601563  \\
            18.11  0.0005312610380406617  \\
            18.12  0.0005314365997963087  \\
            18.13  0.000531612161366895  \\
            18.14  0.0005317877226598902  \\
            18.15  0.0005319632837222734  \\
            18.16  0.0005321388445540449  \\
            18.17  0.0005323144051099351  \\
            18.18  0.0005324899654819043  \\
            18.19  0.0005326655255330032  \\
            18.2  0.000532841085446586  \\
            18.21  0.000533016644994589  \\
            18.22  0.0005331922044511969  \\
            18.23  0.0005333677634977876  \\
            18.24  0.0005335433224988209  \\
            18.25  0.0005337188810456814  \\
            18.26  0.0005338944395472636  \\
            18.27  0.0005340699976413423  \\
            18.28  0.0005342455556451423  \\
            18.29  0.0005344211132878272  \\
            18.3  0.0005345966707955075  \\
            18.31  0.0005347722279881773  \\
            18.32  0.0005349477850013931  \\
            18.33  0.0005351233417454279  \\
            18.34  0.000535298898265828  \\
            18.35  0.0005354744545625933  \\
            18.36  0.0005356500105918175  \\
            18.37  0.0005358255664426813  \\
            18.38  0.0005360011219823636  \\
            18.39  0.0005361766773886827  \\
            18.4  0.0005363522324404489  \\
            18.41  0.0005365277874035771  \\
            18.42  0.0005367033419690466  \\
            18.43  0.0005368788964903318  \\
            18.44  0.0005370544505711161  \\
            18.45  0.0005372300046079839  \\
            18.46  0.0005374055582496053  \\
            18.47  0.0005375811118036603  \\
            18.48  0.0005377566650074496  \\
            18.49  0.0005379322180802873  \\
            18.5  0.0005381077708475714  \\
            18.51  0.000538283323440781  \\
            18.52  0.0005384588757728786  \\
            18.53  0.0005386344278880423  \\
            18.54  0.000538809979786272  \\
            18.55  0.0005389855314249655  \\
            18.56  0.0005391610828906348  \\
            18.57  0.0005393366340544264  \\
            18.58  0.000539512185088842  \\
            18.59  0.0005396877357792935  \\
            18.6  0.000539863286383754  \\
            18.61  0.0005400388366024206  \\
            18.62  0.0005402143867782216  \\
            18.63  0.0005403899365266508  \\
            18.64  0.0005405654862324712  \\
            18.65  0.0005407410355548135  \\
            18.66  0.000540916584792194  \\
            18.67  0.0005410921336897272  \\
            18.68  0.0005412676824602004  \\
            18.69  0.0005414432309342005  \\
            18.7  0.0005416187792392944  \\
            18.71  0.0005417943272910291  \\
            18.72  0.000541969875132262  \\
            18.73  0.0005421454227629931  \\
            18.74  0.0005423209701418788  \\
            18.75  0.0005424965173528676  \\
            18.76  0.0005426720642709131  \\
            18.77  0.0005428476110634116  \\
            18.78  0.0005430231575221172  \\
            18.79  0.0005431987038973743  \\
            18.8  0.000543374249898234  \\
            18.81  0.0005435497958574938  \\
            18.82  0.0005437253414019953  \\
            18.83  0.0005439008869051441  \\
            18.84  0.0005440764320361192  \\
            18.85  0.000544251977084635  \\
            18.86  0.0005444275218033129  \\
            18.87  0.0005446030663986695  \\
            18.88  0.0005447786107062761  \\
            18.89  0.0005449541548499415  \\
            18.9  0.0005451296987476949  \\
            18.91  0.0005453052424411281  \\
            18.92  0.000545480785930241  \\
            18.93  0.0005456563291748971  \\
            18.94  0.000545831872256582  \\
            18.95  0.0005460074150539088  \\
            18.96  0.0005461829577293679  \\
            18.97  0.0005463585000808069  \\
            18.98  0.000546534042351241  \\
            18.99  0.0005467095842582284  \\
            19.0  0.000546885126124833  \\
        }
        ;
    \addlegendentry {relaxed}
    \addplot+[no markers, color={teal!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  4.825420572327459e-5  \\
            0.02  8.752030339129256e-5  \\
            0.03  0.0001267864010593105  \\
            0.04  0.00016597306260244122  \\
            0.05  0.0002048419796460231  \\
            0.06  0.00024358140334129129  \\
            0.07  0.0002820186758904944  \\
            0.08  0.00031692846542061016  \\
            0.09  0.000346547030422095  \\
            0.1  0.0003715707880240081  \\
            0.11  0.00039199973822634916  \\
            0.12  0.00040674885007488393  \\
            0.13  0.00041771140302088107  \\
            0.14  0.00042548493431087244  \\
            0.15  0.00043189174203400396  \\
            0.16  0.00043793520025745176  \\
            0.17  0.00044388782110597847  \\
            0.18  0.0004491836534885004  \\
            0.19  0.0004544065093747997  \\
            0.2  0.00045853486088782253  \\
            0.21  0.0004624162280855127  \\
            0.22  0.0004640747364452096  \\
            0.23  0.0004656319482381031  \\
            0.24  0.0004667839737637839  \\
            0.25  0.0004679384695216593  \\
            0.26  0.00046909872915465575  \\
            0.27  0.0004702621334186884  \\
            0.28  0.0004714302546292756  \\
            0.29  0.0004724255385869412  \\
            0.3  0.00047324798529168525  \\
            0.31  0.0004739670116132126  \\
            0.32  0.00047461709101259556  \\
            0.33  0.00047527129785459595  \\
            0.34  0.00047592727360057526  \\
            0.35  0.00047658785082679584  \\
            0.36  0.0004772495784230767  \\
            0.37  0.00047791635187813795  \\
            0.38  0.00047858368598417483  \\
            0.39  0.00047925648045217577  \\
            0.4  0.00047992980626459993  \\
            0.41  0.0004806079141768325  \\
            0.42  0.0004812870552478925  \\
            0.43  0.00048197032895426234  \\
            0.44  0.00048265510789548597  \\
            0.45  0.0004833433990513686  \\
            0.46  0.0004840336375866196  \\
            0.47  0.0004847267971909232  \\
            0.48  0.00048542231620979235  \\
            0.49  0.0004861201946432269  \\
            0.5  0.00048677766325328447  \\
            0.51  0.0004874081919810907  \\
            0.52  0.00048791788270836456  \\
            0.53  0.0004883757857211244  \\
            0.54  0.0004888361709348044  \\
            0.55  0.000489297176698714  \\
            0.56  0.0004897420098598268  \\
            0.57  0.0004901850460650731  \\
            0.58  0.000490325017053966  \\
            0.59  0.0004904664820875574  \\
            0.6  0.0004906213935234364  \\
            0.61  0.0004907765547351519  \\
            0.62  0.0004909327150502138  \\
            0.63  0.000491089242919945  \\
            0.64  0.0004912466284172378  \\
            0.65  0.0004914044944746621  \\
            0.66  0.0004915630813722835  \\
            0.67  0.000491722257037898  \\
            0.68  0.0004918820214715058  \\
            0.69  0.0004920424780601943  \\
            0.7  0.0004922033960856034  \\
            0.71  0.0004923651048103283  \\
            0.72  0.0004925271524061883  \\
            0.73  0.0004926900843817993  \\
            0.74  0.0004928532374523482  \\
            0.75  0.000493017363699504  \\
            0.76  0.000493181598077394  \\
            0.77  0.0004933018713001098  \\
            0.78  0.000493412496680855  \\
            0.79  0.0004934362914838647  \\
            0.8  0.0004934601397969321  \\
            0.81  0.0004934842021502297  \\
            0.82  0.0004935083438869575  \\
            0.83  0.0004935326708516888  \\
            0.84  0.0004935571024914254  \\
            0.85  0.00049358169114367  \\
            0.86  0.0004936064091847533  \\
            0.87  0.0004936312566146757  \\
            0.88  0.0004936562575732719  \\
            0.89  0.0004936813608843175  \\
            0.9  0.000493706641293323  \\
            0.91  0.0004937319976014543  \\
            0.92  0.0004937575540094599  \\
            0.93  0.0004937831604424339  \\
            0.94  0.0004938089894127475  \\
            0.95  0.0004938348431094321  \\
            0.96  0.0004938609412191565  \\
            0.97  0.0004938870634861026  \\
            0.98  0.0004939134031680441  \\
            0.99  0.0004939397905981181  \\
            1.0  0.000493966369020722  \\
            1.01  0.000493993018218674  \\
            1.02  0.0004940198325591046  \\
            1.03  0.0004940467401408115  \\
            1.04  0.0004940737875844329  \\
            1.05  0.0004941009501761869  \\
            1.06  0.0004941282279160733  \\
            1.07  0.0004941556421539122  \\
            1.08  0.0004941831473903861  \\
            1.09  0.0004942108099194639  \\
            1.1  0.0004942385398596578  \\
            1.11  0.0004942664473336548  \\
            1.12  0.0004942943991911026  \\
            1.13  0.0004943225482716712  \\
            1.14  0.0004943507192659199  \\
            1.15  0.0004943791066221651  \\
            1.16  0.0004944075153376601  \\
            1.17  0.0004944361162864039  \\
            1.18  0.000494464759400745  \\
            1.19  0.0004944935711774753  \\
            1.2  0.0004945224453746531  \\
            1.21  0.0004945514652195421  \\
            1.22  0.0004945805671895242  \\
            1.23  0.0004946097923471458  \\
            1.24  0.0004946391187854904  \\
            1.25  0.0004946685465045578  \\
            1.26  0.0004946980941120563  \\
            1.27  0.0004947277216451752  \\
            1.28  0.000494757487127519  \\
            1.29  0.0004947873117309591  \\
            1.3  0.0004948172917984321  \\
            1.31  0.0004948473107319135  \\
            1.32  0.0004948775020991086  \\
            1.33  0.0004949077126256053  \\
            1.34  0.0004949381120111618  \\
            1.35  0.0004949685300095192  \\
            1.36  0.000494999115523083  \\
            1.37  0.0004950231050459658  \\
            1.38  0.0004950207106061238  \\
            1.39  0.000495018860594054  \\
            1.4  0.0004950182809134526  \\
            1.41  0.0004950177149064269  \\
            1.42  0.0004950171694097644  \\
            1.43  0.0004950166407795491  \\
            1.44  0.0004950161290157812  \\
            1.45  0.000495015637227193  \\
            1.46  0.0004950151587553911  \\
            1.47  0.0004950147032861888  \\
            1.48  0.0004950142576752434  \\
            1.49  0.0004950138380157211  \\
            1.5  0.0004950134248440547  \\
            1.51  0.0004950130404966471  \\
            1.52  0.000495012659351935  \\
            1.53  0.0004950123098308393  \\
            1.54  0.0004950119634326442  \\
            1.55  0.0004950116451405532  \\
            1.56  0.0004950113330170364  \\
            1.57  0.0004950110455678161  \\
            1.58  0.000495010767258087  \\
            1.59  0.0004950105102738372  \\
            1.6  0.0004950102653276164  \\
            1.61  0.0004950100384384386  \\
            1.62  0.0004950098264157346  \\
            1.63  0.0004950096292595046  \\
            1.64  0.0004950094497303027  \\
            1.65  0.0004950092819524533  \\
            1.66  0.0004950091344964139  \\
            1.67  0.000495008995749722  \\
            1.68  0.0004950088799558904  \\
            1.69  0.0004950087699002739  \\
            1.7  0.000495008685366799  \\
            1.71  0.0004950086036691176  \\
            1.72  0.0004950085500029826  \\
            1.73  0.0004950084991080199  \\
            1.74  0.000495008473153608  \\
            1.75  0.0004950084526788532  \\
            1.76  0.0004950084541227266  \\
            1.77  0.0004950084636939185  \\
            1.78  0.0004950084922288526  \\
            1.79  0.0004950085314797389  \\
            1.8  0.0004950085868045533  \\
            1.81  0.0004950086553766581  \\
            1.82  0.0004950087371960533  \\
            1.83  0.0004950088347384514  \\
            1.84  0.0004950089427628515  \\
            1.85  0.0004950090689319513  \\
            1.86  0.0004950092028773512  \\
            1.87  0.0004950093573366846  \\
            1.88  0.0004950095169245013  \\
            1.89  0.0004950096993445202  \\
            1.9  0.0004950098843014502  \\
            1.91  0.0004950100943593299  \\
            1.92  0.0004950103069009884  \\
            1.93  0.0004950105417966584  \\
            1.94  0.0004950107816082295  \\
            1.95  0.0004950110410834053  \\
            1.96  0.0004950113078563716  \\
            1.97  0.0004950115916575159  \\
            1.98  0.0004950118850894823  \\
            1.99  0.000495012192967682  \\
            2.0  0.0004950125127622056  \\
            2.01  0.0004950128444730533  \\
            2.02  0.0004950131903394784  \\
            2.03  0.0004950135456429556  \\
            2.04  0.0004950139172962547  \\
            2.05  0.0004950142959566203  \\
            2.06  0.000495014693117239  \\
            2.07  0.0004950150949029207  \\
            2.08  0.0004950155172966276  \\
            2.09  0.0004950159419801151  \\
            2.1  0.0004950163893378589  \\
            2.11  0.0004950168389410591  \\
            2.12  0.0004950173087533687  \\
            2.13  0.0004950177830134064  \\
            2.14  0.0004950182750643566  \\
            2.15  0.000495018773723222  \\
            2.16  0.0004950192878005563  \\
            2.17  0.0004950198106049733  \\
            2.18  0.0004950203465000144  \\
            2.19  0.0004950208932013154  \\
            2.2  0.0004950214507088764  \\
            2.21  0.0004950220210628791  \\
            2.22  0.0004950225999811763  \\
            2.23  0.0004950231937480652  \\
            2.24  0.0004950237938786361  \\
            2.25  0.0004950244108228474  \\
            2.26  0.0004950250319704687  \\
            2.27  0.0004950256718605787  \\
            2.28  0.0004950263138331875  \\
            2.29  0.0004950269764418047  \\
            2.3  0.0004950276410954257  \\
            2.31  0.0004950283241540812  \\
            2.32  0.0004950290112661377  \\
            2.33  0.0004950297145917982  \\
            2.34  0.0004950304239435104  \\
            2.35  0.0004950311473560096  \\
            2.36  0.0004950318787322966  \\
            2.37  0.0004950326220542654  \\
            2.38  0.00049503337524365  \\
            2.39  0.0004950341383004506  \\
            2.4  0.0004950349130949674  \\
            2.41  0.0004950356957146283  \\
            2.42  0.0004950364919097344  \\
            2.43  0.0004950372939228887  \\
            2.44  0.0004950381113173768  \\
            2.45  0.0004950389325571984  \\
            2.46  0.0004950397709531123  \\
            2.47  0.0004950406112552585  \\
            2.48  0.0004950414704578117  \\
            2.49  0.0004950423315344504  \\
            2.5  0.0004950432094778597  \\
            2.51  0.000495044091137993  \\
            2.52  0.0004950449876650223  \\
            2.53  0.0004950458897206444  \\
            2.54  0.0004950468046763165  \\
            2.55  0.000495047726942338  \\
            2.56  0.0004950486601738838  \\
            2.57  0.0004950496024680603  \\
            2.58  0.0004950505538248673  \\
            2.59  0.0004950515159677284  \\
            2.6  0.0004950524853012924  \\
            2.61  0.000495053467116075  \\
            2.62  0.0004950544542799512  \\
            2.63  0.0004950554555925319  \\
            2.64  0.0004950564604422888  \\
            2.65  0.0004950574810811205  \\
            2.66  0.0004950585034742939  \\
            2.67  0.0004950595432703421  \\
            2.68  0.0004950605847928116  \\
            2.69  0.0004950616418530733  \\
            2.7  0.000495062702338813  \\
            2.71  0.0004950637765264649  \\
            2.72  0.0004950648558118256  \\
            2.73  0.0004950659469918402  \\
            2.74  0.000495067044915492  \\
            2.75  0.0004950681529545996  \\
            2.76  0.0004950692693574776  \\
            2.77  0.0004950703941241258  \\
            2.78  0.0004950715288493746  \\
            2.79  0.0004950726702136904  \\
            2.8  0.0004950738231066131  \\
            2.81  0.0004950749809403674  \\
            2.82  0.0004950761518483736  \\
            2.83  0.0004950773260249431  \\
            2.84  0.0004950785147975006  \\
            2.85  0.0004950797051918346  \\
            2.86  0.0004950809116804186  \\
            2.87  0.0004950821197662267  \\
            2.88  0.0004950833422270512  \\
            2.89  0.0004950845678582162  \\
            2.9  0.0004950858061707427  \\
            2.91  0.0004950870492030502  \\
            2.92  0.0004950883032481797  \\
            2.93  0.0004950895635392746  \\
            2.94  0.0004950908331993174  \\
            2.95  0.0004950921106086604  \\
            2.96  0.0004950933957673037  \\
            2.97  0.0004950946901561301  \\
            2.98  0.0004950959906984116  \\
            2.99  0.0004950973019296901  \\
            3.0  0.0004950986177419673  \\
            3.01  0.0004950999456803597  \\
            3.02  0.0004951012766502809  \\
            3.03  0.0004951026211621047  \\
            3.04  0.0004951039671785843  \\
            3.05  0.0004951053281317744  \\
            3.06  0.000495106690567772  \\
            3.07  0.0004951080663490363  \\
            3.08  0.0004951094450744255  \\
            3.09  0.0004951108355763145  \\
            3.1  0.0004951122304625045  \\
            3.11  0.0004951136355787301  \\
            3.12  0.0004951150464986301  \\
            3.13  0.0004951164661240417  \\
            3.14  0.0004951178929520276  \\
            3.15  0.0004951193269825882  \\
            3.16  0.0004951207695944703  \\
            3.17  0.000495122217927234  \\
            3.18  0.0004951236762002248  \\
            3.19  0.000495125138733313  \\
            3.2  0.0004951266125459952  \\
            3.21  0.0004951280891785759  \\
            3.22  0.0004951295784108736  \\
            3.23  0.0004951310690431398  \\
            3.24  0.0004951325735762867  \\
            3.25  0.0004951340794897398  \\
            3.26  0.0004951355978259472  \\
            3.27  0.000495137118903395  \\
            3.28  0.0004951386509458046  \\
            3.29  0.0004951401870713008  \\
            3.3  0.0004951417327239985  \\
            3.31  0.0004951432837828154  \\
            3.32  0.000495144842950811  \\
            3.33  0.0004951464088294136  \\
            3.34  0.000495147981418623  \\
            3.35  0.0004951495620046424  \\
            3.36  0.0004951511479218684  \\
            3.37  0.0004951527431040771  \\
            3.38  0.0004951543422569926  \\
            3.39  0.0004951559519252796  \\
            3.4  0.0004951575642224095  \\
            3.41  0.0004951591882677566  \\
            3.42  0.0004951608136184611  \\
            3.43  0.0004951624519329192  \\
            3.44  0.0004951640915348507  \\
            3.45  0.0004951657427240434  \\
            3.46  0.0004951673964705363  \\
            3.47  0.0004951690604462309  \\
            3.48  0.0004951707282316377  \\
            3.49  0.0004951724049063731  \\
            3.5  0.0004951740866260424  \\
            3.51  0.0004951757759131123  \\
            3.52  0.0004951774714633677  \\
            3.53  0.0004951791732768082  \\
            3.54  0.0004951808825549276  \\
            3.55  0.0004951825968094995  \\
            3.56  0.0004951843197136956  \\
            3.57  0.0004951860463248734  \\
            3.58  0.0004951877827542736  \\
            3.59  0.0004951895216382296  \\
            3.6  0.0004951912714928574  \\
            3.61  0.0004951930225664486  \\
            3.62  0.0004951947857472035  \\
            3.63  0.0004951965501304937  \\
            3.64  0.0004951983253366006  \\
            3.65  0.0004952001029315445  \\
            3.66  0.0004952018900818362  \\
            3.67  0.0004952036807912234  \\
            3.68  0.0004952054798051669  \\
            3.69  0.0004952072835326068  \\
            3.7  0.0004952090943302911  \\
            3.71  0.0004952109109801945  \\
            3.72  0.0004952127334823171  \\
            3.73  0.0004952145629598806  \\
            3.74  0.000495216397087738  \\
            3.75  0.0004952182392989279  \\
            3.76  0.000495220084974403  \\
            3.77  0.0004952219398259388  \\
            3.78  0.0004952237969714896  \\
            3.79  0.0004952256643708298  \\
            3.8  0.0004952275329094799  \\
            3.81  0.0004952294127648061  \\
            3.82  0.0004952312937442121  \\
            3.83  0.0004952331848403355  \\
            3.84  0.0004952350781695493  \\
            3.85  0.0004952369804311244  \\
            3.86  0.0004952388860198886  \\
            3.87  0.0004952407993720936  \\
            3.88  0.0004952427171308273  \\
            3.89  0.0004952446414993541  \\
            3.9  0.0004952465713391398  \\
            3.91  0.0004952485066501846  \\
            3.92  0.000495250448482755  \\
            3.93  0.0004952523946630091  \\
            3.94  0.0004952543484007337  \\
            3.95  0.0004952563053773742  \\
            3.96  0.0004952582709332476  \\
            3.97  0.0004952602386339289  \\
            3.98  0.0004952622159215569  \\
            3.99  0.0004952641942744014  \\
            4.0  0.0004952661832079908  \\
            4.01  0.0004952681731925582  \\
            4.02  0.000495270172635926  \\
            4.03  0.0004952721741671448  \\
            4.04  0.0004952741840497677  \\
            4.05  0.0004952761970431404  \\
            4.06  0.0004952782172949295  \\
            4.07  0.0004952802416665208  \\
            4.08  0.0004952822722178154  \\
            4.09  0.0004952843078842415  \\
            4.1  0.0004952863486657989  \\
            4.11  0.0004952883955442167  \\
            4.12  0.000495290446487208  \\
            4.13  0.0004952925044953054  \\
            4.14  0.0004952945655313053  \\
            4.15  0.0004952966345872895  \\
            4.16  0.0004952987056482698  \\
            4.17  0.0004953007856708593  \\
            4.18  0.0004953028666891831  \\
            4.19  0.0004953049575975961  \\
            4.2  0.0004953070494883304  \\
            4.21  0.0004953091502199558  \\
            4.22  0.0004953112529029221  \\
            4.23  0.0004953133633912521  \\
            4.24  0.0004953154767867506  \\
            4.25  0.0004953175969656417  \\
            4.26  0.0004953197209944425  \\
            4.27  0.0004953218507981077  \\
            4.28  0.0004953239853814423  \\
            4.29  0.0004953261247444465  \\
            4.3  0.0004953282698039989  \\
            4.31  0.0004953304186612503  \\
            4.32  0.0004953286232064701  \\
            4.33  0.0004953251373322479  \\
            4.34  0.0004953235702483728  \\
            4.35  0.0004953224828620846  \\
            4.36  0.0004953223231652869  \\
            4.37  0.0004953222665450995  \\
            4.38  0.0004953217785729009  \\
            4.39  0.0004953212909133205  \\
            4.4  0.0004953208060673045  \\
            4.41  0.0004953203218406123  \\
            4.42  0.0004953198400912157  \\
            4.43  0.0004953193592620465  \\
            4.44  0.0004953188805800749  \\
            4.45  0.0004953184031135406  \\
            4.46  0.000495317927470162  \\
            4.47  0.0004953174533318427  \\
            4.48  0.0004953169806985824  \\
            4.49  0.0004953165098545193  \\
            4.5  0.0004953160402032543  \\
            4.51  0.0004953155726199422  \\
            4.52  0.0004953151059228955  \\
            4.53  0.0004953146415672752  \\
            4.54  0.0004953141777970112  \\
            4.55  0.000495313716636462  \\
            4.56  0.0004953132557658812  \\
            4.57  0.0004953127977682136  \\
            4.58  0.000495312340055193  \\
            4.59  0.0004953118849039954  \\
            4.6  0.000495311430316867  \\
            4.61  0.0004953109779860162  \\
            4.62  0.0004953105264935274  \\
            4.63  0.0004953100769572169  \\
            4.64  0.0004953096285285243  \\
            4.65  0.0004953091817612588  \\
            4.66  0.0004953087363659211  \\
            4.67  0.0004953082923425116  \\
            4.68  0.0004953078499504832  \\
            4.69  0.0004953074086460421  \\
            4.7  0.0004953069692276667  \\
            4.71  0.0004953065306176051  \\
            4.72  0.0004953060941436098  \\
            4.73  0.000495305658203631  \\
            4.74  0.0004953052246451201  \\
            4.75  0.0004953047913512169  \\
            4.76  0.0004953043606796659  \\
            4.77  0.0004953039302680061  \\
            4.78  0.0004953035021953646  \\
            4.79  0.0004953030746378719  \\
            4.8  0.000495302649140974  \\
            4.81  0.0004953022244099307  \\
            4.82  0.0004953018014658813  \\
            4.83  0.0004953013795339211  \\
            4.84  0.0004953009591200944  \\
            4.85  0.0004953005399601985  \\
            4.86  0.0004953001220542332  \\
            4.87  0.0004952997056397239  \\
            4.88  0.0004952992902195188  \\
            4.89  0.0004952988765240541  \\
            4.9  0.0004952984635677641  \\
            4.91  0.0004952980525653329  \\
            4.92  0.0004952976420513665  \\
            4.93  0.0004952972337162842  \\
            4.94  0.0004952968256233003  \\
            4.95  0.0004952964199302018  \\
            4.96  0.0004952960144750067  \\
            4.97  0.0004952956111609403  \\
            4.98  0.0004952952083185575  \\
            4.99  0.0004952948073629083  \\
            5.0  0.00049529440710867  \\
            5.01  0.0004952940084910575  \\
            5.02  0.0004952936108006013  \\
            5.03  0.0004952932145008797  \\
            5.04  0.0004952928193501435  \\
            5.05  0.0004952924253483929  \\
            5.06  0.0004952920327136101  \\
            5.07  0.0004952916409901391  \\
            5.08  0.0004952912508478336  \\
            5.09  0.0004952908613831706  \\
            5.1  0.0004952904737101537  \\
            5.11  0.0004952900864850483  \\
            5.12  0.0004952897012584134  \\
            5.13  0.000495289316253831  \\
            5.14  0.0004952889334509497  \\
            5.15  0.0004952885508663776  \\
            5.16  0.0004952881702465867  \\
            5.17  0.0004952877900597332  \\
            5.18  0.0004952874116046289  \\
            5.19  0.000495287033793471  \\
            5.2  0.0004952866574848549  \\
            5.21  0.0004952862820276345  \\
            5.22  0.0004952859078475078  \\
            5.23  0.0004952855347227273  \\
            5.24  0.0004952851626532927  \\
            5.25  0.0004952847918397116  \\
            5.26  0.0004952844218633661  \\
            5.27  0.0004952840533399975  \\
            5.28  0.0004952836854393332  \\
            5.29  0.0004952833191854393  \\
            5.3  0.0004952829533432379  \\
            5.31  0.0004952825893383268  \\
            5.32  0.0004952822255375591  \\
            5.33  0.0004952818637613809  \\
            5.34  0.0004952815021859956  \\
            5.35  0.000495281142417747  \\
            5.36  0.0004952807830477882  \\
            5.37  0.0004952804252709891  \\
            5.38  0.0004952800680867345  \\
            5.39  0.0004952797122850836  \\
            5.4  0.0004952793572670421  \\
            5.41  0.0004952790034244143  \\
            5.42  0.0004952786505533222  \\
            5.43  0.0004952782986537657  \\
            5.44  0.0004952779479105831  \\
            5.45  0.0004952775979383164  \\
            5.46  0.0004952772493042254  \\
            5.47  0.0004952769012436381  \\
            5.48  0.0004952765547000382  \\
            5.49  0.0004952762085356851  \\
            5.5  0.0004952758640641906  \\
            5.51  0.0004952755197807915  \\
            5.52  0.0004952751773632286  \\
            5.53  0.0004952748351307535  \\
            5.54  0.0004952744945640686  \\
            5.55  0.0004952741543645994  \\
            5.56  0.0004952738156339937  \\
            5.57  0.0004952734774498185  \\
            5.58  0.0004952731405406482  \\
            5.59  0.0004952728043542563  \\
            5.6  0.0004952724692520317  \\
            5.61  0.0004952721350461115  \\
            5.62  0.0004952718017364957  \\
            5.63  0.0004952714694939324  \\
            5.64  0.0004952711379627376  \\
            5.65  0.0004952708076666099  \\
            5.66  0.000495270477899797  \\
            5.67  0.0004952701495333747  \\
            5.68  0.0004952698215170504  \\
            5.69  0.0004952694950637915  \\
            5.7  0.0004952691687842068  \\
            5.71  0.0004952688442277554  \\
            5.72  0.0004952685198422707  \\
            5.73  0.0004952681969954864  \\
            5.74  0.0004952678744879704  \\
            5.75  0.0004952675533375264  \\
            5.76  0.0004952672326920275  \\
            5.77  0.0004952669132247342  \\
            5.78  0.0004952665944254788  \\
            5.79  0.0004952662766282806  \\
            5.8  0.0004952659596596695  \\
            5.81  0.0004952656435196452  \\
            5.82  0.0004952653283662519  \\
            5.83  0.0004952650138706125  \\
            5.84  0.000495264700517181  \\
            5.85  0.0004952643876532673  \\
            5.86  0.0004952640760847091  \\
            5.87  0.00049526376483999  \\
            5.88  0.0004952634550413834  \\
            5.89  0.000495263145403456  \\
            5.9  0.000495262837360041  \\
            5.91  0.0004952625294748619  \\
            5.92  0.0004952622230138055  \\
            5.93  0.000495261916866814  \\
            5.94  0.000495261611976083  \\
            5.95  0.0004952613075528762  \\
            5.96  0.0004952610042205593  \\
            5.97  0.0004952607015068911  \\
            5.98  0.0004952603997211958  \\
            5.99  0.0004952600987029739  \\
            6.0  0.0004952597984522255  \\
            6.01  0.00049525949911551  \\
            6.02  0.0004952592003881497  \\
            6.03  0.0004952589027191503  \\
            6.04  0.0004952586055037342  \\
            6.05  0.0004952583094888098  \\
            6.06  0.0004952580137740083  \\
            6.07  0.0004952577193996627  \\
            6.08  0.0004952574251742566  \\
            6.09  0.0004952571324271388  \\
            6.1  0.0004952568398267502  \\
            6.11  0.0004952565485469222  \\
            6.12  0.0004952562575583742  \\
            6.13  0.0004952559677349458  \\
            6.14  0.000495255678345202  \\
            6.15  0.0004952553899673889  \\
            6.16  0.0004952551021635508  \\
            6.17  0.000495254815220675  \\
            6.18  0.0004952545289899806  \\
            6.19  0.0004952542434714677  \\
            6.2  0.0004952539588012894  \\
            6.21  0.0004952536746966675  \\
            6.22  0.0004952533915745108  \\
            6.23  0.0004952531088734107  \\
            6.24  0.0004952528272869116  \\
            6.25  0.0004952525459790629  \\
            6.26  0.0004952522659159874  \\
            6.27  0.00049525198599122  \\
            6.28  0.0004952517074394613  \\
            6.29  0.0004952514290240059  \\
            6.3  0.0004952511518352802  \\
            6.31  0.0004952508749171851  \\
            6.32  0.0004952505990816123  \\
            6.33  0.0004952503236490495  \\
            6.34  0.0004952500491568439  \\
            6.35  0.0004952497751981083  \\
            6.36  0.000495249502039578  \\
            6.37  0.0004952492295430854  \\
            6.38  0.0004952489577086305  \\
            6.39  0.0004952486866629155  \\
            6.4  0.000495248416143027  \\
            6.41  0.0004952481465367417  \\
            6.42  0.0004952478773220008  \\
            6.43  0.0004952476091439147  \\
            6.44  0.0004952473412249923  \\
            6.45  0.000495247074463989  \\
            6.46  0.0004952468078316432  \\
            6.47  0.0004952465424767198  \\
            6.48  0.0004952462772486316  \\
            6.49  0.0004952460131620616  \\
            6.5  0.0004952457493273656  \\
            6.51  0.0004952454865001655  \\
            6.52  0.0004952452240481066  \\
            6.53  0.0004952449624713768  \\
            6.54  0.0004952447013913089  \\
            6.55  0.0004952444410562331  \\
            6.56  0.0004952441813376167  \\
            6.57  0.0004952439222354596  \\
            6.58  0.0004952436638678618  \\
            6.59  0.00049524340598997  \\
            6.6  0.0004952431489630628  \\
            6.61  0.0004952428923008634  \\
            6.62  0.0004952426366044224  \\
            6.63  0.0004952423811494211  \\
            6.64  0.0004952421267733238  \\
            6.65  0.0004952418725171049  \\
            6.66  0.0004952416194513296  \\
            6.67  0.0004952413665037726  \\
            6.68  0.0004952411146201797  \\
            6.69  0.000495240862971386  \\
            6.7  0.0004952406122617888  \\
            6.71  0.0004952403619019572  \\
            6.72  0.0004952401123582452  \\
            6.73  0.000495239863277672  \\
            6.74  0.0004952396148918069  \\
            6.75  0.0004952393670808839  \\
            6.76  0.0004952391198449028  \\
            6.77  0.0004952388732941166  \\
            6.78  0.0004952386272001269  \\
            6.79  0.0004952383819000568  \\
            6.8  0.000495238136940238  \\
            6.81  0.0004952378928815564  \\
            6.82  0.0004952376490481594  \\
            6.83  0.0004952374062216296  \\
            6.84  0.0004952371635069742  \\
            6.85  0.0004952369219034504  \\
            6.86  0.0004952366804102855  \\
            6.87  0.0004952364399103504  \\
            6.88  0.0004952361996296382  \\
            6.89  0.0004952359602258172  \\
            6.9  0.0004952357211486082  \\
            6.91  0.000495235482833494  \\
            6.92  0.0004952352449509258  \\
            6.93  0.0004952350077171762  \\
            6.94  0.0004952347710204708  \\
            6.95  0.0004952345348608093  \\
            6.96  0.0004952342993412741  \\
            6.97  0.0004952340642484896  \\
            6.98  0.0004952338298975152  \\
            6.99  0.0004952335958644594  \\
            7.0  0.0004952333626735192  \\
            7.01  0.0004952331296931079  \\
            7.02  0.0004952328976537566  \\
            7.03  0.0004952326657189674  \\
            7.04  0.0004952324348228405  \\
            7.05  0.00049523220402989  \\
            7.06  0.0004952319741655263  \\
            7.07  0.0004952317445061477  \\
            7.08  0.0004952315156667085  \\
            7.09  0.0004952312871327132  \\
            7.1  0.0004952310593114201  \\
            7.11  0.0004952308318946978  \\
            7.12  0.0004952306050848316  \\
            7.13  0.0004952303787773481  \\
            7.14  0.0004952301529722474  \\
            7.15  0.0004952299277660445  \\
            7.16  0.0004952297029591066  \\
            7.17  0.0004952294788463011  \\
            7.18  0.0004952292550309807  \\
            7.19  0.000495229032003763  \\
            7.2  0.0004952288091735707  \\
            7.21  0.0004952285872242041  \\
            7.22  0.0004952283653727069  \\
            7.23  0.000495228144493528  \\
            7.24  0.0004952279237109489  \\
            7.25  0.0004952277037977655  \\
            7.26  0.0004952274840765277  \\
            7.27  0.0004952272651230712  \\
            7.28  0.0004952270464556687  \\
            7.29  0.0004952268284557255  \\
            7.3  0.000495226610834723  \\
            7.31  0.0004952263937821312  \\
            7.32  0.0004952261772001608  \\
            7.33  0.0004952259610888114  \\
            7.34  0.0004952257455385738  \\
            7.35  0.0004952255303624105  \\
            7.36  0.0004952253158366738  \\
            7.37  0.0004952251015896915  \\
            7.38  0.0004952248880812898  \\
            7.39  0.0004952246747575335  \\
            7.4  0.0004952244622593676  \\
            7.41  0.000495224249852934  \\
            7.42  0.0004952240383579689  \\
            7.43  0.0004952238269535701  \\
            7.44  0.0004952236163642684  \\
            7.45  0.0004952234059549484  \\
            7.46  0.0004952231962655547  \\
            7.47  0.0004952229868444213  \\
            7.48  0.0004952227780492281  \\
            7.49  0.0004952225696094512  \\
            7.5  0.0004952223617027985  \\
            7.51  0.0004952221542376098  \\
            7.52  0.0004952219472138854  \\
            7.53  0.0004952217407165785  \\
            7.54  0.0004952215345702166  \\
            7.55  0.0004952213290341449  \\
            7.56  0.0004952211237596263  \\
            7.57  0.000495220919178204  \\
            7.58  0.000495220714770056  \\
            7.59  0.0004952205111367556  \\
            7.6  0.0004952203075895495  \\
            7.61  0.0004952201048979021  \\
            7.62  0.0004952199022912768  \\
            7.63  0.0004952197004498504  \\
            7.64  0.0004952194987774091  \\
            7.65  0.0004952192977809084  \\
            7.66  0.0004952190970363103  \\
            7.67  0.0004952188968794847  \\
            7.68  0.0004952186970564458  \\
            7.69  0.0004952184977340874  \\
            7.7  0.0004952182988263802  \\
            7.71  0.0004952181003333239  \\
            7.72  0.0004952179023347748  \\
            7.73  0.0004952177046658972  \\
            7.74  0.0004952175075703882  \\
            7.75  0.0004952173107206088  \\
            7.76  0.0004952171145220759  \\
            7.77  0.0004952169184863546  \\
            7.78  0.0004952167231787865  \\
            7.79  0.0004952165279521242  \\
            7.8  0.0004952163335295637  \\
            7.81  0.0004952161391869214  \\
            7.82  0.0004952159455635435  \\
            7.83  0.0004952157520990265  \\
            7.84  0.0004952155592699537  \\
            7.85  0.0004952153666777207  \\
            7.86  0.0004952151746381137  \\
            7.87  0.0004952149829123731  \\
            7.88  0.000495214791657432  \\
            7.89  0.0004952146007924433  \\
            7.9  0.000495214410317407  \\
            7.91  0.0004952142203074794  \\
            7.92  0.000495214030607624  \\
            7.93  0.0004952138414471158  \\
            7.94  0.0004952136525177564  \\
            7.95  0.0004952134642010752  \\
            7.96  0.0004952132760375636  \\
            7.97  0.0004952130885591653  \\
            7.98  0.0004952129011568907  \\
            7.99  0.0004952127145112786  \\
            8.0  0.0004952125279408789  \\
            8.01  0.0004952123420473914  \\
            8.02  0.0004952121563034285  \\
            8.03  0.0004952119711575639  \\
            8.04  0.0004952117862346462  \\
            8.05  0.0004952116018319382  \\
            8.06  0.0004952114177247201  \\
            8.07  0.0004952112340607371  \\
            8.08  0.0004952110507639187  \\
            8.09  0.0004952108678342648  \\
            8.1  0.0004952106853425918  \\
            8.11  0.0004952105031429058  \\
            8.12  0.0004952103214511678  \\
            8.13  0.000495210139977122  \\
            8.14  0.0004952099590801538  \\
            8.15  0.000495209778327455  \\
            8.16  0.0004952095982201344  \\
            8.17  0.0004952094181845224  \\
            8.18  0.0004952092388617708  \\
            8.19  0.0004952090596098857  \\
            8.2  0.0004952088809958013  \\
            8.21  0.000495208702522618  \\
            8.22  0.0004952085246130388  \\
            8.23  0.0004952083469135729  \\
            8.24  0.0004952081697043711  \\
            8.25  0.0004952079927736815  \\
            8.26  0.00049520781626076  \\
            8.27  0.0004952076400939461  \\
            8.28  0.0004952074642732398  \\
            8.29  0.0004952072888654423  \\
            8.3  0.0004952071137329176  \\
            8.31  0.0004952069390793182  \\
            8.32  0.0004952067646309725  \\
            8.33  0.0004952065907267921  \\
            8.34  0.0004952064169586531  \\
            8.35  0.0004952062437991536  \\
            8.36  0.0004952060707072808  \\
            8.37  0.0004952058982877622  \\
            8.38  0.000495205725935091  \\
            8.39  0.000495205554184046  \\
            8.4  0.0004952053825659253  \\
            8.41  0.0004952052114795019  \\
            8.42  0.0004952050405913181  \\
            8.43  0.000495204870165694  \\
            8.44  0.0004952047000028726  \\
            8.45  0.0004952045302342548  \\
            8.46  0.000495204360792258  \\
            8.47  0.0004952041916768824  \\
            8.48  0.0004952040229512099  \\
            8.49  0.0004952038544853394  \\
            8.5  0.0004952036864715281  \\
            8.51  0.0004952035186514565  \\
            8.52  0.0004952033513450796  \\
            8.53  0.0004952031841671265  \\
            8.54  0.0004952030175637931  \\
            8.55  0.0004952028510243065  \\
            8.56  0.0004952026851196621  \\
            8.57  0.0004952025192781422  \\
            8.58  0.0004952023540047431  \\
            8.59  0.0004952021888568788  \\
            8.6  0.0004952020242111538  \\
            8.61  0.0004952018597526684  \\
            8.62  0.0004952016957310745  \\
            8.63  0.0004952015319577265  \\
            8.64  0.0004952013685567466  \\
            8.65  0.0004952012054643283  \\
            8.66  0.0004952010426804715  \\
            8.67  0.0004952008802648093  \\
            8.68  0.0004952007180946104  \\
            8.69  0.0004952005563515646  \\
            8.7  0.0004952003947915847  \\
            8.71  0.0004952002337170489  \\
            8.72  0.000495200072763874  \\
            8.73  0.0004951999123537739  \\
            8.74  0.0004951997520040155  \\
            8.75  0.0004951995922543103  \\
            8.76  0.0004951994325642765  \\
            8.77  0.0004951992734112859  \\
            8.78  0.0004951991143769753  \\
            8.79  0.0004951989558173846  \\
            8.8  0.0004951987974348273  \\
            8.81  0.000495198639465348  \\
            8.82  0.0004951984817306067  \\
            8.83  0.0004951983243479721  \\
            8.84  0.0004951981672571391  \\
            8.85  0.0004951980104581078  \\
            8.86  0.0004951978540073079  \\
            8.87  0.0004951976977886622  \\
            8.88  0.00049519754197405  \\
            8.89  0.000495197386332595  \\
            8.9  0.0004951972311503556  \\
            8.91  0.0004951970760829202  \\
            8.92  0.000495196921529269  \\
            8.93  0.0004951967670327051  \\
            8.94  0.0004951966131038869  \\
            8.95  0.0004951964592315333  \\
            8.96  0.0004951963058673581  \\
            8.97  0.0004951961526154955  \\
            8.98  0.0004951959998128836  \\
            8.99  0.0004951958471778229  \\
            9.0  0.0004951956949337153  \\
            9.01  0.0004951955429117954  \\
            9.02  0.0004951953912231567  \\
            9.03  0.0004951952398107454  \\
            9.04  0.0004951950886745614  \\
            9.05  0.0004951949378680545  \\
            9.06  0.0004951947872813322  \\
            9.07  0.0004951946370771534  \\
            9.08  0.0004951944870369219  \\
            9.09  0.0004951943374315233  \\
            9.1  0.000495194187934833  \\
            9.11  0.0004951940389246931  \\
            9.12  0.0004951938899686145  \\
            9.13  0.0004951937415502402  \\
            9.14  0.0004951935931853474  \\
            9.15  0.00049519344530179  \\
            9.16  0.0004951932975246227  \\
            9.17  0.0004951931501730155  \\
            9.18  0.0004951930029801395  \\
            9.19  0.0004951928561576361  \\
            9.2  0.0004951927095456438  \\
            9.21  0.0004951925632494181  \\
            9.22  0.000495192417214928  \\
            9.23  0.0004951922714421736  \\
            9.24  0.0004951921259818302  \\
            9.25  0.0004951919807297608  \\
            9.26  0.0004951918358402339  \\
            9.27  0.0004951916911060822  \\
            9.28  0.0004951915467840672  \\
            9.29  0.0004951914025650865  \\
            9.3  0.0004951912588073042  \\
            9.31  0.0004951911151007661  \\
            9.32  0.0004951909719039618  \\
            9.33  0.0004951908287578617  \\
            9.34  0.0004951906860681007  \\
            9.35  0.0004951905434792142  \\
            9.36  0.0004951904012938256  \\
            9.37  0.000495190259258953  \\
            9.38  0.0004951901175752845  \\
            9.39  0.0004951899760912502  \\
            9.4  0.0004951898349066672  \\
            9.41  0.0004951896939703192  \\
            9.42  0.0004951895532822062  \\
            9.43  0.0004951894128904163  \\
            9.44  0.0004951892726961754  \\
            9.45  0.000495189132845839  \\
            9.46  0.0004951889931428903  \\
            9.47  0.0004951888538309262  \\
            9.48  0.0004951887146167083  \\
            9.49  0.0004951885758400582  \\
            9.5  0.0004951884371120267  \\
            9.51  0.0004951882988676549  \\
            9.52  0.0004951881606713982  \\
            9.53  0.0004951880229081769  \\
            9.54  0.0004951878852406874  \\
            9.55  0.0004951877479561246  \\
            9.56  0.0004951876108144166  \\
            9.57  0.0004951874740060371  \\
            9.58  0.0004951873373871479  \\
            9.59  0.0004951872010524939  \\
            9.6  0.0004951870649534823  \\
            9.61  0.0004951869290901127  \\
            9.62  0.0004951867935080588  \\
            9.63  0.0004951866581135488  \\
            9.64  0.000495186523045555  \\
            9.65  0.0004951863881174966  \\
            9.66  0.000495186253560686  \\
            9.67  0.0004951861190966873  \\
            9.68  0.0004951859850482049  \\
            9.69  0.0004951858510458911  \\
            9.7  0.0004951857175029023  \\
            9.71  0.0004951855840056118  \\
            9.72  0.0004951854509196046  \\
            9.73  0.0004951853179245283  \\
            9.74  0.0004951851852931754  \\
            9.75  0.0004951850527975251  \\
            9.76  0.0004951849206185144  \\
            9.77  0.0004951847886195222  \\
            9.78  0.0004951846568905575  \\
            9.79  0.0004951845253854754  \\
            9.8  0.0004951843941042761  \\
            9.81  0.0004951842630903763  \\
            9.82  0.0004951841322546764  \\
            9.83  0.0004951840017292507  \\
            9.84  0.0004951838713367999  \\
            9.85  0.0004951837412971603  \\
            9.86  0.0004951836113457236  \\
            9.87  0.0004951834817892006  \\
            9.88  0.000495183352276557  \\
            9.89  0.0004951832232005013  \\
            9.9  0.0004951830941678852  \\
            9.91  0.0004951829655262267  \\
            9.92  0.0004951828369710122  \\
            9.93  0.0004951827087615736  \\
            9.94  0.0004951825806811526  \\
            9.95  0.0004951824529017731  \\
            9.96  0.000495182325293558  \\
            9.97  0.0004951821979420892  \\
            9.98  0.0004951820708035092  \\
            9.99  0.0004951819438778178  \\
            10.0  0.0004951818172063214  \\
            10.01  0.0004951816907042885  \\
            10.02  0.0004951815644973425  \\
            10.03  0.0004951814384168623  \\
            10.04  0.0004951813126719512  \\
            10.05  0.0004951811870109322  \\
            10.06  0.0004951810617255585  \\
            10.07  0.0004951809364819234  \\
            10.08  0.0004951808116536076  \\
            10.09  0.0004951806868666187  \\
            10.1  0.0004951805624515717  \\
            10.11  0.0004951804381187709  \\
            10.12  0.0004951803141149553  \\
            10.13  0.000495180190233902  \\
            10.14  0.0004951800666392946  \\
            10.15  0.0004951799432075657  \\
            10.16  0.0004951798200201547  \\
            10.17  0.0004951796970353435  \\
            10.18  0.0004951795742531318  \\
            10.19  0.0004951794517128492  \\
            10.2  0.0004951793293338527  \\
            10.21  0.0004951792072357262  \\
            10.22  0.0004951790852579723  \\
            10.23  0.0004951789635996456  \\
            10.24  0.0004951788420211754  \\
            10.25  0.0004951787208003096  \\
            10.26  0.0004951785996191776  \\
            10.27  0.0004951784788334488  \\
            10.28  0.0004951783580870682  \\
            10.29  0.0004951782376948221  \\
            10.3  0.0004951781173808909  \\
            10.31  0.0004951779973802185  \\
            10.32  0.0004951778774964491  \\
            10.33  0.000495177757885453  \\
            10.34  0.0004951776384295743  \\
            10.35  0.000495177519206371  \\
            10.36  0.0004951774001761277  \\
            10.37  0.000495177281338844  \\
            10.38  0.0004951771627319961  \\
            10.39  0.0004951770442787722  \\
            10.4  0.0004951769260930958  \\
            10.41  0.0004951768080220827  \\
            10.42  0.0004951766902553689  \\
            10.43  0.0004951765725647297  \\
            10.44  0.0004951764552147848  \\
            10.45  0.0004951763379026947  \\
            10.46  0.0004951762209673399  \\
            10.47  0.0004951761040694785  \\
            10.48  0.0004951759875090574  \\
            10.49  0.0004951758710232648  \\
            10.5  0.0004951757548359865  \\
            10.51  0.0004951756387601172  \\
            10.52  0.0004951755229442025  \\
            10.53  0.0004951754072761262  \\
            10.54  0.0004951752918298072  \\
            10.55  0.0004951751765674077  \\
            10.56  0.0004951750614889275  \\
            10.57  0.0004951749466301031  \\
            10.58  0.000495174831917716  \\
            10.59  0.0004951747174603795  \\
            10.6  0.0004951746031123505  \\
            10.61  0.0004951744890544289  \\
            10.62  0.0004951743750690341  \\
            10.63  0.0004951742614084682  \\
            10.64  0.0004951741477839945  \\
            10.65  0.0004951740345187398  \\
            10.66  0.0004951739212892377  \\
            10.67  0.0004951738083815097  \\
            10.68  0.0004951736955449509  \\
            10.69  0.0004951735829930688  \\
            10.7  0.0004951734705474391  \\
            10.71  0.0004951733583497321  \\
            10.72  0.0004951732462930308  \\
            10.73  0.0004951731344478385  \\
            10.74  0.0004951730227780786  \\
            10.75  0.0004951729112837513  \\
            10.76  0.0004951727999989585  \\
            10.77  0.0004951726888538556  \\
            10.78  0.0004951725779520697  \\
            10.79  0.0004951724671545623  \\
            10.8  0.0004951723566338355  \\
            10.81  0.0004951722461823037  \\
            10.82  0.0004951721360407016  \\
            10.83  0.0004951720259335362  \\
            10.84  0.0004951719161691372  \\
            10.85  0.0004951718064388558  \\
            10.86  0.0004951716970156336  \\
            10.87  0.0004951715876603307  \\
            10.88  0.0004951714785767052  \\
            10.89  0.0004951713695944876  \\
            10.9  0.0004951712608488889  \\
            10.91  0.0004951711522378763  \\
            10.92  0.0004951710438287428  \\
            10.93  0.0004951709355870667  \\
            10.94  0.0004951708275128478  \\
            10.95  0.0004951707196386527  \\
            10.96  0.0004951706118978069  \\
            10.97  0.0004951705043892496  \\
            10.98  0.0004951703969802444  \\
            10.99  0.0004951702898354934  \\
            11.0  0.0004951701827568057  \\
            11.01  0.0004951700759740416  \\
            11.02  0.0004951699692241578  \\
            11.03  0.0004951698628015738  \\
            11.04  0.0004951697564115704  \\
            11.05  0.0004951696503147906  \\
            11.06  0.0004951695442828743  \\
            11.07  0.0004951694385104122  \\
            11.08  0.0004951693328348023  \\
            11.09  0.000495169227385181  \\
            11.1  0.0004951691220641086  \\
            11.11  0.0004951690169358592  \\
            11.12  0.0004951689119675662  \\
            11.13  0.0004951688071592293  \\
            11.14  0.0004951687025419695  \\
            11.15  0.0004951685980520948  \\
            11.16  0.0004951684937841338  \\
            11.17  0.0004951683896112789  \\
            11.18  0.0004951682856908932  \\
            11.19  0.0004951681818336247  \\
            11.2  0.0004951680782591014  \\
            11.21  0.0004951679747159944  \\
            11.22  0.0004951678714856327  \\
            11.23  0.0004951677682864048  \\
            11.24  0.0004951676653673809  \\
            11.25  0.0004951675625103445  \\
            11.26  0.0004951674599012586  \\
            11.27  0.0004951673573847367  \\
            11.28  0.0004951672550841978  \\
            11.29  0.0004951671529065246  \\
            11.3  0.0004951670509131499  \\
            11.31  0.0004951669490726703  \\
            11.32  0.0004951668473850856  \\
            11.33  0.0004951667458801546  \\
            11.34  0.0004951666444969929  \\
            11.35  0.0004951665433259767  \\
            11.36  0.00049516644224588  \\
            11.37  0.0004951663414071552  \\
            11.38  0.0004951662406287734  \\
            11.39  0.0004951661401207263  \\
            11.4  0.0004951660396427165  \\
            11.41  0.0004951659394637446  \\
            11.42  0.000495165839314544  \\
            11.43  0.0004951657394332836  \\
            11.44  0.0004951656396113016  \\
            11.45  0.0004951655400264336  \\
            11.46  0.0004951654405300902  \\
            11.47  0.0004951653412403041  \\
            11.48  0.0004951652420680292  \\
            11.49  0.0004951651430720215  \\
            11.5  0.0004951650442222549  \\
            11.51  0.0004951649455187295  \\
            11.52  0.0004951648469899208  \\
            11.53  0.0004951647485775901  \\
            11.54  0.0004951646503681992  \\
            11.55  0.0004951645522457823  \\
            11.56  0.000495164454354278  \\
            11.57  0.0004951643565205019  \\
            11.58  0.0004951642589453634  \\
            11.59  0.0004951641613989625  \\
            11.6  0.0004951640641386782  \\
            11.61  0.0004951639669068805  \\
            11.62  0.0004951638699314618  \\
            11.63  0.0004951637730127676  \\
            11.64  0.0004951636763209711  \\
            11.65  0.0004951635797138901  \\
            11.66  0.0004951634833044788  \\
            11.67  0.0004951633870075297  \\
            11.68  0.0004951632908792743  \\
            11.69  0.0004951631948909857  \\
            11.7  0.0004951630990426639  \\
            11.71  0.0004951630033615729  \\
            11.72  0.0004951629077919691  \\
            11.73  0.0004951628124166224  \\
            11.74  0.0004951627171245288  \\
            11.75  0.0004951626220534818  \\
            11.76  0.0004951625270376965  \\
            11.77  0.0004951624322695139  \\
            11.78  0.0004951623375288427  \\
            11.79  0.000495162243062098  \\
            11.8  0.0004951621486226278  \\
            11.81  0.0004951620544286289  \\
            11.82  0.0004951619602889441  \\
            11.83  0.000495161866366517  \\
            11.84  0.0004951617725252109  \\
            11.85  0.0004951616788731877  \\
            11.86  0.0004951615853288619  \\
            11.87  0.0004951614919460824  \\
            11.88  0.0004951613986973475  \\
            11.89  0.0004951613055826573  \\
            11.9  0.0004951612126281322  \\
            11.91  0.0004951611197803839  \\
            11.92  0.0004951610271186961  \\
            11.93  0.0004951609345367485  \\
            11.94  0.0004951608421665339  \\
            11.95  0.0004951607498492526  \\
            11.96  0.0004951606577691556  \\
            11.97  0.0004951605657154125  \\
            11.98  0.0004951604739240855  \\
            11.99  0.0004951603821588888  \\
            12.0  0.0004951602906288629  \\
            12.01  0.0004951601991508754  \\
            12.02  0.0004951601078810416  \\
            12.03  0.0004951600166889344  \\
            12.04  0.0004951599256781894  \\
            12.05  0.000495159834770641  \\
            12.06  0.0004951597440178875  \\
            12.07  0.0004951596533935852  \\
            12.08  0.000495159562897734  \\
            12.09  0.0004951594725553729  \\
            12.1  0.0004951593823153385  \\
            12.11  0.0004951592922536215  \\
            12.12  0.0004951592022683262  \\
            12.13  0.0004951591124859641  \\
            12.14  0.0004951590227543353  \\
            12.15  0.0004951589332500467  \\
            12.16  0.000495158843771018  \\
            12.17  0.0004951587545435289  \\
            12.18  0.0004951586653410884  \\
            12.19  0.0004951585763640847  \\
            12.2  0.0004951584874369684  \\
            12.21  0.0004951583987094014  \\
            12.22  0.0004951583100563525  \\
            12.23  0.0004951582215771792  \\
            12.24  0.0004951581331969488  \\
            12.25  0.0004951580449651325  \\
            12.26  0.0004951579568564788  \\
            12.27  0.0004951578688709877  \\
            12.28  0.0004951577810326767  \\
            12.29  0.0004951576932924858  \\
            12.3  0.0004951576057232907  \\
            12.31  0.0004951575182273796  \\
            12.32  0.0004951574309260813  \\
            12.33  0.000495157343673436  \\
            12.34  0.000495157256638822  \\
            12.35  0.0004951571696284338  \\
            12.36  0.0004951570828592994  \\
            12.37  0.0004951569961141905  \\
            12.38  0.0004951569095853121  \\
            12.39  0.0004951568231042865  \\
            12.4  0.0004951567368146725  \\
            12.41  0.0004951566505965417  \\
            12.42  0.0004951565645452047  \\
            12.43  0.0004951564785887861  \\
            12.44  0.0004951563927747449  \\
            12.45  0.0004951563070788637  \\
            12.46  0.0004951562215011424  \\
            12.47  0.0004951561360646309  \\
            12.48  0.0004951560507222591  \\
            12.49  0.0004951559655439563  \\
            12.5  0.0004951558804359685  \\
            12.51  0.0004951557955147198  \\
            12.52  0.0004951557106401558  \\
            12.53  0.0004951556259748136  \\
            12.54  0.0004951555413327183  \\
            12.55  0.0004951554569221423  \\
            12.56  0.0004951553725346239  \\
            12.57  0.0004951552883546224  \\
            12.58  0.0004951552042205479  \\
            12.59  0.0004951551202701818  \\
            12.6  0.0004951550363884259  \\
            12.61  0.0004951549526667605  \\
            12.62  0.0004951548690362037  \\
            12.63  0.0004951547855423098  \\
            12.64  0.0004951547021618393  \\
            12.65  0.0004951546188947922  \\
            12.66  0.0004951545357633018  \\
            12.67  0.0004951544527221829  \\
            12.68  0.0004951543698385732  \\
            12.69  0.0004951542870224677  \\
            12.7  0.0004951542043856452  \\
            12.71  0.0004951541217936433  \\
            12.72  0.0004951540394025208  \\
            12.73  0.000495153957033718  \\
            12.74  0.0004951538748872149  \\
            12.75  0.0004951537927628522  \\
            12.76  0.0004951537108377536  \\
            12.77  0.0004951536289567579  \\
            12.78  0.0004951535472521735  \\
            12.79  0.0004951534656134778  \\
            12.8  0.0004951533841285224  \\
            12.81  0.0004951533027310663  \\
            12.82  0.000495153221464859  \\
            12.83  0.0004951531403075877  \\
            12.84  0.0004951530592592527  \\
            12.85  0.0004951529783411182  \\
            12.86  0.0004951528975097842  \\
            12.87  0.0004951528168297436  \\
            12.88  0.0004951527362145433  \\
            12.89  0.0004951526557715605  \\
            12.9  0.0004951525753716321  \\
            12.91  0.0004951524951646765  \\
            12.92  0.0004951524149791624  \\
            12.93  0.0004951523350072094  \\
            12.94  0.0004951522550565277  \\
            12.95  0.0004951521752972874  \\
            12.96  0.0004951520955804209  \\
            12.97  0.000495152016033049  \\
            12.98  0.000495151936548986  \\
            12.99  0.0004951518572126432  \\
            13.0  0.0004951517779603777  \\
            13.01  0.0004951516988342286  \\
            13.02  0.0004951516198127611  \\
            13.03  0.000495151540895975  \\
            13.04  0.0004951514621043106  \\
            13.05  0.0004951513833960608  \\
            13.06  0.0004951513048332109  \\
            13.07  0.0004951512263326752  \\
            13.08  0.0004951511479976568  \\
            13.09  0.0004951510697040176  \\
            13.1  0.0004951509915958529  \\
            13.11  0.0004951509135082965  \\
            13.12  0.0004951508356260133  \\
            13.13  0.000495150757764177  \\
            13.14  0.0004951506800863624  \\
            13.15  0.0004951506024492814  \\
            13.16  0.0004951505249751343  \\
            13.17  0.0004951504475618485  \\
            13.18  0.0004951503702905722  \\
            13.19  0.0004951502931001268  \\
            13.2  0.0004951502160309281  \\
            13.21  0.0004951501390623744  \\
            13.22  0.0004951500621944655  \\
            13.23  0.0004951499854468597  \\
            13.24  0.0004951499087794559  \\
            13.25  0.0004951498322518593  \\
            13.26  0.0004951497557841802  \\
            13.27  0.0004951496794756598  \\
            13.28  0.0004951496032069292  \\
            13.29  0.0004951495271165571  \\
            13.3  0.0004951494510460024  \\
            13.31  0.0004951493751728553  \\
            13.32  0.0004951492993193725  \\
            13.33  0.0004951492236428689  \\
            13.34  0.0004951491480055419  \\
            13.35  0.000495149072524921  \\
            13.36  0.000495148997102838  \\
            13.37  0.0004951489218173434  \\
            13.38  0.0004951488466095982  \\
            13.39  0.0004951487715184771  \\
            13.4  0.0004951486965241683  \\
            13.41  0.0004951486216266717  \\
            13.42  0.0004951485468449031  \\
            13.43  0.0004951484721402864  \\
            13.44  0.0004951483975701667  \\
            13.45  0.0004951483230576886  \\
            13.46  0.0004951482486983312  \\
            13.47  0.0004951481743772538  \\
            13.48  0.0004951481002277772  \\
            13.49  0.0004951480260973674  \\
            13.5  0.0004951479521568947  \\
            13.51  0.0004951478782353432  \\
            13.52  0.0004951478044840818  \\
            13.53  0.0004951477307705182  \\
            13.54  0.0004951476572077457  \\
            13.55  0.0004951475837013041  \\
            13.56  0.0004951475103263012  \\
            13.57  0.0004951474370261202  \\
            13.58  0.000495147363838172  \\
            13.59  0.0004951472907433951  \\
            13.6  0.0004951472177417894  \\
            13.61  0.0004951471448515648  \\
            13.62  0.0004951470720355943  \\
            13.63  0.000495146999349075  \\
            13.64  0.0004951469267180347  \\
            13.65  0.000495146854234378  \\
            13.66  0.0004951467817875674  \\
            13.67  0.0004951467095059355  \\
            13.68  0.0004951466372426567  \\
            13.69  0.0004951465651622161  \\
            13.7  0.0004951464930999904  \\
            13.71  0.0004951464212016978  \\
            13.72  0.0004951463493396973  \\
            13.73  0.0004951462776228654  \\
            13.74  0.0004951462059602669  \\
            13.75  0.0004951461344242126  \\
            13.76  0.0004951460629601971  \\
            13.77  0.0004951459916042399  \\
            13.78  0.000495145920337993  \\
            13.79  0.0004951458491614562  \\
            13.8  0.000495145778092168  \\
            13.81  0.0004951457070943786  \\
            13.82  0.0004951456362212434  \\
            13.83  0.0004951455654015314  \\
            13.84  0.0004951454947237479  \\
            13.85  0.0004951454240814464  \\
            13.86  0.0004951453535982177  \\
            13.87  0.0004951452831326636  \\
            13.88  0.0004951452128431967  \\
            13.89  0.0004951451425712729  \\
            13.9  0.0004951450724572369  \\
            13.91  0.0004951450023781563  \\
            13.92  0.0004951449324388972  \\
            13.93  0.0004951448625518762  \\
            13.94  0.0004951447927867439  \\
            13.95  0.0004951449107109937  \\
            13.96  0.0004951453101693167  \\
            13.97  0.0004951512087657628  \\
            13.98  0.0004951626065003323  \\
            13.99  0.00049517667838503  \\
            14.0  0.0004951925330364798  \\
            14.01  0.0004952083876793901  \\
            14.02  0.0004952242423186406  \\
            14.03  0.0004952400969481805  \\
            14.04  0.0004952559515752928  \\
            14.05  0.0004952718061915368  \\
            14.06  0.0004952876608065733  \\
            14.07  0.0004953035154095949  \\
            14.08  0.0004953193700114211  \\
            14.09  0.0004953352246024883  \\
            14.1  0.0004953510791911769  \\
            14.11  0.0004953669337703507  \\
            14.12  0.0004953827883459742  \\
            14.13  0.0004953986429133142  \\
            14.14  0.0004954144974759446  \\
            14.15  0.0004954303520315105  \\
            14.16  0.0004954462065812192  \\
            14.17  0.0004954620611250706  \\
            14.18  0.0004954779156619283  \\
            14.19  0.0004954937701941236  \\
            14.2  0.0004955096247182009  \\
            14.21  0.0004955254792387988  \\
            14.22  0.0004955413337501655  \\
            14.23  0.0004955571882592242  \\
            14.24  0.0004955730427579497  \\
            14.25  0.0004955888972555271  \\
            14.26  0.0004956047517416806  \\
            14.27  0.0004956206062266974  \\
            14.28  0.0004956364607014836  \\
            14.29  0.0004956523151740077  \\
            14.3  0.0004956681696374836  \\
            14.31  0.0004956840240975832  \\
            14.32  0.000495699878549805  \\
            14.33  0.0004957157329975477  \\
            14.34  0.0004957315874385721  \\
            14.35  0.0004957474418740247  \\
            14.36  0.0004957632963039059  \\
            14.37  0.000495779150727135  \\
            14.38  0.0004957950051459292  \\
            14.39  0.0004958108595570007  \\
            14.4  0.0004958267139647625  \\
            14.41  0.0004958425683637422  \\
            14.42  0.0004958584227605263  \\
            14.43  0.0004958742771474793  \\
            14.44  0.0004958901315333399  \\
            14.45  0.0004959059859083308  \\
            14.46  0.0004959218402822402  \\
            14.47  0.0004959376946464149  \\
            14.48  0.0004959535490084371  \\
            14.49  0.0004959694033618491  \\
            14.5  0.000495985257712048  \\
            14.51  0.0004960011120547498  \\
            14.52  0.0004960169663931886  \\
            14.53  0.0004960328207252332  \\
            14.54  0.000496048675051975  \\
            14.55  0.0004960645293734139  \\
            14.56  0.0004960803836885208  \\
            14.57  0.0004960962379994063  \\
            14.58  0.0004961120923029406  \\
            14.59  0.0004961279466033245  \\
            14.6  0.000496143800895348  \\
            14.61  0.0004961596551852812  \\
            14.62  0.0004961755094658548  \\
            14.63  0.0004961913637453883  \\
            14.64  0.0004962072180145728  \\
            14.65  0.0004962230722827273  \\
            14.66  0.0004962389265416128  \\
            14.67  0.0004962547807984487  \\
            14.68  0.0004962706350470857  \\
            14.69  0.000496286489292663  \\
            14.7  0.0004963023435311008  \\
            14.71  0.0004963181977654787  \\
            14.72  0.0004963340519937669  \\
            14.73  0.0004963499062170046  \\
            14.74  0.000496365760435192  \\
            14.75  0.0004963816146473483  \\
            14.76  0.0004963974688554839  \\
            14.77  0.0004964133230566171  \\
            14.78  0.0004964291772547492  \\
            14.79  0.0004964484931278447  \\
            14.8  0.0004964686744196809  \\
            14.81  0.000496515733785443  \\
            14.82  0.0004965657796038636  \\
            14.83  0.0004966168564566847  \\
            14.84  0.0004966679332719866  \\
            14.85  0.0004967190097496133  \\
            14.86  0.0004967700861524726  \\
            14.87  0.0004968211622562622  \\
            14.88  0.0004968722382483062  \\
            14.89  0.0004969233139796099  \\
            14.9  0.0004969743895624571  \\
            14.91  0.0004970254649226194  \\
            14.92  0.0004970765400978803  \\
            14.93  0.0004971276150882397  \\
            14.94  0.000497178689857516  \\
            14.95  0.0004972297644794036  \\
            14.96  0.0004972808388442886  \\
            14.97  0.0004973319130990298  \\
            14.98  0.000497382987061109  \\
            14.99  0.0004974340609500227  \\
            15.0  0.0004974852561424731  \\
            15.01  0.0004975364648130943  \\
            15.02  0.0004976109295279762  \\
            15.03  0.0004976879531284371  \\
            15.04  0.0004977880066991099  \\
            15.05  0.0004978880600984914  \\
            15.06  0.0004979881128127082  \\
            15.07  0.0004980881652709009  \\
            15.08  0.0004981882171317041  \\
            15.09  0.0004982882686523533  \\
            15.1  0.0004983883196627716  \\
            15.11  0.0004984883702495043  \\
            15.12  0.0004985884204125513  \\
            15.13  0.0004986884700689757  \\
            15.14  0.0004987885193876514  \\
            15.15  0.0004988885681173573  \\
            15.16  0.0004989886165946473  \\
            15.17  0.0004990886644012064  \\
            15.18  0.0004991887120400826  \\
            15.19  0.0004992887589270481  \\
            15.2  0.0004993888057304679  \\
            15.21  0.0004994888517013753  \\
            15.22  0.0004995888975893243  \\
            15.23  0.0004996889427306487  \\
            15.24  0.0004997889877066397  \\
            15.25  0.0004998890320212974  \\
            15.26  0.0004999890760888258  \\
            15.27  0.00050008911957972  \\
            15.28  0.000500189162742264  \\
            15.29  0.0005002892054122826  \\
            15.3  0.0005003892476733015  \\
            15.31  0.0005004892895253209  \\
            15.32  0.0005005893308882574  \\
            15.33  0.0005006893719251387  \\
            15.34  0.000500789412393418  \\
            15.35  0.0005008894526180105  \\
            15.36  0.0005009894921950407  \\
            15.37  0.0005010895316101801  \\
            15.38  0.0005011895702993511  \\
            15.39  0.000501289608907859  \\
            15.4  0.0005013896467125449  \\
            15.41  0.0005014896844371284  \\
            15.42  0.0005015897214407889  \\
            15.43  0.0005016897582848009  \\
            15.44  0.0005017897944902182  \\
            15.45  0.0005018898304569937  \\
            15.46  0.0005019898658669386  \\
            15.47  0.0005020899009597976  \\
            15.48  0.0005021899355770276  \\
            15.49  0.0005022899697992725  \\
            15.5  0.0005023900036265321  \\
            15.51  0.0005024900369814491  \\
            15.52  0.0005025900700214709  \\
            15.53  0.0005026901025123297  \\
            15.54  0.0005027901347678328  \\
            15.55  0.0005028901663978868  \\
            15.56  0.0005029901978715784  \\
            15.57  0.0005030902286440645  \\
            15.58  0.0005031902593386388  \\
            15.59  0.0005032902892567787  \\
            15.6  0.0005033903190975418  \\
            15.61  0.0005034903482419166  \\
            15.62  0.0005035903772320698  \\
            15.63  0.0005036904056053372  \\
            15.64  0.0005037904337480661  \\
            15.65  0.0005038904613528717  \\
            15.66  0.0005039904886513459  \\
            15.67  0.000504090515490323  \\
            15.68  0.0005041905419476966  \\
            15.69  0.0005042905680234668  \\
            15.7  0.0005043905936428785  \\
            15.71  0.0005044906189580514  \\
            15.72  0.000504590643742624  \\
            15.73  0.0005046906682997965  \\
            15.74  0.0005047906922526377  \\
            15.75  0.0005048907160543959  \\
            15.76  0.0005049907391785981  \\
            15.77  0.0005050907622275163  \\
            15.78  0.0005051907845261566  \\
            15.79  0.0005052908067500241  \\
            15.8  0.000505390828300937  \\
            15.81  0.0005054908497028124  \\
            15.82  0.0005055908705085373  \\
            15.83  0.0005056908910914641  \\
            15.84  0.0005057909111545287  \\
            15.85  0.0005058909309215353  \\
            15.86  0.0005059909502444553  \\
            15.87  0.0005060909691985559  \\
            15.88  0.0005061909877838368  \\
            15.89  0.0005062910059280304  \\
            15.9  0.0005063910237781656  \\
            15.91  0.0005064910411154362  \\
            15.92  0.0005065910582329079  \\
            15.93  0.0005066910747662261  \\
            15.94  0.0005067910911535058  \\
            15.95  0.0005068911068858266  \\
            15.96  0.0005069911225453741  \\
            15.97  0.0005070911374796386  \\
            15.98  0.0005071911523416186  \\
            15.99  0.0005072911665530383  \\
            16.0  0.0005073911806203745  \\
            16.01  0.0005074911941113767  \\
            16.02  0.0005075912073869784  \\
            16.03  0.0005076912201599789  \\
            16.04  0.0005077912326467408  \\
            16.05  0.0005078912447041451  \\
            16.06  0.0005079912564049489  \\
            16.07  0.0005080912677491524  \\
            16.08  0.0005081912786668657  \\
            16.09  0.0005082912893002524  \\
            16.1  0.0005083912994377284  \\
            16.11  0.0005084913093626712  \\
            16.12  0.0005085913187227496  \\
            16.13  0.0005086913279416118  \\
            16.14  0.0005087913365271188  \\
            16.15  0.0005088913450422528  \\
            16.16  0.000508991352856001  \\
            16.17  0.0005090913605998435  \\
            16.18  0.0005091913677145368  \\
            16.19  0.0005092913746898833  \\
            16.2  0.0005093913811078431  \\
            16.21  0.0005094913873174763  \\
            16.22  0.0005095913930410144  \\
            16.23  0.0005096913984877038  \\
            16.24  0.0005097914035191201  \\
            16.25  0.000509891408205621  \\
            16.26  0.0005099914125472067  \\
            16.27  0.0005100914164762622  \\
            16.28  0.0005101914201302976  \\
            16.29  0.0005102914233046374  \\
            16.3  0.0005103914262733931  \\
            16.31  0.0005104914286957335  \\
            16.32  0.0005105914309814698  \\
            16.33  0.0005106914326545146  \\
            16.34  0.0005107914342594823  \\
            16.35  0.0005108914351859228  \\
            16.36  0.0005109914360447332  \\
            16.37  0.0005110914362948762  \\
            16.38  0.0005111914364102038  \\
            16.39  0.0005112914359862713  \\
            16.4  0.0005113914353607793  \\
            16.41  0.0005114914342649818  \\
            16.42  0.0005115914329013195  \\
            16.43  0.00051169143113586  \\
            16.44  0.0005117914290366651  \\
            16.45  0.000511891426603735  \\
            16.46  0.000511991423771632  \\
            16.47  0.0005120914206734136  \\
            16.48  0.0005121914171110151  \\
            16.49  0.0005122914133496821  \\
            16.5  0.0005123914090595877  \\
            16.51  0.0005124914046373032  \\
            16.52  0.0005125913996221013  \\
            16.53  0.0005126913945410198  \\
            16.54  0.0005127913888032864  \\
            16.55  0.0005128913830001013  \\
            16.56  0.0005129913766078509  \\
            16.57  0.0005130913700851225  \\
            16.58  0.0005131913630404821  \\
            16.59  0.0005132913558007597  \\
            16.6  0.0005133913481058457  \\
            16.61  0.0005134913401516655  \\
            16.62  0.0005135913318085866  \\
            16.63  0.000513691323142474  \\
            16.64  0.000513791314153328  \\
            16.65  0.0005138913047777966  \\
            16.66  0.0005139912951446748  \\
            16.67  0.0005140912850622255  \\
            16.68  0.0005141912747872073  \\
            16.69  0.0005142912640003299  \\
            16.7  0.0005143912530854877  \\
            16.71  0.0005144912415966612  \\
            16.72  0.0005145912300440588  \\
            16.73  0.0005146912178557489  \\
            16.74  0.0005147912056040728  \\
            16.75  0.0005148911927821008  \\
            16.76  0.0005149911798338038  \\
            16.77  0.0005150911663802069  \\
            16.78  0.0005151911527377308  \\
            16.79  0.0005152911386545362  \\
            16.8  0.0005153911243203104  \\
            16.81  0.0005154911096095376  \\
            16.82  0.0005155910945859809  \\
            16.83  0.0005156910792496402  \\
            16.84  0.0005157910635391603  \\
            16.85  0.000515891047579254  \\
            16.86  0.0005159910311842465  \\
            16.87  0.0005160910146027672  \\
            16.88  0.0005161909975256178  \\
            16.89  0.0005162909803245507  \\
            16.9  0.0005163909625676337  \\
            16.91  0.0005164909447489559  \\
            16.92  0.0005165909263146346  \\
            16.93  0.000516690907818945  \\
            16.94  0.0005167908887709401  \\
            16.95  0.0005168908696005888  \\
            16.96  0.0005169908499408518  \\
            16.97  0.0005170908300981779  \\
            16.98  0.0005171908098286517  \\
            16.99  0.0005172907893159838  \\
            17.0  0.0005173907684386031  \\
            17.01  0.000517490747258259  \\
            17.02  0.0005175907257749512  \\
            17.03  0.0005176907039292382  \\
            17.04  0.0005177906818419216  \\
            17.05  0.0005178906593331356  \\
            17.06  0.00051799063664372  \\
            17.07  0.0005180906134741483  \\
            17.08  0.0005181905901845375  \\
            17.09  0.000518290566356455  \\
            17.1  0.0005183905424685423  \\
            17.11  0.0005184905179842143  \\
            17.12  0.0005185904934404326  \\
            17.13  0.0005186904683615683  \\
            17.14  0.0005187904431641707  \\
            17.15  0.0005188904174926399  \\
            17.16  0.0005189903916438685  \\
            17.17  0.0005190903653815352  \\
            17.18  0.0005191903388836227  \\
            17.19  0.0005192903120323409  \\
            17.2  0.000519390284887509  \\
            17.21  0.000519490257449127  \\
            17.22  0.000519590229659588  \\
            17.23  0.0005196902016359445  \\
            17.24  0.0005197901732039004  \\
            17.25  0.0005198901445968275  \\
            17.26  0.0005199901155244703  \\
            17.27  0.000520090086335792  \\
            17.28  0.0005201900566253039  \\
            17.29  0.0005202900268568368  \\
            17.3  0.0005203899965103905  \\
            17.31  0.0005204899661063264  \\
            17.32  0.0005205899351837021  \\
            17.33  0.0005206899041462011  \\
            17.34  0.000520789872649193  \\
            17.35  0.0005208898409804058  \\
            17.36  0.0005209898089108006  \\
            17.37  0.000521089776612868  \\
            17.38  0.0005211897439724442  \\
            17.39  0.000521294150652494  \\
            17.4  0.0005214029966530173  \\
            17.41  0.000521531629597412  \\
            17.42  0.0005216734538377209  \\
            17.43  0.0005218171204361382  \\
            17.44  0.0005219615766166019  \\
            17.45  0.0005221060320675626  \\
            17.46  0.0005222504873361474  \\
            17.47  0.000522394941786573  \\
            17.48  0.0005225393961460921  \\
            17.49  0.000522683849599347  \\
            17.5  0.0005228283029622542  \\
            17.51  0.0005229727555120345  \\
            17.52  0.0005231172078816756  \\
            17.53  0.00052326165953076  \\
            17.54  0.000523406110910466  \\
            17.55  0.0005235505616616222  \\
            17.56  0.0005236950120547089  \\
            17.57  0.0005238394619106917  \\
            17.58  0.0005239839113204599  \\
            17.59  0.0005241283602840137  \\
            17.6  0.0005242728087137509  \\
            17.61  0.0005244172567876105  \\
            17.62  0.0005245617042405889  \\
            17.63  0.0005247061514274754  \\
            17.64  0.0005248505979069523  \\
            17.65  0.0005249950442095769  \\
            17.66  0.0005251394897187956  \\
            17.67  0.000525283935139858  \\
            17.68  0.0005254283796820478  \\
            17.69  0.0005255728241366182  \\
            17.7  0.0005257172678026137  \\
            17.71  0.0005258617112939038  \\
            17.72  0.0005260061540863722  \\
            17.73  0.0005261505966175793  \\
            17.74  0.0005262950385391765  \\
            17.75  0.0005264394801134837  \\
            17.76  0.0005265839211668557  \\
            17.77  0.000526728361787433  \\
            17.78  0.0005268728019752154  \\
            17.79  0.0005270172416452182  \\
            17.8  0.0005271616809700347  \\
            17.81  0.0005273091289438385  \\
            17.82  0.000527457866338637  \\
            17.83  0.0005276254747730632  \\
            17.84  0.0005277978009673963  \\
            17.85  0.0005279735116552288  \\
            17.86  0.0005281495983978943  \\
            17.87  0.0005283256840499324  \\
            17.88  0.0005285017695932364  \\
            17.89  0.0005286778541579336  \\
            17.9  0.0005288539385058175  \\
            17.91  0.0005290300219864481  \\
            17.92  0.0005292061051428373  \\
            17.93  0.0005293821875426627  \\
            17.94  0.0005295582695114654  \\
            17.95  0.0005297343508337336  \\
            17.96  0.0005299104316188405  \\
            17.97  0.000530086511866786  \\
            17.98  0.0005302625914720712  \\
            17.99  0.000530438670648916  \\
            18.0  0.0005306147490782375  \\
            18.01  0.0005307908271871917  \\
            18.02  0.0005309669044443896  \\
            18.03  0.0005311429814886485  \\
            18.04  0.0005313190575775475  \\
            18.05  0.0005314951335602953  \\
            18.06  0.0005316712084847029  \\
            18.07  0.0005318472833035922  \\
            18.08  0.000532023357172818  \\
            18.09  0.0005321994308316366  \\
            18.1  0.0005323755036488257  \\
            18.11  0.0005325515761513442  \\
            18.12  0.0005327276479196313  \\
            18.13  0.0005329037192696056  \\
            18.14  0.0005330797899921105  \\
            18.15  0.0005332558601932789  \\
            18.16  0.0005334319298731107  \\
            18.17  0.0005336079989291964  \\
            18.18  0.0005337840675694513  \\
            18.19  0.0005339601354841606  \\
            18.2  0.0005341362030879219  \\
            18.21  0.000534312269864946  \\
            18.22  0.0005344883364352858  \\
            18.23  0.0005346644020783005  \\
            18.24  0.0005348404676182788  \\
            18.25  0.0005350165321309432  \\
            18.26  0.0005351925965411798  \\
            18.27  0.0005353686600295662  \\
            18.28  0.0005355447233137016  \\
            18.29  0.0005357207857808327  \\
            18.3  0.0005358968479424909  \\
            18.31  0.0005360729093913789  \\
            18.32  0.0005362489704341699  \\
            18.33  0.0005364250308678149  \\
            18.34  0.0005366010907953327  \\
            18.35  0.0005367771502167231  \\
            18.36  0.0005369532090325462  \\
            18.37  0.000537129267444658  \\
            18.38  0.0005373053251523506  \\
            18.39  0.0005374813825581496  \\
            18.4  0.0005376574391612593  \\
            18.41  0.0005378334955636968  \\
            18.42  0.0005380095510657584  \\
            18.43  0.0005381856064677783  \\
            18.44  0.0005383616608723091  \\
            18.45  0.0005385377151773831  \\
            18.46  0.0005387137685873445  \\
            18.47  0.0005388898217989734  \\
            18.48  0.0005390658742172724  \\
            18.49  0.0005392419263389416  \\
            18.5  0.0005394179777684748  \\
            18.51  0.0005395940288036552  \\
            18.52  0.0005397700792473064  \\
            18.53  0.0005399461291994541  \\
            18.54  0.0005401221786600983  \\
            18.55  0.000540298227532655  \\
            18.56  0.0005404742760131533  \\
            18.57  0.000540650323809546  \\
            18.58  0.0005408263713127503  \\
            18.59  0.000541002418036392  \\
            18.6  0.000541178464565143  \\
            18.61  0.0005413545102194318  \\
            18.62  0.0005415305557765582  \\
            18.63  0.000541706600364879  \\
            18.64  0.0005418826448565999  \\
            18.65  0.0005420586884789222  \\
            18.66  0.0005422347319086042  \\
            18.67  0.000542410774567725  \\
            18.68  0.0005425868169387207  \\
            18.69  0.0005427628586374251  \\
            18.7  0.0005429388999530735  \\
            18.71  0.0005431149406941381  \\
            18.72  0.0005432909809577638  \\
            18.73  0.0005434670207439507  \\
            18.74  0.0005436430599588646  \\
            18.75  0.0005438190987929296  \\
            18.76  0.0005439951369624296  \\
            18.77  0.0005441711748471159  \\
            18.78  0.0005443472119744851  \\
            18.79  0.0005445232489125248  \\
            18.8  0.000544699285001033  \\
            18.81  0.0005448753209951488  \\
            18.82  0.0005450513560480519  \\
            18.83  0.0005452273910071041  \\
            18.84  0.0005454034251214966  \\
            18.85  0.0005455794590487252  \\
            18.86  0.0005457554922272981  \\
            18.87  0.0005459315251259293  \\
            18.88  0.0005461075573713635  \\
            18.89  0.0005462835892446105  \\
            18.9  0.0005464596205595765  \\
            18.91  0.0005466356514106387  \\
            18.92  0.0005468116817977973  \\
            18.93  0.000546987711629861  \\
            18.94  0.000547163741091862  \\
            18.95  0.0005473397699081008  \\
            18.96  0.0005475157984475848  \\
            18.97  0.0005476918262511594  \\
            18.98  0.0005478678538707568  \\
            18.99  0.0005480438806648137  \\
            19.0  0.0005482199073671441  \\
        }
        ;
    \addplot+[no markers, color={teal!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  4.7733451153642634e-5  \\
            0.02  8.715066318240818e-5  \\
            0.03  0.00012656787521117375  \\
            0.04  0.0001659050007991664  \\
            0.05  0.00020492178062406742  \\
            0.06  0.00024380797398223676  \\
            0.07  0.0002823894655846989  \\
            0.08  0.00031732571148577224  \\
            0.09  0.00034679408883476245  \\
            0.1  0.0003717814520990914  \\
            0.11  0.0003922878012787591  \\
            0.12  0.000406941133173754  \\
            0.13  0.00041769245354563356  \\
            0.14  0.00042536936270993797  \\
            0.15  0.0004317286670709959  \\
            0.16  0.00043778211166264956  \\
            0.17  0.0004437590913119522  \\
            0.18  0.00044908238897946166  \\
            0.19  0.0004543330553156609  \\
            0.2  0.000458506894842397  \\
            0.21  0.00046243083575700923  \\
            0.22  0.00046410568916250704  \\
            0.23  0.00046567698115826574  \\
            0.24  0.00046683402751506776  \\
            0.25  0.0004679935577440208  \\
            0.26  0.00046915888367465944  \\
            0.27  0.0004703273706403788  \\
            0.28  0.0004715005991587191  \\
            0.29  0.0004724841944828527  \\
            0.3  0.0004732781566127798  \\
            0.31  0.0004739876103910199  \\
            0.32  0.0004746407252681353  \\
            0.33  0.0004752979931934072  \\
            0.34  0.00047595704099646046  \\
            0.35  0.00047662071810369595  \\
            0.36  0.0004772855525369771  \\
            0.37  0.00047795546250188994  \\
            0.38  0.0004786259364147619  \\
            0.39  0.0004793019018394343  \\
            0.4  0.00047997840154060013  \\
            0.41  0.0004806597097302064  \\
            0.42  0.00048134205657528244  \\
            0.43  0.0004820285580422375  \\
            0.44  0.00048271657243549007  \\
            0.45  0.0004834081169901033  \\
            0.46  0.00048410161843860037  \\
            0.47  0.0004847980552279231  \\
            0.48  0.0004854968623960262  \\
            0.49  0.00048619803994290973  \\
            0.5  0.00048684218786241293  \\
            0.51  0.0004874483160303292  \\
            0.52  0.0004879522379163643  \\
            0.53  0.0004884123571101646  \\
            0.54  0.0004888749698655416  \\
            0.55  0.0004893382060113129  \\
            0.56  0.0004897379083092986  \\
            0.57  0.0004901305512908636  \\
            0.58  0.0004902849969538624  \\
            0.59  0.0004904395705866793  \\
            0.6  0.0004905952959478592  \\
            0.61  0.0004907512724664443  \\
            0.62  0.0004909082536146489  \\
            0.63  0.0004910656042990732  \\
            0.64  0.0004912238172346767  \\
            0.65  0.0004913825132509951  \\
            0.66  0.0004915419338883863  \\
            0.67  0.0004917019462921607  \\
            0.68  0.0004918625504623188  \\
            0.69  0.0004920238502022767  \\
            0.7  0.0004921856136554345  \\
            0.71  0.0004923481715772543  \\
            0.72  0.0004925110699856434  \\
            0.73  0.0004926748568358591  \\
            0.74  0.0004928388657965314  \\
            0.75  0.00049300385222655  \\
            0.76  0.0004931689472642737  \\
            0.77  0.0004932650546729781  \\
            0.78  0.0004933539467734825  \\
            0.79  0.0004933779011001887  \\
            0.8  0.0004934019092843217  \\
            0.81  0.0004934261328981621  \\
            0.82  0.0004934504364060024  \\
            0.83  0.0004934749263331754  \\
            0.84  0.0004934995216021635  \\
            0.85  0.000493524274883874  \\
            0.86  0.0004935491583705303  \\
            0.87  0.0004935741720621322  \\
            0.88  0.0004935993402408834  \\
            0.89  0.0004936246114110675  \\
            0.9  0.0004936500607731392  \\
            0.91  0.0004936755865031629  \\
            0.92  0.0004937013135555342  \\
            0.93  0.0004937270909384924  \\
            0.94  0.0004937530922029091  \\
            0.95  0.0004937791183430433  \\
            0.96  0.0004938053903550885  \\
            0.97  0.0004938316866667855  \\
            0.98  0.0004938582016753508  \\
            0.99  0.00049388476471  \\
            1.0  0.000493911519848984  \\
            1.01  0.0004939383461698846  \\
            1.02  0.0004939653385819233  \\
            1.03  0.0004939924247635236  \\
            1.04  0.0004940196515994663  \\
            1.05  0.0004940469942266462  \\
            1.06  0.0004940744526450634  \\
            1.07  0.0004941020483124612  \\
            1.08  0.0004941297354791793  \\
            1.09  0.0004941575807905585  \\
            1.1  0.0004941854938782207  \\
            1.11  0.0004942135854458754  \\
            1.12  0.0004942417216335281  \\
            1.13  0.0004942700560777275  \\
            1.14  0.0004942984125504322  \\
            1.15  0.0004943269864988989  \\
            1.16  0.0004943555819145432  \\
            1.17  0.0004943843705347869  \\
            1.18  0.0004944132015295859  \\
            1.19  0.0004944422020226053  \\
            1.2  0.0004944712652391612  \\
            1.21  0.0004945004748106355  \\
            1.22  0.0004945297668975231  \\
            1.23  0.0004945591827575308  \\
            1.24  0.0004945887003689116  \\
            1.25  0.0004946183197316655  \\
            1.26  0.000494648059526928  \\
            1.27  0.0004946778796105296  \\
            1.28  0.0004947078382539582  \\
            1.29  0.0004947378562801697  \\
            1.3  0.0004947680304406363  \\
            1.31  0.0004947982436346667  \\
            1.32  0.0004948286299853481  \\
            1.33  0.0004948590355756575  \\
            1.34  0.0004948896307937747  \\
            1.35  0.0004949190229888574  \\
            1.36  0.0004949375879766292  \\
            1.37  0.0004949523198498335  \\
            1.38  0.0004949517192647675  \\
            1.39  0.0004949511291289669  \\
            1.4  0.0004949505633747855  \\
            1.41  0.0004949500113673332  \\
            1.42  0.0004949494799799744  \\
            1.43  0.0004949489655492447  \\
            1.44  0.0004949484680751438  \\
            1.45  0.00049494799068297  \\
            1.46  0.0004949475266787478  \\
            1.47  0.0004949470857999945  \\
            1.48  0.0004949466548321564  \\
            1.49  0.0004949462499543067  \\
            1.5  0.0004949458515989543  \\
            1.51  0.0004949454822217138  \\
            1.52  0.0004949451160642636  \\
            1.53  0.0004949447816991767  \\
            1.54  0.0004949444504736508  \\
            1.55  0.0004949441475041725  \\
            1.56  0.0004949438507361711  \\
            1.57  0.0004949435787740776  \\
            1.58  0.0004949433160002183  \\
            1.59  0.0004949430746655726  \\
            1.6  0.0004949428454331517  \\
            1.61  0.000494942634354068  \\
            1.62  0.0004949424382207344  \\
            1.63  0.0004949422570331508  \\
            1.64  0.0004949420935665912  \\
            1.65  0.0004949419419140476  \\
            1.66  0.0004949418106916829  \\
            1.67  0.0004949416882251092  \\
            1.68  0.0004949415888338021  \\
            1.69  0.0004949414952113115  \\
            1.7  0.0004949414272470825  \\
            1.71  0.0004949413621337714  \\
            1.72  0.000494941325201527  \\
            1.73  0.0004949412910552383  \\
            1.74  0.0004949412819825515  \\
            1.75  0.0004949412784187588  \\
            1.76  0.0004949412968905431  \\
            1.77  0.0004949413235330173  \\
            1.78  0.0004949413692404341  \\
            1.79  0.0004949414257209995  \\
            1.8  0.0004949414983612879  \\
            1.81  0.0004949415843195891  \\
            1.82  0.0004949416835959026  \\
            1.83  0.000494941798679176  \\
            1.84  0.0004949419243004225  \\
            1.85  0.0004949420681632785  \\
            1.86  0.000494942219843967  \\
            1.87  0.0004949423921481772  \\
            1.88  0.0004949425696082677  \\
            1.89  0.0004949427700225609  \\
            1.9  0.000494942972987321  \\
            1.91  0.0004949432011871841  \\
            1.92  0.000494943431884104  \\
            1.93  0.0004949436850545349  \\
            1.94  0.0004949439431671519  \\
            1.95  0.000494944221048514  \\
            1.96  0.0004949445062666959  \\
            1.97  0.000494944808604124  \\
            1.98  0.0004949451206238914  \\
            1.99  0.0004949454471671679  \\
            2.0  0.0004949457856905233  \\
            2.01  0.0004949461361939576  \\
            2.02  0.0004949465009287184  \\
            2.03  0.0004949468751510307  \\
            2.04  0.0004949472658106701  \\
            2.05  0.0004949476635148784  \\
            2.06  0.0004949480798183679  \\
            2.07  0.0004949485007716778  \\
            2.08  0.0004949489424433383  \\
            2.09  0.0004949493864170376  \\
            2.1  0.0004949498531863919  \\
            2.11  0.0004949503222132262  \\
            2.12  0.0004949508115573793  \\
            2.13  0.0004949513053730769  \\
            2.14  0.0004949518170749527  \\
            2.15  0.0004949523354201284  \\
            2.16  0.0004949528692663374  \\
            2.17  0.0004949534118863615  \\
            2.18  0.0004949539676671081  \\
            2.19  0.0004949545343119783  \\
            2.2  0.0004949551118209722  \\
            2.21  0.0004949557022451915  \\
            2.22  0.0004949563012795611  \\
            2.23  0.0004949569152420172  \\
            2.24  0.0004949575356022245  \\
            2.25  0.0004949581728660748  \\
            2.26  0.0004949588143558359  \\
            2.27  0.0004949594746883947  \\
            2.28  0.0004949601371145978  \\
            2.29  0.0004949608202872274  \\
            2.3  0.0004949615055158003  \\
            2.31  0.0004949622092478624  \\
            2.32  0.0004949629170550018  \\
            2.33  0.0004949636411624508  \\
            2.34  0.0004949643713281652  \\
            2.35  0.0004949651156298321  \\
            2.36  0.000494965867937842  \\
            2.37  0.0004949666322553669  \\
            2.38  0.0004949674064930111  \\
            2.39  0.0004949681906507753  \\
            2.4  0.0004949689866089173  \\
            2.41  0.0004949697904339781  \\
            2.42  0.0004949706079069162  \\
            2.43  0.0004949714312289445  \\
            2.44  0.000494972270014324  \\
            2.45  0.0004949731126655414  \\
            2.46  0.0004949739725642709  \\
            2.47  0.0004949748343793906  \\
            2.48  0.0004949757151955588  \\
            2.49  0.0004949765978957843  \\
            2.5  0.0004949774975525231  \\
            2.51  0.0004949784009457449  \\
            2.52  0.0004949793192848981  \\
            2.53  0.0004949802431820086  \\
            2.54  0.0004949811800476862  \\
            2.55  0.0004949821242625038  \\
            2.56  0.0004949830795010312  \\
            2.57  0.0004949840438502284  \\
            2.58  0.0004949850173100952  \\
            2.59  0.0004949860016131278  \\
            2.6  0.0004949869931449378  \\
            2.61  0.0004949879972239763  \\
            2.62  0.0004949890066803985  \\
            2.63  0.0004949900303602619  \\
            2.64  0.0004949910575959856  \\
            2.65  0.0004949921007040762  \\
            2.66  0.0004949931455757632  \\
            2.67  0.0004949942079420046  \\
            2.68  0.0004949952720437488  \\
            2.69  0.0004949963517650197  \\
            2.7  0.0004949974349297603  \\
            2.71  0.0004949985318683798  \\
            2.72  0.0004949996339314399  \\
            2.73  0.0004950007479515283  \\
            2.74  0.000495001868750557  \\
            2.75  0.0004950029997179962  \\
            2.76  0.0004950041390929131  \\
            2.77  0.0004950052868753075  \\
            2.78  0.0004950064446682482  \\
            2.79  0.0004950076091348862  \\
            2.8  0.0004950087851901497  \\
            2.81  0.0004950099662119668  \\
            2.82  0.0004950111603759643  \\
            2.83  0.0004950123578255069  \\
            2.84  0.0004950135699467122  \\
            2.85  0.0004950147836981021  \\
            2.86  0.0004950160136270021  \\
            2.87  0.0004950172451613703  \\
            2.88  0.0004950184911449509  \\
            2.89  0.0004950197403151968  \\
            2.9  0.0004950210022321032  \\
            2.91  0.0004950222688930336  \\
            2.92  0.0004950235466233537  \\
            2.93  0.0004950248306316391  \\
            2.94  0.0004950261240568722  \\
            2.95  0.0004950274252710025  \\
            2.96  0.00049502873427403  \\
            2.97  0.0004950300525542736  \\
            2.98  0.0004950313770193279  \\
            2.99  0.0004950327122276901  \\
            3.0  0.000495034052040327  \\
            3.01  0.00049503540404051  \\
            3.02  0.0004950367590875797  \\
            3.03  0.0004950381277449445  \\
            3.04  0.0004950394979145642  \\
            3.05  0.0004950408830960918  \\
            3.06  0.0004950422697678672  \\
            3.07  0.0004950436698518745  \\
            3.08  0.0004950450728947298  \\
            3.09  0.0004950464877729771  \\
            3.1  0.0004950479070573737  \\
            3.11  0.0004950493366227854  \\
            3.12  0.0004950507720206882  \\
            3.13  0.0004950522161673274  \\
            3.14  0.0004950536675521699  \\
            3.15  0.0004950551261752159  \\
            3.16  0.0004950565934218691  \\
            3.17  0.0004950580664175936  \\
            3.18  0.0004950595494023314  \\
            3.19  0.0004950610366680748  \\
            3.2  0.0004950625352685452  \\
            3.21  0.0004950640367026972  \\
            3.22  0.0004950655507978901  \\
            3.23  0.0004950670662998652  \\
            3.24  0.0004950685957700831  \\
            3.25  0.0004950701266272658  \\
            3.26  0.0004950716699671314  \\
            3.27  0.0004950732160614001  \\
            3.28  0.0004950747731732814  \\
            3.29  0.0004950763343877615  \\
            3.3  0.0004950779051749721  \\
            3.31  0.0004950794813940099  \\
            3.32  0.0004950810657607886  \\
            3.33  0.000495082656869924  \\
            3.34  0.0004950842547214161  \\
            3.35  0.0004950858606073568  \\
            3.36  0.0004950874718495966  \\
            3.37  0.000495089092400193  \\
            3.38  0.0004950907169400851  \\
            3.39  0.0004950923520443052  \\
            3.4  0.0004950939897896074  \\
            3.41  0.0004950956393375128  \\
            3.42  0.0004950972901968185  \\
            3.43  0.0004950989540795415  \\
            3.44  0.0004951006192556277  \\
            3.45  0.0004951022960719839  \\
            3.46  0.0004951039754572674  \\
            3.47  0.0004951056651182602  \\
            3.48  0.0004951073586061766  \\
            3.49  0.0004951090610235812  \\
            3.5  0.0004951107685085632  \\
            3.51  0.000495112483594911  \\
            3.52  0.0004951142049723668  \\
            3.53  0.0004951159326409305  \\
            3.54  0.000495117667807224  \\
            3.55  0.000495119407972004  \\
            3.56  0.0004951211568244337  \\
            3.57  0.000495122909400142  \\
            3.58  0.0004951246718369222  \\
            3.59  0.0004951264367389706  \\
            3.6  0.0004951282126592119  \\
            3.61  0.0004951299898036969  \\
            3.62  0.0004951317791073874  \\
            3.63  0.0004951335696187414  \\
            3.64  0.0004951353709990652  \\
            3.65  0.0004951371747783305  \\
            3.66  0.0004951389881533614  \\
            3.67  0.0004951408051024168  \\
            3.68  0.0004951426303908628  \\
            3.69  0.0004951444604124068  \\
            3.7  0.0004951462975335975  \\
            3.71  0.0004951481405311302  \\
            3.72  0.0004951499894050048  \\
            3.73  0.0004951518452828127  \\
            3.74  0.0004951537058299093  \\
            3.75  0.0004951555744930483  \\
            3.76  0.0004951574466344912  \\
            3.77  0.0004951593279887711  \\
            3.78  0.0004951612116462605  \\
            3.79  0.0004951631055982301  \\
            3.8  0.000495165000694031  \\
            3.81  0.000495166907150963  \\
            3.82  0.0004951688147363443  \\
            3.83  0.0004951707324777699  \\
            3.84  0.0004951726524608737  \\
            3.85  0.0004951745814106905  \\
            3.86  0.0004951765137003504  \\
            3.87  0.0004951784537829783  \\
            3.88  0.0004951803982887041  \\
            3.89  0.0004951823494290772  \\
            3.9  0.0004951843060610423  \\
            3.91  0.0004951862681845992  \\
            3.92  0.000495188236853627  \\
            3.93  0.000495190209886302  \\
            3.94  0.0004951921905038529  \\
            3.95  0.0004951941743720649  \\
            3.96  0.0004951961668502236  \\
            3.97  0.000495198161480869  \\
            3.98  0.000495200165732333  \\
            3.99  0.0004952021710527769  \\
            4.0  0.0004952041869908433  \\
            4.01  0.0004952062039834996  \\
            4.02  0.0004952082304674638  \\
            4.03  0.0004952102590463515  \\
            4.04  0.0004952122960049325  \\
            4.05  0.0004952143360846443  \\
            4.06  0.000495216383446995  \\
            4.07  0.000495218434942686  \\
            4.08  0.0004952204926383874  \\
            4.09  0.0004952225554657643  \\
            4.1  0.0004952246234248163  \\
            4.11  0.0004952266975001259  \\
            4.12  0.0004952287756529405  \\
            4.13  0.0004952308608929607  \\
            4.14  0.0004952329491703547  \\
            4.15  0.0004952350454923828  \\
            4.16  0.0004952371438255693  \\
            4.17  0.0004952392511474129  \\
            4.18  0.0004952413594679964  \\
            4.19  0.000495243477707964  \\
            4.2  0.0004952455969331064  \\
            4.21  0.0004952477250248217  \\
            4.22  0.0004952498550734334  \\
            4.23  0.0004952519929496303  \\
            4.24  0.0004952541337411008  \\
            4.25  0.0004952562813348759  \\
            4.26  0.000495258432789064  \\
            4.27  0.0004952605900338717  \\
            4.28  0.0004952625862844932  \\
            4.29  0.0004952644215409285  \\
            4.3  0.0004952632827060536  \\
            4.31  0.0004952601611436388  \\
            4.32  0.000495257796296727  \\
            4.33  0.0004952557557564596  \\
            4.34  0.0004952546372024007  \\
            4.35  0.0004952537491448941  \\
            4.36  0.0004952533225207185  \\
            4.37  0.0004952529471669131  \\
            4.38  0.0004952524598450574  \\
            4.39  0.0004952519728357111  \\
            4.4  0.0004952514886389513  \\
            4.41  0.0004952510050612943  \\
            4.42  0.0004952505239600486  \\
            4.43  0.000495250043778693  \\
            4.44  0.0004952495657437485  \\
            4.45  0.0004952490889237845  \\
            4.46  0.0004952486139262913  \\
            4.47  0.0004952481404332782  \\
            4.48  0.0004952476684447451  \\
            4.49  0.0004952471982447042  \\
            4.5  0.0004952467292369914  \\
            4.51  0.0004952462622963978  \\
            4.52  0.0004952457962417124  \\
            4.53  0.0004952453325274882  \\
            4.54  0.0004952448693983795  \\
            4.55  0.0004952444088778859  \\
            4.56  0.0004952439486472385  \\
            4.57  0.0004952434912882689  \\
            4.58  0.0004952430342138214  \\
            4.59  0.0004952425797000724  \\
            4.6  0.0004952421257501402  \\
            4.61  0.0004952416740554753  \\
            4.62  0.0004952412231987897  \\
            4.63  0.0004952407742973893  \\
            4.64  0.0004952403265030916  \\
            4.65  0.0004952398803694478  \\
            4.66  0.0004952394356070816  \\
            4.67  0.000495238992215993  \\
            4.68  0.0004952385504554987  \\
            4.69  0.0004952381097820672  \\
            4.7  0.000495237670993775  \\
            4.71  0.0004952372330133997  \\
            4.72  0.0004952367971680235  \\
            4.73  0.0004952363618563969  \\
            4.74  0.0004952359289250286  \\
            4.75  0.0004952354962581334  \\
            4.76  0.0004952350662122362  \\
            4.77  0.0004952346364260936  \\
            4.78  0.0004952342089777422  \\
            4.79  0.0004952337820442649  \\
            4.8  0.0004952333571702833  \\
            4.81  0.000495232933061742  \\
            4.82  0.0004952325107392279  \\
            4.83  0.0004952320894282466  \\
            4.84  0.0004952316696345644  \\
            4.85  0.0004952312510941135  \\
            4.86  0.0004952308338068941  \\
            4.87  0.0004952304180102866  \\
            4.88  0.0004952300032074204  \\
            4.89  0.0004952295901283052  \\
            4.9  0.0004952291777879402  \\
            4.91  0.0004952287674002977  \\
            4.92  0.0004952283575008357  \\
            4.93  0.0004952279497789723  \\
            4.94  0.0004952275422990643  \\
            4.95  0.0004952271372176075  \\
            4.96  0.0004952267323739098  \\
            4.97  0.0004952263296700442  \\
            4.98  0.0004952259274375727  \\
            4.99  0.0004952255270906771  \\
            5.0  0.000495225127444757  \\
            5.01  0.0004952247294344466  \\
            5.02  0.0004952243323507091  \\
            5.03  0.0004952239366568306  \\
            5.04  0.0004952235421112064  \\
            5.05  0.0004952231487138366  \\
            5.06  0.0004952227566825532  \\
            5.07  0.0004952223655619943  \\
            5.08  0.0004952219760215705  \\
            5.09  0.0004952215871583474  \\
            5.1  0.0004952212000855888  \\
            5.11  0.0004952208134604463  \\
            5.12  0.0004952204288324414  \\
            5.13  0.0004952200444263407  \\
            5.14  0.0004952196622204563  \\
            5.15  0.0004952192802327321  \\
            5.16  0.0004952189002084491  \\
            5.17  0.0004952185206168052  \\
            5.18  0.0004952181427557168  \\
            5.19  0.0004952177655381262  \\
            5.2  0.0004952173898220302  \\
            5.21  0.0004952170149567308  \\
            5.22  0.0004952166413676263  \\
            5.23  0.0004952162688331169  \\
            5.24  0.0004952158973532028  \\
            5.25  0.0004952155271282404  \\
            5.26  0.0004952151577399124  \\
            5.27  0.0004952147898035061  \\
            5.28  0.000495214422489352  \\
            5.29  0.0004952140568207618  \\
            5.3  0.0004952136915635624  \\
            5.31  0.0004952133281422937  \\
            5.32  0.0004952129649250174  \\
            5.33  0.0004952126037308185  \\
            5.34  0.0004952122427372611  \\
            5.35  0.0004952118835494774  \\
            5.36  0.0004952115247596804  \\
            5.37  0.0004952111675618307  \\
            5.38  0.0004952108109560705  \\
            5.39  0.0004952104557318525  \\
            5.4  0.0004952101012906362  \\
            5.41  0.0004952097480239225  \\
            5.42  0.000495209395727985  \\
            5.43  0.0004952090444028238  \\
            5.44  0.0004952086942331246  \\
            5.45  0.0004952083448337336  \\
            5.46  0.0004952079967714535  \\
            5.47  0.0004952076492822208  \\
            5.48  0.0004952073033087585  \\
            5.49  0.0004952069577142388  \\
            5.5  0.0004952066138112082  \\
            5.51  0.0004952062700961207  \\
            5.52  0.0004952059282453476  \\
            5.53  0.0004952055865795102  \\
            5.54  0.0004952052465780933  \\
            5.55  0.0004952049069435878  \\
            5.56  0.0004952045687767276  \\
            5.57  0.0004952042311558416  \\
            5.58  0.0004952038948088951  \\
            5.59  0.0004952035591841184  \\
            5.6  0.0004952032246425963  \\
            5.61  0.0004952028909966179  \\
            5.62  0.0004952025582461831  \\
            5.63  0.0004952022265618884  \\
            5.64  0.0004952018955883537  \\
            5.65  0.0004952015658488221  \\
            5.66  0.0004952012366381491  \\
            5.67  0.0004952009088266512  \\
            5.68  0.000495200581364947  \\
            5.69  0.0004952002554649423  \\
            5.7  0.0004951999297384598  \\
            5.71  0.0004951996057335926  \\
            5.72  0.0004951992818995404  \\
            5.73  0.0004951989596028239  \\
            5.74  0.0004951986376450725  \\
            5.75  0.0004951983170431809  \\
            5.76  0.0004951979969457801  \\
            5.77  0.0004951976780255244  \\
            5.78  0.0004951973597727017  \\
            5.79  0.0004951970425210285  \\
            5.8  0.0004951967260971868  \\
            5.81  0.0004951964105011762  \\
            5.82  0.0004951960958908909  \\
            5.83  0.0004951957819377557  \\
            5.84  0.0004951954691257724  \\
            5.85  0.0004951951568028543  \\
            5.86  0.0004951948457740866  \\
            5.87  0.0004951945350688568  \\
            5.88  0.0004951942258083849  \\
            5.89  0.0004951939167084416  \\
            5.9  0.0004951936092015081  \\
            5.91  0.0004951933018526604  \\
            5.92  0.0004951929959265842  \\
            5.93  0.0004951926903142733  \\
            5.94  0.000495192385957024  \\
            5.95  0.0004951920820668498  \\
            5.96  0.0004951917792665176  \\
            5.97  0.0004951914770842363  \\
            5.98  0.0004951911758290314  \\
            5.99  0.0004951908753405534  \\
            6.0  0.0004951905756188024  \\
            6.01  0.0004951902768101904  \\
            6.02  0.0004951899786103378  \\
            6.03  0.0004951896814678048  \\
            6.04  0.0004951893847784089  \\
            6.05  0.000495189089288316  \\
            6.06  0.0004951887940980491  \\
            6.07  0.0004951885002469037  \\
            6.08  0.0004951882065445497  \\
            6.09  0.0004951879143190036  \\
            6.1  0.0004951876222400387  \\
            6.11  0.000495187331480305  \\
            6.12  0.0004951870410115561  \\
            6.13  0.0004951867517067469  \\
            6.14  0.0004951864628351807  \\
            6.15  0.000495186174974515  \\
            6.16  0.0004951858876872364  \\
            6.17  0.0004951856012600385  \\
            6.18  0.0004951853155442889  \\
            6.19  0.0004951850305399876  \\
            6.2  0.0004951847463831426  \\
            6.21  0.0004951844627912685  \\
            6.22  0.0004951841801808371  \\
            6.23  0.0004951838979910238  \\
            6.24  0.0004951836169146456  \\
            6.25  0.0004951833361166262  \\
            6.26  0.000495183056562071  \\
            6.27  0.0004951827771456784  \\
            6.28  0.0004951824991008431  \\
            6.29  0.0004951822211921663  \\
            6.3  0.0004951819445089154  \\
            6.31  0.0004951816680960062  \\
            6.32  0.0004951813927644629  \\
            6.33  0.0004951811178354972  \\
            6.34  0.0004951808438458793  \\
            6.35  0.000495180570389156  \\
            6.36  0.0004951802977317746  \\
            6.37  0.000495180025735713  \\
            6.38  0.0004951797544009716  \\
            6.39  0.0004951794838541104  \\
            6.4  0.0004951792138325029  \\
            6.41  0.0004951789447234986  \\
            6.42  0.0004951786760056103  \\
            6.43  0.0004951784083232363  \\
            6.44  0.000495178140899741  \\
            6.45  0.0004951778746328849  \\
            6.46  0.0004951776084945441  \\
            6.47  0.0004951773436322071  \\
            6.48  0.0004951770788965639  \\
            6.49  0.0004951768153011655  \\
            6.5  0.0004951765519573588  \\
            6.51  0.0004951762896199187  \\
            6.52  0.0004951760276571971  \\
            6.53  0.0004951757665688191  \\
            6.54  0.0004951755059765409  \\
            6.55  0.0004951752461284124  \\
            6.56  0.0004951749868960431  \\
            6.57  0.0004951747282794327  \\
            6.58  0.0004951744703965431  \\
            6.59  0.0004951742130028009  \\
            6.6  0.0004951739564590679  \\
            6.61  0.0004951737002796248  \\
            6.62  0.0004951734450648277  \\
            6.63  0.0004951731900911921  \\
            6.64  0.000495172936195213  \\
            6.65  0.0004951726824189736  \\
            6.66  0.0004951724298317959  \\
            6.67  0.0004951721773626986  \\
            6.68  0.0004951719259563242  \\
            6.69  0.000495171674784474  \\
            6.7  0.0004951714245507208  \\
            6.71  0.0004951711746663216  \\
            6.72  0.0004951709255970817  \\
            6.73  0.0004951706769904339  \\
            6.74  0.0004951704290776747  \\
            6.75  0.000495170181739175  \\
            6.76  0.000495169934974935  \\
            6.77  0.0004951696888950741  \\
            6.78  0.0004951694432714661  \\
            6.79  0.0004951691984408286  \\
            6.8  0.0004951689539500358  \\
            6.81  0.0004951687103592987  \\
            6.82  0.0004951684669935756  \\
            6.83  0.0004951682246335065  \\
            6.84  0.0004951679823851767  \\
            6.85  0.0004951677412466341  \\
            6.86  0.0004951675002183161  \\
            6.87  0.0004951672601820218  \\
            6.88  0.000495167020364683  \\
            6.89  0.0004951667814231666  \\
            6.9  0.0004951665428078625  \\
            6.91  0.00049516630495372  \\
            6.92  0.000495166067531592  \\
            6.93  0.0004951658307574855  \\
            6.94  0.0004951655945197608  \\
            6.95  0.000495165358818418  \\
            6.96  0.0004951651237564089  \\
            6.97  0.0004951648891206222  \\
            6.98  0.0004951646552257239  \\
            6.99  0.0004951644216483492  \\
            7.0  0.0004951641889120399  \\
            7.01  0.0004951639563859967  \\
            7.02  0.0004951637247998357  \\
            7.03  0.0004951634933181058  \\
            7.04  0.0004951632628737338  \\
            7.05  0.0004951630325324079  \\
            7.06  0.0004951628031184978  \\
            7.07  0.0004951625739093134  \\
            7.08  0.0004951623455190311  \\
            7.09  0.0004951621174338047  \\
            7.1  0.0004951618900603756  \\
            7.11  0.0004951616630910016  \\
            7.12  0.0004951614367277106  \\
            7.13  0.0004951612108661599  \\
            7.14  0.0004951609855063498  \\
            7.15  0.0004951607607446688  \\
            7.16  0.0004951605363817407  \\
            7.17  0.0004951603127120508  \\
            7.18  0.000495160089339463  \\
            7.19  0.0004951598667539598  \\
            7.2  0.0004951596443652278  \\
            7.21  0.0004951594228561795  \\
            7.22  0.0004951592014448739  \\
            7.23  0.0004951589810046219  \\
            7.24  0.0004951587606608433  \\
            7.25  0.000495158541185326  \\
            7.26  0.0004951583219015027  \\
            7.27  0.0004951581033844559  \\
            7.28  0.0004951578851530872  \\
            7.29  0.0004951576675883009  \\
            7.3  0.0004951574504019557  \\
            7.31  0.0004951572337832723  \\
            7.32  0.000495157017634588  \\
            7.33  0.0004951568019559025  \\
            7.34  0.0004951565868375845  \\
            7.35  0.0004951563720928446  \\
            7.36  0.0004951561579976658  \\
            7.37  0.0004951559441808702  \\
            7.38  0.0004951557311016698  \\
            7.39  0.0004951555182068682  \\
            7.4  0.0004951553061365514  \\
            7.41  0.0004951550941578441  \\
            7.42  0.000495154883089381  \\
            7.43  0.000495154672111362  \\
            7.44  0.0004951544619473421  \\
            7.45  0.0004951542519630606  \\
            7.46  0.0004951540426977323  \\
            7.47  0.0004951538337003005  \\
            7.48  0.0004951536253279602  \\
            7.49  0.000495153417310553  \\
            7.5  0.0004951532098255453  \\
            7.51  0.0004951530027813996  \\
            7.52  0.0004951527961781158  \\
            7.53  0.0004951525901005295  \\
            7.54  0.0004951523843734083  \\
            7.55  0.0004951521792557401  \\
            7.56  0.0004951519743992661  \\
            7.57  0.0004951517702349345  \\
            7.58  0.0004951515662436386  \\
            7.59  0.0004951513630261212  \\
            7.6  0.0004951511598945792  \\
            7.61  0.0004951509576174121  \\
            7.62  0.0004951507554251491  \\
            7.63  0.0004951505539970224  \\
            7.64  0.0004951503527376457  \\
            7.65  0.000495150152153269  \\
            7.66  0.0004951499518204433  \\
            7.67  0.0004951497520745692  \\
            7.68  0.0004951495526620149  \\
            7.69  0.0004951493537494399  \\
            7.7  0.0004951491552509338  \\
            7.71  0.0004951489571664966  \\
            7.72  0.0004951487595758707  \\
            7.73  0.0004951485623144521  \\
            7.74  0.000495148365625593  \\
            7.75  0.0004951481691821166  \\
            7.76  0.0004951479733889644  \\
            7.77  0.0004951477777583932  \\
            7.78  0.0004951475828549425  \\
            7.79  0.0004951473880322828  \\
            7.8  0.0004951471940125797  \\
            7.81  0.0004951470000726808  \\
            7.82  0.0004951468068510205  \\
            7.83  0.0004951466137879938  \\
            7.84  0.0004951464213595017  \\
            7.85  0.0004951462291675095  \\
            7.86  0.0004951460375273508  \\
            7.87  0.000495145846200607  \\
            7.88  0.0004951456553439857  \\
            7.89  0.0004951454648767541  \\
            7.9  0.0004951452747989123  \\
            7.91  0.0004951450851855069  \\
            7.92  0.0004951448958817257  \\
            7.93  0.0004951447071165094  \\
            7.94  0.0004951445185821067  \\
            7.95  0.0004951443306594921  \\
            7.96  0.0004951441428898243  \\
            7.97  0.0004951439558042714  \\
            7.98  0.0004951437687947312  \\
            7.99  0.0004951435825407484  \\
            8.0  0.0004951433963618679  \\
            8.01  0.0004951432108589084  \\
            8.02  0.000495143025505254  \\
            8.03  0.0004951428407488194  \\
            8.04  0.0004951426562150036  \\
            8.05  0.0004951424722006317  \\
            8.06  0.0004951422884813139  \\
            8.07  0.0004951421052045772  \\
            8.08  0.0004951419222944623  \\
            8.09  0.0004951417397509692  \\
            8.1  0.000495141557644807  \\
            8.11  0.0004951413758301987  \\
            8.12  0.0004951411945227838  \\
            8.13  0.0004951410134327375  \\
            8.14  0.0004951408329189089  \\
            8.15  0.0004951406525491346  \\
            8.16  0.0004951404728237751  \\
            8.17  0.0004951402931700173  \\
            8.18  0.0004951401142280524  \\
            8.19  0.000495139935356848  \\
            8.2  0.0004951397571224867  \\
            8.21  0.0004951395790288146  \\
            8.22  0.0004951394014978995  \\
            8.23  0.0004951392241767807  \\
            8.24  0.0004951390473451867  \\
            8.25  0.0004951388707916841  \\
            8.26  0.0004951386946553185  \\
            8.27  0.0004951385188645363  \\
            8.28  0.0004951383434193373  \\
            8.29  0.0004951381683864205  \\
            8.3  0.0004951379936283583  \\
            8.31  0.0004951378193484929  \\
            8.32  0.0004951376452735689  \\
            8.33  0.0004951374717419809  \\
            8.34  0.0004951372983462266  \\
            8.35  0.0004951371255581811  \\
            8.36  0.0004951369528376589  \\
            8.37  0.0004951367807884617  \\
            8.38  0.0004951366088060093  \\
            8.39  0.0004951364374242589  \\
            8.4  0.0004951362661752284  \\
            8.41  0.0004951360954570772  \\
            8.42  0.0004951359249368602  \\
            8.43  0.0004951357548784899  \\
            8.44  0.0004951355850825155  \\
            8.45  0.0004951354156801357  \\
            8.46  0.000495135246603871  \\
            8.47  0.0004951350778537216  \\
            8.48  0.0004951349094926707  \\
            8.49  0.0004951347413910189  \\
            8.5  0.0004951345737407231  \\
            8.51  0.0004951344062838652  \\
            8.52  0.0004951342393399016  \\
            8.53  0.0004951340725241612  \\
            8.54  0.0004951339062821435  \\
            8.55  0.000495133740103873  \\
            8.56  0.0004951335745594506  \\
            8.57  0.0004951334090780538  \\
            8.58  0.0004951332441638864  \\
            8.59  0.0004951330793750565  \\
            8.6  0.000495132915087577  \\
            8.61  0.000495132750987042  \\
            8.62  0.0004951325873227106  \\
            8.63  0.0004951324239062329  \\
            8.64  0.0004951322608615358  \\
            8.65  0.0004951320981249121  \\
            8.66  0.0004951319356963621  \\
            8.67  0.0004951317736354231  \\
            8.68  0.0004951316118195583  \\
            8.69  0.0004951314504301687  \\
            8.7  0.000495131289223554  \\
            8.71  0.0004951311285016107  \\
            8.72  0.0004951309679008353  \\
            8.73  0.000495130807842269  \\
            8.74  0.0004951306478439482  \\
            8.75  0.0004951304884447219  \\
            8.76  0.0004951303291050716  \\
            8.77  0.0004951301703016046  \\
            8.78  0.0004951300116166273  \\
            8.79  0.0004951298534056092  \\
            8.8  0.0004951296953713397  \\
            8.81  0.0004951295377494837  \\
            8.82  0.0004951293803619879  \\
            8.83  0.0004951292233260321  \\
            8.84  0.0004951290665814072  \\
            8.85  0.0004951289101281132  \\
            8.86  0.0004951287540224876  \\
            8.87  0.0004951285981486411  \\
            8.88  0.0004951284426781737  \\
            8.89  0.0004951282873805832  \\
            8.9  0.0004951281325414632  \\
            8.91  0.000495127977816961  \\
            8.92  0.0004951278236054076  \\
            8.93  0.0004951276694508485  \\
            8.94  0.0004951275158631106  \\
            8.95  0.000495127362331745  \\
            8.96  0.000495127209307729  \\
            8.97  0.0004951270563958419  \\
            8.98  0.0004951269039324707  \\
            8.99  0.0004951267516363763  \\
            9.0  0.0004951265997305952  \\
            9.01  0.0004951264480466368  \\
            9.02  0.0004951262966954128  \\
            9.03  0.0004951261456199622  \\
            9.04  0.0004951259948202845  \\
            9.05  0.0004951258443497413  \\
            9.06  0.0004951256940986208  \\
            9.07  0.0004951255442294126  \\
            9.08  0.0004951253945238811  \\
            9.09  0.0004951252452524636  \\
            9.1  0.0004951250960895748  \\
            9.11  0.000495124947412431  \\
            9.12  0.0004951247987892589  \\
            9.13  0.0004951246507028993  \\
            9.14  0.0004951245026699325  \\
            9.15  0.0004951243551175008  \\
            9.16  0.0004951242076712822  \\
            9.17  0.0004951240606499152  \\
            9.18  0.0004951239137870147  \\
            9.19  0.0004951237672938696  \\
            9.2  0.0004951236210108836  \\
            9.21  0.0004951234750431366  \\
            9.22  0.0004951233293366874  \\
            9.23  0.000495123183891536  \\
            9.24  0.0004951230387582719  \\
            9.25  0.0004951228938329325  \\
            9.26  0.0004951227492695271  \\
            9.27  0.0004951226048612359  \\
            9.28  0.0004951224608643883  \\
            9.29  0.0004951223169704013  \\
            9.3  0.0004951221735368356  \\
            9.31  0.0004951220301544279  \\
            9.32  0.0004951218872808935  \\
            9.33  0.0004951217444579777  \\
            9.34  0.0004951216020906298  \\
            9.35  0.0004951214598239856  \\
            9.36  0.0004951213179601557  \\
            9.37  0.0004951211762465864  \\
            9.38  0.0004951210348836256  \\
            9.39  0.0004951208937199596  \\
            9.4  0.0004951207528552363  \\
            9.41  0.0004951206122383254  \\
            9.42  0.0004951204718692269  \\
            9.43  0.0004951203317959466  \\
            9.44  0.0004951201919198785  \\
            9.45  0.0004951200523871278  \\
            9.46  0.0004951199130015131  \\
            9.47  0.0004951197740062142  \\
            9.48  0.0004951196351084941  \\
            9.49  0.0004951194966475922  \\
            9.5  0.0004951193582352257  \\
            9.51  0.0004951192203056892  \\
            9.52  0.0004951190824241851  \\
            9.53  0.000495118944974972  \\
            9.54  0.0004951188076213258  \\
            9.55  0.0004951186706499474  \\
            9.56  0.0004951185338211776  \\
            9.57  0.0004951183973251615  \\
            9.58  0.0004951182610183084  \\
            9.59  0.0004951181249951997  \\
            9.6  0.0004951179892073256  \\
            9.61  0.0004951178536546861  \\
            9.62  0.0004951177183828752  \\
            9.63  0.0004951175832982836  \\
            9.64  0.0004951174485396412  \\
            9.65  0.0004951173139206914  \\
            9.66  0.0004951171796723446  \\
            9.67  0.0004951170455166486  \\
            9.68  0.0004951169117757453  \\
            9.69  0.0004951167780809302  \\
            9.7  0.0004951166448446397  \\
            9.71  0.0004951165116539677  \\
            9.72  0.0004951163788738611  \\
            9.73  0.0004951162461845263  \\
            9.74  0.0004951161138582792  \\
            9.75  0.000495115981667497  \\
            9.76  0.0004951158497928  \\
            9.77  0.0004951157180978057  \\
            9.78  0.0004951155866723657  \\
            9.79  0.0004951154554704149  \\
            9.8  0.0004951153244919532  \\
            9.81  0.0004951151937803214  \\
            9.82  0.0004951150632465759  \\
            9.83  0.0004951149330225584  \\
            9.84  0.0004951148029312813  \\
            9.85  0.000495114673192193  \\
            9.86  0.0004951145435411517  \\
            9.87  0.0004951144142843272  \\
            9.88  0.0004951142850713044  \\
            9.89  0.0004951141562940969  \\
            9.9  0.000495114027560252  \\
            9.91  0.0004951138992166714  \\
            9.92  0.0004951137709593817  \\
            9.93  0.0004951136430472548  \\
            9.94  0.0004951135152639162  \\
            9.95  0.0004951133877810839  \\
            9.96  0.0004951132604691114  \\
            9.97  0.0004951131334134282  \\
            9.98  0.0004951130065702546  \\
            9.99  0.0004951128799395902  \\
            10.0  0.0004951127535626672  \\
            10.01  0.0004951126273549049  \\
            10.02  0.0004951125014417024  \\
            10.03  0.0004951123756547399  \\
            10.04  0.0004951122502027457  \\
            10.05  0.0004951121248344936  \\
            10.06  0.0004951119998412135  \\
            10.07  0.0004951118748895971  \\
            10.08  0.0004951117503525546  \\
            10.09  0.0004951116258567649  \\
            10.1  0.0004951115017322483  \\
            10.11  0.0004951113776898303  \\
            10.12  0.0004951112539758053  \\
            10.13  0.0004951111303843215  \\
            10.14  0.0004951110070787669  \\
            10.15  0.0004951108839357972  \\
            10.16  0.0004951107610367045  \\
            10.17  0.0004951106383398455  \\
            10.18  0.0004951105158452202  \\
            10.19  0.0004951103935920858  \\
            10.2  0.0004951102714999454  \\
            10.21  0.0004951101496881659  \\
            10.22  0.0004951100279965413  \\
            10.23  0.0004951099066237643  \\
            10.24  0.0004951097853306993  \\
            10.25  0.0004951096643945882  \\
            10.26  0.0004951095434981386  \\
            10.27  0.0004951094229963734  \\
            10.28  0.0004951093025338848  \\
            10.29  0.0004951091824248854  \\
            10.3  0.0004951090623940578  \\
            10.31  0.0004951089426759173  \\
            10.32  0.0004951088230744664  \\
            10.33  0.0004951087037452914  \\
            10.34  0.0004951085845709493  \\
            10.35  0.000495108465628857  \\
            10.36  0.0004951083468793712  \\
            10.37  0.0004951082283224922  \\
            10.38  0.0004951081099956261  \\
            10.39  0.0004951079918221024  \\
            10.4  0.0004951078739156348  \\
            10.41  0.0004951077561236198  \\
            10.42  0.0004951076386353447  \\
            10.43  0.0004951075212230047  \\
            10.44  0.0004951074041507313  \\
            10.45  0.0004951072871162432  \\
            10.46  0.0004951071704577962  \\
            10.47  0.0004951070538367732  \\
            10.48  0.0004951069375525677  \\
            10.49  0.0004951068213428528  \\
            10.5  0.0004951067054311006  \\
            10.51  0.0004951065896305512  \\
            10.52  0.0004951064740894753  \\
            10.53  0.0004951063586959639  \\
            10.54  0.0004951062435237993  \\
            10.55  0.0004951061285352127  \\
            10.56  0.0004951060137302044  \\
            10.57  0.0004951058991444438  \\
            10.58  0.0004951057847048483  \\
            10.59  0.0004951056705198295  \\
            10.6  0.0004951055564439146  \\
            10.61  0.0004951054426575671  \\
            10.62  0.0004951053289436114  \\
            10.63  0.0004951052155538792  \\
            10.64  0.000495105102200172  \\
            10.65  0.0004951049892050129  \\
            10.66  0.0004951048762455399  \\
            10.67  0.0004951047636072395  \\
            10.68  0.0004951046510399753  \\
            10.69  0.000495104538756855  \\
            10.7  0.0004951044265797882  \\
            10.71  0.0004951043146501795  \\
            10.72  0.0004951042028613123  \\
            10.73  0.0004951040912835571  \\
            10.74  0.0004951039798809049  \\
            10.75  0.0004951038686533557  \\
            10.76  0.0004951037576349474  \\
            10.77  0.0004951036467559664  \\
            10.78  0.000495103536119844  \\
            10.79  0.000495103425587804  \\
            10.8  0.0004951033153320231  \\
            10.81  0.0004951032051453068  \\
            10.82  0.0004951030952679352  \\
            10.83  0.0004951029854249355  \\
            10.84  0.0004951028759240547  \\
            10.85  0.0004951027664572271  \\
            10.86  0.0004951026572968778  \\
            10.87  0.0004951025482043193  \\
            10.88  0.0004951024393829237  \\
            10.89  0.0004951023306627438  \\
            10.9  0.0004951022221787338  \\
            10.91  0.0004951021138290547  \\
            10.92  0.0004951020056808719  \\
            10.93  0.0004951018976998282  \\
            10.94  0.0004951017898859234  \\
            10.95  0.0004951016822716621  \\
            10.96  0.0004951015747904962  \\
            10.97  0.0004951014675411764  \\
            10.98  0.0004951013603912193  \\
            10.99  0.0004951012535050124  \\
            11.0  0.000495101146684743  \\
            11.01  0.0004951010401598325  \\
            11.02  0.0004951009336677396  \\
            11.03  0.0004951008275023206  \\
            11.04  0.0004951007213694199  \\
            11.05  0.0004951006155291818  \\
            11.06  0.0004951005097536831  \\
            11.07  0.000495100404237142  \\
            11.08  0.0004951002988172672  \\
            11.09  0.0004951001936229476  \\
            11.1  0.0004951000885569299  \\
            11.11  0.0004950999836833654  \\
            11.12  0.00049509987896945  \\
            11.13  0.0004950997744151834  \\
            11.14  0.0004950996700516263  \\
            11.15  0.000495099565815209  \\
            11.16  0.0004950994618002781  \\
            11.17  0.0004950993578802699  \\
            11.18  0.0004950992542122441  \\
            11.19  0.0004950991506072139  \\
            11.2  0.0004950990472843836  \\
            11.21  0.0004950989439929088  \\
            11.22  0.000495098841013575  \\
            11.23  0.0004950987380653146  \\
            11.24  0.0004950986353967162  \\
            11.25  0.0004950985327899852  \\
            11.26  0.0004950984304307247  \\
            11.27  0.0004950983281638489  \\
            11.28  0.0004950982261125371  \\
            11.29  0.0004950981241838528  \\
            11.3  0.0004950980224391094  \\
            11.31  0.0004950979208469639  \\
            11.32  0.0004950978194074161  \\
            11.33  0.0004950977181501672  \\
            11.34  0.0004950976170144507  \\
            11.35  0.0004950975160904667  \\
            11.36  0.0004950974152572251  \\
            11.37  0.000495097314664885  \\
            11.38  0.00049509721413277  \\
            11.39  0.0004950971138704629  \\
            11.4  0.0004950970136381346  \\
            11.41  0.0004950969137042598  \\
            11.42  0.0004950968138000979  \\
            11.43  0.0004950967141633526  \\
            11.44  0.0004950966145857699  \\
            11.45  0.0004950965152448371  \\
            11.46  0.0004950964159922554  \\
            11.47  0.0004950963169458263  \\
            11.48  0.000495096218016678  \\
            11.49  0.0004950961192634509  \\
            11.5  0.0004950960206561781  \\
            11.51  0.0004950959221948595  \\
            11.52  0.0004950958239079144  \\
            11.53  0.0004950957257372182  \\
            11.54  0.0004950956277690625  \\
            11.55  0.00049509552988771  \\
            11.56  0.0004950954322368153  \\
            11.57  0.0004950953346435351  \\
            11.58  0.0004950952373083827  \\
            11.59  0.0004950951400019112  \\
            11.6  0.0004950950429809919  \\
            11.61  0.0004950949459885029  \\
            11.62  0.0004950948492518867  \\
            11.63  0.0004950947525718827  \\
            11.64  0.0004950946561183276  \\
            11.65  0.0004950945597493204  \\
            11.66  0.0004950944635775919  \\
            11.67  0.0004950943675181028  \\
            11.68  0.000495094271626973  \\
            11.69  0.0004950941758755326  \\
            11.7  0.0004950940802637815  \\
            11.71  0.0004950939848189291  \\
            11.72  0.0004950938894853429  \\
            11.73  0.0004950937943456276  \\
            11.74  0.0004950936992889999  \\
            11.75  0.0004950936044529795  \\
            11.76  0.0004950935096721109  \\
            11.77  0.0004950934151383519  \\
            11.78  0.0004950933206320495  \\
            11.79  0.0004950932263991279  \\
            11.8  0.0004950931321934264  \\
            11.81  0.0004950930382327063  \\
            11.82  0.0004950929443261923  \\
            11.83  0.0004950928506365017  \\
            11.84  0.0004950927570277704  \\
            11.85  0.0004950926636079437  \\
            11.86  0.000495092570295599  \\
            11.87  0.000495092477144477  \\
            11.88  0.0004950923841271315  \\
            11.89  0.0004950922912435622  \\
            11.9  0.0004950921985198371  \\
            11.91  0.0004950921059026748  \\
            11.92  0.0004950920134711997  \\
            11.93  0.0004950919211193049  \\
            11.94  0.000495091828978718  \\
            11.95  0.0004950917368909582  \\
            11.96  0.0004950916450399056  \\
            11.97  0.000495091553215154  \\
            11.98  0.000495091461652291  \\
            11.99  0.0004950913701155053  \\
            12.0  0.000495091278813417  \\
            12.01  0.0004950911875632621  \\
            12.02  0.0004950910965208411  \\
            12.03  0.0004950910055559899  \\
            12.04  0.000495090914772135  \\
            12.05  0.0004950908240912686  \\
            12.06  0.0004950907335648852  \\
            12.07  0.0004950906431666928  \\
            12.08  0.0004950905528966917  \\
            12.09  0.0004950904627798701  \\
            12.1  0.0004950903727651685  \\
            12.11  0.000495090282928423  \\
            12.12  0.0004950901931679444  \\
            12.13  0.0004950901036099879  \\
            12.14  0.0004950900141026619  \\
            12.15  0.0004950899248222147  \\
            12.16  0.0004950898355669762  \\
            12.17  0.0004950897465627668  \\
            12.18  0.000495089657583555  \\
            12.19  0.0004950895688293217  \\
            12.2  0.0004950894801248743  \\
            12.21  0.0004950893916195705  \\
            12.22  0.000495089303188633  \\
            12.23  0.0004950892149312171  \\
            12.24  0.0004950891267725423  \\
            12.25  0.0004950890387619793  \\
            12.26  0.0004950889508743278  \\
            12.27  0.0004950888631095878  \\
            12.28  0.0004950887754917272  \\
            12.29  0.0004950886879717865  \\
            12.3  0.0004950886006224924  \\
            12.31  0.0004950885133463325  \\
            12.32  0.0004950884262643873  \\
            12.33  0.0004950883392309957  \\
            12.34  0.0004950882524151889  \\
            12.35  0.0004950881656235582  \\
            12.36  0.0004950880790726875  \\
            12.37  0.0004950879925457929  \\
            12.38  0.0004950879062346856  \\
            12.39  0.0004950878199713329  \\
            12.4  0.0004950877338989986  \\
            12.41  0.0004950876478980007  \\
            12.42  0.0004950875620634542  \\
            12.43  0.000495087476323631  \\
            12.44  0.0004950873907258926  \\
            12.45  0.000495087305246071  \\
            12.46  0.0004950872198841665  \\
            12.47  0.0004950871346631805  \\
            12.48  0.0004950870495361406  \\
            12.49  0.0004950869645728312  \\
            12.5  0.0004950868796796919  \\
            12.51  0.0004950867949729068  \\
            12.52  0.0004950867103127102  \\
            12.53  0.0004950866258613034  \\
            12.54  0.0004950865414330953  \\
            12.55  0.0004950864572359282  \\
            12.56  0.0004950863730617709  \\
            12.57  0.0004950862890947016  \\
            12.58  0.0004950862051734641  \\
            12.59  0.0004950861214355547  \\
            12.6  0.0004950860377661134  \\
            12.61  0.0004950859542564312  \\
            12.62  0.0004950858708376685  \\
            12.63  0.000495085787555285  \\
            12.64  0.00049508570438609  \\
            12.65  0.0004950856213300832  \\
            12.66  0.0004950855384093515  \\
            12.67  0.0004950854555788034  \\
            12.68  0.0004950853729054372  \\
            12.69  0.0004950852902994347  \\
            12.7  0.0004950852078723421  \\
            12.71  0.0004950851254899771  \\
            12.72  0.0004950850433080735  \\
            12.73  0.0004950849611484434  \\
            12.74  0.0004950848792106494  \\
            12.75  0.0004950847972949496  \\
            12.76  0.0004950847155780984  \\
            12.77  0.0004950846339052581  \\
            12.78  0.0004950845524084611  \\
            12.79  0.0004950844709774151  \\
            12.8  0.000495084389699788  \\
            12.81  0.0004950843085094773  \\
            12.82  0.0004950842274501414  \\
            12.83  0.0004950841464995136  \\
            12.84  0.0004950840656575939  \\
            12.85  0.000495083984945602  \\
            12.86  0.0004950839043202287  \\
            12.87  0.0004950838238458323  \\
            12.88  0.0004950837434361401  \\
            12.89  0.0004950836631983044  \\
            12.9  0.0004950835830034329  \\
            12.91  0.0004950835030011288  \\
            12.92  0.0004950834230202213  \\
            12.93  0.0004950833432524264  \\
            12.94  0.0004950832635058581  \\
            12.95  0.0004950831839503287  \\
            12.96  0.0004950831044370839  \\
            12.97  0.0004950830250929775  \\
            12.98  0.0004950829458120465  \\
            12.99  0.0004950828666785246  \\
            13.0  0.000495082787628903  \\
            13.01  0.0004950827087051317  \\
            13.02  0.0004950826298858212  \\
            13.03  0.0004950825511709715  \\
            13.04  0.0004950824725809794  \\
            13.05  0.0004950823940742259  \\
            13.06  0.0004950823157125653  \\
            13.07  0.0004950822374130875  \\
            13.08  0.0004950821592787768  \\
            13.09  0.0004950820811857579  \\
            13.1  0.000495082003277821  \\
            13.11  0.0004950819253904489  \\
            13.12  0.0004950818477079159  \\
            13.13  0.0004950817700457862  \\
            13.14  0.0004950816925672882  \\
            13.15  0.0004950816151294374  \\
            13.16  0.0004950815378541751  \\
            13.17  0.0004950814606396448  \\
            13.18  0.0004950813835668227  \\
            13.19  0.0004950813065746602  \\
            13.2  0.000495081229703487  \\
            13.21  0.0004950811529327447  \\
            13.22  0.000495081076262433  \\
            13.23  0.0004950809997121687  \\
            13.24  0.0004950809232419362  \\
            13.25  0.0004950808469112132  \\
            13.26  0.0004950807706402801  \\
            13.27  0.0004950806945281667  \\
            13.28  0.0004950806184557582  \\
            13.29  0.0004950805425613281  \\
            13.3  0.0004950804666866732  \\
            13.31  0.0004950803910090051  \\
            13.32  0.0004950803153509593  \\
            13.33  0.0004950802398695146  \\
            13.34  0.0004950801644271627  \\
            13.35  0.0004950800891411822  \\
            13.36  0.0004950800139136145  \\
            13.37  0.0004950799388223432  \\
            13.38  0.000495079863808655  \\
            13.39  0.0004950797889113415  \\
            13.4  0.000495079714110633  \\
            13.41  0.0004950796394065293  \\
            13.42  0.0004950795648179056  \\
            13.43  0.0004950794903062685  \\
            13.44  0.00049507941592884  \\
            13.45  0.0004950793416089296  \\
            13.46  0.0004950792674418113  \\
            13.47  0.0004950791933128909  \\
            13.48  0.0004950791193552029  \\
            13.49  0.0004950790454165406  \\
            13.5  0.0004950789716674075  \\
            13.51  0.0004950788979371548  \\
            13.52  0.0004950788243768261  \\
            13.53  0.0004950787508541138  \\
            13.54  0.0004950786774818682  \\
            13.55  0.0004950786041658322  \\
            13.56  0.0004950785309809518  \\
            13.57  0.0004950784578707321  \\
            13.58  0.000495078384872503  \\
            13.59  0.0004950783119672446  \\
            13.6  0.0004950782391549566  \\
            13.61  0.0004950781664538093  \\
            13.62  0.0004950780938267558  \\
            13.63  0.0004950780213288736  \\
            13.64  0.0004950779488863506  \\
            13.65  0.0004950778765908932  \\
            13.66  0.0004950778043322021  \\
            13.67  0.0004950777322383323  \\
            13.68  0.0004950776601627758  \\
            13.69  0.0004950775882696621  \\
            13.7  0.0004950775163947238  \\
            13.71  0.0004950774446833634  \\
            13.72  0.0004950773730082165  \\
            13.73  0.0004950773014779236  \\
            13.74  0.0004950772300017463  \\
            13.75  0.0004950771586518386  \\
            13.76  0.0004950770873738137  \\
            13.77  0.0004950770162036126  \\
            13.78  0.0004950769451229268  \\
            13.79  0.0004950768741317562  \\
            13.8  0.0004950768032476012  \\
            13.81  0.0004950767324347898  \\
            13.82  0.0004950766617463612  \\
            13.83  0.0004950765911112395  \\
            13.84  0.0004950765206177376  \\
            13.85  0.0004950764501596408  \\
            13.86  0.0004950763798602701  \\
            13.87  0.0004950763095785356  \\
            13.88  0.0004950762394725043  \\
            13.89  0.0004950762577116879  \\
            13.9  0.0004950770710578046  \\
            13.91  0.0004950793541999786  \\
            13.92  0.0004950875165263821  \\
            13.93  0.0004950980048731022  \\
            13.94  0.000495113920600561  \\
            13.95  0.0004951298363231405  \\
            13.96  0.0004951457520384014  \\
            13.97  0.0004951616677475943  \\
            13.98  0.0004951775834507195  \\
            13.99  0.0004951934991466002  \\
            14.0  0.0004952094148376517  \\
            14.01  0.0004952253305202946  \\
            14.02  0.0004952412461993338  \\
            14.03  0.0004952571618688123  \\
            14.04  0.0004952730775359007  \\
            14.05  0.0004952889931922879  \\
            14.06  0.0004953049088474862  \\
            14.07  0.0004953208244908545  \\
            14.08  0.0004953367401330461  \\
            14.09  0.0004953526557646449  \\
            14.1  0.0004953685713939015  \\
            14.11  0.0004953844870137902  \\
            14.12  0.0004954004026301834  \\
            14.13  0.0004954163182384212  \\
            14.14  0.0004954322338420222  \\
            14.15  0.0004954481494386679  \\
            14.16  0.0004954640650295469  \\
            14.17  0.000495479980614659  \\
            14.18  0.0004954958961928858  \\
            14.19  0.0004955118117665225  \\
            14.2  0.0004955277273321669  \\
            14.21  0.0004955436428943859  \\
            14.22  0.0004955595584475168  \\
            14.23  0.0004955754739983755  \\
            14.24  0.000495591389539061  \\
            14.25  0.0004956073050786164  \\
            14.26  0.0004956232206069249  \\
            14.27  0.0004956391361341145  \\
            14.28  0.0004956550516512327  \\
            14.29  0.000495670967166124  \\
            14.3  0.0004956868826721078  \\
            14.31  0.0004957027981747678  \\
            14.32  0.0004957187136696724  \\
            14.33  0.0004957346291601676  \\
            14.34  0.0004957505446440486  \\
            14.35  0.0004957664601224452  \\
            14.36  0.0004957823755953573  \\
            14.37  0.0004957982910617207  \\
            14.38  0.0004958142065237186  \\
            14.39  0.0004958301219781141  \\
            14.4  0.0004958460374292515  \\
            14.41  0.000495861952871744  \\
            14.42  0.0004958778683120752  \\
            14.43  0.0004958937837427287  \\
            14.44  0.0004959096991723067  \\
            14.45  0.0004959256145911853  \\
            14.46  0.0004959415300089991  \\
            14.47  0.0004959574454172307  \\
            14.48  0.0004959733608233432  \\
            14.49  0.0004959892762209805  \\
            14.5  0.0004960051916154549  \\
            14.51  0.0004960211070025498  \\
            14.52  0.0004960370223854483  \\
            14.53  0.0004960529377620528  \\
            14.54  0.0004960688531334378  \\
            14.55  0.0004960847684996033  \\
            14.56  0.0004961006838595362  \\
            14.57  0.0004961165992153139  \\
            14.58  0.0004961325145638558  \\
            14.59  0.0004961484299092967  \\
            14.6  0.0004961643452465086  \\
            14.61  0.000496180260581663  \\
            14.62  0.0004961961759076049  \\
            14.63  0.0004962120912325232  \\
            14.64  0.0004962280065472556  \\
            14.65  0.0004962439218609741  \\
            14.66  0.0004962598371655697  \\
            14.67  0.0004962757524681478  \\
            14.68  0.0004962916677626564  \\
            14.69  0.0004963075830541533  \\
            14.7  0.0004963234983386235  \\
            14.71  0.0004963394136190979  \\
            14.72  0.0004963553288935785  \\
            14.73  0.000496374349287483  \\
            14.74  0.0004963964748008116  \\
            14.75  0.0004964341308644577  \\
            14.76  0.000496482140628316  \\
            14.77  0.0004965324351896172  \\
            14.78  0.0004965837089498228  \\
            14.79  0.0004966349824076233  \\
            14.8  0.0004966862557898226  \\
            14.81  0.000496737528833052  \\
            14.82  0.0004967888018386181  \\
            14.83  0.0004968400744689175  \\
            14.84  0.0004968913470618261  \\
            14.85  0.0004969426193182186  \\
            14.86  0.0004969938915001002  \\
            14.87  0.0004970451633839388  \\
            14.88  0.0004970964351564152  \\
            14.89  0.0004971477066690466  \\
            14.9  0.0004971989780337313  \\
            14.91  0.000497250249176496  \\
            14.92  0.0004973015201349941  \\
            14.93  0.0004973527909092255  \\
            14.94  0.0004974057915397669  \\
            14.95  0.000497459945407848  \\
            14.96  0.0004975277910092477  \\
            14.97  0.0004976015044963552  \\
            14.98  0.0004976965986632952  \\
            14.99  0.0004977970380001934  \\
            15.0  0.0004978974765605148  \\
            15.01  0.0004979979150345498  \\
            15.02  0.0004980983526487981  \\
            15.03  0.000498198790177374  \\
            15.04  0.0004982992269348988  \\
            15.05  0.0004983996635216883  \\
            15.06  0.0004985000994255373  \\
            15.07  0.0004986005350741936  \\
            15.08  0.0004987009701274001  \\
            15.09  0.0004988014048415574  \\
            15.1  0.000498901839047141  \\
            15.11  0.0004990022728304153  \\
            15.12  0.0004991027061913806  \\
            15.13  0.0004992031390473696  \\
            15.14  0.0004993035715667076  \\
            15.15  0.00049940400349899  \\
            15.16  0.0004995044351796772  \\
            15.17  0.0004996048661918142  \\
            15.18  0.0004997052970368136  \\
            15.19  0.0004998057271323473  \\
            15.2  0.0004999061571446069  \\
            15.21  0.0005000065863270622  \\
            15.22  0.0005001070154268292  \\
            15.23  0.0005002074437824006  \\
            15.24  0.0005003078719731768  \\
            15.25  0.0005004082995047723  \\
            15.26  0.000500508726790043  \\
            15.27  0.0005006091535005556  \\
            15.28  0.0005007095798837876  \\
            15.29  0.0005008100057760983  \\
            15.3  0.0005009104312607412  \\
            15.31  0.0005010108563377165  \\
            15.32  0.0005011112809272024  \\
            15.33  0.0005012117051916954  \\
            15.34  0.0005013121288894389  \\
            15.35  0.0005014125523442897  \\
            15.36  0.0005015129751536887  \\
            15.37  0.0005016133978017245  \\
            15.38  0.0005017138197261588  \\
            15.39  0.0005018142415701928  \\
            15.4  0.0005019146626130259  \\
            15.41  0.0005020150835760176  \\
            15.42  0.0005021155038204374  \\
            15.43  0.0005022159239057296  \\
            15.44  0.0005023163433545111  \\
            15.45  0.0005024167625654294  \\
            15.46  0.000502517181221334  \\
            15.47  0.0005026175995611876  \\
            15.48  0.0005027180174269649  \\
            15.49  0.0005028184348990464  \\
            15.5  0.0005029188519774322  \\
            15.51  0.0005030192685850175  \\
            15.52  0.000503119684878736  \\
            15.53  0.0005032201006250851  \\
            15.54  0.0005033205161368475  \\
            15.55  0.000503420931025204  \\
            15.56  0.000503521345757709  \\
            15.57  0.0005036217597912999  \\
            15.58  0.0005037221737472336  \\
            15.59  0.0005038225869292703  \\
            15.6  0.0005039230000341835  \\
            15.61  0.000504023412444985  \\
            15.62  0.0005041238247020692  \\
            15.63  0.0005042242363442852  \\
            15.64  0.0005043246477567165  \\
            15.65  0.0005044250586329839  \\
            15.66  0.000504525469203922  \\
            15.67  0.0005046258793168668  \\
            15.68  0.0005047262890494568  \\
            15.69  0.0005048266984016919  \\
            15.7  0.0005049271072990622  \\
            15.71  0.0005050275158931891  \\
            15.72  0.0005051279239584531  \\
            15.73  0.0005052283317970616  \\
            15.74  0.0005053287390333178  \\
            15.75  0.0005054291461189859  \\
            15.76  0.0005055295525293169  \\
            15.77  0.0005056299588646106  \\
            15.78  0.000505730364452084  \\
            15.79  0.0005058307699650298  \\
            15.8  0.0005059311748072265  \\
            15.81  0.0005060315795008739  \\
            15.82  0.000506131983600325  \\
            15.83  0.0005062323874777084  \\
            15.84  0.0005063327908369334  \\
            15.85  0.0005064331939010716  \\
            15.86  0.0005065335965225795  \\
            15.87  0.0005066339987764774  \\
            15.88  0.0005067344006627651  \\
            15.89  0.0005068348021094126  \\
            15.9  0.0005069352032629666  \\
            15.91  0.000507035603905339  \\
            15.92  0.0005071360043286336  \\
            15.93  0.0005072364041696914  \\
            15.94  0.00050733680386519  \\
            15.95  0.0005074372029078803  \\
            15.96  0.0005075376018780364  \\
            15.97  0.0005076380001252908  \\
            15.98  0.0005077383983004979  \\
            15.99  0.0005078387958272812  \\
            16.0  0.0005079391932104541  \\
            16.01  0.0005080395900191862  \\
            16.02  0.0005081399866132256  \\
            16.03  0.0005082403827063155  \\
            16.04  0.0005083407785141077  \\
            16.05  0.0005084411738939532  \\
            16.06  0.0005085415689183703  \\
            16.07  0.0005086419635873591  \\
            16.08  0.0005087423578312599  \\
            16.09  0.0005088427517917689  \\
            16.1  0.0005089431452579979  \\
            16.11  0.0005090435385123927  \\
            16.12  0.0005091439312037813  \\
            16.13  0.0005092443237544182  \\
            16.14  0.0005093447156737834  \\
            16.15  0.0005094451075230073  \\
            16.16  0.000509545498673153  \\
            16.17  0.0005096458897536233  \\
            16.18  0.0005097462802070155  \\
            16.19  0.0005098466705215198  \\
            16.2  0.0005099470602804722  \\
            16.21  0.0005100474498317839  \\
            16.22  0.0005101478388986008  \\
            16.23  0.0005102482276894809  \\
            16.24  0.0005103486160664558  \\
            16.25  0.0005104490040996514  \\
            16.26  0.000510549391789068  \\
            16.27  0.0005106497790673139  \\
            16.28  0.000510750166071446  \\
            16.29  0.0005108505525974628  \\
            16.3  0.000510950938918573  \\
            16.31  0.0005110513246950692  \\
            16.32  0.0005111517103354119  \\
            16.33  0.0005112520953650833  \\
            16.34  0.0005113524803269022  \\
            16.35  0.0005114528646124305  \\
            16.36  0.0005115532488305521  \\
            16.37  0.0005116536324420144  \\
            16.38  0.0005117540159191063  \\
            16.39  0.0005118543988587166  \\
            16.4  0.0005119547815974325  \\
            16.41  0.000512055163867395  \\
            16.42  0.0005121555458703767  \\
            16.43  0.0005122559274728872  \\
            16.44  0.0005123563087427638  \\
            16.45  0.0005124566896800068  \\
            16.46  0.0005125570702193954  \\
            16.47  0.0005126574504935478  \\
            16.48  0.0005127578303050524  \\
            16.49  0.0005128582099182796  \\
            16.5  0.000512958589004492  \\
            16.51  0.0005130589679589507  \\
            16.52  0.000513159346322451  \\
            16.53  0.0005132597246202895  \\
            16.54  0.0005133601022636459  \\
            16.55  0.0005134604798417671  \\
            16.56  0.00051356085683277  \\
            16.57  0.0005136612336937263  \\
            16.58  0.0005137616100344956  \\
            16.59  0.0005138619861808283  \\
            16.6  0.0005139623618734752  \\
            16.61  0.0005140627373077131  \\
            16.62  0.0005141631123543376  \\
            16.63  0.0005142634870789976  \\
            16.64  0.0005143638614816932  \\
            16.65  0.0005144642354992808  \\
            16.66  0.0005145646092601302  \\
            16.67  0.0005146649825731396  \\
            16.68  0.0005147653556942175  \\
            16.69  0.0005148657283051308  \\
            16.7  0.0005149661007885028  \\
            16.71  0.00051506647269979  \\
            16.72  0.0005151668445475121  \\
            16.73  0.0005152672157616323  \\
            16.74  0.0005153675869125964  \\
            16.75  0.0005154679574951532  \\
            16.76  0.0005155683279518036  \\
            16.77  0.0005156686979048278  \\
            16.78  0.0005157690676695986  \\
            16.79  0.0005158694369951114  \\
            16.8  0.0005159698060704246  \\
            16.81  0.000516070174770439  \\
            16.82  0.0005161705431587058  \\
            16.83  0.0005162709112352254  \\
            16.84  0.0005163712789388458  \\
            16.85  0.000516471646393867  \\
            16.86  0.0005165720134152301  \\
            16.87  0.0005166723802507397  \\
            16.88  0.0005167727465922231  \\
            16.89  0.0005168731128102  \\
            16.9  0.0005169734784741705  \\
            16.91  0.0005170738440765847  \\
            16.92  0.0005171742090653983  \\
            16.93  0.0005172745739930471  \\
            16.94  0.0005173749383702135  \\
            16.95  0.0005174753026254397  \\
            16.96  0.0005175756663929048  \\
            16.97  0.0005176760299780402  \\
            16.98  0.0005177763931377401  \\
            16.99  0.0005178767560551056  \\
            17.0  0.0005179771186089698  \\
            17.01  0.0005180774808608765  \\
            17.02  0.0005181778428108258  \\
            17.03  0.0005182782043995732  \\
            17.04  0.0005183785657475194  \\
            17.05  0.0005184789266753973  \\
            17.06  0.0005185792874232459  \\
            17.07  0.0005186796476925329  \\
            17.08  0.0005187800078421794  \\
            17.09  0.0005188803674551446  \\
            17.1  0.0005189807270084787  \\
            17.11  0.0005190810859673803  \\
            17.12  0.0005191814448670258  \\
            17.13  0.0005192818032333673  \\
            17.14  0.0005193821614815699  \\
            17.15  0.0005194825192572163  \\
            17.16  0.0005195828768562114  \\
            17.17  0.0005196832340430199  \\
            17.18  0.000519783590995033  \\
            17.19  0.0005198839475948527  \\
            17.2  0.0005199843039020988  \\
            17.21  0.0005200846599167713  \\
            17.22  0.0005201850155814557  \\
            17.23  0.0005202853710128145  \\
            17.24  0.0005203857260371324  \\
            17.25  0.0005204860808870043  \\
            17.26  0.0005205864352731406  \\
            17.27  0.0005206867895433433  \\
            17.28  0.0005207871432934739  \\
            17.29  0.0005208874969858185  \\
            17.3  0.0005209878501021088  \\
            17.31  0.000521088767639066  \\
            17.32  0.000521194764962024  \\
            17.33  0.0005213045061360275  \\
            17.34  0.0005214292227142136  \\
            17.35  0.000521559897864998  \\
            17.36  0.0005217044763518448  \\
            17.37  0.0005218492286460691  \\
            17.38  0.0005219942416513595  \\
            17.39  0.0005221392541979633  \\
            17.4  0.0005222842662858804  \\
            17.41  0.0005224292778250772  \\
            17.42  0.0005225742889984602  \\
            17.43  0.0005227192995336486  \\
            17.44  0.000522864309795325  \\
            17.45  0.000523009319329889  \\
            17.46  0.000523154328682675  \\
            17.47  0.0005232993372199831  \\
            17.48  0.0005234443456666825  \\
            17.49  0.0005235893532100884  \\
            17.5  0.0005237343606634431  \\
            17.51  0.0005238793673063376  \\
            17.52  0.0005240243737696834  \\
            17.53  0.0005241693795148356  \\
            17.54  0.0005243143849914926  \\
            17.55  0.000524459389841661  \\
            17.56  0.0005246043943349353  \\
            17.57  0.000524749398292868  \\
            17.58  0.0005248944018060506  \\
            17.59  0.0005250394048744833  \\
            17.6  0.0005251844074108509  \\
            17.61  0.0005253294095925084  \\
            17.62  0.0005254744111553232  \\
            17.63  0.0005256194124529195  \\
            17.64  0.0005257644130454289  \\
            17.65  0.0005259094134616663  \\
            17.66  0.0005260544130871038  \\
            17.67  0.0005261994126246744  \\
            17.68  0.0005263444112862594  \\
            17.69  0.0005264894098605128  \\
            17.7  0.0005266344076487818  \\
            17.71  0.0005267794052629195  \\
            17.72  0.0005269244021805314  \\
            17.73  0.0005270706182232074  \\
            17.74  0.0005272196788910324  \\
            17.75  0.0005273738243230437  \\
            17.76  0.0005275355969013343  \\
            17.77  0.0005277043732267975  \\
            17.78  0.0005278801532994331  \\
            17.79  0.0005280565246777558  \\
            17.8  0.0005282332902598699  \\
            17.81  0.0005284100550741024  \\
            17.82  0.0005285868195592429  \\
            17.83  0.000528763583169458  \\
            17.84  0.0005289403465609418  \\
            17.85  0.0005291171089711086  \\
            17.86  0.0005292938712722401  \\
            17.87  0.0005294706324863098  \\
            17.88  0.0005296473935920008  \\
            17.89  0.0005298241537222854  \\
            17.9  0.0005300009136364657  \\
            17.91  0.0005301776726862305  \\
            17.92  0.000530354431412814  \\
            17.93  0.0005305311893853083  \\
            17.94  0.0005307079469281904  \\
            17.95  0.000530884703826654  \\
            17.96  0.0005310614601897141  \\
            17.97  0.0005312382160173707  \\
            17.98  0.0005314149712044708  \\
            17.99  0.0005315917259645332  \\
            18.0  0.0005317684799795194  \\
            18.01  0.0005319452336751876  \\
            18.02  0.0005321219865218886  \\
            18.03  0.0005322987391563478  \\
            18.04  0.0005324754908385765  \\
            18.05  0.0005326522424150016  \\
            18.06  0.0005328289929365532  \\
            18.07  0.0005330057433529325  \\
            18.08  0.0005331824928227601  \\
            18.09  0.0005333592420828699  \\
            18.1  0.0005335359905041088  \\
            18.11  0.0005337127386117082  \\
            18.12  0.0005338894859874829  \\
            18.13  0.0005340662329463159  \\
            18.14  0.000534242979279737  \\
            18.15  0.0005344197250935307  \\
            18.16  0.0005345964703876971  \\
            18.17  0.0005347732150601634  \\
            18.18  0.0005349499593181627  \\
            18.19  0.0005351267028529966  \\
            18.2  0.0005353034460779026  \\
            18.21  0.0005354801884787839  \\
            18.22  0.000535656930673659  \\
            18.23  0.0005358336719442515  \\
            18.24  0.0005360104131121458  \\
            18.25  0.0005361871532560984  \\
            18.26  0.0005363638932979594  \\
            18.27  0.0005365406324209955  \\
            18.28  0.0005367173713404515  \\
            18.29  0.0005368941094455862  \\
            18.3  0.0005370708472462511  \\
            18.31  0.0005372475843364863  \\
            18.32  0.0005374243210219586  \\
            18.33  0.0005376010571002859  \\
            18.34  0.0005377777926741485  \\
            18.35  0.0005379545277435459  \\
            18.36  0.000538131262209366  \\
            18.37  0.0005383079962728017  \\
            18.38  0.0005384847296341328  \\
            18.39  0.0005386614626945621  \\
            18.4  0.0005388381949549415  \\
            18.41  0.0005390149270153088  \\
            18.42  0.0005391916581782589  \\
            18.43  0.0005393683892414959  \\
            18.44  0.0005395451193105247  \\
            18.45  0.0005397218492804235  \\
            18.46  0.0005398985783581536  \\
            18.47  0.0005400753072382034  \\
            18.48  0.0005402520353275327  \\
            18.49  0.000540428763121208  \\
            18.5  0.0005406054902250246  \\
            18.51  0.0005407822169357861  \\
            18.52  0.0005409589430569652  \\
            18.53  0.0005411356686882579  \\
            18.54  0.0005413123938296643  \\
            18.55  0.0005414891183849195  \\
            18.56  0.0005416658425494073  \\
            18.57  0.0005418425660320414  \\
            18.58  0.0005420192892224527  \\
            18.59  0.000542196011635868  \\
            18.6  0.0005423727338550343  \\
            18.61  0.0005425494552026189  \\
            18.62  0.0005427261764533611  \\
            18.63  0.0005429028967384889  \\
            18.64  0.000543079616927335  \\
            18.65  0.0005432563362496468  \\
            18.66  0.0005434330553799532  \\
            18.67  0.0005436097737422372  \\
            18.68  0.000543786491817346  \\
            18.69  0.0005439632092223796  \\
            18.7  0.0005441399262456195  \\
            18.71  0.0005443166426961691  \\
            18.72  0.0005444933586708546  \\
            18.73  0.0005446700741696762  \\
            18.74  0.0005448467890991081  \\
            18.75  0.000545023503648947  \\
            18.76  0.0005452002175364124  \\
            18.77  0.0005453769311400034  \\
            18.78  0.0005455536439887758  \\
            18.79  0.0005457303566488432  \\
            18.8  0.0005459070684621817  \\
            18.81  0.000546083780181439  \\
            18.82  0.0005462604909625903  \\
            18.83  0.0005464372016501999  \\
            18.84  0.0005466139114959377  \\
            18.85  0.0005467906211551295  \\
            18.86  0.0005469673300681369  \\
            18.87  0.000547144038702127  \\
            18.88  0.0005473207466850764  \\
            18.89  0.0005474974542970679  \\
            18.9  0.000547674161352622  \\
            18.91  0.0005478508679458043  \\
            18.92  0.0005480275740766148  \\
            18.93  0.0005482042796541646  \\
            18.94  0.0005483809848628741  \\
            18.95  0.0005485578356384397  \\
            18.96  0.0005487347487998011  \\
            18.97  0.0005489134224108524  \\
            18.98  0.0005490925361343263  \\
            18.99  0.0005492777363605896  \\
            19.0  0.0005494636128649405  \\
        }
        ;
    \addplot+[no markers, color={teal!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  4.801777932114726e-5  \\
            0.02  8.758193128947924e-5  \\
            0.03  0.000126955077392968  \\
            0.04  0.00016612252378022993  \\
            0.05  0.00020508238351755716  \\
            0.06  0.0002438186172318763  \\
            0.07  0.0002823232481388632  \\
            0.08  0.00031979464640092116  \\
            0.09  0.0003506176853052874  \\
            0.1  0.0003713277396246439  \\
            0.11  0.00039177384086759126  \\
            0.12  0.0004084432474842928  \\
            0.13  0.00041771934953439924  \\
            0.14  0.00042528096415927113  \\
            0.15  0.00043123357208764033  \\
            0.16  0.0004371889388230896  \\
            0.17  0.00044315163334117174  \\
            0.18  0.00044904637603006303  \\
            0.19  0.0004538376528486691  \\
            0.2  0.00045844995538191934  \\
            0.21  0.0004622813449705854  \\
            0.22  0.000464420502239033  \\
            0.23  0.00046558091940849156  \\
            0.24  0.00046673313639103577  \\
            0.25  0.0004678898107273136  \\
            0.26  0.0004690508031370421  \\
            0.27  0.0004702159160863654  \\
            0.28  0.00047138523420682196  \\
            0.29  0.0004725287086326691  \\
            0.3  0.0004732408706512993  \\
            0.31  0.00047388909291676013  \\
            0.32  0.0004745404119830017  \\
            0.33  0.0004751948606136739  \\
            0.34  0.00047585242121069775  \\
            0.35  0.00047651296122431977  \\
            0.36  0.00047717655517102975  \\
            0.37  0.00047784309363871493  \\
            0.38  0.00047851249305945546  \\
            0.39  0.0004791848659399523  \\
            0.4  0.0004798600185827234  \\
            0.41  0.000480537954547129  \\
            0.42  0.0004812186950124512  \\
            0.43  0.0004819020951297944  \\
            0.44  0.00048258819619790443  \\
            0.45  0.00048327693565289667  \\
            0.46  0.0004839682137718271  \\
            0.47  0.0004846621057675753  \\
            0.48  0.0004853584730028604  \\
            0.49  0.000486057275517325  \\
            0.5  0.0004867585633645655  \\
            0.51  0.0004873759079634805  \\
            0.52  0.0004878304322687157  \\
            0.53  0.0004882892855130635  \\
            0.54  0.0004887497460723831  \\
            0.55  0.0004892118506928646  \\
            0.56  0.0004896755369957005  \\
            0.57  0.0004900407907142319  \\
            0.58  0.0004901914532356429  \\
            0.59  0.0004903455845457854  \\
            0.6  0.0004905003835118827  \\
            0.61  0.0004906558586050798  \\
            0.62  0.0004908119781596026  \\
            0.63  0.0004909687555702222  \\
            0.64  0.0004911261791318924  \\
            0.65  0.0004912842278027749  \\
            0.66  0.0004914429238075321  \\
            0.67  0.0004916022364889172  \\
            0.68  0.0004917621594652723  \\
            0.69  0.000491922709246766  \\
            0.7  0.0004920838513844186  \\
            0.71  0.0004922455930821175  \\
            0.72  0.0004924079319778199  \\
            0.73  0.0004925708436096112  \\
            0.74  0.0004927343433508255  \\
            0.75  0.0004928984112066977  \\
            0.76  0.0004930630320886015  \\
            0.77  0.0004932282289151204  \\
            0.78  0.0004932714419228694  \\
            0.79  0.0004932951322100396  \\
            0.8  0.0004933189675547858  \\
            0.81  0.0004933429417333343  \\
            0.82  0.0004933670582243665  \\
            0.83  0.0004933913151142967  \\
            0.84  0.0004934157084225373  \\
            0.85  0.0004934402436469409  \\
            0.86  0.0004934649147086595  \\
            0.87  0.0004934897208253468  \\
            0.88  0.0004935146663414257  \\
            0.89  0.0004935397442600852  \\
            0.9  0.0004935649568646925  \\
            0.91  0.000493590304342855  \\
            0.92  0.000493615781857098  \\
            0.93  0.0004936413936304778  \\
            0.94  0.0004936671358427763  \\
            0.95  0.0004936930057400874  \\
            0.96  0.0004937190094111882  \\
            0.97  0.0004937451391755956  \\
            0.98  0.0004937713962184862  \\
            0.99  0.0004937977826296617  \\
            1.0  0.0004938242928060377  \\
            1.01  0.000493850929794007  \\
            1.02  0.0004938776918312485  \\
            1.03  0.000493904575317643  \\
            1.04  0.0004939315850877893  \\
            1.05  0.0004939587156729587  \\
            1.06  0.0004939859663196014  \\
            1.07  0.0004940133408258869  \\
            1.08  0.000494040832913526  \\
            1.09  0.0004940684445481074  \\
            1.1  0.0004940961758299073  \\
            1.11  0.0004941240224043207  \\
            1.12  0.000494151987948297  \\
            1.13  0.0004941800690084614  \\
            1.14  0.0004942082630810542  \\
            1.15  0.0004942365754825484  \\
            1.16  0.0004942649993493677  \\
            1.17  0.0004942935356605371  \\
            1.18  0.0004943221861876286  \\
            1.19  0.0004943509459125612  \\
            1.2  0.0004943798174494542  \\
            1.21  0.0004944087991680441  \\
            1.22  0.0004944378878236561  \\
            1.23  0.0004944670875942001  \\
            1.24  0.0004944963935900185  \\
            1.25  0.0004945258050735174  \\
            1.26  0.0004945553252991848  \\
            1.27  0.0004945849486760525  \\
            1.28  0.0004946146768490192  \\
            1.29  0.0004946445098217632  \\
            1.3  0.0004946744437000298  \\
            1.31  0.0004947044816171718  \\
            1.32  0.0004947346204676857  \\
            1.33  0.0004947648579828328  \\
            1.34  0.0004947951987137806  \\
            1.35  0.0004948256365870338  \\
            1.36  0.0004948561723710417  \\
            1.37  0.0004948740117106535  \\
            1.38  0.0004948674596383188  \\
            1.39  0.0004948667954101156  \\
            1.4  0.0004948661498984675  \\
            1.41  0.0004948655225506349  \\
            1.42  0.0004948649140760812  \\
            1.43  0.0004948643236455802  \\
            1.44  0.0004948637511364571  \\
            1.45  0.0004948631971059579  \\
            1.46  0.0004948626606095215  \\
            1.47  0.000494862141933628  \\
            1.48  0.0004948616410875522  \\
            1.49  0.0004948611574182433  \\
            1.5  0.0004948606914704258  \\
            1.51  0.0004948602427278576  \\
            1.52  0.0004948598108170514  \\
            1.53  0.000494859396530461  \\
            1.54  0.0004948589988476128  \\
            1.55  0.0004948586179172411  \\
            1.56  0.0004948582540076117  \\
            1.57  0.000494857906376152  \\
            1.58  0.0004948575754190566  \\
            1.59  0.0004948572609010566  \\
            1.6  0.0004948569623465218  \\
            1.61  0.0004948566803894238  \\
            1.62  0.0004948564143105663  \\
            1.63  0.0004948561640114419  \\
            1.64  0.0004948559299928496  \\
            1.65  0.0004948557114320435  \\
            1.66  0.0004948555085908681  \\
            1.67  0.0004948553214871163  \\
            1.68  0.0004948551495532886  \\
            1.69  0.0004948549932796854  \\
            1.7  0.0004948548522191959  \\
            1.71  0.0004948547260499867  \\
            1.72  0.0004948546154823084  \\
            1.73  0.000494854519621372  \\
            1.74  0.0004948544386071182  \\
            1.75  0.0004948543726859816  \\
            1.76  0.0004948543212075611  \\
            1.77  0.0004948542845315185  \\
            1.78  0.0004948542624572201  \\
            1.79  0.0004948542545698133  \\
            1.8  0.0004948542614407985  \\
            1.81  0.0004948542824384349  \\
            1.82  0.000494854317482388  \\
            1.83  0.0004948543670262957  \\
            1.84  0.0004948544303447162  \\
            1.85  0.0004948545076781722  \\
            1.86  0.0004948545990499697  \\
            1.87  0.0004948547039607837  \\
            1.88  0.000494854822855346  \\
            1.89  0.0004948549553414487  \\
            1.9  0.0004948551011380805  \\
            1.91  0.0004948552608871941  \\
            1.92  0.0004948554337952191  \\
            1.93  0.0004948556199937267  \\
            1.94  0.0004948558197100559  \\
            1.95  0.0004948560323679523  \\
            1.96  0.0004948562582960086  \\
            1.97  0.0004948564973207377  \\
            1.98  0.0004948567490759565  \\
            1.99  0.0004948570140807697  \\
            2.0  0.0004948572917740473  \\
            2.01  0.0004948575820893036  \\
            2.02  0.0004948578854402708  \\
            2.03  0.0004948582011804455  \\
            2.04  0.0004948585295317447  \\
            2.05  0.000494858870520916  \\
            2.06  0.0004948592237038081  \\
            2.07  0.0004948595894865071  \\
            2.08  0.0004948599675210859  \\
            2.09  0.0004948603575592911  \\
            2.1  0.0004948607601855551  \\
            2.11  0.0004948611746890683  \\
            2.12  0.000494861601193523  \\
            2.13  0.0004948620399094304  \\
            2.14  0.0004948624903210877  \\
            2.15  0.0004948629527303573  \\
            2.16  0.0004948634269853413  \\
            2.17  0.0004948639127594213  \\
            2.18  0.0004948644105271749  \\
            2.19  0.0004948649197853391  \\
            2.2  0.0004948654404781085  \\
            2.21  0.0004948659729850233  \\
            2.22  0.0004948665167245751  \\
            2.23  0.000494867071902296  \\
            2.24  0.0004948676385469299  \\
            2.25  0.0004948682162596371  \\
            2.26  0.0004948688054133188  \\
            2.27  0.0004948694056962866  \\
            2.28  0.0004948700168869595  \\
            2.29  0.0004948706395206852  \\
            2.3  0.0004948712729553079  \\
            2.31  0.0004948719173071391  \\
            2.32  0.0004948725727717338  \\
            2.33  0.0004948732388835582  \\
            2.34  0.0004948739159212111  \\
            2.35  0.0004948746037502019  \\
            2.36  0.0004948753020765388  \\
            2.37  0.0004948760113364764  \\
            2.38  0.0004948767310748565  \\
            2.39  0.0004948774612441957  \\
            2.4  0.0004948782021943845  \\
            2.41  0.000494878953398187  \\
            2.42  0.0004948797150465746  \\
            2.43  0.0004948804871692625  \\
            2.44  0.0004948812694051528  \\
            2.45  0.0004948820620983015  \\
            2.46  0.0004948828649670989  \\
            2.47  0.0004948836778119823  \\
            2.48  0.0004948845011258772  \\
            2.49  0.000494885334324379  \\
            2.5  0.0004948861775168861  \\
            2.51  0.0004948870308855466  \\
            2.52  0.000494887894006971  \\
            2.53  0.000494888767139284  \\
            2.54  0.0004948896501622161  \\
            2.55  0.0004948905428090545  \\
            2.56  0.0004948914454826602  \\
            2.57  0.0004948923577684174  \\
            2.58  0.000494893279625392  \\
            2.59  0.0004948942113774536  \\
            2.6  0.0004948951525433105  \\
            2.61  0.0004948961033008704  \\
            2.62  0.0004948970636800879  \\
            2.63  0.0004948980333517311  \\
            2.64  0.0004948990126344873  \\
            2.65  0.0004949000012720474  \\
            2.66  0.0004949009990832748  \\
            2.67  0.0004949020065239789  \\
            2.68  0.0004949030230589863  \\
            2.69  0.0004949040487912119  \\
            2.7  0.0004949050838906781  \\
            2.71  0.000494906127969876  \\
            2.72  0.0004949071812687114  \\
            2.73  0.0004949082436786817  \\
            2.74  0.0004949093149561861  \\
            2.75  0.0004949103954746427  \\
            2.76  0.0004949114848540573  \\
            2.77  0.0004949125830586957  \\
            2.78  0.0004949136903893304  \\
            2.79  0.0004949148064040779  \\
            2.8  0.0004949159312690157  \\
            2.81  0.00049491706501381  \\
            2.82  0.0004949182073364878  \\
            2.83  0.0004949193585331707  \\
            2.84  0.0004949205183691138  \\
            2.85  0.0004949216866787991  \\
            2.86  0.0004949228638851754  \\
            2.87  0.0004949240494955859  \\
            2.88  0.0004949252436068453  \\
            2.89  0.0004949264463779122  \\
            2.9  0.0004949276574522217  \\
            2.91  0.0004949288770532956  \\
            2.92  0.0004949301050824889  \\
            2.93  0.0004949313413160358  \\
            2.94  0.000494932586101096  \\
            2.95  0.0004949338390876229  \\
            2.96  0.0004949351002440424  \\
            2.97  0.0004949363698504016  \\
            2.98  0.0004949376474990475  \\
            2.99  0.00049493893334525  \\
            3.0  0.000494940227418  \\
            3.01  0.0004949415294389425  \\
            3.02  0.000494942839683905  \\
            3.03  0.0004949441579367568  \\
            3.04  0.0004949454840453859  \\
            3.05  0.0004949468184033208  \\
            3.06  0.0004949481605550801  \\
            3.07  0.0004949495105917162  \\
            3.08  0.0004949508686620064  \\
            3.09  0.000494952234436408  \\
            3.1  0.0004949536081235583  \\
            3.11  0.0004949549896331694  \\
            3.12  0.0004949563787587133  \\
            3.13  0.0004949577758236734  \\
            3.14  0.0004949591805042306  \\
            3.15  0.0004949605927721624  \\
            3.16  0.0004949620128887244  \\
            3.17  0.0004949634404763622  \\
            3.18  0.0004949648756803839  \\
            3.19  0.0004949663185288246  \\
            3.2  0.0004949677687640412  \\
            3.21  0.0004949692266434228  \\
            3.22  0.0004949706919671027  \\
            3.23  0.000494972164594619  \\
            3.24  0.0004949736448928733  \\
            3.25  0.0004949751324392826  \\
            3.26  0.0004949766273194312  \\
            3.27  0.0004949781296726527  \\
            3.28  0.0004949796391932812  \\
            3.29  0.0004949811560763066  \\
            3.3  0.0004949826802386081  \\
            3.31  0.0004949842114888175  \\
            3.32  0.0004949857501288539  \\
            3.33  0.000494987295858137  \\
            3.34  0.0004949888486511661  \\
            3.35  0.0004949904087519866  \\
            3.36  0.0004949919758098227  \\
            3.37  0.0004949935499607257  \\
            3.38  0.0004949951312315664  \\
            3.39  0.0004949967193830796  \\
            3.4  0.0004949983146557396  \\
            3.41  0.0004949999168640572  \\
            3.42  0.0004950015258778146  \\
            3.43  0.000495003142039574  \\
            3.44  0.0004950047649561959  \\
            3.45  0.000495006394708053  \\
            3.46  0.0004950080314256517  \\
            3.47  0.0004950096748246699  \\
            3.48  0.0004950113250874663  \\
            3.49  0.0004950129821371409  \\
            3.5  0.0004950146457958118  \\
            3.51  0.000495016316345567  \\
            3.52  0.0004950179935066517  \\
            3.53  0.0004950196772557866  \\
            3.54  0.0004950213678211149  \\
            3.55  0.0004950230648759483  \\
            3.56  0.0004950247685476708  \\
            3.57  0.0004950264788618348  \\
            3.58  0.0004950281955956661  \\
            3.59  0.0004950299189739792  \\
            3.6  0.0004950316488241417  \\
            3.61  0.0004950333850250436  \\
            3.62  0.0004950351278967888  \\
            3.63  0.0004950368770728769  \\
            3.64  0.0004950386326286922  \\
            3.65  0.0004950403946864299  \\
            3.66  0.0004950421629810534  \\
            3.67  0.0004950439376831374  \\
            3.68  0.0004950457187212398  \\
            3.69  0.0004950475059296094  \\
            3.7  0.0004950492995719332  \\
            3.71  0.0004950510993873206  \\
            3.72  0.0004950529053543159  \\
            3.73  0.0004950547176862427  \\
            3.74  0.0004950565360783082  \\
            3.75  0.0004950583606497245  \\
            3.76  0.0004950601914246113  \\
            3.77  0.0004950620281951475  \\
            3.78  0.0004950638711715312  \\
            3.79  0.0004950657201927479  \\
            3.8  0.0004950675751458757  \\
            3.81  0.0004950694363301157  \\
            3.82  0.0004950713034033137  \\
            3.83  0.0004950731764360579  \\
            3.84  0.0004950750555426703  \\
            3.85  0.0004950769404757165  \\
            3.86  0.0004950788313946942  \\
            3.87  0.0004950807282330026  \\
            3.88  0.0004950826308359151  \\
            3.89  0.0004950845394499057  \\
            3.9  0.0004950864538313422  \\
            3.91  0.0004950883739602748  \\
            3.92  0.0004950903000361097  \\
            3.93  0.000495092231774153  \\
            3.94  0.0004950941692858614  \\
            3.95  0.0004950961125938369  \\
            3.96  0.0004950980615039546  \\
            3.97  0.0004951000162126642  \\
            3.98  0.0004951019765695558  \\
            3.99  0.0004951039424691459  \\
            4.0  0.0004951059141910259  \\
            4.01  0.0004951078914155016  \\
            4.02  0.0004951098742085352  \\
            4.03  0.0004951118626769431  \\
            4.04  0.0004951138565895124  \\
            4.05  0.0004951158560952545  \\
            4.06  0.0004951178611319099  \\
            4.07  0.0004951198715548688  \\
            4.08  0.0004951218875943838  \\
            4.09  0.0004951239090227595  \\
            4.1  0.0004951259358212972  \\
            4.11  0.0004951279681762397  \\
            4.12  0.0004951300058215125  \\
            4.13  0.0004951320488611687  \\
            4.14  0.0004951340973162317  \\
            4.15  0.0004951361510052348  \\
            4.16  0.0004951382101116089  \\
            4.17  0.0004951402744947159  \\
            4.18  0.0004951423440558939  \\
            4.19  0.0004951444190562052  \\
            4.2  0.0004951464991968603  \\
            4.21  0.000495148584539339  \\
            4.22  0.0004951506751832665  \\
            4.23  0.00049515277091251  \\
            4.24  0.000495154871866095  \\
            4.25  0.0004951569779856914  \\
            4.26  0.000495159089136059  \\
            4.27  0.0004951612055320605  \\
            4.28  0.0004951633269608443  \\
            4.29  0.0004951654534047571  \\
            4.3  0.000495167585037514  \\
            4.31  0.0004951680769333022  \\
            4.32  0.0004951668984239583  \\
            4.33  0.0004951612737352668  \\
            4.34  0.0004951594958385306  \\
            4.35  0.0004951598138152979  \\
            4.36  0.0004951589801650139  \\
            4.37  0.0004951587393657518  \\
            4.38  0.0004951582338992092  \\
            4.39  0.00049515773010935  \\
            4.4  0.0004951572280139012  \\
            4.41  0.0004951567276428486  \\
            4.42  0.0004951562289235963  \\
            4.43  0.0004951557318989856  \\
            4.44  0.0004951552365477539  \\
            4.45  0.0004951547428239248  \\
            4.46  0.0004951542507946983  \\
            4.47  0.000495153760389097  \\
            4.48  0.0004951532715993402  \\
            4.49  0.0004951527844791557  \\
            4.5  0.0004951522989464352  \\
            4.51  0.000495151815030279  \\
            4.52  0.0004951513327347868  \\
            4.53  0.0004951508520036061  \\
            4.54  0.0004951503728894439  \\
            4.55  0.000495149895348232  \\
            4.56  0.0004951494193486237  \\
            4.57  0.0004951489449662324  \\
            4.58  0.0004951484721102413  \\
            4.59  0.000495148000797013  \\
            4.6  0.0004951475310540869  \\
            4.61  0.0004951470628155763  \\
            4.62  0.0004951465961207256  \\
            4.63  0.0004951461309503966  \\
            4.64  0.0004951456672629144  \\
            4.65  0.0004951452051197387  \\
            4.66  0.0004951447444564059  \\
            4.67  0.0004951442852660324  \\
            4.68  0.0004951438275978203  \\
            4.69  0.0004951433713771212  \\
            4.7  0.0004951429166306781  \\
            4.71  0.0004951424633624453  \\
            4.72  0.0004951420115212266  \\
            4.73  0.0004951415611553123  \\
            4.74  0.0004951411122247047  \\
            4.75  0.0004951406647009938  \\
            4.76  0.0004951402186533976  \\
            4.77  0.0004951397739992232  \\
            4.78  0.0004951393307535998  \\
            4.79  0.000495138888941876  \\
            4.8  0.0004951384485040783  \\
            4.81  0.0004951380094762434  \\
            4.82  0.0004951375718410862  \\
            4.83  0.0004951371355607193  \\
            4.84  0.000495136700691491  \\
            4.85  0.0004951362671746876  \\
            4.86  0.0004951358350041958  \\
            4.87  0.000495135404225181  \\
            4.88  0.0004951349747695854  \\
            4.89  0.0004951345466620384  \\
            4.9  0.000495134119906343  \\
            4.91  0.000495133694455854  \\
            4.92  0.0004951332703549197  \\
            4.93  0.0004951328475671319  \\
            4.94  0.0004951324260666663  \\
            4.95  0.0004951320059170404  \\
            4.96  0.0004951315870427524  \\
            4.97  0.0004951311694578142  \\
            4.98  0.0004951307531856073  \\
            4.99  0.0004951303381713921  \\
            5.0  0.0004951299244483299  \\
            5.01  0.000495129512000765  \\
            5.02  0.0004951291007941554  \\
            5.03  0.0004951286908802858  \\
            5.04  0.0004951282822055298  \\
            5.05  0.0004951278747644439  \\
            5.06  0.0004951274685985812  \\
            5.07  0.0004951270636457275  \\
            5.08  0.000495126659928613  \\
            5.09  0.000495126257450885  \\
            5.1  0.0004951258561699299  \\
            5.11  0.0004951254561265689  \\
            5.12  0.0004951250572875706  \\
            5.13  0.0004951246596293944  \\
            5.14  0.0004951242632104621  \\
            5.15  0.0004951238679616579  \\
            5.16  0.0004951234738959842  \\
            5.17  0.0004951230810350469  \\
            5.18  0.0004951226893287549  \\
            5.19  0.0004951222988076909  \\
            5.2  0.0004951219094576306  \\
            5.21  0.0004951215212470011  \\
            5.22  0.0004951211342234963  \\
            5.23  0.0004951207483380148  \\
            5.24  0.0004951203635856904  \\
            5.25  0.0004951199800048375  \\
            5.26  0.0004951195975384406  \\
            5.27  0.0004951192162075172  \\
            5.28  0.0004951188360155605  \\
            5.29  0.0004951184569235401  \\
            5.3  0.0004951180789691112  \\
            5.31  0.0004951177021218623  \\
            5.32  0.0004951173263602797  \\
            5.33  0.0004951169517382155  \\
            5.34  0.000495116578192246  \\
            5.35  0.0004951162057344532  \\
            5.36  0.0004951158343848446  \\
            5.37  0.0004951154640974671  \\
            5.38  0.0004951150949005835  \\
            5.39  0.0004951147267812345  \\
            5.4  0.0004951143597104888  \\
            5.41  0.0004951139937323661  \\
            5.42  0.0004951136288017979  \\
            5.43  0.0004951132649144234  \\
            5.44  0.0004951129021056409  \\
            5.45  0.0004951125403230752  \\
            5.46  0.0004951121795861979  \\
            5.47  0.0004951118198983481  \\
            5.48  0.0004951114612236927  \\
            5.49  0.0004951111035970369  \\
            5.5  0.0004951107469904824  \\
            5.51  0.0004951103913843173  \\
            5.52  0.0004951100368282854  \\
            5.53  0.0004951096832640517  \\
            5.54  0.0004951093307028618  \\
            5.55  0.0004951089791632733  \\
            5.56  0.000495108628603034  \\
            5.57  0.0004951082790483133  \\
            5.58  0.0004951079304872736  \\
            5.59  0.0004951075828933393  \\
            5.6  0.000495107236307223  \\
            5.61  0.0004951068906874626  \\
            5.62  0.0004951065460301376  \\
            5.63  0.0004951062023680179  \\
            5.64  0.0004951058596528819  \\
            5.65  0.0004951055179028003  \\
            5.66  0.0004951051771209636  \\
            5.67  0.0004951048372743976  \\
            5.68  0.000495104498395336  \\
            5.69  0.0004951041604581267  \\
            5.7  0.0004951038234446674  \\
            5.71  0.0004951034874009952  \\
            5.72  0.0004951031522733399  \\
            5.73  0.0004951028180721822  \\
            5.74  0.0004951024848147691  \\
            5.75  0.000495102152462162  \\
            5.76  0.000495101821038636  \\
            5.77  0.0004951014905333539  \\
            5.78  0.0004951011609218497  \\
            5.79  0.0004951008322418461  \\
            5.8  0.0004951005044551177  \\
            5.81  0.0004951001775581308  \\
            5.82  0.0004950998515812782  \\
            5.83  0.0004950995264800664  \\
            5.84  0.0004950992022712974  \\
            5.85  0.0004950988789580145  \\
            5.86  0.0004950985565098108  \\
            5.87  0.000495098234956592  \\
            5.88  0.0004950979142747213  \\
            5.89  0.000495097594447534  \\
            5.9  0.0004950972755177218  \\
            5.91  0.0004950969574356156  \\
            5.92  0.0004950966402109998  \\
            5.93  0.0004950963238599255  \\
            5.94  0.0004950960083464378  \\
            5.95  0.0004950956936930921  \\
            5.96  0.0004950953798899432  \\
            5.97  0.0004950950669144195  \\
            5.98  0.0004950947548015394  \\
            5.99  0.000495094443515986  \\
            6.0  0.0004950941330545676  \\
            6.01  0.0004950938234455206  \\
            6.02  0.0004950935146477102  \\
            6.03  0.0004950932066767825  \\
            6.04  0.000495092899535641  \\
            6.05  0.000495092593196187  \\
            6.06  0.0004950922876862161  \\
            6.07  0.0004950919829839014  \\
            6.08  0.0004950916790738732  \\
            6.09  0.0004950913759957873  \\
            6.1  0.000495091073703673  \\
            6.11  0.0004950907722066794  \\
            6.12  0.0004950904715197685  \\
            6.13  0.0004950901716096715  \\
            6.14  0.0004950898724973836  \\
            6.15  0.0004950895741737572  \\
            6.16  0.0004950892766179268  \\
            6.17  0.0004950889798624558  \\
            6.18  0.0004950886838746521  \\
            6.19  0.0004950883886516236  \\
            6.2  0.000495088094219651  \\
            6.21  0.0004950878005406284  \\
            6.22  0.0004950875076291494  \\
            6.23  0.0004950872154879825  \\
            6.24  0.0004950869240911121  \\
            6.25  0.0004950866334644162  \\
            6.26  0.0004950863435876997  \\
            6.27  0.0004950860544467568  \\
            6.28  0.0004950857660784872  \\
            6.29  0.0004950854784402652  \\
            6.3  0.000495085191540653  \\
            6.31  0.0004950849053936216  \\
            6.32  0.0004950846199683295  \\
            6.33  0.0004950843352843509  \\
            6.34  0.0004950840513332536  \\
            6.35  0.0004950837680957121  \\
            6.36  0.0004950834856020569  \\
            6.37  0.0004950832038219697  \\
            6.38  0.000495082922752824  \\
            6.39  0.0004950826424191171  \\
            6.4  0.0004950823627854879  \\
            6.41  0.0004950820838655667  \\
            6.42  0.0004950818056619931  \\
            6.43  0.0004950815281506362  \\
            6.44  0.0004950812513556265  \\
            6.45  0.0004950809752582436  \\
            6.46  0.0004950806998453317  \\
            6.47  0.0004950804251512839  \\
            6.48  0.0004950801511365028  \\
            6.49  0.000495079877809014  \\
            6.5  0.0004950796051818814  \\
            6.51  0.0004950793332264617  \\
            6.52  0.0004950790619610318  \\
            6.53  0.0004950787913778049  \\
            6.54  0.0004950785214588477  \\
            6.55  0.0004950782522324577  \\
            6.56  0.0004950779836704648  \\
            6.57  0.0004950777157704807  \\
            6.58  0.0004950774485553761  \\
            6.59  0.0004950771819922773  \\
            6.6  0.0004950769160939348  \\
            6.61  0.0004950766508628652  \\
            6.62  0.0004950763862766458  \\
            6.63  0.0004950761223578115  \\
            6.64  0.0004950758590889782  \\
            6.65  0.0004950755964579415  \\
            6.66  0.0004950753344968058  \\
            6.67  0.000495075073168726  \\
            6.68  0.0004950748124812332  \\
            6.69  0.00049507455244656  \\
            6.7  0.0004950742930380594  \\
            6.71  0.0004950740342728232  \\
            6.72  0.0004950737761436443  \\
            6.73  0.0004950735186338545  \\
            6.74  0.0004950732617698922  \\
            6.75  0.0004950730055255421  \\
            6.76  0.0004950727498986248  \\
            6.77  0.0004950724949105258  \\
            6.78  0.0004950722405306329  \\
            6.79  0.0004950719867708882  \\
            6.8  0.0004950717336336934  \\
            6.81  0.0004950714810981762  \\
            6.82  0.0004950712291854138  \\
            6.83  0.0004950709778792355  \\
            6.84  0.0004950707271682981  \\
            6.85  0.0004950704770826145  \\
            6.86  0.0004950702275878452  \\
            6.87  0.0004950699786910671  \\
            6.88  0.0004950697304037475  \\
            6.89  0.0004950694827010575  \\
            6.9  0.0004950692355990014  \\
            6.91  0.0004950689890908997  \\
            6.92  0.0004950687431612308  \\
            6.93  0.0004950684978347346  \\
            6.94  0.000495068253086973  \\
            6.95  0.0004950680089159547  \\
            6.96  0.000495067765341705  \\
            6.97  0.0004950675223356701  \\
            6.98  0.0004950672799090535  \\
            6.99  0.0004950670380641443  \\
            7.0  0.0004950667967814827  \\
            7.01  0.0004950665560808105  \\
            7.02  0.0004950663159470604  \\
            7.03  0.0004950660763696727  \\
            7.04  0.0004950658373767474  \\
            7.05  0.0004950655989362266  \\
            7.06  0.0004950653610547694  \\
            7.07  0.0004950651237431405  \\
            7.08  0.0004950648869781677  \\
            7.09  0.0004950646507748586  \\
            7.1  0.0004950644151270093  \\
            7.11  0.0004950641800201463  \\
            7.12  0.0004950639454774492  \\
            7.13  0.0004950637114761036  \\
            7.14  0.0004950634780142863  \\
            7.15  0.0004950632451107727  \\
            7.16  0.0004950630127388905  \\
            7.17  0.0004950627809091604  \\
            7.18  0.0004950625496237675  \\
            7.19  0.000495062318864541  \\
            7.2  0.0004950620886499964  \\
            7.21  0.0004950618589660714  \\
            7.22  0.0004950616298029223  \\
            7.23  0.0004950614011868901  \\
            7.24  0.0004950611730880064  \\
            7.25  0.0004950609455125421  \\
            7.26  0.0004950607184706164  \\
            7.27  0.0004950604919405695  \\
            7.28  0.0004950602659364926  \\
            7.29  0.0004950600404526156  \\
            7.3  0.0004950598154754188  \\
            7.31  0.0004950595910266519  \\
            7.32  0.0004950593670849829  \\
            7.33  0.0004950591436487396  \\
            7.34  0.0004950589207355485  \\
            7.35  0.000495058698320459  \\
            7.36  0.0004950584764133633  \\
            7.37  0.0004950582550163468  \\
            7.38  0.0004950580341124161  \\
            7.39  0.0004950578137189606  \\
            7.4  0.0004950575938228372  \\
            7.41  0.000495057374414852  \\
            7.42  0.0004950571555197348  \\
            7.43  0.0004950569371094267  \\
            7.44  0.0004950567191898405  \\
            7.45  0.0004950565017704992  \\
            7.46  0.0004950562848311286  \\
            7.47  0.000495056068384976  \\
            7.48  0.0004950558524266654  \\
            7.49  0.000495055636943551  \\
            7.5  0.0004950554219560662  \\
            7.51  0.0004950552074442357  \\
            7.52  0.000495054993406524  \\
            7.53  0.0004950547798595011  \\
            7.54  0.0004950545667797915  \\
            7.55  0.0004950543541767092  \\
            7.56  0.0004950541420522444  \\
            7.57  0.0004950539303904835  \\
            7.58  0.000495053719207777  \\
            7.59  0.000495053508491823  \\
            7.6  0.0004950532982340247  \\
            7.61  0.0004950530884576253  \\
            7.62  0.0004950528791363201  \\
            7.63  0.000495052670275689  \\
            7.64  0.0004950524618847042  \\
            7.65  0.0004950522539443629  \\
            7.66  0.0004950520464671339  \\
            7.67  0.0004950518394480003  \\
            7.68  0.0004950516328751177  \\
            7.69  0.000495051426767705  \\
            7.7  0.0004950512211070339  \\
            7.71  0.0004950510158916915  \\
            7.72  0.0004950508111372717  \\
            7.73  0.0004950506068218471  \\
            7.74  0.0004950504029541974  \\
            7.75  0.0004950501995362209  \\
            7.76  0.0004950499965529962  \\
            7.77  0.0004950497940199151  \\
            7.78  0.0004950495919254483  \\
            7.79  0.0004950493902615444  \\
            7.8  0.0004950491890500762  \\
            7.81  0.0004950489882663508  \\
            7.82  0.0004950487879156403  \\
            7.83  0.0004950485880064081  \\
            7.84  0.0004950483885208178  \\
            7.85  0.0004950481894706188  \\
            7.86  0.000495047990851124  \\
            7.87  0.0004950477926512233  \\
            7.88  0.000495047594889016  \\
            7.89  0.0004950473975469192  \\
            7.9  0.0004950472006236303  \\
            7.91  0.0004950470041338427  \\
            7.92  0.0004950468080569606  \\
            7.93  0.0004950466124012672  \\
            7.94  0.0004950464171685777  \\
            7.95  0.0004950462223448793  \\
            7.96  0.0004950460279446797  \\
            7.97  0.0004950458339571587  \\
            7.98  0.000495045640374765  \\
            7.99  0.0004950454472181083  \\
            8.0  0.0004950452544639773  \\
            8.01  0.000495045062117359  \\
            8.02  0.0004950448701862438  \\
            8.03  0.0004950446786538712  \\
            8.04  0.0004950444875313244  \\
            8.05  0.0004950442968142178  \\
            8.06  0.0004950441064921157  \\
            8.07  0.0004950439165820845  \\
            8.08  0.0004950437270675944  \\
            8.09  0.0004950435379474427  \\
            8.1  0.0004950433492354911  \\
            8.11  0.000495043160912369  \\
            8.12  0.0004950429729859004  \\
            8.13  0.0004950427854578201  \\
            8.14  0.0004950425983149544  \\
            8.15  0.0004950424115709913  \\
            8.16  0.0004950422252157634  \\
            8.17  0.0004950420392421809  \\
            8.18  0.0004950418536696818  \\
            8.19  0.000495041668476424  \\
            8.2  0.0004950414836671275  \\
            8.21  0.0004950412992493461  \\
            8.22  0.0004950411152073081  \\
            8.23  0.000495040931551482  \\
            8.24  0.0004950407482777569  \\
            8.25  0.0004950405653763216  \\
            8.26  0.0004950403828632817  \\
            8.27  0.0004950402007230826  \\
            8.28  0.00049504001895461  \\
            8.29  0.0004950398375709545  \\
            8.3  0.0004950396565538774  \\
            8.31  0.0004950394759107774  \\
            8.32  0.0004950392956433107  \\
            8.33  0.0004950391157390793  \\
            8.34  0.0004950389362110114  \\
            8.35  0.0004950387570495406  \\
            8.36  0.0004950385782480016  \\
            8.37  0.0004950383998247506  \\
            8.38  0.0004950382217592057  \\
            8.39  0.0004950380440558406  \\
            8.4  0.000495037866721803  \\
            8.41  0.0004950376897422353  \\
            8.42  0.0004950375131270333  \\
            8.43  0.0004950373368723403  \\
            8.44  0.0004950371609689195  \\
            8.45  0.0004950369854319894  \\
            8.46  0.0004950368102468917  \\
            8.47  0.0004950366354125951  \\
            8.48  0.0004950364609414753  \\
            8.49  0.000495036286816338  \\
            8.5  0.0004950361130441868  \\
            8.51  0.0004950359396266049  \\
            8.52  0.0004950357665519089  \\
            8.53  0.000495035593832323  \\
            8.54  0.0004950354214588365  \\
            8.55  0.0004950352494251747  \\
            8.56  0.0004950350777486895  \\
            8.57  0.0004950349064099674  \\
            8.58  0.00049503473541325  \\
            8.59  0.0004950345647653073  \\
            8.6  0.0004950343944521275  \\
            8.61  0.0004950342244830752  \\
            8.62  0.0004950340548545277  \\
            8.63  0.0004950338855577776  \\
            8.64  0.0004950337166072198  \\
            8.65  0.0004950335479890266  \\
            8.66  0.000495033379702242  \\
            8.67  0.000495033211758576  \\
            8.68  0.0004950330441418028  \\
            8.69  0.0004950328768585568  \\
            8.7  0.0004950327099103531  \\
            8.71  0.0004950325432861696  \\
            8.72  0.000495032376997576  \\
            8.73  0.0004950322110360749  \\
            8.74  0.0004950320453957536  \\
            8.75  0.0004950318800930299  \\
            8.76  0.0004950317151095721  \\
            8.77  0.0004950315504494075  \\
            8.78  0.0004950313861189534  \\
            8.79  0.0004950312221049805  \\
            8.8  0.0004950310584163597  \\
            8.81  0.0004950308950496838  \\
            8.82  0.000495030731996736  \\
            8.83  0.0004950305692711453  \\
            8.84  0.0004950304068598538  \\
            8.85  0.0004950302447619727  \\
            8.86  0.000495030082988594  \\
            8.87  0.0004950299215243895  \\
            8.88  0.0004950297603756498  \\
            8.89  0.0004950295995438256  \\
            8.9  0.000495029439018506  \\
            8.91  0.0004950292788106531  \\
            8.92  0.0004950291189122445  \\
            8.93  0.0004950289593177025  \\
            8.94  0.0004950288000425761  \\
            8.95  0.0004950286410695382  \\
            8.96  0.000495028482402414  \\
            8.97  0.0004950283240472923  \\
            8.98  0.0004950281659916705  \\
            8.99  0.0004950280082439588  \\
            9.0  0.0004950278508009487  \\
            9.01  0.0004950276936548795  \\
            9.02  0.0004950275368186667  \\
            9.03  0.0004950273802799646  \\
            9.04  0.0004950272240379492  \\
            9.05  0.0004950270681031348  \\
            9.06  0.000495026912461026  \\
            9.07  0.0004950267571175934  \\
            9.08  0.0004950266020742268  \\
            9.09  0.0004950264473210828  \\
            9.1  0.000495026292868556  \\
            9.11  0.0004950261387090661  \\
            9.12  0.0004950259848373449  \\
            9.13  0.0004950258312681325  \\
            9.14  0.0004950256779850342  \\
            9.15  0.0004950255249916874  \\
            9.16  0.0004950253722938739  \\
            9.17  0.0004950252198797657  \\
            9.18  0.0004950250677573436  \\
            9.19  0.0004950249159235834  \\
            9.2  0.0004950247643711462  \\
            9.21  0.0004950246131122828  \\
            9.22  0.0004950244621353117  \\
            9.23  0.000495024311439464  \\
            9.24  0.0004950241610347187  \\
            9.25  0.0004950240109073535  \\
            9.26  0.00049502386106304  \\
            9.27  0.0004950237115031087  \\
            9.28  0.0004950235622182453  \\
            9.29  0.0004950234132183157  \\
            9.3  0.0004950232644961478  \\
            9.31  0.0004950231160467618  \\
            9.32  0.000495022967884145  \\
            9.33  0.0004950228199927681  \\
            9.34  0.000495022672376093  \\
            9.35  0.000495022525039615  \\
            9.36  0.0004950223779721326  \\
            9.37  0.0004950222311812271  \\
            9.38  0.0004950220846640429  \\
            9.39  0.0004950219384136348  \\
            9.4  0.0004950217924416331  \\
            9.41  0.0004950216467369729  \\
            9.42  0.0004950215012989382  \\
            9.43  0.000495021356137006  \\
            9.44  0.0004950212112381738  \\
            9.45  0.0004950210666078339  \\
            9.46  0.0004950209222472624  \\
            9.47  0.0004950207781476349  \\
            9.48  0.0004950206343183233  \\
            9.49  0.0004950204907525374  \\
            9.5  0.0004950203474455637  \\
            9.51  0.000495020204410686  \\
            9.52  0.0004950200616331823  \\
            9.53  0.0004950199191163498  \\
            9.54  0.0004950197768654162  \\
            9.55  0.0004950196348697622  \\
            9.56  0.000495019493136596  \\
            9.57  0.0004950193516632193  \\
            9.58  0.0004950192104430524  \\
            9.59  0.0004950190694871458  \\
            9.6  0.0004950189287850096  \\
            9.61  0.0004950187883359747  \\
            9.62  0.0004950186481490511  \\
            9.63  0.0004950185082119059  \\
            9.64  0.0004950183685296703  \\
            9.65  0.0004950182291035673  \\
            9.66  0.0004950180899252306  \\
            9.67  0.0004950179510035704  \\
            9.68  0.0004950178123321502  \\
            9.69  0.0004950176739065056  \\
            9.7  0.0004950175357392637  \\
            9.71  0.0004950173978164545  \\
            9.72  0.00049501726014122  \\
            9.73  0.0004950171227185367  \\
            9.74  0.0004950169855383308  \\
            9.75  0.0004950168486074579  \\
            9.76  0.0004950167119233688  \\
            9.77  0.0004950165754798217  \\
            9.78  0.0004950164392873275  \\
            9.79  0.0004950163033359302  \\
            9.8  0.000495016167625006  \\
            9.81  0.0004950160321631255  \\
            9.82  0.0004950158969385819  \\
            9.83  0.0004950157619562612  \\
            9.84  0.0004950156272173372  \\
            9.85  0.0004950154927138689  \\
            9.86  0.000495015358454336  \\
            9.87  0.000495015224432632  \\
            9.88  0.0004950150906445226  \\
            9.89  0.000495014957102022  \\
            9.9  0.0004950148237918613  \\
            9.91  0.000495014690717037  \\
            9.92  0.0004950145578822911  \\
            9.93  0.0004950144252780568  \\
            9.94  0.000495014292910863  \\
            9.95  0.0004950141607782949  \\
            9.96  0.0004950140288744292  \\
            9.97  0.0004950138972092688  \\
            9.98  0.0004950137657733594  \\
            9.99  0.0004950136345661157  \\
            10.0  0.000495013503595699  \\
            10.01  0.0004950133728509855  \\
            10.02  0.000495013242336633  \\
            10.03  0.000495013112053767  \\
            10.04  0.0004950129819948451  \\
            10.05  0.0004950128521679421  \\
            10.06  0.0004950127225672595  \\
            10.07  0.0004950125931887803  \\
            10.08  0.000495012464043941  \\
            10.09  0.0004950123351201304  \\
            10.1  0.0004950122064202076  \\
            10.11  0.0004950120779486945  \\
            10.12  0.0004950119496964978  \\
            10.13  0.0004950118216698388  \\
            10.14  0.0004950116938664305  \\
            10.15  0.0004950115662806449  \\
            10.16  0.0004950114389220112  \\
            10.17  0.0004950113117815405  \\
            10.18  0.0004950111848586854  \\
            10.19  0.0004950110581612229  \\
            10.2  0.0004950109316785752  \\
            10.21  0.000495010805415184  \\
            10.22  0.0004950106793721302  \\
            10.23  0.000495010553542244  \\
            10.24  0.0004950104279332196  \\
            10.25  0.0004950103025395478  \\
            10.26  0.0004950101773574115  \\
            10.27  0.0004950100523977093  \\
            10.28  0.0004950099276484429  \\
            10.29  0.0004950098031123428  \\
            10.3  0.0004950096787937245  \\
            10.31  0.0004950095546839369  \\
            10.32  0.0004950094307889138  \\
            10.33  0.0004950093071064858  \\
            10.34  0.0004950091836313025  \\
            10.35  0.0004950090603724467  \\
            10.36  0.0004950089373213669  \\
            10.37  0.0004950088144775502  \\
            10.38  0.0004950086918484118  \\
            10.39  0.0004950085694238861  \\
            10.4  0.0004950084472082116  \\
            10.41  0.0004950083252024263  \\
            10.42  0.0004950082033997091  \\
            10.43  0.0004950080818073981  \\
            10.44  0.0004950079604202528  \\
            10.45  0.0004950078392346451  \\
            10.46  0.0004950077182609672  \\
            10.47  0.0004950075974877948  \\
            10.48  0.0004950074769177389  \\
            10.49  0.0004950073565549181  \\
            10.5  0.000495007236391099  \\
            10.51  0.0004950071164319424  \\
            10.52  0.0004950069966753899  \\
            10.53  0.0004950068771163497  \\
            10.54  0.0004950067577634871  \\
            10.55  0.0004950066386086595  \\
            10.56  0.0004950065196513858  \\
            10.57  0.0004950064008987416  \\
            10.58  0.0004950062823411405  \\
            10.59  0.0004950061639826307  \\
            10.6  0.0004950060458242094  \\
            10.61  0.0004950059278593815  \\
            10.62  0.0004950058100951505  \\
            10.63  0.0004950056925265285  \\
            10.64  0.0004950055751500635  \\
            10.65  0.0004950054579756717  \\
            10.66  0.000495005340992468  \\
            10.67  0.0004950052242029489  \\
            10.68  0.0004950051076110505  \\
            10.69  0.0004950049912089277  \\
            10.7  0.0004950048750019872  \\
            10.71  0.000495004758988273  \\
            10.72  0.0004950046431629366  \\
            10.73  0.0004950045275342495  \\
            10.74  0.0004950044120944535  \\
            10.75  0.0004950042968430963  \\
            10.76  0.0004950041817869344  \\
            10.77  0.0004950040669168311  \\
            10.78  0.0004950039522366552  \\
            10.79  0.0004950038377473651  \\
            10.8  0.0004950037234427718  \\
            10.81  0.0004950036093295638  \\
            10.82  0.0004950034954029893  \\
            10.83  0.0004950033816597623  \\
            10.84  0.0004950032681093504  \\
            10.85  0.0004950031547413756  \\
            10.86  0.0004950030415582268  \\
            10.87  0.0004950029285636658  \\
            10.88  0.0004950028157502144  \\
            10.89  0.0004950027031230384  \\
            10.9  0.0004950025906802788  \\
            10.91  0.000495002478417314  \\
            10.92  0.0004950023663420469  \\
            10.93  0.000495002254447078  \\
            10.94  0.0004950021427319826  \\
            10.95  0.0004950020312032178  \\
            10.96  0.0004950019198520678  \\
            10.97  0.000495001808682232  \\
            10.98  0.0004950016976946333  \\
            10.99  0.0004950015868833687  \\
            11.0  0.0004950014762548313  \\
            11.01  0.0004950013658044903  \\
            11.02  0.0004950012555292148  \\
            11.03  0.0004950011454380519  \\
            11.04  0.0004950010355210979  \\
            11.05  0.0004950009257806407  \\
            11.06  0.0004950008162202795  \\
            11.07  0.0004950007068328788  \\
            11.08  0.0004950005976233785  \\
            11.09  0.000495000488590009  \\
            11.1  0.0004950003797283637  \\
            11.11  0.000495000271045996  \\
            11.12  0.0004950001625358455  \\
            11.13  0.0004950000541975128  \\
            11.14  0.0004949999460371714  \\
            11.15  0.0004949998380465023  \\
            11.16  0.0004949997302290456  \\
            11.17  0.0004949996225856897  \\
            11.18  0.0004949995151108002  \\
            11.19  0.0004949994078104915  \\
            11.2  0.0004949993006804422  \\
            11.21  0.0004949991937176649  \\
            11.22  0.0004949990869308114  \\
            11.23  0.0004949989803104244  \\
            11.24  0.0004949988738586953  \\
            11.25  0.0004949987675790707  \\
            11.26  0.0004949986614647366  \\
            11.27  0.0004949985555204206  \\
            11.28  0.0004949984497444376  \\
            11.29  0.000494998344132581  \\
            11.3  0.0004949982386920769  \\
            11.31  0.0004949981334161826  \\
            11.32  0.0004949980283045215  \\
            11.33  0.0004949979233630017  \\
            11.34  0.0004949978185836762  \\
            11.35  0.0004949977139699346  \\
            11.36  0.0004949976095226321  \\
            11.37  0.0004949975052363879  \\
            11.38  0.000494997401117054  \\
            11.39  0.0004949972971605034  \\
            11.4  0.0004949971933638865  \\
            11.41  0.0004949970897354806  \\
            11.42  0.0004949969862662492  \\
            11.43  0.0004949968829582927  \\
            11.44  0.0004949967798149122  \\
            11.45  0.0004949966768295979  \\
            11.46  0.0004949965740068765  \\
            11.47  0.0004949964713451413  \\
            11.48  0.0004949963688403754  \\
            11.49  0.0004949962664994946  \\
            11.5  0.0004949961643160559  \\
            11.51  0.0004949960622897047  \\
            11.52  0.0004949959604260968  \\
            11.53  0.0004949958587176364  \\
            11.54  0.0004949957571675718  \\
            11.55  0.0004949956557767255  \\
            11.56  0.0004949955545399562  \\
            11.57  0.000494995453462867  \\
            11.58  0.0004949953525415151  \\
            11.59  0.0004949952517731795  \\
            11.6  0.0004949951511657851  \\
            11.61  0.0004949950507106907  \\
            11.62  0.000494994950409911  \\
            11.63  0.0004949948502666109  \\
            11.64  0.0004949947502745657  \\
            11.65  0.0004949946504381116  \\
            11.66  0.0004949945507557174  \\
            11.67  0.0004949944512235433  \\
            11.68  0.0004949943518482134  \\
            11.69  0.0004949942526235658  \\
            11.7  0.0004949941535492676  \\
            11.71  0.0004949940546307357  \\
            11.72  0.0004949939558607054  \\
            11.73  0.0004949938572422905  \\
            11.74  0.0004949937587762839  \\
            11.75  0.000494993660457769  \\
            11.76  0.0004949935622921136  \\
            11.77  0.0004949934642755492  \\
            11.78  0.0004949933664054752  \\
            11.79  0.0004949932686894832  \\
            11.8  0.000494993171119306  \\
            11.81  0.000494993073696877  \\
            11.82  0.0004949929764252309  \\
            11.83  0.0004949928792984126  \\
            11.84  0.0004949927823205795  \\
            11.85  0.0004949926854902693  \\
            11.86  0.0004949925888038098  \\
            11.87  0.00049499249226755  \\
            11.88  0.0004949923958755939  \\
            11.89  0.0004949922996276251  \\
            11.9  0.0004949922035288384  \\
            11.91  0.0004949921075722803  \\
            11.92  0.0004949920117609369  \\
            11.93  0.0004949919160955736  \\
            11.94  0.0004949918205714846  \\
            11.95  0.0004949917251938164  \\
            11.96  0.0004949916299589644  \\
            11.97  0.000494991534864441  \\
            11.98  0.000494991439917524  \\
            11.99  0.0004949913451102977  \\
            12.0  0.0004949912504446188  \\
            12.01  0.0004949911559233993  \\
            12.02  0.0004949910615409385  \\
            12.03  0.000494990967301223  \\
            12.04  0.0004949908732028577  \\
            12.05  0.0004949907792423278  \\
            12.06  0.000494990685425721  \\
            12.07  0.0004949905917473919  \\
            12.08  0.0004949904982070426  \\
            12.09  0.0004949904048096548  \\
            12.1  0.0004949903115485696  \\
            12.11  0.000494990218426653  \\
            12.12  0.0004949901254446417  \\
            12.13  0.0004949900325980319  \\
            12.14  0.0004949899398917597  \\
            12.15  0.0004949898473223741  \\
            12.16  0.0004949897548874953  \\
            12.17  0.0004949896625941032  \\
            12.18  0.000494989570434615  \\
            12.19  0.000494989478410814  \\
            12.2  0.0004949893865254964  \\
            12.21  0.0004949892947732017  \\
            12.22  0.0004949892031577555  \\
            12.23  0.0004949891116778238  \\
            12.24  0.0004949890203300422  \\
            12.25  0.0004949889291202504  \\
            12.26  0.0004949888380430408  \\
            12.27  0.000494988747098131  \\
            12.28  0.0004949886562903024  \\
            12.29  0.0004949885656131735  \\
            12.3  0.0004949884750694968  \\
            12.31  0.0004949883846599834  \\
            12.32  0.0004949882943803168  \\
            12.33  0.0004949882042352358  \\
            12.34  0.0004949881142214347  \\
            12.35  0.000494988024336635  \\
            12.36  0.0004949879345875353  \\
            12.37  0.0004949878449668659  \\
            12.38  0.0004949877554763426  \\
            12.39  0.0004949876661186495  \\
            12.4  0.0004949875768885541  \\
            12.41  0.0004949874877897295  \\
            12.42  0.0004949873988209008  \\
            12.43  0.0004949873099788431  \\
            12.44  0.0004949872212691626  \\
            12.45  0.0004949871326866763  \\
            12.46  0.0004949870442311163  \\
            12.47  0.0004949869559070737  \\
            12.48  0.0004949868677084303  \\
            12.49  0.0004949867796378299  \\
            12.5  0.0004949866916959594  \\
            12.51  0.0004949866038786803  \\
            12.52  0.0004949865161905439  \\
            12.53  0.0004949864286283814  \\
            12.54  0.0004949863411900098  \\
            12.55  0.0004949862538818619  \\
            12.56  0.0004949861666969644  \\
            12.57  0.0004949860796369673  \\
            12.58  0.0004949859927044511  \\
            12.59  0.0004949859058943969  \\
            12.6  0.0004949858192103338  \\
            12.61  0.0004949857326510415  \\
            12.62  0.0004949856462134292  \\
            12.63  0.0004949855599028809  \\
            12.64  0.0004949854737144249  \\
            12.65  0.0004949853876478081  \\
            12.66  0.0004949853017074413  \\
            12.67  0.0004949852158874547  \\
            12.68  0.0004949851301903896  \\
            12.69  0.0004949850446169088  \\
            12.7  0.0004949849591630433  \\
            12.71  0.0004949848738331658  \\
            12.72  0.0004949847886242374  \\
            12.73  0.000494984703534166  \\
            12.74  0.0004949846185691308  \\
            12.75  0.0004949845337224401  \\
            12.76  0.0004949844489956816  \\
            12.77  0.000494984364391337  \\
            12.78  0.0004949842799045898  \\
            12.79  0.0004949841955388324  \\
            12.8  0.0004949841112928964  \\
            12.81  0.0004949840271638163  \\
            12.82  0.0004949839431567674  \\
            12.83  0.0004949838592669776  \\
            12.84  0.0004949837754942069  \\
            12.85  0.000494983691842695  \\
            12.86  0.0004949836083068074  \\
            12.87  0.000494983524888989  \\
            12.88  0.0004949834415898793  \\
            12.89  0.0004949833584056693  \\
            12.9  0.0004949832753405615  \\
            12.91  0.0004949831923916417  \\
            12.92  0.0004949831095569023  \\
            12.93  0.0004949830268422828  \\
            12.94  0.0004949829442413582  \\
            12.95  0.0004949828617556568  \\
            12.96  0.0004949827793875656  \\
            12.97  0.0004949826971324611  \\
            12.98  0.0004949826149936052  \\
            12.99  0.0004949825329698789  \\
            13.0  0.0004949824510584359  \\
            13.01  0.0004949823692642518  \\
            13.02  0.0004949822875827444  \\
            13.03  0.0004949822060136865  \\
            13.04  0.0004949821245611552  \\
            13.05  0.0004949820432197387  \\
            13.06  0.0004949819619917904  \\
            13.07  0.000494981880877927  \\
            13.08  0.0004949817998744907  \\
            13.09  0.0004949817189855253  \\
            13.1  0.0004949816382082309  \\
            13.11  0.0004949815575406826  \\
            13.12  0.000494981476988591  \\
            13.13  0.0004949813965457847  \\
            13.14  0.0004949813162137348  \\
            13.15  0.0004949812359947391  \\
            13.16  0.0004949811558843555  \\
            13.17  0.0004949810758857238  \\
            13.18  0.0004949809959977709  \\
            13.19  0.0004949809162177629  \\
            13.2  0.0004949808365504863  \\
            13.21  0.00049498075699154  \\
            13.22  0.0004949806775407064  \\
            13.23  0.0004949805982019098  \\
            13.24  0.00049498051896995  \\
            13.25  0.0004949804398470908  \\
            13.26  0.0004949803608339305  \\
            13.27  0.0004949802819269537  \\
            13.28  0.000494980203130051  \\
            13.29  0.000494980124440534  \\
            13.3  0.0004949800458565534  \\
            13.31  0.0004949799673836052  \\
            13.32  0.0004949798890157558  \\
            13.33  0.0004949798107544235  \\
            13.34  0.0004949797326018211  \\
            13.35  0.0004949796545536793  \\
            13.36  0.0004949795766130199  \\
            13.37  0.0004949794987788142  \\
            13.38  0.0004949794210484354  \\
            13.39  0.0004949793434264906  \\
            13.4  0.0004949792659087477  \\
            13.41  0.0004949791884950022  \\
            13.42  0.0004949791111890298  \\
            13.43  0.0004949790339858317  \\
            13.44  0.0004949789568875893  \\
            13.45  0.000494978879894879  \\
            13.46  0.0004949788030043231  \\
            13.47  0.0004949787262196667  \\
            13.48  0.0004949786495383261  \\
            13.49  0.0004949785729585247  \\
            13.5  0.0004949784964855526  \\
            13.51  0.0004949784201137044  \\
            13.52  0.0004949783438443466  \\
            13.53  0.0004949782676796115  \\
            13.54  0.0004949781916153932  \\
            13.55  0.000494978115654603  \\
            13.56  0.0004949780397962523  \\
            13.57  0.0004949779640378167  \\
            13.58  0.0004949778883837318  \\
            13.59  0.0004949778128299283  \\
            13.6  0.0004949777373762109  \\
            13.61  0.0004949776620262176  \\
            13.62  0.0004949775867751379  \\
            13.63  0.0004949775116250755  \\
            13.64  0.0004949774365765867  \\
            13.65  0.0004949773616264232  \\
            13.66  0.0004949772867781925  \\
            13.67  0.0004949772120294105  \\
            13.68  0.0004949771373783687  \\
            13.69  0.0004949770628301629  \\
            13.7  0.0004949769883793024  \\
            13.71  0.000494976914027106  \\
            13.72  0.0004949768397756283  \\
            13.73  0.0004949767656209196  \\
            13.74  0.0004949766915657841  \\
            13.75  0.0004949766176092736  \\
            13.76  0.0004949765437489593  \\
            13.77  0.0004949764699891158  \\
            13.78  0.0004949763963258256  \\
            13.79  0.000494976322758904  \\
            13.8  0.0004949762492918558  \\
            13.81  0.0004949761759200522  \\
            13.82  0.0004949761026455204  \\
            13.83  0.0004949760294687994  \\
            13.84  0.0004949759563867633  \\
            13.85  0.000494975883402888  \\
            13.86  0.0004949758105147838  \\
            13.87  0.000494975737720808  \\
            13.88  0.0004949756650258705  \\
            13.89  0.0004949755924246856  \\
            13.9  0.0004949755199185254  \\
            13.91  0.0004949754475093713  \\
            13.92  0.0004949753751934217  \\
            13.93  0.0004949753029733798  \\
            13.94  0.0004949758818638204  \\
            13.95  0.0004949791827625854  \\
            13.96  0.0004949843257764116  \\
            13.97  0.0004949995360436864  \\
            13.98  0.0004950154041935207  \\
            13.99  0.0004950312723398514  \\
            14.0  0.0004950471404828448  \\
            14.01  0.000495063008622435  \\
            14.02  0.0004950788767586079  \\
            14.03  0.000495094744891477  \\
            14.04  0.0004951106130209254  \\
            14.05  0.0004951264811470412  \\
            14.06  0.0004951423492698859  \\
            14.07  0.0004951582173892932  \\
            14.08  0.0004951740855054517  \\
            14.09  0.0004951899536183212  \\
            14.1  0.0004952058217278378  \\
            14.11  0.0004952216898341373  \\
            14.12  0.0004952375579371305  \\
            14.13  0.0004952534260368536  \\
            14.14  0.0004952692941333914  \\
            14.15  0.0004952851622266062  \\
            14.16  0.0004953010303166325  \\
            14.17  0.0004953168984034805  \\
            14.18  0.0004953327664870384  \\
            14.19  0.0004953486345674634  \\
            14.2  0.0004953645026446928  \\
            14.21  0.0004953803707187131  \\
            14.22  0.0004953962387896307  \\
            14.23  0.000495412106857337  \\
            14.24  0.000495427974921913  \\
            14.25  0.0004954438429834172  \\
            14.26  0.0004954597110416938  \\
            14.27  0.0004954755790969184  \\
            14.28  0.0004954914471490543  \\
            14.29  0.0004955073151980409  \\
            14.3  0.0004955231832440059  \\
            14.31  0.0004955390512868653  \\
            14.32  0.000495554919326653  \\
            14.33  0.0004955707873634487  \\
            14.34  0.000495586655397123  \\
            14.35  0.0004956025234278017  \\
            14.36  0.0004956183914554944  \\
            14.37  0.0004956342594800965  \\
            14.38  0.0004956501275017552  \\
            14.39  0.0004956659955204113  \\
            14.4  0.0004956818635360523  \\
            14.41  0.0004956977315487787  \\
            14.42  0.0004957135995584869  \\
            14.43  0.0004957294675652542  \\
            14.44  0.000495745335569135  \\
            14.45  0.0004957612035699823  \\
            14.46  0.0004957770715679623  \\
            14.47  0.0004957929395630393  \\
            14.48  0.0004958088075551569  \\
            14.49  0.0004958246755444344  \\
            14.5  0.0004958405435307935  \\
            14.51  0.0004958564115142654  \\
            14.52  0.0004958722794949249  \\
            14.53  0.0004958881474726507  \\
            14.54  0.0004959040154475611  \\
            14.55  0.0004959198834196643  \\
            14.56  0.0004959357513888628  \\
            14.57  0.0004959516193552938  \\
            14.58  0.0004959674873189027  \\
            14.59  0.0004959833552796772  \\
            14.6  0.0004959992232377107  \\
            14.61  0.0004960150911929074  \\
            14.62  0.000496030959145339  \\
            14.63  0.0004960468270950565  \\
            14.64  0.0004960626950419223  \\
            14.65  0.0004960785629860917  \\
            14.66  0.0004960944309275318  \\
            14.67  0.0004961102988661884  \\
            14.68  0.0004961261668021752  \\
            14.69  0.0004961420347354168  \\
            14.7  0.0004961579026659438  \\
            14.71  0.0004961737705938262  \\
            14.72  0.0004961896385189493  \\
            14.73  0.0004962055064414241  \\
            14.74  0.0004962213743612594  \\
            14.75  0.0004962372422783622  \\
            14.76  0.0004962531101928623  \\
            14.77  0.0004962724541475245  \\
            14.78  0.000496295731676851  \\
            14.79  0.0004963257250517835  \\
            14.8  0.000496375816602284  \\
            14.81  0.0004964269426527346  \\
            14.82  0.0004964780685109874  \\
            14.83  0.0004965291941670068  \\
            14.84  0.0004965803196315735  \\
            14.85  0.0004966314449020795  \\
            14.86  0.0004966825699744677  \\
            14.87  0.0004967336948564915  \\
            14.88  0.0004967848195426186  \\
            14.89  0.0004968359440346987  \\
            14.9  0.0004968870683374953  \\
            14.91  0.0004969381924425842  \\
            14.92  0.0004969893163576552  \\
            14.93  0.0004970404400830592  \\
            14.94  0.0004970915636118814  \\
            14.95  0.0004971426869532171  \\
            14.96  0.0004971938101030625  \\
            14.97  0.0004972449330603395  \\
            14.98  0.0004972961036994932  \\
            14.99  0.0004973519419237421  \\
            15.0  0.0004974133534795267  \\
            15.01  0.0004974819234212437  \\
            15.02  0.0004975808698842851  \\
            15.03  0.0004976810214934063  \\
            15.04  0.0004977811726545467  \\
            15.05  0.0004978813233583223  \\
            15.06  0.000497981473622622  \\
            15.07  0.0004980816234346558  \\
            15.08  0.000498181772798681  \\
            15.09  0.0004982819217256818  \\
            15.1  0.0004983820701961903  \\
            15.11  0.0004984822182279503  \\
            15.12  0.0004985823658217558  \\
            15.13  0.0004986825129616258  \\
            15.14  0.0004987826596685494  \\
            15.15  0.0004988828059332665  \\
            15.16  0.0004989829517532715  \\
            15.17  0.000499083097142733  \\
            15.18  0.0004991832420857922  \\
            15.19  0.00049928338659327  \\
            15.2  0.0004993835306725892  \\
            15.21  0.0004994836743013678  \\
            15.22  0.0004995838175036007  \\
            15.23  0.0004996839602734541  \\
            15.24  0.0004997841026018611  \\
            15.25  0.0004998842445060784  \\
            15.26  0.0004999843859737523  \\
            15.27  0.0005000845270089816  \\
            15.28  0.0005001846676223593  \\
            15.29  0.0005002848077950857  \\
            15.3  0.0005003849475442768  \\
            15.31  0.0005004850868706926  \\
            15.32  0.0005005852257588947  \\
            15.33  0.0005006853642291373  \\
            15.34  0.0005007855022724696  \\
            15.35  0.000500885639886465  \\
            15.36  0.0005009857770847931  \\
            15.37  0.0005010859138521334  \\
            15.38  0.0005011860501989235  \\
            15.39  0.0005012861861323221  \\
            15.4  0.000501386321630709  \\
            15.41  0.0005014864567172435  \\
            15.42  0.0005015865913862836  \\
            15.43  0.000501686725629066  \\
            15.44  0.0005017868594622442  \\
            15.45  0.0005018869928738799  \\
            15.46  0.0005019871258679226  \\
            15.47  0.0005020872584545931  \\
            15.48  0.0005021873906157269  \\
            15.49  0.0005022875223678454  \\
            15.5  0.0005023876537116721  \\
            15.51  0.0005024877846322905  \\
            15.52  0.0005025879151492506  \\
            15.53  0.0005026880452539018  \\
            15.54  0.0005027881749438892  \\
            15.55  0.0005028883042324079  \\
            15.56  0.0005029884331046515  \\
            15.57  0.000503088561570693  \\
            15.58  0.0005031886896374376  \\
            15.59  0.0005032888172839943  \\
            15.6  0.0005033889445327253  \\
            15.61  0.0005034890713781715  \\
            15.62  0.0005035891978118583  \\
            15.63  0.0005036893238498652  \\
            15.64  0.0005037894494806524  \\
            15.65  0.0005038895747080253  \\
            15.66  0.0005039896995418497  \\
            15.67  0.0005040898239645685  \\
            15.68  0.0005041899479921358  \\
            15.69  0.0005042900716252424  \\
            15.7  0.0005043901948494662  \\
            15.71  0.0005044903176836895  \\
            15.72  0.000504590440119545  \\
            15.73  0.0005046905621547503  \\
            15.74  0.0005047906838020451  \\
            15.75  0.0005048908050471159  \\
            15.76  0.0005049909258996868  \\
            15.77  0.000505091046366423  \\
            15.78  0.0005051911664271285  \\
            15.79  0.0005052912861034036  \\
            15.8  0.0005053914053899669  \\
            15.81  0.0005054915242786195  \\
            15.82  0.0005055916427848927  \\
            15.83  0.0005056917608976258  \\
            15.84  0.0005057918786204893  \\
            15.85  0.0005058919959630097  \\
            15.86  0.000505992112908211  \\
            15.87  0.0005060922294715035  \\
            15.88  0.000506192345653548  \\
            15.89  0.0005062924614403982  \\
            15.9  0.0005063925768502951  \\
            15.91  0.0005064926918751441  \\
            15.92  0.0005065928065127315  \\
            15.93  0.0005066929207753634  \\
            15.94  0.0005067930346491962  \\
            15.95  0.0005068931481436227  \\
            15.96  0.0005069932612650774  \\
            15.97  0.0005070933739940299  \\
            15.98  0.0005071934863513535  \\
            15.99  0.0005072935983319346  \\
            16.0  0.0005073937099278401  \\
            16.01  0.0005074938211540767  \\
            16.02  0.0005075939319998483  \\
            16.03  0.0005076940424686933  \\
            16.04  0.0005077941525698169  \\
            16.05  0.0005078942622867982  \\
            16.06  0.0005079943716345294  \\
            16.07  0.0005080944806136405  \\
            16.08  0.0005081945892106415  \\
            16.09  0.0005082946974431609  \\
            16.1  0.0005083948053033649  \\
            16.11  0.0005084949127891059  \\
            16.12  0.0005085950199122755  \\
            16.13  0.0005086951266594816  \\
            16.14  0.0005087952330397967  \\
            16.15  0.0005088953390594388  \\
            16.16  0.0005089954446995124  \\
            16.17  0.0005090955499801964  \\
            16.18  0.0005091956548965379  \\
            16.19  0.0005092957594408586  \\
            16.2  0.0005093958636276634  \\
            16.21  0.0005094959674465041  \\
            16.22  0.0005095960709007973  \\
            16.23  0.000509696173999437  \\
            16.24  0.000509796276726535  \\
            16.25  0.0005098963790964868  \\
            16.26  0.000509996481109897  \\
            16.27  0.0005100965827537082  \\
            16.28  0.0005101966840449658  \\
            16.29  0.000510296784976086  \\
            16.3  0.0005103968855449828  \\
            16.31  0.0005104969857631543  \\
            16.32  0.0005105970856176371  \\
            16.33  0.0005106971851172014  \\
            16.34  0.0005107972842678552  \\
            16.35  0.0005108973830513134  \\
            16.36  0.0005109974814870884  \\
            16.37  0.0005110975795703833  \\
            16.38  0.0005111976772937622  \\
            16.39  0.0005112977746712529  \\
            16.4  0.0005113978716927379  \\
            16.41  0.0005114979683615165  \\
            16.42  0.0005115980646861892  \\
            16.43  0.0005116981606513745  \\
            16.44  0.0005117982562709956  \\
            16.45  0.0005118983515456305  \\
            16.46  0.0005119984464626372  \\
            16.47  0.000512098541038504  \\
            16.48  0.0005121986352658849  \\
            16.49  0.0005122987291427556  \\
            16.5  0.0005123988226802352  \\
            16.51  0.0005124989158657729  \\
            16.52  0.0005125990087078491  \\
            16.53  0.0005126991012122722  \\
            16.54  0.0005127991933613386  \\
            16.55  0.0005128992851739263  \\
            16.56  0.0005129993766453868  \\
            16.57  0.0005130994677685179  \\
            16.58  0.0005131995585568869  \\
            16.59  0.0005132996490006972  \\
            16.6  0.0005133997391031368  \\
            16.61  0.0005134998288725205  \\
            16.62  0.0005135999182939567  \\
            16.63  0.0005137000073809141  \\
            16.64  0.0005138000961339467  \\
            16.65  0.0005139001845408124  \\
            16.66  0.0005140002726174625  \\
            16.67  0.0005141003603567817  \\
            16.68  0.0005142004477568038  \\
            16.69  0.0005143005348282858  \\
            16.7  0.0005144006215590724  \\
            16.71  0.0005145007079573663  \\
            16.72  0.0005146007940287847  \\
            16.73  0.0005147008797561836  \\
            16.74  0.0005148009651578317  \\
            16.75  0.0005149010502292229  \\
            16.76  0.0005150011349633766  \\
            16.77  0.0005151012193734254  \\
            16.78  0.0005152013034498763  \\
            16.79  0.0005153013871958094  \\
            16.8  0.0005154014706192706  \\
            16.81  0.0005155015537058355  \\
            16.82  0.0005156016364685377  \\
            16.83  0.0005157017189079081  \\
            16.84  0.0005158018010120866  \\
            16.85  0.0005159018827965145  \\
            16.86  0.0005160019642542948  \\
            16.87  0.0005161020453835174  \\
            16.88  0.0005162021261945947  \\
            16.89  0.0005163022066757466  \\
            16.9  0.0005164022868349152  \\
            16.91  0.0005165023666775305  \\
            16.92  0.0005166024461869853  \\
            16.93  0.0005167025253809663  \\
            16.94  0.0005168026042551037  \\
            16.95  0.000516902682802631  \\
            16.96  0.000517002761036261  \\
            16.97  0.0005171028389467946  \\
            16.98  0.0005172029165372088  \\
            16.99  0.0005173029938152909  \\
            17.0  0.0005174030707670628  \\
            17.01  0.0005175031474051453  \\
            17.02  0.0005176032237300452  \\
            17.03  0.0005177032997302708  \\
            17.04  0.0005178033754207706  \\
            17.05  0.0005179034507948614  \\
            17.06  0.0005180035258506847  \\
            17.07  0.0005181036005983216  \\
            17.08  0.0005182036750263577  \\
            17.09  0.0005183037491424778  \\
            17.1  0.0005184038229519391  \\
            17.11  0.0005185038964386463  \\
            17.12  0.0005186039696197293  \\
            17.13  0.0005187040424909475  \\
            17.14  0.0005188041150457415  \\
            17.15  0.0005189041872964219  \\
            17.16  0.0005190042592340701  \\
            17.17  0.0005191043308615657  \\
            17.18  0.0005192044021864486  \\
            17.19  0.0005193044731951703  \\
            17.2  0.0005194045438999519  \\
            17.21  0.0005195046143012808  \\
            17.22  0.000519604684388016  \\
            17.23  0.0005197047541746383  \\
            17.24  0.0005198048236546629  \\
            17.25  0.0005199048928262875  \\
            17.26  0.0005200049616992735  \\
            17.27  0.000520105030262556  \\
            17.28  0.0005202050985235749  \\
            17.29  0.0005203051664874206  \\
            17.3  0.0005204052341384887  \\
            17.31  0.0005205053014933766  \\
            17.32  0.0005206053685479696  \\
            17.33  0.000520705435295904  \\
            17.34  0.0005208055017491053  \\
            17.35  0.0005209055678989268  \\
            17.36  0.0005210073314380713  \\
            17.37  0.0005211146365265258  \\
            17.38  0.0005212246537903754  \\
            17.39  0.0005213441295896458  \\
            17.4  0.0005214836376305015  \\
            17.41  0.0005216281984510636  \\
            17.42  0.0005217727975329377  \\
            17.43  0.0005219173961330773  \\
            17.44  0.0005220619942486386  \\
            17.45  0.0005222065918949512  \\
            17.46  0.0005223511890546166  \\
            17.47  0.0005224957857393169  \\
            17.48  0.0005226403819570429  \\
            17.49  0.0005227849776832631  \\
            17.5  0.0005229295729440478  \\
            17.51  0.0005230741677329229  \\
            17.52  0.0005232187620398785  \\
            17.53  0.0005233633558836457  \\
            17.54  0.0005235079492506257  \\
            17.55  0.0005236525421451845  \\
            17.56  0.0005237971345787891  \\
            17.57  0.0005239417265307851  \\
            17.58  0.0005240863180197722  \\
            17.59  0.0005242309090464759  \\
            17.6  0.0005243754995939032  \\
            17.61  0.0005245200896840993  \\
            17.62  0.0005246646793071703  \\
            17.63  0.0005248092684603488  \\
            17.64  0.0005249538571584918  \\
            17.65  0.0005250984453847223  \\
            17.66  0.0005252430331503595  \\
            17.67  0.000525387620463145  \\
            17.68  0.0005255322072992826  \\
            17.69  0.0005256767936840457  \\
            17.7  0.0005258213796111478  \\
            17.71  0.0005259659650708754  \\
            17.72  0.0005261105500813854  \\
            17.73  0.0005262551346294829  \\
            17.74  0.0005263997187193931  \\
            17.75  0.0005265443023622321  \\
            17.76  0.0005266888855379576  \\
            17.77  0.000526833468264604  \\
            17.78  0.000526979139818845  \\
            17.79  0.0005271296558138462  \\
            17.8  0.0005272807067381851  \\
            17.81  0.0005274403804271896  \\
            17.82  0.000527612417202361  \\
            17.83  0.0005277882305225078  \\
            17.84  0.0005279644916873257  \\
            17.85  0.0005281407522801522  \\
            17.86  0.0005283170123105882  \\
            17.87  0.0005284932717490747  \\
            17.88  0.0005286695306269847  \\
            17.89  0.0005288457889365054  \\
            17.9  0.0005290220466655587  \\
            17.91  0.0005291983038366891  \\
            17.92  0.0005293745604334953  \\
            17.93  0.0005295508164612182  \\
            17.94  0.0005297270719336523  \\
            17.95  0.0005299033268258962  \\
            17.96  0.0005300795811603377  \\
            17.97  0.0005302558349378325  \\
            17.98  0.0005304320881378884  \\
            17.99  0.0005306083407870485  \\
            18.0  0.0005307845928733702  \\
            18.01  0.0005309608443935026  \\
            18.02  0.0005311370953653305  \\
            18.03  0.0005313133457684939  \\
            18.04  0.0005314895956166181  \\
            18.05  0.000531665844919011  \\
            18.06  0.0005318420936469806  \\
            18.07  0.0005320183418309622  \\
            18.08  0.0005321945894633648  \\
            18.09  0.00053237083653246  \\
            18.1  0.0005325470830601153  \\
            18.11  0.0005327233290304071  \\
            18.12  0.0005328995744484123  \\
            18.13  0.0005330758193275086  \\
            18.14  0.0005332520636435225  \\
            18.15  0.0005334283074181715  \\
            18.16  0.0005336045506522777  \\
            18.17  0.0005337807933259456  \\
            18.18  0.0005339570354649261  \\
            18.19  0.0005341332770576217  \\
            18.2  0.0005343095181007685  \\
            18.21  0.0005344857586117197  \\
            18.22  0.0005346619985707052  \\
            18.23  0.0005348382379909394  \\
            18.24  0.0005350144768814519  \\
            18.25  0.0005351907152143812  \\
            18.26  0.0005353669530192623  \\
            18.27  0.00053554319028872  \\
            18.28  0.0005357194270113588  \\
            18.29  0.0005358956632084008  \\
            18.3  0.0005360718988643777  \\
            18.31  0.000536248133984209  \\
            18.32  0.0005364243685808751  \\
            18.33  0.0005366006026309004  \\
            18.34  0.0005367768361553589  \\
            18.35  0.0005369530691550419  \\
            18.36  0.0005371293016106246  \\
            18.37  0.0005373055335470994  \\
            18.38  0.000537481764953199  \\
            18.39  0.0005376579958257489  \\
            18.4  0.0005378342261815842  \\
            18.41  0.0005380104560015047  \\
            18.42  0.0005381866852983336  \\
            18.43  0.0005383629140808282  \\
            18.44  0.0005385391423219281  \\
            18.45  0.0005387153700503047  \\
            18.46  0.0005388915972587872  \\
            18.47  0.0005390678239363051  \\
            18.48  0.0005392440501034534  \\
            18.49  0.0005394202757452077  \\
            18.5  0.0005395965008663353  \\
            18.51  0.0005397727254794353  \\
            18.52  0.0005399489495616994  \\
            18.53  0.0005401251731335879  \\
            18.54  0.0005403013961958606  \\
            18.55  0.0005404776187297426  \\
            18.56  0.0005406538407594977  \\
            18.57  0.0005408300622741757  \\
            18.58  0.000541006283270685  \\
            18.59  0.000541182503765369  \\
            18.6  0.0005413587237395737  \\
            18.61  0.0005415349432057435  \\
            18.62  0.0005417111621723775  \\
            18.63  0.0005418873806131864  \\
            18.64  0.0005420635985560075  \\
            18.65  0.000542239815993871  \\
            18.66  0.0005424160329160139  \\
            18.67  0.0005425922493424356  \\
            18.68  0.0005427684652585335  \\
            18.69  0.0005429446806689318  \\
            18.7  0.0005431208955858593  \\
            18.71  0.0005432971099871549  \\
            18.72  0.0005434733238926867  \\
            18.73  0.0005436495373031827  \\
            18.74  0.0005438257502003999  \\
            18.75  0.0005440019626078993  \\
            18.76  0.0005441781745150385  \\
            18.77  0.0005443543859188049  \\
            18.78  0.0005445305968350686  \\
            18.79  0.0005447068072457005  \\
            18.8  0.0005448830171627826  \\
            18.81  0.0005450592265945651  \\
            18.82  0.0005452354355154998  \\
            18.83  0.0005454116439526254  \\
            18.84  0.0005455878518991607  \\
            18.85  0.0005457640593446446  \\
            18.86  0.0005459402663084983  \\
            18.87  0.0005461164727765292  \\
            18.88  0.0005462926787532214  \\
            18.89  0.0005464688842504495  \\
            18.9  0.0005466450892466771  \\
            18.91  0.0005468212937611958  \\
            18.92  0.0005469974977947104  \\
            18.93  0.0005471737013294874  \\
            18.94  0.0005473499043884132  \\
            18.95  0.0005475261069611385  \\
            18.96  0.0005477023090447286  \\
            18.97  0.0005478785106546  \\
            18.98  0.0005480547117731274  \\
            18.99  0.0005482309124120455  \\
            19.0  0.000548407112579365  \\
        }
        ;
    \addplot+[no markers, color={blue!60!gray}, style={{solid}}, thick]
        table[row sep={\\}]
        {
            \\
            0.01  3.9945053471140416e-5  \\
            0.02  7.920513430298339e-5  \\
            0.03  0.00011846521513482637  \\
            0.04  0.00015764609083093918  \\
            0.05  0.0001965101459841313  \\
            0.06  0.00023524507894757583  \\
            0.07  0.00027367872680160926  \\
            0.08  0.0003090230271971518  \\
            0.09  0.00033973330640495826  \\
            0.1  0.00036430936619363504  \\
            0.11  0.0003827512065631822  \\
            0.12  0.0003973599770009195  \\
            0.13  0.0004094133674841169  \\
            0.14  0.0004188810823255877  \\
            0.15  0.00042724065046346126  \\
            0.16  0.0004337550678361194  \\
            0.17  0.00043980819751747365  \\
            0.18  0.00044451233849755663  \\
            0.19  0.0004490665918441652  \\
            0.2  0.0004525970185497998  \\
            0.21  0.00045605402473364857  \\
            0.22  0.0004588502462214255  \\
            0.23  0.00046153870145272126  \\
            0.24  0.0004637960916580931  \\
            0.25  0.0004659258828560612  \\
            0.26  0.0004677579430367542  \\
            0.27  0.0004694769684155957  \\
            0.28  0.00047102644159166  \\
            0.29  0.00047244142572621533  \\
            0.3  0.00047372192081926174  \\
            0.31  0.00047489292730494326  \\
            0.32  0.00047599094138571485  \\
            0.33  0.0004769739917845658  \\
            0.34  0.00047790777203402207  \\
            0.35  0.0004787419362696328  \\
            0.36  0.00047955119650178223  \\
            0.37  0.0004802758670871361  \\
            0.38  0.000480991138822846  \\
            0.39  0.0004816004814866049  \\
            0.4  0.0004822036886834875  \\
            0.41  0.00048275167667848317  \\
            0.42  0.00048328826180273407  \\
            0.43  0.00048377923544400613  \\
            0.44  0.00048425197550120525  \\
            0.45  0.00048468217052890074  \\
            0.46  0.00048509071160462216  \\
            0.47  0.0004854667717523823  \\
            0.48  0.000485827518828612  \\
            0.49  0.00048617295283331105  \\
            0.5  0.00048650342191597666  \\
            0.51  0.0004868239143839535  \\
            0.52  0.0004871202019336439  \\
            0.53  0.000487406115946926  \\
            0.54  0.00048766002304720016  \\
            0.55  0.0004879059284192223  \\
            0.56  0.0004881368632888934  \\
            0.57  0.0004883661347694142  \\
            0.58  0.0004885848007975348  \\
            0.59  0.000488801372846747  \\
            0.6  0.0004889990990857859  \\
            0.61  0.0004891934421492091  \\
            0.62  0.0004893742525101702  \\
            0.63  0.0004895489649742647  \\
            0.64  0.0004897094490123365  \\
            0.65  0.0004898652401652492  \\
            0.66  0.0004900139919904235  \\
            0.67  0.0004901626036224436  \\
            0.68  0.0004903110750613097  \\
            0.69  0.0004904449911694786  \\
            0.7  0.0004905692037238491  \\
            0.71  0.0004906886373534504  \\
            0.72  0.0004908060228724362  \\
            0.73  0.0004909186987429944  \\
            0.74  0.0004910301972014456  \\
            0.75  0.0004911378699929221  \\
            0.76  0.0004912451177102904  \\
            0.77  0.0004913428305490661  \\
            0.78  0.000491440197425972  \\
            0.79  0.0004915344506460491  \\
            0.8  0.0004916269697449396  \\
            0.81  0.0004917125523590838  \\
            0.82  0.000491794823099005  \\
            0.83  0.0004918693661324063  \\
            0.84  0.000491941628919292  \\
            0.85  0.0004920104713364043  \\
            0.86  0.0004920788619834077  \\
            0.87  0.0004921468008603018  \\
            0.88  0.0004922130350466385  \\
            0.89  0.0004922781327726035  \\
            0.9  0.0004923418460382561  \\
            0.91  0.000492404965963775  \\
            0.92  0.0004924655323204224  \\
            0.93  0.000492525460284852  \\
            0.94  0.0004925858302795814  \\
            0.95  0.0004926462493887886  \\
            0.96  0.0004926998661978978  \\
            0.97  0.0004927528227463715  \\
            0.98  0.0004927998369491271  \\
            0.99  0.0004928462240253833  \\
            1.0  0.0004928901025956421  \\
            1.01  0.0004929324866056308  \\
            1.02  0.0004929713833083222  \\
            1.03  0.0004930102789885763  \\
            1.04  0.0004930491731351741  \\
            1.05  0.0004930872134703945  \\
            1.06  0.0004931243999942372  \\
            1.07  0.000493161331844433  \\
            1.08  0.0004931980939121973  \\
            1.09  0.0004932341516071726  \\
            1.1  0.0004932699074280955  \\
            1.11  0.0004933045919760559  \\
            1.12  0.0004933390087057755  \\
            1.13  0.0004933722518589412  \\
            1.14  0.0004934053646147119  \\
            1.15  0.0004934382888150485  \\
            1.16  0.0004934708204773528  \\
            1.17  0.0004934998192973665  \\
            1.18  0.0004935286050986083  \\
            1.19  0.0004935565388247624  \\
            1.2  0.0004935839430414695  \\
            1.21  0.0004936101117361338  \\
            1.22  0.0004936351983915472  \\
            1.23  0.000493658661988084  \\
            1.24  0.0004936812154597309  \\
            1.25  0.0004937028588064876  \\
            1.26  0.0004937243135130254  \\
            1.27  0.0004937456424594171  \\
            1.28  0.0004937660664665143  \\
            1.29  0.0004937861026424852  \\
            1.3  0.0004938056275925525  \\
            1.31  0.0004938250247361442  \\
            1.32  0.0004938438154720875  \\
            1.33  0.0004938625388294033  \\
            1.34  0.0004938814098013848  \\
            1.35  0.0004939002953759178  \\
            1.36  0.0004939193123734134  \\
            1.37  0.0004939381714283405  \\
            1.38  0.000493956398712994  \\
            1.39  0.0004939743215030044  \\
            1.4  0.0004939915338055144  \\
            1.41  0.0004940086048701922  \\
            1.42  0.0004940254640781221  \\
            1.43  0.0004940419040409008  \\
            1.44  0.0004940579247585284  \\
            1.45  0.0004940727942763555  \\
            1.46  0.0004940868963276491  \\
            1.47  0.0004941003823098835  \\
            1.48  0.0004941136042625211  \\
            1.49  0.0004941266502543498  \\
            1.5  0.0004941396522559763  \\
            1.51  0.0004941519758358947  \\
            1.52  0.0004941642240356231  \\
            1.53  0.0004941761655711868  \\
            1.54  0.0004941880093898678  \\
            1.55  0.000494198973756605  \\
            1.56  0.0004942098549395998  \\
            1.57  0.0004942204033876247  \\
            1.58  0.0004942308219344899  \\
            1.59  0.0004942409373786492  \\
            1.6  0.0004942510863331249  \\
            1.61  0.0004942612855530757  \\
            1.62  0.0004942713410936762  \\
            1.63  0.0004942812529549264  \\
            1.64  0.0004942912060797251  \\
            1.65  0.0004943011867135562  \\
            1.66  0.0004943101934513136  \\
            1.67  0.0004943187828050396  \\
            1.68  0.0004943272802401752  \\
            1.69  0.000494335754695663  \\
            1.7  0.0004943442931128396  \\
            1.71  0.0004943528386368705  \\
            1.72  0.0004943614545359884  \\
            1.73  0.0004943700774037844  \\
            1.74  0.0004943787629896829  \\
            1.75  0.0004943874623762737  \\
            1.76  0.0004943962169656339  \\
            1.77  0.0004944049108649004  \\
            1.78  0.0004944134631539478  \\
            1.79  0.0004944216766646604  \\
            1.8  0.0004944293820078705  \\
            1.81  0.0004944370332401863  \\
            1.82  0.0004944446303616078  \\
            1.83  0.0004944521148641843  \\
            1.84  0.0004944595242875309  \\
            1.85  0.0004944661307035759  \\
            1.86  0.0004944723929736348  \\
            1.87  0.0004944781432752238  \\
            1.88  0.0004944837655846956  \\
            1.89  0.0004944894968719492  \\
            1.9  0.0004944952402678453  \\
            1.91  0.0004945002248571138  \\
            1.92  0.0004945052195267681  \\
            1.93  0.0004945103049198943  \\
            1.94  0.0004945153995725379  \\
            1.95  0.0004945205312632513  \\
            1.96  0.0004945254839652518  \\
            1.97  0.0004945300190269219  \\
            1.98  0.000494534556569779  \\
            1.99  0.0004945390978344165  \\
            2.0  0.000494543557413186  \\
            2.01  0.0004945479353060875  \\
            2.02  0.0004945521626706195  \\
            2.03  0.000494556289682905  \\
            2.04  0.0004945604444524009  \\
            2.05  0.0004945646111178442  \\
            2.06  0.0004945682000871524  \\
            2.07  0.0004945716446324266  \\
            2.08  0.0004945752813618096  \\
            2.09  0.0004945789394449825  \\
            2.1  0.0004945826338823351  \\
            2.11  0.0004945863319216931  \\
            2.12  0.0004945900623790995  \\
            2.13  0.0004945937999743765  \\
            2.14  0.0004945975661211365  \\
            2.15  0.0004946013428764921  \\
            2.16  0.0004946051443852381  \\
            2.17  0.0004946088924629629  \\
            2.18  0.0004946125603941562  \\
            2.19  0.0004946160939797845  \\
            2.2  0.0004946194932198483  \\
            2.21  0.0004946229120582987  \\
            2.22  0.0004946263439623403  \\
            2.23  0.0004946297985228288  \\
            2.24  0.0004946332627932231  \\
            2.25  0.0004946364955114179  \\
            2.26  0.0004946396703415629  \\
            2.27  0.0004946428728014288  \\
            2.28  0.0004946460783312635  \\
            2.29  0.0004946493141961535  \\
            2.3  0.0004946525530670587  \\
            2.31  0.000494655818992101  \\
            2.32  0.0004946590908747353  \\
            2.33  0.0004946623865877365  \\
            2.34  0.0004946656911562606  \\
            2.35  0.0004946690163876708  \\
            2.36  0.0004946723533196551  \\
            2.37  0.0004946757078025007  \\
            2.38  0.0004946789718826766  \\
            2.39  0.0004946821455601829  \\
            2.4  0.0004946850531418923  \\
            2.41  0.0004946877833264039  \\
            2.42  0.0004946905674409194  \\
            2.43  0.0004946933746682939  \\
            2.44  0.000494696202721514  \\
            2.45  0.0004946990359811957  \\
            2.46  0.0004947015527546619  \\
            2.47  0.000494704034362993  \\
            2.48  0.0004947060938728475  \\
            2.49  0.0004947081532914716  \\
            2.5  0.0004947102118890225  \\
            2.51  0.0004947121973427678  \\
            2.52  0.0004947138902212905  \\
            2.53  0.000494715586851114  \\
            2.54  0.0004947172922339723  \\
            2.55  0.0004947190058198203  \\
            2.56  0.0004947207317101531  \\
            2.57  0.0004947223262986187  \\
            2.58  0.0004947237895852174  \\
            2.59  0.0004947252160847099  \\
            2.6  0.0004947266180594651  \\
            2.61  0.0004947280331630317  \\
            2.62  0.0004947294538932319  \\
            2.63  0.0004947308894934406  \\
            2.64  0.0004947323288111513  \\
            2.65  0.0004947337847082411  \\
            2.66  0.0004947352424474842  \\
            2.67  0.0004947364100035432  \\
            2.68  0.0004947375780819045  \\
            2.69  0.0004947387508609845  \\
            2.7  0.0004947399270196363  \\
            2.71  0.0004947411166965756  \\
            2.72  0.0004947422634787314  \\
            2.73  0.000494743310173059  \\
            2.74  0.0004947443398906372  \\
            2.75  0.0004947453441430917  \\
            2.76  0.0004947463562733977  \\
            2.77  0.0004947473762815554  \\
            2.78  0.0004947484056596911  \\
            2.79  0.0004947494412844787  \\
            2.8  0.0004947503325605636  \\
            2.81  0.0004947511619729186  \\
            2.82  0.0004947519663543455  \\
            2.83  0.0004947527644780407  \\
            2.84  0.0004947535755342998  \\
            2.85  0.0004947543880275104  \\
            2.86  0.0004947552147643038  \\
            2.87  0.0004947560429130171  \\
            2.88  0.0004947568837690088  \\
            2.89  0.0004947577274242661  \\
            2.9  0.000494758582276586  \\
            2.91  0.0004947594412913872  \\
            2.92  0.000494760310018645  \\
            2.93  0.0004947611842479031  \\
            2.94  0.0004947620667301616  \\
            2.95  0.0004947629560306604  \\
            2.96  0.0004947638521493996  \\
            2.97  0.00049476475637975  \\
            2.98  0.0004947656660178414  \\
            2.99  0.0004947665850384416  \\
            3.0  0.0004947675080801168  \\
            3.01  0.0004947682730133559  \\
            3.02  0.0004947689984194859  \\
            3.03  0.0004947697386253583  \\
            3.04  0.0004947704804756463  \\
            3.05  0.0004947712347715061  \\
            3.06  0.0004947719903013246  \\
            3.07  0.0004947727569367717  \\
            3.08  0.000494773526019187  \\
            3.09  0.0004947743048894748  \\
            3.1  0.0004947750873991544  \\
            3.11  0.0004947758784007475  \\
            3.12  0.0004947766742139229  \\
            3.13  0.0004947774772444719  \\
            3.14  0.0004947782862389056  \\
            3.15  0.0004947791011972245  \\
            3.16  0.0004947799232521774  \\
            3.17  0.0004947807500382198  \\
            3.18  0.0004947815850344167  \\
            3.19  0.0004947824235492512  \\
            3.2  0.0004947832713688507  \\
            3.21  0.0004947841215146414  \\
            3.22  0.0004947849374489735  \\
            3.23  0.0004947857495820324  \\
            3.24  0.0004947865648388198  \\
            3.25  0.0004947873812135133  \\
            3.26  0.0004947882076493619  \\
            3.27  0.0004947890363025189  \\
            3.28  0.0004947898738249083  \\
            3.29  0.0004947907146458014  \\
            3.3  0.0004947915631632028  \\
            3.31  0.0004947924160423862  \\
            3.32  0.0004947932754642428  \\
            3.33  0.0004947940804557432  \\
            3.34  0.0004947948310168874  \\
            3.35  0.0004947955745851172  \\
            3.36  0.0004947963134914041  \\
            3.37  0.0004947970595683158  \\
            3.38  0.0004947978087183526  \\
            3.39  0.0004947984626797258  \\
            3.4  0.0004947990928439328  \\
            3.41  0.0004947997533699933  \\
            3.42  0.0004948004172695929  \\
            3.43  0.0004948010908740972  \\
            3.44  0.0004948017654411299  \\
            3.45  0.0004948024486709182  \\
            3.46  0.0004948031338100077  \\
            3.47  0.0004948038265863025  \\
            3.48  0.0004948045222031633  \\
            3.49  0.0004948052244480117  \\
            3.5  0.0004948059304494249  \\
            3.51  0.0004948066420856857  \\
            3.52  0.0004948072248640804  \\
            3.53  0.0004948076787846087  \\
            3.54  0.000494808137930388  \\
            3.55  0.0004948086005596678  \\
            3.56  0.0004948089665336962  \\
            3.57  0.0004948092910840457  \\
            3.58  0.0004948096030096606  \\
            3.59  0.0004948099117790917  \\
            3.6  0.0004948102276229152  \\
            3.61  0.0004948105442527824  \\
            3.62  0.0004948108686780242  \\
            3.63  0.0004948111710371257  \\
            3.64  0.000494811274800965  \\
            3.65  0.0004948113938690678  \\
            3.66  0.0004948115741542244  \\
            3.67  0.0004948117565962177  \\
            3.68  0.00049481194407083  \\
            3.69  0.0004948121343973805  \\
            3.7  0.000494812329001838  \\
            3.71  0.0004948125271417535  \\
            3.72  0.0004948127288171271  \\
            3.73  0.0004948128377470298  \\
            3.74  0.0004948128848466188  \\
            3.75  0.0004948129494291339  \\
            3.76  0.0004948130215043317  \\
            3.77  0.0004948130988043419  \\
            3.78  0.000494813177410555  \\
            3.79  0.0004948132618460222  \\
            3.8  0.0004948133469291843  \\
            3.81  0.0004948134384358562  \\
            3.82  0.0004948135305795967  \\
            3.83  0.0004948136284569556  \\
            3.84  0.0004948137275980088  \\
            3.85  0.000494813831793839  \\
            3.86  0.0004948139378697247  \\
            3.87  0.0004948140483324065  \\
            3.88  0.000494814098678826  \\
            3.89  0.000494814058850852  \\
            3.9  0.0004948139980094754  \\
            3.91  0.0004948139161546961  \\
            3.92  0.0004948138394609034  \\
            3.93  0.0004948137662077685  \\
            3.94  0.0004948136968519164  \\
            3.95  0.0004948136291663283  \\
            3.96  0.000494813565898115  \\
            3.97  0.0004948135037342454  \\
            3.98  0.0004948134464991641  \\
            3.99  0.0004948133898117262  \\
            4.0  0.0004935485697293784  \\
            4.01  0.0004920361611207367  \\
            4.02  0.0004882954557754465  \\
            4.03  0.0004848529355590071  \\
            4.04  0.00048260315585797444  \\
            4.05  0.00048031112373550034  \\
            4.06  0.00047792050262966294  \\
            4.07  0.0004747784427113052  \\
            4.08  0.00047050922457416604  \\
            4.09  0.0004670274898539557  \\
            4.1  0.00046433323855067524  \\
            4.11  0.0004621654064186843  \\
            4.12  0.00046034852040088695  \\
            4.13  0.000458511452212755  \\
            4.14  0.00045666573452305103  \\
            4.15  0.00045328104246883567  \\
            4.16  0.00044951160682349216  \\
            4.17  0.000447424123456839  \\
            4.18  0.00044552352367670776  \\
            4.19  0.00044166444730024787  \\
            4.2  0.0004378998197200523  \\
            4.21  0.00043498523130624167  \\
            4.22  0.00043226321817176706  \\
            4.23  0.000430311506154638  \\
            4.24  0.0004283570159648817  \\
            4.25  0.0004263960433723281  \\
            4.26  0.00042403653433887765  \\
            4.27  0.00042107922064408095  \\
            4.28  0.00041812201819642846  \\
            4.29  0.0004151649269959206  \\
            4.3  0.00041279811595586473  \\
            4.31  0.00041082482502277737  \\
            4.32  0.0004102328384630058  \\
            4.33  0.00041023283949179917  \\
            4.34  0.0004054848847218675  \\
            4.35  0.00039954994100225205  \\
            4.36  0.0003971784240277833  \\
            4.37  0.0003952028433583328  \\
            4.38  0.00039421932839161654  \\
            4.39  0.0003931373767153137  \\
            4.4  0.0003911694946527246  \\
            4.41  0.00038900322135766084  \\
            4.42  0.00038604338313269655  \\
            4.43  0.00038279494256515797  \\
            4.44  0.0003788730965316113  \\
            4.45  0.0003765199696757546  \\
            4.46  0.0003765199215864353  \\
            4.47  0.000375542869619014  \\
            4.48  0.00037358881377348913  \\
            4.49  0.0003722252440678803  \\
            4.5  0.00037125533178888274  \\
            4.51  0.0003682443470698197  \\
            4.52  0.00036435861701929857  \\
            4.53  0.00036202845845804445  \\
            4.54  0.0003600871927691084  \\
            4.55  0.000358157357254982  \\
            4.56  0.0003562287917602788  \\
            4.57  0.00035431206563604723  \\
            4.58  0.00035239600923707534  \\
            4.59  0.0003504859803654403  \\
            4.6  0.00034895796344616643  \\
            4.61  0.0003489579943363408  \\
            4.62  0.00034838869615622326  \\
            4.63  0.0003464909634787555  \\
            4.64  0.00034383724208498557  \\
            4.65  0.0003400495376167603  \\
            4.66  0.000337210591825969  \\
            4.67  0.0003353204047126127  \\
            4.68  0.0003334415473145502  \\
            4.69  0.00033157024306001666  \\
            4.7  0.0003297099221366344  \\
            4.71  0.0003278543083551741  \\
            4.72  0.00032748323812089274  \\
            4.73  0.0003274833037734068  \\
            4.74  0.0003258221281356255  \\
            4.75  0.0003239763701322552  \\
            4.76  0.00032212917069220353  \\
            4.77  0.00032019190420688596  \\
            4.78  0.00031744403431417244  \\
            4.79  0.00031451876604346446  \\
            4.8  0.00031088390426077625  \\
            4.81  0.00030833952929916854  \\
            4.82  0.0003083396235867528  \\
            4.83  0.00030833971895329276  \\
            4.84  0.0003083398159382661  \\
            4.85  0.0003074419733557408  \\
            4.86  0.0003056461912057153  \\
            4.87  0.0003038624736633248  \\
            4.88  0.0003020867991926909  \\
            4.89  0.0003015541738638531  \\
            4.9  0.00030155428388150033  \\
            4.91  0.0002980139767391286  \\
            4.92  0.0002935885653067503  \\
            4.93  0.00029314613343775443  \\
            4.94  0.00029314625485358023  \\
            4.95  0.0002913877950353228  \\
            4.96  0.0002897186380018555  \\
            4.97  0.0002888532060315061  \\
            4.98  0.00028746881437917833  \\
            4.99  0.00028400858399893383  \\
            5.0  0.00028158645241520676  \\
            5.01  0.000281586551356691  \\
            5.02  0.0002809048953971141  \\
            5.03  0.00027920060708594343  \\
            5.04  0.0002783485137552998  \\
            5.05  0.0002783486154051843  \\
            5.06  0.00027734089152288107  \\
            5.07  0.00027566128395245136  \\
            5.08  0.0002739713407028606  \\
            5.09  0.0002722769678764863  \\
            5.1  0.00026925783775011685  \\
            5.11  0.0002659075182987476  \\
            5.12  0.0002640746047820376  \\
            5.13  0.00026241029192473474  \\
            5.14  0.0002624103875415855  \\
            5.15  0.00026241048319858334  \\
            5.16  0.00026241057921689984  \\
            5.17  0.0002619207084811815  \\
            5.18  0.0002594709707293189  \\
            5.19  0.00025726980017052963  \\
            5.2  0.00025564861972891324  \\
            5.21  0.00025467595450848684  \\
            5.22  0.00025467606211984693  \\
            5.23  0.0002546761707277686  \\
            5.24  0.0002546762803322518  \\
            5.25  0.0002537168468003825  \\
            5.26  0.00025211771784427745  \\
            5.27  0.00024995754152175293  \\
            5.28  0.0002475569163279052  \\
            5.29  0.0002458207629008702  \\
            5.3  0.0002442507274155387  \\
            5.31  0.00024266902613640689  \\
            5.32  0.00024108602865796373  \\
            5.33  0.00023953046878095113  \\
            5.34  0.00023797468236290696  \\
            5.35  0.00023641685707557886  \\
            5.36  0.00023517062415456512  \\
            5.37  0.00023517076069881252  \\
            5.38  0.00023517089778997118  \\
            5.39  0.00023517103615725606  \\
            5.4  0.00023517117524954727  \\
            5.41  0.00023517131542934793  \\
            5.42  0.0002340311045404399  \\
            5.43  0.00023175054258282155  \\
            5.44  0.00022993496550877503  \\
            5.45  0.0002284293783571105  \\
            5.46  0.00022797780750296416  \\
            5.47  0.00022797795791918354  \\
            5.48  0.00022677578192619835  \\
            5.49  0.00022527302433091143  \\
            5.5  0.00022244523719922135  \\
            5.51  0.00021947022456348585  \\
            5.52  0.00021947038588816505  \\
            5.53  0.00021932340654790076  \\
            5.54  0.00021785216122312829  \\
            5.55  0.0002163852333971089  \\
            5.56  0.00021493557556610175  \\
            5.57  0.00021392086608063295  \\
            5.58  0.00021392103606808916  \\
            5.59  0.00021392120670877716  \\
            5.6  0.00021392137832931273  \\
            5.61  0.0002124833746195775  \\
            5.62  0.00020960719557956944  \\
            5.63  0.00020845683103972172  \\
            5.64  0.00020845700949998289  \\
            5.65  0.0002084571890704888  \\
            5.66  0.000208457369116814  \\
            5.67  0.00020845750900611896  \\
            5.68  0.00020845763885616892  \\
            5.69  0.00020719483102414943  \\
            5.7  0.0002057916967830107  \\
            5.71  0.00020509763205717727  \\
            5.72  0.00020412570040548897  \\
            5.73  0.0002006529664210924  \\
            5.74  0.00019787479732335042  \\
            5.75  0.00019787488777223207  \\
            5.76  0.00019746189917992037  \\
            5.77  0.00019608505949148886  \\
            5.78  0.00019525897252883271  \\
            5.79  0.00019525901465484131  \\
            5.8  0.0001945800481196121  \\
            5.81  0.00019322207292314392  \\
            5.82  0.0001918680964525226  \\
            5.83  0.0001905167857991327  \\
            5.84  0.0001901114297607524  \\
            5.85  0.00019011148284309122  \\
            5.86  0.00019011153685151184  \\
            5.87  0.00019011159109145288  \\
            5.88  0.00018892237041829365  \\
            5.89  0.00018760100808812264  \\
            5.9  0.00018628393115135747  \\
            5.91  0.00018496790585152462  \\
            5.92  0.00018366134528408166  \\
            5.93  0.00018261610060377832  \\
            5.94  0.0001826161194720364  \\
            5.95  0.00018261613864669303  \\
            5.96  0.00018261615853627962  \\
            5.97  0.00018261617883211044  \\
            5.98  0.00018261619973730761  \\
            5.99  0.00018197313623724814  \\
            6.0  0.00018068698833193116  \\
            6.01  0.00017940731390604203  \\
            6.02  0.00017813195513310487  \\
            6.03  0.00017685645359160409  \\
            6.04  0.00017558089086357624  \\
            6.05  0.0001748230519598231  \\
            6.06  0.000174194644012139  \\
            6.07  0.0001730072181108406  \\
            6.08  0.0001717576791035848  \\
            6.09  0.0001705027033683642  \\
            6.1  0.0001693732227733759  \\
            6.11  0.0001693731984404841  \\
            6.12  0.0001693731742726221  \\
            6.13  0.00016937315076487924  \\
            6.14  0.00016900500912360694  \\
            6.15  0.00016777792517076409  \\
            6.16  0.00016655156680726532  \\
            6.17  0.0001653262968277825  \\
            6.18  0.00016471365272333936  \\
            6.19  0.00016471363449393703  \\
            6.2  0.0001647136167399877  \\
            6.21  0.00016471359930300702  \\
            6.22  0.00016471358241766057  \\
            6.23  0.0001647135657687288  \\
            6.24  0.00016471354974676418  \\
            6.25  0.00016471353388154136  \\
            6.26  0.0001625758656567437  \\
            6.27  0.00016020068050310313  \\
            6.28  0.0001602006689026288  \\
            6.29  0.00016008334786882198  \\
            6.3  0.00015891024193500633  \\
            6.31  0.00015785436766701353  \\
            6.32  0.00015726742006231338  \\
            6.33  0.00015650595588208055  \\
            6.34  0.00015533728635893713  \\
            6.35  0.00015463608252612633  \\
            6.36  0.00015463607722881583  \\
            6.37  0.0001540594008027491  \\
            6.38  0.00015290605324792507  \\
            6.39  0.00015175888205011827  \\
            6.4  0.00015061582842365614  \\
            6.41  0.00015027288887035068  \\
            6.42  0.00015027285534839879  \\
            6.43  0.00015027282234282395  \\
            6.44  0.00015027278946634344  \\
            6.45  0.00014925707251435747  \\
            6.46  0.00014812850177620376  \\
            6.47  0.00014756785518739326  \\
            6.48  0.00014695185174654098  \\
            6.49  0.0001458376366373081  \\
            6.5  0.00014494625910275088  \\
            6.51  0.00014494623186689896  \\
            6.52  0.00014494620481501046  \\
            6.53  0.0001449461781923699  \\
            6.54  0.0001445079760513034  \\
            6.55  0.00014341251063259666  \\
            6.56  0.00014231847209950806  \\
            6.57  0.00014122586045203753  \\
            6.58  0.00014078880234806465  \\
            6.59  0.00014078877993975764  \\
            6.6  0.00014078875794361437  \\
            6.61  0.00014078873612411263  \\
            6.62  0.00014078871477319607  \\
            6.63  0.00014078869353942574  \\
            6.64  0.00014078867283006703  \\
            6.65  0.0001407886521789763  \\
            6.66  0.00014078863210753546  \\
            6.67  0.00014057732490759735  \\
            6.68  0.00013846443355117302  \\
            6.69  0.00013656392354295  \\
            6.7  0.00013551293892753545  \\
            6.71  0.00013446293748140833  \\
            6.72  0.00013341523009695184  \\
            6.73  0.00013278660035805082  \\
            6.74  0.00013278658708748445  \\
            6.75  0.00013226801032203205  \\
            6.76  0.0001312308700616927  \\
            6.77  0.0001301991320959497  \\
            6.78  0.00012917099565993754  \\
            6.79  0.00012886252030787585  \\
            6.8  0.00012886247113465076  \\
            6.81  0.0001288624338291029  \\
            6.82  0.0001288623994904744  \\
            6.83  0.00012886236558570961  \\
            6.84  0.00012886233172915195  \\
            6.85  0.00012785360760830052  \\
            6.86  0.00012694575271612974  \\
            6.87  0.00012694572088209588  \\
            6.88  0.0001267456990155155  \\
            6.89  0.00012574571701874635  \\
            6.9  0.00012504572066706978  \\
            6.91  0.00012504569082061098  \\
            6.92  0.00012504566115823258  \\
            6.93  0.0001250456317719747  \\
            6.94  0.0001247995930488098  \\
            6.95  0.00012430754498873745  \\
            6.96  0.0001241107089894508  \\
            6.97  0.00012411068103068842  \\
            6.98  0.0001234264904859364  \\
            6.99  0.00012244908740433104  \\
            7.0  0.0001222535859525074  \\
            7.01  0.00012225355990812985  \\
            7.02  0.00012138569036208467  \\
            7.03  0.00012042139376029795  \\
            7.04  0.00012042136959422597  \\
            7.05  0.00012032563864055533  \\
            7.06  0.00011936854659848722  \\
            7.07  0.00011850841982533611  \\
            7.08  0.00011803615412785451  \\
            7.09  0.00011742367472453085  \\
            7.1  0.00011648403000757488  \\
            7.11  0.00011592023516791048  \\
            7.12  0.00011592021514418474  \\
            7.13  0.0001159201953273122  \\
            7.14  0.00011592017571729289  \\
            7.15  0.00011592015635430246  \\
            7.16  0.00011592013715599797  \\
            7.17  0.00011527240994162901  \\
            7.18  0.00011434709357751742  \\
            7.19  0.00011342425772141752  \\
            7.2  0.00011250204199232065  \\
            7.21  0.00011240980592352356  \\
            7.22  0.00011240978981698251  \\
            7.23  0.00011149576529271168  \\
            7.24  0.00011067314178141503  \\
            7.25  0.00011067312738689432  \\
            7.26  0.00011049266589993677  \\
            7.27  0.00010959041604322926  \\
            7.28  0.00010868850736581948  \\
            7.29  0.00010778739477343805  \\
            7.3  0.0001072467226450791  \\
            7.31  0.00010724671121275513  \\
            7.32  0.00010724669996765698  \\
            7.33  0.00010724668890978466  \\
            7.34  0.00010724667807554376  \\
            7.35  0.0001072466673903905  \\
            7.36  0.00010724665696493594  \\
            7.37  0.0001072466466507808  \\
            7.38  0.00010724663663205599  \\
            7.39  0.00010724662668718875  \\
            7.4  0.0001056750336234103  \\
            7.41  0.00010392882021308522  \\
            7.42  0.000103928812727498  \\
            7.43  0.00010392880324112422  \\
            7.44  0.00010392877574766284  \\
            7.45  0.0001039287489406256  \\
            7.46  0.00010392872487928478  \\
            7.47  0.00010392870091638914  \\
            7.48  0.0001039286771831988  \\
            7.49  0.00010392865358066238  \\
            7.5  0.00010392863017410688  \\
            7.51  0.00010392860693011604  \\
            7.52  0.00010392858384868987  \\
            7.53  0.00010392856096144408  \\
            7.54  0.00010392853820365193  \\
            7.55  0.0001036318254152717  \\
            7.56  0.00010320795975663907  \\
            7.57  0.00010111817328547296  \\
            7.58  9.86119066111722e-5  \\
            7.59  9.836126288263533e-5  \\
            7.6  9.836124392585157e-5  \\
            7.61  9.753975434151664e-5  \\
            7.62  9.680041196027448e-5  \\
            7.63  9.680039440687605e-5  \\
            7.64  9.663580373475003e-5  \\
            7.65  9.581292058771098e-5  \\
            7.66  9.523689753552228e-5  \\
            7.67  9.523688137131903e-5  \\
            7.68  9.523686532458795e-5  \\
            7.69  9.523684945406517e-5  \\
            7.7  9.48350595278258e-5  \\
            7.71  9.40314955458689e-5  \\
            7.72  9.371006124129229e-5  \\
            7.73  9.371004672163663e-5  \\
            7.74  9.371003240261733e-5  \\
            7.75  9.371001816958505e-5  \\
            7.76  9.371000416485098e-5  \\
            7.77  9.370999021719145e-5  \\
            7.78  9.370997652524913e-5  \\
            7.79  9.370996286171982e-5  \\
            7.8  9.291889857035451e-5  \\
            7.81  9.220693947297853e-5  \\
            7.82  9.220692712151533e-5  \\
            7.83  9.205135946730823e-5  \\
            7.84  9.127357060212338e-5  \\
            7.85  9.07291150767915e-5  \\
            7.86  9.072910401111814e-5  \\
            7.87  9.072909305424007e-5  \\
            7.88  9.072908226055494e-5  \\
            7.89  9.033952430588011e-5  \\
            7.9  8.956041919021453e-5  \\
            7.91  8.924877142921602e-5  \\
            7.92  8.924876190466289e-5  \\
            7.93  8.924875256600288e-5  \\
            7.94  8.924874330701134e-5  \\
            7.95  8.863486057799849e-5  \\
            7.96  8.786750948147975e-5  \\
            7.97  8.779076715558732e-5  \\
            7.98  8.779075913754272e-5  \\
            7.99  8.779075137883178e-5  \\
            8.0  8.77907436459459e-5  \\
            8.01  8.779073614548556e-5  \\
            8.02  8.764168865271017e-5  \\
            8.03  8.689648119067215e-5  \\
            8.04  8.637483407717134e-5  \\
            8.05  8.637482777692572e-5  \\
            8.06  8.607742745981266e-5  \\
            8.07  8.533393611739739e-5  \\
            8.08  8.496218788930054e-5  \\
            8.09  8.496218277552305e-5  \\
            8.1  8.49621778102341e-5  \\
            8.11  8.496217294393755e-5  \\
            8.12  8.470928674718053e-5  \\
            8.13  8.434802283736859e-5  \\
            8.14  8.370125898236568e-5  \\
            8.15  8.298312014106473e-5  \\
            8.16  8.29113034218099e-5  \\
            8.17  8.291130027167186e-5  \\
            8.18  8.291129736111992e-5  \\
            8.19  8.291129447443001e-5  \\
            8.2  8.291129180249831e-5  \\
            8.21  8.277024405593064e-5  \\
            8.22  8.206501601081746e-5  \\
            8.23  8.157135591129601e-5  \\
            8.24  8.157135435148976e-5  \\
            8.25  8.128859787665667e-5  \\
            8.26  8.058170902928231e-5  \\
            8.27  8.004964183875263e-5  \\
            8.28  7.969239630506802e-5  \\
            8.29  7.95494981469071e-5  \\
            8.3  7.95494982390957e-5  \\
            8.31  7.905322861919782e-5  \\
            8.32  7.834427197983378e-5  \\
            8.33  7.820248159472485e-5  \\
            8.34  7.820248277318025e-5  \\
            8.35  7.75864610771327e-5  \\
            8.36  7.690199239502881e-5  \\
            8.37  7.690199462826285e-5  \\
            8.38  7.68327756386977e-5  \\
            8.39  7.614056564393143e-5  \\
            8.4  7.558679830491785e-5  \\
            8.41  7.55868015889172e-5  \\
            8.42  7.558680493722548e-5  \\
            8.43  7.558680843558798e-5  \\
            8.44  7.558681201936698e-5  \\
            8.45  7.55868157312707e-5  \\
            8.46  7.55868195495363e-5  \\
            8.47  7.558682347416377e-5  \\
            8.48  7.55868275259377e-5  \\
            8.49  7.558683166247594e-5  \\
            8.5  7.558683594678563e-5  \\
            8.51  7.558684029442596e-5  \\
            8.52  7.558684481030466e-5  \\
            8.53  7.558684936824294e-5  \\
            8.54  7.499571208890161e-5  \\
            8.55  7.433889238319529e-5  \\
            8.56  7.367504491784684e-5  \\
            8.57  7.307758189119128e-5  \\
            8.58  7.307757881277549e-5  \\
            8.59  7.307757577247408e-5  \\
            8.6  7.307757288463012e-5  \\
            8.61  7.307757005374071e-5  \\
            8.62  7.307756735574526e-5  \\
            8.63  7.307756473340151e-5  \\
            8.64  7.307756222453534e-5  \\
            8.65  7.307755980987624e-5  \\
            8.66  7.307755748942422e-5  \\
            8.67  7.307755528159393e-5  \\
            8.68  7.307755314884481e-5  \\
            8.69  7.307755114699265e-5  \\
            8.7  7.307754920123918e-5  \\
            8.71  7.255877630175174e-5  \\
            8.72  7.19103106638303e-5  \\
            8.73  7.184546318523145e-5  \\
            8.74  7.184546216878003e-5  \\
            8.75  7.184546133515153e-5  \\
            8.76  7.171997413781416e-5  \\
            8.77  7.046510966708719e-5  \\
            8.78  6.933656277894069e-5  \\
            8.79  6.871328622111856e-5  \\
            8.8  6.827699302444217e-5  \\
            8.81  6.827699433710733e-5  \\
            8.82  6.80335371517746e-5  \\
            8.83  6.742489221944417e-5  \\
            8.84  6.712057084260536e-5  \\
            8.85  6.712057302125894e-5  \\
            8.86  6.712057530253643e-5  \\
            8.87  6.712057765222986e-5  \\
            8.88  6.712058012121986e-5  \\
            8.89  6.712058264133693e-5  \\
            8.9  6.662698965756106e-5  \\
            8.91  6.600999779781148e-5  \\
            8.92  6.59483016537295e-5  \\
            8.93  6.594830503361103e-5  \\
            8.94  6.59483085801865e-5  \\
            8.95  6.588903465888554e-5  \\
            8.96  6.529626352669204e-5  \\
            8.97  6.482204749618965e-5  \\
            8.98  6.482205187245324e-5  \\
            8.99  6.48220562976519e-5  \\
            9.0  6.482206083703234e-5  \\
            9.01  6.482206544142974e-5  \\
            9.02  6.48220701433526e-5  \\
            9.03  6.482207492626087e-5  \\
            9.04  6.482207979015456e-5  \\
            9.05  6.482208475088964e-5  \\
            9.06  6.482208977618568e-5  \\
            9.07  6.482209491406733e-5  \\
            9.08  6.482210010019995e-5  \\
            9.09  6.482210541455162e-5  \\
            9.1  6.482211076095807e-5  \\
            9.11  6.42957201918827e-5  \\
            9.12  6.371084118775338e-5  \\
            9.13  6.371084733710876e-5  \\
            9.14  6.365385393898824e-5  \\
            9.15  6.308386461357735e-5  \\
            9.16  6.262787453989641e-5  \\
            9.17  6.262788147313706e-5  \\
            9.18  6.25398949406108e-5  \\
            9.19  6.224659032129446e-5  \\
            9.2  6.207061054249957e-5  \\
            9.21  6.20706180244874e-5  \\
            9.22  6.177973091790412e-5  \\
            9.23  6.1197949222749e-5  \\
            9.24  6.096524149854508e-5  \\
            9.25  6.096524975497596e-5  \\
            9.26  6.0965258116066854e-5  \\
            9.27  6.096526652201203e-5  \\
            9.28  6.096527504716488e-5  \\
            9.29  6.096528360211963e-5  \\
            9.3  6.0965292290730875e-5  \\
            9.31  6.0965300994192844e-5  \\
            9.32  6.0398110074470765e-5  \\
            9.33  5.9887639192655915e-5  \\
            9.34  5.988764865201397e-5  \\
            9.35  5.988765814045299e-5  \\
            9.36  5.988766774521587e-5  \\
            9.37  5.988767739345491e-5  \\
            9.38  5.988768714313833e-5  \\
            9.39  5.988769695059712e-5  \\
            9.4  5.988770684471892e-5  \\
            9.41  5.961708252697025e-5  \\
            9.42  5.9075823997350434e-5  \\
            9.43  5.885932695613202e-5  \\
            9.44  5.8859337573848506e-5  \\
            9.45  5.8859348290611446e-5  \\
            9.46  5.8859359049822866e-5  \\
            9.47  5.8859369921858e-5  \\
            9.48  5.8859380822099055e-5  \\
            9.49  5.837106769352071e-5  \\
            9.5  5.7828496339517605e-5  \\
            9.51  5.7569001264460234e-5  \\
            9.52  5.733545689296308e-5  \\
            9.53  5.7335468853507605e-5  \\
            9.54  5.723244226544078e-5  \\
            9.55  5.671726148292676e-5  \\
            9.56  5.635663802320789e-5  \\
            9.57  5.635664831667837e-5  \\
            9.58  5.635665866292107e-5  \\
            9.59  5.635666908832207e-5  \\
            9.6  5.635667957947574e-5  \\
            9.61  5.6356690136382084e-5  \\
            9.62  5.635670077193766e-5  \\
            9.63  5.635671145992606e-5  \\
            9.64  5.635672223937696e-5  \\
            9.65  5.635673305802606e-5  \\
            9.66  5.635674398086828e-5  \\
            9.67  5.6356754929758776e-5  \\
            9.68  5.5903213315469465e-5  \\
            9.69  5.539927697193761e-5  \\
            9.7  5.5399288576617744e-5  \\
            9.71  5.5399300194063824e-5  \\
            9.72  5.539931192640013e-5  \\
            9.73  5.539932368418658e-5  \\
            9.74  5.5399335543773555e-5  \\
            9.75  5.508980673668702e-5  \\
            9.76  5.405801637402659e-5  \\
            9.77  5.3438947323848535e-5  \\
            9.78  5.343896024239596e-5  \\
            9.79  5.3438969379688566e-5  \\
            9.8  5.343897473572632e-5  \\
            9.81  5.312981241795738e-5  \\
            9.82  5.261453831765008e-5  \\
            9.83  5.245996325145548e-5  \\
            9.84  5.2459973485595425e-5  \\
            9.85  5.245998381325702e-5  \\
            9.86  5.245999416429902e-5  \\
            9.87  5.202268828856938e-5  \\
            9.88  5.153679172097577e-5  \\
            9.89  5.1536802681106304e-5  \\
            9.9  5.1536813652694105e-5  \\
            9.91  5.153682472739505e-5  \\
            9.92  5.15368358249396e-5  \\
            9.93  5.153684701385856e-5  \\
            9.94  5.1387679663362145e-5  \\
            9.95  5.089042905422872e-5  \\
            9.96  5.059208340821547e-5  \\
            9.97  5.059209520688343e-5  \\
            9.98  5.059210706150762e-5  \\
            9.99  5.059211897208805e-5  \\
            10.0  5.059213094961201e-5  \\
            10.01  5.0592142971764994e-5  \\
            10.02  5.0592155071781905e-5  \\
            10.03  5.059216720516907e-5  \\
            10.04  5.0592179427274057e-5  \\
            10.05  5.05921916715585e-5  \\
            10.06  5.0592204015348485e-5  \\
            10.07  5.059221637019464e-5  \\
            10.08  5.059222883526852e-5  \\
            10.09  5.05922413113319e-5  \\
            10.1  5.059225388630079e-5  \\
            10.11  5.059226648318246e-5  \\
            10.12  5.0592279167715196e-5  \\
            10.13  5.0592291885018135e-5  \\
            10.14  5.059230467878485e-5  \\
            10.15  5.0407549833605146e-5  \\
            10.16  4.994564353000515e-5  \\
            10.17  4.947974951913672e-5  \\
            10.18  4.9009867800999854e-5  \\
            10.19  4.882192340707998e-5  \\
            10.2  4.88219372293053e-5  \\
            10.21  4.882195112549488e-5  \\
            10.22  4.882196505338343e-5  \\
            10.23  4.8821979065552846e-5  \\
            10.24  4.882199309879246e-5  \\
            10.25  4.88220072265682e-5  \\
            10.26  4.8822021364847955e-5  \\
            10.27  4.8822035607858257e-5  \\
            10.28  4.8822049861310774e-5  \\
            10.29  4.8822064208743236e-5  \\
            10.3  4.88220785769987e-5  \\
            10.31  4.882209302854621e-5  \\
            10.32  4.882210751123647e-5  \\
            10.33  4.8822122066593176e-5  \\
            10.34  4.882213666335172e-5  \\
            10.35  4.882215132221303e-5  \\
            10.36  4.870563306047591e-5  \\
            10.37  4.847258187813999e-5  \\
            10.38  4.837937042794497e-5  \\
            10.39  4.8379385465844206e-5  \\
            10.4  4.805595930654036e-5  \\
            10.41  4.7593915491291855e-5  \\
            10.42  4.750151919499203e-5  \\
            10.43  4.750153477842982e-5  \\
            10.44  4.7117973658584425e-5  \\
            10.45  4.66917929050405e-5  \\
            10.46  4.6691809004085054e-5  \\
            10.47  4.6691825113010676e-5  \\
            10.48  4.6691841310863156e-5  \\
            10.49  4.6691857528420564e-5  \\
            10.5  4.669187382479768e-5  \\
            10.51  4.64270807440916e-5  \\
            10.52  4.554439911685604e-5  \\
            10.53  4.484711126135557e-5  \\
            10.54  4.442791406345858e-5  \\
            10.55  4.421832423626976e-5  \\
            10.56  4.421834177978979e-5  \\
            10.57  4.421835937996696e-5  \\
            10.58  4.4218377017915554e-5  \\
            10.59  4.421839472177945e-5  \\
            10.6  4.421841245389275e-5  \\
            10.61  4.421843026112747e-5  \\
            10.62  4.421844808714254e-5  \\
            10.63  4.4218465997433474e-5  \\
            10.64  4.4218483917088397e-5  \\
            10.65  4.421850193012222e-5  \\
            10.66  4.421851995246792e-5  \\
            10.67  4.421853805862058e-5  \\
            10.68  4.421855618334522e-5  \\
            10.69  4.421857438235773e-5  \\
            10.7  4.4089858637720404e-5  \\
            10.71  4.3660763691232085e-5  \\
            10.72  4.324104751705188e-5  \\
            10.73  4.283539950133377e-5  \\
            10.74  4.263258503269253e-5  \\
            10.75  4.263260411112868e-5  \\
            10.76  4.26326232435552e-5  \\
            10.77  4.263264241197533e-5  \\
            10.78  4.2632661643212e-5  \\
            10.79  4.2632680901370065e-5  \\
            10.8  4.263270023112236e-5  \\
            10.81  4.263271957877322e-5  \\
            10.82  4.263273900674768e-5  \\
            10.83  4.263275844364698e-5  \\
            10.84  4.263277796955128e-5  \\
            10.85  4.2632797504331834e-5  \\
            10.86  4.263281711899857e-5  \\
            10.87  4.2632836751369434e-5  \\
            10.88  4.263285645455683e-5  \\
            10.89  4.263287618422815e-5  \\
            10.9  4.263289597569528e-5  \\
            10.91  4.2632915802378276e-5  \\
            10.92  4.263293568188508e-5  \\
            10.93  4.2632955605292075e-5  \\
            10.94  4.263297557259926e-5  \\
            10.95  4.263299559244365e-5  \\
            10.96  4.2633015647312855e-5  \\
            10.97  4.263303576330912e-5  \\
            10.98  4.26330559055027e-5  \\
            10.99  4.23131943834966e-5  \\
            11.0  4.19133624454402e-5  \\
            11.01  4.187339779087228e-5  \\
            11.02  4.187341839002568e-5  \\
            11.03  4.1487176874012226e-5  \\
            11.04  4.113956161392512e-5  \\
            11.05  4.1139582657181875e-5  \\
            11.06  4.113960371733686e-5  \\
            11.07  4.1139624845084786e-5  \\
            11.08  4.1139645998112384e-5  \\
            11.09  4.113966721012592e-5  \\
            11.1  4.0976352407588986e-5  \\
            11.11  4.0568033583225605e-5  \\
            11.12  4.0363885003860716e-5  \\
            11.13  4.036390666949496e-5  \\
            11.14  4.036392838477585e-5  \\
            11.15  4.036395013315449e-5  \\
            11.16  4.036397193930102e-5  \\
            11.17  4.036399377020522e-5  \\
            11.18  4.0043243488624895e-5  \\
            11.19  3.9642300178923043e-5  \\
            11.2  3.9602225894862824e-5  \\
            11.21  3.960224816920761e-5  \\
            11.22  3.960227052460167e-5  \\
            11.23  3.9602292888079415e-5  \\
            11.24  3.960231532431022e-5  \\
            11.25  3.9602337776666e-5  \\
            11.26  3.960236029352169e-5  \\
            11.27  3.9602382834501504e-5  \\
            11.28  3.9602405431770924e-5  \\
            11.29  3.960242806112161e-5  \\
            11.3  3.9602450738594186e-5  \\
            11.31  3.9602473456063395e-5  \\
            11.32  3.9602496213529215e-5  \\
            11.33  3.937084984566471e-5  \\
            11.34  3.8984757394246114e-5  \\
            11.35  3.88689458867536e-5  \\
            11.36  3.886896906951551e-5  \\
            11.37  3.8868992315151146e-5  \\
            11.38  3.886901557650521e-5  \\
            11.39  3.886903890840862e-5  \\
            11.4  3.8869062248150865e-5  \\
            11.41  3.8869085666077906e-5  \\
            11.42  3.883292354806266e-5  \\
            11.43  3.8471091606564136e-5  \\
            11.44  3.818163081776277e-5  \\
            11.45  3.8181654639751566e-5  \\
            11.46  3.818167848479837e-5  \\
            11.47  3.818170238364719e-5  \\
            11.48  3.818172631316087e-5  \\
            11.49  3.8181750288671855e-5  \\
            11.5  3.809603868874972e-5  \\
            11.51  3.792459151339421e-5  \\
            11.52  3.785602719060218e-5  \\
            11.53  3.7856051436186044e-5  \\
            11.54  3.7856075734784056e-5  \\
            11.55  3.785610005610243e-5  \\
            11.56  3.785612443785306e-5  \\
            11.57  3.785614883471174e-5  \\
            11.58  3.7223146992887676e-5  \\
            11.59  3.6519808902320425e-5  \\
            11.6  3.651983391862054e-5  \\
            11.61  3.65198589422834e-5  \\
            11.62  3.65198840322053e-5  \\
            11.63  3.651990913681417e-5  \\
            11.64  3.65199343001709e-5  \\
            11.65  3.65199594855023e-5  \\
            11.66  3.651998472210794e-5  \\
            11.67  3.652000998793899e-5  \\
            11.68  3.652003529760818e-5  \\
            11.69  3.65200606437167e-5  \\
            11.7  3.6520086026264545e-5  \\
            11.71  3.6520111452429e-5  \\
            11.72  3.652013690767121e-5  \\
            11.73  3.6520162413670745e-5  \\
            11.74  3.652018794142343e-5  \\
            11.75  3.625594199036126e-5  \\
            11.76  3.592562816959507e-5  \\
            11.77  3.589262009240421e-5  \\
            11.78  3.589264598672202e-5  \\
            11.79  3.5892671952375816e-5  \\
            11.8  3.589269792514528e-5  \\
            11.81  3.589272396195579e-5  \\
            11.82  3.589275001296186e-5  \\
            11.83  3.589277612075021e-5  \\
            11.84  3.589280224977841e-5  \\
            11.85  3.589282842836625e-5  \\
            11.86  3.589285463520274e-5  \\
            11.87  3.589288088441217e-5  \\
            11.88  3.589290716884369e-5  \\
            11.89  3.589293348849728e-5  \\
            11.9  3.589295985031116e-5  \\
            11.91  3.58929862402319e-5  \\
            11.92  3.576878070071423e-5  \\
            11.93  3.559133290572272e-5  \\
            11.94  3.555586466444834e-5  \\
            11.95  3.555589131160345e-5  \\
            11.96  3.4939409741796657e-5  \\
            11.97  3.425442725899361e-5  \\
            11.98  3.425445449679971e-5  \\
            11.99  3.425448174138757e-5  \\
            12.0  3.4254509047007015e-5  \\
            12.01  3.4254536366155464e-5  \\
            12.02  3.425456373941989e-5  \\
            12.03  3.4254591132927575e-5  \\
            12.04  3.4254618573669514e-5  \\
            12.05  3.4254646041335636e-5  \\
            12.06  3.4254673549388025e-5  \\
            12.07  3.409706413090065e-5  \\
            12.08  3.3781817785872997e-5  \\
            12.09  3.3450678613478474e-5  \\
            12.1  3.3108944222839336e-5  \\
            12.11  3.3006443602674276e-5  \\
            12.12  3.300647174128426e-5  \\
            12.13  3.3006499932268166e-5  \\
            12.14  3.300652813634553e-5  \\
            12.15  3.300655639919927e-5  \\
            12.16  3.3006584668583725e-5  \\
            12.17  3.300661300311526e-5  \\
            12.18  3.3006641344145545e-5  \\
            12.19  3.3006669743664555e-5  \\
            12.2  3.3006698156149214e-5  \\
            12.21  3.300672662049646e-5  \\
            12.22  3.300675273692476e-5  \\
            12.23  3.30067733748755e-5  \\
            12.24  3.300679588329894e-5  \\
            12.25  3.300682119743141e-5  \\
            12.26  3.300683839472011e-5  \\
            12.27  3.300684747516504e-5  \\
            12.28  3.3006862483255295e-5  \\
            12.29  3.30068814431091e-5  \\
            12.3  3.2779307670166714e-5  \\
            12.31  3.2454194154597054e-5  \\
            12.32  3.2389186874695315e-5  \\
            12.33  3.2389206153710874e-5  \\
            12.34  3.238922548135968e-5  \\
            12.35  3.238924481441218e-5  \\
            12.36  3.238925393298946e-5  \\
            12.37  3.2389263461445515e-5  \\
            12.38  3.2389276678810584e-5  \\
            12.39  3.2389289905739833e-5  \\
            12.4  3.238930317092584e-5  \\
            12.41  3.238931645042136e-5  \\
            12.42  3.238932976330575e-5  \\
            12.43  3.238934309522067e-5  \\
            12.44  3.238935645568138e-5  \\
            12.45  3.238936983986933e-5  \\
            12.46  3.238938324778451e-5  \\
            12.47  3.238939668409952e-5  \\
            12.48  3.2389410139347754e-5  \\
            12.49  3.2389423627644314e-5  \\
            12.5  3.2389437130104443e-5  \\
            12.51  3.23894506702375e-5  \\
            12.52  3.238946421978878e-5  \\
            12.53  3.212372211942429e-5  \\
            12.54  3.182845161351327e-5  \\
            12.55  3.182846544132553e-5  \\
            12.56  3.182847796604889e-5  \\
            12.57  3.182847876296925e-5  \\
            12.58  3.1828481021768554e-5  \\
            12.59  3.182848912808364e-5  \\
            12.6  3.182849724659834e-5  \\
            12.61  3.1828505393578855e-5  \\
            12.62  3.170785858652738e-5  \\
            12.63  3.140622934842718e-5  \\
            12.64  3.125541893875074e-5  \\
            12.65  3.125542735749849e-5  \\
            12.66  3.12554358001534e-5  \\
            12.67  3.1255444258746433e-5  \\
            12.68  3.125545274515887e-5  \\
            12.69  3.125546124349391e-5  \\
            12.7  3.125546977354019e-5  \\
            12.71  3.1255478311514275e-5  \\
            12.72  3.125548688507114e-5  \\
            12.73  3.125549546258165e-5  \\
            12.74  3.125550407952622e-5  \\
            12.75  3.125551270040398e-5  \\
            12.76  3.12555213566806e-5  \\
            12.77  3.1255530020803266e-5  \\
            12.78  3.12555387163102e-5  \\
            12.79  3.1255547423555804e-5  \\
            12.8  3.125555615819163e-5  \\
            12.81  3.125556490843854e-5  \\
            12.82  3.1255573682102086e-5  \\
            12.83  3.125558247522911e-5  \\
            12.84  3.125559128781961e-5  \\
            12.85  3.1255600123705956e-5  \\
            12.86  3.125560897512286e-5  \\
            12.87  3.1068984994137505e-5  \\
            12.88  3.0802375513550716e-5  \\
            12.89  3.0749056702903454e-5  \\
            12.9  3.0749060559741324e-5  \\
            12.91  3.074906444662627e-5  \\
            12.92  3.0749068336849776e-5  \\
            12.93  3.0446368144454435e-5  \\
            12.94  3.0173938385671712e-5  \\
            12.95  3.0173942529407777e-5  \\
            12.96  3.017394667967168e-5  \\
            12.97  3.017395085604693e-5  \\
            12.98  3.0173955042188176e-5  \\
            12.99  3.0173959251116748e-5  \\
            13.0  3.00551991661408e-5  \\
            13.01  2.9758292640307378e-5  \\
            13.02  2.947938918949255e-5  \\
            13.03  2.921848881369639e-5  \\
            13.04  2.9114131453493726e-5  \\
            13.05  2.9114136103687168e-5  \\
            13.06  2.9114140775813132e-5  \\
            13.07  2.9114145457338746e-5  \\
            13.08  2.911415016386519e-5  \\
            13.09  2.911415487664185e-5  \\
            13.1  2.9114159617471634e-5  \\
            13.11  2.9114164361418436e-5  \\
            13.12  2.8842955834339676e-5  \\
            13.13  2.8598868657236473e-5  \\
            13.14  2.8598873629918963e-5  \\
            13.15  2.8598878608702556e-5  \\
            13.16  2.859888361189051e-5  \\
            13.17  2.851331223817688e-5  \\
            13.18  2.8228062651692043e-5  \\
            13.19  2.8056914994971128e-5  \\
            13.2  2.805692023289675e-5  \\
            13.21  2.8056925485737824e-5  \\
            13.22  2.8056930753494344e-5  \\
            13.23  2.8056936039103843e-5  \\
            13.24  2.805694133661533e-5  \\
            13.25  2.8056946654902264e-5  \\
            13.26  2.8056951982092956e-5  \\
            13.27  2.80569573329666e-5  \\
            13.28  2.8056962689760988e-5  \\
            13.29  2.805696807313092e-5  \\
            13.3  2.8056973459453685e-5  \\
            13.31  2.8056978875229772e-5  \\
            13.32  2.805698319640159e-5  \\
            13.33  2.8056977666134943e-5  \\
            13.34  2.8007004393957174e-5  \\
            13.35  2.775716015413366e-5  \\
            13.36  2.7582269528836534e-5  \\
            13.37  2.7582270670768508e-5  \\
            13.38  2.7582271822643585e-5  \\
            13.39  2.758227298943332e-5  \\
            13.4  2.7582274168619348e-5  \\
            13.41  2.758227536020167e-5  \\
            13.42  2.75822765666206e-5  \\
            13.43  2.758227778293061e-5  \\
            13.44  2.7582279016504692e-5  \\
            13.45  2.758228025747767e-5  \\
            13.46  2.7368181692028833e-5  \\
            13.47  2.710055817497422e-5  \\
            13.48  2.7073797129003982e-5  \\
            13.49  2.70737985798212e-5  \\
            13.5  2.707380005470983e-5  \\
            13.51  2.707380153199936e-5  \\
            13.52  2.7073803030897e-5  \\
            13.53  2.7073804534584003e-5  \\
            13.54  2.707380605742843e-5  \\
            13.55  2.7073807587438295e-5  \\
            13.56  2.70738091341675e-5  \\
            13.57  2.707381069042588e-5  \\
            13.58  2.707381226097802e-5  \\
            13.59  2.7073813843410825e-5  \\
            13.6  2.7073815437724278e-5  \\
            13.61  2.7073817046257673e-5  \\
            13.62  2.7073818664271024e-5  \\
            13.63  2.7073820298831434e-5  \\
            13.64  2.7073821940483442e-5  \\
            13.65  2.7073823600997545e-5  \\
            13.66  2.7073825266227165e-5  \\
            13.67  2.70738269526219e-5  \\
            13.68  2.7073828641368308e-5  \\
            13.69  2.707383035357084e-5  \\
            13.7  2.707383206811294e-5  \\
            13.71  2.7073833803711137e-5  \\
            13.72  2.7073835543976414e-5  \\
            13.73  2.707383730291002e-5  \\
            13.74  2.7073839068826213e-5  \\
            13.75  2.707384085103513e-5  \\
            13.76  2.7073842642530225e-5  \\
            13.77  2.7073844447954572e-5  \\
            13.78  2.707384626495679e-5  \\
            13.79  2.707384809353686e-5  \\
            13.8  2.7073849935974658e-5  \\
            13.81  2.707385178765095e-5  \\
            13.82  2.7073853655453054e-5  \\
            13.83  2.707385553016622e-5  \\
            13.84  2.688663545365464e-5  \\
            13.85  2.6652609889336596e-5  \\
            13.86  2.6629209185937627e-5  \\
            13.87  2.6629211244863265e-5  \\
            13.88  2.6629213326314684e-5  \\
            13.89  2.660482244529425e-5  \\
            13.9  2.636089490202483e-5  \\
            13.91  2.6165753321298426e-5  \\
            13.92  2.6165755590745304e-5  \\
            13.93  2.616575786679505e-5  \\
            13.94  2.6165760158251508e-5  \\
            13.95  2.6165762458489538e-5  \\
            13.96  2.6165764771899933e-5  \\
            13.97  2.6165767096259547e-5  \\
            13.98  2.616576943156837e-5  \\
            13.99  2.6165767401405847e-5  \\
            14.0  2.6165762460929088e-5  \\
            14.01  2.616576009856251e-5  \\
            14.02  2.6165758841100292e-5  \\
            14.03  2.6165757598602258e-5  \\
            14.04  2.616575635984527e-5  \\
            14.05  2.6165755137878535e-5  \\
            14.06  2.6165753917777384e-5  \\
            14.07  2.616575271628291e-5  \\
            14.08  2.615300559677522e-5  \\
            14.09  2.6025545215147107e-5  \\
            14.1  2.5923576691666896e-5  \\
            14.11  2.5923575600778896e-5  \\
            14.12  2.5847850354779205e-5  \\
            14.13  2.5595435413517966e-5  \\
            14.14  2.544398608518776e-5  \\
            14.15  2.5443985176254635e-5  \\
            14.16  2.5443984276243948e-5  \\
            14.17  2.5443983385155696e-5  \\
            14.18  2.5443982504746533e-5  \\
            14.19  2.5443981631456757e-5  \\
            14.2  2.5443980770593547e-5  \\
            14.21  2.5443979915056003e-5  \\
            14.22  2.5443979073683374e-5  \\
            14.23  2.544397823585197e-5  \\
            14.24  2.544397741391474e-5  \\
            14.25  2.5443976593743536e-5  \\
            14.26  2.519910638126316e-5  \\
            14.27  2.497872312555342e-5  \\
            14.28  2.4978722480784485e-5  \\
            14.29  2.497872183945432e-5  \\
            14.3  2.497872121187923e-5  \\
            14.31  2.4978720589449022e-5  \\
            14.32  2.4978719979023554e-5  \\
            14.33  2.497871937544033e-5  \\
            14.34  2.4978718782120477e-5  \\
            14.35  2.497871819733146e-5  \\
            14.36  2.497871762107327e-5  \\
            14.37  2.4978717055025813e-5  \\
            14.38  2.4978716495785503e-5  \\
            14.39  2.49787159484272e-5  \\
            14.4  2.4978715406161175e-5  \\
            14.41  2.4978714877439787e-5  \\
            14.42  2.497871435210456e-5  \\
            14.43  2.4978713841968023e-5  \\
            14.44  2.4978713333520223e-5  \\
            14.45  2.4978712841916656e-5  \\
            14.46  2.4978712351993203e-5  \\
            14.47  2.497871187719079e-5  \\
            14.48  2.4978711405740032e-5  \\
            14.49  2.4978710947695867e-5  \\
            14.5  2.487893281647157e-5  \\
            14.51  2.4546340114492476e-5  \\
            14.52  2.4346784399013818e-5  \\
            14.53  2.434678416328673e-5  \\
            14.54  2.4239683017605703e-5  \\
            14.55  2.40254809619702e-5  \\
            14.56  2.393980009069298e-5  \\
            14.57  2.3939800008988298e-5  \\
            14.58  2.393979993836547e-5  \\
            14.59  2.3939799872492e-5  \\
            14.6  2.393979981925176e-5  \\
            14.61  2.3939799769169824e-5  \\
            14.62  2.3761392339761365e-5  \\
            14.63  2.356316186820522e-5  \\
            14.64  2.356316195956159e-5  \\
            14.65  2.356316205246026e-5  \\
            14.66  2.3563162159237665e-5  \\
            14.67  2.356316226909156e-5  \\
            14.68  2.3563162391251438e-5  \\
            14.69  2.3563162518014577e-5  \\
            14.7  2.356316265551867e-5  \\
            14.71  2.3563162799145202e-5  \\
            14.72  2.3563162951955397e-5  \\
            14.73  2.356316311239965e-5  \\
            14.74  2.3563163280477956e-5  \\
            14.75  2.35631634576944e-5  \\
            14.76  2.356316364100293e-5  \\
            14.77  2.356316383494617e-5  \\
            14.78  2.3563164033447146e-5  \\
            14.79  2.3563164244071968e-5  \\
            14.8  2.3563164457727748e-5  \\
            14.81  2.3563164684989036e-5  \\
            14.82  2.356316491376205e-5  \\
            14.83  2.3563165157614897e-5  \\
            14.84  2.356316540297199e-5  \\
            14.85  2.3563165661867333e-5  \\
            14.86  2.3563165923763733e-5  \\
            14.87  2.3563166197664383e-5  \\
            14.88  2.3498868807100255e-5  \\
            14.89  2.3284543532784227e-5  \\
            14.9  2.315594853738486e-5  \\
            14.91  2.3155948960361064e-5  \\
            14.92  2.3155949390650027e-5  \\
            14.93  2.3155949828251737e-5  \\
            14.94  2.304149743240899e-5  \\
            14.95  2.285074314760288e-5  \\
            14.96  2.2793517263411384e-5  \\
            14.97  2.27935178366265e-5  \\
            14.98  2.2793518421264722e-5  \\
            14.99  2.2793519008758714e-5  \\
            15.0  2.2793519609072414e-5  \\
            15.01  2.2793520210810525e-5  \\
            15.02  2.2793520826758088e-5  \\
            15.03  2.279352084973281e-5  \\
            15.04  2.2793515535951965e-5  \\
            15.05  2.2793510882500367e-5  \\
            15.06  2.279350887036576e-5  \\
            15.07  2.2793506861842452e-5  \\
            15.08  2.2793504861745512e-5  \\
            15.09  2.2793502866451333e-5  \\
            15.1  2.2793500878361302e-5  \\
            15.11  2.2793498896259384e-5  \\
            15.12  2.2793496920145572e-5  \\
            15.13  2.279349495119917e-5  \\
            15.14  2.279349298703104e-5  \\
            15.15  2.2793491031203552e-5  \\
            15.16  2.279348907895063e-5  \\
            15.17  2.2793487136205567e-5  \\
            15.18  2.279348519583747e-5  \\
            15.19  2.2793483266138495e-5  \\
            15.2  2.2793481337624984e-5  \\
            15.21  2.279347942093586e-5  \\
            15.22  2.279347750542617e-5  \\
            15.23  2.2793475600531394e-5  \\
            15.24  2.2793473697989488e-5  \\
            15.25  2.2793471804859067e-5  \\
            15.26  2.2793469915248993e-5  \\
            15.27  2.279346803385307e-5  \\
            15.28  2.2793466157139026e-5  \\
            15.29  2.279346428744781e-5  \\
            15.3  2.2793462423594117e-5  \\
            15.31  2.279346056557795e-5  \\
            15.32  2.2793458714549056e-5  \\
            15.33  2.2793456868178343e-5  \\
            15.34  2.2793455029938805e-5  \\
            15.35  2.279345319518405e-5  \\
            15.36  2.2793451369698572e-5  \\
            15.37  2.2793449546530406e-5  \\
            15.38  2.2793447733763784e-5  \\
            15.39  2.279344592215289e-5  \\
            15.4  2.2793444122070083e-5  \\
            15.41  2.279344232313717e-5  \\
            15.42  2.2793440534553362e-5  \\
            15.43  2.279343874826354e-5  \\
            15.44  2.2793436971149677e-5  \\
            15.45  2.2736076675511705e-5  \\
            15.46  2.2544879836649998e-5  \\
            15.47  2.2430161073103267e-5  \\
            15.48  2.243015942252948e-5  \\
            15.49  2.2340768449086386e-5  \\
            15.5  2.216198815277357e-5  \\
            15.51  2.1965007445615976e-5  \\
            15.52  2.1755893131228467e-5  \\
            15.53  2.1693157848958063e-5  \\
            15.54  2.169315643759537e-5  \\
            15.55  2.169315503473479e-5  \\
            15.56  2.1693153633999735e-5  \\
            15.57  2.1693152242805945e-5  \\
            15.58  2.1693150852672297e-5  \\
            15.59  2.169314947311391e-5  \\
            15.6  2.1672663049062783e-5  \\
            15.61  2.146781122457464e-5  \\
            15.62  2.1303929515150955e-5  \\
            15.63  2.1303928265986297e-5  \\
            15.64  2.1303927019900082e-5  \\
            15.65  2.1303925780996903e-5  \\
            15.66  2.130392454618828e-5  \\
            15.67  2.1303923317521502e-5  \\
            15.68  2.130392209396042e-5  \\
            15.69  2.1303920875505037e-5  \\
            15.7  2.1303919663161545e-5  \\
            15.71  2.130391845489265e-5  \\
            15.72  2.130391725373689e-5  \\
            15.73  2.1303916055629612e-5  \\
            15.74  2.1303914865631825e-5  \\
            15.75  2.130391367766141e-5  \\
            15.76  2.1303912498791943e-5  \\
            15.77  2.1303911320933697e-5  \\
            15.78  2.1303910153162976e-5  \\
            15.79  2.1284281515900558e-5  \\
            15.8  2.108800565321036e-5  \\
            15.81  2.093098475433575e-5  \\
            15.82  2.0930983710724543e-5  \\
            15.83  2.0930982670051004e-5  \\
            15.84  2.093098163623203e-5  \\
            15.85  2.0930980606320507e-5  \\
            15.86  2.0930979582270163e-5  \\
            15.87  2.0930978563092334e-5  \\
            15.88  2.0930977548787026e-5  \\
            15.89  2.0930976540314664e-5  \\
            15.9  2.0930975535730933e-5  \\
            15.91  2.09309745379359e-5  \\
            15.92  2.0930973543050305e-5  \\
            15.93  2.093097255590457e-5  \\
            15.94  2.093097157069379e-5  \\
            15.95  2.093097059416938e-5  \\
            15.96  2.093096961861012e-5  \\
            15.97  2.0930968652679183e-5  \\
            15.98  2.0930967687708764e-5  \\
            15.99  2.0930966731383006e-5  \\
            16.0  2.093096577697367e-5  \\
            16.01  2.0930964830230038e-5  \\
            16.02  2.0930963886354137e-5  \\
            16.03  2.09309629491696e-5  \\
            16.04  2.093096201579954e-5  \\
            16.05  2.0930961088151193e-5  \\
            16.06  2.09309601652595e-5  \\
            16.07  2.0930959247124462e-5  \\
            16.08  2.0930958334683736e-5  \\
            16.09  2.0930957426039218e-5  \\
            16.1  2.093095652402215e-5  \\
            16.11  2.0930955624845414e-5  \\
            16.12  2.0930954733224785e-5  \\
            16.13  2.0930953843493188e-5  \\
            16.14  2.0765977286464355e-5  \\
            16.15  2.0582670099735663e-5  \\
            16.16  2.058266932467354e-5  \\
            16.17  2.0582668550529407e-5  \\
            16.18  2.0582667784644798e-5  \\
            16.19  2.058266702059128e-5  \\
            16.2  2.0582666263862143e-5  \\
            16.21  2.0582665509873136e-5  \\
            16.22  2.0582664762277757e-5  \\
            16.23  2.058266401832722e-5  \\
            16.24  2.0582663279843945e-5  \\
            16.25  2.0582662545905922e-5  \\
            16.26  2.0582661816513146e-5  \\
            16.27  2.0582661092561757e-5  \\
            16.28  2.0582660372237955e-5  \\
            16.29  2.0468597184252052e-5  \\
            16.3  2.03056500815535e-5  \\
            16.31  2.0273060167623437e-5  \\
            16.32  2.027305955088575e-5  \\
            16.33  2.027305894209296e-5  \\
            16.34  2.0273058334182933e-5  \\
            16.35  2.0273057735079806e-5  \\
            16.36  2.0273057136855296e-5  \\
            16.37  2.0273056546538384e-5  \\
            16.38  2.0273055957974586e-5  \\
            16.39  2.027305537642325e-5  \\
            16.4  2.027305479749542e-5  \\
            16.41  2.0273054224689118e-5  \\
            16.42  2.0273053655372612e-5  \\
            16.43  2.027305309129081e-5  \\
            16.44  2.027305253156103e-5  \\
            16.45  2.027305197618328e-5  \\
            16.46  2.0273051426015722e-5  \\
            16.47  2.027305087932162e-5  \\
            16.48  2.0273050338691857e-5  \\
            16.49  2.027304980066109e-5  \\
            16.5  2.0273049269544754e-5  \\
            16.51  2.0273048740157022e-5  \\
            16.52  2.0273048218529833e-5  \\
            16.53  2.0273047697764928e-5  \\
            16.54  2.027304573711683e-5  \\
            16.55  2.027304385542357e-5  \\
            16.56  2.0273042684323822e-5  \\
            16.57  2.0273041514841434e-5  \\
            16.58  2.0273040351828487e-5  \\
            16.59  2.0273039191235788e-5  \\
            16.6  2.0273038036290355e-5  \\
            16.61  2.0273036884564244e-5  \\
            16.62  2.0273035737667116e-5  \\
            16.63  2.0273034594784577e-5  \\
            16.64  2.0273033455916626e-5  \\
            16.65  2.0087679053424425e-5  \\
            16.66  1.9778755808515284e-5  \\
            16.67  1.968607816058717e-5  \\
            16.68  1.9686077197079954e-5  \\
            16.69  1.968607252787158e-5  \\
            16.7  1.9686066932237924e-5  \\
            16.71  1.9686064040600284e-5  \\
            16.72  1.9686061449406643e-5  \\
            16.73  1.9686058864665916e-5  \\
            16.74  1.9686056280568867e-5  \\
            16.75  1.968605370226496e-5  \\
            16.76  1.968605112524521e-5  \\
            16.77  1.9686048553362087e-5  \\
            16.78  1.9686045983400397e-5  \\
            16.79  1.9686043417922057e-5  \\
            16.8  1.9686040854999272e-5  \\
            16.81  1.968603829590982e-5  \\
            16.82  1.968603574000684e-5  \\
            16.83  1.9686033187290346e-5  \\
            16.84  1.9686030638388142e-5  \\
            16.85  1.96860280920288e-5  \\
            16.86  1.968602555010841e-5  \\
            16.87  1.9686023010090436e-5  \\
            16.88  1.968602047513297e-5  \\
            16.89  1.968601794144063e-5  \\
            16.9  1.9686015413427256e-5  \\
            16.91  1.9686012886044873e-5  \\
            16.92  1.968601036495682e-5  \\
            16.93  1.968600784449663e-5  \\
            16.94  1.9686005329687322e-5  \\
            16.95  1.965827465003849e-5  \\
            16.96  1.9519631311030478e-5  \\
            16.97  1.9422580244473934e-5  \\
            16.98  1.9422577813638e-5  \\
            16.99  1.9422575385238e-5  \\
            17.0  1.942257296049189e-5  \\
            17.01  1.9422570538783208e-5  \\
            17.02  1.9422568120111954e-5  \\
            17.03  1.942256570507667e-5  \\
            17.04  1.942256329246536e-5  \\
            17.05  1.94225608840856e-5  \\
            17.06  1.9422558477519355e-5  \\
            17.07  1.9422556075777328e-5  \\
            17.08  1.9422553675241354e-5  \\
            17.09  1.9422551280119303e-5  \\
            17.1  1.9422548885598795e-5  \\
            17.11  1.9422546497079034e-5  \\
            17.12  1.9422544109157884e-5  \\
            17.13  1.9422541726624203e-5  \\
            17.14  1.94225393452848e-5  \\
            17.15  1.9422536968722526e-5  \\
            17.16  1.9422534593947308e-5  \\
            17.17  1.9422532223341883e-5  \\
            17.18  1.942252985511339e-5  \\
            17.19  1.9422527490450277e-5  \\
            17.2  1.9422525128751062e-5  \\
            17.21  1.9422522770015737e-5  \\
            17.22  1.9372173052599333e-5  \\
            17.23  1.9288258429395338e-5  \\
            17.24  1.926308242874376e-5  \\
            17.25  1.9263080123471963e-5  \\
            17.26  1.9263077822842376e-5  \\
            17.27  1.926307552337334e-5  \\
            17.28  1.911362223091455e-5  \\
            17.29  1.8947563272567786e-5  \\
            17.3  1.89475610669095e-5  \\
            17.31  1.8947558861811395e-5  \\
            17.32  1.894755666175292e-5  \\
            17.33  1.894755446281166e-5  \\
            17.34  1.894755226833928e-5  \\
            17.35  1.8947550075538694e-5  \\
            17.36  1.8947547886638974e-5  \\
            17.37  1.894754569996296e-5  \\
            17.38  1.8947543516622503e-5  \\
            17.39  1.8875535670898156e-5  \\
            17.4  1.8731522162789614e-5  \\
            17.41  1.867391549944164e-5  \\
            17.42  1.8673913399267773e-5  \\
            17.43  1.856139957630585e-5  \\
            17.44  1.840066644357731e-5  \\
            17.45  1.8368518208919685e-5  \\
            17.46  1.836851619878004e-5  \\
            17.47  1.8368514193319865e-5  \\
            17.48  1.8368512188379628e-5  \\
            17.49  1.8368510188626464e-5  \\
            17.5  1.8368508189390774e-5  \\
            17.51  1.8368506194812406e-5  \\
            17.52  1.836850420126654e-5  \\
            17.53  1.836850221185072e-5  \\
            17.54  1.836850022398e-5  \\
            17.55  1.836849823971452e-5  \\
            17.56  1.8316455010078408e-5  \\
            17.57  1.8186349912385808e-5  \\
            17.58  1.8121296409238508e-5  \\
            17.59  1.8121294500636837e-5  \\
            17.6  1.8121292595027866e-5  \\
            17.61  1.812129069141403e-5  \\
            17.62  1.8121288791283494e-5  \\
            17.63  1.8121286892645807e-5  \\
            17.64  1.8121284997979692e-5  \\
            17.65  1.8121283104306472e-5  \\
            17.66  1.8121281215090824e-5  \\
            17.67  1.8121279326370456e-5  \\
            17.68  1.8121277442591333e-5  \\
            17.69  1.8121275559305173e-5  \\
            17.7  1.812127368045574e-5  \\
            17.71  1.8121271802589934e-5  \\
            17.72  1.8121269928658653e-5  \\
            17.73  1.8075731630029444e-5  \\
            17.74  1.7923941673771045e-5  \\
            17.75  1.7832866983429267e-5  \\
            17.76  1.7832865191963007e-5  \\
            17.77  1.7832863402869238e-5  \\
            17.78  1.7832861616147968e-5  \\
            17.79  1.783285983226706e-5  \\
            17.8  1.783285805027973e-5  \\
            17.81  1.7832856271598505e-5  \\
            17.82  1.7832854494334182e-5  \\
            17.83  1.7832852720839507e-5  \\
            17.84  1.7832850948287245e-5  \\
            17.85  1.7832849179966025e-5  \\
            17.86  1.783284741211492e-5  \\
            17.87  1.7832845648954096e-5  \\
            17.88  1.783284388626122e-5  \\
            17.89  1.7832842127779844e-5  \\
            17.9  1.7832840370232198e-5  \\
            17.91  1.7832838616419463e-5  \\
            17.92  1.7832836864004087e-5  \\
            17.93  1.7832835114849213e-5  \\
            17.94  1.783283336755319e-5  \\
            17.95  1.7832831623045436e-5  \\
            17.96  1.7832829880855887e-5  \\
            17.97  1.7832828140984537e-5  \\
            17.98  1.7832826403888627e-5  \\
            17.99  1.783282466864301e-5  \\
            18.0  1.783282293662795e-5  \\
            18.01  1.7832821205997407e-5  \\
            18.02  1.7832819479050436e-5  \\
            18.03  1.7832817753024355e-5  \\
            18.04  1.7832816031132757e-5  \\
            18.05  1.7832814309700543e-5  \\
            18.06  1.783281259285165e-5  \\
            18.07  1.7832810876460034e-5  \\
            18.08  1.7832809164183928e-5  \\
            18.09  1.7832807452820282e-5  \\
            18.1  1.7832805745106468e-5  \\
            18.11  1.7832804038758212e-5  \\
            18.12  1.783280233559624e-5  \\
            18.13  1.7832800634250824e-5  \\
            18.14  1.783279893563024e-5  \\
            18.15  1.7832797239275157e-5  \\
            18.16  1.7832795545185576e-5  \\
            18.17  1.7832793853808368e-5  \\
            18.18  1.7832792164239402e-5  \\
            18.19  1.773537754935666e-5  \\
            18.2  1.7596214537910636e-5  \\
            18.21  1.7568380644812245e-5  \\
            18.22  1.7568379031301e-5  \\
            18.23  1.7568377421717934e-5  \\
            18.24  1.756837581257133e-5  \\
            18.25  1.7568374207779484e-5  \\
            18.26  1.756837260342212e-5  \\
            18.27  1.7568371002975125e-5  \\
            18.28  1.7568369403395136e-5  \\
            18.29  1.7568367807283167e-5  \\
            18.3  1.7568366212468748e-5  \\
            18.31  1.7568364620681957e-5  \\
            18.32  1.7568363030621317e-5  \\
            18.33  1.7568361443149904e-5  \\
            18.34  1.756835985783131e-5  \\
            18.35  1.7568358274665532e-5  \\
            18.36  1.7568356694077275e-5  \\
            18.37  1.756835511520737e-5  \\
            18.38  1.756835353933778e-5  \\
            18.39  1.7568351964754046e-5  \\
            18.4  1.7568350393591493e-5  \\
            18.41  1.7568348823284238e-5  \\
            18.42  1.756834725681713e-5  \\
            18.43  1.7568345690776713e-5  \\
            18.44  1.7568344128993475e-5  \\
            18.45  1.7568342567634997e-5  \\
            18.46  1.7568341010099355e-5  \\
            18.47  1.7568339453411315e-5  \\
            18.48  1.7568337900113697e-5  \\
            18.49  1.7532954478863985e-5  \\
            18.5  1.7415013365725348e-5  \\
            18.51  1.7344248102816925e-5  \\
            18.52  1.734424661525422e-5  \\
            18.53  1.734424512974367e-5  \\
            18.54  1.734424364628527e-5  \\
            18.55  1.734424216528396e-5  \\
            18.56  1.7344240685920696e-5  \\
            18.57  1.7344239209417613e-5  \\
            18.58  1.734423773414032e-5  \\
            18.59  1.73442362621245e-5  \\
            18.6  1.734423479092405e-5  \\
            18.61  1.7344233323384568e-5  \\
            18.62  1.734423185625186e-5  \\
            18.63  1.7344230393177804e-5  \\
            18.64  1.7344228930508707e-5  \\
            18.65  1.7344227471484254e-5  \\
            18.66  1.7344226013267914e-5  \\
            18.67  1.734422455828405e-5  \\
            18.68  1.7344223104509648e-5  \\
            18.69  1.7344221653557347e-5  \\
            18.7  1.734422020421408e-5  \\
            18.71  1.7344218757284367e-5  \\
            18.72  1.734421731236148e-5  \\
            18.73  1.7344215869445412e-5  \\
            18.74  1.7344214428932173e-5  \\
            18.75  1.7344212990020818e-5  \\
            18.76  1.734421155390653e-5  \\
            18.77  1.734421011899098e-5  \\
            18.78  1.734420868726499e-5  \\
            18.79  1.7344207256336383e-5  \\
            18.8  1.7344205828988045e-5  \\
            18.81  1.734420440203751e-5  \\
            18.82  1.734420297905624e-5  \\
            18.83  1.7344201556471012e-5  \\
            18.84  1.7344200137450187e-5  \\
            18.85  1.7319636309420588e-5  \\
            18.86  1.71968228453552e-5  \\
            18.87  1.711085301460084e-5  \\
            18.88  1.7110851661572917e-5  \\
            18.89  1.7110850310076792e-5  \\
            18.9  1.7110848960878367e-5  \\
            18.91  1.7110847613590478e-5  \\
            18.92  1.7110846268213123e-5  \\
            18.93  1.711084492512336e-5  \\
            18.94  1.7110843583558656e-5  \\
            18.95  1.711084224465695e-5  \\
            18.96  1.7110840906896535e-5  \\
            18.97  1.7110839572172845e-5  \\
            18.98  1.711083823820834e-5  \\
            18.99  1.7110836907652667e-5  \\
            19.0  1.7110835577475748e-5  \\
        }
        ;
    \addlegendentry {fiber fail}
    \addplot+[no markers, color={blue!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  3.984702585097814e-5  \\
            0.02  7.906404503157298e-5  \\
            0.03  0.00011828106421216782  \\
            0.04  0.00015741635024386677  \\
            0.05  0.00019622470367998217  \\
            0.06  0.0002349043595207751  \\
            0.07  0.0002732837209724823  \\
            0.08  0.0003086153934778013  \\
            0.09  0.00033937553256353824  \\
            0.1  0.0003639983985993551  \\
            0.11  0.00038248399158525193  \\
            0.12  0.00039712675089064494  \\
            0.13  0.000409207621075702  \\
            0.14  0.0004187005204842697  \\
            0.15  0.0004270842895600561  \\
            0.16  0.00043361351522171643  \\
            0.17  0.0004396791050298453  \\
            0.18  0.0004443920277188235  \\
            0.19  0.00044895465406122955  \\
            0.2  0.0004524937656308549  \\
            0.21  0.00045595923546855224  \\
            0.22  0.000458761929718898  \\
            0.23  0.00046145625898788117  \\
            0.24  0.0004637171283314135  \\
            0.25  0.00046585076209541777  \\
            0.26  0.00046768751284052314  \\
            0.27  0.00046941112908535697  \\
            0.28  0.0004709650435797835  \\
            0.29  0.0004723832785341481  \\
            0.3  0.00047366583394845073  \\
            0.31  0.0004748406849175164  \\
            0.32  0.0004759437329230906  \\
            0.33  0.00047692854912993385  \\
            0.34  0.00047786269456589234  \\
            0.35  0.0004786976531380311  \\
            0.36  0.0004795078149942151  \\
            0.37  0.000480235011422723  \\
            0.38  0.000480952989470378  \\
            0.39  0.0004815626056649655  \\
            0.4  0.0004821662242738312  \\
            0.41  0.0004827158646112009  \\
            0.42  0.00048325389798898976  \\
            0.43  0.00048374550352845515  \\
            0.44  0.00048421897120431274  \\
            0.45  0.0004846501171984188  \\
            0.46  0.0004850599766135067  \\
            0.47  0.0004854379061600667  \\
            0.48  0.0004857995286769027  \\
            0.49  0.0004861448441640144  \\
            0.5  0.0004864755106115424  \\
            0.51  0.00048679641103268137  \\
            0.52  0.000487094729780532  \\
            0.53  0.00048738337066840204  \\
            0.54  0.00048763748866456933  \\
            0.55  0.00048788297593781095  \\
            0.56  0.000488113863521025  \\
            0.57  0.0004883431289164582  \\
            0.58  0.0004885621944973753  \\
            0.59  0.0004887791963666342  \\
            0.6  0.000488977624830967  \\
            0.61  0.0004891726511667233  \\
            0.62  0.0004893540689881726  \\
            0.63  0.0004895293290396153  \\
            0.64  0.0004896902209610426  \\
            0.65  0.0004898462641327349  \\
            0.66  0.0004899950341798249  \\
            0.67  0.0004901436657907985  \\
            0.68  0.000490292158965656  \\
            0.69  0.0004904265808945583  \\
            0.7  0.000490551621992824  \\
            0.71  0.0004906713660097666  \\
            0.72  0.0004907888398489993  \\
            0.73  0.0004909018497700208  \\
            0.74  0.0004910137437114894  \\
            0.75  0.000491121218967763  \\
            0.76  0.000491228203259015  \\
            0.77  0.0004913262791461525  \\
            0.78  0.0004914239766197959  \\
            0.79  0.0004915182683719911  \\
            0.8  0.0004916110971337049  \\
            0.81  0.0004916980739334931  \\
            0.82  0.000491781181655714  \\
            0.83  0.0004918552615302786  \\
            0.84  0.0004919272929736487  \\
            0.85  0.0004919962517702272  \\
            0.86  0.0004920647478887975  \\
            0.87  0.0004921327813293597  \\
            0.88  0.0004921990917533978  \\
            0.89  0.0004922642534997534  \\
            0.9  0.0004923278614225973  \\
            0.91  0.0004923908034210789  \\
            0.92  0.00049245140232382  \\
            0.93  0.0004925114154526259  \\
            0.94  0.0004925716395647446  \\
            0.95  0.0004926318871194536  \\
            0.96  0.0004926866529788473  \\
            0.97  0.0004927406303016745  \\
            0.98  0.0004927875107954045  \\
            0.99  0.0004928337631615659  \\
            1.0  0.0004928775030174534  \\
            1.01  0.000492919883365485  \\
            1.02  0.0004929590915285197  \\
            1.03  0.000492998122849303  \\
            1.04  0.0004930368889067094  \\
            1.05  0.0004930749135865886  \\
            1.06  0.0004931121968889407  \\
            1.07  0.000493149093761819  \\
            1.08  0.0004931857330150479  \\
            1.09  0.0004932217987436487  \\
            1.1  0.0004932576186759801  \\
            1.11  0.0004932923792505166  \\
            1.12  0.0004933268749856042  \\
            1.13  0.0004933600234021838  \\
            1.14  0.0004933930221167069  \\
            1.15  0.0004934259409897894  \\
            1.16  0.0004934584997633288  \\
            1.17  0.0004934878176409813  \\
            1.18  0.0004935168382187079  \\
            1.19  0.0004935446695967319  \\
            1.2  0.0004935720320838839  \\
            1.21  0.0004935983004923355  \\
            1.22  0.000493623535519169  \\
            1.23  0.0004936472204735758  \\
            1.24  0.000493669932496956  \\
            1.25  0.00049369167158931  \\
            1.26  0.0004937131121629504  \\
            1.27  0.000493734353724115  \\
            1.28  0.0004937547913466598  \\
            1.29  0.0004937748844240815  \\
            1.3  0.0004937944876704629  \\
            1.31  0.0004938139684590842  \\
            1.32  0.0004938326948790213  \\
            1.33  0.0004938513374802158  \\
            1.34  0.0004938701279066027  \\
            1.35  0.0004938889329563367  \\
            1.36  0.0004939078696161943  \\
            1.37  0.0004939266749951829  \\
            1.38  0.0004939449552506958  \\
            1.39  0.0004939629355396701  \\
            1.4  0.0004939802159067215  \\
            1.41  0.0004939972979556657  \\
            1.42  0.0004940140825274494  \\
            1.43  0.0004940305315496144  \\
            1.44  0.0004940466450221611  \\
            1.45  0.0004940616084891837  \\
            1.46  0.0004940758052858572  \\
            1.47  0.0004940893828367297  \\
            1.48  0.0004941026949965446  \\
            1.49  0.0004941157068996369  \\
            1.5  0.0004941286437385484  \\
            1.51  0.0004941410362792364  \\
            1.52  0.000494153368342344  \\
            1.53  0.0004941652476945971  \\
            1.54  0.0004941770414009154  \\
            1.55  0.000494188064293821  \\
            1.56  0.0004941990075196115  \\
            1.57  0.000494209632076941  \\
            1.58  0.0004942200867154806  \\
            1.59  0.0004942301448768434  \\
            1.6  0.0004942402366407662  \\
            1.61  0.0004942503788085293  \\
            1.62  0.0004942604016419605  \\
            1.63  0.0004942703051410602  \\
            1.64  0.0004942802214240084  \\
            1.65  0.0004942901462295221  \\
            1.66  0.0004942992479240345  \\
            1.67  0.0004943079968566894  \\
            1.68  0.000494316484591048  \\
            1.69  0.0004943249070258328  \\
            1.7  0.0004943333936250835  \\
            1.71  0.0004943418873537193  \\
            1.72  0.0004943504516794072  \\
            1.73  0.000494359022995647  \\
            1.74  0.0004943676572268551  \\
            1.75  0.0004943763053018813  \\
            1.76  0.000494385008752179  \\
            1.77  0.0004943936779007483  \\
            1.78  0.0004944022670119516  \\
            1.79  0.0004944105231713128  \\
            1.8  0.0004944182799029113  \\
            1.81  0.0004944259329635655  \\
            1.82  0.0004944334823532754  \\
            1.83  0.00049444095580529  \\
            1.84  0.0004944483786321746  \\
            1.85  0.0004944550428721072  \\
            1.86  0.0004944613820033463  \\
            1.87  0.0004944672073267558  \\
            1.88  0.0004944729041982079  \\
            1.89  0.0004944786045852178  \\
            1.9  0.0004944843053628455  \\
            1.91  0.0004944893606599076  \\
            1.92  0.0004944944149024139  \\
            1.93  0.0004944994596539168  \\
            1.94  0.0004945045137064492  \\
            1.95  0.0004945096049630999  \\
            1.96  0.000494514548539767  \\
            1.97  0.0004945191475298061  \\
            1.98  0.0004945237079823662  \\
            1.99  0.0004945282106287076  \\
            2.0  0.000494532734556348  \\
            2.01  0.0004945372797652876  \\
            2.02  0.0004945414739573268  \\
            2.03  0.0004945454341380989  \\
            2.04  0.0004945495129708724  \\
            2.05  0.0004945536426545034  \\
            2.06  0.0004945572708787926  \\
            2.07  0.0004945607737382461  \\
            2.08  0.0004945643844618916  \\
            2.09  0.0004945680071704474  \\
            2.1  0.000494571666426183  \\
            2.11  0.0004945753293029474  \\
            2.12  0.00049457902476897  \\
            2.13  0.0004945827274103701  \\
            2.14  0.0004945864587532799  \\
            2.15  0.000494590200760255  \\
            2.16  0.0004945939676500495  \\
            2.17  0.0004945977486279213  \\
            2.18  0.0004946015507379093  \\
            2.19  0.0004946050898086138  \\
            2.2  0.000494608365840035  \\
            2.21  0.0004946117155433466  \\
            2.22  0.0004946151143612517  \\
            2.23  0.0004946185359595557  \\
            2.24  0.0004946219673208876  \\
            2.25  0.0004946252123942019  \\
            2.26  0.0004946284108955116  \\
            2.27  0.0004946315870271146  \\
            2.28  0.0004946347606731944  \\
            2.29  0.0004946379648257475  \\
            2.3  0.0004946411720012274  \\
            2.31  0.000494644406383048  \\
            2.32  0.0004946476467558341  \\
            2.33  0.0004946509110924816  \\
            2.34  0.0004946541843340533  \\
            2.35  0.000494657478353781  \\
            2.36  0.0004946607841390931  \\
            2.37  0.0004946641075727823  \\
            2.38  0.0004946673728299109  \\
            2.39  0.0004946705799104789  \\
            2.4  0.0004946735151310339  \\
            2.41  0.0004946762691115802  \\
            2.42  0.0004946790399014404  \\
            2.43  0.0004946818178952921  \\
            2.44  0.0004946846168406263  \\
            2.45  0.000494687421023831  \\
            2.46  0.0004946899828598909  \\
            2.47  0.0004946925177684902  \\
            2.48  0.0004946946301725913  \\
            2.49  0.0004946967345152006  \\
            2.5  0.0004946987663043848  \\
            2.51  0.0004947007405172763  \\
            2.52  0.0004947024844249975  \\
            2.53  0.0004947042090778479  \\
            2.54  0.0004947058888026666  \\
            2.55  0.0004947075767906554  \\
            2.56  0.0004947092771733995  \\
            2.57  0.0004947108827394686  \\
            2.58  0.0004947123934888629  \\
            2.59  0.0004947138243131556  \\
            2.6  0.0004947152018540471  \\
            2.61  0.0004947165926260976  \\
            2.62  0.0004947179890686448  \\
            2.63  0.000494719400496667  \\
            2.64  0.000494720815671058  \\
            2.65  0.0004947222475530709  \\
            2.66  0.0004947236812914861  \\
            2.67  0.0004947248915654739  \\
            2.68  0.0004947260957867519  \\
            2.69  0.0004947272455336416  \\
            2.7  0.0004947283986877887  \\
            2.71  0.0004947295654709656  \\
            2.72  0.0004947307032892827  \\
            2.73  0.0004947317735229268  \\
            2.74  0.000494732808503428  \\
            2.75  0.0004947337906042149  \\
            2.76  0.0004947347806499178  \\
            2.77  0.0004947357786405366  \\
            2.78  0.0004947367860806038  \\
            2.79  0.0004947377998203031  \\
            2.8  0.0004947387101557601  \\
            2.81  0.0004947395761751133  \\
            2.82  0.0004947403710407125  \\
            2.83  0.0004947411481178731  \\
            2.84  0.000494741938243342  \\
            2.85  0.0004947427298186228  \\
            2.86  0.0004947435357644989  \\
            2.87  0.0004947443431348396  \\
            2.88  0.0004947451633253608  \\
            2.89  0.0004947459863399293  \\
            2.9  0.0004947468206506871  \\
            2.91  0.0004947476591606462  \\
            2.92  0.0004947485074687419  \\
            2.93  0.0004947493613272036  \\
            2.94  0.0004947502235112146  \\
            2.95  0.0004947510925731951  \\
            2.96  0.0004947519685131449  \\
            2.97  0.0004947528526355213  \\
            2.98  0.0004947537422128488  \\
            2.99  0.0004947546412543181  \\
            3.0  0.0004947555443518481  \\
            3.01  0.0004947563282914823  \\
            3.02  0.0004947570824416425  \\
            3.03  0.0004947578081841738  \\
            3.04  0.0004947585307703018  \\
            3.05  0.0004947592659152807  \\
            3.06  0.0004947600023054128  \\
            3.07  0.0004947607499019236  \\
            3.08  0.0004947614999675289  \\
            3.09  0.0004947622599095127  \\
            3.1  0.0004947630235236911  \\
            3.11  0.0004947637957063233  \\
            3.12  0.0004947645727437682  \\
            3.13  0.000494765357063432  \\
            3.14  0.0004947661474003956  \\
            3.15  0.0004947669437546591  \\
            3.16  0.0004947677472689191  \\
            3.17  0.0004947685555565101  \\
            3.18  0.000494769372127336  \\
            3.19  0.0004947701922481198  \\
            3.2  0.0004947710217562416  \\
            3.21  0.000494771853611198  \\
            3.22  0.0004947726643584952  \\
            3.23  0.0004947734727604966  \\
            3.24  0.000494774270055918  \\
            3.25  0.0004947750684792433  \\
            3.26  0.0004947758770537034  \\
            3.27  0.0004947766878652446  \\
            3.28  0.00049477750762511  \\
            3.29  0.0004947783307128103  \\
            3.3  0.0004947791615654586  \\
            3.31  0.0004947799968185668  \\
            3.32  0.0004947808386723648  \\
            3.33  0.0004947816445182259  \\
            3.34  0.0004947824143561503  \\
            3.35  0.0004947831553953732  \\
            3.36  0.0004947838772354616  \\
            3.37  0.0004947846063120023  \\
            3.38  0.0004947853384898798  \\
            3.39  0.0004947859979874196  \\
            3.4  0.0004947866393148751  \\
            3.41  0.0004947872860571185  \\
            3.42  0.0004947879334010051  \\
            3.43  0.0004947885905411626  \\
            3.44  0.000494789248652887  \\
            3.45  0.0004947899155087139  \\
            3.46  0.0004947905842917258  \\
            3.47  0.0004947912607834782  \\
            3.48  0.000494791940142338  \\
            3.49  0.0004947926261911151  \\
            3.5  0.0004947933160314715  \\
            3.51  0.0004947940115591967  \\
            3.52  0.0004947946149977447  \\
            3.53  0.0004947951263471152  \\
            3.54  0.0004947955992564504  \\
            3.55  0.0004947960465390952  \\
            3.56  0.0004947964302457955  \\
            3.57  0.0004947967867056623  \\
            3.58  0.0004947970931735582  \\
            3.59  0.0004947973871434613  \\
            3.6  0.0004947976882637135  \\
            3.61  0.0004947979901784492  \\
            3.62  0.0004947982999720686  \\
            3.63  0.0004947985922650034  \\
            3.64  0.0004947987270517768  \\
            3.65  0.0004947988681151945  \\
            3.66  0.0004947990342851892  \\
            3.67  0.0004947992026364424  \\
            3.68  0.0004947993760772987  \\
            3.69  0.0004947995524023157  \\
            3.7  0.0004947997330535738  \\
            3.71  0.0004947999172801509  \\
            3.72  0.0004948001050820473  \\
            3.73  0.0004948002252639916  \\
            3.74  0.0004948003003659678  \\
            3.75  0.000494800363970158  \\
            3.76  0.0004948004226467256  \\
            3.77  0.0004948004866102738  \\
            3.78  0.0004948005518955672  \\
            3.79  0.0004948006230793343  \\
            3.8  0.0004948006949184874  \\
            3.81  0.0004948007732572729  \\
            3.82  0.0004948008522406617  \\
            3.83  0.0004948009370254803  \\
            3.84  0.000494801023088909  \\
            3.85  0.0004948011142667788  \\
            3.86  0.0004948012073468512  \\
            3.87  0.0004948013048653968  \\
            3.88  0.0004948013573490295  \\
            3.89  0.0004948013422802928  \\
            3.9  0.0004948012994401758  \\
            3.91  0.0004948012288286783  \\
            3.92  0.0004948011492652649  \\
            3.93  0.0004948010637339074  \\
            3.94  0.0004948009821498648  \\
            3.95  0.0004948009022575288  \\
            3.96  0.0004948008268391719  \\
            3.97  0.0004948007525393098  \\
            3.98  0.000494800683231279  \\
            3.99  0.0004948006144778963  \\
            4.0  0.0004943589447163352  \\
            4.01  0.0004937070030892199  \\
            4.02  0.00049116261467211  \\
            4.03  0.0004885792268679196  \\
            4.04  0.00048583984151540717  \\
            4.05  0.000482992443839345  \\
            4.06  0.00047989301740833303  \\
            4.07  0.00047668999216340246  \\
            4.08  0.00047333156869759445  \\
            4.09  0.0004707865990918181  \\
            4.1  0.0004690550833460744  \\
            4.11  0.000465655887237606  \\
            4.12  0.00046114490422065346  \\
            4.13  0.00045849963705548515  \\
            4.14  0.00045665396239822546  \\
            4.15  0.00045326935826295377  \\
            4.16  0.00044950002175817873  \\
            4.17  0.0004474125887286442  \\
            4.18  0.00044551203386302595  \\
            4.19  0.0004435918947248953  \\
            4.2  0.00044147552218830576  \\
            4.21  0.00043759304906557794  \\
            4.22  0.00043390256234936375  \\
            4.23  0.0004309800212592054  \\
            4.24  0.000428934230182173  \\
            4.25  0.0004289341891357701  \\
            4.26  0.0004269669157871092  \\
            4.27  0.00042204879398505756  \\
            4.28  0.00041860339599319676  \\
            4.29  0.00041663072181152914  \\
            4.3  0.0004140671019725806  \\
            4.31  0.00041110951836211094  \\
            4.32  0.00041022223743560776  \\
            4.33  0.00041022222908794877  \\
            4.34  0.0004070586194905166  \\
            4.35  0.0004031041095806394  \\
            4.36  0.0004009264234388039  \\
            4.37  0.0003989461621600853  \\
            4.38  0.0003969706369112403  \\
            4.39  0.0003948975296558143  \\
            4.4  0.00039194618434115503  \\
            4.41  0.0003893876373100878  \\
            4.42  0.0003884002834133902  \\
            4.43  0.00038711742467881054  \\
            4.44  0.00038514505465583795  \\
            4.45  0.0003823929091333652  \\
            4.46  0.0003784711003616405  \\
            4.47  0.00037553319232789173  \\
            4.48  0.0003735791850321201  \\
            4.49  0.00037221564674840826  \\
            4.5  0.00037124575447273686  \\
            4.51  0.00036959825515225014  \\
            4.52  0.0003676603528125563  \\
            4.53  0.00036416161616670175  \\
            4.54  0.0003602726709443064  \\
            4.55  0.000359883780756214  \\
            4.56  0.0003598837855719347  \\
            4.57  0.0003560385853920083  \\
            4.58  0.00035257790695052686  \\
            4.59  0.0003525779241550711  \\
            4.6  0.000352195942941864  \\
            4.61  0.00035028596805764716  \\
            4.62  0.0003486655572994632  \\
            4.63  0.0003477207961686902  \\
            4.64  0.000345257729270758  \\
            4.65  0.0003405172037220829  \\
            4.66  0.00033720187124622585  \\
            4.67  0.0003353117318431885  \\
            4.68  0.00033455570433743175  \\
            4.69  0.0003345557514298632  \\
            4.7  0.00033194695582623935  \\
            4.71  0.0003282200847814469  \\
            4.72  0.0003274747574512475  \\
            4.73  0.000327474816049698  \\
            4.74  0.00032581368175107074  \\
            4.75  0.0003239679704638786  \\
            4.76  0.0003239680376021739  \\
            4.77  0.00032350859637552727  \\
            4.78  0.00031891357986438154  \\
            4.79  0.0003148748019556748  \\
            4.8  0.0003130609784567261  \\
            4.81  0.00031124504654060593  \\
            4.82  0.0003094241949844188  \\
            4.83  0.00030833172021126087  \\
            4.84  0.00030833181061264777  \\
            4.85  0.00030743398761262  \\
            4.86  0.0003056382512111762  \\
            4.87  0.00030385457911121785  \\
            4.88  0.0003020789498789164  \\
            4.89  0.00030154633364314423  \\
            4.9  0.00030154643726302844  \\
            4.91  0.0002994245255457382  \\
            4.92  0.00029677210999415327  \\
            4.93  0.0002949113860725793  \\
            4.94  0.0002931386278876735  \\
            4.95  0.0002913802131110478  \\
            4.96  0.0002897110985250299  \\
            4.97  0.0002888456856544846  \\
            4.98  0.0002874613282339983  \\
            4.99  0.00028400119261374416  \\
            5.0  0.00028157913784410636  \\
            5.01  0.00028157927172591044  \\
            5.02  0.000281579379078877  \\
            5.03  0.00028157944663858745  \\
            5.04  0.00028072736052984864  \\
            5.05  0.00027902312075265943  \\
            5.06  0.0002783414837594435  \\
            5.07  0.00027834158195554434  \\
            5.08  0.0002759798172413717  \\
            5.09  0.00027260582556565206  \\
            5.1  0.00027058372008813427  \\
            5.11  0.0002688995861601675  \\
            5.12  0.0002672317915114569  \\
            5.13  0.00026556581233821926  \\
            5.14  0.0002639015469709573  \\
            5.15  0.00026240371553896275  \\
            5.16  0.00026240378952438156  \\
            5.17  0.0002622410580291792  \\
            5.18  0.00026142710461149097  \\
            5.19  0.0002598802802329109  \\
            5.2  0.00025662342361224753  \\
            5.21  0.0002546693506250417  \\
            5.22  0.0002546694530880254  \\
            5.23  0.000254669556558259  \\
            5.24  0.00025466966103574254  \\
            5.25  0.0002537102503679312  \\
            5.26  0.0002521111629365891  \\
            5.27  0.0002510701222368907  \\
            5.28  0.0002502682444221828  \\
            5.29  0.0002488290155756018  \\
            5.3  0.00024723044897105204  \\
            5.31  0.00024423283226308304  \\
            5.32  0.00024107976554362198  \\
            5.33  0.00024107988945526378  \\
            5.34  0.00024076865818372875  \\
            5.35  0.00023765523026358  \\
            5.36  0.00023516451429129082  \\
            5.37  0.0002351646461104469  \\
            5.38  0.00023516477848211232  \\
            5.39  0.00023516491214296608  \\
            5.4  0.00023516504653623598  \\
            5.41  0.00023516518202813008  \\
            5.42  0.0002340249997342961  \\
            5.43  0.00023174449965473245  \\
            5.44  0.00022992897093476294  \\
            5.45  0.00022842342312119033  \\
            5.46  0.0002279718608908838  \\
            5.47  0.00022797200676769223  \\
            5.48  0.0002267698613214911  \\
            5.49  0.0002252671430445369  \\
            5.5  0.00022378240211424027  \\
            5.51  0.00022229965866690552  \\
            5.52  0.00022080762875699748  \\
            5.53  0.00021946481770262425  \\
            5.54  0.00021946497634807015  \\
            5.55  0.0002191708618120709  \\
            5.56  0.0002176996545502884  \\
            5.57  0.0002162349245824018  \\
            5.58  0.00021478530830027284  \\
            5.59  0.00021391560548956887  \\
            5.6  0.00021391577288600377  \\
            5.61  0.00021247780695403629  \\
            5.62  0.00020960170769366432  \\
            5.63  0.00020845137259146358  \\
            5.64  0.00020845154692804565  \\
            5.65  0.00020845172238533673  \\
            5.66  0.00020845189832293165  \\
            5.67  0.00020845207553428104  \\
            5.68  0.00020845225306406902  \\
            5.69  0.00020718945721531404  \\
            5.7  0.00020578633099116496  \\
            5.71  0.00020578646087805389  \\
            5.72  0.0002056472634906298  \\
            5.73  0.00020425412063437837  \\
            5.74  0.00020258489382644942  \\
            5.75  0.0001998113312118072  \\
            5.76  0.000197869863813097  \\
            5.77  0.0001978699519182321  \\
            5.78  0.00019731928474228845  \\
            5.79  0.00019594248464472523  \\
            5.8  0.0001945750995270434  \\
            5.81  0.0001932171293892429  \\
            5.82  0.0001926739694335508  \\
            5.83  0.00019267401626593212  \\
            5.84  0.00019172814008563537  \\
            5.85  0.00019037686832847585  \\
            5.86  0.00019010665466738177  \\
            5.87  0.00019010670553030475  \\
            5.88  0.00018891751624527353  \\
            5.89  0.00018759618916602458  \\
            5.9  0.0001875962439728661  \\
            5.91  0.00018746458438691088  \\
            5.92  0.0001861474952657742  \\
            5.93  0.0001848325246368227  \\
            5.94  0.00018352602797661212  \\
            5.95  0.00018261148534513355  \\
            5.96  0.00018261150211403137  \\
            5.97  0.00018261151929400358  \\
            5.98  0.00018261153709058737  \\
            5.99  0.0001826115553981359  \\
            6.0  0.0001826115742166492  \\
            6.01  0.0001810747183265335  \\
            6.02  0.00017851327929733  \\
            6.03  0.00017685197676347994  \\
            6.04  0.00017557644701335378  \\
            6.05  0.00017532134556154215  \\
            6.06  0.00017532135118430983  \\
            6.07  0.00017475579999671304  \\
            6.08  0.0001741274091635199  \\
            6.09  0.0001716229871163326  \\
            6.1  0.0001693690031467429  \\
            6.11  0.00016936896187555125  \\
            6.12  0.00016936892360756113  \\
            6.13  0.00016936889735237712  \\
            6.14  0.00016900076373741846  \\
            6.15  0.00016777371294965046  \\
            6.16  0.00016654738774783603  \\
            6.17  0.00016532215092495187  \\
            6.18  0.00016470952206855776  \\
            6.19  0.0001647095011786548  \\
            6.2  0.00016470948077041377  \\
            6.21  0.00016470946068328064  \\
            6.22  0.00016470944115497821  \\
            6.23  0.0001647094218661747  \\
            6.24  0.0001647094032125096  \\
            6.25  0.00016470938471762912  \\
            6.26  0.000163640557081664  \\
            6.27  0.0001624529728744666  \\
            6.28  0.00016126542467625454  \\
            6.29  0.00016019662995880643  \\
            6.3  0.00016019661656823775  \\
            6.31  0.00015984460711943217  \\
            6.32  0.00015808461343767453  \\
            6.33  0.00015650202652404063  \\
            6.34  0.00015533338873602927  \\
            6.35  0.00015463220296240953  \\
            6.36  0.0001546321952103786  \\
            6.37  0.00015405554143322887  \\
            6.38  0.00015290224163095934  \\
            6.39  0.00015244089903332852  \\
            6.4  0.00015244086123879116  \\
            6.41  0.00015164073553836657  \\
            6.42  0.0001504977150211324  \\
            6.43  0.00015026908278198897  \\
            6.44  0.00015026904761236898  \\
            6.45  0.00014925335813362393  \\
            6.46  0.00014812481817608672  \\
            6.47  0.00014756418951907804  \\
            6.48  0.0001469482052574762  \\
            6.49  0.0001458340205545318  \\
            6.5  0.00014494266690251434  \\
            6.51  0.000144942637454207  \\
            6.52  0.0001449426081923676  \\
            6.53  0.00014494257936562005  \\
            6.54  0.00014494255078617539  \\
            6.55  0.00014494252257768502  \\
            6.56  0.00014384851393232174  \\
            6.57  0.00014166052485008301  \\
            6.58  0.0001407853144923327  \\
            6.59  0.00014078528995090962  \\
            6.6  0.00014078526582719632  \\
            6.61  0.00014078524188250146  \\
            6.62  0.00014078521841269097  \\
            6.63  0.00014078519506160154  \\
            6.64  0.00014078517224196704  \\
            6.65  0.0001407851494813831  \\
            6.66  0.00014078512730822656  \\
            6.67  0.0001407851051935072  \\
            6.68  0.0001407850836047225  \\
            6.69  0.00014036250061724378  \\
            6.7  0.0001382496720349842  \\
            6.71  0.00013614110728331743  \\
            6.72  0.0001340424914697006  \\
            6.73  0.00013278331587975294  \\
            6.74  0.00013278330062531206  \\
            6.75  0.00013226473709641133  \\
            6.76  0.00013122762529304988  \\
            6.77  0.00013081277275586817  \\
            6.78  0.00013081275972947384  \\
            6.79  0.0001300930629001725  \\
            6.8  0.00012906493015533884  \\
            6.81  0.0001288592746517349  \\
            6.82  0.00012885923845843902  \\
            6.83  0.00012885920270514102  \\
            6.84  0.00012885916700073168  \\
            6.85  0.00012885913178270359  \\
            6.86  0.00012875823060806688  \\
            6.87  0.00012774953582394758  \\
            6.88  0.00012674258910904827  \\
            6.89  0.00012574263467102898  \\
            6.9  0.000125042657076394  \\
            6.91  0.00012504262544965736  \\
            6.92  0.0001250425940095726  \\
            6.93  0.00012504256284946562  \\
            6.94  0.0001250425319214993  \\
            6.95  0.00012504250122567364  \\
            6.96  0.00012474726831019226  \\
            6.97  0.00012425523391494003  \\
            6.98  0.00012342346031814124  \\
            6.99  0.00012244608420639372  \\
            7.0  0.00012225058677330395  \\
            7.01  0.0001222505590098793  \\
            7.02  0.00012138271325197819  \\
            7.03  0.00012041844327246787  \\
            7.04  0.00012041841741880232  \\
            7.05  0.00012032268759105947  \\
            7.06  0.00011936562199661165  \\
            7.07  0.00011859996472617757  \\
            7.08  0.0001185999407518011  \\
            7.09  0.00011845824820377455  \\
            7.1  0.00011798599565056368  \\
            7.11  0.0001173267971832519  \\
            7.12  0.00011638717984478835  \\
            7.13  0.00011591736056477924  \\
            7.14  0.00011591733934322559  \\
            7.15  0.00011591731837204529  \\
            7.16  0.00011591729756778056  \\
            7.17  0.00011526958780314937  \\
            7.18  0.00011434429705550327  \\
            7.19  0.00011342148675908402  \\
            7.2  0.00011249929657547157  \\
            7.21  0.00011240706166325891  \\
            7.22  0.00011240704400342454  \\
            7.23  0.00011240702674446902  \\
            7.24  0.00011231561142557868  \\
            7.25  0.00011140161356727031  \\
            7.26  0.00011048997031552699  \\
            7.27  0.00010958774549004385  \\
            7.28  0.00010895618384840208  \\
            7.29  0.0001089561696357254  \\
            7.3  0.00010859572659771366  \\
            7.31  0.0001076946403216981  \\
            7.32  0.00010724409091989496  \\
            7.33  0.00010724407839230537  \\
            7.34  0.00010724406609127929  \\
            7.35  0.0001072440539412956  \\
            7.36  0.00010724404205441197  \\
            7.37  0.00010724403028028554  \\
            7.38  0.00010724401880545529  \\
            7.39  0.0001072440074054491  \\
            7.4  0.0001064597187297906  \\
            7.41  0.00010558828813461473  \\
            7.42  0.00010471354638658486  \\
            7.43  0.00010392627795971927  \\
            7.44  0.0001039262694233372  \\
            7.45  0.00010392625541204241  \\
            7.46  0.00010392621950109671  \\
            7.47  0.00010392618683599826  \\
            7.48  0.00010392616174454334  \\
            7.49  0.00010392613678556663  \\
            7.5  0.00010392611202530722  \\
            7.51  0.00010392608742988013  \\
            7.52  0.00010392606299928535  \\
            7.53  0.00010392603876557709  \\
            7.54  0.00010392601466312651  \\
            7.55  0.0001036293092767213  \\
            7.56  0.0001032054547686209  \\
            7.57  0.00010245614106708839  \\
            7.58  0.00010162546256719766  \\
            7.59  0.00010003441243278615  \\
            7.6  9.835887656120513e-5  \\
            7.61  9.835885663799328e-5  \\
            7.62  9.827669215492756e-5  \\
            7.63  9.745522663316293e-5  \\
            7.64  9.679805051528704e-5  \\
            7.65  9.679803201296876e-5  \\
            7.66  9.655116135201048e-5  \\
            7.67  9.572830232089082e-5  \\
            7.68  9.523458006391043e-5  \\
            7.69  9.523456296814009e-5  \\
            7.7  9.523454602053471e-5  \\
            7.71  9.523452922109432e-5  \\
            7.72  9.475239824901625e-5  \\
            7.73  9.394885782851219e-5  \\
            7.74  9.370778490015662e-5  \\
            7.75  9.370776946843674e-5  \\
            7.76  9.370775426807132e-5  \\
            7.77  9.370773912554453e-5  \\
            7.78  9.37077242421548e-5  \\
            7.79  9.370770938755806e-5  \\
            7.8  9.370769481963635e-5  \\
            7.81  9.362857759985444e-5  \\
            7.82  9.283753651332605e-5  \\
            7.83  9.220470099620841e-5  \\
            7.84  9.220468775673565e-5  \\
            7.85  9.197134867610638e-5  \\
            7.86  9.119358263277695e-5  \\
            7.87  9.07269182317209e-5  \\
            7.88  9.072690629407589e-5  \\
            7.89  9.072689449362778e-5  \\
            7.9  9.072688283037655e-5  \\
            7.91  9.025942882025934e-5  \\
            7.92  8.948034657889738e-5  \\
            7.93  8.924661464170416e-5  \\
            7.94  8.92466042634411e-5  \\
            7.95  8.92465940994933e-5  \\
            7.96  8.924658398912429e-5  \\
            7.97  8.855598727663765e-5  \\
            7.98  8.778865871947069e-5  \\
            7.99  8.77886498655448e-5  \\
            8.0  8.778864103777882e-5  \\
            8.01  8.77886324454484e-5  \\
            8.02  8.763958826691469e-5  \\
            8.03  8.689440174356547e-5  \\
            8.04  8.637276896556693e-5  \\
            8.05  8.637276159338839e-5  \\
            8.06  8.63727543234196e-5  \\
            8.07  8.637274720676542e-5  \\
            8.08  8.600100890457934e-5  \\
            8.09  8.525753941686042e-5  \\
            8.1  8.496014807253934e-5  \\
            8.11  8.496014215715101e-5  \\
            8.12  8.470726173502721e-5  \\
            8.13  8.434600652430205e-5  \\
            8.14  8.427375141716352e-5  \\
            8.15  8.427374633592187e-5  \\
            8.16  8.362743988500021e-5  \\
            8.17  8.290932217078028e-5  \\
            8.18  8.290931824538697e-5  \\
            8.19  8.290931434415513e-5  \\
            8.2  8.290931066037198e-5  \\
            8.21  8.290930702471564e-5  \\
            8.22  8.29093035815665e-5  \\
            8.23  8.269773898410756e-5  \\
            8.24  8.199253169325789e-5  \\
            8.25  8.156940639185745e-5  \\
            8.26  8.156940407463191e-5  \\
            8.27  8.121596889890712e-5  \\
            8.28  8.050910086468222e-5  \\
            8.29  8.001201242308423e-5  \\
            8.3  7.965477704323784e-5  \\
            8.31  7.905135079866979e-5  \\
            8.32  7.834241418350646e-5  \\
            8.33  7.820062704435614e-5  \\
            8.34  7.82006272742096e-5  \\
            8.35  7.820062770675881e-5  \\
            8.36  7.820062816182978e-5  \\
            8.37  7.751617965602342e-5  \\
            8.38  7.690017615308799e-5  \\
            8.39  7.690017767600038e-5  \\
            8.4  7.676174097856042e-5  \\
            8.41  7.60695513997088e-5  \\
            8.42  7.558501947052746e-5  \\
            8.43  7.558502205724502e-5  \\
            8.44  7.558502473039953e-5  \\
            8.45  7.558502753320949e-5  \\
            8.46  7.558503044365061e-5  \\
            8.47  7.558503346172292e-5  \\
            8.48  7.558503660845737e-5  \\
            8.49  7.55850398409666e-5  \\
            8.5  7.558504322300698e-5  \\
            8.51  7.558504666913213e-5  \\
            8.52  7.55850502854968e-5  \\
            8.53  7.558505394442136e-5  \\
            8.54  7.558505779413466e-5  \\
            8.55  7.55850616650467e-5  \\
            8.56  7.426443421856062e-5  \\
            8.57  7.30758691241492e-5  \\
            8.58  7.307586519842362e-5  \\
            8.59  7.307586131128892e-5  \\
            8.6  7.307585757851767e-5  \\
            8.61  7.307585390341223e-5  \\
            8.62  7.307585036286029e-5  \\
            8.63  7.307584689890384e-5  \\
            8.64  7.307584354984062e-5  \\
            8.65  7.307584029615834e-5  \\
            8.66  7.307583713785703e-5  \\
            8.67  7.307583409357932e-5  \\
            8.68  7.307583112531736e-5  \\
            8.69  7.307582828957995e-5  \\
            8.7  7.307582551063877e-5  \\
            8.71  7.307582288258252e-5  \\
            8.72  7.30758202922475e-5  \\
            8.73  7.249221820815124e-5  \\
            8.74  7.184377173585882e-5  \\
            8.75  7.184377008671188e-5  \\
            8.76  7.184376845600376e-5  \\
            8.77  7.184376699124091e-5  \\
            8.78  7.159280047253762e-5  \\
            8.79  7.033797373806728e-5  \\
            8.8  6.927261759002136e-5  \\
            8.81  6.864935947696753e-5  \\
            8.82  6.82754048936097e-5  \\
            8.83  6.82754056047967e-5  \\
            8.84  6.797109250545764e-5  \\
            8.85  6.73624655955918e-5  \\
            8.86  6.711901578454994e-5  \\
            8.87  6.711901737272479e-5  \\
            8.88  6.711901908161726e-5  \\
            8.89  6.711902084224582e-5  \\
            8.9  6.711902274033912e-5  \\
            8.91  6.711902467279859e-5  \\
            8.92  6.656374864513682e-5  \\
            8.93  6.594677506635002e-5  \\
            8.94  6.594677786952637e-5  \\
            8.95  6.594678068950883e-5  \\
            8.96  6.59467836607423e-5  \\
            8.97  6.582823532605077e-5  \\
            8.98  6.52354817676573e-5  \\
            8.99  6.482055542021407e-5  \\
            9.0  6.482055923165617e-5  \\
            9.01  6.482056310887296e-5  \\
            9.02  6.482056708475182e-5  \\
            9.03  6.482057114255891e-5  \\
            9.04  6.482057528229426e-5  \\
            9.05  6.482057951999711e-5  \\
            9.06  6.482058382301164e-5  \\
            9.07  6.482058823991948e-5  \\
            9.08  6.482059270563875e-5  \\
            9.09  6.482059730106472e-5  \\
            9.1  6.482060192891737e-5  \\
            9.11  6.482060670217834e-5  \\
            9.12  6.482061149159578e-5  \\
            9.13  6.423574983896503e-5  \\
            9.14  6.370937491185217e-5  \\
            9.15  6.370938051440657e-5  \\
            9.16  6.359539051467644e-5  \\
            9.17  6.302541810580635e-5  \\
            9.18  6.262643933850276e-5  \\
            9.19  6.262644573485562e-5  \\
            9.2  6.25091311009565e-5  \\
            9.21  6.221583492167879e-5  \\
            9.22  6.206919030770471e-5  \\
            9.23  6.206919725903456e-5  \\
            9.24  6.172014034322562e-5  \\
            9.25  6.11383741826568e-5  \\
            9.26  6.096384975275475e-5  \\
            9.27  6.096385749313905e-5  \\
            9.28  6.0963865354049653e-5  \\
            9.29  6.096387324509182e-5  \\
            9.3  6.096388127126731e-5  \\
            9.31  6.096388931245761e-5  \\
            9.32  6.096389750328869e-5  \\
            9.33  6.0907187469211316e-5  \\
            9.34  6.0340013410953576e-5  \\
            9.35  5.988627595560007e-5  \\
            9.36  5.988628491186582e-5  \\
            9.37  5.988629391208202e-5  \\
            9.38  5.988630301484927e-5  \\
            9.39  5.988631217602146e-5  \\
            9.4  5.9886321424801043e-5  \\
            9.41  5.988633074634338e-5  \\
            9.42  5.9886340140648444e-5  \\
            9.43  5.9561598441999746e-5  \\
            9.44  5.9020356014714603e-5  \\
            9.45  5.885799037541332e-5  \\
            9.46  5.885800050239141e-5  \\
            9.47  5.88580107434071e-5  \\
            9.48  5.885802101293218e-5  \\
            9.49  5.885803141032675e-5  \\
            9.5  5.8858041821929056e-5  \\
            9.51  5.831548661761979e-5  \\
            9.52  5.780123817517538e-5  \\
            9.53  5.754175058951971e-5  \\
            9.54  5.733416281803396e-5  \\
            9.55  5.733417430322875e-5  \\
            9.56  5.717963370955388e-5  \\
            9.57  5.666447159851566e-5  \\
            9.58  5.635537825954484e-5  \\
            9.59  5.635538807867585e-5  \\
            9.6  5.6355397964280045e-5  \\
            9.61  5.6355407916357436e-5  \\
            9.62  5.635541794794495e-5  \\
            9.63  5.635542803253922e-5  \\
            9.64  5.6355438209595955e-5  \\
            9.65  5.6355448426279465e-5  \\
            9.66  5.635545874829392e-5  \\
            9.67  5.6355469096641094e-5  \\
            9.68  5.590194046217269e-5  \\
            9.69  5.539801860739108e-5  \\
            9.7  5.539802962204604e-5  \\
            9.71  5.539804064960476e-5  \\
            9.72  5.539805179329413e-5  \\
            9.73  5.5398062962708087e-5  \\
            9.74  5.539807423502038e-5  \\
            9.75  5.524082451530713e-5  \\
            9.76  5.4716632480866396e-5  \\
            9.77  5.41990949778352e-5  \\
            9.78  5.369153927191836e-5  \\
            9.79  5.343776513827674e-5  \\
            9.8  5.3437772576911174e-5  \\
            9.81  5.3437781046516895e-5  \\
            9.82  5.343779020343682e-5  \\
            9.83  5.3077111845766196e-5  \\
            9.84  5.2561853124699086e-5  \\
            9.85  5.245880922299244e-5  \\
            9.86  5.245881902612628e-5  \\
            9.87  5.2458828935278795e-5  \\
            9.88  5.2458838856211156e-5  \\
            9.89  5.197295680912712e-5  \\
            9.9  5.153566402053425e-5  \\
            9.91  5.1535674558366955e-5  \\
            9.92  5.1535685119287204e-5  \\
            9.93  5.1535695772557624e-5  \\
            9.94  5.1535706460352634e-5  \\
            9.95  5.153571722870503e-5  \\
            9.96  5.133682938956572e-5  \\
            9.97  5.083959363918813e-5  \\
            9.98  5.059098145697613e-5  \\
            9.99  5.059099284293034e-5  \\
            10.0  5.05910042965332e-5  \\
            10.01  5.0591015795235166e-5  \\
            10.02  5.059102737262026e-5  \\
            10.03  5.059103898372669e-5  \\
            10.04  5.0591050684483185e-5  \\
            10.05  5.059106240765218e-5  \\
            10.06  5.059107423137122e-5  \\
            10.07  5.059108606626249e-5  \\
            10.08  5.059109801253707e-5  \\
            10.09  5.059110996991623e-5  \\
            10.1  5.059112202723667e-5  \\
            10.11  5.059113410669908e-5  \\
            10.12  5.059114627472935e-5  \\
            10.13  5.0591158475872206e-5  \\
            10.14  5.0591170754277766e-5  \\
            10.15  5.059118307670017e-5  \\
            10.16  5.059119546514784e-5  \\
            10.17  5.036025542200901e-5  \\
            10.18  4.989836294728308e-5  \\
            10.19  4.943168536596222e-5  \\
            10.2  4.8961817713578064e-5  \\
            10.21  4.882086681930965e-5  \\
            10.22  4.882088024994847e-5  \\
            10.23  4.8820893765727874e-5  \\
            10.24  4.8820907302792416e-5  \\
            10.25  4.882092093535636e-5  \\
            10.26  4.882093457853134e-5  \\
            10.27  4.8820948327502745e-5  \\
            10.28  4.882096208702251e-5  \\
            10.29  4.8820975941477626e-5  \\
            10.3  4.882098981696718e-5  \\
            10.31  4.882100377659455e-5  \\
            10.32  4.882101776768054e-5  \\
            10.33  4.8821031832170044e-5  \\
            10.34  4.8821045938480815e-5  \\
            10.35  4.882106010752351e-5  \\
            10.36  4.882107432868898e-5  \\
            10.37  4.8821088601977235e-5  \\
            10.38  4.868126767534564e-5  \\
            10.39  4.844822328210054e-5  \\
            10.4  4.837832022374489e-5  \\
            10.41  4.8378334880342095e-5  \\
            10.42  4.800871383720315e-5  \\
            10.43  4.7546683869129716e-5  \\
            10.44  4.7500494560524785e-5  \\
            10.45  4.7500509769639006e-5  \\
            10.46  4.707434181490417e-5  \\
            10.47  4.669079222876538e-5  \\
            10.48  4.669080795999543e-5  \\
            10.49  4.669082371112355e-5  \\
            10.5  4.669083954184395e-5  \\
            10.51  4.6690855402325756e-5  \\
            10.52  4.669087133225082e-5  \\
            10.53  4.6337818984449546e-5  \\
            10.54  4.5455164220057154e-5  \\
            10.55  4.480424454337955e-5  \\
            10.56  4.4385059954417654e-5  \\
            10.57  4.421739643557106e-5  \\
            10.58  4.421741363013514e-5  \\
            10.59  4.421743089123751e-5  \\
            10.6  4.421744818085629e-5  \\
            10.61  4.4217465546305696e-5  \\
            10.62  4.421748293071274e-5  \\
            10.63  4.421750040019041e-5  \\
            10.64  4.421751787912037e-5  \\
            10.65  4.42175354523088e-5  \\
            10.66  4.421755303489674e-5  \\
            10.67  4.4217570702080226e-5  \\
            10.68  4.421758838801023e-5  \\
            10.69  4.4217606148926286e-5  \\
            10.7  4.421762393788367e-5  \\
            10.71  4.421764179227086e-5  \\
            10.72  4.404601968877911e-5  \\
            10.73  4.361693764846815e-5  \\
            10.74  4.319957873021322e-5  \\
            10.75  4.279394293401433e-5  \\
            10.76  4.2631699862799135e-5  \\
            10.77  4.263171860824019e-5  \\
            10.78  4.2631737417072344e-5  \\
            10.79  4.263175625307209e-5  \\
            10.8  4.263177516132018e-5  \\
            10.81  4.263179408763035e-5  \\
            10.82  4.263181309499717e-5  \\
            10.83  4.2631832111370285e-5  \\
            10.84  4.2631851217559864e-5  \\
            10.85  4.2631870332706504e-5  \\
            10.86  4.2631889528466814e-5  \\
            10.87  4.263190874209231e-5  \\
            10.88  4.263192802717855e-5  \\
            10.89  4.2631947338989365e-5  \\
            10.9  4.2631966713157514e-5  \\
            10.91  4.263198612286122e-5  \\
            10.92  4.2632005585868236e-5  \\
            10.93  4.263202509317352e-5  \\
            10.94  4.2632044644777066e-5  \\
            10.95  4.263206424939372e-5  \\
            10.96  4.2632083889352456e-5  \\
            10.97  4.2632103590991336e-5  \\
            10.98  4.2632123319064556e-5  \\
            10.99  4.263214311743761e-5  \\
            11.0  4.263216293338561e-5  \\
            11.01  4.227232701830053e-5  \\
            11.02  4.1872507133100306e-5  \\
            11.03  4.187252741173282e-5  \\
            11.04  4.183392267696603e-5  \\
            11.05  4.1447692821598666e-5  \\
            11.06  4.1138713082957284e-5  \\
            11.07  4.1138733811220784e-5  \\
            11.08  4.113875456498627e-5  \\
            11.09  4.1138775378256425e-5  \\
            11.1  4.113879622543822e-5  \\
            11.11  4.1138817123487497e-5  \\
            11.12  4.093467431760576e-5  \\
            11.13  4.052636780779228e-5  \\
            11.14  4.0363058018291824e-5  \\
            11.15  4.0363079375667124e-5  \\
            11.16  4.0363100791310085e-5  \\
            11.17  4.03631222319249e-5  \\
            11.18  4.0042381260824487e-5  \\
            11.19  3.964144968679487e-5  \\
            11.2  3.960137623119707e-5  \\
            11.21  3.9601398122092065e-5  \\
            11.22  3.9601420094726735e-5  \\
            11.23  3.9601442075513866e-5  \\
            11.24  3.960146412967319e-5  \\
            11.25  3.960148620009456e-5  \\
            11.26  3.960150833556419e-5  \\
            11.27  3.9601530495362824e-5  \\
            11.28  3.9601552711929104e-5  \\
            11.29  3.960157496084886e-5  \\
            11.3  3.960159725829881e-5  \\
            11.31  3.9601619596084416e-5  \\
            11.32  3.9601641974205684e-5  \\
            11.33  3.960166440060275e-5  \\
            11.34  3.960168685918369e-5  \\
            11.35  3.933143704982593e-5  \\
            11.36  3.894535626849405e-5  \\
            11.37  3.886815842357124e-5  \\
            11.38  3.886818131275106e-5  \\
            11.39  3.886820427306852e-5  \\
            11.4  3.886822724129017e-5  \\
            11.41  3.886825028834791e-5  \\
            11.42  3.8868273343268757e-5  \\
            11.43  3.886829646895751e-5  \\
            11.44  3.8795950773132225e-5  \\
            11.45  3.8434129791249314e-5  \\
            11.46  3.818086216434972e-5  \\
            11.47  3.8180885699078956e-5  \\
            11.48  3.818090926472445e-5  \\
            11.49  3.818093287674433e-5  \\
            11.5  3.818095652730974e-5  \\
            11.51  3.818098021642069e-5  \\
            11.52  3.8078124423112726e-5  \\
            11.53  3.790668230819191e-5  \\
            11.54  3.7855266447096363e-5  \\
            11.55  3.7855290409069015e-5  \\
            11.56  3.7855314431964606e-5  \\
            11.57  3.7855338470090926e-5  \\
            11.58  3.785536257657935e-5  \\
            11.59  3.7855386690663576e-5  \\
            11.6  3.7152067965224336e-5  \\
            11.61  3.651908358704493e-5  \\
            11.62  3.6519108334216266e-5  \\
            11.63  3.6519133096187555e-5  \\
            11.64  3.6519157917358634e-5  \\
            11.65  3.65191827606733e-5  \\
            11.66  3.6519207655656336e-5  \\
            11.67  3.6519232580089235e-5  \\
            11.68  3.6519257548696915e-5  \\
            11.69  3.6519282554023575e-5  \\
            11.7  3.65193075960692e-5  \\
            11.71  3.6519332682065876e-5  \\
            11.72  3.651935779736325e-5  \\
            11.73  3.6519382963806805e-5  \\
            11.74  3.651940815217014e-5  \\
            11.75  3.6519433398838086e-5  \\
            11.76  3.6519458660082164e-5  \\
            11.77  3.622218779432308e-5  \\
            11.78  3.589188402556333e-5  \\
            11.79  3.589190965778613e-5  \\
            11.8  3.589193529717851e-5  \\
            11.81  3.589196100109451e-5  \\
            11.82  3.589198671931297e-5  \\
            11.83  3.589201249474128e-5  \\
            11.84  3.589203829156925e-5  \\
            11.85  3.589206413832975e-5  \\
            11.86  3.589209001355128e-5  \\
            11.87  3.5892115931464333e-5  \\
            11.88  3.5892141884864075e-5  \\
            11.89  3.5892167873750506e-5  \\
            11.9  3.58921939051137e-5  \\
            11.91  3.589221996479476e-5  \\
            11.92  3.5892246073907325e-5  \\
            11.93  3.589227220420483e-5  \\
            11.94  3.575032340184914e-5  \\
            11.95  3.557288086632994e-5  \\
            11.96  3.555516036393305e-5  \\
            11.97  3.555518675410548e-5  \\
            11.98  3.487022535840099e-5  \\
            11.99  3.4253762801167025e-5  \\
            12.0  3.425378979017739e-5  \\
            12.01  3.425381679281421e-5  \\
            12.02  3.425384384995682e-5  \\
            12.03  3.4253870927488404e-5  \\
            12.04  3.425389805259424e-5  \\
            12.05  3.425392520481795e-5  \\
            12.06  3.425395239771844e-5  \\
            12.07  3.425397962443215e-5  \\
            12.08  3.425400688495908e-5  \\
            12.09  3.406487575708326e-5  \\
            12.1  3.374963903693848e-5  \\
            12.11  3.341586123186071e-5  \\
            12.12  3.30741372475259e-5  \\
            12.13  3.30058147699978e-5  \\
            12.14  3.300584266917178e-5  \\
            12.15  3.3005870627530844e-5  \\
            12.16  3.300589859246603e-5  \\
            12.17  3.300592662300106e-5  \\
            12.18  3.300595466007998e-5  \\
            12.19  3.300598275605386e-5  \\
            12.2  3.300601086508339e-5  \\
            12.21  3.3006039026335524e-5  \\
            12.22  3.300606720712304e-5  \\
            12.23  3.3006095433493155e-5  \\
            12.24  3.3006120462671456e-5  \\
            12.25  3.3006140696062035e-5  \\
            12.26  3.3006163353456706e-5  \\
            12.27  3.300618843485547e-5  \\
            12.28  3.300620359005748e-5  \\
            12.29  3.300621212779498e-5  \\
            12.3  3.300622780497921e-5  \\
            12.31  3.3006246541926315e-5  \\
            12.32  3.2746167424327326e-5  \\
            12.33  3.242106384309149e-5  \\
            12.34  3.238857063917392e-5  \\
            12.35  3.2388589699403135e-5  \\
            12.36  3.2388608813971204e-5  \\
            12.37  3.238862688194625e-5  \\
            12.38  3.238863553058404e-5  \\
            12.39  3.23886450511743e-5  \\
            12.4  3.2388658059574404e-5  \\
            12.41  3.238867108241569e-5  \\
            12.42  3.238868413895309e-5  \\
            12.43  3.238869721469601e-5  \\
            12.44  3.238871031924719e-5  \\
            12.45  3.238872344774366e-5  \\
            12.46  3.238873660018541e-5  \\
            12.47  3.238874978128782e-5  \\
            12.48  3.238876298149733e-5  \\
            12.49  3.23887762150585e-5  \\
            12.5  3.2388789462913244e-5  \\
            12.51  3.238880274878647e-5  \\
            12.52  3.238881604416431e-5  \\
            12.53  3.212308099607805e-5  \\
            12.54  3.182781835427322e-5  \\
            12.55  3.1827831934400024e-5  \\
            12.56  3.182784551919259e-5  \\
            12.57  3.182785914597415e-5  \\
            12.58  3.18278701386498e-5  \\
            12.59  3.18278705949018e-5  \\
            12.6  3.1827873288566134e-5  \\
            12.61  3.182788120285925e-5  \\
            12.62  3.182788913354184e-5  \\
            12.63  3.182789708880868e-5  \\
            12.64  3.1677091082164606e-5  \\
            12.65  3.137547111360912e-5  \\
            12.66  3.125482806469294e-5  \\
            12.67  3.125483629553674e-5  \\
            12.68  3.125484455448055e-5  \\
            12.69  3.125485282546724e-5  \\
            12.7  3.125486112848486e-5  \\
            12.71  3.1254869439510204e-5  \\
            12.72  3.125487778647686e-5  \\
            12.73  3.1254886137437e-5  \\
            12.74  3.12548945282283e-5  \\
            12.75  3.1254902922992385e-5  \\
            12.76  3.1254911353511574e-5  \\
            12.77  3.125491979195574e-5  \\
            12.78  3.125492826209984e-5  \\
            12.79  3.125493674410061e-5  \\
            12.8  3.125494525376695e-5  \\
            12.81  3.125495377920126e-5  \\
            12.82  3.125496232828749e-5  \\
            12.83  3.125497089703264e-5  \\
            12.84  3.12549794854367e-5  \\
            12.85  3.12549880973704e-5  \\
            12.86  3.1254996724990537e-5  \\
            12.87  3.1255005379990905e-5  \\
            12.88  3.125501404672566e-5  \\
            12.89  3.104173479315662e-5  \\
            12.9  3.0775133559511374e-5  \\
            12.91  3.074847675105842e-5  \\
            12.92  3.0748480434293746e-5  \\
            12.93  3.074848415120743e-5  \\
            12.94  3.071821840890696e-5  \\
            12.95  3.041552753367622e-5  \\
            12.96  3.0173375628322135e-5  \\
            12.97  3.0173379602476166e-5  \\
            12.98  3.0173383586506712e-5  \\
            12.99  3.017338759358245e-5  \\
            13.0  3.01733916137922e-5  \\
            13.01  3.0173395653702967e-5  \\
            13.02  3.002494898531211e-5  \\
            13.03  2.9728051608619028e-5  \\
            13.04  2.945275729065331e-5  \\
            13.05  2.9191865011839195e-5  \\
            13.06  2.9113600469661336e-5  \\
            13.07  2.9113604957470763e-5  \\
            13.08  2.911360947055765e-5  \\
            13.09  2.9113613989963896e-5  \\
            13.1  2.9113618537733525e-5  \\
            13.11  2.9113623088654644e-5  \\
            13.12  2.9113627671008902e-5  \\
            13.13  2.9086511942076458e-5  \\
            13.14  2.8815313411561136e-5  \\
            13.15  2.859835554941349e-5  \\
            13.16  2.8598360360737893e-5  \\
            13.17  2.8598365181292523e-5  \\
            13.18  2.859837002338434e-5  \\
            13.19  2.848427661895671e-5  \\
            13.2  2.8199035844749266e-5  \\
            13.21  2.8056417997787845e-5  \\
            13.22  2.8056423078072996e-5  \\
            13.23  2.8056428176408334e-5  \\
            13.24  2.805643328677713e-5  \\
            13.25  2.805643841815076e-5  \\
            13.26  2.805644355852646e-5  \\
            13.27  2.805644872284646e-5  \\
            13.28  2.805645389315254e-5  \\
            13.29  2.8056459090327288e-5  \\
            13.3  2.8056464290487442e-5  \\
            13.31  2.8056469520425618e-5  \\
            13.32  2.805647475333401e-5  \\
            13.33  2.8056480012974353e-5  \\
            13.34  2.8056483115494126e-5  \\
            13.35  2.8056477589531653e-5  \\
            13.36  2.7981522785096668e-5  \\
            13.37  2.7731686330891618e-5  \\
            13.38  2.7581784856722588e-5  \\
            13.39  2.7581785852608274e-5  \\
            13.4  2.7581786861048438e-5  \\
            13.41  2.7581787882043074e-5  \\
            13.42  2.758178891806354e-5  \\
            13.43  2.7581789964101212e-5  \\
            13.44  2.7581791027623038e-5  \\
            13.45  2.7581792098638077e-5  \\
            13.46  2.7581793189582628e-5  \\
            13.47  2.7581794285509556e-5  \\
            13.48  2.7340940706968793e-5  \\
            13.49  2.707332549793132e-5  \\
            13.5  2.707332680691741e-5  \\
            13.51  2.707332811833493e-5  \\
            13.52  2.7073329451633187e-5  \\
            13.53  2.7073330789781203e-5  \\
            13.54  2.7073332147328254e-5  \\
            13.55  2.707333351213106e-5  \\
            13.56  2.707333489386396e-5  \\
            13.57  2.7073336285246103e-5  \\
            13.58  2.707333769110212e-5  \\
            13.59  2.7073339108988418e-5  \\
            13.6  2.7073340538904994e-5  \\
            13.61  2.707334198322052e-5  \\
            13.62  2.707334343713534e-5  \\
            13.63  2.7073344907805424e-5  \\
            13.64  2.7073346385656337e-5  \\
            13.65  2.707334788260659e-5  \\
            13.66  2.7073349384331667e-5  \\
            13.67  2.707335090748793e-5  \\
            13.68  2.7073352433025434e-5  \\
            13.69  2.7073353982313815e-5  \\
            13.7  2.7073355533971146e-5  \\
            13.71  2.7073357106949053e-5  \\
            13.72  2.7073358684652634e-5  \\
            13.73  2.707336028125892e-5  \\
            13.74  2.7073361884935433e-5  \\
            13.75  2.707336350510914e-5  \\
            13.76  2.7073365134685504e-5  \\
            13.77  2.7073366778365847e-5  \\
            13.78  2.7073368433769235e-5  \\
            13.79  2.7073370100895653e-5  \\
            13.8  2.707337178205349e-5  \\
            13.81  2.7073373472565614e-5  \\
            13.82  2.707337517940557e-5  \\
            13.83  2.7073376893243167e-5  \\
            13.84  2.707337862569316e-5  \\
            13.85  2.707338036279624e-5  \\
            13.86  2.6862764123954474e-5  \\
            13.87  2.6628745887785235e-5  \\
            13.88  2.6628747811905908e-5  \\
            13.89  2.6628749738301546e-5  \\
            13.9  2.6628751685169624e-5  \\
            13.91  2.6579969258137392e-5  \\
            13.92  2.6336049335502744e-5  \\
            13.93  2.6165306030979493e-5  \\
            13.94  2.616530816871703e-5  \\
            13.95  2.6165310315344016e-5  \\
            13.96  2.6165312475305197e-5  \\
            13.97  2.6165314646350056e-5  \\
            13.98  2.616531682847859e-5  \\
            13.99  2.616531902387388e-5  \\
            14.0  2.616532122811367e-5  \\
            14.01  2.616531856259406e-5  \\
            14.02  2.616531381003471e-5  \\
            14.03  2.6165311753523137e-5  \\
            14.04  2.6165310371023506e-5  \\
            14.05  2.6165309005556017e-5  \\
            14.06  2.6165307641980993e-5  \\
            14.07  2.616530629728056e-5  \\
            14.08  2.6165304954462606e-5  \\
            14.09  2.616530362858693e-5  \\
            14.1  2.6139811274315937e-5  \\
            14.11  2.6012354806463026e-5  \\
            14.12  2.5923134914891215e-5  \\
            14.13  2.592313370130908e-5  \\
            14.14  2.5822170148167824e-5  \\
            14.15  2.5569763085687292e-5  \\
            14.16  2.5443559040085505e-5  \\
            14.17  2.5443558011362954e-5  \\
            14.18  2.5443556993471433e-5  \\
            14.19  2.5443555982800604e-5  \\
            14.2  2.5443554984733077e-5  \\
            14.21  2.5443553992066966e-5  \\
            14.22  2.5443553013767185e-5  \\
            14.23  2.5443552039058987e-5  \\
            14.24  2.544355108047086e-5  \\
            14.25  2.5443550123673862e-5  \\
            14.26  2.5443549184741554e-5  \\
            14.27  2.5419062084448522e-5  \\
            14.28  2.517419953190623e-5  \\
            14.29  2.497830933772608e-5  \\
            14.3  2.497830857699595e-5  \\
            14.31  2.4978307821483242e-5  \\
            14.32  2.497830707814452e-5  \\
            14.33  2.497830634174446e-5  \\
            14.34  2.4978305615752388e-5  \\
            14.35  2.4978304898411325e-5  \\
            14.36  2.4978304189721264e-5  \\
            14.37  2.4978303491385747e-5  \\
            14.38  2.497830279995326e-5  \\
            14.39  2.497830212057002e-5  \\
            14.4  2.4978301446350748e-5  \\
            14.41  2.4978300785866724e-5  \\
            14.42  2.497830012881651e-5  \\
            14.43  2.4978299487178804e-5  \\
            14.44  2.49782988472536e-5  \\
            14.45  2.4978298224409493e-5  \\
            14.46  2.4978297603269123e-5  \\
            14.47  2.497829699746238e-5  \\
            14.48  2.497829639505438e-5  \\
            14.49  2.4978295806241376e-5  \\
            14.5  2.4978295222513455e-5  \\
            14.51  2.497829465065071e-5  \\
            14.52  2.484526144102408e-5  \\
            14.53  2.4512679274750697e-5  \\
            14.54  2.434638801864781e-5  \\
            14.55  2.4346387672716195e-5  \\
            14.56  2.4217870363166872e-5  \\
            14.57  2.4003675077872056e-5  \\
            14.58  2.3939416359660917e-5  \\
            14.59  2.3939416170200253e-5  \\
            14.6  2.393941599354704e-5  \\
            14.61  2.3939415820095684e-5  \\
            14.62  2.3939415661016534e-5  \\
            14.63  2.393941550353429e-5  \\
            14.64  2.3741190639606405e-5  \\
            14.65  2.356278826081799e-5  \\
            14.66  2.3562788248288977e-5  \\
            14.67  2.3562788238877963e-5  \\
            14.68  2.3562788241938954e-5  \\
            14.69  2.3562788249665307e-5  \\
            14.7  2.356278826827749e-5  \\
            14.71  2.3562788293094675e-5  \\
            14.72  2.3562788327219356e-5  \\
            14.73  2.3562788369080988e-5  \\
            14.74  2.3562788418679568e-5  \\
            14.75  2.3562788477539413e-5  \\
            14.76  2.356278854257344e-5  \\
            14.77  2.3562788618385427e-5  \\
            14.78  2.356278869881655e-5  \\
            14.79  2.3562788791534764e-5  \\
            14.8  2.356278888732475e-5  \\
            14.81  2.3562788996903418e-5  \\
            14.82  2.3562789108014164e-5  \\
            14.83  2.3562789234407665e-5  \\
            14.84  2.3562789362325652e-5  \\
            14.85  2.3562789503964018e-5  \\
            14.86  2.35627896486438e-5  \\
            14.87  2.356278980548927e-5  \\
            14.88  2.3562789966885572e-5  \\
            14.89  2.3562790138900498e-5  \\
            14.9  2.3477062843625173e-5  \\
            14.91  2.3262744347413877e-5  \\
            14.92  2.3155585261039543e-5  \\
            14.93  2.315558558450266e-5  \\
            14.94  2.3155585916836212e-5  \\
            14.95  2.3155586255083383e-5  \\
            14.96  2.302206249021287e-5  \\
            14.97  2.28313141097202e-5  \\
            14.98  2.2793164814688837e-5  \\
            14.99  2.2793165291023073e-5  \\
            15.0  2.2793165780345753e-5  \\
            15.01  2.279316627111159e-5  \\
            15.02  2.2793166776273855e-5  \\
            15.03  2.2793167282872254e-5  \\
            15.04  2.2793167802395883e-5  \\
            15.05  2.279316722610736e-5  \\
            15.06  2.279316226657024e-5  \\
            15.07  2.279315816369278e-5  \\
            15.08  2.2793156059687827e-5  \\
            15.09  2.2793153960560416e-5  \\
            15.1  2.279315186874931e-5  \\
            15.11  2.2793149783019534e-5  \\
            15.12  2.2793147703371083e-5  \\
            15.13  2.279314563100157e-5  \\
            15.14  2.279314356348469e-5  \\
            15.15  2.2793141504438216e-5  \\
            15.16  2.2793139449021913e-5  \\
            15.17  2.2793137403261373e-5  \\
            15.18  2.279313535991476e-5  \\
            15.19  2.2793133327403192e-5  \\
            15.2  2.2793131296095514e-5  \\
            15.21  2.2793129276796072e-5  \\
            15.22  2.2793127258694397e-5  \\
            15.23  2.279312525137261e-5  \\
            15.24  2.2793123246440258e-5  \\
            15.25  2.2793121251065652e-5  \\
            15.26  2.2793119259266088e-5  \\
            15.27  2.27931172758083e-5  \\
            15.28  2.2793115297105115e-5  \\
            15.29  2.279311332553385e-5  \\
            15.3  2.2793111359890747e-5  \\
            15.31  2.2793109400175805e-5  \\
            15.32  2.2793107447556627e-5  \\
            15.33  2.279310549966795e-5  \\
            15.34  2.279310356003667e-5  \\
            15.35  2.2793101623944262e-5  \\
            15.36  2.2793099697264957e-5  \\
            15.37  2.279309777293893e-5  \\
            15.38  2.2793095859175842e-5  \\
            15.39  2.2793093946586418e-5  \\
            15.4  2.2793092045703877e-5  \\
            15.41  2.2793090145989066e-5  \\
            15.42  2.2793088256783843e-5  \\
            15.43  2.2793086369908174e-5  \\
            15.44  2.279308449235074e-5  \\
            15.45  2.2793082618278823e-5  \\
            15.46  2.2793080752339772e-5  \\
            15.47  2.2716603341877507e-5  \\
            15.48  2.252541261462989e-5  \\
            15.49  2.242981638234854e-5  \\
            15.5  2.2429814645033904e-5  \\
            15.51  2.232254883714143e-5  \\
            15.52  2.214377364886337e-5  \\
            15.53  2.1943765267002013e-5  \\
            15.54  2.1734656945033473e-5  \\
            15.55  2.1692834087105585e-5  \\
            15.56  2.1692832595188206e-5  \\
            15.57  2.169283111295324e-5  \\
            15.58  2.1692829631794102e-5  \\
            15.59  2.1692828161366644e-5  \\
            15.6  2.1692826692009704e-5  \\
            15.61  2.169282523228742e-5  \\
            15.62  2.165185500330015e-5  \\
            15.63  2.144700969725171e-5  \\
            15.64  2.1303617584863165e-5  \\
            15.65  2.1303616257681694e-5  \\
            15.66  2.1303614934654872e-5  \\
            15.67  2.1303613617860027e-5  \\
            15.68  2.13036123062458e-5  \\
            15.69  2.1303610999812173e-5  \\
            15.7  2.130360969958009e-5  \\
            15.71  2.1303608403482375e-5  \\
            15.72  2.1303607114602104e-5  \\
            15.73  2.1303605828815035e-5  \\
            15.74  2.1303604551256362e-5  \\
            15.75  2.1303603275754787e-5  \\
            15.76  2.130360200948757e-5  \\
            15.77  2.13036007442464e-5  \\
            15.78  2.1303599489240607e-5  \\
            15.79  2.130359823525586e-5  \\
            15.8  2.1303596990460528e-5  \\
            15.81  2.1303595747702315e-5  \\
            15.82  2.1303594513092567e-5  \\
            15.83  2.1244712805335216e-5  \\
            15.84  2.1048443326899316e-5  \\
            15.85  2.093068119636545e-5  \\
            15.86  2.0930680087685262e-5  \\
            15.87  2.093067898394843e-5  \\
            15.88  2.0930677885154956e-5  \\
            15.89  2.0930676792279203e-5  \\
            15.9  2.0930675703348595e-5  \\
            15.91  2.0930674621305346e-5  \\
            15.92  2.093067354221382e-5  \\
            15.93  2.0930672470974587e-5  \\
            15.94  2.0930671401698423e-5  \\
            15.95  2.0930670341234796e-5  \\
            15.96  2.0930669281750336e-5  \\
            15.97  2.0930668232034042e-5  \\
            15.98  2.093066718329222e-5  \\
            15.99  2.0930666143320563e-5  \\
            16.0  2.093066510529315e-5  \\
            16.01  2.093066407504271e-5  \\
            16.02  2.0930663047701617e-5  \\
            16.03  2.0930662027149014e-5  \\
            16.04  2.0930661010466237e-5  \\
            16.05  2.0930659999588203e-5  \\
            16.06  2.093065899353583e-5  \\
            16.07  2.093065799230913e-5  \\
            16.08  2.0930656996859326e-5  \\
            16.09  2.093065600526079e-5  \\
            16.1  2.0930655020385823e-5  \\
            16.11  2.0930654038392382e-5  \\
            16.12  2.0930653064064592e-5  \\
            16.13  2.0930652091653215e-5  \\
            16.14  2.093065112784506e-5  \\
            16.15  2.0930650164992815e-5  \\
            16.16  2.074734887036593e-5  \\
            16.17  2.058237762057204e-5  \\
            16.18  2.0582376774279196e-5  \\
            16.19  2.0582375929843784e-5  \\
            16.2  2.0582375092838114e-5  \\
            16.21  2.058237425861198e-5  \\
            16.22  2.0582373430871424e-5  \\
            16.23  2.0582372606828113e-5  \\
            16.24  2.0582371788330676e-5  \\
            16.25  2.058237097444384e-5  \\
            16.26  2.058237016516761e-5  \\
            16.27  2.0582369361410967e-5  \\
            16.28  2.0582368561334054e-5  \\
            16.29  2.0582367767681404e-5  \\
            16.3  2.0582366976782018e-5  \\
            16.31  2.045201337641332e-5  \\
            16.32  2.0289071573676963e-5  \\
            16.33  2.0272776776352352e-5  \\
            16.34  2.0272776090740367e-5  \\
            16.35  2.027277541406092e-5  \\
            16.36  2.0272774738272625e-5  \\
            16.37  2.0272774070504694e-5  \\
            16.38  2.0272773404514885e-5  \\
            16.39  2.0272772745637544e-5  \\
            16.4  2.027277208942111e-5  \\
            16.41  2.0272771439413463e-5  \\
            16.42  2.0272770792945365e-5  \\
            16.43  2.0272770151786595e-5  \\
            16.44  2.0272769515041875e-5  \\
            16.45  2.0272768882711204e-5  \\
            16.46  2.0272768255664978e-5  \\
            16.47  2.0272767632141715e-5  \\
            16.48  2.0272767014769168e-5  \\
            16.49  2.0272766400032645e-5  \\
            16.5  2.0272765792309053e-5  \\
            16.51  2.0272765186338694e-5  \\
            16.52  2.02727645882394e-5  \\
            16.53  2.0272763991014666e-5  \\
            16.54  2.0272763402515083e-5  \\
            16.55  2.0272762814885973e-5  \\
            16.56  2.027276223509113e-5  \\
            16.57  2.027276127078319e-5  \\
            16.58  2.0272758768422854e-5  \\
            16.59  2.0272756647973533e-5  \\
            16.6  2.0272755418649904e-5  \\
            16.61  2.02727541925943e-5  \\
            16.62  2.0272752971440727e-5  \\
            16.63  2.027275175436244e-5  \\
            16.64  2.027275054135944e-5  \\
            16.65  2.0272749333235152e-5  \\
            16.66  2.0272748128363338e-5  \\
            16.67  2.0156635548642747e-5  \\
            16.68  1.999076095112964e-5  \\
            16.69  1.984315420104768e-5  \\
            16.7  1.9700114412823607e-5  \\
            16.71  1.968580578412992e-5  \\
            16.72  1.9685800617606468e-5  \\
            16.73  1.9685797966793254e-5  \\
            16.74  1.968579531663509e-5  \\
            16.75  1.968579267237232e-5  \\
            16.76  1.9685790029416373e-5  \\
            16.77  1.968578739168772e-5  \\
            16.78  1.968578475591442e-5  \\
            16.79  1.9685782124703614e-5  \\
            16.8  1.9685779496093455e-5  \\
            16.81  1.9685776871384272e-5  \\
            16.82  1.9685774249917812e-5  \\
            16.83  1.9685771631694086e-5  \\
            16.84  1.9685769017351957e-5  \\
            16.85  1.9685766405597564e-5  \\
            16.86  1.9685763798360465e-5  \\
            16.87  1.968576119305935e-5  \\
            16.88  1.9685758592908042e-5  \\
            16.89  1.9685755994044183e-5  \\
            16.9  1.9685753400959494e-5  \\
            16.91  1.9685750808516933e-5  \\
            16.92  1.968574822247976e-5  \\
            16.93  1.968574563708154e-5  \\
            16.94  1.9685743057433907e-5  \\
            16.95  1.9685740479061015e-5  \\
            16.96  1.9685737905787098e-5  \\
            16.97  1.9644144482640408e-5  \\
            16.98  1.950550574312323e-5  \\
            16.99  1.9422321504267068e-5  \\
            17.0  1.9422319016402763e-5  \\
            17.01  1.9422316531629366e-5  \\
            17.02  1.9422314049946874e-5  \\
            17.03  1.942231157196434e-5  \\
            17.04  1.9422309096448447e-5  \\
            17.05  1.9422306625238588e-5  \\
            17.06  1.9422304155874177e-5  \\
            17.07  1.942230169141888e-5  \\
            17.08  1.9422299228190855e-5  \\
            17.09  1.9422296770472046e-5  \\
            17.1  1.9422294313365367e-5  \\
            17.11  1.9422291862365044e-5  \\
            17.12  1.9422289411973863e-5  \\
            17.13  1.9422286967064957e-5  \\
            17.14  1.9422284523371353e-5  \\
            17.15  1.9422282084538956e-5  \\
            17.16  1.9422279647525058e-5  \\
            17.17  1.9422277214754327e-5  \\
            17.18  1.9422274784402343e-5  \\
            17.19  1.9422272357678475e-5  \\
            17.2  1.942226993397065e-5  \\
            17.21  1.9422267513278868e-5  \\
            17.22  1.9422265096197528e-5  \\
            17.23  1.942226268152315e-5  \\
            17.24  1.9363523609347287e-5  \\
            17.25  1.9279611683956297e-5  \\
            17.26  1.9262827410634626e-5  \\
            17.27  1.9262825050330416e-5  \\
            17.28  1.9262822695327545e-5  \\
            17.29  1.9262820340913715e-5  \\
            17.3  1.909676678354355e-5  \\
            17.31  1.8947318356011044e-5  \\
            17.32  1.894731609702115e-5  \\
            17.33  1.894731383916805e-5  \\
            17.34  1.8947311585862116e-5  \\
            17.35  1.8947309334257262e-5  \\
            17.36  1.894730708662159e-5  \\
            17.37  1.894730484124857e-5  \\
            17.38  1.8947302599269535e-5  \\
            17.39  1.8947300360112013e-5  \\
            17.4  1.8947298123776005e-5  \\
            17.41  1.8860891980362363e-5  \\
            17.42  1.8716883232229946e-5  \\
            17.43  1.86736791015715e-5  \\
            17.44  1.8673676949830683e-5  \\
            17.45  1.8673674802457784e-5  \\
            17.46  1.8673672656176862e-5  \\
            17.47  1.8529018304298603e-5  \\
            17.48  1.836829148513148e-5  \\
            17.49  1.8368289428796662e-5  \\
            17.5  1.836828737298884e-5  \\
            17.51  1.8368285321921957e-5  \\
            17.52  1.8368283271906123e-5  \\
            17.53  1.8368281226094486e-5  \\
            17.54  1.8368279181855698e-5  \\
            17.55  1.836827714128688e-5  \\
            17.56  1.8368275102810226e-5  \\
            17.57  1.836827306747183e-5  \\
            17.58  1.8303221678844247e-5  \\
            17.59  1.8173120936927062e-5  \\
            17.6  1.8121079465138555e-5  \\
            17.61  1.8121077506769416e-5  \\
            17.62  1.8121075551945984e-5  \\
            17.63  1.812107359864214e-5  \\
            17.64  1.8121071649381027e-5  \\
            17.65  1.8121069701130597e-5  \\
            17.66  1.812106775741759e-5  \\
            17.67  1.8121065814208743e-5  \\
            17.68  1.8121063876029654e-5  \\
            17.69  1.812106193835236e-5  \\
            17.7  1.8121060005191254e-5  \\
            17.71  1.8121058073031394e-5  \\
            17.72  1.812105614487654e-5  \\
            17.73  1.812105421822005e-5  \\
            17.74  1.812105229505974e-5  \\
            17.75  1.8060336924645166e-5  \\
            17.76  1.7908551383348686e-5  \\
            17.77  1.7832657693498964e-5  \\
            17.78  1.7832655855096372e-5  \\
            17.79  1.783265401958392e-5  \\
            17.8  1.783265218599823e-5  \\
            17.81  1.783265035577654e-5  \\
            17.82  1.7832648526996572e-5  \\
            17.83  1.7832646702052283e-5  \\
            17.84  1.783264487806692e-5  \\
            17.85  1.7832643058386693e-5  \\
            17.86  1.7832641239184813e-5  \\
            17.87  1.7832639424755374e-5  \\
            17.88  1.7832637610802072e-5  \\
            17.89  1.7832635801134033e-5  \\
            17.9  1.7832633992416073e-5  \\
            17.91  1.783263218749842e-5  \\
            17.92  1.7832630384002598e-5  \\
            17.93  1.7832628583824373e-5  \\
            17.94  1.7832626785537543e-5  \\
            17.95  1.78326249900878e-5  \\
            17.96  1.7832623196996857e-5  \\
            17.97  1.783262140626471e-5  \\
            17.98  1.7832619618356584e-5  \\
            17.99  1.783261783233114e-5  \\
            18.0  1.7832616049592817e-5  \\
            18.01  1.783261426826326e-5  \\
            18.02  1.7832612490681743e-5  \\
            18.03  1.7832610714037245e-5  \\
            18.04  1.783260894159959e-5  \\
            18.05  1.7832607169629364e-5  \\
            18.06  1.7832605402322682e-5  \\
            18.07  1.783260363548128e-5  \\
            18.08  1.7832601872827427e-5  \\
            18.09  1.7832600111102e-5  \\
            18.1  1.7832598353090286e-5  \\
            18.11  1.783259659646802e-5  \\
            18.12  1.78325948430878e-5  \\
            18.13  1.783259309155593e-5  \\
            18.14  1.7832591342796583e-5  \\
            18.15  1.783258959634237e-5  \\
            18.16  1.7832587852193303e-5  \\
            18.17  1.7832586110804067e-5  \\
            18.18  1.783258437125473e-5  \\
            18.19  1.7832582634917818e-5  \\
            18.2  1.7832580899957664e-5  \\
            18.21  1.772125384220354e-5  \\
            18.22  1.758209545375075e-5  \\
            18.23  1.7568178123077467e-5  \\
            18.24  1.7568176465491035e-5  \\
            18.25  1.7568174812335314e-5  \\
            18.26  1.7568173159621663e-5  \\
            18.27  1.756817151088659e-5  \\
            18.28  1.7568169863033644e-5  \\
            18.29  1.7568168218709187e-5  \\
            18.3  1.7568166575704915e-5  \\
            18.31  1.756816493578108e-5  \\
            18.32  1.75681632976135e-5  \\
            18.33  1.756816166208031e-5  \\
            18.34  1.756816002873747e-5  \\
            18.35  1.7568158397584977e-5  \\
            18.36  1.756815676905496e-5  \\
            18.37  1.756815514227326e-5  \\
            18.38  1.756815351854419e-5  \\
            18.39  1.7568151896123394e-5  \\
            18.4  1.7568150277183423e-5  \\
            18.41  1.7568148659113663e-5  \\
            18.42  1.7568147044951002e-5  \\
            18.43  1.756814543122246e-5  \\
            18.44  1.756814382182533e-5  \\
            18.45  1.756814221286037e-5  \\
            18.46  1.756814060778488e-5  \\
            18.47  1.7568139003571767e-5  \\
            18.48  1.7568137402808165e-5  \\
            18.49  1.7568135803335217e-5  \\
            18.5  1.7568134206873793e-5  \\
            18.51  1.7568132612129365e-5  \\
            18.52  1.756813101996043e-5  \\
            18.53  1.7509161701184402e-5  \\
            18.54  1.7391224655801025e-5  \\
            18.55  1.734404892239378e-5  \\
            18.56  1.734404739697094e-5  \\
            18.57  1.7344045874457992e-5  \\
            18.58  1.7344044353192145e-5  \\
            18.59  1.734404283524445e-5  \\
            18.6  1.7344041318126294e-5  \\
            18.61  1.7344039804732713e-5  \\
            18.62  1.7344038291752983e-5  \\
            18.63  1.734403678290243e-5  \\
            18.64  1.7344035274463877e-5  \\
            18.65  1.7344033769733302e-5  \\
            18.66  1.7344032265824878e-5  \\
            18.67  1.734403076520508e-5  \\
            18.68  1.7344029265815762e-5  \\
            18.69  1.734402776929758e-5  \\
            18.7  1.7344026274416388e-5  \\
            18.71  1.7344024781990684e-5  \\
            18.72  1.7344023291606666e-5  \\
            18.73  1.734402180326433e-5  \\
            18.74  1.7344020317366562e-5  \\
            18.75  1.7344018833098508e-5  \\
            18.76  1.7344017351676104e-5  \\
            18.77  1.7344015871473263e-5  \\
            18.78  1.734401439451538e-5  \\
            18.79  1.734401291836873e-5  \\
            18.8  1.734401144586453e-5  \\
            18.81  1.7344009973765048e-5  \\
            18.82  1.734400850570376e-5  \\
            18.83  1.7344007038045394e-5  \\
            18.84  1.7344005574013326e-5  \\
            18.85  1.7344004110785316e-5  \\
            18.86  1.7344002650773554e-5  \\
            18.87  1.7307158813271692e-5  \\
            18.88  1.718434942829238e-5  \\
            18.89  1.711066324019415e-5  \\
            18.9  1.711066184741802e-5  \\
            18.91  1.7110660456585415e-5  \\
            18.92  1.711065906769633e-5  \\
            18.93  1.711065768113433e-5  \\
            18.94  1.7110656296123716e-5  \\
            18.95  1.7110654913822077e-5  \\
            18.96  1.7110653532681426e-5  \\
            18.97  1.711065215462993e-5  \\
            18.98  1.711065077735073e-5  \\
            18.99  1.711064940007153e-5  \\
            19.0  1.7110648022792325e-5  \\
        }
        ;
    \addplot+[no markers, color={blue!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  3.965835809678998e-5  \\
            0.02  7.872731963423849e-5  \\
            0.03  0.00011779628117168699  \\
            0.04  0.0001567825777436923  \\
            0.05  0.00019543821445392473  \\
            0.06  0.00023396611418033446  \\
            0.07  0.00027219596094449133  \\
            0.08  0.0003074941609023714  \\
            0.09  0.0003383948906508365  \\
            0.1  0.00036314843946000743  \\
            0.11  0.00038175480732988414  \\
            0.12  0.00039648931646015987  \\
            0.13  0.00040864258643070155  \\
            0.14  0.00041819382932218723  \\
            0.15  0.00042662991775122027  \\
            0.16  0.00043320575682988846  \\
            0.17  0.00043931653357096544  \\
            0.18  0.0004440607335274337  \\
            0.19  0.0004486530916189455  \\
            0.2  0.00045221659572184227  \\
            0.21  0.0004557055743799896  \\
            0.22  0.0004585238240353914  \\
            0.23  0.000461232526395424  \\
            0.24  0.00046350303957397966  \\
            0.25  0.00046564736464510217  \\
            0.26  0.00046749725079888073  \\
            0.27  0.00046923421486150035  \\
            0.28  0.0004708017957873818  \\
            0.29  0.0004722294761781815  \\
            0.3  0.00047351725603389923  \\
            0.31  0.00047469748594129854  \\
            0.32  0.00047580601588315217  \\
            0.33  0.00047679902835443965  \\
            0.34  0.00047774253333834145  \\
            0.35  0.0004785815275039658  \\
            0.36  0.0004793943939650207  \\
            0.37  0.00048012876304310827  \\
            0.38  0.00048085441018975506  \\
            0.39  0.0004814649951441572  \\
            0.4  0.0004820699617103509  \\
            0.41  0.0004826243627826698  \\
            0.42  0.000483166594398251  \\
            0.43  0.00048366014818688156  \\
            0.44  0.0004841358176754326  \\
            0.45  0.0004845697571304647  \\
            0.46  0.0004849834318462841  \\
            0.47  0.0004853667094532845  \\
            0.48  0.0004857309424402393  \\
            0.49  0.00048607613080714853  \\
            0.5  0.00048640753051887265  \\
            0.51  0.0004867297377938069  \\
            0.52  0.0004870312807617493  \\
            0.53  0.0004873239675981239  \\
            0.54  0.0004875810785122241  \\
            0.55  0.00048782929544575565  \\
            0.56  0.00048806060879518984  \\
            0.57  0.0004882900439686132  \\
            0.58  0.0004885103926563429  \\
            0.59  0.0004887287606408997  \\
            0.6  0.0004889293022969016  \\
            0.61  0.0004891263890828191  \\
            0.62  0.000489309656388399  \\
            0.63  0.0004894865645079095  \\
            0.64  0.0004896486345265915  \\
            0.65  0.0004898055174084226  \\
            0.66  0.0004899546195849774  \\
            0.67  0.0004901036148878693  \\
            0.68  0.0004902525033170983  \\
            0.69  0.0004903884397626722  \\
            0.7  0.0004905157415524757  \\
            0.71  0.0004906364489587685  \\
            0.72  0.0004907543302006996  \\
            0.73  0.0004908687714480608  \\
            0.74  0.0004909823526967796  \\
            0.75  0.0004910890893848132  \\
            0.76  0.000491195065566104  \\
            0.77  0.0004912942922492856  \\
            0.78  0.0004913930514960972  \\
            0.79  0.0004914876038155784  \\
            0.8  0.0004915810930536673  \\
            0.81  0.000491670329966187  \\
            0.82  0.0004917552059778825  \\
            0.83  0.0004918299065543212  \\
            0.84  0.000491902494626528  \\
            0.85  0.0004919719139423867  \\
            0.86  0.0004920408432101101  \\
            0.87  0.0004921092824296982  \\
            0.88  0.0004921760571451529  \\
            0.89  0.0004922417221911853  \\
            0.9  0.0004923051071853214  \\
            0.91  0.0004923675150143593  \\
            0.92  0.0004924283050005681  \\
            0.93  0.0004924886905260696  \\
            0.94  0.0004925486505976774  \\
            0.95  0.0004926085633966302  \\
            0.96  0.0004926647840195656  \\
            0.97  0.0004927202434822028  \\
            0.98  0.0004927688525021562  \\
            0.99  0.0004928164172178023  \\
            1.0  0.0004928598047162192  \\
            1.01  0.0004929022332412283  \\
            1.02  0.0004929424241616194  \\
            1.03  0.0004929819553366046  \\
            1.04  0.0004930204968934812  \\
            1.05  0.0004930586055238782  \\
            1.06  0.0004930962812277958  \\
            1.07  0.0004931332069615407  \\
            1.08  0.0004931696327151705  \\
            1.09  0.0004932058437416703  \\
            1.1  0.0004932419627422572  \\
            1.11  0.0004932770303899373  \\
            1.12  0.0004933118351993907  \\
            1.13  0.0004933448659642204  \\
            1.14  0.0004933776996129809  \\
            1.15  0.0004934107522857709  \\
            1.16  0.000493443522950996  \\
            1.17  0.0004934737555481366  \\
            1.18  0.0004935034828461794  \\
            1.19  0.0004935311889478327  \\
            1.2  0.00049355857999271  \\
            1.21  0.0004935852359051102  \\
            1.22  0.000493611081795468  \\
            1.23  0.0004936357126527623  \\
            1.24  0.000493658967791316  \\
            1.25  0.000493680847211129  \\
            1.26  0.000493702264992161  \\
            1.27  0.0004937233750140055  \\
            1.28  0.0004937439573326022  \\
            1.29  0.0004937643134926642  \\
            1.3  0.0004937843949986082  \\
            1.31  0.0004938044078410228  \\
            1.32  0.0004938229033679626  \\
            1.33  0.000493841230304294  \\
            1.34  0.0004938599025698566  \\
            1.35  0.0004938785893855016  \\
            1.36  0.0004938974071518895  \\
            1.37  0.0004939161667249954  \\
            1.38  0.0004939346935249726  \\
            1.39  0.0004939530238115277  \\
            1.4  0.0004939708955667647  \\
            1.41  0.0004939881663525403  \\
            1.42  0.0004940045356841238  \\
            1.43  0.0004940211229821447  \\
            1.44  0.0004940379282466031  \\
            1.45  0.0004940531750389647  \\
            1.46  0.0004940673828499288  \\
            1.47  0.000494081203780173  \\
            1.48  0.0004940948589043943  \\
            1.49  0.0004941078709513489  \\
            1.5  0.0004941207222289869  \\
            1.51  0.0004941336663898589  \\
            1.52  0.0004941466208710902  \\
            1.53  0.0004941581178177716  \\
            1.54  0.0004941695922133843  \\
            1.55  0.00049418086364938  \\
            1.56  0.0004941920819052435  \\
            1.57  0.0004942030874405775  \\
            1.58  0.0004942137629851233  \\
            1.59  0.0004942236685511632  \\
            1.6  0.0004942336408843054  \\
            1.61  0.0004942437133681016  \\
            1.62  0.0004942537329751418  \\
            1.63  0.0004942636997054261  \\
            1.64  0.0004942736002851847  \\
            1.65  0.0004942834567645928  \\
            1.66  0.0004942929041990719  \\
            1.67  0.0004943021763285817  \\
            1.68  0.0004943107208773075  \\
            1.69  0.0004943190835308374  \\
            1.7  0.0004943275100535467  \\
            1.71  0.0004943359436728315  \\
            1.72  0.0004943444475676187  \\
            1.73  0.0004943529584214551  \\
            1.74  0.0004943615319067354  \\
            1.75  0.0004943701191741275  \\
            1.76  0.0004943787615699679  \\
            1.77  0.0004943874244364725  \\
            1.78  0.0004943961350678604  \\
            1.79  0.0004944046438759238  \\
            1.8  0.0004944128499490008  \\
            1.81  0.0004944206136548821  \\
            1.82  0.0004944279349935677  \\
            1.83  0.0004944353970460129  \\
            1.84  0.0004944429529076314  \\
            1.85  0.0004944498413136628  \\
            1.86  0.0004944564436672999  \\
            1.87  0.0004944625434572998  \\
            1.88  0.00049446851760639  \\
            1.89  0.0004944742065813033  \\
            1.9  0.000494479863870197  \\
            1.91  0.0004944851847951005  \\
            1.92  0.0004944904741413698  \\
            1.93  0.0004944954792799312  \\
            1.94  0.0004945004936803473  \\
            1.95  0.0004945055451281823  \\
            1.96  0.0004945105347803632  \\
            1.97  0.0004945153802426848  \\
            1.98  0.000494520074056312  \\
            1.99  0.0004945245403968974  \\
            2.0  0.0004945290279308191  \\
            2.01  0.000494533536658077  \\
            2.02  0.000494537825037084  \\
            2.03  0.0004945419665172569  \\
            2.04  0.000494546075962742  \\
            2.05  0.000494550171679075  \\
            2.06  0.0004945539733637171  \\
            2.07  0.0004945577015404365  \\
            2.08  0.000494561306963112  \\
            2.09  0.0004945648987464493  \\
            2.1  0.0004945685269302227  \\
            2.11  0.0004945721587206032  \\
            2.12  0.0004945758229704471  \\
            2.13  0.0004945794943673272  \\
            2.14  0.0004945831943523522  \\
            2.15  0.0004945869049596804  \\
            2.16  0.0004945906403523829  \\
            2.17  0.0004945943897784731  \\
            2.18  0.0004945981602546445  \\
            2.19  0.000494601779200368  \\
            2.2  0.0004946052466156438  \\
            2.21  0.0004946086553722014  \\
            2.22  0.0004946120250229469  \\
            2.23  0.0004946154173676065  \\
            2.24  0.0004946188194382295  \\
            2.25  0.0004946222472088611  \\
            2.26  0.0004946256814044951  \\
            2.27  0.0004946287560185292  \\
            2.28  0.0004946317906790524  \\
            2.29  0.0004946349670576424  \\
            2.3  0.0004946381464480571  \\
            2.31  0.0004946413529448944  \\
            2.32  0.0004946445654108942  \\
            2.33  0.0004946478017535438  \\
            2.34  0.0004946510469690115  \\
            2.35  0.000494654312887721  \\
            2.36  0.0004946575905300011  \\
            2.37  0.0004946608857576368  \\
            2.38  0.0004946641955074446  \\
            2.39  0.0004946675197794248  \\
            2.4  0.0004946705925817936  \\
            2.41  0.0004946734977377553  \\
            2.42  0.0004946762965100059  \\
            2.43  0.0004946790496892374  \\
            2.44  0.0004946818237480378  \\
            2.45  0.0004946846030267304  \\
            2.46  0.0004946874055832564  \\
            2.47  0.0004946902107262082  \\
            2.48  0.0004946925445618867  \\
            2.49  0.0004946948368747955  \\
            2.5  0.0004946967554827763  \\
            2.51  0.0004946986971545006  \\
            2.52  0.0004947007310811991  \\
            2.53  0.0004947026240063286  \\
            2.54  0.0004947041879277967  \\
            2.55  0.0004947057992108886  \\
            2.56  0.0004947074815364161  \\
            2.57  0.0004947091740650236  \\
            2.58  0.0004947108767967111  \\
            2.59  0.0004947123688099993  \\
            2.6  0.0004947137203443548  \\
            2.61  0.0004947150920437264  \\
            2.62  0.0004947164723852479  \\
            2.63  0.0004947178676656524  \\
            2.64  0.0004947192666807777  \\
            2.65  0.0004947206823519597  \\
            2.66  0.0004947220998738145  \\
            2.67  0.000494723535737464  \\
            2.68  0.0004947249355973738  \\
            2.69  0.0004947260114236254  \\
            2.7  0.0004947271025451831  \\
            2.71  0.0004947282548479647  \\
            2.72  0.0004947294122010622  \\
            2.73  0.0004947305813382301  \\
            2.74  0.0004947316758982977  \\
            2.75  0.000494732658592715  \\
            2.76  0.0004947336422701397  \\
            2.77  0.000494734626930572  \\
            2.78  0.000494735621013112  \\
            2.79  0.0004947366213770572  \\
            2.8  0.0004947376326366158  \\
            2.81  0.000494738648565723  \\
            2.82  0.0004947394616147575  \\
            2.83  0.0004947402239437739  \\
            2.84  0.0004947410018741324  \\
            2.85  0.0004947417815379733  \\
            2.86  0.0004947425755323406  \\
            2.87  0.0004947433709472243  \\
            2.88  0.0004947441791467568  \\
            2.89  0.0004947449901625574  \\
            2.9  0.0004947458124434309  \\
            2.91  0.0004947466389120108  \\
            2.92  0.0004947474751519054  \\
            2.93  0.0004947483169270693  \\
            2.94  0.0004947491670051369  \\
            2.95  0.0004947500239425879  \\
            2.96  0.0004947508877394223  \\
            2.97  0.0004947517596967197  \\
            2.98  0.0004947526370943259  \\
            2.99  0.0004947535239308428  \\
            3.0  0.0004947544148126073  \\
            3.01  0.0004947553163894897  \\
            3.02  0.0004947562206401517  \\
            3.03  0.0004947569251144872  \\
            3.04  0.0004947576073914531  \\
            3.05  0.0004947583314604397  \\
            3.06  0.0004947590567713949  \\
            3.07  0.0004947597932600674  \\
            3.08  0.0004947605322115614  \\
            3.09  0.0004947612810143405  \\
            3.1  0.000494762033480047  \\
            3.11  0.0004947627944925841  \\
            3.12  0.0004947635603477668  \\
            3.13  0.0004947643334669181  \\
            3.14  0.0004947651125883955  \\
            3.15  0.0004947658977121989  \\
            3.16  0.0004947666899783106  \\
            3.17  0.0004947674870059611  \\
            3.18  0.0004947682922965341  \\
            3.19  0.0004947691011283597  \\
            3.2  0.0004947699193246773  \\
            3.21  0.0004947707398621181  \\
            3.22  0.0004947715708468887  \\
            3.23  0.0004947724029924738  \\
            3.24  0.0004947731939289469  \\
            3.25  0.0004947739855240812  \\
            3.26  0.0004947747830471665  \\
            3.27  0.0004947755828020903  \\
            3.28  0.0004947763914843674  \\
            3.29  0.0004947772034867448  \\
            3.3  0.0004947780232360223  \\
            3.31  0.0004947788473756189  \\
            3.32  0.000494779678100694  \\
            3.33  0.0004947805142685503  \\
            3.34  0.0004947813558791881  \\
            3.35  0.000494782130309472  \\
            3.36  0.0004947828599528532  \\
            3.37  0.000494783584130691  \\
            3.38  0.0004947843059661533  \\
            3.39  0.0004947850359857736  \\
            3.4  0.0004947857680514336  \\
            3.41  0.000494786392513673  \\
            3.42  0.0004947870050199768  \\
            3.43  0.0004947876523908971  \\
            3.44  0.0004947883007313498  \\
            3.45  0.000494788957797595  \\
            3.46  0.0004947896167870264  \\
            3.47  0.0004947902834692024  \\
            3.48  0.0004947909530125907  \\
            3.49  0.0004947916292321414  \\
            3.5  0.0004947923092355497  \\
            3.51  0.0004947929949147444  \\
            3.52  0.0004947936852853  \\
            3.53  0.000494794380347216  \\
            3.54  0.0004947949261635085  \\
            3.55  0.0004947953724827187  \\
            3.56  0.0004947958196578816  \\
            3.57  0.0004947962671998815  \\
            3.58  0.0004947966103539846  \\
            3.59  0.0004947969274111135  \\
            3.6  0.0004947972242980571  \\
            3.61  0.000494797518943869  \\
            3.62  0.000494797821454868  \\
            3.63  0.000494798124745888  \\
            3.64  0.0004947984350570959  \\
            3.65  0.0004947987033847021  \\
            3.66  0.000494798803777901  \\
            3.67  0.0004947989241804366  \\
            3.68  0.0004947990912714246  \\
            3.69  0.0004947992612419796  \\
            3.7  0.0004947994355318853  \\
            3.71  0.0004947996133914611  \\
            3.72  0.000494799794820707  \\
            3.73  0.000494799980498219  \\
            3.74  0.0004948001690079085  \\
            3.75  0.0004948002588924125  \\
            3.76  0.0004948003065089798  \\
            3.77  0.0004948003638380293  \\
            3.78  0.0004948004235951992  \\
            3.79  0.0004948004892423784  \\
            3.8  0.000494800555544003  \\
            3.81  0.0004948006283360053  \\
            3.82  0.0004948007017717002  \\
            3.83  0.0004948007810006295  \\
            3.84  0.0004948008615063773  \\
            3.85  0.0004948009471193991  \\
            3.86  0.0004948010346319799  \\
            3.87  0.000494801126576865  \\
            3.88  0.0004948012210338417  \\
            3.89  0.0004948013192589558  \\
            3.9  0.0004948013509885876  \\
            3.91  0.0004948013162227373  \\
            3.92  0.0004948012530967508  \\
            3.93  0.0004948011710640067  \\
            3.94  0.0004948010874716476  \\
            3.95  0.0004948010032108821  \\
            3.96  0.0004948009234188504  \\
            3.97  0.0004948008447440021  \\
            3.98  0.0004948007710551738  \\
            3.99  0.0004948006979203478  \\
            4.0  0.0004948006302801895  \\
            4.01  0.0004947100749388327  \\
            4.02  0.0004938051302866857  \\
            4.03  0.0004925329389318159  \\
            4.04  0.0004897917607660521  \\
            4.05  0.0004867902358569439  \\
            4.06  0.0004831812352133646  \\
            4.07  0.0004800596102089149  \\
            4.08  0.0004776690486631613  \\
            4.09  0.00047520496734784046  \\
            4.1  0.0004726673662629521  \\
            4.11  0.00047007780023697185  \\
            4.12  0.00046745359091693057  \\
            4.13  0.0004641335192239201  \\
            4.14  0.0004605152207996367  \\
            4.15  0.00045831502242065907  \\
            4.16  0.0004564693490530089  \\
            4.17  0.00045289238026582413  \\
            4.18  0.00044912304532091266  \\
            4.19  0.00044722249159758723  \\
            4.2  0.0004453199794403699  \\
            4.21  0.00044339984137811814  \\
            4.22  0.00044089306142132683  \\
            4.23  0.00043603971388637096  \\
            4.24  0.0004320568713234818  \\
            4.25  0.00043010520702875  \\
            4.26  0.0004289341922648699  \\
            4.27  0.0004289341517972687  \\
            4.28  0.00042647507126142563  \\
            4.29  0.00042155695065733813  \\
            4.3  0.0004184060983366169  \\
            4.31  0.00041643342487147493  \\
            4.32  0.0004137713148432117  \\
            4.33  0.00041081373200218207  \\
            4.34  0.0004102222090426415  \\
            4.35  0.00041022220105347445  \\
            4.36  0.00040488089878268547  \\
            4.37  0.00039894611936949206  \\
            4.38  0.0003989461287908287  \\
            4.39  0.0003987485847845302  \\
            4.4  0.00039677305992948813  \\
            4.41  0.0003946023710658476  \\
            4.42  0.00039165102616781165  \\
            4.43  0.00038928887862700113  \\
            4.44  0.000388301524919719  \\
            4.45  0.0003869201647719193  \\
            4.46  0.0003849477949633424  \\
            4.47  0.00038200070427538553  \\
            4.48  0.0003780788927080469  \\
            4.49  0.00037533776392799833  \\
            4.5  0.00037338375700614394  \\
            4.51  0.000372118634772339  \\
            4.52  0.00037114874883341294  \\
            4.53  0.00036940444413931814  \\
            4.54  0.0003674665347564309  \\
            4.55  0.00036377269338816974  \\
            4.56  0.0003598837484659773  \\
            4.57  0.0003598837533760141  \\
            4.58  0.0003594992377939883  \\
            4.59  0.00035565403778337436  \\
            4.6  0.00035257788121894067  \\
            4.61  0.0003525778984392352  \\
            4.62  0.0003520049180330628  \\
            4.63  0.00035009494316513227  \\
            4.64  0.0003485710537756418  \\
            4.65  0.00034762629260381235  \\
            4.66  0.000344783649207739  \\
            4.67  0.00034004312358741867  \\
            4.68  0.00033701282961203676  \\
            4.69  0.0003351226900666155  \\
            4.7  0.0003345556810485116  \\
            4.71  0.0003345557279706874  \\
            4.72  0.00033157424031470884  \\
            4.73  0.0003278473690141898  \\
            4.74  0.0003274747344062122  \\
            4.75  0.0003274747927640738  \\
            4.76  0.00032562908116047897  \\
            4.77  0.0003239679474012665  \\
            4.78  0.00032396801424150684  \\
            4.79  0.0003232309773379977  \\
            4.8  0.0003195455254594851  \\
            4.81  0.00031614869241761097  \\
            4.82  0.0003134253033278944  \\
            4.83  0.00031106292905317583  \\
            4.84  0.00030924207700095454  \\
            4.85  0.0003083316959585833  \\
            4.86  0.0003083317859260636  \\
            4.87  0.00030725437973099835  \\
            4.88  0.0003054586427609018  \\
            4.89  0.0003036769807812954  \\
            4.9  0.0003019013509404704  \\
            4.91  0.0003015463074547623  \\
            4.92  0.00030154641055783423  \\
            4.93  0.000299159246197121  \\
            4.94  0.00029650682989598617  \\
            4.95  0.000294734070987877  \\
            4.96  0.0002929627464168127  \\
            4.97  0.00029120433087915056  \\
            4.98  0.0002896245157322373  \\
            4.99  0.00028875910214832157  \\
            5.0  0.00028711527165161484  \\
            5.01  0.0002836551350250596  \\
            5.02  0.0002815791063256796  \\
            5.03  0.0002815792395170658  \\
            5.04  0.00028157934136724806  \\
            5.05  0.0002815794118762264  \\
            5.06  0.00028055689964352087  \\
            5.07  0.00027885266558302484  \\
            5.08  0.0002783414636874363  \\
            5.09  0.0002783415612910946  \\
            5.1  0.00027564238663649874  \\
            5.11  0.00027226839391733776  \\
            5.12  0.00027041527332858284  \\
            5.13  0.00026873113853209576  \\
            5.14  0.0002670651584596637  \\
            5.15  0.0002653993497645376  \\
            5.16  0.00026373508346516617  \\
            5.17  0.0002624036857442627  \\
            5.18  0.00026240376233723433  \\
            5.19  0.000262159629708548  \\
            5.2  0.000261345675562659  \\
            5.21  0.00025955455997054167  \\
            5.22  0.0002562977022090796  \\
            5.23  0.0002546693242340591  \\
            5.24  0.00025466942604548243  \\
            5.25  0.0002546695290567079  \\
            5.26  0.00025466963286780147  \\
            5.27  0.0002535503021369688  \\
            5.28  0.0002519512137453095  \\
            5.29  0.00025098989313784435  \\
            5.3  0.000250188014476428  \\
            5.31  0.0002486691157526723  \\
            5.32  0.0002470705481331006  \\
            5.33  0.00024391748007530103  \\
            5.34  0.00024107973113751246  \\
            5.35  0.00024107985427984012  \\
            5.36  0.00024076884949573586  \\
            5.37  0.000239213333005901  \\
            5.38  0.00023765713691597143  \\
            5.39  0.0002360993550924875  \\
            5.4  0.00023516473913355154  \\
            5.41  0.00023516487197143912  \\
            5.42  0.00023516500571827548  \\
            5.43  0.00023516514037406064  \\
            5.44  0.00023379689338084118  \\
            5.45  0.00023151639195495073  \\
            5.46  0.00022977835721288604  \\
            5.47  0.00022827280819246143  \\
            5.48  0.00022797181437773397  \\
            5.49  0.00022797195936443155  \\
            5.5  0.00022797210592467775  \\
            5.51  0.00022797225265976264  \\
            5.52  0.00022646953682377036  \\
            5.53  0.00022481959993582692  \\
            5.54  0.00022184467358032526  \\
            5.55  0.0002194647640336483  \\
            5.56  0.00021946492172227554  \\
            5.57  0.0002190236675144796  \\
            5.58  0.00021755245221502788  \\
            5.59  0.00021608987599186502  \\
            5.6  0.00021464025838313544  \\
            5.61  0.00021391553278963252  \\
            5.62  0.0002139156992113576  \\
            5.63  0.0002121901051771088  \\
            5.64  0.00020931400417220874  \\
            5.65  0.00020845129520044624  \\
            5.66  0.00020845146852860178  \\
            5.67  0.00020845164312856672  \\
            5.68  0.00020845181804648403  \\
            5.69  0.0002084519943873349  \\
            5.7  0.00020845217088628955  \\
            5.71  0.00020845227928906952  \\
            5.72  0.0002083120673321052  \\
            5.73  0.00020690897213743582  \\
            5.74  0.00020550786954874015  \\
            5.75  0.0002041147373839385  \\
            5.76  0.00020230747565426122  \\
            5.77  0.00019953391160653896  \\
            5.78  0.00019786980816515983  \\
            5.79  0.00019786989563329868  \\
            5.8  0.00019718153878753815  \\
            5.81  0.000195804737627877  \\
            5.82  0.0001944392416983853  \\
            5.83  0.00019308128258900683  \\
            5.84  0.00019267392732100322  \\
            5.85  0.0001926739736993038  \\
            5.86  0.00019159296485926817  \\
            5.87  0.00019024169221464786  \\
            5.88  0.00019010661029967522  \\
            5.89  0.0001901066606879973  \\
            5.9  0.000190106712232478  \\
            5.91  0.00018997462610034722  \\
            5.92  0.00018865330087870774  \\
            5.93  0.0001873328251137646  \\
            5.94  0.00018601574717560658  \\
            5.95  0.00018470184339595453  \\
            5.96  0.00018339534598614958  \\
            5.97  0.00018261145411876695  \\
            5.98  0.00018261147056501933  \\
            5.99  0.00018261148752169695  \\
            6.0  0.0001826115049887997  \\
            6.01  0.0001826115230649941  \\
            6.02  0.00018261154154724962  \\
            6.03  0.0001817112688067238  \\
            6.04  0.00018042515697071955  \\
            6.05  0.000179147676426988  \\
            6.06  0.00017787235370632463  \\
            6.07  0.00017659684625263904  \\
            6.08  0.0001753213182730622  \\
            6.09  0.00017469292694602916  \\
            6.1  0.00017387693242769614  \\
            6.11  0.00017137250918765118  \\
            6.12  0.00016936896475920767  \\
            6.13  0.00016936893557717485  \\
            6.14  0.00016936890723948553  \\
            6.15  0.000169368880871931  \\
            6.16  0.0001693688548347454  \\
            6.17  0.00016936882929311317  \\
            6.18  0.00016814268489880702  \\
            6.19  0.00016569042165182456  \\
            6.2  0.0001647095037378108  \\
            6.21  0.00016470948271244437  \\
            6.22  0.00016470946224536373  \\
            6.23  0.00016470944201754846  \\
            6.24  0.0001647094224242572  \\
            6.25  0.00016470940298959693  \\
            6.26  0.00016470938426484935  \\
            6.27  0.00016470936561898097  \\
            6.28  0.0001647093477575738  \\
            6.29  0.00016447182010020602  \\
            6.3  0.00016209670427918345  \\
            6.31  0.00016019660890976076  \\
            6.32  0.00016019659534674313  \\
            6.33  0.0001598446640487531  \\
            6.34  0.00015867159136915925  \\
            6.35  0.00015726552361542193  \\
            6.36  0.0001555099632504686  \\
            6.37  0.00015463217909469326  \\
            6.38  0.00015463217114809722  \\
            6.39  0.00015463216363894252  \\
            6.4  0.0001546321564214154  \\
            6.41  0.00015382483077133527  \\
            6.42  0.00015267151150730307  \\
            6.43  0.00015152643080211325  \\
            6.44  0.00015038340973663397  \\
            6.45  0.00015026907591955127  \\
            6.46  0.00015026904068562422  \\
            6.47  0.00015026900609837793  \\
            6.48  0.00015010006181456477  \\
            6.49  0.00014841093026164308  \\
            6.5  0.00014705961873355577  \\
            6.51  0.00014705958730480996  \\
            6.52  0.000146725310281657  \\
            6.53  0.00014561112687155208  \\
            6.54  0.00014494260525343774  \\
            6.55  0.00014494257632331043  \\
            6.56  0.0001449425477004188  \\
            6.57  0.00014494251938476288  \\
            6.58  0.00014428524748875217  \\
            6.59  0.0001431898132058374  \\
            6.6  0.0001420963765200748  \\
            6.61  0.00014100379594737732  \\
            6.62  0.00014078526057840284  \\
            6.63  0.00014078523651035962  \\
            6.64  0.0001407852129733167  \\
            6.65  0.00014078518949527382  \\
            6.66  0.00014078516660415998  \\
            6.67  0.00014078514377143406  \\
            6.68  0.0001407851214641997  \\
            6.69  0.00014078509927313576  \\
            6.7  0.0001407850775467537  \\
            6.71  0.00014015121341652486  \\
            6.72  0.0001380383836773167  \\
            6.73  0.00013635030392516656  \\
            6.74  0.00013529934915360525  \\
            6.75  0.00013425003295816933  \\
            6.76  0.00013320235533885875  \\
            6.77  0.00013278327537266118  \\
            6.78  0.00013278326050853985  \\
            6.79  0.0001320572784884352  \\
            6.8  0.00013102016768719424  \\
            6.81  0.00012999025973221915  \\
            6.82  0.00012896215248881052  \\
            6.83  0.00012885929586070212  \\
            6.84  0.0001288592448565165  \\
            6.85  0.00012885920909637871  \\
            6.86  0.00012885917338459254  \\
            6.87  0.00012885913810797134  \\
            6.88  0.00012865737081472903  \\
            6.89  0.0001276486754549994  \\
            6.9  0.0001269425787318924  \\
            6.91  0.00012694254549424003  \\
            6.92  0.00012654254595066705  \\
            6.93  0.00012554259694821186  \\
            6.94  0.00012504260682222857  \\
            6.95  0.00012504257557271822  \\
            6.96  0.00012504254460019463  \\
            6.97  0.0001250425138123289  \\
            6.98  0.00012469808025199672  \\
            6.99  0.00012420604550346427  \\
            7.0  0.00012410761507305128  \\
            7.01  0.0001241075857221685  \\
            7.02  0.00012322794506911943  \\
            7.03  0.00012225056982694002  \\
            7.04  0.00012225054240637238  \\
            7.05  0.00012215409081352518  \\
            7.06  0.000121189821670152  \\
            7.07  0.00012041840125013568  \\
            7.08  0.00012041837572354948  \\
            7.09  0.00012013123841846885  \\
            7.1  0.00011917417363023302  \\
            7.11  0.0001185999252922068  \\
            7.12  0.00011859990162949636  \\
            7.13  0.00011836376379188299  \\
            7.14  0.0001178915117793662  \\
            7.15  0.00011713884102685154  \\
            7.16  0.00011619922444767135  \\
            7.17  0.0001159173248213218  \\
            7.18  0.00011591730388904325  \\
            7.19  0.00011591728328714287  \\
            7.2  0.00011591726276783707  \\
            7.21  0.00011508449968973089  \\
            7.22  0.00011415920966064644  \\
            7.23  0.00011323702017944758  \\
            7.24  0.00011240704790645044  \\
            7.25  0.0001124070305072727  \\
            7.26  0.00011240701318745027  \\
            7.27  0.0001124069961850489  \\
            7.28  0.0001121327851256181  \\
            7.29  0.00011121878793311703  \\
            7.3  0.00011030949994596808  \\
            7.31  0.00010940727576684735  \\
            7.32  0.000108505622699653  \\
            7.33  0.00010760454074438516  \\
            7.34  0.00010724410034252906  \\
            7.35  0.00010724408764294836  \\
            7.36  0.0001072440752062933  \\
            7.37  0.0001072440628823207  \\
            7.38  0.0001072440508574471  \\
            7.39  0.00010724403890734831  \\
            7.4  0.00010724402729218516  \\
            7.41  0.00010724401571423709  \\
            7.42  0.0001072440045067278  \\
            7.43  0.00010706937816624117  \\
            7.44  0.00010532321562894812  \\
            7.45  0.00010392628385455853  \\
            7.46  0.00010392627513178702  \\
            7.47  0.00010392626133777826  \\
            7.48  0.00010392623571088254  \\
            7.49  0.00010392621025621856  \\
            7.5  0.00010392618505990217  \\
            7.51  0.00010392616002833347  \\
            7.52  0.00010392613516151247  \\
            7.53  0.00010392611049147738  \\
            7.54  0.00010392608595263292  \\
            7.55  0.00010392606164231583  \\
            7.56  0.00010392603742993907  \\
            7.57  0.00010392601347753759  \\
            7.58  0.00010392598959012995  \\
            7.59  0.00010354451847681446  \\
            7.6  0.00010312066433839781  \\
            7.61  0.00010061447132848882  \\
            7.62  9.835889561519344e-5  \\
            7.63  9.835887557144482e-5  \\
            7.64  9.819456630484464e-5  \\
            7.65  9.73731001468355e-5  \\
            7.66  9.679806824810217e-5  \\
            7.67  9.679804962101372e-5  \\
            7.68  9.679803111426167e-5  \\
            7.69  9.679801278801426e-5  \\
            7.7  9.63865743372878e-5  \\
            7.71  9.556371576208142e-5  \\
            7.72  9.523456217408752e-5  \\
            7.73  9.523454524423605e-5  \\
            7.74  9.467206164680255e-5  \\
            7.75  9.386852090611896e-5  \\
            7.76  9.37078003042583e-5  \\
            7.77  9.3707784737104e-5  \\
            7.78  9.370776942891682e-5  \\
            7.79  9.37077541495038e-5  \\
            7.8  9.370773915657869e-5  \\
            7.81  9.37077241921778e-5  \\
            7.82  9.370770948449488e-5  \\
            7.83  9.354948936972035e-5  \\
            7.84  9.275844762657727e-5  \\
            7.85  9.220471439146694e-5  \\
            7.86  9.220470100843464e-5  \\
            7.87  9.189358629891256e-5  \\
            7.88  9.111581959965476e-5  \\
            7.89  9.07269302075723e-5  \\
            7.9  9.072691812266616e-5  \\
            7.91  9.072690620157889e-5  \\
            7.92  9.07268943897042e-5  \\
            7.93  9.018153280994755e-5  \\
            7.94  8.940244990109786e-5  \\
            7.95  8.924662489494077e-5  \\
            7.96  8.924661436445741e-5  \\
            7.97  8.924660407388688e-5  \\
            7.98  8.924659380997329e-5  \\
            7.99  8.847926458254284e-5  \\
            8.0  8.778866737675953e-5  \\
            8.01  8.77886583658085e-5  \\
            8.02  8.77886494069189e-5  \\
            8.03  8.778864065627499e-5  \\
            8.04  8.77886319833975e-5  \\
            8.05  8.7788623491975e-5  \\
            8.06  8.74905439041667e-5  \\
            8.07  8.674535767177861e-5  \\
            8.08  8.637276091579372e-5  \\
            8.09  8.637275363621296e-5  \\
            8.1  8.637274650856524e-5  \\
            8.11  8.637273948220624e-5  \\
            8.12  8.585230892195183e-5  \\
            8.13  8.510883970431275e-5  \\
            8.14  8.49601411942329e-5  \\
            8.15  8.496013536104339e-5  \\
            8.16  8.463500523697785e-5  \\
            8.17  8.427375019170361e-5  \\
            8.18  8.355563180728768e-5  \\
            8.19  8.290932485156312e-5  \\
            8.2  8.290932075406742e-5  \\
            8.21  8.290931670465868e-5  \\
            8.22  8.290931284759789e-5  \\
            8.23  8.290930906237702e-5  \\
            8.24  8.29093054447827e-5  \\
            8.25  8.290930192258982e-5  \\
            8.26  8.290929854349916e-5  \\
            8.27  8.255669331399049e-5  \\
            8.28  8.185148623406294e-5  \\
            8.29  8.156940204573396e-5  \\
            8.3  8.156939978513819e-5  \\
            8.31  8.082452751850892e-5  \\
            8.32  7.976042524929305e-5  \\
            8.33  7.954760413423598e-5  \\
            8.34  7.954760330771943e-5  \\
            8.35  7.890956043685247e-5  \\
            8.36  7.820062400550161e-5  \\
            8.37  7.820062427591559e-5  \\
            8.38  7.820062456865561e-5  \\
            8.39  7.820062506232531e-5  \\
            8.4  7.806373578843092e-5  \\
            8.41  7.737928744427789e-5  \\
            8.42  7.690017406975838e-5  \\
            8.43  7.690017562438537e-5  \\
            8.44  7.662330078585728e-5  \\
            8.45  7.593111135759529e-5  \\
            8.46  7.558501794928259e-5  \\
            8.47  7.558502056092032e-5  \\
            8.48  7.55850233010959e-5  \\
            8.49  7.558502612696342e-5  \\
            8.5  7.558502910221818e-5  \\
            8.51  7.558503214149606e-5  \\
            8.52  7.558503535085026e-5  \\
            8.53  7.558503860272352e-5  \\
            8.54  7.558504204520312e-5  \\
            8.55  7.558504550886121e-5  \\
            8.56  7.558504918349799e-5  \\
            8.57  7.558505287915243e-5  \\
            8.58  7.558505676396614e-5  \\
            8.59  7.532093411727068e-5  \\
            8.6  7.400030534453443e-5  \\
            8.61  7.307586403821676e-5  \\
            8.62  7.307586015354546e-5  \\
            8.63  7.307585634540142e-5  \\
            8.64  7.307585265204826e-5  \\
            8.65  7.307584905399137e-5  \\
            8.66  7.307584555123073e-5  \\
            8.67  7.30758421623926e-5  \\
            8.68  7.30758388495028e-5  \\
            8.69  7.307583566902028e-5  \\
            8.7  7.307583254528376e-5  \\
            8.71  7.307582957229901e-5  \\
            8.72  7.30758266370022e-5  \\
            8.73  7.307582387066245e-5  \\
            8.74  7.307582112309571e-5  \\
            8.75  7.307581856255333e-5  \\
            8.76  7.30109716206981e-5  \\
            8.77  7.23625252470222e-5  \\
            8.78  7.184376782307173e-5  \\
            8.79  7.184376619802578e-5  \\
            8.8  7.165872641520071e-5  \\
            8.81  7.104193093089e-5  \\
            8.82  7.041664062067945e-5  \\
            8.83  6.977860807161912e-5  \\
            8.84  6.914796277711165e-5  \\
            8.85  6.852470473715708e-5  \\
            8.86  6.827540195434498e-5  \\
            8.87  6.827540267629523e-5  \\
            8.88  6.784936568550098e-5  \\
            8.89  6.724074110353005e-5  \\
            8.9  6.711901745704877e-5  \\
            8.91  6.711901904444035e-5  \\
            8.92  6.711902078578357e-5  \\
            8.93  6.711902254423255e-5  \\
            8.94  6.711902447312362e-5  \\
            8.95  6.705732885517873e-5  \\
            8.96  6.644035531570526e-5  \\
            8.97  6.594677704303594e-5  \\
            8.98  6.594677983758454e-5  \\
            8.99  6.594678268214506e-5  \\
            9.0  6.594678564340001e-5  \\
            9.01  6.570968600673322e-5  \\
            9.02  6.511693247318273e-5  \\
            9.03  6.482055760470866e-5  \\
            9.04  6.48205614013119e-5  \\
            9.05  6.482056529578904e-5  \\
            9.06  6.482056925551544e-5  \\
            9.07  6.482057332902653e-5  \\
            9.08  6.48205774513025e-5  \\
            9.09  6.482058170316186e-5  \\
            9.1  6.482058598741704e-5  \\
            9.11  6.482059041694254e-5  \\
            9.12  6.48205948626092e-5  \\
            9.13  6.482059946912265e-5  \\
            9.14  6.48206040916646e-5  \\
            9.15  6.482060885846296e-5  \\
            9.16  6.470364034042785e-5  \\
            9.17  6.411877868305693e-5  \\
            9.18  6.370937719549719e-5  \\
            9.19  6.370938277083155e-5  \\
            9.2  6.348139714699174e-5  \\
            9.21  6.291142472438951e-5  \\
            9.22  6.262644169541706e-5  \\
            9.23  6.262644806007501e-5  \\
            9.24  6.245047348971471e-5  \\
            9.25  6.215717829600857e-5  \\
            9.26  6.206919457732218e-5  \\
            9.27  6.206920149078745e-5  \\
            9.28  6.16037896482345e-5  \\
            9.29  6.102202311667641e-5  \\
            9.3  6.096385339268624e-5  \\
            9.31  6.0963861091759724e-5  \\
            9.32  6.096386894032371e-5  \\
            9.33  6.0963876803786354e-5  \\
            9.34  6.096388480133695e-5  \\
            9.35  6.0963892828584575e-5  \\
            9.36  6.0963900974620274e-5  \\
            9.37  6.0793754444772706e-5  \\
            9.38  6.022658033786243e-5  \\
            9.39  5.988627943663191e-5  \\
            9.4  5.9886288343921916e-5  \\
            9.41  5.988629732389996e-5  \\
            9.42  5.988630637656603e-5  \\
            9.43  5.98863155161676e-5  \\
            9.44  5.988632471372616e-5  \\
            9.45  5.9886334012372504e-5  \\
            9.46  5.9886343354342194e-5  \\
            9.47  5.945335122889223e-5  \\
            9.48  5.891210873658695e-5  \\
            9.49  5.885799355096291e-5  \\
            9.5  5.8858003621637195e-5  \\
            9.51  5.885801383377262e-5  \\
            9.52  5.8858024060007714e-5  \\
            9.53  5.885803441313976e-5  \\
            9.54  5.874953163913726e-5  \\
            9.55  5.8206976356594706e-5  \\
            9.56  5.774934136147677e-5  \\
            9.57  5.748985370368323e-5  \\
            9.58  5.73341656773997e-5  \\
            9.59  5.733417709838159e-5  \\
            9.6  5.7076599806000414e-5  \\
            9.61  5.6561433800255526e-5  \\
            9.62  5.635537326066508e-5  \\
            9.63  5.635538303184483e-5  \\
            9.64  5.635539289536305e-5  \\
            9.65  5.635540279845491e-5  \\
            9.66  5.635541280673678e-5  \\
            9.67  5.635542284131616e-5  \\
            9.68  5.635543299385385e-5  \\
            9.69  5.635544315949803e-5  \\
            9.7  5.635545345578621e-5  \\
            9.71  5.630507052846647e-5  \\
            9.72  5.5801148588672375e-5  \\
            9.73  5.539801322864488e-5  \\
            9.74  5.539802418768537e-5  \\
            9.75  5.539803518513767e-5  \\
            9.76  5.539804627221755e-5  \\
            9.77  5.539805741035061e-5  \\
            9.78  5.539806862506345e-5  \\
            9.79  5.513597816604914e-5  \\
            9.8  5.4611786033306765e-5  \\
            9.81  5.4097575695958224e-5  \\
            9.82  5.359001988887222e-5  \\
            9.83  5.343775856070874e-5  \\
            9.84  5.3437766294941154e-5  \\
            9.85  5.343777512720363e-5  \\
            9.86  5.343778423397361e-5  \\
            9.87  5.297405220889214e-5  \\
            9.88  5.245879339138227e-5  \\
            9.89  5.2458803141041185e-5  \\
            9.9  5.245881290239058e-5  \\
            9.91  5.245882276895173e-5  \\
            9.92  5.236165423226638e-5  \\
            9.93  5.1875772082593484e-5  \\
            9.94  5.153565772190812e-5  \\
            9.95  5.15356682021948e-5  \\
            9.96  5.153567872830661e-5  \\
            9.97  5.153568932315611e-5  \\
            9.98  5.153569997511116e-5  \\
            9.99  5.1535710684171736e-5  \\
            10.0  5.123737344883362e-5  \\
            10.01  5.074013758389582e-5  \\
            10.02  5.059097475088922e-5  \\
            10.03  5.059098607442508e-5  \\
            10.04  5.0590997487479444e-5  \\
            10.05  5.0591008922913444e-5  \\
            10.06  5.059102045875024e-5  \\
            10.07  5.059103200574291e-5  \\
            10.08  5.0591043663956176e-5  \\
            10.09  5.0591055333257836e-5  \\
            10.1  5.05910671023551e-5  \\
            10.11  5.059107889356213e-5  \\
            10.12  5.0591090773208236e-5  \\
            10.13  5.0591102685918874e-5  \\
            10.14  5.059111467578008e-5  \\
            10.15  5.059112670959443e-5  \\
            10.16  5.059113880933848e-5  \\
            10.17  5.0591150963858483e-5  \\
            10.18  5.059116317315445e-5  \\
            10.19  5.059117544798387e-5  \\
            10.2  5.0591187766502254e-5  \\
            10.21  5.026786663433401e-5  \\
            10.22  4.9805974023299694e-5  \\
            10.23  4.933770126650978e-5  \\
            10.24  4.886783347328095e-5  \\
            10.25  4.882085871418709e-5  \\
            10.26  4.8820872069997456e-5  \\
            10.27  4.882088553144491e-5  \\
            10.28  4.882089900342488e-5  \\
            10.29  4.882091257019754e-5  \\
            10.3  4.882092615797313e-5  \\
            10.31  4.8820939829760494e-5  \\
            10.32  4.882095353295946e-5  \\
            10.33  4.882096730945218e-5  \\
            10.34  4.8820981127703824e-5  \\
            10.35  4.8820995008593866e-5  \\
            10.36  4.8821008941529184e-5  \\
            10.37  4.882102292650976e-5  \\
            10.38  4.882103697376136e-5  \\
            10.39  4.882105106252698e-5  \\
            10.4  4.882106522372908e-5  \\
            10.41  4.882107941597539e-5  \\
            10.42  4.863464664211521e-5  \\
            10.43  4.8401602126728184e-5  \\
            10.44  4.8378310791294566e-5  \\
            10.45  4.8378325364744875e-5  \\
            10.46  4.79162952302355e-5  \\
            10.47  4.7500469621508594e-5  \\
            10.48  4.7500484744828725e-5  \\
            10.49  4.74152632194875e-5  \\
            10.5  4.698909509949942e-5  \\
            10.51  4.669078210838157e-5  \\
            10.52  4.669079775129522e-5  \\
            10.53  4.6690813433715596e-5  \\
            10.54  4.669082917539605e-5  \\
            10.55  4.6690844966318575e-5  \\
            10.56  4.6690860806483184e-5  \\
            10.57  4.616127412613491e-5  \\
            10.58  4.527861909877706e-5  \\
            10.59  4.4720393254715886e-5  \\
            10.6  4.430120848921091e-5  \\
            10.61  4.421738521573693e-5  \\
            10.62  4.4217402315271084e-5  \\
            10.63  4.4217419499735656e-5  \\
            10.64  4.421743669363694e-5  \\
            10.65  4.42174539816418e-5  \\
            10.66  4.421747127903077e-5  \\
            10.67  4.4217488660876656e-5  \\
            10.68  4.421750606143845e-5  \\
            10.69  4.421752353686383e-5  \\
            10.7  4.421754104028487e-5  \\
            10.71  4.421755860902908e-5  \\
            10.72  4.421757621499699e-5  \\
            10.73  4.421759387680041e-5  \\
            10.74  4.4217611585004076e-5  \\
            10.75  4.421762933960799e-5  \\
            10.76  4.396018709977315e-5  \\
            10.77  4.353110486364532e-5  \\
            10.78  4.311843499994338e-5  \\
            10.79  4.271279901013826e-5  \\
            10.8  4.263168672558062e-5  \\
            10.81  4.263170536733526e-5  \\
            10.82  4.2631724090010464e-5  \\
            10.83  4.263174282167684e-5  \\
            10.84  4.263176164300934e-5  \\
            10.85  4.263178047328397e-5  \\
            10.86  4.263179938403777e-5  \\
            10.87  4.263181831262706e-5  \\
            10.88  4.2631837312558256e-5  \\
            10.89  4.263185633916973e-5  \\
            10.9  4.2631875428035224e-5  \\
            10.91  4.2631894552377545e-5  \\
            10.92  4.263191372993513e-5  \\
            10.93  4.263193295171807e-5  \\
            10.94  4.263195221772635e-5  \\
            10.95  4.2631971536660724e-5  \\
            10.96  4.263199089087917e-5  \\
            10.97  4.263201030667694e-5  \\
            10.98  4.263202974886586e-5  \\
            10.99  4.263204926124003e-5  \\
            11.0  4.263206879116052e-5  \\
            11.01  4.2632088399825194e-5  \\
            11.02  4.2632108017239224e-5  \\
            11.03  4.2632127721909554e-5  \\
            11.04  4.259216344593832e-5  \\
            11.05  4.219234334418912e-5  \\
            11.06  4.1872491295843975e-5  \\
            11.07  4.187251146111603e-5  \\
            11.08  4.1756656555066714e-5  \\
            11.09  4.1370426482599994e-5  \\
            11.1  4.113869668427058e-5  \\
            11.11  4.1138717297147865e-5  \\
            11.12  4.113873795223092e-5  \\
            11.13  4.1138758649519736e-5  \\
            11.14  4.11387793973204e-5  \\
            11.15  4.1138800178795645e-5  \\
            11.16  4.085299169541884e-5  \\
            11.17  4.044468495567645e-5  \\
            11.18  4.03630405987508e-5  \\
            11.19  4.036306183752974e-5  \\
            11.2  4.036308315070218e-5  \\
            11.21  4.036310447214057e-5  \\
            11.22  4.036312587601996e-5  \\
            11.23  4.0323051995328724e-5  \\
            11.24  3.992212055349868e-5  \\
            11.25  3.960137977021816e-5  \\
            11.26  3.960140162113735e-5  \\
            11.27  3.960142349634429e-5  \\
            11.28  3.960144542822263e-5  \\
            11.29  3.9601467392399776e-5  \\
            11.3  3.960148940502516e-5  \\
            11.31  3.9601511457918365e-5  \\
            11.32  3.960153355107937e-5  \\
            11.33  3.960155569243529e-5  \\
            11.34  3.960157786592114e-5  \\
            11.35  3.9601600095487315e-5  \\
            11.36  3.960162234908791e-5  \\
            11.37  3.960164466661278e-5  \\
            11.38  3.9601667000118714e-5  \\
            11.39  3.9254196310872574e-5  \\
            11.4  3.8868115285764816e-5  \\
            11.41  3.886813804801412e-5  \\
            11.42  3.886816081811359e-5  \\
            11.43  3.886818365886213e-5  \\
            11.44  3.886820651526974e-5  \\
            11.45  3.886822943431364e-5  \\
            11.46  3.8868252376785284e-5  \\
            11.47  3.8868275373921665e-5  \\
            11.48  3.886829840221409e-5  \\
            11.49  3.886832147724058e-5  \\
            11.5  3.868742256623658e-5  \\
            11.51  3.832560166920149e-5  \\
            11.52  3.8180887399094024e-5  \\
            11.53  3.818091088027216e-5  \\
            11.54  3.818093441504608e-5  \\
            11.55  3.818095797278964e-5  \\
            11.56  3.8180981591628086e-5  \\
            11.57  3.818100522574024e-5  \\
            11.58  3.802670969178232e-5  \\
            11.59  3.785526758359423e-5  \\
            11.6  3.785529148846873e-5  \\
            11.61  3.7855315400887634e-5  \\
            11.62  3.7855339381204904e-5  \\
            11.63  3.771469442991504e-5  \\
            11.64  3.7011373752193774e-5  \\
            11.65  3.651905666214977e-5  \\
            11.66  3.651908127668807e-5  \\
            11.67  3.651910592062199e-5  \\
            11.68  3.651913060864935e-5  \\
            11.69  3.6519155333328333e-5  \\
            11.7  3.651918009465894e-5  \\
            11.71  3.651920489986034e-5  \\
            11.72  3.651922973430893e-5  \\
            11.73  3.6519254619810805e-5  \\
            11.74  3.651927952719266e-5  \\
            11.75  3.651930449277371e-5  \\
            11.76  3.651932947290454e-5  \\
            11.77  3.6519354518344064e-5  \\
            11.78  3.651937957104012e-5  \\
            11.79  3.6519404696118184e-5  \\
            11.8  3.6519429828416173e-5  \\
            11.81  3.6519455025693455e-5  \\
            11.82  3.6453414438092885e-5  \\
            11.83  3.612311071097953e-5  \\
            11.84  3.5891905771706044e-5  \\
            11.85  3.589193133739323e-5  \\
            11.86  3.589195693149046e-5  \\
            11.87  3.589198256820274e-5  \\
            11.88  3.589200824033844e-5  \\
            11.89  3.589203394789756e-5  \\
            11.9  3.5892059697858176e-5  \\
            11.91  3.5892085476086456e-5  \\
            11.92  3.5892111303659006e-5  \\
            11.93  3.58921371523791e-5  \\
            11.94  3.5892163057351246e-5  \\
            11.95  3.589218897638639e-5  \\
            11.96  3.589221495854635e-5  \\
            11.97  3.589224094772018e-5  \\
            11.98  3.589226700685677e-5  \\
            11.99  3.5874546204521813e-5  \\
            12.0  3.569710364894157e-5  \\
            12.01  3.5555154867894226e-5  \\
            12.02  3.555518118497915e-5  \\
            12.03  3.534971122485003e-5  \\
            12.04  3.466474995121946e-5  \\
            12.05  3.425378395193463e-5  \\
            12.06  3.425381086416998e-5  \\
            12.07  3.4253837810158285e-5  \\
            12.08  3.4253864789899534e-5  \\
            12.09  3.4253891810044234e-5  \\
            12.1  3.425391885712456e-5  \\
            12.11  3.425394595122579e-5  \\
            12.12  3.425397306547883e-5  \\
            12.13  3.4001788894464255e-5  \\
            12.14  3.3686551902132464e-5  \\
            12.15  3.3347476361638724e-5  \\
            12.16  3.300575209357143e-5  \\
            12.17  3.300577984406526e-5  \\
            12.18  3.300580760109153e-5  \\
            12.19  3.3005835416907005e-5  \\
            12.2  3.3005863245754826e-5  \\
            12.21  3.3005891126732e-5  \\
            12.22  3.300591902720992e-5  \\
            12.23  3.300594697318953e-5  \\
            12.24  3.3005974945106567e-5  \\
            12.25  3.300600295592972e-5  \\
            12.26  3.300603099909537e-5  \\
            12.27  3.300605907460351e-5  \\
            12.28  3.300608359999406e-5  \\
            12.29  3.3006105758639566e-5  \\
            12.3  3.300612986766271e-5  \\
            12.31  3.300615481256198e-5  \\
            12.32  3.3006169845568106e-5  \\
            12.33  3.3006182400600946e-5  \\
            12.34  3.300620042286884e-5  \\
            12.35  3.300621905260729e-5  \\
            12.36  3.300623773717476e-5  \\
            12.37  3.29737441973946e-5  \\
            12.38  3.264864063848256e-5  \\
            12.39  3.238856159250969e-5  \\
            12.4  3.2388580598294555e-5  \\
            12.41  3.2388599620233697e-5  \\
            12.42  3.238861867986612e-5  \\
            12.43  3.238863269630805e-5  \\
            12.44  3.238863914796422e-5  \\
            12.45  3.2388648861677633e-5  \\
            12.46  3.23886618374483e-5  \\
            12.47  3.2388674841840255e-5  \\
            12.48  3.2388687865313085e-5  \\
            12.49  3.238870092209205e-5  \\
            12.5  3.238871399314508e-5  \\
            12.51  3.2388727102165e-5  \\
            12.52  3.238874022067664e-5  \\
            12.53  3.238875338179191e-5  \\
            12.54  3.2388766547640916e-5  \\
            12.55  3.238877976070638e-5  \\
            12.56  3.238879297848144e-5  \\
            12.57  3.238880623864277e-5  \\
            12.58  3.2329764155066354e-5  \\
            12.59  3.2034500696537716e-5  \\
            12.6  3.182782033901719e-5  \\
            12.61  3.182783388384977e-5  \\
            12.62  3.1827847447175184e-5  \\
            12.63  3.182786103823987e-5  \\
            12.64  3.182786717470519e-5  \\
            12.65  3.1827865856571126e-5  \\
            12.66  3.182787006916929e-5  \\
            12.67  3.18278779689223e-5  \\
            12.68  3.182788589709687e-5  \\
            12.69  3.182789383745212e-5  \\
            12.7  3.1586599482510174e-5  \\
            12.71  3.128497955374351e-5  \\
            12.72  3.125482495370301e-5  \\
            12.73  3.1254833167965686e-5  \\
            12.74  3.125484142200865e-5  \\
            12.75  3.125484968001936e-5  \\
            12.76  3.125485797373978e-5  \\
            12.77  3.125486627537518e-5  \\
            12.78  3.12548746086705e-5  \\
            12.79  3.1254882953807605e-5  \\
            12.8  3.125489132657554e-5  \\
            12.81  3.125489971509176e-5  \\
            12.82  3.125490812723039e-5  \\
            12.83  3.125491655900356e-5  \\
            12.84  3.125492501041125e-5  \\
            12.85  3.125493348531956e-5  \\
            12.86  3.125494197589496e-5  \\
            12.87  3.125495049381704e-5  \\
            12.88  3.125495902345911e-5  \\
            12.89  3.1254967584273963e-5  \\
            12.9  3.1254976152882e-5  \\
            12.91  3.125498475646899e-5  \\
            12.92  3.1254993363942524e-5  \\
            12.93  3.125500201018142e-5  \\
            12.94  3.122834954803169e-5  \\
            12.95  3.0961747110381655e-5  \\
            12.96  3.07484658965469e-5  \\
            12.97  3.0748469577974565e-5  \\
            12.98  3.065766483725633e-5  \\
            12.99  3.0354973778196785e-5  \\
            13.0  3.0173360717902384e-5  \\
            13.01  3.017336465575638e-5  \\
            13.02  3.0173368609967423e-5  \\
            13.03  3.0173372580535513e-5  \\
            13.04  3.017337657068053e-5  \\
            13.05  3.0173380573876833e-5  \\
            13.06  3.0173384599852973e-5  \\
            13.07  3.0173388635591906e-5  \\
            13.08  2.9935871567944166e-5  \\
            13.09  2.96389742244494e-5  \\
            13.1  2.9374481463540403e-5  \\
            13.11  2.9113589211807644e-5  \\
            13.12  2.9113593692978585e-5  \\
            13.13  2.911359817728148e-5  \\
            13.14  2.9113602689769453e-5  \\
            13.15  2.9113607208504598e-5  \\
            13.16  2.911361175222842e-5  \\
            13.17  2.9113616305298805e-5  \\
            13.18  2.911362088017782e-5  \\
            13.19  2.9005143583887385e-5  \\
            13.2  2.8733943480842156e-5  \\
            13.21  2.859834583213469e-5  \\
            13.22  2.8598350637765526e-5  \\
            13.23  2.8598355461689413e-5  \\
            13.24  2.8598360297808678e-5  \\
            13.25  2.839869322289183e-5  \\
            13.26  2.811345247181629e-5  \\
            13.27  2.805640837997409e-5  \\
            13.28  2.8056413452940565e-5  \\
            13.29  2.8056418552737564e-5  \\
            13.3  2.8056423655515726e-5  \\
            13.31  2.8056428788029833e-5  \\
            13.32  2.805643392350998e-5  \\
            13.33  2.8056439085684502e-5  \\
            13.34  2.8056444253776046e-5  \\
            13.35  2.8056449445535697e-5  \\
            13.36  2.8056454646148363e-5  \\
            13.37  2.8056459867418055e-5  \\
            13.38  2.805646510046183e-5  \\
            13.39  2.805647035116672e-5  \\
            13.4  2.805646990482654e-5  \\
            13.41  2.805646376144128e-5  \\
            13.42  2.790655944855691e-5  \\
            13.43  2.76567230226727e-5  \\
            13.44  2.7581772797205832e-5  \\
            13.45  2.7581773800489632e-5  \\
            13.46  2.7581774823678873e-5  \\
            13.47  2.7581775851844466e-5  \\
            13.48  2.758177690234511e-5  \\
            13.49  2.7581777955327422e-5  \\
            13.5  2.7581779033061627e-5  \\
            13.51  2.7581780113264564e-5  \\
            13.52  2.7581781215686066e-5  \\
            13.53  2.752825906050674e-5  \\
            13.54  2.7260643874922787e-5  \\
            13.55  2.7073313639312455e-5  \\
            13.56  2.707331495364152e-5  \\
            13.57  2.7073316277607904e-5  \\
            13.58  2.7073317616030264e-5  \\
            13.59  2.7073318966468123e-5  \\
            13.6  2.707332032892146e-5  \\
            13.61  2.707332170575612e-5  \\
            13.62  2.707332309217832e-5  \\
            13.63  2.707332449533537e-5  \\
            13.64  2.70733259056645e-5  \\
            13.65  2.7073327335069792e-5  \\
            13.66  2.7073328769244122e-5  \\
            13.67  2.707333022482377e-5  \\
            13.68  2.707333168278179e-5  \\
            13.69  2.7073333164462147e-5  \\
            13.7  2.7073334648508625e-5  \\
            13.71  2.7073336153850198e-5  \\
            13.72  2.7073337663911822e-5  \\
            13.73  2.7073339192853655e-5  \\
            13.74  2.707334072885734e-5  \\
            13.75  2.7073342281338692e-5  \\
            13.76  2.707334384321163e-5  \\
            13.77  2.707334541917195e-5  \\
            13.78  2.7073347006841565e-5  \\
            13.79  2.7073348606220472e-5  \\
            13.8  2.7073350219614427e-5  \\
            13.81  2.7073351842351755e-5  \\
            13.82  2.707335348139799e-5  \\
            13.83  2.7073355127433756e-5  \\
            13.84  2.7073356792060425e-5  \\
            13.85  2.707335846133481e-5  \\
            13.86  2.707336015147033e-5  \\
            13.87  2.7073361843923754e-5  \\
            13.88  2.7073363559496788e-5  \\
            13.89  2.7073365277375855e-5  \\
            13.9  2.7073367016009255e-5  \\
            13.91  2.7026564760618332e-5  \\
            13.92  2.6792546529128943e-5  \\
            13.93  2.6628734344485553e-5  \\
            13.94  2.6628736269150313e-5  \\
            13.95  2.6628738202833913e-5  \\
            13.96  2.662874015004576e-5  \\
            13.97  2.6506781163254504e-5  \\
            13.98  2.6262861242459646e-5  \\
            13.99  2.6165294556394918e-5  \\
            14.0  2.616529669348402e-5  \\
            14.01  2.616529884599317e-5  \\
            14.02  2.6165301005110917e-5  \\
            14.03  2.6165303181807145e-5  \\
            14.04  2.616530536289799e-5  \\
            14.05  2.6165307563714735e-5  \\
            14.06  2.6165309766723243e-5  \\
            14.07  2.6165305044400056e-5  \\
            14.08  2.6165300657375018e-5  \\
            14.09  2.6165299288033336e-5  \\
            14.1  2.616529792244316e-5  \\
            14.11  2.6165296571859025e-5  \\
            14.12  2.616529522688735e-5  \\
            14.13  2.616529389501141e-5  \\
            14.14  2.616529257059908e-5  \\
            14.15  2.616529125738215e-5  \\
            14.16  2.6101562372009498e-5  \\
            14.17  2.5974105914480876e-5  \\
            14.18  2.5923122610538566e-5  \\
            14.19  2.592312140898735e-5  \\
            14.2  2.5746436109248934e-5  \\
            14.21  2.5494029053144138e-5  \\
            14.22  2.5443546827840692e-5  \\
            14.23  2.5443545810237874e-5  \\
            14.24  2.5443544808739e-5  \\
            14.25  2.544354380902945e-5  \\
            14.26  2.5443542827166792e-5  \\
            14.27  2.54435418470842e-5  \\
            14.28  2.5443540883022195e-5  \\
            14.29  2.54435399225111e-5  \\
            14.3  2.5443538976203647e-5  \\
            14.31  2.5443538035208786e-5  \\
            14.32  2.544353710660995e-5  \\
            14.33  2.5345591528763433e-5  \\
            14.34  2.510072897704473e-5  \\
            14.35  2.4978297325553335e-5  \\
            14.36  2.497829657428981e-5  \\
            14.37  2.4978295833370117e-5  \\
            14.38  2.4978295099346317e-5  \\
            14.39  2.497829437735938e-5  \\
            14.4  2.4978293660531097e-5  \\
            14.41  2.4978292957423996e-5  \\
            14.42  2.497829225774719e-5  \\
            14.43  2.4978291573467184e-5  \\
            14.44  2.4978290890897935e-5  \\
            14.45  2.4978290225392486e-5  \\
            14.46  2.4978289561589052e-5  \\
            14.47  2.497828891310377e-5  \\
            14.48  2.4978288268013816e-5  \\
            14.49  2.4978287636505214e-5  \\
            14.5  2.497828701007661e-5  \\
            14.51  2.497828639550132e-5  \\
            14.52  2.4978285787682087e-5  \\
            14.53  2.497828518999695e-5  \\
            14.54  2.4978284600735337e-5  \\
            14.55  2.497828401989724e-5  \\
            14.56  2.497828344914163e-5  \\
            14.57  2.4978282885107676e-5  \\
            14.58  2.4745475188951984e-5  \\
            14.59  2.4412893007600747e-5  \\
            14.6  2.434637630003376e-5  \\
            14.61  2.4346375960913308e-5  \\
            14.62  2.415360016214046e-5  \\
            14.63  2.3939404867850365e-5  \\
            14.64  2.3939404684452987e-5  \\
            14.65  2.3939404502642975e-5  \\
            14.66  2.3939404335117253e-5  \\
            14.67  2.3939404170757872e-5  \\
            14.68  2.3939404019063877e-5  \\
            14.69  2.38799361646547e-5  \\
            14.7  2.368171033724263e-5  \\
            14.71  2.3562774838487133e-5  \\
            14.72  2.3562774832717047e-5  \\
            14.73  2.356277483467311e-5  \\
            14.74  2.356277484435531e-5  \\
            14.75  2.3562774863285903e-5  \\
            14.76  2.3562774888382083e-5  \\
            14.77  2.356277492424129e-5  \\
            14.78  2.3562774964713223e-5  \\
            14.79  2.356277501745532e-5  \\
            14.8  2.3562775073264947e-5  \\
            14.81  2.35627751428443e-5  \\
            14.82  2.356277521395362e-5  \\
            14.83  2.356277530032479e-5  \\
            14.84  2.356277538821837e-5  \\
            14.85  2.3562775489813643e-5  \\
            14.86  2.356277559444621e-5  \\
            14.87  2.356277571122796e-5  \\
            14.88  2.3562775832554395e-5  \\
            14.89  2.3562775964485103e-5  \\
            14.9  2.3562776102460438e-5  \\
            14.91  2.356277624950271e-5  \\
            14.92  2.356277640408212e-5  \\
            14.93  2.356277656619866e-5  \\
            14.94  2.3562776737337456e-5  \\
            14.95  2.356277691449109e-5  \\
            14.96  2.3562777102144748e-5  \\
            14.97  2.3562777294298417e-5  \\
            14.98  2.3391322628990645e-5  \\
            14.99  2.3177004249317205e-5  \\
            15.0  2.3155572719650443e-5  \\
            15.01  2.3155573062206884e-5  \\
            15.02  2.296482466286941e-5  \\
            15.03  2.2793151151465086e-5  \\
            15.04  2.279315163146312e-5  \\
            15.05  2.2793152114322332e-5  \\
            15.06  2.2793152608626254e-5  \\
            15.07  2.2793153107211524e-5  \\
            15.08  2.2793153615786595e-5  \\
            15.09  2.2793154130056283e-5  \\
            15.1  2.2793154652867888e-5  \\
            15.11  2.27931551827805e-5  \\
            15.12  2.279315571979411e-5  \\
            15.13  2.2793151738803414e-5  \\
            15.14  2.2793144745809848e-5  \\
            15.15  2.2793141193574366e-5  \\
            15.16  2.279313911594949e-5  \\
            15.17  2.2793137047968982e-5  \\
            15.18  2.2793134982399553e-5  \\
            15.19  2.279313292765241e-5  \\
            15.2  2.279313087410774e-5  \\
            15.21  2.279312883255724e-5  \\
            15.22  2.2793126792203103e-5  \\
            15.23  2.2793124762616274e-5  \\
            15.24  2.27931227354161e-5  \\
            15.25  2.279312071776256e-5  \\
            15.26  2.279311870367991e-5  \\
            15.27  2.2793116697929352e-5  \\
            15.28  2.2793114696927913e-5  \\
            15.29  2.279311270305015e-5  \\
            15.3  2.279311071509374e-5  \\
            15.31  2.279310873305868e-5  \\
            15.32  2.2793106758111246e-5  \\
            15.33  2.279310478788889e-5  \\
            15.34  2.2793102825914484e-5  \\
            15.35  2.279310086747492e-5  \\
            15.36  2.2793098918437762e-5  \\
            15.37  2.279309697175121e-5  \\
            15.38  2.2793095035615618e-5  \\
            15.39  2.279309310065235e-5  \\
            15.4  2.279309117738277e-5  \\
            15.41  2.2793089255279606e-5  \\
            15.42  2.2793087343674204e-5  \\
            15.43  2.279308543439575e-5  \\
            15.44  2.279308353442508e-5  \\
            15.45  2.279308163793605e-5  \\
            15.46  2.2793079749570815e-5  \\
            15.47  2.2793077865836066e-5  \\
            15.48  2.279307598904704e-5  \\
            15.49  2.279307411803154e-5  \\
            15.5  2.2793072252789564e-5  \\
            15.51  2.2793070394458414e-5  \\
            15.52  2.2793068540734473e-5  \\
            15.53  2.2659234679316705e-5  \\
            15.54  2.2468044243172665e-5  \\
            15.55  2.2429804775005607e-5  \\
            15.56  2.2429803048833104e-5  \\
            15.57  2.2268904537945536e-5  \\
            15.58  2.2090128606533836e-5  \\
            15.59  2.188102025832784e-5  \\
            15.6  2.1692822596884484e-5  \\
            15.61  2.1692821116307555e-5  \\
            15.62  2.1692819637863303e-5  \\
            15.63  2.1692818167949773e-5  \\
            15.64  2.1692816701227393e-5  \\
            15.65  2.1692815241951046e-5  \\
            15.66  2.16928137869191e-5  \\
            15.67  2.1692812338253767e-5  \\
            15.68  2.159038894667745e-5  \\
            15.69  2.1385543612189666e-5  \\
            15.7  2.1303604688387323e-5  \\
            15.71  2.1303603371709013e-5  \\
            15.72  2.1303602062237307e-5  \\
            15.73  2.1303600755854144e-5  \\
            15.74  2.130359945768702e-5  \\
            15.75  2.1303598161573905e-5  \\
            15.76  2.1303596874681342e-5  \\
            15.77  2.1303595588813286e-5  \\
            15.78  2.1303594313165354e-5  \\
            15.79  2.1303593038536948e-5  \\
            15.8  2.13035917730843e-5  \\
            15.81  2.1303590509665755e-5  \\
            15.82  2.1303589254383615e-5  \\
            15.83  2.130358800214522e-5  \\
            15.84  2.1303586757008892e-5  \\
            15.85  2.130358551592104e-5  \\
            15.86  2.1303584280905897e-5  \\
            15.87  2.130358305093908e-5  \\
            15.88  2.1303581826020582e-5  \\
            15.89  2.118581962946191e-5  \\
            15.9  2.0989550118476063e-5  \\
            15.91  2.0930668495526585e-5  \\
            15.92  2.093066739602162e-5  \\
            15.93  2.0930666304356857e-5  \\
            15.94  2.0930665214652142e-5  \\
            15.95  2.093066413374645e-5  \\
            15.96  2.0930663053818425e-5  \\
            15.97  2.0930661983643606e-5  \\
            15.98  2.0930660914441764e-5  \\
            15.99  2.0930659853996738e-5  \\
            16.0  2.0930658795493003e-5  \\
            16.01  2.093065774475442e-5  \\
            16.02  2.093065669692079e-5  \\
            16.03  2.093065565586538e-5  \\
            16.04  2.093065461867395e-5  \\
            16.05  2.0930653587278497e-5  \\
            16.06  2.0930652560701453e-5  \\
            16.07  2.0930651538942824e-5  \\
            16.08  2.093065052295244e-5  \\
            16.09  2.0930649510807555e-5  \\
            16.1  2.0930648505376215e-5  \\
            16.11  2.09306475028221e-5  \\
            16.12  2.0930646507922234e-5  \\
            16.13  2.093064551493593e-5  \\
            16.14  2.0930644530540092e-5  \\
            16.15  2.0930643547098754e-5  \\
            16.16  2.093064257317956e-5  \\
            16.17  2.0930641600210302e-5  \\
            16.18  2.093064063579055e-5  \\
            16.19  2.0930639673266143e-5  \\
            16.2  2.093063871832315e-5  \\
            16.21  2.0930637766216402e-5  \\
            16.22  2.0930636820727574e-5  \\
            16.23  2.0857315763109372e-5  \\
            16.24  2.0674014537296563e-5  \\
            16.25  2.0582363509569414e-5  \\
            16.26  2.0582362679928445e-5  \\
            16.27  2.0582361855798625e-5  \\
            16.28  2.05823610353429e-5  \\
            16.29  2.0582360221301647e-5  \\
            16.3  2.058235941000945e-5  \\
            16.31  2.0582358606030762e-5  \\
            16.32  2.0582357803880437e-5  \\
            16.33  2.0582357009938363e-5  \\
            16.34  2.0582356216908313e-5  \\
            16.35  2.0582355432977023e-5  \\
            16.36  2.058235464995346e-5  \\
            16.37  2.0582353875099448e-5  \\
            16.38  2.0549765071216242e-5  \\
            16.39  2.0386824151215295e-5  \\
            16.4  2.0272765305762263e-5  \\
            16.41  2.0272764634254962e-5  \\
            16.42  2.0272763966282737e-5  \\
            16.43  2.027276330361312e-5  \\
            16.44  2.0272762645352003e-5  \\
            16.45  2.0272761991499384e-5  \\
            16.46  2.027276134292458e-5  \\
            16.47  2.0272760697868315e-5  \\
            16.48  2.0272760058955103e-5  \\
            16.49  2.0272759422674626e-5  \\
            16.5  2.0272758793398366e-5  \\
            16.51  2.0272758165873156e-5  \\
            16.52  2.027275754620928e-5  \\
            16.53  2.0272756927418884e-5  \\
            16.54  2.0272756317342903e-5  \\
            16.55  2.027275570813633e-5  \\
            16.56  2.0272755106754412e-5  \\
            16.57  2.0272754507107253e-5  \\
            16.58  2.0272753914399122e-5  \\
            16.59  2.0272753324287057e-5  \\
            16.6  2.027275274023248e-5  \\
            16.61  2.027275215963126e-5  \\
            16.62  2.0272751584210068e-5  \\
            16.63  2.0272750235276e-5  \\
            16.64  2.0272748112829052e-5  \\
            16.65  2.02727465305777e-5  \\
            16.66  2.0272745308456748e-5  \\
            16.67  2.0272744092007795e-5  \\
            16.68  2.0272742877989702e-5  \\
            16.69  2.027274167043851e-5  \\
            16.7  2.0272740464504038e-5  \\
            16.71  2.0272739265827582e-5  \\
            16.72  2.0272738067957572e-5  \\
            16.73  2.01068634273496e-5  \\
            16.74  1.99432722682244e-5  \\
            16.75  1.9800232442445974e-5  \\
            16.76  1.9685800379424096e-5  \\
            16.77  1.968579936742929e-5  \\
            16.78  1.9685796908730457e-5  \\
            16.79  1.9685791074388875e-5  \\
            16.8  1.9685786521500888e-5  \\
            16.81  1.9685783890793296e-5  \\
            16.82  1.9685781263325283e-5  \\
            16.83  1.9685778639096852e-5  \\
            16.84  1.968577601874627e-5  \\
            16.85  1.968577340098093e-5  \\
            16.86  1.9685770787728523e-5  \\
            16.87  1.9685768176410237e-5  \\
            16.88  1.9685765570236822e-5  \\
            16.89  1.9685762965349623e-5  \\
            16.9  1.9685760366236058e-5  \\
            16.91  1.968575776776401e-5  \\
            16.92  1.9685755175691246e-5  \\
            16.93  1.9685752584256824e-5  \\
            16.94  1.9685749998567532e-5  \\
            16.95  1.968574741415177e-5  \\
            16.96  1.968574483483016e-5  \\
            16.97  1.968574225741414e-5  \\
            16.98  1.968573968444451e-5  \\
            16.99  1.968573711400939e-5  \\
            17.0  1.968573454737604e-5  \\
            17.01  1.9685731983903038e-5  \\
            17.02  1.968572942359037e-5  \\
            17.03  1.968572686706076e-5  \\
            17.04  1.9685724313053192e-5  \\
            17.05  1.9588676460649983e-5  \\
            17.06  1.945003776607699e-5  \\
            17.07  1.9422308051897818e-5  \\
            17.08  1.942230558281734e-5  \\
            17.09  1.942230311924055e-5  \\
            17.1  1.9422300656275275e-5  \\
            17.11  1.9422298199410248e-5  \\
            17.12  1.9422295743153757e-5  \\
            17.13  1.9422293292374062e-5  \\
            17.14  1.942229084280847e-5  \\
            17.15  1.942228839809926e-5  \\
            17.16  1.9422285955206747e-5  \\
            17.17  1.9422283516553196e-5  \\
            17.18  1.9422281080316003e-5  \\
            17.19  1.9422278647703345e-5  \\
            17.2  1.9422276218103774e-5  \\
            17.21  1.9422273791517288e-5  \\
            17.22  1.9422271368537696e-5  \\
            17.23  1.9422268947962704e-5  \\
            17.24  1.9422266531585517e-5  \\
            17.25  1.942226411700739e-5  \\
            17.26  1.9422261707215094e-5  \\
            17.27  1.942225929861925e-5  \\
            17.28  1.942225689539437e-5  \\
            17.29  1.9422254492766265e-5  \\
            17.3  1.9422252096091416e-5  \\
            17.31  1.9413858749598262e-5  \\
            17.32  1.93299468547393e-5  \\
            17.33  1.926281687032626e-5  \\
            17.34  1.9262814527697426e-5  \\
            17.35  1.9262812186816878e-5  \\
            17.36  1.926280985001567e-5  \\
            17.37  1.919638704154871e-5  \\
            17.38  1.9030333525582612e-5  \\
            17.39  1.8947305646655294e-5  \\
            17.4  1.8947303404767225e-5  \\
            17.41  1.8947301166253137e-5  \\
            17.42  1.894729892998837e-5  \\
            17.43  1.8947296697650477e-5  \\
            17.44  1.8947294466995533e-5  \\
            17.45  1.8947292240817686e-5  \\
            17.46  1.8947290015759116e-5  \\
            17.47  1.8947287795725233e-5  \\
            17.48  1.8947285576249646e-5  \\
            17.49  1.8803277957899145e-5  \\
            17.5  1.8673670887687613e-5  \\
            17.51  1.867366875073097e-5  \\
            17.52  1.867366661485529e-5  \\
            17.53  1.86736644833035e-5  \\
            17.54  1.862544466186959e-5  \\
            17.55  1.846471689737661e-5  \\
            17.56  1.836827942243051e-5  \\
            17.57  1.8368277381805256e-5  \\
            17.58  1.8368275343785886e-5  \\
            17.59  1.8368273308372395e-5  \\
            17.6  1.8368271276078597e-5  \\
            17.61  1.8368269245864598e-5  \\
            17.62  1.8368267219281656e-5  \\
            17.63  1.8368265194254886e-5  \\
            17.64  1.836826317336814e-5  \\
            17.65  1.8368261153516402e-5  \\
            17.66  1.8251170311116245e-5  \\
            17.67  1.8121069599543822e-5  \\
            17.68  1.8121067656252398e-5  \\
            17.69  1.812106571346227e-5  \\
            17.7  1.8121063775182548e-5  \\
            17.71  1.8121061837902798e-5  \\
            17.72  1.8121059904622947e-5  \\
            17.73  1.8121057972839546e-5  \\
            17.74  1.8121056044547873e-5  \\
            17.75  1.8121054118246822e-5  \\
            17.76  1.8121052194931697e-5  \\
            17.77  1.8121050274099054e-5  \\
            17.78  1.8121048355748894e-5  \\
            17.79  1.8121046440370753e-5  \\
            17.8  1.812104452697396e-5  \\
            17.81  1.812104261703647e-5  \\
            17.82  1.8121040708581537e-5  \\
            17.83  1.7999611582109633e-5  \\
            17.84  1.7847825651133184e-5  \\
            17.85  1.7832645416864445e-5  \\
            17.86  1.7832643593341267e-5  \\
            17.87  1.7832641774582873e-5  \\
            17.88  1.7832639956299855e-5  \\
            17.89  1.7832638142295247e-5  \\
            17.9  1.78326363292392e-5  \\
            17.91  1.783263451997742e-5  \\
            17.92  1.7832632712135202e-5  \\
            17.93  1.78326309076053e-5  \\
            17.94  1.78326291049638e-5  \\
            17.95  1.783262730515489e-5  \\
            17.96  1.7832625507701046e-5  \\
            17.97  1.783262371260226e-5  \\
            17.98  1.7832621920323042e-5  \\
            17.99  1.7832620129923535e-5  \\
            18.0  1.7832618342805962e-5  \\
            18.01  1.783261655709493e-5  \\
            18.02  1.783261477512607e-5  \\
            18.03  1.7832612994092753e-5  \\
            18.04  1.7832611217259688e-5  \\
            18.05  1.7832609440893325e-5  \\
            18.06  1.7832607669183206e-5  \\
            18.07  1.7832605897937645e-5  \\
            18.08  1.7832604130873106e-5  \\
            18.09  1.783260236473555e-5  \\
            18.1  1.7832600602305934e-5  \\
            18.11  1.783259884126361e-5  \\
            18.12  1.78325970834583e-5  \\
            18.13  1.7832595327498478e-5  \\
            18.14  1.7832593574306885e-5  \\
            18.15  1.7832591823416877e-5  \\
            18.16  1.7832590074828448e-5  \\
            18.17  1.7832588328995603e-5  \\
            18.18  1.783258658499981e-5  \\
            18.19  1.7832584844211527e-5  \\
            18.2  1.7832583104797887e-5  \\
            18.21  1.7832581369041593e-5  \\
            18.22  1.7832579634199638e-5  \\
            18.23  1.7832577903462804e-5  \\
            18.24  1.7832576173182097e-5  \\
            18.25  1.7832574447452234e-5  \\
            18.26  1.783257272217642e-5  \\
            18.27  1.7832571000987034e-5  \\
            18.28  1.7804737950318017e-5  \\
            18.29  1.766557958172967e-5  \\
            18.3  1.756816823045735e-5  \\
            18.31  1.7568166586256554e-5  \\
            18.32  1.756816494380916e-5  \\
            18.33  1.7568163303991872e-5  \\
            18.34  1.7568161666361384e-5  \\
            18.35  1.7568160030917695e-5  \\
            18.36  1.756815839809224e-5  \\
            18.37  1.756815676701227e-5  \\
            18.38  1.7568155138980003e-5  \\
            18.39  1.75681535122539e-5  \\
            18.4  1.756815188900302e-5  \\
            18.41  1.756815026662096e-5  \\
            18.42  1.7568148648139715e-5  \\
            18.43  1.7568147030091886e-5  \\
            18.44  1.756814541636854e-5  \\
            18.45  1.7568143803076663e-5  \\
            18.46  1.756814219366805e-5  \\
            18.47  1.7568140585120438e-5  \\
            18.48  1.756813898001685e-5  \\
            18.49  1.756813737620186e-5  \\
            18.5  1.7568135775393612e-5  \\
            18.51  1.7568134176299627e-5  \\
            18.52  1.756813257977705e-5  \\
            18.53  1.7568130985392497e-5  \\
            18.54  1.756812939314597e-5  \\
            18.55  1.7568127803459312e-5  \\
            18.56  1.756812621547923e-5  \\
            18.57  1.756812463047896e-5  \\
            18.58  1.756812304675576e-5  \\
            18.59  1.7568121466430405e-5  \\
            18.6  1.7568119886954512e-5  \\
            18.61  1.7461976712008646e-5  \\
            18.62  1.7344040026454802e-5  \\
            18.63  1.7344038512913028e-5  \\
            18.64  1.734403699978282e-5  \\
            18.65  1.7344035490355208e-5  \\
            18.66  1.734403398174857e-5  \\
            18.67  1.7344032476425797e-5  \\
            18.68  1.7344030972331737e-5  \\
            18.69  1.7344029471104663e-5  \\
            18.7  1.734402797151223e-5  \\
            18.71  1.7344026474371762e-5  \\
            18.72  1.7344024979270048e-5  \\
            18.73  1.7344023486207084e-5  \\
            18.74  1.73440219955852e-5  \\
            18.75  1.7344020506590694e-5  \\
            18.76  1.7344019020437784e-5  \\
            18.77  1.73440175355027e-5  \\
            18.78  1.734401605380796e-5  \\
            18.79  1.7344014572923297e-5  \\
            18.8  1.7344013095675926e-5  \\
            18.81  1.7344011618832695e-5  \\
            18.82  1.7344010146021944e-5  \\
            18.83  1.734400867361355e-5  \\
            18.84  1.734400720482635e-5  \\
            18.85  1.734400573684208e-5  \\
            18.86  1.734400427206952e-5  \\
            18.87  1.734400280849869e-5  \\
            18.88  1.7344001347731892e-5  \\
            18.89  1.7343999888563856e-5  \\
            18.9  1.734399843179396e-5  \\
            18.91  1.7343996977018106e-5  \\
            18.92  1.7343995524236282e-5  \\
            18.93  1.734399407384202e-5  \\
            18.94  1.7343992625039463e-5  \\
            18.95  1.7258025626566844e-5  \\
            18.96  1.7135216249663895e-5  \\
            18.97  1.711065326877651e-5  \\
            18.98  1.7110651886893218e-5  \\
            18.99  1.7110650505009922e-5  \\
            19.0  1.711064912312663e-5  \\
        }
        ;
    \addplot+[no markers, color={blue!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  3.922408793588479e-5  \\
            0.02  7.787125725489989e-5  \\
            0.03  0.00011651842657391497  \\
            0.04  0.0001550955021050767  \\
            0.05  0.00019339220248482494  \\
            0.06  0.00023155345586468108  \\
            0.07  0.00026939866624478917  \\
            0.08  0.0003046048042062162  \\
            0.09  0.0003358523335396219  \\
            0.1  0.00036092882962038443  \\
            0.11  0.0003798342924485037  \\
            0.12  0.0003948170336719503  \\
            0.13  0.00040718462715894847  \\
            0.14  0.0004168790701236614  \\
            0.15  0.00042542787715025204  \\
            0.16  0.00043211798059591554  \\
            0.17  0.0004383434081463473  \\
            0.18  0.0004431711089650632  \\
            0.19  0.0004478435068135886  \\
            0.2  0.0004514743955232578  \\
            0.21  0.0004550284996726188  \\
            0.22  0.0004578915427792058  \\
            0.23  0.00046064241401230224  \\
            0.24  0.0004629445977514363  \\
            0.25  0.00046512184255713667  \\
            0.26  0.000467007563184825  \\
            0.27  0.0004687767421932645  \\
            0.28  0.00047037110877283067  \\
            0.29  0.00047182005347276145  \\
            0.3  0.0004731235762930569  \\
            0.31  0.0004743214459550601  \\
            0.32  0.00047544888017820176  \\
            0.33  0.00047646448596476855  \\
            0.34  0.00047743216527851735  \\
            0.35  0.00047828334726371266  \\
            0.36  0.00047910540491676967  \\
            0.37  0.000479854650386097  \\
            0.38  0.00048059580561278785  \\
            0.39  0.00048121187230297806  \\
            0.4  0.0004818229051429372  \\
            0.41  0.0004823886333308161  \\
            0.42  0.0004829409228281236  \\
            0.43  0.00048343945756314493  \\
            0.44  0.00048392103901128173  \\
            0.45  0.00048436306279002125  \\
            0.46  0.0004847874555424981  \\
            0.47  0.0004851854017555808  \\
            0.48  0.0004855563362802681  \\
            0.49  0.00048590025911655985  \\
            0.5  0.0004862331591063082  \\
            0.51  0.00048655871053169424  \\
            0.52  0.00048686884554200534  \\
            0.53  0.00048717237351728423  \\
            0.54  0.00048743609711453847  \\
            0.55  0.00048768986961728646  \\
            0.56  0.0004879230074819793  \\
            0.57  0.00048815385260911044  \\
            0.58  0.0004883778666791962  \\
            0.59  0.000488599847168129  \\
            0.6  0.0004888035254266861  \\
            0.61  0.0004890040870780449  \\
            0.62  0.0004891921823006103  \\
            0.63  0.000489373165458612  \\
            0.64  0.0004895375537992983  \\
            0.65  0.0004896971807033464  \\
            0.66  0.0004898496654524373  \\
            0.67  0.0004899993630209493  \\
            0.68  0.0004901462734088826  \\
            0.69  0.000490287194766291  \\
            0.7  0.0004904241234366831  \\
            0.71  0.0004905478602792476  \\
            0.72  0.0004906659434813145  \\
            0.73  0.0004907811879121943  \\
            0.74  0.0004908957226502774  \\
            0.75  0.000491003283538426  \\
            0.76  0.0004911100695543598  \\
            0.77  0.0004912122503532494  \\
            0.78  0.0004913137352095846  \\
            0.79  0.0004914089565829305  \\
            0.8  0.0004915035065236908  \\
            0.81  0.0004915953707341094  \\
            0.82  0.0004916835780619396  \\
            0.83  0.0004917632526637309  \\
            0.84  0.00049183921305732  \\
            0.85  0.0004919096021386062  \\
            0.86  0.0004919789783168417  \\
            0.87  0.0004920473415920267  \\
            0.88  0.0004921141964947962  \\
            0.89  0.0004921800458159558  \\
            0.9  0.000492244089606493  \\
            0.91  0.0004923073595981921  \\
            0.92  0.0004923690865287827  \\
            0.93  0.0004924304276940961  \\
            0.94  0.0004924897102930006  \\
            0.95  0.000492548764162304  \\
            0.96  0.0004926079553124437  \\
            0.97  0.000492666329318037  \\
            0.98  0.0004927173490227128  \\
            0.99  0.0004927672157663102  \\
            1.0  0.0004928124706655942  \\
            1.01  0.0004928571034562466  \\
            1.02  0.0004929002846600924  \\
            1.03  0.000492941189429413  \\
            1.04  0.0004929786795469461  \\
            1.05  0.0004930165559378142  \\
            1.06  0.0004930548186020176  \\
            1.07  0.0004930919023512719  \\
            1.08  0.0004931282001572269  \\
            1.09  0.0004931643976816937  \\
            1.1  0.0004932005522283798  \\
            1.11  0.0004932357916519489  \\
            1.12  0.0004932708022947386  \\
            1.13  0.0004933046592877894  \\
            1.14  0.0004933383880975357  \\
            1.15  0.0004933709388395507  \\
            1.16  0.0004934034686388509  \\
            1.17  0.0004934358099537182  \\
            1.18  0.0004934673757436209  \\
            1.19  0.0004934958394336652  \\
            1.2  0.0004935239974050007  \\
            1.21  0.0004935514420326824  \\
            1.22  0.0004935782096683408  \\
            1.23  0.0004936039618159643  \\
            1.24  0.0004936284241092342  \\
            1.25  0.0004936515965481506  \\
            1.26  0.0004936736798775371  \\
            1.27  0.0004936950371339036  \\
            1.28  0.000493716100374362  \\
            1.29  0.0004937370376080023  \\
            1.3  0.0004937570526181809  \\
            1.31  0.0004937768370724941  \\
            1.32  0.0004937961065584471  \\
            1.33  0.0004938153188256934  \\
            1.34  0.0004938336879921668  \\
            1.35  0.0004938520715202936  \\
            1.36  0.0004938705843033014  \\
            1.37  0.0004938891255048582  \\
            1.38  0.0004939077803806114  \\
            1.39  0.0004939262641363646  \\
            1.4  0.0004939443486121178  \\
            1.41  0.0004939620494637438  \\
            1.42  0.0004939791748791791  \\
            1.43  0.0004939960022323104  \\
            1.44  0.0004940125315231374  \\
            1.45  0.0004940287601267589  \\
            1.46  0.0004940447882722435  \\
            1.47  0.0004940594998690523  \\
            1.48  0.0004940736472307144  \\
            1.49  0.0004940871095958034  \\
            1.5  0.0004941004007117493  \\
            1.51  0.000494113190142638  \\
            1.52  0.0004941259238307426  \\
            1.53  0.0004941382697196043  \\
            1.54  0.0004941505500135414  \\
            1.55  0.0004941622399531568  \\
            1.56  0.0004941737982365703  \\
            1.57  0.0004941848298951764  \\
            1.58  0.0004941958224384101  \\
            1.59  0.0004942067237124414  \\
            1.6  0.0004942171351666613  \\
            1.61  0.0004942268118911644  \\
            1.62  0.0004942366379890373  \\
            1.63  0.0004942466134602798  \\
            1.64  0.0004942565042914432  \\
            1.65  0.0004942663386958872  \\
            1.66  0.0004942761208363193  \\
            1.67  0.0004942858805778895  \\
            1.68  0.0004942950827978454  \\
            1.69  0.0004943041456373976  \\
            1.7  0.0004943125033739131  \\
            1.71  0.0004943207827656468  \\
            1.72  0.0004943291316066075  \\
            1.73  0.0004943374873256341  \\
            1.74  0.0004943459049472556  \\
            1.75  0.0004943543361923  \\
            1.76  0.0004943628219310363  \\
            1.77  0.0004943713279073025  \\
            1.78  0.0004943798811044715  \\
            1.79  0.0004943884610234265  \\
            1.8  0.0004943970810250604  \\
            1.81  0.00049440544998301  \\
            1.82  0.0004944135678972752  \\
            1.83  0.000494421163003289  \\
            1.84  0.0004944284095704686  \\
            1.85  0.0004944358163115127  \\
            1.86  0.000494443291698499  \\
            1.87  0.0004944500413783436  \\
            1.88  0.0004944566096314026  \\
            1.89  0.0004944626155009659  \\
            1.9  0.0004944685588834743  \\
            1.91  0.0004944741542452386  \\
            1.92  0.00049447972104931  \\
            1.93  0.0004944850308341461  \\
            1.94  0.0004944902685201237  \\
            1.95  0.0004944952178106668  \\
            1.96  0.000494500180714884  \\
            1.97  0.0004945051753843403  \\
            1.98  0.0004945101880359697  \\
            1.99  0.0004945152276608589  \\
            2.0  0.000494519861882725  \\
            2.01  0.000494524090701568  \\
            2.02  0.000494528456222676  \\
            2.03  0.0004945329128786273  \\
            2.04  0.0004945371576372504  \\
            2.05  0.000494541311582733  \\
            2.06  0.0004945453803429338  \\
            2.07  0.0004945494278068142  \\
            2.08  0.0004945532237213869  \\
            2.09  0.0004945569916860367  \\
            2.1  0.0004945605401393008  \\
            2.11  0.0004945640921621707  \\
            2.12  0.0004945676763114923  \\
            2.13  0.0004945712675351114  \\
            2.14  0.0004945748870559203  \\
            2.15  0.0004945785170918092  \\
            2.16  0.0004945821716628854  \\
            2.17  0.0004945858401268855  \\
            2.18  0.0004945895294302711  \\
            2.19  0.000494593235942421  \\
            2.2  0.000494596959663335  \\
            2.21  0.0004946005648132757  \\
            2.22  0.0004946040909159007  \\
            2.23  0.0004946074775848828  \\
            2.24  0.0004946108044965892  \\
            2.25  0.0004946141568589079  \\
            2.26  0.0004946175155838797  \\
            2.27  0.0004946209026830157  \\
            2.28  0.0004946242929348365  \\
            2.29  0.0004946273700008488  \\
            2.3  0.0004946304528541522  \\
            2.31  0.0004946335877930756  \\
            2.32  0.0004946367286451116  \\
            2.33  0.0004946398931495977  \\
            2.34  0.000494643066444333  \\
            2.35  0.0004946462602496496  \\
            2.36  0.0004946494656704426  \\
            2.37  0.0004946526885144503  \\
            2.38  0.0004946559257479988  \\
            2.39  0.000494659177371088  \\
            2.4  0.0004946624461073408  \\
            2.41  0.0004946657262523694  \\
            2.42  0.0004946688894067993  \\
            2.43  0.0004946720024224012  \\
            2.44  0.0004946747662309423  \\
            2.45  0.0004946774427377182  \\
            2.46  0.0004946801772891508  \\
            2.47  0.0004946829182899896  \\
            2.48  0.0004946856846993538  \\
            2.49  0.0004946884204070309  \\
            2.5  0.0004946908797995238  \\
            2.51  0.0004946932571616687  \\
            2.52  0.0004946953064024215  \\
            2.53  0.0004946973420316207  \\
            2.54  0.0004946993459005277  \\
            2.55  0.0004947012275875654  \\
            2.56  0.0004947029260017993  \\
            2.57  0.0004947046033114052  \\
            2.58  0.0004947062595163831  \\
            2.59  0.0004947079277560324  \\
            2.6  0.0004947096040187958  \\
            2.61  0.0004947111473207818  \\
            2.62  0.0004947126336395775  \\
            2.63  0.0004947140169239382  \\
            2.64  0.0004947153744496904  \\
            2.65  0.0004947167484991989  \\
            2.66  0.0004947181243846804  \\
            2.67  0.0004947195184673101  \\
            2.68  0.000494720914353585  \\
            2.69  0.000494722326472665  \\
            2.7  0.0004947236984848083  \\
            2.71  0.0004947249100692037  \\
            2.72  0.0004947260977256036  \\
            2.73  0.000494727229550014  \\
            2.74  0.0004947283679978331  \\
            2.75  0.000494729516380765  \\
            2.76  0.0004947306729702803  \\
            2.77  0.0004947318377663786  \\
            2.78  0.0004947328298558897  \\
            2.79  0.000494733706807676  \\
            2.8  0.0004947346569190353  \\
            2.81  0.0004947356383844971  \\
            2.82  0.0004947366321020935  \\
            2.83  0.0004947376288827237  \\
            2.84  0.0004947385343627975  \\
            2.85  0.0004947394296983649  \\
            2.86  0.0004947401929986924  \\
            2.87  0.0004947409577094206  \\
            2.88  0.0004947417351137546  \\
            2.89  0.0004947425153144183  \\
            2.9  0.0004947433067003993  \\
            2.91  0.0004947441022446142  \\
            2.92  0.0004947449074913749  \\
            2.93  0.0004947457182346848  \\
            2.94  0.0004947465372228184  \\
            2.95  0.0004947473630226506  \\
            2.96  0.0004947481956341812  \\
            2.97  0.000494749036349805  \\
            2.98  0.0004947498824681573  \\
            2.99  0.0004947507379606426  \\
            3.0  0.0004947515974706134  \\
            3.01  0.0004947524676027905  \\
            3.02  0.0004947533403905192  \\
            3.03  0.0004947542250269382  \\
            3.04  0.0004947551109798783  \\
            3.05  0.0004947559167524835  \\
            3.06  0.0004947567127436563  \\
            3.07  0.0004947574207019371  \\
            3.08  0.0004947581311069335  \\
            3.09  0.0004947588512987913  \\
            3.1  0.0004947595751297764  \\
            3.11  0.0004947603074520585  \\
            3.12  0.0004947610445857275  \\
            3.13  0.0004947617889364765  \\
            3.14  0.0004947625392510676  \\
            3.15  0.0004947632955295005  \\
            3.16  0.0004947640589047634  \\
            3.17  0.0004947648270112463  \\
            3.18  0.0004947656033284085  \\
            3.19  0.0004947663831644332  \\
            3.2  0.0004947671723061689  \\
            3.21  0.0004947679637743323  \\
            3.22  0.000494768765624731  \\
            3.23  0.0004947695686287113  \\
            3.24  0.0004947703830732478  \\
            3.25  0.0004947711986524176  \\
            3.26  0.0004947720244432886  \\
            3.27  0.0004947728397762821  \\
            3.28  0.0004947736132777649  \\
            3.29  0.0004947743920972586  \\
            3.3  0.0004947751833254439  \\
            3.31  0.0004947759789178049  \\
            3.32  0.0004947767810564293  \\
            3.33  0.0004947775886056927  \\
            3.34  0.0004947784015655949  \\
            3.35  0.0004947792209653329  \\
            3.36  0.0004947800446582948  \\
            3.37  0.0004947808758032946  \\
            3.38  0.0004947817101420251  \\
            3.39  0.0004947824407158616  \\
            3.4  0.000494783145348475  \\
            3.41  0.0004947838597863472  \\
            3.42  0.0004947845753136926  \\
            3.43  0.0004947853008484546  \\
            3.44  0.0004947860134227562  \\
            3.45  0.0004947866093529138  \\
            3.46  0.0004947872143925038  \\
            3.47  0.0004947878558698232  \\
            3.48  0.0004947885001931362  \\
            3.49  0.0004947891511571014  \\
            3.5  0.0004947898058849789  \\
            3.51  0.0004947904662587246  \\
            3.52  0.0004947911312993303  \\
            3.53  0.0004947918010067961  \\
            3.54  0.0004947924762693315  \\
            3.55  0.0004947931552352466  \\
            3.56  0.0004947938406299282  \\
            3.57  0.0004947945287797953  \\
            3.58  0.0004947950136802886  \\
            3.59  0.0004947954477684383  \\
            3.6  0.0004947958898937016  \\
            3.61  0.0004947963329119776  \\
            3.62  0.0004947966455741862  \\
            3.63  0.0004947969561254117  \\
            3.64  0.0004947972476777903  \\
            3.65  0.0004947975407705371  \\
            3.66  0.0004947978400247559  \\
            3.67  0.0004947981415706352  \\
            3.68  0.0004947984484637223  \\
            3.69  0.0004947986741222256  \\
            3.7  0.0004947987779288528  \\
            3.71  0.0004947989123514368  \\
            3.72  0.0004947990773899773  \\
            3.73  0.0004947992466596277  \\
            3.74  0.0004947994187500179  \\
            3.75  0.0004947995957362675  \\
            3.76  0.0004947997748207424  \\
            3.77  0.0004947999594547963  \\
            3.78  0.0004948001454762449  \\
            3.79  0.0004948002169583184  \\
            3.8  0.0004948002757137947  \\
            3.81  0.0004948003342335491  \\
            3.82  0.0004948003933946561  \\
            3.83  0.0004948004583279363  \\
            3.84  0.0004948005245334284  \\
            3.85  0.0004948005958277682  \\
            3.86  0.0004948006690148675  \\
            3.87  0.0004948007466184054  \\
            3.88  0.0004948008267251144  \\
            3.89  0.0004948009105865798  \\
            3.9  0.0004948009975516644  \\
            3.91  0.0004948010876203683  \\
            3.92  0.0004948011813833452  \\
            3.93  0.0004948012776091708  \\
            3.94  0.0004948012962466297  \\
            3.95  0.0004948012816319314  \\
            3.96  0.0004948012242167062  \\
            3.97  0.000494801156101349  \\
            3.98  0.000494801073313731  \\
            3.99  0.0004948009888958618  \\
            4.0  0.0004948009099563695  \\
            4.01  0.0004948008315602571  \\
            4.02  0.000494800758054563  \\
            4.03  0.0004948006856268174  \\
            4.04  0.0004948006175108657  \\
            4.05  0.0004947587737410906  \\
            4.06  0.0004946194534457275  \\
            4.07  0.0004933971661984968  \\
            4.08  0.000490550428523463  \\
            4.09  0.00048775736675609306  \\
            4.1  0.00048501798089638725  \\
            4.11  0.0004820625701710631  \\
            4.12  0.0004789631428686603  \\
            4.13  0.00047568241739094034  \\
            4.14  0.00047232399269522715  \\
            4.15  0.0004702670943231163  \\
            4.16  0.00046853557753190697  \\
            4.17  0.0004643025563565926  \\
            4.18  0.0004597915902497101  \\
            4.19  0.00045794591550276704  \\
            4.2  0.00045590787448010315  \\
            4.21  0.00045213853697593576  \\
            4.22  0.0004487429558858434  \\
            4.23  0.00044684240045205414  \\
            4.24  0.0004449359696722978  \\
            4.25  0.00044301582975195085  \\
            4.26  0.000441088188197312  \\
            4.27  0.0004391492941912354  \\
            4.28  0.00043672259409163256  \\
            4.29  0.0004338080878985035  \\
            4.3  0.00043147128995683383  \\
            4.31  0.00042951963084947103  \\
            4.32  0.0004268715865419647  \\
            4.33  0.00042392509143439675  \\
            4.34  0.0004201803477349785  \\
            4.35  0.0004162360418875972  \\
            4.36  0.00041495568931847215  \\
            4.37  0.0004139713315580436  \\
            4.38  0.0004119980935805873  \\
            4.39  0.00041002392432516613  \\
            4.4  0.00040804137356806493  \\
            4.41  0.00040566488762893056  \\
            4.42  0.00040171266096166  \\
            4.43  0.000398353443870181  \\
            4.44  0.00039637791578888434  \\
            4.45  0.00039479920202214574  \\
            4.46  0.00039381570972724485  \\
            4.47  0.0003923400486029562  \\
            4.48  0.000390372218649279  \\
            4.49  0.0003878092327445707  \\
            4.5  0.0003848494762058412  \\
            4.51  0.00038121633426769076  \\
            4.52  0.0003772945985869309  \\
            4.53  0.00037651019612694307  \\
            4.54  0.0003765101269721503  \\
            4.55  0.00037475152254513736  \\
            4.56  0.0003727975253100992  \\
            4.57  0.0003718276357972814  \\
            4.58  0.0003705661719500394  \\
            4.59  0.00036668053909296697  \\
            4.6  0.00036318378999478063  \\
            4.61  0.000361242575932142  \\
            4.62  0.00035873016455986403  \\
            4.63  0.0003548849594650919  \\
            4.64  0.00035257784253082925  \\
            4.65  0.00035257785783733445  \\
            4.66  0.00035162287623784883  \\
            4.67  0.00034971289773237093  \\
            4.68  0.0003489489209507847  \\
            4.69  0.0003489489453184607  \\
            4.7  0.00034762057461007565  \\
            4.71  0.00034572289172623487  \\
            4.72  0.0003423132762443514  \\
            4.73  0.00033852567761295615  \\
            4.74  0.000336445793805077  \\
            4.75  0.00033455565608870035  \\
            4.76  0.0003326844005413771  \\
            4.77  0.0003308147139871864  \\
            4.78  0.00032895914837118804  \\
            4.79  0.00032747470763830013  \\
            4.8  0.00032747476643785634  \\
            4.81  0.0003269210945046401  \\
            4.82  0.0003250753841949526  \\
            4.83  0.000323229097282463  \\
            4.84  0.0003213819454657697  \\
            4.85  0.0003190844716846557  \\
            4.86  0.00031633667593911996  \\
            4.87  0.000314149263792823  \\
            4.88  0.0003123354407126856  \\
            4.89  0.0003105166978752692  \\
            4.9  0.0003086958465704472  \\
            4.91  0.0003083317481794378  \\
            4.92  0.00030833183801688225  \\
            4.93  0.0003067156841974351  \\
            4.94  0.0003049199477494437  \\
            4.95  0.00030314431830208893  \\
            4.96  0.00030154626207242667  \\
            4.97  0.00030154636480200195  \\
            4.98  0.0003006613892432273  \\
            4.99  0.00029623610053104666  \\
            5.0  0.0002931384326468307  \\
            5.01  0.0002931385466945371  \\
            5.02  0.0002924352488814938  \\
            5.03  0.000290676833277324  \\
            5.04  0.0002893649184593529  \\
            5.05  0.0002884995044275809  \\
            5.06  0.00028607725696318704  \\
            5.07  0.0002826171205437098  \\
            5.08  0.0002815791722296827  \\
            5.09  0.00028157930453227836  \\
            5.1  0.00028157938005565633  \\
            5.11  0.0002815794413842299  \\
            5.12  0.0002800456309336705  \\
            5.13  0.0002783413902854291  \\
            5.14  0.00027834148730255533  \\
            5.15  0.00027800417535233654  \\
            5.16  0.00027463018269599624  \\
            5.17  0.0002712609428508194  \\
            5.18  0.0002679107142502965  \\
            5.19  0.0002655655880693008  \\
            5.2  0.00026556570086720677  \\
            5.21  0.00026490006177948874  \\
            5.22  0.00026323579486333326  \\
            5.23  0.00026240369758161197  \\
            5.24  0.0002624037699343262  \\
            5.25  0.00026191542603598404  \\
            5.26  0.0002611014713036039  \\
            5.27  0.00025857748419345287  \\
            5.28  0.0002553206260642556  \\
            5.29  0.00025466933521289234  \\
            5.3  0.00025466943618098896  \\
            5.31  0.00025466953891017653  \\
            5.32  0.0002546696418350408  \\
            5.33  0.0002530705526333148  \\
            5.34  0.0002515511843910089  \\
            5.35  0.0002507493047834925  \\
            5.36  0.00024978808737869816  \\
            5.37  0.000248189518784791  \\
            5.38  0.0002461246000481747  \\
            5.39  0.00024297153097856873  \\
            5.4  0.00024107973831541632  \\
            5.41  0.00024107986026194734  \\
            5.42  0.00024030216237525768  \\
            5.43  0.0002387466446553463  \\
            5.44  0.0002371897676858174  \\
            5.45  0.0002356319845498771  \\
            5.46  0.00023516474164637447  \\
            5.47  0.00023516487312820312  \\
            5.48  0.0002351650060339382  \\
            5.49  0.0002351651392956499  \\
            5.5  0.0002331126999436814  \\
            5.51  0.0002308321969679697  \\
            5.52  0.00022932664634940018  \\
            5.53  0.0002279716651357164  \\
            5.54  0.0002279718085660069  \\
            5.55  0.00022797195233874312  \\
            5.56  0.00022797209748126222  \\
            5.57  0.00022752138379415879  \\
            5.58  0.00022601866617126786  \\
            5.59  0.0002239270653999647  \\
            5.6  0.00022095213990604165  \\
            5.61  0.00021946475511899652  \\
            5.62  0.000219464911038832  \\
            5.63  0.00021858224301721447  \\
            5.64  0.00021711102570129404  \\
            5.65  0.00021565492672106698  \\
            5.66  0.00021420530702756594  \\
            5.67  0.00021391551470057357  \\
            5.68  0.0002139156792152092  \\
            5.69  0.00021132720253978543  \\
            5.7  0.0002084510990654652  \\
            5.71  0.0002084512703855126  \\
            5.72  0.00020845144186133402  \\
            5.73  0.00020845161473911228  \\
            5.74  0.00020845178792674445  \\
            5.75  0.0002084519623537921  \\
            5.76  0.00020845211929514877  \\
            5.77  0.00020845223543655998  \\
            5.78  0.0002078910662777058  \\
            5.79  0.00020648796916845221  \\
            5.8  0.0002054393930815227  \\
            5.81  0.00020474533801691791  \\
            5.82  0.0002023841354066711  \\
            5.83  0.0001989115010993278  \\
            5.84  0.0001978697712209558  \\
            5.85  0.00019786985752643047  \\
            5.86  0.00019676843258246654  \\
            5.87  0.0001953916298261424  \\
            5.88  0.00019403179581898645  \\
            5.89  0.00019267384722840476  \\
            5.9  0.00019267389286528304  \\
            5.91  0.0001925388065525886  \\
            5.92  0.0001911875326937282  \\
            5.93  0.00019010652352383138  \\
            5.94  0.00019010657310979172  \\
            5.95  0.00019010662303584107  \\
            5.96  0.0001901066737554315  \\
            5.97  0.0001895781735649245  \\
            5.98  0.0001882568470092698  \\
            5.99  0.0001869376630581085  \\
            6.0  0.00018562062171144055  \\
            6.01  0.0001843098914885068  \\
            6.02  0.00018300336868139585  \\
            6.03  0.0001826114230270697  \\
            6.04  0.0001826114390096521  \\
            6.05  0.00018261145579322673  \\
            6.06  0.0001826114727770494  \\
            6.07  0.00018261149065700862  \\
            6.08  0.00018261150863653857  \\
            6.09  0.0001826115276062824  \\
            6.1  0.0001823553993785796  \\
            6.11  0.00017979394637384366  \\
            6.12  0.00017748967818936734  \\
            6.13  0.00017621414928593144  \\
            6.14  0.0001751327614562303  \\
            6.15  0.0001745043694652445  \\
            6.16  0.00017362753238998635  \\
            6.17  0.00017237802768831892  \\
            6.18  0.00017112582098130152  \\
            6.19  0.00016987091226893414  \\
            6.2  0.00016936891793379338  \\
            6.21  0.0001693688665168045  \\
            6.22  0.00016936883319336975  \\
            6.23  0.00016936880762431533  \\
            6.24  0.0001683871626761196  \\
            6.25  0.00016716011288313791  \\
            6.26  0.00016593469559516322  \\
            6.27  0.00016470945969663376  \\
            6.28  0.00016470943937219588  \\
            6.29  0.00016470941912559504  \\
            6.3  0.00016470939957952146  \\
            6.31  0.0001647093801882725  \\
            6.32  0.00016470936141632186  \\
            6.33  0.00016470934287534536  \\
            6.34  0.00016470932487330843  \\
            6.35  0.00016375926711897188  \\
            6.36  0.0001613841497361829  \\
            6.37  0.00016019658416774988  \\
            6.38  0.00016019657041367472  \\
            6.39  0.00015949272074934723  \\
            6.4  0.00015831964714485043  \\
            6.41  0.00015755687229436794  \\
            6.42  0.00015696993976703477  \\
            6.43  0.00015591764336656257  \\
            6.44  0.00015474900599780518  \\
            6.45  0.00015463213552034335  \\
            6.46  0.00015463212803080377  \\
            6.47  0.0001534788267047977  \\
            6.48  0.00015244085179922685  \\
            6.49  0.00015244081467758364  \\
            6.5  0.0001522121810145183  \\
            6.51  0.00015106916118576188  \\
            6.52  0.00015026903693916846  \\
            6.53  0.0001502690023842908  \\
            6.54  0.00014981756590558455  \\
            6.55  0.000148689026541134  \\
            6.56  0.0001478444409274702  \\
            6.57  0.00014728380906459378  \\
            6.58  0.0001463910458008391  \\
            6.59  0.00014527686160316496  \\
            6.6  0.00014494258608546148  \\
            6.61  0.00014494255714488896  \\
            6.62  0.00014494252868700762  \\
            6.63  0.0001449425003497991  \\
            6.64  0.00014494247255277491  \\
            6.65  0.00014494244481577122  \\
            6.66  0.00014275445596951815  \\
            6.67  0.0001407852635939005  \\
            6.68  0.00014078523945402149  \\
            6.69  0.00014078521543002797  \\
            6.7  0.00014078519186957634  \\
            6.71  0.00014078516848205636  \\
            6.72  0.0001407851454980436  \\
            6.73  0.00014078512274341947  \\
            6.74  0.00014078510033287841  \\
            6.75  0.00014078507820760008  \\
            6.76  0.0001407850563675845  \\
            6.77  0.00014078503486812904  \\
            6.78  0.0001407850135957137  \\
            6.79  0.0001393060271067854  \\
            6.8  0.00013719319838220728  \\
            6.81  0.00013509173981046503  \\
            6.82  0.00013299312377693158  \\
            6.83  0.0001327832486288134  \\
            6.84  0.0001327832335790758  \\
            6.85  0.00013174612169976135  \\
            6.86  0.00013081271972157512  \\
            6.87  0.000130812706853554  \\
            6.88  0.00013060707521640635  \\
            6.89  0.0001295789685027497  \\
            6.9  0.0001288592771679047  \\
            6.91  0.0001288592217169553  \\
            6.92  0.00012885917435574828  \\
            6.93  0.00012885913912915486  \\
            6.94  0.00012885910413890377  \\
            6.95  0.00012885906938499506  \\
            6.96  0.0001282538386744377  \\
            6.97  0.0001272451439927805  \\
            6.98  0.00012624256752560484  \\
            6.99  0.00012524261315035  \\
            7.0  0.00012504259729061596  \\
            7.01  0.00012504256605976277  \\
            7.02  0.00012504253523715406  \\
            7.03  0.00012504250445990583  \\
            7.04  0.00012504247413401171  \\
            7.05  0.0001249932434163091  \\
            7.06  0.00012450120917232755  \\
            7.07  0.00012410757599415267  \\
            7.08  0.0001241075470792059  \\
            7.09  0.00012381431441865876  \\
            7.1  0.00012283693968504256  \\
            7.11  0.00012225050403859126  \\
            7.12  0.00012225047702288874  \\
            7.13  0.00012176832917088862  \\
            7.14  0.00012080406048258989  \\
            7.15  0.0001204183379160632  \\
            7.16  0.00012041831276405212  \\
            7.17  0.00011974836014902332  \\
            7.18  0.000118791295764129  \\
            7.19  0.00011859986423297072  \\
            7.2  0.00011859984091524715  \\
            7.21  0.00011817481208199602  \\
            7.22  0.00011770256041368602  \\
            7.23  0.0001167629441625034  \\
            7.24  0.00011591728747340917  \\
            7.25  0.00011591726684311634  \\
            7.26  0.00011591724629362548  \\
            7.27  0.00011591722606734244  \\
            7.28  0.00011563962497843104  \\
            7.29  0.00011471433521005185  \\
            7.3  0.00011379028564942636  \\
            7.31  0.00011286809640043141  \\
            7.32  0.00011240699319984849  \\
            7.33  0.00011240697604767874  \\
            7.34  0.00011240695912845104  \\
            7.35  0.00011240694236451805  \\
            7.36  0.00011176714435254202  \\
            7.37  0.00011085315437711838  \\
            7.38  0.00010994857713314931  \\
            7.39  0.00010904635307204389  \\
            7.4  0.00010814515249333121  \\
            7.41  0.00010724406563488448  \\
            7.42  0.00010724405310596192  \\
            7.43  0.00010724404061380314  \\
            7.44  0.0001072440284525138  \\
            7.45  0.00010724401636441509  \\
            7.46  0.00010724400456907883  \\
            7.47  0.00010724399288302787  \\
            7.48  0.00010724398145197593  \\
            7.49  0.00010724397016597446  \\
            7.5  0.00010724395909754864  \\
            7.51  0.00010637087222856012  \\
            7.52  0.000104624709559007  \\
            7.53  0.00010392623932139176  \\
            7.54  0.00010392623070507015  \\
            7.55  0.00010392622233398822  \\
            7.56  0.00010392621406800901  \\
            7.57  0.0001039261808836698  \\
            7.58  0.00010392614146974058  \\
            7.59  0.00010392611539047939  \\
            7.6  0.00010392609079284797  \\
            7.61  0.00010392606651634572  \\
            7.62  0.00010392604227181019  \\
            7.63  0.00010392601831497533  \\
            7.64  0.00010392599442178346  \\
            7.65  0.00010392597078316346  \\
            7.66  0.00010379879803786505  \\
            7.67  0.0001033749440436497  \\
            7.68  0.00010245175588897602  \\
            7.69  0.00010077956649361289  \\
            7.7  9.952645988130275e-5  \\
            7.71  9.869243605204631e-5  \\
            7.72  9.835881479545148e-5  \\
            7.73  9.835879525396519e-5  \\
            7.74  9.778376383483853e-5  \\
            7.75  9.696229875386534e-5  \\
            7.76  9.679799121691458e-5  \\
            7.77  9.679797306597003e-5  \\
            7.78  9.605739889751656e-5  \\
            7.79  9.523454072711711e-5  \\
            7.8  9.523452395144799e-5  \\
            7.81  9.515415473679176e-5  \\
            7.82  9.435061357124201e-5  \\
            7.83  9.370777755259771e-5  \\
            7.84  9.370776212157703e-5  \\
            7.85  9.370774677511938e-5  \\
            7.86  9.370773162597548e-5  \\
            7.87  9.370771658909609e-5  \\
            7.88  9.370770172061348e-5  \\
            7.89  9.370768699185758e-5  \\
            7.9  9.370767240282846e-5  \\
            7.91  9.370765798075123e-5  \\
            7.92  9.370764366997525e-5  \\
            7.93  9.315391075820683e-5  \\
            7.94  9.236286987458371e-5  \\
            7.95  9.220465129001722e-5  \\
            7.96  9.220463828021547e-5  \\
            7.97  9.150464767969998e-5  \\
            7.98  9.072688179132682e-5  \\
            7.99  9.072687005657359e-5  \\
            8.0  9.072685834846195e-5  \\
            8.01  9.072684688012054e-5  \\
            8.02  9.057102127487732e-5  \\
            8.03  8.979193912202434e-5  \\
            8.04  8.924657855218426e-5  \\
            8.05  8.924656834270942e-5  \\
            8.06  8.924655823729299e-5  \\
            8.07  8.924654828796416e-5  \\
            8.08  8.886287904740787e-5  \\
            8.09  8.809555051562314e-5  \\
            8.1  8.7788613871987e-5  \\
            8.11  8.778860515378415e-5  \\
            8.12  8.778859661343205e-5  \\
            8.13  8.778858814930168e-5  \\
            8.14  8.778857988759147e-5  \\
            8.15  8.778857167648632e-5  \\
            8.16  8.711790803871705e-5  \\
            8.17  8.637272713131788e-5  \\
            8.18  8.637272009694397e-5  \\
            8.19  8.629836680644118e-5  \\
            8.2  8.555489721076963e-5  \\
            8.21  8.496012036287425e-5  \\
            8.22  8.496011450608587e-5  \\
            8.23  8.485173382904865e-5  \\
            8.24  8.449047857143025e-5  \\
            8.25  8.427372340039509e-5  \\
            8.26  8.427371835923533e-5  \\
            8.27  8.391465689111641e-5  \\
            8.28  8.319653899603741e-5  \\
            8.29  8.290928949327098e-5  \\
            8.3  8.290928558538042e-5  \\
            8.31  8.290928184187945e-5  \\
            8.32  8.290927816883115e-5  \\
            8.33  8.290927468290881e-5  \\
            8.34  8.290927124376795e-5  \\
            8.35  8.2274584114031e-5  \\
            8.36  8.156937657422729e-5  \\
            8.37  8.156937423925857e-5  \\
            8.38  8.149868530547029e-5  \\
            8.39  8.079181698229741e-5  \\
            8.4  8.015487521234238e-5  \\
            8.41  7.979763965525988e-5  \\
            8.42  7.954757455698214e-5  \\
            8.43  7.954757386258309e-5  \\
            8.44  7.926399901069134e-5  \\
            8.45  7.855506292255929e-5  \\
            8.46  7.820059507077634e-5  \\
            8.47  7.820059545534363e-5  \\
            8.48  7.778992628029916e-5  \\
            8.49  7.710547739884606e-5  \\
            8.5  7.690014373697847e-5  \\
            8.51  7.69001451692195e-5  \\
            8.52  7.63463934598791e-5  \\
            8.53  7.565420346514285e-5  \\
            8.54  7.558498669420923e-5  \\
            8.55  7.558498917036531e-5  \\
            8.56  7.55849918566941e-5  \\
            8.57  7.558499456396053e-5  \\
            8.58  7.558499745966598e-5  \\
            8.59  7.55850003970884e-5  \\
            8.6  7.558500350137865e-5  \\
            8.61  7.558500666800805e-5  \\
            8.62  7.558500998009553e-5  \\
            8.63  7.558501337498854e-5  \\
            8.64  7.558501689408982e-5  \\
            8.65  7.558502051630849e-5  \\
            8.66  7.558502424164453e-5  \\
            8.67  7.558502083175443e-5  \\
            8.68  7.558501266504695e-5  \\
            8.69  7.466057748883931e-5  \\
            8.7  7.333995930855879e-5  \\
            8.71  7.307583266015042e-5  \\
            8.72  7.307582889471137e-5  \\
            8.73  7.307582529760359e-5  \\
            8.74  7.307582171919928e-5  \\
            8.75  7.307581832712826e-5  \\
            8.76  7.307581495362078e-5  \\
            8.77  7.30758117471854e-5  \\
            8.78  7.30758085777384e-5  \\
            8.79  7.30758055562449e-5  \\
            8.8  7.307580259002702e-5  \\
            8.81  7.307579975278554e-5  \\
            8.82  7.307579698897037e-5  \\
            8.83  7.307579433529468e-5  \\
            8.84  7.30757917730607e-5  \\
            8.85  7.307578930226843e-5  \\
            8.86  7.26867205768704e-5  \\
            8.87  7.203827434840114e-5  \\
            8.88  7.184373939512436e-5  \\
            8.89  7.184373784550215e-5  \\
            8.9  7.135030424973454e-5  \\
            8.91  7.073351264243008e-5  \\
            8.92  7.009760611107407e-5  \\
            8.93  6.94595756992679e-5  \\
            8.94  6.883631772927714e-5  \\
            8.95  6.827538563108808e-5  \\
            8.96  6.82753863791188e-5  \\
            8.97  6.815366161689698e-5  \\
            8.98  6.754503481366304e-5  \\
            8.99  6.71189965334221e-5  \\
            9.0  6.711899814016627e-5  \\
            9.01  6.711899981385423e-5  \\
            9.02  6.711900158795789e-5  \\
            9.03  6.71190034454436e-5  \\
            9.04  6.711900538631132e-5  \\
            9.05  6.67488220441972e-5  \\
            9.06  6.613184851342784e-5  \\
            9.07  6.594675840979872e-5  \\
            9.08  6.594676120351607e-5  \\
            9.09  6.594676412773474e-5  \\
            9.1  6.594676708457874e-5  \\
            9.11  6.541328917894525e-5  \\
            9.12  6.482053562192498e-5  \\
            9.13  6.482053940179983e-5  \\
            9.14  6.482054319763885e-5  \\
            9.15  6.482054713715154e-5  \\
            9.16  6.482055110848068e-5  \\
            9.17  6.482055520707565e-5  \\
            9.18  6.482055935322958e-5  \\
            9.19  6.482056361035438e-5  \\
            9.2  6.48205679306713e-5  \\
            9.21  6.48205723457764e-5  \\
            9.22  6.482057683959823e-5  \\
            9.23  6.482058141213681e-5  \\
            9.24  6.482058607880904e-5  \\
            9.25  6.482059080823706e-5  \\
            9.26  6.441118899904072e-5  \\
            9.27  6.382632724471904e-5  \\
            9.28  6.370935931489488e-5  \\
            9.29  6.370936484119564e-5  \\
            9.3  6.319639010819131e-5  \\
            9.31  6.262641756859711e-5  \\
            9.32  6.262642387286795e-5  \\
            9.33  6.259709991586262e-5  \\
            9.34  6.2303803607366e-5  \\
            9.35  6.206916792995316e-5  \\
            9.36  6.206917477687683e-5  \\
            9.37  6.18946495636393e-5  \\
            9.38  6.131288287669054e-5  \\
            9.39  6.096382591308396e-5  \\
            9.4  6.0963833534491536e-5  \\
            9.41  6.0963841229077776e-5  \\
            9.42  6.096384899684268e-5  \\
            9.43  6.096385685212905e-5  \\
            9.44  6.096386476576307e-5  \\
            9.45  6.0963872781165474e-5  \\
            9.46  6.0963880840182896e-5  \\
            9.47  6.051014300854641e-5  \\
            9.48  5.994296870424601e-5  \\
            9.49  5.9886259202465564e-5  \\
            9.5  5.988626801207666e-5  \\
            9.51  5.9886276964040355e-5  \\
            9.52  5.988628593019244e-5  \\
            9.53  5.988629502404019e-5  \\
            9.54  5.988630414617146e-5  \\
            9.55  5.988631338143685e-5  \\
            9.56  5.97239470280756e-5  \\
            9.57  5.9182704301251275e-5  \\
            9.58  5.885796264669078e-5  \\
            9.59  5.885797260052679e-5  \\
            9.6  5.885798262363356e-5  \\
            9.61  5.885799271601107e-5  \\
            9.62  5.885800289124334e-5  \\
            9.63  5.8858013121712116e-5  \\
            9.64  5.847822730533137e-5  \\
            9.65  5.7935671754586114e-5  \\
            9.66  5.7827169396632396e-5  \\
            9.67  5.7827180336876976e-5  \\
            9.68  5.7593642665243595e-5  \\
            9.69  5.733415514784582e-5  \\
            9.7  5.733416656563531e-5  \\
            9.71  5.728266011672305e-5  \\
            9.72  5.676749286749039e-5  \\
            9.73  5.635536102392551e-5  \\
            9.74  5.635537080303343e-5  \\
            9.75  5.635538062078217e-5  \\
            9.76  5.635539052869284e-5  \\
            9.77  5.6355400487960705e-5  \\
            9.78  5.635541052426439e-5  \\
            9.79  5.635542062456061e-5  \\
            9.8  5.6355430788849374e-5  \\
            9.81  5.6355441029685616e-5  \\
            9.82  5.635545132155352e-5  \\
            9.83  5.600270920711884e-5  \\
            9.84  5.549878748998254e-5  \\
            9.85  5.53980119013985e-5  \\
            9.86  5.53980228449529e-5  \\
            9.87  5.539803390105223e-5  \\
            9.88  5.539804496965655e-5  \\
            9.89  5.539805616291847e-5  \\
            9.9  5.529489025505799e-5  \\
            9.91  5.426313043708971e-5  \\
            9.92  5.343772503264293e-5  \\
            9.93  5.343773728228539e-5  \\
            9.94  5.343774763643878e-5  \\
            9.95  5.343775356778434e-5  \\
            9.96  5.343776076565452e-5  \\
            9.97  5.3437769863311606e-5  \\
            9.98  5.318014688477351e-5  \\
            9.99  5.26648918300396e-5  \\
            10.0  5.2458795640861895e-5  \\
            10.01  5.245880536205559e-5  \\
            10.02  5.211869052754654e-5  \\
            10.03  5.163280802630724e-5  \\
            10.04  5.1535639787654225e-5  \\
            10.05  5.153565011464826e-5  \\
            10.06  5.1535660542711925e-5  \\
            10.07  5.153567098200555e-5  \\
            10.08  5.153568153325744e-5  \\
            10.09  5.153569209567119e-5  \\
            10.1  5.153570275854163e-5  \\
            10.11  5.143626413816514e-5  \\
            10.12  5.093902838479893e-5  \\
            10.13  5.059096673772999e-5  \\
            10.14  5.059097800535582e-5  \\
            10.15  5.059098931672954e-5  \\
            10.16  5.059100069372509e-5  \\
            10.17  5.059101212524145e-5  \\
            10.18  5.059102361127859e-5  \\
            10.19  5.059103516254474e-5  \\
            10.2  5.059104675729689e-5  \\
            10.21  5.0591058427921807e-5  \\
            10.22  5.059107013106361e-5  \\
            10.23  5.0591081920658e-5  \\
            10.24  5.0591093731865535e-5  \\
            10.25  5.059110564004196e-5  \\
            10.26  5.059111755899271e-5  \\
            10.27  5.0591129585365446e-5  \\
            10.28  5.0591141622448405e-5  \\
            10.29  5.059115375592332e-5  \\
            10.3  5.0591165910754974e-5  \\
            10.31  5.059117815101354e-5  \\
            10.32  5.045261997851866e-5  \\
            10.33  4.999073084293134e-5  \\
            10.34  4.952565024750551e-5  \\
            10.35  4.905578246232191e-5  \\
            10.36  4.882085519665303e-5  \\
            10.37  4.882086845049962e-5  \\
            10.38  4.8820881766337365e-5  \\
            10.39  4.8820895123502545e-5  \\
            10.4  4.8820908552779624e-5  \\
            10.41  4.8820922012961805e-5  \\
            10.42  4.8820935555317254e-5  \\
            10.43  4.882094911821601e-5  \\
            10.44  4.882096277329038e-5  \\
            10.45  4.882097643860648e-5  \\
            10.46  4.8820990206041915e-5  \\
            10.47  4.8821003983659606e-5  \\
            10.48  4.8821017852917616e-5  \\
            10.49  4.882103174248102e-5  \\
            10.5  4.882104571326594e-5  \\
            10.51  4.882105971442063e-5  \\
            10.52  4.88210737864381e-5  \\
            10.53  4.87278643873615e-5  \\
            10.54  4.849481978164335e-5  \\
            10.55  4.837830470219479e-5  \\
            10.56  4.83783191490162e-5  \\
            10.57  4.810110680348314e-5  \\
            10.58  4.763907659637991e-5  \\
            10.59  4.750047802619166e-5  \\
            10.6  4.7500493014681735e-5  \\
            10.61  4.7159561442929176e-5  \\
            10.62  4.673339323111553e-5  \\
            10.63  4.6690790360189305e-5  \\
            10.64  4.6690805860473196e-5  \\
            10.65  4.669082145739946e-5  \\
            10.66  4.6690837063962614e-5  \\
            10.67  4.669085275725773e-5  \\
            10.68  4.6514334289686504e-5  \\
            10.69  4.563167917864636e-5  \\
            10.7  4.4888065132149776e-5  \\
            10.71  4.4468880236256126e-5  \\
            10.72  4.4217376073121165e-5  \\
            10.73  4.421739300912492e-5  \\
            10.74  4.421740999130425e-5  \\
            10.75  4.421742701965919e-5  \\
            10.76  4.421744410327176e-5  \\
            10.77  4.4217461223722755e-5  \\
            10.78  4.421747840846304e-5  \\
            10.79  4.4217495620755876e-5  \\
            10.8  4.421751290631962e-5  \\
            10.81  4.4217530210201096e-5  \\
            10.82  4.421754759628525e-5  \\
            10.83  4.4217564991503046e-5  \\
            10.84  4.421758247780571e-5  \\
            10.85  4.4217599973191815e-5  \\
            10.86  4.4217617550328895e-5  \\
            10.87  4.4131815128588076e-5  \\
            10.88  4.3702732711333815e-5  \\
            10.89  4.328068416549833e-5  \\
            10.9  4.287504798630656e-5  \\
            10.91  4.2631673659623635e-5  \\
            10.92  4.263169211170475e-5  \\
            10.93  4.2631710607794225e-5  \\
            10.94  4.263172914789206e-5  \\
            10.95  4.26317477406572e-5  \\
            10.96  4.263176636853387e-5  \\
            10.97  4.263178505768977e-5  \\
            10.98  4.2631803773108176e-5  \\
            10.99  4.2631822558371e-5  \\
            11.0  4.263184136109492e-5  \\
            11.01  4.263186024218188e-5  \\
            11.02  4.263187913197585e-5  \\
            11.03  4.263189810860527e-5  \\
            11.04  4.263191709389487e-5  \\
            11.05  4.2631936157125905e-5  \\
            11.06  4.263195523763067e-5  \\
            11.07  4.263197438723038e-5  \\
            11.08  4.2631993562671006e-5  \\
            11.09  4.2632012798407124e-5  \\
            11.1  4.263203206850525e-5  \\
            11.11  4.263205139014639e-5  \\
            11.12  4.263207075462475e-5  \\
            11.13  4.2632090161940286e-5  \\
            11.14  4.263210962052259e-5  \\
            11.15  4.263212911328272e-5  \\
            11.16  4.263214866569371e-5  \\
            11.17  4.263216824366934e-5  \\
            11.18  4.231231616465476e-5  \\
            11.19  4.191249617139222e-5  \\
            11.2  4.152490686295673e-5  \\
            11.21  4.113867651950196e-5  \\
            11.22  4.1138696907722894e-5  \\
            11.23  4.1138717304211076e-5  \\
            11.24  4.113873777510201e-5  \\
            11.25  4.113875826248326e-5  \\
            11.26  4.1138778815825793e-5  \\
            11.27  4.101630109265738e-5  \\
            11.28  4.060799405762888e-5  \\
            11.29  4.0363018238354694e-5  \\
            11.3  4.0363039242712886e-5  \\
            11.31  4.03630602875523e-5  \\
            11.32  4.0363081372872924e-5  \\
            11.33  4.036310250664394e-5  \\
            11.34  4.036312367271522e-5  \\
            11.35  4.0082477792570983e-5  \\
            11.36  3.968154603547681e-5  \\
            11.37  3.960137696966675e-5  \\
            11.38  3.960139857667809e-5  \\
            11.39  3.960142025506416e-5  \\
            11.4  3.9601441941380765e-5  \\
            11.41  3.960146370679707e-5  \\
            11.42  3.960148548010286e-5  \\
            11.43  3.96015073244139e-5  \\
            11.44  3.960152918446305e-5  \\
            11.45  3.96015511074646e-5  \\
            11.46  3.960157305401219e-5  \\
            11.47  3.960159505550059e-5  \\
            11.48  3.96016170883025e-5  \\
            11.49  3.960163916807468e-5  \\
            11.5  3.940860952029543e-5  \\
            11.51  3.902252814496411e-5  \\
            11.52  3.886810909647736e-5  \\
            11.53  3.886813159922087e-5  \\
            11.54  3.886815415580255e-5  \\
            11.55  3.8868176735457745e-5  \\
            11.56  3.886819937648444e-5  \\
            11.57  3.8868222032854e-5  \\
            11.58  3.886824475808942e-5  \\
            11.59  3.886826749097661e-5  \\
            11.6  3.886829030018524e-5  \\
            11.61  3.8832128701616296e-5  \\
            11.62  3.8470307433045685e-5  \\
            11.63  3.8180855060171075e-5  \\
            11.64  3.818087827008229e-5  \\
            11.65  3.8180901502502176e-5  \\
            11.66  3.818092478744233e-5  \\
            11.67  3.818094810231772e-5  \\
            11.68  3.818097146209597e-5  \\
            11.69  3.8095261922856925e-5  \\
            11.7  3.792381948460029e-5  \\
            11.71  3.785525668514321e-5  \\
            11.72  3.785528031155275e-5  \\
            11.73  3.785530398971772e-5  \\
            11.74  3.7855327690063604e-5  \\
            11.75  3.785535144940871e-5  \\
            11.76  3.785537522350361e-5  \\
            11.77  3.722238902263311e-5  \\
            11.78  3.651906838009913e-5  \\
            11.79  3.651909277929776e-5  \\
            11.8  3.6519117185681617e-5  \\
            11.81  3.6519141656726856e-5  \\
            11.82  3.6519166142105364e-5  \\
            11.83  3.651919068481696e-5  \\
            11.84  3.651921524897472e-5  \\
            11.85  3.651923986317349e-5  \\
            11.86  3.6519264505895675e-5  \\
            11.87  3.651928919140296e-5  \\
            11.88  3.651931391247541e-5  \\
            11.89  3.6519338669113004e-5  \\
            11.9  3.651936346832215e-5  \\
            11.91  3.6519388295912324e-5  \\
            11.92  3.651941317304524e-5  \\
            11.93  3.6519438071410765e-5  \\
            11.94  3.62551997224819e-5  \\
            11.95  3.592489556172904e-5  \\
            11.96  3.5891887881420796e-5  \\
            11.97  3.589191314338448e-5  \\
            11.98  3.5891938474977335e-5  \\
            11.99  3.5891963813515826e-5  \\
            12.0  3.589198921456503e-5  \\
            12.01  3.589201462947102e-5  \\
            12.02  3.589204009980419e-5  \\
            12.03  3.5892065590870945e-5  \\
            12.04  3.589209113031608e-5  \\
            12.05  3.5892116697337416e-5  \\
            12.06  3.5892142305723054e-5  \\
            12.07  3.5892167948493405e-5  \\
            12.08  3.589219362564846e-5  \\
            12.09  3.5892219343962794e-5  \\
            12.1  3.589224508971665e-5  \\
            12.11  3.5892270883370545e-5  \\
            12.12  3.589229669755303e-5  \\
            12.13  3.575034764749064e-5  \\
            12.14  3.557290488136684e-5  \\
            12.15  3.5255181629356534e-5  \\
            12.16  3.4921871656692036e-5  \\
            12.17  3.4570246301599304e-5  \\
            12.18  3.425378614748955e-5  \\
            12.19  3.425381280223016e-5  \\
            12.2  3.425383947017771e-5  \\
            12.21  3.4253866190953015e-5  \\
            12.22  3.425389293149031e-5  \\
            12.23  3.425391971813894e-5  \\
            12.24  3.425394653107248e-5  \\
            12.25  3.425397338343338e-5  \\
            12.26  3.409636820590427e-5  \\
            12.27  3.378113099848455e-5  \\
            12.28  3.34500024755326e-5  \\
            12.29  3.310827974222581e-5  \\
            12.3  3.300578215530211e-5  \\
            12.31  3.300580963111445e-5  \\
            12.32  3.3005837158061e-5  \\
            12.33  3.3005864697791105e-5  \\
            12.34  3.3005892294908114e-5  \\
            12.35  3.3005919898401444e-5  \\
            12.36  3.300594756550379e-5  \\
            12.37  3.300597523895167e-5  \\
            12.38  3.300600296950921e-5  \\
            12.39  3.300603071272708e-5  \\
            12.4  3.300605850658626e-5  \\
            12.41  3.300608438073966e-5  \\
            12.42  3.300610577557952e-5  \\
            12.43  3.3006128490178026e-5  \\
            12.44  3.3006153184414496e-5  \\
            12.45  3.300617127657683e-5  \\
            12.46  3.300618276666505e-5  \\
            12.47  3.300619842863835e-5  \\
            12.48  3.300621687186836e-5  \\
            12.49  3.277864961061414e-5  \\
            12.5  3.245354561886625e-5  \\
            12.51  3.238853982906085e-5  \\
            12.52  3.238855858974145e-5  \\
            12.53  3.238857739797457e-5  \\
            12.54  3.2388596211491305e-5  \\
            12.55  3.238861507771353e-5  \\
            12.56  3.238863264422712e-5  \\
            12.57  3.238863851336304e-5  \\
            12.58  3.2388645777602924e-5  \\
            12.59  3.238865862225867e-5  \\
            12.6  3.238867148092237e-5  \\
            12.61  3.238868437227129e-5  \\
            12.62  3.238869728225023e-5  \\
            12.63  3.238871022017419e-5  \\
            12.64  3.2388723181326796e-5  \\
            12.65  3.238873616570804e-5  \\
            12.66  3.238874917789321e-5  \\
            12.67  3.2388762208614335e-5  \\
            12.68  3.238877527169137e-5  \\
            12.69  3.238878834863523e-5  \\
            12.7  3.2388801462463896e-5  \\
            12.71  3.238881458551376e-5  \\
            12.72  3.212307865706583e-5  \\
            12.73  3.182781505622898e-5  \\
            12.74  3.182782845999485e-5  \\
            12.75  3.182784186828739e-5  \\
            12.76  3.182785531731747e-5  \\
            12.77  3.182786584674666e-5  \\
            12.78  3.182786469777228e-5  \\
            12.79  3.182786623850428e-5  \\
            12.8  3.1827874055217844e-5  \\
            12.81  3.1827881887833205e-5  \\
            12.82  3.182788974430128e-5  \\
            12.83  3.1677083657579414e-5  \\
            12.84  3.137546362766702e-5  \\
            12.85  3.1254820491729046e-5  \\
            12.86  3.125482861844119e-5  \\
            12.87  3.125483677242031e-5  \\
            12.88  3.125484493808528e-5  \\
            12.89  3.125485313483277e-5  \\
            12.9  3.125486133935088e-5  \\
            12.91  3.1254869578747424e-5  \\
            12.92  3.125487782201934e-5  \\
            12.93  3.125488610394599e-5  \\
            12.94  3.125489438972825e-5  \\
            12.95  3.125490271021086e-5  \\
            12.96  3.1254911038384966e-5  \\
            12.97  3.1254919397325066e-5  \\
            12.98  3.125492776777295e-5  \\
            12.99  3.125493616507233e-5  \\
            13.0  3.125494457767627e-5  \\
            13.01  3.125495301323704e-5  \\
            13.02  3.12549614678797e-5  \\
            13.03  3.1254969941604244e-5  \\
            13.04  3.125497843816866e-5  \\
            13.05  3.1254986949959634e-5  \\
            13.06  3.125499548832921e-5  \\
            13.07  3.125500403808962e-5  \\
            13.08  3.1041724622367924e-5  \\
            13.09  3.077512321527539e-5  \\
            13.1  3.074846634818026e-5  \\
            13.11  3.074846998552958e-5  \\
            13.12  3.0748473655572884e-5  \\
            13.13  3.071820786567804e-5  \\
            13.14  3.041551693633704e-5  \\
            13.15  3.0173364977381746e-5  \\
            13.16  3.0173368899970762e-5  \\
            13.17  3.0173372832148655e-5  \\
            13.18  3.01733767867006e-5  \\
            13.19  3.0173380754004518e-5  \\
            13.2  3.017338474043642e-5  \\
            13.21  3.0024938602144672e-5  \\
            13.22  2.9728042339128806e-5  \\
            13.23  2.9452748420027668e-5  \\
            13.24  2.919185606353641e-5  \\
            13.25  2.9113591453551507e-5  \\
            13.26  2.911359587778395e-5  \\
            13.27  2.9113600326566548e-5  \\
            13.28  2.911360478148668e-5  \\
            13.29  2.9113609263955117e-5  \\
            13.3  2.9113613749484473e-5  \\
            13.31  2.9113618265544844e-5  \\
            13.32  2.9086502307711537e-5  \\
            13.33  2.881530208483265e-5  \\
            13.34  2.8598342855320584e-5  \\
            13.35  2.8598347599277154e-5  \\
            13.36  2.8598352352197674e-5  \\
            13.37  2.8598357126034087e-5  \\
            13.38  2.8598361911792147e-5  \\
            13.39  2.8598366715432678e-5  \\
            13.4  2.8455748778051503e-5  \\
            13.41  2.817050809964806e-5  \\
            13.42  2.8056414850498274e-5  \\
            13.43  2.805641988751809e-5  \\
            13.44  2.8056424944939592e-5  \\
            13.45  2.8056430011104663e-5  \\
            13.46  2.8056435100527355e-5  \\
            13.47  2.8056440195764443e-5  \\
            13.48  2.8056445317100632e-5  \\
            13.49  2.8056450441336723e-5  \\
            13.5  2.8056455594498973e-5  \\
            13.51  2.8056460750546576e-5  \\
            13.52  2.8056465932562373e-5  \\
            13.53  2.805646926446623e-5  \\
            13.54  2.8056465195922372e-5  \\
            13.55  2.798151139153262e-5  \\
            13.56  2.7731674870168385e-5  \\
            13.57  2.7581773349491568e-5  \\
            13.58  2.7581774329846457e-5  \\
            13.59  2.7581775322398127e-5  \\
            13.6  2.7581776327146572e-5  \\
            13.61  2.758177734649328e-5  \\
            13.62  2.7581778375572166e-5  \\
            13.63  2.7581779421638324e-5  \\
            13.64  2.7581780474984736e-5  \\
            13.65  2.7581781547695033e-5  \\
            13.66  2.7581782625246296e-5  \\
            13.67  2.758178372452567e-5  \\
            13.68  2.7581784826219275e-5  \\
            13.69  2.7314169711575844e-5  \\
            13.7  2.707331623945999e-5  \\
            13.71  2.7073317550097877e-5  \\
            13.72  2.707331886544849e-5  \\
            13.73  2.7073320199650025e-5  \\
            13.74  2.707332154090256e-5  \\
            13.75  2.7073322898607425e-5  \\
            13.76  2.7073324265689603e-5  \\
            13.77  2.7073325646837746e-5  \\
            13.78  2.707332703967756e-5  \\
            13.79  2.7073328444209035e-5  \\
            13.8  2.707332986273468e-5  \\
            13.81  2.7073331290589776e-5  \\
            13.82  2.7073332734729746e-5  \\
            13.83  2.7073334185848956e-5  \\
            13.84  2.7073335655531957e-5  \\
            13.85  2.7073337129855902e-5  \\
            13.86  2.7073338625010888e-5  \\
            13.87  2.7073340122480436e-5  \\
            13.88  2.7073341643036618e-5  \\
            13.89  2.7073343165895585e-5  \\
            13.9  2.7073344709479612e-5  \\
            13.91  2.707334625765749e-5  \\
            13.92  2.707334782421077e-5  \\
            13.93  2.707334939763729e-5  \\
            13.94  2.7073350987101386e-5  \\
            13.95  2.707335258570651e-5  \\
            13.96  2.7073354198023196e-5  \\
            13.97  2.7073355821737146e-5  \\
            13.98  2.7073357456848358e-5  \\
            13.99  2.7073359105601575e-5  \\
            14.0  2.7073360763449465e-5  \\
            14.01  2.7073362437172623e-5  \\
            14.02  2.707336411769947e-5  \\
            14.03  2.7073365816323485e-5  \\
            14.04  2.7073367519471792e-5  \\
            14.05  2.7073369242927795e-5  \\
            14.06  2.707337096864021e-5  \\
            14.07  2.6839352756524056e-5  \\
            14.08  2.6628736556540274e-5  \\
            14.09  2.6628738465752757e-5  \\
            14.1  2.6628740379377987e-5  \\
            14.11  2.6628742310654232e-5  \\
            14.12  2.655556789909439e-5  \\
            14.13  2.6311648687582788e-5  \\
            14.14  2.6165298007612695e-5  \\
            14.15  2.6165300124955356e-5  \\
            14.16  2.6165302253078642e-5  \\
            14.17  2.6165304391982554e-5  \\
            14.18  2.6165306543790935e-5  \\
            14.19  2.61653087042023e-5  \\
            14.2  2.6165310879631307e-5  \\
            14.21  2.616531306149645e-5  \\
            14.22  2.6165309263314716e-5  \\
            14.23  2.616530397012126e-5  \\
            14.24  2.6165302222258278e-5  \\
            14.25  2.6165300868320903e-5  \\
            14.26  2.6165299532745603e-5  \\
            14.27  2.616529819900173e-5  \\
            14.28  2.6165296881740685e-5  \\
            14.29  2.6165295568132965e-5  \\
            14.3  2.6165294269138534e-5  \\
            14.31  2.612705642891682e-5  \\
            14.32  2.5999599992497667e-5  \\
            14.33  2.592312565508374e-5  \\
            14.34  2.5923124466177994e-5  \\
            14.35  2.579692035545464e-5  \\
            14.36  2.5544513322913098e-5  \\
            14.37  2.54435499055206e-5  \\
            14.38  2.5443548898227977e-5  \\
            14.39  2.5443547903199038e-5  \\
            14.4  2.5443546913425965e-5  \\
            14.41  2.544354593763257e-5  \\
            14.42  2.5443544965334093e-5  \\
            14.43  2.5443544008722435e-5  \\
            14.44  2.5443543053853754e-5  \\
            14.45  2.5443542116370214e-5  \\
            14.46  2.544354118062074e-5  \\
            14.47  2.5443540260477858e-5  \\
            14.48  2.539456701573083e-5  \\
            14.49  2.5149704472566002e-5  \\
            14.5  2.4978300468842133e-5  \\
            14.51  2.4978299723814666e-5  \\
            14.52  2.4978298985540373e-5  \\
            14.53  2.4978298257395832e-5  \\
            14.54  2.4978297537671337e-5  \\
            14.55  2.4978296826366892e-5  \\
            14.56  2.4978296125140885e-5  \\
            14.57  2.4978295430633838e-5  \\
            14.58  2.497829474785519e-5  \\
            14.59  2.4978294070102996e-5  \\
            14.6  2.4978293405720757e-5  \\
            14.61  2.4978292744681002e-5  \\
            14.62  2.497829209864439e-5  \\
            14.63  2.4978291454274788e-5  \\
            14.64  2.4978290826533195e-5  \\
            14.65  2.49782902004502e-5  \\
            14.66  2.497828958929462e-5  \\
            14.67  2.497828898144786e-5  \\
            14.68  2.4978288386836408e-5  \\
            14.69  2.4978287797175675e-5  \\
            14.7  2.4978287219066615e-5  \\
            14.71  2.4978286647541858e-5  \\
            14.72  2.4978286085893562e-5  \\
            14.73  2.4978285532454912e-5  \\
            14.74  2.497828498722591e-5  \\
            14.75  2.4778735569775018e-5  \\
            14.76  2.444615357084229e-5  \\
            14.77  2.4196442251454096e-5  \\
            14.78  2.3982246937585172e-5  \\
            14.79  2.3939407726373164e-5  \\
            14.8  2.3939407540825684e-5  \\
            14.81  2.3939407369272483e-5  \\
            14.82  2.39394071992742e-5  \\
            14.83  2.3939407044786646e-5  \\
            14.84  2.3919584320452164e-5  \\
            14.85  2.372135846749309e-5  \\
            14.86  2.3562777783055852e-5  \\
            14.87  2.3562777772707115e-5  \\
            14.88  2.3562777766900426e-5  \\
            14.89  2.356277777169184e-5  \\
            14.9  2.3562777782524464e-5  \\
            14.91  2.3562777802418896e-5  \\
            14.92  2.3562777829846308e-5  \\
            14.93  2.3562777864806695e-5  \\
            14.94  2.3562777908784507e-5  \\
            14.95  2.356277795877393e-5  \\
            14.96  2.3562778019257894e-5  \\
            14.97  2.3562778084239514e-5  \\
            14.98  2.356277816118554e-5  \\
            14.99  2.3562778241122664e-5  \\
            15.0  2.3562778334486806e-5  \\
            15.01  2.3562778429342838e-5  \\
            15.02  2.356277853908127e-5  \\
            15.03  2.35627786503043e-5  \\
            15.04  2.3562778774888763e-5  \\
            15.05  2.3562778902435174e-5  \\
            15.06  2.3562779041829387e-5  \\
            15.07  2.356277918565568e-5  \\
            15.08  2.3562779339823486e-5  \\
            15.09  2.3562779499886306e-5  \\
            15.1  2.356277966879164e-5  \\
            15.11  2.356277984504778e-5  \\
            15.12  2.3562780028654707e-5  \\
            15.13  2.343418904341813e-5  \\
            15.14  2.3219870612285514e-5  \\
            15.15  2.3155575315519865e-5  \\
            15.16  2.3155575647768952e-5  \\
            15.17  2.300297695383297e-5  \\
            15.18  2.2812228503350452e-5  \\
            15.19  2.279315407956388e-5  \\
            15.2  2.2793154547632663e-5  \\
            15.21  2.279315502972441e-5  \\
            15.22  2.279315551321508e-5  \\
            15.23  2.2793156009296092e-5  \\
            15.24  2.2793156508168242e-5  \\
            15.25  2.2793157018204943e-5  \\
            15.26  2.27931575324183e-5  \\
            15.27  2.279315805637718e-5  \\
            15.28  2.2793156035367078e-5  \\
            15.29  2.27931501969035e-5  \\
            15.3  2.279314624634988e-5  \\
            15.31  2.279314418370622e-5  \\
            15.32  2.2793142128154444e-5  \\
            15.33  2.2793140077330588e-5  \\
            15.34  2.2793138034759753e-5  \\
            15.35  2.2793135995725935e-5  \\
            15.36  2.279313396610037e-5  \\
            15.37  2.2793131938826872e-5  \\
            15.38  2.2793129922111064e-5  \\
            15.39  2.279312790656833e-5  \\
            15.4  2.2793125902726843e-5  \\
            15.41  2.279312390005254e-5  \\
            15.42  2.27931219078829e-5  \\
            15.43  2.2793119918041768e-5  \\
            15.44  2.2793117937514677e-5  \\
            15.45  2.2793115960471596e-5  \\
            15.46  2.279311399155784e-5  \\
            15.47  2.279311202727777e-5  \\
            15.48  2.279311006994823e-5  \\
            15.49  2.279310811839629e-5  \\
            15.5  2.2793106172621947e-5  \\
            15.51  2.2793104233763354e-5  \\
            15.52  2.279310229951527e-5  \\
            15.53  2.2793100373315396e-5  \\
            15.54  2.2793098450564758e-5  \\
            15.55  2.279309653698906e-5  \\
            15.56  2.2793094625707098e-5  \\
            15.57  2.279309272472116e-5  \\
            15.58  2.2793090824879224e-5  \\
            15.59  2.2793088936448765e-5  \\
            15.6  2.2793087049156607e-5  \\
            15.61  2.2793085172109146e-5  \\
            15.62  2.279308329733261e-5  \\
            15.63  2.279308143163979e-5  \\
            15.64  2.2793079569344867e-5  \\
            15.65  2.2793077714978377e-5  \\
            15.66  2.2793075865131136e-5  \\
            15.67  2.279307402206278e-5  \\
            15.68  2.2793072184629446e-5  \\
            15.69  2.2793070352831125e-5  \\
            15.7  2.2678355204663404e-5  \\
            15.71  2.248716451224899e-5  \\
            15.72  2.2429806110746878e-5  \\
            15.73  2.2429804405350315e-5  \\
            15.74  2.2286783360190364e-5  \\
            15.75  2.210800748008931e-5  \\
            15.76  2.1901932426763783e-5  \\
            15.77  2.169282413196883e-5  \\
            15.78  2.169282266908941e-5  \\
            15.79  2.1692821207253723e-5  \\
            15.8  2.1692819754809256e-5  \\
            15.81  2.169281830444665e-5  \\
            15.82  2.169281686241148e-5  \\
            15.83  2.1692815423491508e-5  \\
            15.84  2.169281399184031e-5  \\
            15.85  2.1610875646351e-5  \\
            15.86  2.1406031930103863e-5  \\
            15.87  2.1303609420032795e-5  \\
            15.88  2.130360811613834e-5  \\
            15.89  2.130360681829257e-5  \\
            15.9  2.130360552447927e-5  \\
            15.91  2.130360423770576e-5  \\
            15.92  2.13036029539493e-5  \\
            15.93  2.130360167821895e-5  \\
            15.94  2.130360040449512e-5  \\
            15.95  2.1303599139778916e-5  \\
            15.96  2.130359787606356e-5  \\
            15.97  2.130359662233261e-5  \\
            15.98  2.1303595369597697e-5  \\
            15.99  2.1303594125827138e-5  \\
            16.0  2.1303592884043867e-5  \\
            16.01  2.1303591650209777e-5  \\
            16.02  2.1303590419349468e-5  \\
            16.03  2.1303589195427977e-5  \\
            16.04  2.130358797546202e-5  \\
            16.05  2.1303586761429347e-5  \\
            16.06  2.1205451411287833e-5  \\
            16.07  2.1009181925036852e-5  \\
            16.08  2.0930673476437593e-5  \\
            16.09  2.093067238627319e-5  \\
            16.1  2.0930671302828373e-5  \\
            16.11  2.0930670222263384e-5  \\
            16.12  2.093066914935966e-5  \\
            16.13  2.0930668078371258e-5  \\
            16.14  2.0930667015981302e-5  \\
            16.15  2.093066595454673e-5  \\
            16.16  2.0930664902643284e-5  \\
            16.17  2.093066385169068e-5  \\
            16.18  2.0930662809295727e-5  \\
            16.19  2.0930661768797965e-5  \\
            16.2  2.0930660735888953e-5  \\
            16.21  2.0930659705818972e-5  \\
            16.22  2.0930658682373396e-5  \\
            16.23  2.0930657662704224e-5  \\
            16.24  2.0930656648699653e-5  \\
            16.25  2.0930655639404412e-5  \\
            16.26  2.0930654634818492e-5  \\
            16.27  2.093065363587038e-5  \\
            16.28  2.09306526406808e-5  \\
            16.29  2.09306516520531e-5  \\
            16.3  2.0930650666237637e-5  \\
            16.31  2.0930649687903734e-5  \\
            16.32  2.0930648711440222e-5  \\
            16.33  2.0930647743373564e-5  \\
            16.34  2.093064677623989e-5  \\
            16.35  2.0930645818414017e-5  \\
            16.36  2.093064486151673e-5  \\
            16.37  2.093064391297668e-5  \\
            16.38  2.093064296628942e-5  \\
            16.39  2.09306420270133e-5  \\
            16.4  2.0875651001972845e-5  \\
            16.41  2.0692349776814715e-5  \\
            16.42  2.0582368711795122e-5  \\
            16.43  2.0582367886983786e-5  \\
            16.44  2.058236706667305e-5  \\
            16.45  2.0582366250862917e-5  \\
            16.46  2.058236544044087e-5  \\
            16.47  2.0582364633610876e-5  \\
            16.48  2.0582363833052282e-5  \\
            16.49  2.0582363035181425e-5  \\
            16.5  2.058236224446112e-5  \\
            16.51  2.058236145552845e-5  \\
            16.52  2.058236067462136e-5  \\
            16.53  2.0582359894606006e-5  \\
            16.54  2.0582359123487147e-5  \\
            16.55  2.0566064254268318e-5  \\
            16.56  2.0403122502147712e-5  \\
            16.57  2.0272768966908166e-5  \\
            16.58  2.0272768299194073e-5  \\
            16.59  2.0272767634077907e-5  \\
            16.6  2.027276697502359e-5  \\
            16.61  2.0272766319425158e-5  \\
            16.62  2.0272765669010557e-5  \\
            16.63  2.0272765022905808e-5  \\
            16.64  2.027276438111091e-5  \\
            16.65  2.0272763744475867e-5  \\
            16.66  2.027276311128073e-5  \\
            16.67  2.0272762484091496e-5  \\
            16.68  2.027276185947622e-5  \\
            16.69  2.0272761241708956e-5  \\
            16.7  2.0272760625653698e-5  \\
            16.71  2.027276001728466e-5  \\
            16.72  2.0272759409769652e-5  \\
            16.73  2.0272758810775145e-5  \\
            16.74  2.027275821263072e-5  \\
            16.75  2.0272757622137056e-5  \\
            16.76  2.0272757033339633e-5  \\
            16.77  2.027275645132718e-5  \\
            16.78  2.0272755871853222e-5  \\
            16.79  2.027275529830243e-5  \\
            16.8  2.027275472812849e-5  \\
            16.81  2.027275416301984e-5  \\
            16.82  2.0272752584328666e-5  \\
            16.83  2.027274999205497e-5  \\
            16.84  2.0272748231809602e-5  \\
            16.85  2.0272747026249787e-5  \\
            16.86  2.0272745826236685e-5  \\
            16.87  2.0272744628600755e-5  \\
            16.88  2.027274343728906e-5  \\
            16.89  2.0272742247558418e-5  \\
            16.9  2.0272741064925847e-5  \\
            16.91  2.027273988308195e-5  \\
            16.92  2.010686531545291e-5  \\
            16.93  1.994327422840391e-5  \\
            16.94  1.9800234466577095e-5  \\
            16.95  1.9685801610161505e-5  \\
            16.96  1.9685796375391693e-5  \\
            16.97  1.9685791928836224e-5  \\
            16.98  1.9685789321447557e-5  \\
            16.99  1.968578671660013e-5  \\
            17.0  1.9685784115564564e-5  \\
            17.01  1.9685781517697744e-5  \\
            17.02  1.9685778922999667e-5  \\
            17.03  1.9685776332094745e-5  \\
            17.04  1.968577374371859e-5  \\
            17.05  1.9685771159756947e-5  \\
            17.06  1.9685768577687234e-5  \\
            17.07  1.96857660006503e-5  \\
            17.08  1.9685763424871553e-5  \\
            17.09  1.9685760854740816e-5  \\
            17.1  1.9685758285237636e-5  \\
            17.11  1.9685755721994663e-5  \\
            17.12  1.9685753159376176e-5  \\
            17.13  1.9685750602378096e-5  \\
            17.14  1.9685748046625947e-5  \\
            17.15  1.9685745495857512e-5  \\
            17.16  1.96857429469534e-5  \\
            17.17  1.9685740402399386e-5  \\
            17.18  1.9685737860325078e-5  \\
            17.19  1.9685735321970324e-5  \\
            17.2  1.9685732786707645e-5  \\
            17.21  1.9685730254537035e-5  \\
            17.22  1.9602546015954936e-5  \\
            17.23  1.94639073064315e-5  \\
            17.24  1.9422313979855436e-5  \\
            17.25  1.9422311531685666e-5  \\
            17.26  1.9422309088314593e-5  \\
            17.27  1.94223066461432e-5  \\
            17.28  1.9422304209357278e-5  \\
            17.29  1.942230177316974e-5  \\
            17.3  1.9422299342951574e-5  \\
            17.31  1.9422296913328903e-5  \\
            17.32  1.9422294489065693e-5  \\
            17.33  1.9422292065990592e-5  \\
            17.34  1.9422289647667946e-5  \\
            17.35  1.942228723112316e-5  \\
            17.36  1.9422284818726724e-5  \\
            17.37  1.942228240869506e-5  \\
            17.38  1.9422280002210547e-5  \\
            17.39  1.9422277598674877e-5  \\
            17.4  1.9422275198088044e-5  \\
            17.41  1.9422272801031288e-5  \\
            17.42  1.9422270406327922e-5  \\
            17.43  1.942226801573306e-5  \\
            17.44  1.9422265626898987e-5  \\
            17.45  1.9422263242749066e-5  \\
            17.46  1.9422260859770177e-5  \\
            17.47  1.9422258482048287e-5  \\
            17.48  1.942225610491051e-5  \\
            17.49  1.9422253733599803e-5  \\
            17.5  1.941386041388004e-5  \\
            17.51  1.9329948558477707e-5  \\
            17.52  1.926281861055877e-5  \\
            17.53  1.9262816292573933e-5  \\
            17.54  1.9262813976300482e-5  \\
            17.55  1.9262811664020256e-5  \\
            17.56  1.919638917070061e-5  \\
            17.57  1.903033640582112e-5  \\
            17.58  1.8947308913597068e-5  \\
            17.59  1.8947306694028867e-5  \\
            17.6  1.8947304477764934e-5  \\
            17.61  1.8947302263703853e-5  \\
            17.62  1.8947300053488624e-5  \\
            17.63  1.894729784492162e-5  \\
            17.64  1.8947295640739442e-5  \\
            17.65  1.8947293437653475e-5  \\
            17.66  1.881768534184227e-5  \\
            17.67  1.8673676591283575e-5  \\
            17.68  1.867367447147606e-5  \\
            17.69  1.8673672352199055e-5  \\
            17.7  1.8673670237695228e-5  \\
            17.71  1.864152298408241e-5  \\
            17.72  1.848079517403273e-5  \\
            17.73  1.8368285099648084e-5  \\
            17.74  1.8368283075149446e-5  \\
            17.75  1.836828105269659e-5  \\
            17.76  1.8368279033312397e-5  \\
            17.77  1.836827701647946e-5  \\
            17.78  1.8368275002197773e-5  \\
            17.79  1.8368272990970454e-5  \\
            17.8  1.836827098177938e-5  \\
            17.81  1.836826897614342e-5  \\
            17.82  1.8368266972031085e-5  \\
            17.83  1.8264186275910725e-5  \\
            17.84  1.8134085906788098e-5  \\
            17.85  1.8121074133876824e-5  \\
            17.86  1.8121072204989263e-5  \\
            17.87  1.8121070281021435e-5  \\
            17.88  1.8121068357544443e-5  \\
            17.89  1.812106643848496e-5  \\
            17.9  1.8121064520404883e-5  \\
            17.91  1.812106260624241e-5  \\
            17.92  1.8121060693545646e-5  \\
            17.93  1.8121058784268866e-5  \\
            17.94  1.812105687694186e-5  \\
            17.95  1.8121054972539502e-5  \\
            17.96  1.8121053070568734e-5  \\
            17.97  1.8121051171029556e-5  \\
            17.98  1.8121049274401557e-5  \\
            17.99  1.8121047379714343e-5  \\
            18.0  1.8121045488415682e-5  \\
            18.01  1.8121043598569265e-5  \\
            18.02  1.7999614493863693e-5  \\
            18.03  1.7847828585443022e-5  \\
            18.04  1.7832648369282215e-5  \\
            18.05  1.78326465633727e-5  \\
            18.06  1.7832644762130962e-5  \\
            18.07  1.7832642961354935e-5  \\
            18.08  1.7832641164770305e-5  \\
            18.09  1.7832639369114976e-5  \\
            18.1  1.783263757717684e-5  \\
            18.11  1.783263578662947e-5  \\
            18.12  1.7832633999327214e-5  \\
            18.13  1.7832632213875088e-5  \\
            18.14  1.783263043119816e-5  \\
            18.15  1.783262865082862e-5  \\
            18.16  1.7832626872766473e-5  \\
            18.17  1.7832625097466893e-5  \\
            18.18  1.7832623324009027e-5  \\
            18.19  1.7832621553766817e-5  \\
            18.2  1.783261978490274e-5  \\
            18.21  1.7832618019705356e-5  \\
            18.22  1.7832616255424645e-5  \\
            18.23  1.783261449525958e-5  \\
            18.24  1.7832612735551806e-5  \\
            18.25  1.7832610980406593e-5  \\
            18.26  1.78326092257166e-5  \\
            18.27  1.7832607475123584e-5  \\
            18.28  1.7832605725438945e-5  \\
            18.29  1.7832603979387806e-5  \\
            18.3  1.783260223469614e-5  \\
            18.31  1.7832600493176588e-5  \\
            18.32  1.7832598753465555e-5  \\
            18.33  1.783259701646731e-5  \\
            18.34  1.783259528172461e-5  \\
            18.35  1.7832593549237454e-5  \\
            18.36  1.7832591819450815e-5  \\
            18.37  1.7832590091464524e-5  \\
            18.38  1.783258836662172e-5  \\
            18.39  1.7832586643126134e-5  \\
            18.4  1.7832584923214984e-5  \\
            18.41  1.783258320419994e-5  \\
            18.42  1.7832581489208287e-5  \\
            18.43  1.783257977466368e-5  \\
            18.44  1.7832578064579414e-5  \\
            18.45  1.783257635494018e-5  \\
            18.46  1.7832574649306192e-5  \\
            18.47  1.7804741611485764e-5  \\
            18.48  1.7665583244918502e-5  \\
            18.49  1.7568171899467752e-5  \\
            18.5  1.7568170269956204e-5  \\
            18.51  1.7568168642163377e-5  \\
            18.52  1.756816701694863e-5  \\
            18.53  1.7568165393877473e-5  \\
            18.54  1.756816377294991e-5  \\
            18.55  1.756816215458891e-5  \\
            18.56  1.7568160537938956e-5  \\
            18.57  1.756815892427663e-5  \\
            18.58  1.7568157311894717e-5  \\
            18.59  1.7568155702919618e-5  \\
            18.6  1.7568154094796214e-5  \\
            18.61  1.756815249049693e-5  \\
            18.62  1.7568150886622544e-5  \\
            18.63  1.7568149286987684e-5  \\
            18.64  1.7568147687775832e-5  \\
            18.65  1.7568146092371062e-5  \\
            18.66  1.7568144497810417e-5  \\
            18.67  1.7568142906626296e-5  \\
            18.68  1.756814131670556e-5  \\
            18.69  1.75681397297327e-5  \\
            18.7  1.7568138144440594e-5  \\
            18.71  1.7568136561669628e-5  \\
            18.72  1.7568134980994937e-5  \\
            18.73  1.756813340241652e-5  \\
            18.74  1.7568131826348034e-5  \\
            18.75  1.756813025195283e-5  \\
            18.76  1.756812868047939e-5  \\
            18.77  1.7568127110258136e-5  \\
            18.78  1.7568125543368614e-5  \\
            18.79  1.7568123977312024e-5  \\
            18.8  1.7461980484717533e-5  \\
            18.81  1.7344043444729783e-5  \\
            18.82  1.7344041944359053e-5  \\
            18.83  1.734404044439183e-5  \\
            18.84  1.7344038948054666e-5  \\
            18.85  1.7344037452522402e-5  \\
            18.86  1.7344035960209747e-5  \\
            18.87  1.7344034469101786e-5  \\
            18.88  1.734403298080479e-5  \\
            18.89  1.734403149411051e-5  \\
            18.9  1.7344030009820314e-5  \\
            18.91  1.734402852752912e-5  \\
            18.92  1.7344027047236926e-5  \\
            18.93  1.7344025569338258e-5  \\
            18.94  1.7344024093035274e-5  \\
            18.95  1.73440226195186e-5  \\
            18.96  1.734402114719606e-5  \\
            18.97  1.734401967805088e-5  \\
            18.98  1.7344018209700036e-5  \\
            18.99  1.7344016741349194e-5  \\
            19.0  1.7344015272998353e-5  \\
        }
        ;
    \addplot+[no markers, color={cyan!60!gray}, style={{solid}}, thick]
        table[row sep={\\}]
        {
            \\
            0.01  3.829978573172393e-5  \\
            0.02  7.779569903085614e-5  \\
            0.03  0.0001171012379692758  \\
            0.04  0.00015620659052079105  \\
            0.05  0.00019510210493655373  \\
            0.06  0.0002337782927068794  \\
            0.07  0.0002722258314050354  \\
            0.08  0.0003095263084465269  \\
            0.09  0.0003401136836583891  \\
            0.1  0.0003624480623930431  \\
            0.11  0.00038286322919760187  \\
            0.12  0.0003999643388343906  \\
            0.13  0.00041005996197920273  \\
            0.14  0.00041720616970557483  \\
            0.15  0.00042341294643400676  \\
            0.16  0.00042936366216433664  \\
            0.17  0.00043532130331994  \\
            0.18  0.00044128570927088473  \\
            0.19  0.0004472548330358992  \\
            0.2  0.0004538168765410719  \\
            0.21  0.0004598460505268357  \\
            0.22  0.00046365983230547844  \\
            0.23  0.000466652286658497  \\
            0.24  0.0004656517508996649  \\
            0.25  0.00046680326922667016  \\
            0.26  0.00046795927476171186  \\
            0.27  0.0004691194242267907  \\
            0.28  0.0004702820049250321  \\
            0.29  0.00047144806174099726  \\
            0.3  0.0004722381245385634  \\
            0.31  0.00047281541219858453  \\
            0.32  0.000473459181344538  \\
            0.33  0.00047410511085365357  \\
            0.34  0.00047475263550934203  \\
            0.35  0.0004754038030527042  \\
            0.36  0.00047605614314701544  \\
            0.37  0.0004767107009587272  \\
            0.38  0.0004773657737919805  \\
            0.39  0.00047802397292978676  \\
            0.4  0.0004786839096937118  \\
            0.41  0.00047934398653291484  \\
            0.42  0.0004800051249591664  \\
            0.43  0.00048066789522335215  \\
            0.44  0.00048133141756566454  \\
            0.45  0.0004819953483880034  \\
            0.46  0.00048266109704261223  \\
            0.47  0.0004833258253920664  \\
            0.48  0.00048399118124732305  \\
            0.49  0.00048465744040289774  \\
            0.5  0.00048532392262842897  \\
            0.51  0.0004859890742313362  \\
            0.52  0.0004866538830205746  \\
            0.53  0.00048683875480623565  \\
            0.54  0.0004871768529883967  \\
            0.55  0.00048758935417994934  \\
            0.56  0.0004880024362859465  \\
            0.57  0.0004884133423979789  \\
            0.58  0.0004887865377453273  \\
            0.59  0.00048853690464041  \\
            0.6  0.0004886287617341689  \\
            0.61  0.0004887161250416344  \\
            0.62  0.0004888018652841376  \\
            0.63  0.000488883597152959  \\
            0.64  0.0004889612117203037  \\
            0.65  0.0004890359240598078  \\
            0.66  0.0004891068672747704  \\
            0.67  0.0004891741478941709  \\
            0.68  0.0004892381346059191  \\
            0.69  0.0004892978162151376  \\
            0.7  0.0004893525035549369  \\
            0.71  0.0004894036925698452  \\
            0.72  0.0004894507694518817  \\
            0.73  0.0004894918343281979  \\
            0.74  0.0004895290515900565  \\
            0.75  0.0004895614108938042  \\
            0.76  0.0004895899350311546  \\
            0.77  0.0004896138031165504  \\
            0.78  0.0004896315505440503  \\
            0.79  0.0004896421340015915  \\
            0.8  0.0004895446335707778  \\
            0.81  0.0004891196428467406  \\
            0.82  0.0004889730401434627  \\
            0.83  0.00048881998765691  \\
            0.84  0.0004886606372253138  \\
            0.85  0.0004884928728677482  \\
            0.86  0.0004883221507107219  \\
            0.87  0.00048814494404412253  \\
            0.88  0.000487957077399908  \\
            0.89  0.0004877658008626081  \\
            0.9  0.0004875679200880309  \\
            0.91  0.00048736176419451204  \\
            0.92  0.00048714810665865345  \\
            0.93  0.00048692723233856035  \\
            0.94  0.00048670021733826084  \\
            0.95  0.0004864658487296609  \\
            0.96  0.00048622313280710416  \\
            0.97  0.0004859726651756609  \\
            0.98  0.00048571942324031336  \\
            0.99  0.00048545163432232776  \\
            1.0  0.00048518085219988205  \\
            1.01  0.0004848986651473696  \\
            1.02  0.0004846119364972107  \\
            1.03  0.0004843169340548706  \\
            1.04  0.00048401319051597923  \\
            1.05  0.000483700466496462  \\
            1.06  0.00048337949684977284  \\
            1.07  0.00048305382941178453  \\
            1.08  0.0004827169371822308  \\
            1.09  0.0004823708308479863  \\
            1.1  0.0004820186528043685  \\
            1.11  0.0004816574361452278  \\
            1.12  0.00048128708586711165  \\
            1.13  0.00048091178722268856  \\
            1.14  0.0004805265191433838  \\
            1.15  0.00048013173873246156  \\
            1.16  0.00047972390391462136  \\
            1.17  0.00047931446755129553  \\
            1.18  0.0004788933748789658  \\
            1.19  0.0004784644760734038  \\
            1.2  0.0004780250446791033  \\
            1.21  0.00047757785533349964  \\
            1.22  0.0004771220311720712  \\
            1.23  0.0004766545053832233  \\
            1.24  0.00047618016385275156  \\
            1.25  0.00047570058542072656  \\
            1.26  0.00047520802262062057  \\
            1.27  0.0004747066859815447  \\
            1.28  0.0004741982114814776  \\
            1.29  0.00047368255728812587  \\
            1.3  0.00047315489743290034  \\
            1.31  0.0004726168516373627  \\
            1.32  0.0004720710434132286  \\
            1.33  0.00047151625547305114  \\
            1.34  0.000470957040841798  \\
            1.35  0.0004703820322739249  \\
            1.36  0.0004697983004597632  \\
            1.37  0.00046920856929873243  \\
            1.38  0.0004686117931225961  \\
            1.39  0.0004680034620628098  \\
            1.4  0.00046738790841653545  \\
            1.41  0.00046669745286133857  \\
            1.42  0.00046595855758700075  \\
            1.43  0.0004652846496123519  \\
            1.44  0.0004646002683339319  \\
            1.45  0.00046390760716855735  \\
            1.46  0.00046320553612883567  \\
            1.47  0.0004624954366277555  \\
            1.48  0.00046177675602289176  \\
            1.49  0.00046104713810586596  \\
            1.5  0.0004603078907424474  \\
            1.51  0.0004595656589506458  \\
            1.52  0.00045881535182948477  \\
            1.53  0.0004580463681679233  \\
            1.54  0.00045727324755375404  \\
            1.55  0.0004564931265890476  \\
            1.56  0.00045570517644312995  \\
            1.57  0.00045490884494158937  \\
            1.58  0.000454103999353356  \\
            1.59  0.00045328946031593354  \\
            1.6  0.0004524655285666984  \\
            1.61  0.00045163423740058413  \\
            1.62  0.00045079522726505805  \\
            1.63  0.0004499492428464585  \\
            1.64  0.00044909336035523775  \\
            1.65  0.0004482276571791756  \\
            1.66  0.0004473553884534322  \\
            1.67  0.000446478492196095  \\
            1.68  0.0004455874013614415  \\
            1.69  0.00044468983503321706  \\
            1.7  0.00044378751142577555  \\
            1.71  0.00044287548625014585  \\
            1.72  0.00044195910384389167  \\
            1.73  0.0004410339492518367  \\
            1.74  0.00044009730499012893  \\
            1.75  0.0004391572278674741  \\
            1.76  0.0004382077170567287  \\
            1.77  0.00043724977793565374  \\
            1.78  0.0004362848810688646  \\
            1.79  0.0004353149414559897  \\
            1.8  0.0004343364330820418  \\
            1.81  0.0004333524230516608  \\
            1.82  0.00043236038010657774  \\
            1.83  0.00043135989161576286  \\
            1.84  0.0004303526045135068  \\
            1.85  0.0004293410129287813  \\
            1.86  0.00042831899005392417  \\
            1.87  0.0004272929465523746  \\
            1.88  0.0004262620696488818  \\
            1.89  0.0004252222124895968  \\
            1.9  0.0004241730477877408  \\
            1.91  0.00042312340082760176  \\
            1.92  0.0004220633096804631  \\
            1.93  0.0004209965469527687  \\
            1.94  0.000419924309072266  \\
            1.95  0.00041885090519885307  \\
            1.96  0.0004177677664295496  \\
            1.97  0.0004166768223853127  \\
            1.98  0.0004155844146362281  \\
            1.99  0.0004144841241394275  \\
            2.0  0.00041337640520261486  \\
            2.01  0.000412265984021192  \\
            2.02  0.0004111499100646787  \\
            2.03  0.00041002684277034957  \\
            2.04  0.0004088991833131456  \\
            2.05  0.0004077685766112369  \\
            2.06  0.00040662914744942375  \\
            2.07  0.0004054875439969027  \\
            2.08  0.0004043442658466344  \\
            2.09  0.0004031902461964725  \\
            2.1  0.0004020332098787217  \\
            2.11  0.00040087324852185945  \\
            2.12  0.0003997086586948883  \\
            2.13  0.0003985376976893076  \\
            2.14  0.0003973648644443237  \\
            2.15  0.00039618769463064076  \\
            2.16  0.00039500081476917504  \\
            2.17  0.0003938169096265341  \\
            2.18  0.00039262883822461386  \\
            2.19  0.00039143406366978566  \\
            2.2  0.0003902389891805011  \\
            2.21  0.0003890363210856547  \\
            2.22  0.0003878323198086063  \\
            2.23  0.0003866229726838807  \\
            2.24  0.00038541138635050953  \\
            2.25  0.00038419669533286426  \\
            2.26  0.0003829843466476508  \\
            2.27  0.00038176279379604903  \\
            2.28  0.00038054246774744314  \\
            2.29  0.0003793149757630099  \\
            2.3  0.0003780901426535142  \\
            2.31  0.00037686144702636784  \\
            2.32  0.00037562716490982827  \\
            2.33  0.00037439425541228204  \\
            2.34  0.0003731590363038553  \\
            2.35  0.00037192072091890257  \\
            2.36  0.0003706811964879494  \\
            2.37  0.00036943978553799137  \\
            2.38  0.0003681970294670911  \\
            2.39  0.00036695471553151464  \\
            2.4  0.0003657053890468205  \\
            2.41  0.00036446056240723286  \\
            2.42  0.0003632191827045417  \\
            2.43  0.00036197186941789184  \\
            2.44  0.00036072043680386627  \\
            2.45  0.00035947277963790236  \\
            2.46  0.00035821966348836896  \\
            2.47  0.0003569740858754433  \\
            2.48  0.0003557229380831555  \\
            2.49  0.000354474668724352  \\
            2.5  0.0003532197600220648  \\
            2.51  0.0003519700834575635  \\
            2.52  0.0003507267876844489  \\
            2.53  0.00034947765347570893  \\
            2.54  0.00034823112199827005  \\
            2.55  0.00034698360296818366  \\
            2.56  0.00034573834295303435  \\
            2.57  0.00034449239319711826  \\
            2.58  0.00034324933814889485  \\
            2.59  0.0003420063438055341  \\
            2.6  0.00034076821048287356  \\
            2.61  0.00033952703145345063  \\
            2.62  0.0003382878820447192  \\
            2.63  0.00033705104789116374  \\
            2.64  0.0003358227150799426  \\
            2.65  0.00033458851565621925  \\
            2.66  0.00033335901825086147  \\
            2.67  0.0003321302477593868  \\
            2.68  0.00033091252262989806  \\
            2.69  0.000329692329775142  \\
            2.7  0.000328472676300482  \\
            2.71  0.00032725794453274836  \\
            2.72  0.00032604273630610866  \\
            2.73  0.000324834818944861  \\
            2.74  0.000323623685428647  \\
            2.75  0.0003224217883493831  \\
            2.76  0.00032122582440902067  \\
            2.77  0.00032003121378330565  \\
            2.78  0.00031883257626451507  \\
            2.79  0.0003176426003253773  \\
            2.8  0.00031646062458844007  \\
            2.81  0.0003152739314791947  \\
            2.82  0.0003140995933539813  \\
            2.83  0.0003129190365958186  \\
            2.84  0.0003117501410222894  \\
            2.85  0.00031058082284544616  \\
            2.86  0.0003094166046222959  \\
            2.87  0.00030826442138871525  \\
            2.88  0.000307109011405123  \\
            2.89  0.0003059552815319631  \\
            2.9  0.0003048100063561304  \\
            2.91  0.0003036733629060524  \\
            2.92  0.00030253479855385816  \\
            2.93  0.00030139097585861485  \\
            2.94  0.0003002627132719291  \\
            2.95  0.00029913705413903635  \\
            2.96  0.000298017156453779  \\
            2.97  0.0002969013431372194  \\
            2.98  0.0002957871134243391  \\
            2.99  0.0002946841772386172  \\
            3.0  0.0002935807533066794  \\
            3.01  0.000292485496756382  \\
            3.02  0.00029139133643281434  \\
            3.03  0.0002903024525378484  \\
            3.04  0.0002892117741485509  \\
            3.05  0.00028813701057568057  \\
            3.06  0.0002870658211256948  \\
            3.07  0.0002859939035921555  \\
            3.08  0.00028492368205965455  \\
            3.09  0.00028386265005571706  \\
            3.1  0.0002828089986338253  \\
            3.11  0.00028175350049621157  \\
            3.12  0.0002807066427470731  \\
            3.13  0.00027966927553341604  \\
            3.14  0.00027863700973938213  \\
            3.15  0.0002776278134006366  \\
            3.16  0.0002766190743612497  \\
            3.17  0.0002756233586854287  \\
            3.18  0.0002746331378307788  \\
            3.19  0.00027364857038541406  \\
            3.2  0.00027266420114898597  \\
            3.21  0.0002716887807643497  \\
            3.22  0.0002707207548267619  \\
            3.23  0.00026975569840477205  \\
            3.24  0.000268797908821383  \\
            3.25  0.00026783761739455024  \\
            3.26  0.00026689483596641924  \\
            3.27  0.00026594637582372905  \\
            3.28  0.00026501266539465346  \\
            3.29  0.000264085618994604  \\
            3.3  0.00026315626320648635  \\
            3.31  0.0002622316937613465  \\
            3.32  0.00026131112407385424  \\
            3.33  0.0002604050527476292  \\
            3.34  0.0002595020780046961  \\
            3.35  0.0002585986245276628  \\
            3.36  0.00025771843817982255  \\
            3.37  0.00025687689449313355  \\
            3.38  0.0002560476582621259  \\
            3.39  0.00025522189019255734  \\
            3.4  0.00025439583819299947  \\
            3.41  0.0002535719146341482  \\
            3.42  0.00025281367259556275  \\
            3.43  0.00025207892919671966  \\
            3.44  0.0002513597732471709  \\
            3.45  0.0002506423672590284  \\
            3.46  0.000249935415216352  \\
            3.47  0.000249228144209166  \\
            3.48  0.00024852704599217726  \\
            3.49  0.0002478394690885847  \\
            3.5  0.0002471582301974822  \\
            3.51  0.00024647787779954783  \\
            3.52  0.00024580449867573836  \\
            3.53  0.0002451360742475307  \\
            3.54  0.00024447055849278793  \\
            3.55  0.00024381644207376556  \\
            3.56  0.0002431666357594876  \\
            3.57  0.0002425175251107636  \\
            3.58  0.0002418824588252417  \\
            3.59  0.0002412361826527084  \\
            3.6  0.00024060591617280404  \\
            3.61  0.00023997405734782042  \\
            3.62  0.000239347975117756  \\
            3.63  0.00023871455136491906  \\
            3.64  0.00023809263880866587  \\
            3.65  0.00023747331160945052  \\
            3.66  0.00023685715632863996  \\
            3.67  0.00023624616507600583  \\
            3.68  0.00023562670431048755  \\
            3.69  0.00023502015675979022  \\
            3.7  0.00023441826714524065  \\
            3.71  0.00023381774052314428  \\
            3.72  0.00023321532160344762  \\
            3.73  0.00023261494984513288  \\
            3.74  0.00023202098166179476  \\
            3.75  0.00023143250050628288  \\
            3.76  0.00023084415496426867  \\
            3.77  0.00023025616290407554  \\
            3.78  0.000229676048819265  \\
            3.79  0.00022909463952616347  \\
            3.8  0.00022851797678419608  \\
            3.81  0.00022794081400224364  \\
            3.82  0.0002273633279767786  \\
            3.83  0.00022680080570204646  \\
            3.84  0.0002262291281072385  \\
            3.85  0.00022567161723437913  \\
            3.86  0.00022510817649547935  \\
            3.87  0.00022454470908536716  \\
            3.88  0.00022398841471626577  \\
            3.89  0.00022343732949988373  \\
            3.9  0.0002228861482473354  \\
            3.91  0.00022233797010106886  \\
            3.92  0.00022179236617795605  \\
            3.93  0.0002212479777240374  \\
            3.94  0.0002207051173691743  \\
            3.95  0.00022016399274181857  \\
            3.96  0.00021962440221277613  \\
            3.97  0.0002190999899731454  \\
            3.98  0.00021856373209423402  \\
            3.99  0.00021803432662066482  \\
            4.0  0.0002175156127453447  \\
            4.01  0.00021699172083187486  \\
            4.02  0.00021647159978540573  \\
            4.03  0.00021594575070348293  \\
            4.04  0.00021544793306596307  \\
            4.05  0.0002149893075543155  \\
            4.06  0.00021454063079605562  \\
            4.07  0.0002140973398660412  \\
            4.08  0.00021366323338506974  \\
            4.09  0.00021322865494010832  \\
            4.1  0.00021279297288559924  \\
            4.11  0.00021236373487761755  \\
            4.12  0.0002119348899927228  \\
            4.13  0.00021151694697962782  \\
            4.14  0.00021109466250231068  \\
            4.15  0.00021067463214706055  \\
            4.16  0.00021030802720611966  \\
            4.17  0.00020994525854944426  \\
            4.18  0.00020958259093055564  \\
            4.19  0.00020923011088599548  \\
            4.2  0.00020887204646383178  \\
            4.21  0.00020852282828479022  \\
            4.22  0.0002081762324810439  \\
            4.23  0.00020783275386433413  \\
            4.24  0.00020748950563933394  \\
            4.25  0.00020715009078261208  \\
            4.26  0.00020681419710158474  \\
            4.27  0.00020647840490188617  \\
            4.28  0.00020614587246574242  \\
            4.29  0.00020581565033327105  \\
            4.3  0.0002054860394578103  \\
            4.31  0.00020515745448903853  \\
            4.32  0.00020482886138529214  \\
            4.33  0.00020450326540347657  \\
            4.34  0.00020417778754791864  \\
            4.35  0.00020385740716329868  \\
            4.36  0.00020353566178744174  \\
            4.37  0.00020321782860250047  \\
            4.38  0.00020289970861867772  \\
            4.39  0.0002025841874688755  \\
            4.4  0.00020226666172937886  \\
            4.41  0.00020194960845799123  \\
            4.42  0.00020163466372422018  \\
            4.43  0.00020131842726888106  \\
            4.44  0.000200992111902012  \\
            4.45  0.00020065790715861057  \\
            4.46  0.00020034150719529676  \\
            4.47  0.00020003154162440406  \\
            4.48  0.00019973061525350717  \\
            4.49  0.00019944255241190228  \\
            4.5  0.00019915838408108262  \\
            4.51  0.0001988757886875701  \\
            4.52  0.00019859799158414255  \\
            4.53  0.00019831494560137  \\
            4.54  0.00019803966033142594  \\
            4.55  0.00019776385707280956  \\
            4.56  0.00019748519697167078  \\
            4.57  0.00019721588295540358  \\
            4.58  0.00019694241141327899  \\
            4.59  0.0001966728880448069  \\
            4.6  0.00019640351106096384  \\
            4.61  0.00019613617441165539  \\
            4.62  0.00019586616376986513  \\
            4.63  0.00019560006440709  \\
            4.64  0.00019533548578592325  \\
            4.65  0.00019506990547923743  \\
            4.66  0.00019480847521901657  \\
            4.67  0.0001945478612949827  \\
            4.68  0.00019428835720674629  \\
            4.69  0.00019403042664865226  \\
            4.7  0.0001937733736446695  \\
            4.71  0.00019351598394264644  \\
            4.72  0.00019326203213040726  \\
            4.73  0.00019300704579625704  \\
            4.74  0.00019275048050565336  \\
            4.75  0.0001924995903781671  \\
            4.76  0.0001922417456694049  \\
            4.77  0.0001919923188542461  \\
            4.78  0.00019173897355048662  \\
            4.79  0.00019149205967645548  \\
            4.8  0.00019124141581976762  \\
            4.81  0.00019099378163280365  \\
            4.82  0.0001907445092753012  \\
            4.83  0.00019049695691501314  \\
            4.84  0.00019025314490365037  \\
            4.85  0.00019000869401992234  \\
            4.86  0.00018976401224388162  \\
            4.87  0.0001895205477339072  \\
            4.88  0.00018927615076569853  \\
            4.89  0.00018903439794618738  \\
            4.9  0.00018879716863399212  \\
            4.91  0.00018855592326546855  \\
            4.92  0.00018831805437777142  \\
            4.93  0.0001880846537686589  \\
            4.94  0.00018784565737075168  \\
            4.95  0.000187610452829245  \\
            4.96  0.00018737458784243597  \\
            4.97  0.00018713849072712747  \\
            4.98  0.0001869070674689416  \\
            4.99  0.00018667819151568665  \\
            5.0  0.00018644635681639687  \\
            5.01  0.00018621678240908653  \\
            5.02  0.0001859893146803041  \\
            5.03  0.00018576198702152956  \\
            5.04  0.0001855327835832575  \\
            5.05  0.00018530682668276813  \\
            5.06  0.00018508270833217301  \\
            5.07  0.00018486000788653682  \\
            5.08  0.0001846369099651332  \\
            5.09  0.0001844128214913838  \\
            5.1  0.00018419666827932632  \\
            5.11  0.0001839781241299215  \\
            5.12  0.00018375687529500074  \\
            5.13  0.00018354120980520152  \\
            5.14  0.00018332122661031007  \\
            5.15  0.0001831083636987822  \\
            5.16  0.0001828911988899832  \\
            5.17  0.00018267879465830024  \\
            5.18  0.00018246628765154874  \\
            5.19  0.00018225552711745205  \\
            5.2  0.0001820445608513488  \\
            5.21  0.00018183445495571814  \\
            5.22  0.00018162729210881832  \\
            5.23  0.0001814197955693647  \\
            5.24  0.000181215661125461  \\
            5.25  0.00018101019310830648  \\
            5.26  0.00018080451212920912  \\
            5.27  0.00018059881416824107  \\
            5.28  0.00018040005405674657  \\
            5.29  0.00018019540927233712  \\
            5.3  0.00017999750196062925  \\
            5.31  0.00017980028884947966  \\
            5.32  0.00017960432650916425  \\
            5.33  0.00017940623440550635  \\
            5.34  0.00017920852532005518  \\
            5.35  0.00017900998100274165  \\
            5.36  0.00017881240947052176  \\
            5.37  0.0001786196758612658  \\
            5.38  0.00017842669635089354  \\
            5.39  0.0001782351572555165  \\
            5.4  0.00017804671264548118  \\
            5.41  0.00017785779514836237  \\
            5.42  0.00017766873797886115  \\
            5.43  0.00017747911052232065  \\
            5.44  0.00017729372447485248  \\
            5.45  0.00017710594357967188  \\
            5.46  0.00017691982420435943  \\
            5.47  0.00017674058442671022  \\
            5.48  0.0001765511849149601  \\
            5.49  0.0001763702024479863  \\
            5.5  0.00017618662016367364  \\
            5.51  0.00017600497968546383  \\
            5.52  0.0001758315394562546  \\
            5.53  0.00017565233967517722  \\
            5.54  0.00017547255366264373  \\
            5.55  0.00017529688265497176  \\
            5.56  0.00017511749911378437  \\
            5.57  0.00017494279575032783  \\
            5.58  0.00017476914389271902  \\
            5.59  0.00017459649957378702  \\
            5.6  0.00017442441463297879  \\
            5.61  0.00017425120088571182  \\
            5.62  0.00017407766572829006  \\
            5.63  0.00017390567481998957  \\
            5.64  0.00017373457496997166  \\
            5.65  0.00017356951717756625  \\
            5.66  0.000173396569741416  \\
            5.67  0.00017323017821250087  \\
            5.68  0.0001730659187502801  \\
            5.69  0.00017289537069315085  \\
            5.7  0.00017273649027701185  \\
            5.71  0.00017257153633958526  \\
            5.72  0.00017240764174934845  \\
            5.73  0.00017224266122526722  \\
            5.74  0.0001720840960296756  \\
            5.75  0.0001719263972213744  \\
            5.76  0.00017176458800065829  \\
            5.77  0.0001716041152650861  \\
            5.78  0.00017144700911971532  \\
            5.79  0.0001712876244075514  \\
            5.8  0.00017113079559293005  \\
            5.81  0.00017097418455363155  \\
            5.82  0.0001708365228274427  \\
            5.83  0.00017070849946060248  \\
            5.84  0.0001705754881033574  \\
            5.85  0.00017044711189171416  \\
            5.86  0.00017032029237675113  \\
            5.87  0.0001701949736618616  \\
            5.88  0.0001700761881571173  \\
            5.89  0.0001699517604589916  \\
            5.9  0.00016982695851194674  \\
            5.91  0.00016970331385918235  \\
            5.92  0.00016958675926173353  \\
            5.93  0.00016946472761812293  \\
            5.94  0.000169348546849667  \\
            5.95  0.00016922811594110077  \\
            5.96  0.00016911151094399808  \\
            5.97  0.000168993816167675  \\
            5.98  0.00016888044268328103  \\
            5.99  0.00016876791634984258  \\
            6.0  0.00016865539702901123  \\
            6.01  0.00016853847100586902  \\
            6.02  0.00016842785723095334  \\
            6.03  0.00016834265539090922  \\
            6.04  0.00016826468510956462  \\
            6.05  0.00016818910253787404  \\
            6.06  0.00016811392505754072  \\
            6.07  0.00016804013781732187  \\
            6.08  0.00016796730246475866  \\
            6.09  0.00016789697471704049  \\
            6.1  0.00016782600850552237  \\
            6.11  0.00016775540061920806  \\
            6.12  0.00016768744723587715  \\
            6.13  0.00016761905657040362  \\
            6.14  0.00016755139720325563  \\
            6.15  0.0001674843027398869  \\
            6.16  0.00016741790150109667  \\
            6.17  0.00016735203835228384  \\
            6.18  0.00016728613891878115  \\
            6.19  0.00016722167783293058  \\
            6.2  0.00016715821113206147  \\
            6.21  0.00016709456632592302  \\
            6.22  0.00016703139934160267  \\
            6.23  0.00016696951309275903  \\
            6.24  0.00016690859105389407  \\
            6.25  0.00016684732059620578  \\
            6.26  0.00016678651129426264  \\
            6.27  0.00016672734913215234  \\
            6.28  0.00016666737274001722  \\
            6.29  0.00016660790605955457  \\
            6.3  0.0001665500169446886  \\
            6.31  0.00016649236644986296  \\
            6.32  0.0001664340659866877  \\
            6.33  0.0001663767450458411  \\
            6.34  0.00016631924025560627  \\
            6.35  0.00016626240429145402  \\
            6.36  0.00016620570014530767  \\
            6.37  0.00016614772972582128  \\
            6.38  0.0001660905488529514  \\
            6.39  0.00016603330664311083  \\
            6.4  0.00016597629911462716  \\
            6.41  0.00016591823425202265  \\
            6.42  0.00016586108816355112  \\
            6.43  0.00016580439456317044  \\
            6.44  0.00016574760336253037  \\
            6.45  0.00016569071419534164  \\
            6.46  0.00016563363787910776  \\
            6.47  0.00016557542017168694  \\
            6.48  0.00016551839023786123  \\
            6.49  0.0001654623673742383  \\
            6.5  0.00016540464865988976  \\
            6.51  0.0001653480900424616  \\
            6.52  0.00016529096777078388  \\
            6.53  0.00016523472314092079  \\
            6.54  0.00016517860393062728  \\
            6.55  0.00016512250328388947  \\
            6.56  0.0001650651093210336  \\
            6.57  0.00016500858871823108  \\
            6.58  0.00016495254331760716  \\
            6.59  0.00016489568156621628  \\
            6.6  0.00016483879611136495  \\
            6.61  0.00016478106840562775  \\
            6.62  0.00016472571657391336  \\
            6.63  0.0001646687312476647  \\
            6.64  0.0001646126879218725  \\
            6.65  0.0001645555728425232  \\
            6.66  0.00016450011996238057  \\
            6.67  0.00016444397074874719  \\
            6.68  0.00016438770609062658  \\
            6.69  0.00016433086299355945  \\
            6.7  0.00016427466828345595  \\
            6.71  0.0001642186058255178  \\
            6.72  0.000164162630528149  \\
            6.73  0.00016410728432971  \\
            6.74  0.00016405085638675226  \\
            6.75  0.00016399435401549817  \\
            6.76  0.00016393904292869263  \\
            6.77  0.00016388294019607815  \\
            6.78  0.00016382735343298195  \\
            6.79  0.00016377136871972126  \\
            6.8  0.0001637155392739408  \\
            6.81  0.0001636589994742252  \\
            6.82  0.00016360364836301325  \\
            6.83  0.00016354787020069348  \\
            6.84  0.0001634925783539836  \\
            6.85  0.00016343721610987132  \\
            6.86  0.00016337990376947973  \\
            6.87  0.00016332537344562086  \\
            6.88  0.00016327119392109797  \\
            6.89  0.0001632154022040792  \\
            6.9  0.0001631593395514843  \\
            6.91  0.00016310347591700684  \\
            6.92  0.00016304736064628688  \\
            6.93  0.00016299229583573526  \\
            6.94  0.00016293750437298358  \\
            6.95  0.00016288206357279036  \\
            6.96  0.00016282674134381373  \\
            6.97  0.0001627715129141679  \\
            6.98  0.00016271607153586545  \\
            6.99  0.00016266078843572306  \\
            7.0  0.00016260644603968434  \\
            7.01  0.00016254965399030248  \\
            7.02  0.00016249585010571078  \\
            7.03  0.00016244046482622848  \\
            7.04  0.00016238599903114362  \\
            7.05  0.00016233100790328676  \\
            7.06  0.00016227440189531974  \\
            7.07  0.00016222012403802418  \\
            7.08  0.0001621663111014925  \\
            7.09  0.0001621113853853542  \\
            7.1  0.00016205654682440238  \\
            7.11  0.00016200101883768783  \\
            7.12  0.00016194611044342315  \\
            7.13  0.00016189202793624334  \\
            7.14  0.00016183756476247413  \\
            7.15  0.00016178224703250292  \\
            7.16  0.0001617278702797772  \\
            7.17  0.0001616733249602073  \\
            7.18  0.00016161758032546533  \\
            7.19  0.00016156359763636817  \\
            7.2  0.00016150854827106617  \\
            7.21  0.00016145638538526096  \\
            7.22  0.0001614089106837483  \\
            7.23  0.0001613616239631789  \\
            7.24  0.00016131446508033326  \\
            7.25  0.00016126715198348595  \\
            7.26  0.00016122025473639043  \\
            7.27  0.0001611737580824077  \\
            7.28  0.00016112702466374807  \\
            7.29  0.0001610804637972765  \\
            7.3  0.0001610334616716647  \\
            7.31  0.00016098695802798028  \\
            7.32  0.00016094084962088248  \\
            7.33  0.00016089483971021648  \\
            7.34  0.0001608483990848782  \\
            7.35  0.00016080214008835938  \\
            7.36  0.0001607561789703076  \\
            7.37  0.00016071000435717098  \\
            7.38  0.00016066403962018488  \\
            7.39  0.00016061816837279077  \\
            7.4  0.00016057301245039074  \\
            7.41  0.00016052812503795433  \\
            7.42  0.00016048191617643452  \\
            7.43  0.00016043622936127584  \\
            7.44  0.00016039136324771158  \\
            7.45  0.00016034629557667605  \\
            7.46  0.00016030043885578582  \\
            7.47  0.00016025555974238817  \\
            7.48  0.0001602107555262715  \\
            7.49  0.00016016567539660852  \\
            7.5  0.00016012061745216774  \\
            7.51  0.00016007581902581942  \\
            7.52  0.00016003122757310276  \\
            7.53  0.0001599865642417878  \\
            7.54  0.00015994232482675755  \\
            7.55  0.00015989812554571592  \\
            7.56  0.00015985326347966577  \\
            7.57  0.0001598086666018642  \\
            7.58  0.0001597636594328257  \\
            7.59  0.00015971936902812393  \\
            7.6  0.0001596746696334323  \\
            7.61  0.00015963104517981443  \\
            7.62  0.00015958600051710781  \\
            7.63  0.0001595406891232994  \\
            7.64  0.00015949636439051463  \\
            7.65  0.00015945172828429318  \\
            7.66  0.00015940712281597706  \\
            7.67  0.00015936238156860982  \\
            7.68  0.00015931793198053888  \\
            7.69  0.00015927344968616724  \\
            7.7  0.00015922850836435718  \\
            7.71  0.00015918398971619284  \\
            7.72  0.00015913969325590194  \\
            7.73  0.00015909477048009005  \\
            7.74  0.00015904995966267222  \\
            7.75  0.0001590055647727131  \\
            7.76  0.00015896151269652334  \\
            7.77  0.00015891625938979897  \\
            7.78  0.00015887213214691055  \\
            7.79  0.0001588265724376212  \\
            7.8  0.00015878274360161122  \\
            7.81  0.0001587375363101899  \\
            7.82  0.00015869338748166333  \\
            7.83  0.0001586481590407977  \\
            7.84  0.00015860404397070367  \\
            7.85  0.00015855989977189836  \\
            7.86  0.00015851520862335245  \\
            7.87  0.00015846986860500227  \\
            7.88  0.00015842558114337947  \\
            7.89  0.00015838101467456695  \\
            7.9  0.00015833661198161227  \\
            7.91  0.00015829200311972896  \\
            7.92  0.00015824769214860284  \\
            7.93  0.0001582033145603554  \\
            7.94  0.00015815846339550473  \\
            7.95  0.0001581140520203287  \\
            7.96  0.00015806935403065434  \\
            7.97  0.00015802488393386641  \\
            7.98  0.0001579805335567741  \\
            7.99  0.00015793633700434111  \\
            8.0  0.00015789105316159544  \\
            8.01  0.0001578472553343868  \\
            8.02  0.00015780277009666956  \\
            8.03  0.00015775809026098483  \\
            8.04  0.00015771427210621597  \\
            8.05  0.0001576701576562675  \\
            8.06  0.0001576253814681232  \\
            8.07  0.0001575808923508391  \\
            8.08  0.00015753628658612907  \\
            8.09  0.00015749240469182656  \\
            8.1  0.00015744851627661876  \\
            8.11  0.0001574046807911187  \\
            8.12  0.00015736031318594096  \\
            8.13  0.00015731627925188142  \\
            8.14  0.00015727203131394302  \\
            8.15  0.00015722799173063757  \\
            8.16  0.00015718393533509687  \\
            8.17  0.0001571401392744093  \\
            8.18  0.00015709590911732656  \\
            8.19  0.00015705175294822407  \\
            8.2  0.00015700869249206387  \\
            8.21  0.0001569641125147857  \\
            8.22  0.00015691994074583067  \\
            8.23  0.00015687637049433442  \\
            8.24  0.00015683227718847067  \\
            8.25  0.00015678888895569193  \\
            8.26  0.00015674469307727342  \\
            8.27  0.00015670124346595682  \\
            8.28  0.000156657893067657  \\
            8.29  0.000156613906648351  \\
            8.3  0.00015657036980907852  \\
            8.31  0.0001565273858959826  \\
            8.32  0.00015648415654876457  \\
            8.33  0.00015644065891483953  \\
            8.34  0.00015639757273923054  \\
            8.35  0.00015635394609932876  \\
            8.36  0.00015631028732636694  \\
            8.37  0.00015626689518832075  \\
            8.38  0.00015622311071011155  \\
            8.39  0.0001561806225788185  \\
            8.4  0.0001561374710939397  \\
            8.41  0.0001560940315557277  \\
            8.42  0.00015605162111467517  \\
            8.43  0.00015600782209354753  \\
            8.44  0.00015596522042060407  \\
            8.45  0.00015592287962375048  \\
            8.46  0.00015587966720749115  \\
            8.47  0.00015583645294819896  \\
            8.48  0.00015579417203362523  \\
            8.49  0.0001557516820554447  \\
            8.5  0.00015570893933415832  \\
            8.51  0.00015566658590907578  \\
            8.52  0.00015562463273851202  \\
            8.53  0.00015558223483952478  \\
            8.54  0.00015553922322313258  \\
            8.55  0.00015549754450677007  \\
            8.56  0.0001554543936714939  \\
            8.57  0.0001554125992722833  \\
            8.58  0.00015537050144516298  \\
            8.59  0.00015532837001466283  \\
            8.6  0.00015528551353779255  \\
            8.61  0.00015524414924480466  \\
            8.62  0.00015520209859724084  \\
            8.63  0.0001551611090517104  \\
            8.64  0.00015511925367091766  \\
            8.65  0.00015507716919277057  \\
            8.66  0.00015503561195261316  \\
            8.67  0.00015499411463389506  \\
            8.68  0.00015495241200938408  \\
            8.69  0.00015491156641499039  \\
            8.7  0.0001548703164181299  \\
            8.71  0.00015482917205460184  \\
            8.72  0.00015478758549347798  \\
            8.73  0.0001547467032540865  \\
            8.74  0.0001547044331061377  \\
            8.75  0.00015466483415163895  \\
            8.76  0.00015462378551575444  \\
            8.77  0.00015458162328446423  \\
            8.78  0.00015454151781928892  \\
            8.79  0.0001545005997791452  \\
            8.8  0.00015446030479640546  \\
            8.81  0.00015441980439975418  \\
            8.82  0.0001543789930132923  \\
            8.83  0.0001543388349846102  \\
            8.84  0.00015429889463749435  \\
            8.85  0.00015425891709800924  \\
            8.86  0.0001542177374472079  \\
            8.87  0.0001541784348871808  \\
            8.88  0.00015413862417972349  \\
            8.89  0.00015409851354562587  \\
            8.9  0.0001540579330409211  \\
            8.91  0.00015401820590104758  \\
            8.92  0.0001539774615100509  \\
            8.93  0.00015393899334745478  \\
            8.94  0.0001538991848872657  \\
            8.95  0.00015386056669998077  \\
            8.96  0.00015382060439689168  \\
            8.97  0.00015378105745125016  \\
            8.98  0.0001537419229796843  \\
            8.99  0.0001537024959280078  \\
            9.0  0.00015366440406722973  \\
            9.01  0.00015362541351385142  \\
            9.02  0.00015358641421457832  \\
            9.03  0.00015354735501606784  \\
            9.04  0.00015350880923331914  \\
            9.05  0.0001534700988858812  \\
            9.06  0.00015343158081780318  \\
            9.07  0.00015339292639355033  \\
            9.08  0.00015335449413033877  \\
            9.09  0.00015331642927743976  \\
            9.1  0.00015327807952645518  \\
            9.11  0.0001532385459500912  \\
            9.12  0.00015320181415605808  \\
            9.13  0.0001531632894752046  \\
            9.14  0.0001531259356602447  \\
            9.15  0.00015308759168852475  \\
            9.16  0.00015304953245364491  \\
            9.17  0.00015301210221833344  \\
            9.18  0.00015297477574017837  \\
            9.19  0.00015293759039234278  \\
            9.2  0.00015290046834790243  \\
            9.21  0.00015286372039279776  \\
            9.22  0.00015282627487317956  \\
            9.23  0.0001527887975790904  \\
            9.24  0.0001527511751942856  \\
            9.25  0.00015271442832628698  \\
            9.26  0.00015267801552285826  \\
            9.27  0.0001526416975367398  \\
            9.28  0.00015260396329183092  \\
            9.29  0.00015256858936083572  \\
            9.3  0.0001525305927920524  \\
            9.31  0.00015249543233109318  \\
            9.32  0.00015245910816338135  \\
            9.33  0.00015242216767625449  \\
            9.34  0.0001523870169209215  \\
            9.35  0.00015235142447273984  \\
            9.36  0.00015231433239271515  \\
            9.37  0.00015227797874137547  \\
            9.38  0.00015224261271158456  \\
            9.39  0.0001522069618526603  \\
            9.4  0.00015217179536954008  \\
            9.41  0.00015213696304759516  \\
            9.42  0.00015210139227299216  \\
            9.43  0.00015206568909864327  \\
            9.44  0.00015202996534566948  \\
            9.45  0.00015199529980566658  \\
            9.46  0.00015196075467190242  \\
            9.47  0.00015192637204842682  \\
            9.48  0.00015189070814241375  \\
            9.49  0.00015185602999072528  \\
            9.5  0.00015182132796994776  \\
            9.51  0.00015178668408561243  \\
            9.52  0.0001517518855746732  \\
            9.53  0.0001517171690657841  \\
            9.54  0.00015168274879903066  \\
            9.55  0.00015164924311846884  \\
            9.56  0.00015161554052596634  \\
            9.57  0.00015158149535252977  \\
            9.58  0.00015154737213309447  \\
            9.59  0.00015151299194280553  \\
            9.6  0.00015147958715907423  \\
            9.61  0.00015144611346333732  \\
            9.62  0.0001514115169635584  \\
            9.63  0.0001513775371956706  \\
            9.64  0.00015134496557260872  \\
            9.65  0.00015131184591082216  \\
            9.66  0.00015127801836765096  \\
            9.67  0.00015124581396300016  \\
            9.68  0.00015121189405608573  \\
            9.69  0.00015117980727354457  \\
            9.7  0.00015114581203800578  \\
            9.71  0.0001511136891388551  \\
            9.72  0.00015108084613780988  \\
            9.73  0.00015104751647203256  \\
            9.74  0.0001510151742346367  \\
            9.75  0.00015098291352485778  \\
            9.76  0.0001509515175769903  \\
            9.77  0.00015091926398994528  \\
            9.78  0.00015088698961730136  \\
            9.79  0.00015085496491204004  \\
            9.8  0.0001508228625682776  \\
            9.81  0.00015079120218401587  \\
            9.82  0.00015075915641240086  \\
            9.83  0.0001507266940946573  \\
            9.84  0.00015069515106834114  \\
            9.85  0.00015066278465528042  \\
            9.86  0.0001506326768382322  \\
            9.87  0.00015060026039767234  \\
            9.88  0.00015056879853375188  \\
            9.89  0.0001505388838813876  \\
            9.9  0.00015050640782208184  \\
            9.91  0.00015047685166125896  \\
            9.92  0.00015044536492256507  \\
            9.93  0.00015041400718426826  \\
            9.94  0.00015038307845100744  \\
            9.95  0.00015035303405165764  \\
            9.96  0.00015032151701466868  \\
            9.97  0.00015029082270373578  \\
            9.98  0.00015026105779411731  \\
            9.99  0.00015023129698900445  \\
            10.0  0.00015020132247955004  \\
            10.01  0.00015017039710271476  \\
            10.02  0.00015013985751136224  \\
            10.03  0.00015011008771415962  \\
            10.04  0.0001500799274104544  \\
            10.05  0.00015005014596393475  \\
            10.06  0.00015002043559779495  \\
            10.07  0.00014998994075580562  \\
            10.08  0.00014996180855523098  \\
            10.09  0.00014993199820387685  \\
            10.1  0.00014990203426454762  \\
            10.11  0.00014987151589582307  \\
            10.12  0.00014984203126124182  \\
            10.13  0.00014981373318834733  \\
            10.14  0.00014978524059750792  \\
            10.15  0.0001497561967379498  \\
            10.16  0.00014972615100877995  \\
            10.17  0.00014969759455784568  \\
            10.18  0.00014966884738500726  \\
            10.19  0.0001496397580344156  \\
            10.2  0.00014961103520037315  \\
            10.21  0.00014958245073311535  \\
            10.22  0.00014955448459354182  \\
            10.23  0.00014952573115708785  \\
            10.24  0.00014949712845464225  \\
            10.25  0.0001494697273624131  \\
            10.26  0.0001494401453714033  \\
            10.27  0.00014940723230013676  \\
            10.28  0.00014938362687262957  \\
            10.29  0.00014935964827252573  \\
            10.3  0.00014933604655533903  \\
            10.31  0.00014931217093083106  \\
            10.32  0.00014928803087013777  \\
            10.33  0.00014926309404701913  \\
            10.34  0.0001492394934663921  \\
            10.35  0.00014921665559654103  \\
            10.36  0.00014919430741548582  \\
            10.37  0.0001491710643029691  \\
            10.38  0.00014914745291540248  \\
            10.39  0.00014912400687944817  \\
            10.4  0.0001491007768220335  \\
            10.41  0.00014907767751021417  \\
            10.42  0.00014905599177907652  \\
            10.43  0.00014903322040718572  \\
            10.44  0.00014901009498165444  \\
            10.45  0.0001489869767047765  \\
            10.46  0.00014896577261886288  \\
            10.47  0.00014894288271232118  \\
            10.48  0.0001489214223591877  \\
            10.49  0.00014889849369641097  \\
            10.5  0.00014887611879274443  \\
            10.51  0.00014885496373466542  \\
            10.52  0.00014883273043177895  \\
            10.53  0.00014881117303191388  \\
            10.54  0.00014878945788222923  \\
            10.55  0.00014876846894978837  \\
            10.56  0.00014874686105802463  \\
            10.57  0.0001487253796790106  \\
            10.58  0.00014870362522168373  \\
            10.59  0.0001486829030648109  \\
            10.6  0.00014866214716956897  \\
            10.61  0.00014864177856110746  \\
            10.62  0.0001486193473196793  \\
            10.63  0.00014859889779797851  \\
            10.64  0.00014857886725585306  \\
            10.65  0.00014855870570274765  \\
            10.66  0.00014853830721615495  \\
            10.67  0.00014851594296519865  \\
            10.68  0.00014849583715858804  \\
            10.69  0.00014847574675492717  \\
            10.7  0.00014845571212589187  \\
            10.71  0.00014843573961593703  \\
            10.72  0.00014841569249286418  \\
            10.73  0.00014839565876219058  \\
            10.74  0.00014837601185066962  \\
            10.75  0.0001483563346921533  \\
            10.76  0.00014833633764670565  \\
            10.77  0.00014831633718596847  \\
            10.78  0.00014829819696868466  \\
            10.79  0.00014827882679396137  \\
            10.8  0.0001482587535383185  \\
            10.81  0.00014823930921513382  \\
            10.82  0.00014821927623139138  \\
            10.83  0.00014819986772500059  \\
            10.84  0.00014818160383715134  \\
            10.85  0.00014816210647168864  \\
            10.86  0.00014814231794206266  \\
            10.87  0.00014812443156567569  \\
            10.88  0.00014810496087328982  \\
            10.89  0.0001480858239659976  \\
            10.9  0.00014806708017050266  \\
            10.91  0.00014804754852861386  \\
            10.92  0.00014802888316885058  \\
            10.93  0.00014801029669702552  \\
            10.94  0.0001479917852226119  \\
            10.95  0.00014797295942620538  \\
            10.96  0.00014795451707999303  \\
            10.97  0.0001479354145639391  \\
            10.98  0.00014791723105069392  \\
            10.99  0.00014789792708434226  \\
            11.0  0.00014787990351343148  \\
            11.01  0.0001478603700232718  \\
            11.02  0.00014784326283206887  \\
            11.03  0.00014782523161998548  \\
            11.04  0.0001478057187785402  \\
            11.05  0.0001477872819154978  \\
            11.06  0.00014776353402583132  \\
            11.07  0.0001477505609671835  \\
            11.08  0.0001477372069856896  \\
            11.09  0.0001477242987541853  \\
            11.1  0.00014771124115229328  \\
            11.11  0.00014769835357377907  \\
            11.12  0.0001476853937562436  \\
            11.13  0.00014767289551031944  \\
            11.14  0.00014766003320268575  \\
            11.15  0.000147647421996987  \\
            11.16  0.00014763502763628808  \\
            11.17  0.0001476227549440272  \\
            11.18  0.00014761057038677753  \\
            11.19  0.00014759843216478565  \\
            11.2  0.00014758619088069044  \\
            11.21  0.00014757413499409585  \\
            11.22  0.00014756212615953072  \\
            11.23  0.00014755003027681424  \\
            11.24  0.00014753811400899182  \\
            11.25  0.00014752620160822885  \\
            11.26  0.00014751446405067035  \\
            11.27  0.0001475032587489353  \\
            11.28  0.00014749145356166105  \\
            11.29  0.00014747998193746393  \\
            11.3  0.00014746877599821403  \\
            11.31  0.00014745707129573457  \\
            11.32  0.00014744586950657393  \\
            11.33  0.0001474346513106333  \\
            11.34  0.00014742358751522003  \\
            11.35  0.0001474129128670545  \\
            11.36  0.0001474016779099431  \\
            11.37  0.00014739082966702994  \\
            11.38  0.0001473795678407924  \\
            11.39  0.00014736886469148025  \\
            11.4  0.00014735840452961995  \\
            11.41  0.00014734799406921048  \\
            11.42  0.00014733740056143639  \\
            11.43  0.00014732631182696687  \\
            11.44  0.00014731587846719126  \\
            11.45  0.0001473055750921963  \\
            11.46  0.00014729523487841617  \\
            11.47  0.00014728497829735203  \\
            11.48  0.00014727471203995404  \\
            11.49  0.00014726497195272585  \\
            11.5  0.00014725522927311552  \\
            11.51  0.0001472450835466962  \\
            11.52  0.00014723494652207385  \\
            11.53  0.00014722488394759334  \\
            11.54  0.00014721540314370797  \\
            11.55  0.00014720563321644637  \\
            11.56  0.0001471955883449927  \\
            11.57  0.00014718642676724779  \\
            11.58  0.00014717650049237536  \\
            11.59  0.00014716749269708815  \\
            11.6  0.0001471575319420683  \\
            11.61  0.0001471484487819349  \\
            11.62  0.00014713855633121365  \\
            11.63  0.00014712952492851767  \\
            11.64  0.00014712016762821972  \\
            11.65  0.0001471104608703053  \\
            11.66  0.00014710132379839558  \\
            11.67  0.00014709221560896708  \\
            11.68  0.00014708265986839776  \\
            11.69  0.00014707305437619602  \\
            11.7  0.00014706381556879583  \\
            11.71  0.0001470546616548637  \\
            11.72  0.0001470454482107336  \\
            11.73  0.00014703628417116782  \\
            11.74  0.00014702704042012128  \\
            11.75  0.00014701786355255893  \\
            11.76  0.0001470085790922272  \\
            11.77  0.00014699926091803626  \\
            11.78  0.0001469900721125513  \\
            11.79  0.00014698161453897444  \\
            11.8  0.00014697240799699748  \\
            11.81  0.00014696306690318065  \\
            11.82  0.00014695399652596194  \\
            11.83  0.0001469453065228709  \\
            11.84  0.00014693595421624763  \\
            11.85  0.00014692696895621528  \\
            11.86  0.0001469181738284456  \\
            11.87  0.0001469092477116733  \\
            11.88  0.00014690026736035753  \\
            11.89  0.00014689142033263823  \\
            11.9  0.00014688239690283125  \\
            11.91  0.0001468736314568806  \\
            11.92  0.0001468644725349284  \\
            11.93  0.000146855683652575  \\
            11.94  0.00014684724187648339  \\
            11.95  0.00014683788668450412  \\
            11.96  0.0001468292105229247  \\
            11.97  0.00014682076328696467  \\
            11.98  0.00014681212393256475  \\
            11.99  0.00014680280129453766  \\
            12.0  0.00014679417071322665  \\
            12.01  0.00014678557503911834  \\
            12.02  0.00014677705737794612  \\
            12.03  0.00014676840126693963  \\
            12.04  0.00014675980284301293  \\
            12.05  0.0001467512311044545  \\
            12.06  0.00014674254917486026  \\
            12.07  0.00014673394782049312  \\
            12.08  0.0001467253215620759  \\
            12.09  0.00014671671287912224  \\
            12.1  0.0001467086920300207  \\
            12.11  0.0001467002545352743  \\
            12.12  0.00014669164619485209  \\
            12.13  0.00014668294042081368  \\
            12.14  0.0001466750138814046  \\
            12.15  0.00014666650362508564  \\
            12.16  0.00014665774581630955  \\
            12.17  0.00014664990099835535  \\
            12.18  0.00014664126675650386  \\
            12.19  0.00014663261913385505  \\
            12.2  0.00014662463003385835  \\
            12.21  0.00014661619162557773  \\
            12.22  0.000146608061167007  \\
            12.23  0.00014659962951011992  \\
            12.24  0.0001465914882890226  \\
            12.25  0.00014658308345472755  \\
            12.26  0.00014657530290134794  \\
            12.27  0.00014656696306199912  \\
            12.28  0.00014655868203351544  \\
            12.29  0.0001465509072124225  \\
            12.3  0.000146542367029946  \\
            12.31  0.00014653421090069245  \\
            12.32  0.0001465264417304886  \\
            12.33  0.00014651854697930042  \\
            12.34  0.00014650971918922504  \\
            12.35  0.000146501905731812  \\
            12.36  0.00014649396159633916  \\
            12.37  0.0001464860404386697  \\
            12.38  0.00014647823754598407  \\
            12.39  0.00014647027434179762  \\
            12.4  0.0001464623576093642  \\
            12.41  0.00014645450625367452  \\
            12.42  0.000146446523784693  \\
            12.43  0.00014643860585102802  \\
            12.44  0.000146430704290011  \\
            12.45  0.00014642270929167515  \\
            12.46  0.00014641479351803704  \\
            12.47  0.00014640684694903423  \\
            12.48  0.00014639883022022113  \\
            12.49  0.00014639164153352834  \\
            12.5  0.00014638390968731447  \\
            12.51  0.0001463758613255404  \\
            12.52  0.00014636796088970835  \\
            12.53  0.00014636086354908912  \\
            12.54  0.00014635284440817276  \\
            12.55  0.00014634499423137853  \\
            12.56  0.00014633784989531948  \\
            12.57  0.0001463297968256756  \\
            12.58  0.00014632205584971483  \\
            12.59  0.00014631473920042871  \\
            12.6  0.00014630700277681722  \\
            12.61  0.0001462996835606931  \\
            12.62  0.00014629206166872488  \\
            12.63  0.0001462846108965372  \\
            12.64  0.00014627700573454624  \\
            12.65  0.00014626943586330197  \\
            12.66  0.00014626199550636375  \\
            12.67  0.00014625421916956513  \\
            12.68  0.00014624692128479094  \\
            12.69  0.00014623986488412004  \\
            12.7  0.00014623189885696342  \\
            12.71  0.00014622477831634475  \\
            12.72  0.00014621768365385868  \\
            12.73  0.00014620970242501026  \\
            12.74  0.00014620257838848918  \\
            12.75  0.00014619534730680946  \\
            12.76  0.00014618744761818968  \\
            12.77  0.00014618029681532044  \\
            12.78  0.00014617319663947517  \\
            12.79  0.0001461661665517297  \\
            12.8  0.00014615906489192805  \\
            12.81  0.00014615157284598198  \\
            12.82  0.00014614380464359573  \\
            12.83  0.00014613671558997735  \\
            12.84  0.00014612961341445432  \\
            12.85  0.00014612253951294527  \\
            12.86  0.0001461154067859368  \\
            12.87  0.00014610833642253945  \\
            12.88  0.00014610117446292264  \\
            12.89  0.00014609397095409723  \\
            12.9  0.0001460869043122495  \\
            12.91  0.0001460797098707288  \\
            12.92  0.000146072649643789  \\
            12.93  0.00014606543728524015  \\
            12.94  0.00014605848047669333  \\
            12.95  0.0001460521727751577  \\
            12.96  0.000146044970155059  \\
            12.97  0.0001460378528834113  \\
            12.98  0.0001460306564013479  \\
            12.99  0.00014602351241291235  \\
            13.0  0.00014601676571766582  \\
            13.01  0.00014601020552245164  \\
            13.02  0.00014600302265727256  \\
            13.03  0.000145995826220006  \\
            13.04  0.00014598932691296037  \\
            13.05  0.00014598248979786317  \\
            13.06  0.00014597532650815085  \\
            13.07  0.00014596890816749198  \\
            13.08  0.00014596197867984735  \\
            13.09  0.0001459546929190164  \\
            13.1  0.0001459485587825862  \\
            13.11  0.00014594129995223825  \\
            13.12  0.00014593421295535462  \\
            13.13  0.00014592790991095047  \\
            13.14  0.0001459209068707471  \\
            13.15  0.00014591450354780927  \\
            13.16  0.0001459075848172597  \\
            13.17  0.00014590108075781974  \\
            13.18  0.00014589424669156608  \\
            13.19  0.00014588764143513426  \\
            13.2  0.00014588089238949572  \\
            13.21  0.00014587418547304195  \\
            13.22  0.000145867521806024  \\
            13.23  0.0001458613959647236  \\
            13.24  0.00014585459626608127  \\
            13.25  0.0001458480680757368  \\
            13.26  0.00014584109812660855  \\
            13.27  0.0001458346592495852  \\
            13.28  0.00014582855590523068  \\
            13.29  0.0001458214577238961  \\
            13.3  0.00014581514043362546  \\
            13.31  0.00014580900030473356  \\
            13.32  0.00014580170947717827  \\
            13.33  0.00014579562758771899  \\
            13.34  0.00014578949560152006  \\
            13.35  0.00014578297815029726  \\
            13.36  0.00014577607095538975  \\
            13.37  0.00014576990771803948  \\
            13.38  0.00014576369092197752  \\
            13.39  0.0001457575854698279  \\
            13.4  0.00014575080284081932  \\
            13.41  0.0001457440831185613  \\
            13.42  0.0001457379682721934  \\
            13.43  0.00014573172439780993  \\
            13.44  0.00014572554857925955  \\
            13.45  0.00014571941910500398  \\
            13.46  0.00014571314431631867  \\
            13.47  0.00014570697878037685  \\
            13.48  0.00014569979845124688  \\
            13.49  0.00014569359403460632  \\
            13.5  0.00014568727895756313  \\
            13.51  0.00014568112561987072  \\
            13.52  0.00014567494303404228  \\
            13.53  0.00014566864404919047  \\
            13.54  0.0001456624850646169  \\
            13.55  0.000145656329965991  \\
            13.56  0.00014565016625775115  \\
            13.57  0.00014564392699534007  \\
            13.58  0.0001456376535253185  \\
            13.59  0.00014562889829121075  \\
            13.6  0.00014562176569593284  \\
            13.61  0.00014561808763120836  \\
            13.62  0.0001456143036703098  \\
            13.63  0.00014561062248783253  \\
            13.64  0.00014560701625059247  \\
            13.65  0.0001456034430631984  \\
            13.66  0.0001455998837721944  \\
            13.67  0.0001455963602853474  \\
            13.68  0.00014559266385958669  \\
            13.69  0.00014558917510918475  \\
            13.7  0.0001455857231359787  \\
            13.71  0.00014558228237598084  \\
            13.72  0.0001455788748337588  \\
            13.73  0.00014557548125667535  \\
            13.74  0.0001455721173311453  \\
            13.75  0.00014556876455772963  \\
            13.76  0.0001455653623890066  \\
            13.77  0.00014556195522013357  \\
            13.78  0.00014555867592361152  \\
            13.79  0.00014555541733249366  \\
            13.8  0.00014555217285530583  \\
            13.81  0.00014554895991086717  \\
            13.82  0.00014554576228375843  \\
            13.83  0.00014554259262693073  \\
            13.84  0.00014553943468669653  \\
            13.85  0.00014553630756669733  \\
            13.86  0.00014553318855556945  \\
            13.87  0.0001455300879158084  \\
            13.88  0.000145527023333924  \\
            13.89  0.0001455239630315916  \\
            13.9  0.000145520924568393  \\
            13.91  0.00014551791585560342  \\
            13.92  0.00014551496685046093  \\
            13.93  0.00014551213324344965  \\
            13.94  0.00014550916844241843  \\
            13.95  0.00014550622866034391  \\
            13.96  0.00014550330966536074  \\
            13.97  0.00014550040804854706  \\
            13.98  0.0001454975236205949  \\
            13.99  0.00014549464969571414  \\
            14.0  0.000145491804031935  \\
            14.01  0.00014548911017919764  \\
            14.02  0.00014548633888657365  \\
            14.03  0.00014548354787313002  \\
            14.04  0.0001454807632108795  \\
            14.05  0.0001454780076620343  \\
            14.06  0.00014547525483694741  \\
            14.07  0.0001454727105591378  \\
            14.08  0.00014547000549389077  \\
            14.09  0.00014546730179008121  \\
            14.1  0.00014546465780680332  \\
            14.11  0.0001454621499866822  \\
            14.12  0.00014545949398728466  \\
            14.13  0.00014545685927679368  \\
            14.14  0.00014545432529023517  \\
            14.15  0.00014545182715703856  \\
            14.16  0.00014544924076661037  \\
            14.17  0.0001454467805093371  \\
            14.18  0.00014544429710755712  \\
            14.19  0.0001454417576679659  \\
            14.2  0.00014543936995803995  \\
            14.21  0.00014543689972541535  \\
            14.22  0.00014543440589317948  \\
            14.23  0.0001454320895773813  \\
            14.24  0.0001454296353041327  \\
            14.25  0.00014542717574862865  \\
            14.26  0.00014542489302210625  \\
            14.27  0.000145422434582027  \\
            14.28  0.0001454201406897415  \\
            14.29  0.00014541769606608884  \\
            14.3  0.00014541536663783324  \\
            14.31  0.00014541294930030656  \\
            14.32  0.00014541059005257636  \\
            14.33  0.00014540818330375973  \\
            14.34  0.00014540580755245674  \\
            14.35  0.00014540340974518733  \\
            14.36  0.00014540100813724183  \\
            14.37  0.00014539863280222125  \\
            14.38  0.00014539619591800383  \\
            14.39  0.00014539382962173192  \\
            14.4  0.00014539137928629546  \\
            14.41  0.00014538903222709626  \\
            14.42  0.0001453865429420613  \\
            14.43  0.0001453842236731559  \\
            14.44  0.0001453819085783172  \\
            14.45  0.0001453793910274653  \\
            14.46  0.00014537708527658516  \\
            14.47  0.00014537473015602324  \\
            14.48  0.00014537223530426506  \\
            14.49  0.00014536991107762508  \\
            14.5  0.00014536752853454112  \\
            14.51  0.00014536505737050448  \\
            14.52  0.00014536272137050379  \\
            14.53  0.00014536029492948332  \\
            14.54  0.00014535785614577435  \\
            14.55  0.00014535551256309977  \\
            14.56  0.00014535317680887034  \\
            14.57  0.0001453506954193494  \\
            14.58  0.00014534828015300762  \\
            14.59  0.0001453459264175713  \\
            14.6  0.0001453435839545486  \\
            14.61  0.0001453412278023277  \\
            14.62  0.00014533867313284816  \\
            14.63  0.0001453362983737518  \\
            14.64  0.0001453339481013813  \\
            14.65  0.00014533157888759675  \\
            14.66  0.0001453292071203366  \\
            14.67  0.00014532683625689068  \\
            14.68  0.00014532447235739734  \\
            14.69  0.00014532209289196552  \\
            14.7  0.000145319634817592  \\
            14.71  0.00014531712669697833  \\
            14.72  0.00014531474875128375  \\
            14.73  0.00014531235863561744  \\
            14.74  0.00014530996589511035  \\
            14.75  0.0001453075705206789  \\
            14.76  0.00014530518384881666  \\
            14.77  0.00014530278842524717  \\
            14.78  0.00014530038510785038  \\
            14.79  0.00014529815475758243  \\
            14.8  0.00014529579413046284  \\
            14.81  0.000145293384801825  \\
            14.82  0.00014529097102522958  \\
            14.83  0.00014528855441131594  \\
            14.84  0.00014528613683691862  \\
            14.85  0.0001452837297212354  \\
            14.86  0.00014528130493653206  \\
            14.87  0.00014527893289074533  \\
            14.88  0.000145276658045621  \\
            14.89  0.00014527423143891277  \\
            14.9  0.0001452718064731062  \\
            14.91  0.00014526936813916646  \\
            14.92  0.00014526703866006119  \\
            14.93  0.00014526469536171622  \\
            14.94  0.00014526225951561262  \\
            14.95  0.00014525996210012305  \\
            14.96  0.00014525757740569965  \\
            14.97  0.00014525512271216487  \\
            14.98  0.0001452526651607022  \\
            14.99  0.00014525041130619126  \\
            15.0  0.00014524797257870563  \\
            15.01  0.00014524572118152643  \\
            15.02  0.00014524325254278557  \\
            15.03  0.00014524080365543957  \\
            15.04  0.00014523852453827103  \\
            15.05  0.0001452361071601171  \\
            15.06  0.00014523379757830617  \\
            15.07  0.00014523131487510283  \\
            15.08  0.0001452289090218965  \\
            15.09  0.00014522655732185296  \\
            15.1  0.00014522416886261544  \\
            15.11  0.0001452217979680688  \\
            15.12  0.0001452194350692496  \\
            15.13  0.00014521716455133792  \\
            15.14  0.00014521474227933967  \\
            15.15  0.00014521239778837714  \\
            15.16  0.00014520994695346457  \\
            15.17  0.00014520763455795385  \\
            15.18  0.0001452051577204367  \\
            15.19  0.0001452028486350105  \\
            15.2  0.0001452005601330498  \\
            15.21  0.00014519804881853678  \\
            15.22  0.0001451957549278034  \\
            15.23  0.000145193423629887  \\
            15.24  0.000145190942157313  \\
            15.25  0.00014518865405033053  \\
            15.26  0.00014518634980049603  \\
            15.27  0.000145183961158588  \\
            15.28  0.00014518151138364293  \\
            15.29  0.00014517919917965576  \\
            15.3  0.0001451768844020399  \\
            15.31  0.00014517456704140746  \\
            15.32  0.00014517210587932234  \\
            15.33  0.00014516971264041996  \\
            15.34  0.00014516739266895947  \\
            15.35  0.00014516506459555785  \\
            15.36  0.00014516273389010676  \\
            15.37  0.0001451604005428338  \\
            15.38  0.0001451580645439019  \\
            15.39  0.0001451557258834089  \\
            15.4  0.00014515338442369386  \\
            15.41  0.00014515104028149832  \\
            15.42  0.00014514869344671335  \\
            15.43  0.00014514634759471052  \\
            15.44  0.00014514400916833232  \\
            15.45  0.00014514165420796135  \\
            15.46  0.0001451392965138827  \\
            15.47  0.00014513693607564693  \\
            15.48  0.00014513457288273474  \\
            15.49  0.00014513220692455677  \\
            15.5  0.00014512983819045292  \\
            15.51  0.00014512746666969174  \\
            15.52  0.00014512524953956795  \\
            15.53  0.00014512294518643113  \\
            15.54  0.00014512056556304227  \\
            15.55  0.00014511818311065182  \\
            15.56  0.00014511579781817228  \\
            15.57  0.0001451136287478264  \\
            15.58  0.0001451112502236005  \\
            15.59  0.00014510885746798005  \\
            15.6  0.00014510650215667295  \\
            15.61  0.00014510431074479747  \\
            15.62  0.00014510190871350808  \\
            15.63  0.0001450995651808343  \\
            15.64  0.0001450973293694164  \\
            15.65  0.00014509500509274942  \\
            15.66  0.0001450927395762673  \\
            15.67  0.00014509032351570116  \\
            15.68  0.0001450880281268538  \\
            15.69  0.000145085717575273  \\
            15.7  0.00014508344166489477  \\
            15.71  0.0001450811009833425  \\
            15.72  0.00014507884464184684  \\
            15.73  0.0001450764736581052  \\
            15.74  0.00014507423697684952  \\
            15.75  0.00014507183551669834  \\
            15.76  0.000145069618588  \\
            15.77  0.00014506718647518493  \\
            15.78  0.0001450649892782746  \\
            15.79  0.00014506276456124255  \\
            15.8  0.00014506034896108314  \\
            15.81  0.00014505814422780385  \\
            15.82  0.000145055874009494  \\
            15.83  0.0001450534877506293  \\
            15.84  0.00014505127539406518  \\
            15.85  0.00014504895928090043  \\
            15.86  0.0001450466025696545  \\
            15.87  0.00014504438250121995  \\
            15.88  0.0001450421599524082  \\
            15.89  0.00014503978214032299  \\
            15.9  0.00014503746526812268  \\
            15.91  0.0001450352348879712  \\
            15.92  0.00014503300198883692  \\
            15.93  0.00014503076656123328  \\
            15.94  0.00014502852859561515  \\
            15.95  0.0001450262880823786  \\
            15.96  0.0001450237826361258  \\
            15.97  0.00014502153652029649  \\
            15.98  0.0001450192878254773  \\
            15.99  0.00014501703654180867  \\
            16.0  0.00014501478265937004  \\
            16.01  0.0001450125261681793  \\
            16.02  0.00014501026705819231  \\
            16.03  0.0001450080053193025  \\
            16.04  0.00014500574094134043  \\
            16.05  0.00014500359114104138  \\
            16.06  0.0001450014518839662  \\
            16.07  0.00014499917988307842  \\
            16.08  0.0001449969052032002  \\
            16.09  0.00014499462783384962  \\
            16.1  0.00014499234776447885  \\
            16.11  0.000144990064984474  \\
            16.12  0.00014498797435614445  \\
            16.13  0.0001449857229601426  \\
            16.14  0.00014498343233653805  \\
            16.15  0.00014498113896063862  \\
            16.16  0.00014497909388648138  \\
            16.17  0.00014497679520997323  \\
            16.18  0.00014497453356880708  \\
            16.19  0.00014497244176062238  \\
            16.2  0.00014497013507028494  \\
            16.21  0.00014496789967306117  \\
            16.22  0.00014496574803704918  \\
            16.23  0.00014496343322716978  \\
            16.24  0.00014496123600656128  \\
            16.25  0.00014495904949788626  \\
            16.26  0.00014495687408639692  \\
            16.27  0.00014495465576848276  \\
            16.28  0.00014495250227273805  \\
            16.29  0.0001449502519626671  \\
            16.3  0.00014494810576600825  \\
            16.31  0.00014494581934197507  \\
            16.32  0.0001449437099890969  \\
            16.33  0.00014494139512490496  \\
            16.34  0.00014493930801437728  \\
            16.35  0.00014493721853661625  \\
            16.36  0.00014493489365749096  \\
            16.37  0.0001449327962552543  \\
            16.38  0.00014493065877080802  \\
            16.39  0.00014492836876891932  \\
            16.4  0.00014492628109266404  \\
            16.41  0.00014492419117481605  \\
            16.42  0.00014492198917726744  \\
            16.43  0.0001449197346574338  \\
            16.44  0.00014491762769201137  \\
            16.45  0.00014491552835133584  \\
            16.46  0.00014491342672662128  \\
            16.47  0.0001449111431256438  \\
            16.48  0.00014490895372032192  \\
            16.49  0.00014490682990753515  \\
            16.5  0.00014490471470545167  \\
            16.51  0.0001449026011513016  \\
            16.52  0.00014490048526080056  \\
            16.53  0.00014489836702527597  \\
            16.54  0.00014489624532509118  \\
            16.55  0.00014489410428727094  \\
            16.56  0.00014489197883724123  \\
            16.57  0.00014488985100619522  \\
            16.58  0.00014488772078520538  \\
            16.59  0.00014488558215556185  \\
            16.6  0.00014488343410214532  \\
            16.61  0.00014488129664448626  \\
            16.62  0.00014487915676066916  \\
            16.63  0.00014487715586016095  \\
            16.64  0.00014487512753381569  \\
            16.65  0.00014487297265927367  \\
            16.66  0.00014487082335645698  \\
            16.67  0.00014486867158249503  \\
            16.68  0.00014486671577096318  \\
            16.69  0.00014486461225044346  \\
            16.7  0.00014486245338985097  \\
            16.71  0.00014486029202151495  \\
            16.72  0.00014485840009367015  \\
            16.73  0.00014485621475933392  \\
            16.74  0.0001448540748195766  \\
            16.75  0.00014485214796020708  \\
            16.76  0.00014484997052894633  \\
            16.77  0.00014484785153149425  \\
            16.78  0.00014484587513161968  \\
            16.79  0.00014484379569691184  \\
            16.8  0.00014484177804466612  \\
            16.81  0.00014483971192779478  \\
            16.82  0.0001448376690772718  \\
            16.83  0.00014483563874278523  \\
            16.84  0.00014483355017744118  \\
            16.85  0.00014483153744708553  \\
            16.86  0.00014482942740345306  \\
            16.87  0.00014482743135804638  \\
            16.88  0.00014482551759324302  \\
            16.89  0.00014482335686278634  \\
            16.9  0.0001448214138217507  \\
            16.91  0.00014481947876621623  \\
            16.92  0.00014481728153825375  \\
            16.93  0.00014481535964326717  \\
            16.94  0.0001448133761680772  \\
            16.95  0.0001448112160587652  \\
            16.96  0.00014480929015096342  \\
            16.97  0.00014480735617450476  \\
            16.98  0.00014480530912170335  \\
            16.99  0.00014480319907789462  \\
            17.0  0.00014480125585460596  \\
            17.01  0.00014479930966216625  \\
            17.02  0.00014479737181217567  \\
            17.03  0.00014479541964498228  \\
            17.04  0.0001447934706696971  \\
            17.05  0.00014479131709571296  \\
            17.06  0.0001447892961679824  \\
            17.07  0.00014478733158125817  \\
            17.08  0.00014478537843459817  \\
            17.09  0.00014478342639650738  \\
            17.1  0.00014478145269286314  \\
            17.11  0.00014477949654658753  \\
            17.12  0.0001447775363149799  \\
            17.13  0.00014477560400164837  \\
            17.14  0.0001447738845061846  \\
            17.15  0.00014477191546241331  \\
            17.16  0.00014476993502591487  \\
            17.17  0.00014476795979925816  \\
            17.18  0.00014476597731382122  \\
            17.19  0.00014476400524364978  \\
            17.2  0.00014476202068525114  \\
            17.21  0.00014476020362830873  \\
            17.22  0.00014475834814089218  \\
            17.23  0.000144756354580849  \\
            17.24  0.00014475436622441687  \\
            17.25  0.0001447526130268242  \\
            17.26  0.00014475067191334207  \\
            17.27  0.00014474868075009745  \\
            17.28  0.0001447469500044117  \\
            17.29  0.0001447449725148771  \\
            17.3  0.00014474299286218941  \\
            17.31  0.00014474125706871984  \\
            17.32  0.00014473925590300968  \\
            17.33  0.00014473730122958628  \\
            17.34  0.00014473553263308364  \\
            17.35  0.00014473361590546874  \\
            17.36  0.00014473179908528486  \\
            17.37  0.0001447299078270544  \\
            17.38  0.0001447280583628421  \\
            17.39  0.00014472620324625581  \\
            17.4  0.00014472431885421524  \\
            17.41  0.0001447224831498042  \\
            17.42  0.00014472056153710196  \\
            17.43  0.00014471875591694992  \\
            17.44  0.00014471704962560982  \\
            17.45  0.00014471507204617899  \\
            17.46  0.00014471331200924725  \\
            17.47  0.00014471129674153115  \\
            17.48  0.0001447095671393791  \\
            17.49  0.00014470783277529718  \\
            17.5  0.00014470608526578448  \\
            17.51  0.0001447040941786528  \\
            17.52  0.00014470235826702024  \\
            17.53  0.00014470055264984596  \\
            17.54  0.0001446985920181205  \\
            17.55  0.00014469686089727319  \\
            17.56  0.00014469512298297403  \\
            17.57  0.0001446933867772179  \\
            17.58  0.00014469148719402299  \\
            17.59  0.00014468960092324612  \\
            17.6  0.00014468786094428096  \\
            17.61  0.00014468611411946362  \\
            17.62  0.0001446843732746599  \\
            17.63  0.0001446826373413264  \\
            17.64  0.0001446808827777188  \\
            17.65  0.0001446791406141597  \\
            17.66  0.0001446773808574853  \\
            17.67  0.00014467563779305937  \\
            17.68  0.00014467387381904894  \\
            17.69  0.0001446721265455952  \\
            17.7  0.00014467036162632143  \\
            17.71  0.00014466860912065553  \\
            17.72  0.0001446668432415836  \\
            17.73  0.00014466508547929992  \\
            17.74  0.00014466331862572526  \\
            17.75  0.00014466155558226103  \\
            17.76  0.0001446597877393076  \\
            17.77  0.00014465801938994108  \\
            17.78  0.000144656431936866  \\
            17.79  0.00014465479041945374  \\
            17.8  0.00014465302095247192  \\
            17.81  0.00014465124231768765  \\
            17.82  0.00014464945558602014  \\
            17.83  0.00014464768455804317  \\
            17.84  0.00014464618015443337  \\
            17.85  0.00014464444164892268  \\
            17.86  0.00014464264992030472  \\
            17.87  0.0001446411926357727  \\
            17.88  0.0001446393990544331  \\
            17.89  0.00014463762012129622  \\
            17.9  0.00014463589239075133  \\
            17.91  0.0001446343592235666  \\
            17.92  0.00014463265794757192  \\
            17.93  0.00014463108022087472  \\
            17.94  0.00014462928842513153  \\
            17.95  0.00014462764322655948  \\
            17.96  0.00014462601448593542  \\
            17.97  0.0001446244026236123  \\
            17.98  0.00014462273543065454  \\
            17.99  0.00014462092298851703  \\
            18.0  0.00014461936120743822  \\
            18.01  0.00014461763581008743  \\
            18.02  0.00014461610772033412  \\
            18.03  0.00014461434343737155  \\
            18.04  0.0001446128491812812  \\
            18.05  0.00014461136931859884  \\
            18.06  0.00014460956466886426  \\
            18.07  0.0001446080670701047  \\
            18.08  0.00014460629582476798  \\
            18.09  0.00014460475953601858  \\
            18.1  0.0001446030163359314  \\
            18.11  0.00014460153532911584  \\
            18.12  0.00014459994086079084  \\
            18.13  0.0001445982539439772  \\
            18.14  0.00014459677528223715  \\
            18.15  0.00014459511123548092  \\
            18.16  0.00014459347541513596  \\
            18.17  0.00014459199025761355  \\
            18.18  0.00014459049531096005  \\
            18.19  0.00014458877259917015  \\
            18.2  0.0001445871944658146  \\
            18.21  0.00014458569627640264  \\
            18.22  0.00014458421593929366  \\
            18.23  0.0001445824051759869  \\
            18.24  0.00014458090741652113  \\
            18.25  0.00014457940493762297  \\
            18.26  0.00014457790369349648  \\
            18.27  0.00014457636569765176  \\
            18.28  0.00014457458061303342  \\
            18.29  0.00014457307939023283  \\
            18.3  0.0001445715871833502  \\
            18.31  0.0001445700784132705  \\
            18.32  0.0001445685775521001  \\
            18.33  0.00014456707903242645  \\
            18.34  0.000144565567256514  \\
            18.35  0.0001445640667429036  \\
            18.36  0.0001445625618748488  \\
            18.37  0.0001445610470681811  \\
            18.38  0.0001445595468878035  \\
            18.39  0.00014455803563556268  \\
            18.4  0.00014455651777298  \\
            18.41  0.00014455499888214141  \\
            18.42  0.00014455349911943953  \\
            18.43  0.00014455197929490082  \\
            18.44  0.00014455045838645923  \\
            18.45  0.00014454895550879038  \\
            18.46  0.00014454743140790546  \\
            18.47  0.00014454591075541978  \\
            18.48  0.00014454440141598078  \\
            18.49  0.00014454287418145444  \\
            18.5  0.00014454147127528582  \\
            18.51  0.0001445401660278769  \\
            18.52  0.0001445386483868454  \\
            18.53  0.00014453711730550803  \\
            18.54  0.00014453558515900128  \\
            18.55  0.00014453406548321966  \\
            18.56  0.00014453277335812662  \\
            18.57  0.00014453134639368727  \\
            18.58  0.00014452981034889181  \\
            18.59  0.0001445282913144823  \\
            18.6  0.00014452675651028588  \\
            18.61  0.00014452554320386625  \\
            18.62  0.00014452402131016377  \\
            18.63  0.00014452251987214683  \\
            18.64  0.00014452130461641  \\
            18.65  0.00014451976169719248  \\
            18.66  0.00014451829507825916  \\
            18.67  0.000144517040304846  \\
            18.68  0.00014451549447997732  \\
            18.69  0.00014451407541948377  \\
            18.7  0.00014451275584278066  \\
            18.71  0.00014451121959726935  \\
            18.72  0.0001445098529340883  \\
            18.73  0.00014450846704761475  \\
            18.74  0.0001445069153316839  \\
            18.75  0.00014450561618177809  \\
            18.76  0.00014450417958709595  \\
            18.77  0.0001445029010176335  \\
            18.78  0.00014450141914434288  \\
            18.79  0.00014450017609985474  \\
            18.8  0.00014449867622614692  \\
            18.81  0.0001444974699908071  \\
            18.82  0.0001444959292732112  \\
            18.83  0.000144494702132638  \\
            18.84  0.0001444931966458819  \\
            18.85  0.00014449193576435599  \\
            18.86  0.00014449048284555444  \\
            18.87  0.00014448917891344437  \\
            18.88  0.00014448774428829788  \\
            18.89  0.00014448640173577305  \\
            18.9  0.00014448500273109798  \\
            18.91  0.00014448363291618872  \\
            18.92  0.00014448228002415786  \\
            18.93  0.00014448108419042353  \\
            18.94  0.0001444796446382444  \\
            18.95  0.00014447833543682832  \\
            18.96  0.00014447713798862254  \\
            18.97  0.00014447565834039032  \\
            18.98  0.00014447440693459096  \\
            18.99  0.00014447320787024882  \\
            19.0  0.00014447165089219834  \\
        }
        ;
    \addlegendentry {reconvexify}
    \addplot+[no markers, color={cyan!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  4.8116582672726066e-5  \\
            0.02  8.76110591187933e-5  \\
            0.03  0.00012691458132738277  \\
            0.04  0.0001660173315879996  \\
            0.05  0.0002049096528073618  \\
            0.06  0.00024358205147251492  \\
            0.07  0.0002820252004956397  \\
            0.08  0.0003192686507495756  \\
            0.09  0.0003494955315010797  \\
            0.1  0.0003715101665571569  \\
            0.11  0.00039192130301358513  \\
            0.12  0.0004088585903290024  \\
            0.13  0.00041873630830818504  \\
            0.14  0.0004260898609944524  \\
            0.15  0.0004320173731106622  \\
            0.16  0.00043786215215672116  \\
            0.17  0.0004438126420043297  \\
            0.18  0.00044976939359425363  \\
            0.19  0.00045513026671344385  \\
            0.2  0.0004586927399389605  \\
            0.21  0.000462801898808854  \\
            0.22  0.00046447873018402825  \\
            0.23  0.00046556974582047183  \\
            0.24  0.00046672324455376607  \\
            0.25  0.00046787616707389583  \\
            0.26  0.00046903255476779266  \\
            0.27  0.0004701931118885154  \\
            0.28  0.0004713573616494307  \\
            0.29  0.00047252428878537505  \\
            0.3  0.00047345410731584826  \\
            0.31  0.0004739759144437073  \\
            0.32  0.00047452812931321367  \\
            0.33  0.0004751748352957012  \\
            0.34  0.0004758239310706184  \\
            0.35  0.0004764746711770432  \\
            0.36  0.00047712777768753935  \\
            0.37  0.00047778252258591736  \\
            0.38  0.0004784387885872149  \\
            0.39  0.0004790962834649657  \\
            0.4  0.0004797566437674756  \\
            0.41  0.0004804180287242807  \\
            0.42  0.00048107946101658995  \\
            0.43  0.00048174262209505153  \\
            0.44  0.0004824071341691771  \\
            0.45  0.0004830714378073154  \\
            0.46  0.00048373703271402797  \\
            0.47  0.00048440270517275427  \\
            0.48  0.00048506890181881934  \\
            0.49  0.00048573550975331296  \\
            0.5  0.00048640203419209857  \\
            0.51  0.00048706792406226425  \\
            0.52  0.0004877338246975532  \\
            0.53  0.0004879213141832272  \\
            0.54  0.00048825971518278897  \\
            0.55  0.0004886744320105525  \\
            0.56  0.0004890862702709534  \\
            0.57  0.0004894989101636465  \\
            0.58  0.00048989248408283  \\
            0.59  0.0004899586158439733  \\
            0.6  0.0004897194815326292  \\
            0.61  0.0004898068949967523  \\
            0.62  0.0004898915675550172  \\
            0.63  0.0004899729863544493  \\
            0.64  0.0004900513777105065  \\
            0.65  0.0004901263965334641  \\
            0.66  0.0004901969087801612  \\
            0.67  0.0004902642415056228  \\
            0.68  0.0004903275372809399  \\
            0.69  0.0004903868330638016  \\
            0.7  0.0004904421907639596  \\
            0.71  0.0004904928928772558  \\
            0.72  0.000490539094792376  \\
            0.73  0.0004905815664255548  \\
            0.74  0.0004906188025804063  \\
            0.75  0.0004906512363222822  \\
            0.76  0.0004906780936469969  \\
            0.77  0.0004906997821404415  \\
            0.78  0.0004907171785909916  \\
            0.79  0.0004907244802225618  \\
            0.8  0.000490609874009223  \\
            0.81  0.0004902141395949039  \\
            0.82  0.0004900654887869166  \\
            0.83  0.0004899111836905683  \\
            0.84  0.0004897509079502269  \\
            0.85  0.0004895843622507567  \\
            0.86  0.000489411716040002  \\
            0.87  0.0004892319126600558  \\
            0.88  0.000489045209319573  \\
            0.89  0.0004888525544589922  \\
            0.9  0.0004886528318080589  \\
            0.91  0.0004884455997969671  \\
            0.92  0.00048823300456627436  \\
            0.93  0.0004880122744071802  \\
            0.94  0.00048778418726136614  \\
            0.95  0.0004875495805370692  \\
            0.96  0.0004873056785831385  \\
            0.97  0.00048705533258926854  \\
            0.98  0.00048679715666768265  \\
            0.99  0.00048653265246948715  \\
            1.0  0.0004862590485693606  \\
            1.01  0.00048597837435373516  \\
            1.02  0.00048568936295166436  \\
            1.03  0.00048539287777895777  \\
            1.04  0.0004850882737878888  \\
            1.05  0.0004847750589026911  \\
            1.06  0.0004844543064338653  \\
            1.07  0.00048412635619407237  \\
            1.08  0.0004837895606557129  \\
            1.09  0.00048344404941249176  \\
            1.1  0.0004830892788890164  \\
            1.11  0.00048272789376875737  \\
            1.12  0.0004823558426428105  \\
            1.13  0.00048197817188169083  \\
            1.14  0.0004815910879569903  \\
            1.15  0.0004811949480118164  \\
            1.16  0.00048078879281783943  \\
            1.17  0.0004803754403033966  \\
            1.18  0.0004799532940557286  \\
            1.19  0.0004795218985718332  \\
            1.2  0.00047908194108593055  \\
            1.21  0.00047863395611456427  \\
            1.22  0.0004781762217592123  \\
            1.23  0.0004777103710679089  \\
            1.24  0.0004772348773700115  \\
            1.25  0.0004767502511612865  \\
            1.26  0.0004762577184903511  \\
            1.27  0.00047575667077906774  \\
            1.28  0.00047524605784741005  \\
            1.29  0.0004747257565296325  \\
            1.3  0.0004741974498570477  \\
            1.31  0.0004736596586894983  \\
            1.32  0.00047311385331616767  \\
            1.33  0.0004725583495743177  \\
            1.34  0.0004719923561169984  \\
            1.35  0.0004714192914505625  \\
            1.36  0.00047083699366399096  \\
            1.37  0.00047024492866006587  \\
            1.38  0.0004696443157420872  \\
            1.39  0.0004690349775066469  \\
            1.4  0.00046841596635641006  \\
            1.41  0.0004677252321421975  \\
            1.42  0.00046698809068138384  \\
            1.43  0.0004663116757734195  \\
            1.44  0.0004656257716199148  \\
            1.45  0.0004649304542787944  \\
            1.46  0.0004642264713337916  \\
            1.47  0.00046351420631768217  \\
            1.48  0.0004627935410908949  \\
            1.49  0.00046206400308723694  \\
            1.5  0.0004613262524331294  \\
            1.51  0.00046057781166669804  \\
            1.52  0.00045982271391936484  \\
            1.53  0.0004590570427562805  \\
            1.54  0.00045828277521180156  \\
            1.55  0.0004574995776477133  \\
            1.56  0.00045670806563456116  \\
            1.57  0.00045591001254398903  \\
            1.58  0.0004551017454246926  \\
            1.59  0.0004542852238287447  \\
            1.6  0.00045346102366833335  \\
            1.61  0.0004526278834689316  \\
            1.62  0.00045178630780842895  \\
            1.63  0.00045093677815457494  \\
            1.64  0.0004500791583730169  \\
            1.65  0.00044921429383905457  \\
            1.66  0.0004483414872707145  \\
            1.67  0.0004474588158717533  \\
            1.68  0.00044656929584918284  \\
            1.69  0.00044567103894662676  \\
            1.7  0.00044476551980039214  \\
            1.71  0.0004438516832736348  \\
            1.72  0.0004429310840909316  \\
            1.73  0.0004420027848879478  \\
            1.74  0.0004410656025279881  \\
            1.75  0.00044012146497861146  \\
            1.76  0.00043917074429144744  \\
            1.77  0.00043821090891245395  \\
            1.78  0.00043724558274516794  \\
            1.79  0.0004362713148648977  \\
            1.8  0.00043529161235871807  \\
            1.81  0.0004343037478002509  \\
            1.82  0.0004333088701735121  \\
            1.83  0.0004323063684441794  \\
            1.84  0.0004312985637707021  \\
            1.85  0.00043028235411537964  \\
            1.86  0.0004292606850276465  \\
            1.87  0.0004282327445813886  \\
            1.88  0.00042719569343209414  \\
            1.89  0.0004261546463089667  \\
            1.9  0.00042510833382704776  \\
            1.91  0.0004240510698061082  \\
            1.92  0.0004229898917442083  \\
            1.93  0.0004219233969402017  \\
            1.94  0.00042085019247274234  \\
            1.95  0.0004197714573330026  \\
            1.96  0.0004186864442485335  \\
            1.97  0.0004175946507968066  \\
            1.98  0.0004164972194106133  \\
            1.99  0.00041539611025199206  \\
            2.0  0.00041428748934541103  \\
            2.01  0.0004131728062778412  \\
            2.02  0.0004120552849914208  \\
            2.03  0.0004109302957475091  \\
            2.04  0.0004098022021152577  \\
            2.05  0.00040866700940628395  \\
            2.06  0.0004075285311563278  \\
            2.07  0.00040638080732830666  \\
            2.08  0.00040523234826718576  \\
            2.09  0.00040408096173532974  \\
            2.1  0.00040292044251468513  \\
            2.11  0.00040175961802702036  \\
            2.12  0.00040059007714551744  \\
            2.13  0.00039941819074832107  \\
            2.14  0.0003982429613133133  \\
            2.15  0.00039705976817808804  \\
            2.16  0.0003958758207223935  \\
            2.17  0.00039468745842973033  \\
            2.18  0.0003934957088622377  \\
            2.19  0.00039230091261757385  \\
            2.2  0.00039110115981054276  \\
            2.21  0.00038989596853762  \\
            2.22  0.00038869103456181054  \\
            2.23  0.0003874824873813924  \\
            2.24  0.00038626785158293745  \\
            2.25  0.0003850511288777019  \\
            2.26  0.0003838331177194251  \\
            2.27  0.0003826110021973842  \\
            2.28  0.00038138530060442637  \\
            2.29  0.00038016080568001423  \\
            2.3  0.00037893013799785325  \\
            2.31  0.0003776990452672987  \\
            2.32  0.00037646554249913625  \\
            2.33  0.00037523027067124084  \\
            2.34  0.00037399017248525496  \\
            2.35  0.00037275068724815284  \\
            2.36  0.0003715092895888141  \\
            2.37  0.00037026508238618955  \\
            2.38  0.00036901924550475926  \\
            2.39  0.00036777442978631273  \\
            2.4  0.0003665272525464607  \\
            2.41  0.0003652791214818086  \\
            2.42  0.00036403002626797824  \\
            2.43  0.0003627774842768727  \\
            2.44  0.0003615280205739026  \\
            2.45  0.0003602771008547048  \\
            2.46  0.0003590254681968135  \\
            2.47  0.0003577750099672882  \\
            2.48  0.0003565221728077705  \\
            2.49  0.0003552711374440422  \\
            2.5  0.0003540163339651352  \\
            2.51  0.0003527660880331529  \\
            2.52  0.00035151433810513784  \\
            2.53  0.0003502634193884392  \\
            2.54  0.0003490135816095316  \\
            2.55  0.0003477654488039706  \\
            2.56  0.000346519322506848  \\
            2.57  0.0003452728982501975  \\
            2.58  0.0003440276832653576  \\
            2.59  0.0003427825329138202  \\
            2.6  0.00034153897399212584  \\
            2.61  0.00034029914435255743  \\
            2.62  0.0003390592088370151  \\
            2.63  0.000337819413599173  \\
            2.64  0.00033658663538132334  \\
            2.65  0.0003353546379101172  \\
            2.66  0.0003341201379080097  \\
            2.67  0.00033289352051968666  \\
            2.68  0.0003316696955272578  \\
            2.69  0.00033044615696790165  \\
            2.7  0.0003292242158715492  \\
            2.71  0.0003280061538019327  \\
            2.72  0.00032679205698090124  \\
            2.73  0.0003255809403219969  \\
            2.74  0.00032437323789742646  \\
            2.75  0.00032316785480090364  \\
            2.76  0.00032196527071379005  \\
            2.77  0.00032076673027395367  \\
            2.78  0.0003195716149335786  \\
            2.79  0.0003183787254813254  \\
            2.8  0.0003171920674841134  \\
            2.81  0.00031600534116857577  \\
            2.82  0.00031482511216166545  \\
            2.83  0.00031364900401270634  \\
            2.84  0.00031247686906202114  \\
            2.85  0.00031130653708424266  \\
            2.86  0.000310141003559287  \\
            2.87  0.00030898139564866536  \\
            2.88  0.00030782598005181343  \\
            2.89  0.0003066720907272668  \\
            2.9  0.00030552200587119775  \\
            2.91  0.0003043789454409347  \\
            2.92  0.0003032381225718901  \\
            2.93  0.00030210334930011966  \\
            2.94  0.0003009718465898483  \\
            2.95  0.0002998445921683023  \\
            2.96  0.0002987225541981866  \\
            2.97  0.0002976020016689045  \\
            2.98  0.0002964882246960743  \\
            2.99  0.00029538132819327144  \\
            3.0  0.0002942763967175936  \\
            3.01  0.00029317526072825746  \\
            3.02  0.0002920821482194219  \\
            3.03  0.00029098881103900684  \\
            3.04  0.0002899016839802162  \\
            3.05  0.00028882053318199537  \\
            3.06  0.00028774341983193866  \\
            3.07  0.0002866744114466074  \\
            3.08  0.00028560286592245503  \\
            3.09  0.0002845398926362362  \\
            3.1  0.00028348202997190955  \\
            3.11  0.0002824293704608836  \\
            3.12  0.0002813834132022431  \\
            3.13  0.00028033909133373967  \\
            3.14  0.0002793088609922438  \\
            3.15  0.00027829506350239433  \\
            3.16  0.00027729041999463637  \\
            3.17  0.00027629269035265496  \\
            3.18  0.00027529943832562857  \\
            3.19  0.0002743094200235434  \\
            3.2  0.0002733267195894241  \\
            3.21  0.0002723505751849536  \\
            3.22  0.00027137614011489065  \\
            3.23  0.00027041069317864915  \\
            3.24  0.0002694494460794862  \\
            3.25  0.0002684944559693603  \\
            3.26  0.00026754278702139137  \\
            3.27  0.00026659762664880623  \\
            3.28  0.0002656577818781817  \\
            3.29  0.0002647277487521511  \\
            3.3  0.0002637987185372473  \\
            3.31  0.0002628734519439731  \\
            3.32  0.0002619545350589779  \\
            3.33  0.00026104269024132635  \\
            3.34  0.0002601335906473915  \\
            3.35  0.00025923037620572965  \\
            3.36  0.0002583615860212006  \\
            3.37  0.0002575167400048486  \\
            3.38  0.00025668421000980905  \\
            3.39  0.00025585372466073453  \\
            3.4  0.00025502710720639357  \\
            3.41  0.0002542102884313913  \\
            3.42  0.0002534588125025463  \\
            3.43  0.0002527245813797204  \\
            3.44  0.00025199878700640955  \\
            3.45  0.0002512794605358678  \\
            3.46  0.000250566856792405  \\
            3.47  0.00024985993937350374  \\
            3.48  0.00024916255923000593  \\
            3.49  0.00024846966337480406  \\
            3.5  0.0002477829615900273  \\
            3.51  0.00024710377537725197  \\
            3.52  0.0002464283768941576  \\
            3.53  0.00024576206236837615  \\
            3.54  0.00024509880670484877  \\
            3.55  0.0002444407646238127  \\
            3.56  0.00024378715051484392  \\
            3.57  0.00024313628593179904  \\
            3.58  0.0002424942001567695  \\
            3.59  0.0002418548352816914  \\
            3.6  0.00024121577244257448  \\
            3.61  0.00024058072185601052  \\
            3.62  0.00023995350061169134  \\
            3.63  0.00023932577454247798  \\
            3.64  0.00023869895634059382  \\
            3.65  0.00023807685941780885  \\
            3.66  0.0002374578000714116  \\
            3.67  0.00023684033611894213  \\
            3.68  0.0002362280987453693  \\
            3.69  0.00023561715946303878  \\
            3.7  0.0002350107041510254  \\
            3.71  0.00023440472761095425  \\
            3.72  0.00023380204974341134  \\
            3.73  0.0002332034451886183  \\
            3.74  0.00023260730976569377  \\
            3.75  0.00023201308089624087  \\
            3.76  0.00023142096078393367  \\
            3.77  0.00023083331918134607  \\
            3.78  0.00023024837145425612  \\
            3.79  0.00022966500006471664  \\
            3.8  0.00022908274976873668  \\
            3.81  0.00022851011606266983  \\
            3.82  0.00022793367645028886  \\
            3.83  0.00022736201284236616  \\
            3.84  0.00022679362706390764  \\
            3.85  0.00022622870517690851  \\
            3.86  0.0002256626455208599  \\
            3.87  0.00022510300050037957  \\
            3.88  0.00022454400219684982  \\
            3.89  0.00022398780300942562  \\
            3.9  0.00022343429003298152  \\
            3.91  0.00022288214495938893  \\
            3.92  0.00022233554362996618  \\
            3.93  0.00022179082836418581  \\
            3.94  0.00022124728752428264  \\
            3.95  0.00022070817973400097  \\
            3.96  0.00022016757729196814  \\
            3.97  0.00021963233511079527  \\
            3.98  0.00021909582204888997  \\
            3.99  0.00021856791651486755  \\
            4.0  0.0002180390856633686  \\
            4.01  0.0002175138396520018  \\
            4.02  0.0002169884674309936  \\
            4.03  0.0002164689636566218  \\
            4.04  0.00021596630458240427  \\
            4.05  0.0002155187038324469  \\
            4.06  0.00021507093374813956  \\
            4.07  0.00021462622916679298  \\
            4.08  0.00021418693149410914  \\
            4.09  0.00021374815727963402  \\
            4.1  0.00021331322664768204  \\
            4.11  0.00021288196704302552  \\
            4.12  0.00021245313542315227  \\
            4.13  0.00021202933220302493  \\
            4.14  0.0002116091670990443  \\
            4.15  0.00021120083138247316  \\
            4.16  0.00021082743286542584  \\
            4.17  0.00021046094377335156  \\
            4.18  0.00021009828492465945  \\
            4.19  0.0002097389792977424  \\
            4.2  0.0002093829532067936  \\
            4.21  0.00020903067149213324  \\
            4.22  0.0002086809525474862  \\
            4.23  0.00020833497811312588  \\
            4.24  0.00020799220349422976  \\
            4.25  0.00020765124744956935  \\
            4.26  0.0002073119544368992  \\
            4.27  0.00020697491759687014  \\
            4.28  0.00020663990920188316  \\
            4.29  0.0002063060836570138  \\
            4.3  0.0002059739687612717  \\
            4.31  0.00020564369084529382  \\
            4.32  0.0002053147291337502  \\
            4.33  0.00020498748429747388  \\
            4.34  0.00020466245953096456  \\
            4.35  0.00020433936440066133  \\
            4.36  0.0002040167759097226  \\
            4.37  0.00020369557497431512  \\
            4.38  0.00020337505762960248  \\
            4.39  0.00020305446677894073  \\
            4.4  0.00020273461480712113  \\
            4.41  0.00020241717952522995  \\
            4.42  0.00020209942900980497  \\
            4.43  0.0002017669011377466  \\
            4.44  0.00020140633071775454  \\
            4.45  0.00020108329179982385  \\
            4.46  0.0002007865219413866  \\
            4.47  0.0002004753441853247  \\
            4.48  0.00020017466187245405  \\
            4.49  0.0001998882143434589  \\
            4.5  0.00019960374799187652  \\
            4.51  0.0001993201564247717  \\
            4.52  0.00019903832367765303  \\
            4.53  0.00019875820078424277  \\
            4.54  0.00019847784284869453  \\
            4.55  0.00019820104924120455  \\
            4.56  0.0001979235702575962  \\
            4.57  0.0001976484925901636  \\
            4.58  0.0001973736405165249  \\
            4.59  0.00019710121939817273  \\
            4.6  0.00019682915434500898  \\
            4.61  0.0001965580616127032  \\
            4.62  0.0001962894534581721  \\
            4.63  0.00019602091645560708  \\
            4.64  0.00019575433843567952  \\
            4.65  0.00019548881825858533  \\
            4.66  0.00019522423539681182  \\
            4.67  0.00019496172355683774  \\
            4.68  0.000194699841088247  \\
            4.69  0.00019443936568713254  \\
            4.7  0.00019418029890797868  \\
            4.71  0.00019392147108081227  \\
            4.72  0.0001936636285358571  \\
            4.73  0.00019340664822084958  \\
            4.74  0.0001931502488382995  \\
            4.75  0.00019289665387631734  \\
            4.76  0.0001926416247871076  \\
            4.77  0.00019238823519424514  \\
            4.78  0.0001921352352110327  \\
            4.79  0.0001918831735310384  \\
            4.8  0.00019163143726083322  \\
            4.81  0.00019138229352736358  \\
            4.82  0.00019113244863714417  \\
            4.83  0.00019088368705061934  \\
            4.84  0.00019063605644772434  \\
            4.85  0.00019038999421132179  \\
            4.86  0.0001901435592654232  \\
            4.87  0.0001898985156098488  \\
            4.88  0.00018965521542137052  \\
            4.89  0.00018941320280109909  \\
            4.9  0.0001891698985654635  \\
            4.91  0.00018892926821198214  \\
            4.92  0.00018869006139595772  \\
            4.93  0.00018845162343276623  \\
            4.94  0.00018821253843492427  \\
            4.95  0.00018797549788098194  \\
            4.96  0.00018773905613250796  \\
            4.97  0.00018750492929024896  \\
            4.98  0.00018727035720914357  \\
            4.99  0.00018703659916734133  \\
            5.0  0.00018680403638236706  \\
            5.01  0.00018657337892227755  \\
            5.02  0.00018634460829525782  \\
            5.03  0.00018611519108906595  \\
            5.04  0.00018588729154072565  \\
            5.05  0.00018565992718991997  \\
            5.06  0.00018543431619122734  \\
            5.07  0.00018520881102914092  \\
            5.08  0.000184984607022925  \\
            5.09  0.00018476190899880985  \\
            5.1  0.00018453993929087094  \\
            5.11  0.00018432014536998485  \\
            5.12  0.00018409904966776078  \\
            5.13  0.00018388189960712672  \\
            5.14  0.00018366271057905308  \\
            5.15  0.00018344678681759426  \\
            5.16  0.00018323185415030583  \\
            5.17  0.00018301575803483723  \\
            5.18  0.00018280306111723225  \\
            5.19  0.00018258977320543906  \\
            5.2  0.00018237857403007073  \\
            5.21  0.00018216768589359084  \\
            5.22  0.00018195934524212028  \\
            5.23  0.0001817511941983739  \\
            5.24  0.0001815438408288145  \\
            5.25  0.00018133668627381082  \\
            5.26  0.00018113072570387096  \\
            5.27  0.0001809272922272533  \\
            5.28  0.00018072297611918965  \\
            5.29  0.00018052129232779473  \\
            5.3  0.0001803181103425528  \\
            5.31  0.00018011821304233635  \\
            5.32  0.000179918066131285  \\
            5.33  0.00017971967380830175  \\
            5.34  0.00017952287216359413  \\
            5.35  0.00017932623169612843  \\
            5.36  0.0001791301131343679  \\
            5.37  0.00017893545964182666  \\
            5.38  0.00017874279378381777  \\
            5.39  0.0001785500410246171  \\
            5.4  0.00017835765388563254  \\
            5.41  0.00017816653834716698  \\
            5.42  0.00017797661283466414  \\
            5.43  0.00017778765082541108  \\
            5.44  0.00017759890330342552  \\
            5.45  0.00017741314877195655  \\
            5.46  0.00017722603166567497  \\
            5.47  0.0001770401192900444  \\
            5.48  0.00017685539131457212  \\
            5.49  0.00017667166688053578  \\
            5.5  0.00017649029450946587  \\
            5.51  0.00017630931278384695  \\
            5.52  0.00017612707346563032  \\
            5.53  0.000175947929483376  \\
            5.54  0.00017576930306522468  \\
            5.55  0.0001755901800098439  \\
            5.56  0.00017541299351913383  \\
            5.57  0.00017523743807434854  \\
            5.58  0.00017506237064922897  \\
            5.59  0.00017488627593448361  \\
            5.6  0.0001747132207712811  \\
            5.61  0.00017454062442942821  \\
            5.62  0.0001743684274374712  \\
            5.63  0.0001741972904757104  \\
            5.64  0.00017402528043926468  \\
            5.65  0.00017385492208793295  \\
            5.66  0.00017368711873982486  \\
            5.67  0.00017351930182961733  \\
            5.68  0.0001733518519649202  \\
            5.69  0.0001731848431244736  \\
            5.7  0.00017301889073848947  \\
            5.71  0.0001728541849539633  \\
            5.72  0.00017269179978529226  \\
            5.73  0.0001725271284627471  \\
            5.74  0.00017236613200287063  \\
            5.75  0.0001722050072791106  \\
            5.76  0.00017204306360695624  \\
            5.77  0.00017188327251343977  \\
            5.78  0.0001717237133547518  \\
            5.79  0.0001715642327443247  \\
            5.8  0.00017140707862027017  \\
            5.81  0.0001712550770408467  \\
            5.82  0.00017111778161767492  \\
            5.83  0.00017098728849087734  \\
            5.84  0.00017085800171111123  \\
            5.85  0.00017073010756831877  \\
            5.86  0.000170602271360235  \\
            5.87  0.00017047790428705955  \\
            5.88  0.0001703522119521448  \\
            5.89  0.0001702281883714031  \\
            5.9  0.0001701034074846786  \\
            5.91  0.00016998287811133565  \\
            5.92  0.00016986111564640726  \\
            5.93  0.00016974085919268487  \\
            5.94  0.0001696212297914409  \\
            5.95  0.00016950217800081011  \\
            5.96  0.00016938471416986942  \\
            5.97  0.0001692689033373734  \\
            5.98  0.00016915277593622545  \\
            5.99  0.00016903814896905437  \\
            6.0  0.00016892380971623026  \\
            6.01  0.00016881452960278926  \\
            6.02  0.00016871966301821155  \\
            6.03  0.000168638731012462  \\
            6.04  0.00016856161898619188  \\
            6.05  0.00016848577903199856  \\
            6.06  0.00016841099811600084  \\
            6.07  0.0001683377648692003  \\
            6.08  0.00016826598076020435  \\
            6.09  0.000168195003035848  \\
            6.1  0.00016812442244047235  \\
            6.11  0.00016805510895670354  \\
            6.12  0.00016798640448992014  \\
            6.13  0.00016791822419915628  \\
            6.14  0.0001678506285604683  \\
            6.15  0.00016778352512578153  \\
            6.16  0.00016771731654625005  \\
            6.17  0.0001676520723966418  \\
            6.18  0.00016758761038600462  \\
            6.19  0.00016752314871531067  \\
            6.2  0.0001674593932226235  \\
            6.21  0.00016739648353155341  \\
            6.22  0.0001673337171764941  \\
            6.23  0.00016727190090802687  \\
            6.24  0.00016721043951628263  \\
            6.25  0.00016715013583672525  \\
            6.26  0.00016709009719880906  \\
            6.27  0.0001670302336391081  \\
            6.28  0.00016697145338076639  \\
            6.29  0.0001669126938851325  \\
            6.3  0.00016685465265625556  \\
            6.31  0.00016679701700954408  \\
            6.32  0.0001667391510562151  \\
            6.33  0.00016668153163036848  \\
            6.34  0.00016662409816724997  \\
            6.35  0.00016656679680021128  \\
            6.36  0.00016650955795966568  \\
            6.37  0.0001664519212603039  \\
            6.38  0.00016639474758710024  \\
            6.39  0.0001663371705816667  \\
            6.4  0.0001662797391594857  \\
            6.41  0.00016622304174670035  \\
            6.42  0.00016616563005741286  \\
            6.43  0.0001661080667102173  \\
            6.44  0.00016605063593085132  \\
            6.45  0.00016599395412945873  \\
            6.46  0.00016593701434029673  \\
            6.47  0.0001658802814871084  \\
            6.48  0.00016582289356315493  \\
            6.49  0.0001657659027151122  \\
            6.5  0.00016570915123444347  \\
            6.51  0.0001656522253148654  \\
            6.52  0.0001655955087027809  \\
            6.53  0.0001655388254759454  \\
            6.54  0.0001654818896184783  \\
            6.55  0.00016542501614762075  \\
            6.56  0.00016536812271256726  \\
            6.57  0.00016531149171981422  \\
            6.58  0.00016525499789796412  \\
            6.59  0.0001651984418089264  \\
            6.6  0.0001651416692684926  \\
            6.61  0.00016508550104317622  \\
            6.62  0.00016502913632291324  \\
            6.63  0.00016497238024286624  \\
            6.64  0.00016491605522156956  \\
            6.65  0.00016485961997815654  \\
            6.66  0.00016480305455837384  \\
            6.67  0.0001647465572527948  \\
            6.68  0.00016469007123038763  \\
            6.69  0.00016463435355856403  \\
            6.7  0.00016457808264897764  \\
            6.71  0.00016452182194577736  \\
            6.72  0.00016446558357978986  \\
            6.73  0.00016440938290720292  \\
            6.74  0.00016435325151941576  \\
            6.75  0.00016429729020324456  \\
            6.76  0.0001642414733725164  \\
            6.77  0.00016418516812415808  \\
            6.78  0.00016412912432081135  \\
            6.79  0.0001640732042039379  \\
            6.8  0.00016401773425354636  \\
            6.81  0.0001639617519796054  \\
            6.82  0.0001639055972801605  \\
            6.83  0.00016384983701387524  \\
            6.84  0.00016379459251472919  \\
            6.85  0.00016373926147398427  \\
            6.86  0.00016368371840699673  \\
            6.87  0.0001636280815370571  \\
            6.88  0.0001635722097892453  \\
            6.89  0.00016351628417532425  \\
            6.9  0.00016346039606284976  \\
            6.91  0.00016340474528839997  \\
            6.92  0.0001633496408250952  \\
            6.93  0.00016329450045173436  \\
            6.94  0.00016323890582918316  \\
            6.95  0.00016318335243413224  \\
            6.96  0.00016312785534077897  \\
            6.97  0.00016307291565224633  \\
            6.98  0.0001630178401833858  \\
            6.99  0.00016296209277610958  \\
            7.0  0.00016290691521286411  \\
            7.01  0.00016285201815920163  \\
            7.02  0.00016279638479693405  \\
            7.03  0.00016274162050902745  \\
            7.04  0.00016268666818645543  \\
            7.05  0.00016263141754015327  \\
            7.06  0.00016257646756313217  \\
            7.07  0.00016252152688516728  \\
            7.08  0.00016246633190522157  \\
            7.09  0.00016241165842838628  \\
            7.1  0.00016235671742097753  \\
            7.11  0.00016230183784777668  \\
            7.12  0.00016224713790025276  \\
            7.13  0.00016219253679156212  \\
            7.14  0.00016213761615481773  \\
            7.15  0.0001620828217163685  \\
            7.16  0.00016202826462189616  \\
            7.17  0.00016197360043083438  \\
            7.18  0.00016191925164953975  \\
            7.19  0.00016186396470209093  \\
            7.2  0.0001618093284678093  \\
            7.21  0.00016175984073703794  \\
            7.22  0.00016171223528579754  \\
            7.23  0.00016166499560663118  \\
            7.24  0.0001616177611259827  \\
            7.25  0.00016157074650778838  \\
            7.26  0.0001615237900470761  \\
            7.27  0.00016147707623844583  \\
            7.28  0.00016143028368009944  \\
            7.29  0.0001613836803513382  \\
            7.3  0.000161337105123626  \\
            7.31  0.00016129038762478776  \\
            7.32  0.00016124400983064276  \\
            7.33  0.00016119786924204612  \\
            7.34  0.00016115156872008516  \\
            7.35  0.00016110529971451312  \\
            7.36  0.00016105929257833143  \\
            7.37  0.00016101340124953333  \\
            7.38  0.00016096738787863332  \\
            7.39  0.00016092173404404634  \\
            7.4  0.00016087633654147056  \\
            7.41  0.00016083044926465604  \\
            7.42  0.0001607852486305433  \\
            7.43  0.00016073934832272325  \\
            7.44  0.00016069423530126818  \\
            7.45  0.00016064908358275315  \\
            7.46  0.0001606037908054931  \\
            7.47  0.00016055854698956637  \\
            7.48  0.00016051358461974068  \\
            7.49  0.00016046861903683236  \\
            7.5  0.00016042376120339457  \\
            7.51  0.0001603788059226812  \\
            7.52  0.0001603341674964002  \\
            7.53  0.00016028962208394998  \\
            7.54  0.00016024481824812272  \\
            7.55  0.00016020031347542597  \\
            7.56  0.0001601556543084718  \\
            7.57  0.00016011121014766264  \\
            7.58  0.00016006658650812461  \\
            7.59  0.00016002190928468264  \\
            7.6  0.00015997740634793195  \\
            7.61  0.00015993281249328524  \\
            7.62  0.00015988799480692078  \\
            7.63  0.0001598435998867805  \\
            7.64  0.00015979905658483411  \\
            7.65  0.0001597544113069218  \\
            7.66  0.0001597094601821439  \\
            7.67  0.00015966487860001816  \\
            7.68  0.00015962037447231453  \\
            7.69  0.00015957568761356306  \\
            7.7  0.0001595309653495058  \\
            7.71  0.0001594864886288854  \\
            7.72  0.00015944176720961885  \\
            7.73  0.00015939689136382318  \\
            7.74  0.0001593522514635139  \\
            7.75  0.0001593073080198081  \\
            7.76  0.00015926272610393747  \\
            7.77  0.00015921777586373138  \\
            7.78  0.00015917360196844298  \\
            7.79  0.00015912890482489489  \\
            7.8  0.00015908385341403318  \\
            7.81  0.0001590395831768976  \\
            7.82  0.000158994474589106  \\
            7.83  0.0001589503568906767  \\
            7.84  0.00015890549080564657  \\
            7.85  0.00015886066930631142  \\
            7.86  0.00015881608165772265  \\
            7.87  0.00015877143209092995  \\
            7.88  0.00015872683307761225  \\
            7.89  0.0001586821710283888  \\
            7.9  0.00015863726769177157  \\
            7.91  0.00015859257040549748  \\
            7.92  0.00015854817672335156  \\
            7.93  0.00015850366761582576  \\
            7.94  0.00015845901759828083  \\
            7.95  0.00015841483940365323  \\
            7.96  0.00015837012205494416  \\
            7.97  0.00015832586227384357  \\
            7.98  0.00015828080412932339  \\
            7.99  0.00015823654851993146  \\
            8.0  0.00015819208901642886  \\
            8.01  0.0001581473412865666  \\
            8.02  0.00015810319007543747  \\
            8.03  0.00015805883911563102  \\
            8.04  0.00015801473707808205  \\
            8.05  0.0001579700794551174  \\
            8.06  0.00015792577048674207  \\
            8.07  0.00015788119472287586  \\
            8.08  0.00015783701612314592  \\
            8.09  0.0001577929297682791  \\
            8.1  0.00015774853556761452  \\
            8.11  0.00015770401464863397  \\
            8.12  0.00015765987375716828  \\
            8.13  0.000157615780510817  \\
            8.14  0.00015757168973223637  \\
            8.15  0.00015752741109971606  \\
            8.16  0.00015748385296284988  \\
            8.17  0.00015743986709105032  \\
            8.18  0.0001573957637455665  \\
            8.19  0.00015735119224996594  \\
            8.2  0.00015730728937582837  \\
            8.21  0.00015726369278850933  \\
            8.22  0.00015721961861449432  \\
            8.23  0.00015717575224572956  \\
            8.24  0.0001571319021829317  \\
            8.25  0.00015708845407572846  \\
            8.26  0.0001570448088867839  \\
            8.27  0.0001570012089236634  \\
            8.28  0.0001569571722042215  \\
            8.29  0.0001569133470546466  \\
            8.3  0.00015687017514732317  \\
            8.31  0.0001568265782814467  \\
            8.32  0.00015678314531933474  \\
            8.33  0.00015673962577563328  \\
            8.34  0.00015669628345985756  \\
            8.35  0.00015665260805260161  \\
            8.36  0.0001566097039592021  \\
            8.37  0.00015656603095631018  \\
            8.38  0.00015652310835064694  \\
            8.39  0.00015647982166630038  \\
            8.4  0.00015643692509509304  \\
            8.41  0.00015639354505799825  \\
            8.42  0.00015635080135606598  \\
            8.43  0.00015630734039148806  \\
            8.44  0.00015626499065952282  \\
            8.45  0.00015622180961155364  \\
            8.46  0.0001561785760728765  \\
            8.47  0.00015613594130773603  \\
            8.48  0.0001560932362680038  \\
            8.49  0.00015605033861810502  \\
            8.5  0.00015600780240135632  \\
            8.51  0.00015596567509240948  \\
            8.52  0.00015592364889922667  \\
            8.53  0.00015588073737210446  \\
            8.54  0.00015583849334344904  \\
            8.55  0.00015579618356817784  \\
            8.56  0.0001557538963796542  \\
            8.57  0.00015571201280820146  \\
            8.58  0.0001556696417739519  \\
            8.59  0.0001556276615514409  \\
            8.6  0.00015558593763549596  \\
            8.61  0.000155543868070741  \\
            8.62  0.00015550175267214095  \\
            8.63  0.00015545982651045122  \\
            8.64  0.00015541802040904167  \\
            8.65  0.00015537628927197623  \\
            8.66  0.00015533483243528845  \\
            8.67  0.00015529343751907843  \\
            8.68  0.00015525188673963395  \\
            8.69  0.00015521006037711889  \\
            8.7  0.0001551690410505468  \\
            8.71  0.0001551280033887794  \\
            8.72  0.00015508693216784213  \\
            8.73  0.00015504562622083696  \\
            8.74  0.00015500414286823182  \\
            8.75  0.00015496333373075097  \\
            8.76  0.00015492254809343613  \\
            8.77  0.00015488130256439438  \\
            8.78  0.00015484104974051197  \\
            8.79  0.0001547999692152263  \\
            8.8  0.00015475990564515905  \\
            8.81  0.0001547192821257966  \\
            8.82  0.00015467848010736762  \\
            8.83  0.00015463814327398146  \\
            8.84  0.00015459744550948035  \\
            8.85  0.00015455757527366203  \\
            8.86  0.00015451748811712426  \\
            8.87  0.00015447708796743057  \\
            8.88  0.00015443749130188933  \\
            8.89  0.0001543971905050484  \\
            8.9  0.00015435720504773344  \\
            8.91  0.00015431806936622733  \\
            8.92  0.00015427734645227944  \\
            8.93  0.00015423809044600825  \\
            8.94  0.00015419898371224705  \\
            8.95  0.0001541598119515836  \\
            8.96  0.0001541204084363313  \\
            8.97  0.0001540811009528808  \\
            8.98  0.00015404217349574475  \\
            8.99  0.00015400278732591947  \\
            9.0  0.00015396364546328722  \\
            9.01  0.00015392429465248654  \\
            9.02  0.0001538851549153249  \\
            9.03  0.00015384642858539465  \\
            9.04  0.00015380787085665296  \\
            9.05  0.00015376906193105547  \\
            9.06  0.00015373066692030377  \\
            9.07  0.00015369255793356773  \\
            9.08  0.00015365421605040053  \\
            9.09  0.00015361527958165222  \\
            9.1  0.0001535776256317625  \\
            9.11  0.00015353880480116697  \\
            9.12  0.00015350189624775286  \\
            9.13  0.00015346294284294265  \\
            9.14  0.0001534255600736037  \\
            9.15  0.00015338812727420988  \\
            9.16  0.00015334981074717905  \\
            9.17  0.000153312299914734  \\
            9.18  0.00015327522124365087  \\
            9.19  0.00015323793999435096  \\
            9.2  0.00015320041025616507  \\
            9.21  0.00015316315947045035  \\
            9.22  0.00015312567048861737  \\
            9.23  0.00015308888604352393  \\
            9.24  0.00015305171744882975  \\
            9.25  0.00015301487476555482  \\
            9.26  0.0001529782760877782  \\
            9.27  0.00015294132383549206  \\
            9.28  0.00015290485301939686  \\
            9.29  0.00015286803286028818  \\
            9.3  0.00015283186562956304  \\
            9.31  0.000152794671639989  \\
            9.32  0.00015275920340807758  \\
            9.33  0.0001527229614001925  \\
            9.34  0.0001526864328378606  \\
            9.35  0.00015265072844625077  \\
            9.36  0.00015261493108573987  \\
            9.37  0.00015257928760474215  \\
            9.38  0.00015254388788811602  \\
            9.39  0.00015250830016392804  \\
            9.4  0.00015247274538805733  \\
            9.41  0.00015243674743894303  \\
            9.42  0.00015240156599896458  \\
            9.43  0.00015236643083449522  \\
            9.44  0.00015233121293586015  \\
            9.45  0.00015229547107629884  \\
            9.46  0.00015226086357881106  \\
            9.47  0.00015222632997197584  \\
            9.48  0.0001521914995571239  \\
            9.49  0.00015215620481033045  \\
            9.5  0.00015212231669384073  \\
            9.51  0.00015208687033646772  \\
            9.52  0.00015205262868752837  \\
            9.53  0.00015201814063940723  \\
            9.54  0.00015198389537549435  \\
            9.55  0.00015195028630848116  \\
            9.56  0.00015191627673303675  \\
            9.57  0.00015188179964895242  \\
            9.58  0.00015184793468335246  \\
            9.59  0.00015181417777521025  \\
            9.6  0.00015178054154800895  \\
            9.61  0.00015174707249486274  \\
            9.62  0.00015171329999346888  \\
            9.63  0.00015167928653307705  \\
            9.64  0.00015164642373179349  \\
            9.65  0.00015161265785286701  \\
            9.66  0.00015158006198075303  \\
            9.67  0.00015154671657400065  \\
            9.68  0.0001515140105665742  \\
            9.69  0.00015148059589583174  \\
            9.7  0.00015144794424886074  \\
            9.71  0.00015141454826841686  \\
            9.72  0.00015138222605621404  \\
            9.73  0.00015135008804365848  \\
            9.74  0.00015131758354637617  \\
            9.75  0.00015128488225268216  \\
            9.76  0.0001512525088023495  \\
            9.77  0.00015122046330111653  \\
            9.78  0.00015118843813714307  \\
            9.79  0.0001511562020325692  \\
            9.8  0.00015112455202755267  \\
            9.81  0.00015109276847440065  \\
            9.82  0.000151060645827769  \\
            9.83  0.00015102918983944026  \\
            9.84  0.00015099720949199652  \\
            9.85  0.0001509658377067257  \\
            9.86  0.00015093401437957333  \\
            9.87  0.00015090282545609398  \\
            9.88  0.00015087142614544425  \\
            9.89  0.00015083962567247457  \\
            9.9  0.00015080960475388668  \\
            9.91  0.00015077773686738354  \\
            9.92  0.00015074729689698555  \\
            9.93  0.0001507166719524668  \\
            9.94  0.0001506854832073216  \\
            9.95  0.00015065480994329018  \\
            9.96  0.00015062436439398919  \\
            9.97  0.0001505940486617915  \\
            9.98  0.00015056365068692756  \\
            9.99  0.00015053274424927282  \\
            10.0  0.00015050243234785983  \\
            10.01  0.0001504720774969884  \\
            10.02  0.00015044209752866034  \\
            10.03  0.00015041227692608669  \\
            10.04  0.0001503820706545657  \\
            10.05  0.00015035212293308003  \\
            10.06  0.00015032203182240418  \\
            10.07  0.0001502935313567057  \\
            10.08  0.0001502639068433107  \\
            10.09  0.00015023397773199104  \\
            10.1  0.00015020451862952103  \\
            10.11  0.00015017514052089812  \\
            10.12  0.0001501463301495294  \\
            10.13  0.0001501167212231025  \\
            10.14  0.00015008781481891148  \\
            10.15  0.00015005878993709908  \\
            10.16  0.0001500295096275886  \\
            10.17  0.00015000076594678995  \\
            10.18  0.00014997207774414083  \\
            10.19  0.0001499430887529171  \\
            10.2  0.0001499142090125496  \\
            10.21  0.00014988633636018738  \\
            10.22  0.00014985752851498423  \\
            10.23  0.0001498294187093701  \\
            10.24  0.00014980061956207876  \\
            10.25  0.00014977297747703643  \\
            10.26  0.00014974077137101794  \\
            10.27  0.00014971482774898287  \\
            10.28  0.0001496905096374635  \\
            10.29  0.00014966583971464366  \\
            10.3  0.00014964239649277954  \\
            10.31  0.00014961867958087846  \\
            10.32  0.0001495949308425832  \\
            10.33  0.00014957129000762144  \\
            10.34  0.0001495479430856368  \\
            10.35  0.00014952434189913143  \\
            10.36  0.000149500840921326  \\
            10.37  0.0001494776939468896  \\
            10.38  0.0001494542549205086  \\
            10.39  0.0001494313036521015  \\
            10.4  0.00014940850666297198  \\
            10.41  0.0001493855261645224  \\
            10.42  0.00014936285334754424  \\
            10.43  0.00014934027001296433  \\
            10.44  0.0001493175618948191  \\
            10.45  0.00014929523836693226  \\
            10.46  0.0001492727315584774  \\
            10.47  0.00014925141937533718  \\
            10.48  0.0001492288639855406  \\
            10.49  0.00014920673095118368  \\
            10.5  0.0001491847264696195  \\
            10.51  0.00014916305805071198  \\
            10.52  0.00014914129375648196  \\
            10.53  0.00014911940922357524  \\
            10.54  0.00014909803407479226  \\
            10.55  0.00014907631310534332  \\
            10.56  0.00014905487196355033  \\
            10.57  0.00014903423603827948  \\
            10.58  0.00014901240464819474  \\
            10.59  0.00014899130232496775  \\
            10.6  0.00014897085187840091  \\
            10.61  0.00014894969310710578  \\
            10.62  0.00014892856201784735  \\
            10.63  0.0001489079217743839  \\
            10.64  0.00014888738791267537  \\
            10.65  0.00014886712135128623  \\
            10.66  0.00014884662237973488  \\
            10.67  0.00014882528718889173  \\
            10.68  0.00014880539179930324  \\
            10.69  0.00014878566585431604  \\
            10.7  0.00014876565678546282  \\
            10.71  0.00014874563561796954  \\
            10.72  0.0001487256680274387  \\
            10.73  0.0001487058374889134  \\
            10.74  0.00014868589960317073  \\
            10.75  0.00014866602696099582  \\
            10.76  0.00014864606758223907  \\
            10.77  0.00014862660977829015  \\
            10.78  0.00014860706458909008  \\
            10.79  0.00014858746590132934  \\
            10.8  0.00014856786025404048  \\
            10.81  0.0001485487885353286  \\
            10.82  0.00014852915290480218  \\
            10.83  0.00014851007055059358  \\
            10.84  0.0001484907569981123  \\
            10.85  0.0001484717532485543  \\
            10.86  0.00014845267689689087  \\
            10.87  0.00014843347270300646  \\
            10.88  0.00014841436705290525  \\
            10.89  0.0001483954999369956  \\
            10.9  0.0001483763515214996  \\
            10.91  0.0001483574550702883  \\
            10.92  0.000148338623843234  \\
            10.93  0.0001483197949761668  \\
            10.94  0.00014830105218596062  \\
            10.95  0.00014828192852468243  \\
            10.96  0.0001482634130463606  \\
            10.97  0.0001482452812680721  \\
            10.98  0.0001482268654082558  \\
            10.99  0.0001482083591178046  \\
            11.0  0.00014818937304877624  \\
            11.01  0.00014817101681313964  \\
            11.02  0.00014815338653003312  \\
            11.03  0.0001481344552103879  \\
            11.04  0.00014811529227703546  \\
            11.05  0.00014809472339984148  \\
            11.06  0.00014807905064011156  \\
            11.07  0.00014806562302593554  \\
            11.08  0.0001480523616835421  \\
            11.09  0.00014803949089850786  \\
            11.1  0.0001480263894846217  \\
            11.11  0.0001480138006738101  \\
            11.12  0.00014800101424252072  \\
            11.13  0.00014798821230682023  \\
            11.14  0.00014797580634726842  \\
            11.15  0.0001479634657477207  \\
            11.16  0.0001479508491143409  \\
            11.17  0.00014793844720332157  \\
            11.18  0.00014792629506929958  \\
            11.19  0.00014791416152518984  \\
            11.2  0.00014790191150483966  \\
            11.21  0.00014788997387763615  \\
            11.22  0.0001478780201120321  \\
            11.23  0.000147866061444857  \\
            11.24  0.0001478545707427807  \\
            11.25  0.00014784273686373585  \\
            11.26  0.00014783100900548493  \\
            11.27  0.00014781938805337458  \\
            11.28  0.0001478079514685259  \\
            11.29  0.00014779640995849814  \\
            11.3  0.00014778518568550944  \\
            11.31  0.00014777393702858002  \\
            11.32  0.000147762728537065  \\
            11.33  0.00014775157004285277  \\
            11.34  0.00014774042247594533  \\
            11.35  0.00014772937084644842  \\
            11.36  0.00014771852057678366  \\
            11.37  0.00014770762006146632  \\
            11.38  0.00014769675715086694  \\
            11.39  0.00014768613959493588  \\
            11.4  0.00014767562482345583  \\
            11.41  0.00014766514659334632  \\
            11.42  0.00014765427840024862  \\
            11.43  0.00014764380690121637  \\
            11.44  0.00014763320942969422  \\
            11.45  0.00014762289420012202  \\
            11.46  0.00014761258228772464  \\
            11.47  0.00014760267584228284  \\
            11.48  0.00014759296637793304  \\
            11.49  0.00014758278147468468  \\
            11.5  0.00014757262012146953  \\
            11.51  0.00014756251113910636  \\
            11.52  0.00014755273421035808  \\
            11.53  0.00014754303371705623  \\
            11.54  0.00014753309545736563  \\
            11.55  0.00014752342400292762  \\
            11.56  0.00014751391822594693  \\
            11.57  0.00014750412685822785  \\
            11.58  0.00014749486985341154  \\
            11.59  0.00014748504795037044  \\
            11.6  0.00014747588032745692  \\
            11.61  0.0001474662274929402  \\
            11.62  0.0001474570563069796  \\
            11.63  0.00014744761932224452  \\
            11.64  0.00014743808215747517  \\
            11.65  0.0001474287426925991  \\
            11.66  0.00014741935898203643  \\
            11.67  0.00014740985220672631  \\
            11.68  0.00014740070420166476  \\
            11.69  0.0001473913935780645  \\
            11.7  0.000147382100373574  \\
            11.71  0.0001473728695541058  \\
            11.72  0.00014736370422097005  \\
            11.73  0.00014735448384429721  \\
            11.74  0.00014734529353718222  \\
            11.75  0.00014733600892972648  \\
            11.76  0.00014732691008350227  \\
            11.77  0.00014731779928261183  \\
            11.78  0.00014730840275731396  \\
            11.79  0.00014729938105666944  \\
            11.8  0.00014729035834988057  \\
            11.81  0.00014728129908960383  \\
            11.82  0.00014727223906956167  \\
            11.83  0.0001472632747056214  \\
            11.84  0.00014725437366186378  \\
            11.85  0.00014724519210296803  \\
            11.86  0.00014723627776994872  \\
            11.87  0.000147227309845142  \\
            11.88  0.00014721833982519572  \\
            11.89  0.00014720956373318563  \\
            11.9  0.00014720053228083594  \\
            11.91  0.00014719177532910132  \\
            11.92  0.00014718322113505805  \\
            11.93  0.00014717393609768527  \\
            11.94  0.00014716534186003046  \\
            11.95  0.0001471567245591597  \\
            11.96  0.00014714753565165815  \\
            11.97  0.0001471388192398641  \\
            11.98  0.00014713022035689035  \\
            11.99  0.00014712149777513508  \\
            12.0  0.0001471129750436294  \\
            12.01  0.00014710437594950694  \\
            12.02  0.00014709580037299333  \\
            12.03  0.00014708714571919564  \\
            12.04  0.0001470784999298338  \\
            12.05  0.00014706989909920925  \\
            12.06  0.00014706123797718823  \\
            12.07  0.00014705261804971758  \\
            12.08  0.00014704413091641514  \\
            12.09  0.0001470354975780394  \\
            12.1  0.00014702705442872226  \\
            12.11  0.00014701875408358315  \\
            12.12  0.00014701012385671467  \\
            12.13  0.00014700162311993622  \\
            12.14  0.00014699329527503402  \\
            12.15  0.0001469848646239062  \\
            12.16  0.00014697630378265124  \\
            12.17  0.0001469681630027175  \\
            12.18  0.00014695980376075725  \\
            12.19  0.00014695152235466702  \\
            12.2  0.00014694329002404804  \\
            12.21  0.00014693492172214125  \\
            12.22  0.00014692668035462124  \\
            12.23  0.00014691838917288847  \\
            12.24  0.0001469100504159942  \\
            12.25  0.00014690187439370223  \\
            12.26  0.0001468938458069098  \\
            12.27  0.00014688552596587543  \\
            12.28  0.00014687742133367122  \\
            12.29  0.00014686934307961874  \\
            12.3  0.0001468610260583689  \\
            12.31  0.00014685310595843388  \\
            12.32  0.00014684506753127804  \\
            12.33  0.00014683677625260236  \\
            12.34  0.00014682884935267331  \\
            12.35  0.00014682071774325888  \\
            12.36  0.00014681278198430437  \\
            12.37  0.00014680490860567624  \\
            12.38  0.0001467969657879119  \\
            12.39  0.0001467889448062403  \\
            12.4  0.0001467810653248982  \\
            12.41  0.00014677311721647424  \\
            12.42  0.0001467651500356809  \\
            12.43  0.00014675721675316302  \\
            12.44  0.00014674923044269506  \\
            12.45  0.0001467412603461865  \\
            12.46  0.00014673350743627265  \\
            12.47  0.00014672603353008527  \\
            12.48  0.0001467183470648694  \\
            12.49  0.0001467103436442116  \\
            12.5  0.00014670233657318536  \\
            12.51  0.00014669514269201529  \\
            12.52  0.00014668730613092215  \\
            12.53  0.00014667929636962088  \\
            12.54  0.00014667192691902444  \\
            12.55  0.00014666411389390387  \\
            12.56  0.0001466563180434103  \\
            12.57  0.00014664919358596453  \\
            12.58  0.00014664113608767773  \\
            12.59  0.00014663350832879132  \\
            12.6  0.0001466260033373391  \\
            12.61  0.0001466183909093272  \\
            12.62  0.00014661079217530477  \\
            12.63  0.00014660328654106635  \\
            12.64  0.00014659586511025753  \\
            12.65  0.00014658834752311756  \\
            12.66  0.00014658085934543872  \\
            12.67  0.00014657338907912  \\
            12.68  0.0001465660411841121  \\
            12.69  0.0001465585198713984  \\
            12.7  0.0001465511265949365  \\
            12.71  0.00014654382657594577  \\
            12.72  0.00014653631081168323  \\
            12.73  0.00014652894590588746  \\
            12.74  0.0001465217369272033  \\
            12.75  0.00014651444395783373  \\
            12.76  0.0001465070465627586  \\
            12.77  0.00014649972834363534  \\
            12.78  0.00014649232946942813  \\
            12.79  0.00014648521029585985  \\
            12.8  0.00014647815298124837  \\
            12.81  0.00014647075108533347  \\
            12.82  0.0001464634170153301  \\
            12.83  0.00014645630056122857  \\
            12.84  0.00014644908686645987  \\
            12.85  0.00014644192320739733  \\
            12.86  0.0001464346757555687  \\
            12.87  0.00014642757118792955  \\
            12.88  0.0001464204141659747  \\
            12.89  0.0001464132499329166  \\
            12.9  0.00014640611858400174  \\
            12.91  0.0001463988937350607  \\
            12.92  0.000146392173029428  \\
            12.93  0.00014638541376633675  \\
            12.94  0.0001463782721775494  \\
            12.95  0.000146371239779819  \\
            12.96  0.0001463641632938904  \\
            12.97  0.0001463570146608986  \\
            12.98  0.00014634997105966295  \\
            12.99  0.00014634308678946814  \\
            13.0  0.0001463362826656676  \\
            13.01  0.00014632933618906498  \\
            13.02  0.00014632230450469267  \\
            13.03  0.00014631548943644935  \\
            13.04  0.00014630866843474424  \\
            13.05  0.00014630172064444906  \\
            13.06  0.00014629493814397184  \\
            13.07  0.00014628823262796608  \\
            13.08  0.00014628110195691145  \\
            13.09  0.0001462747278085297  \\
            13.1  0.00014626772178655208  \\
            13.11  0.00014626096630940182  \\
            13.12  0.000146254134587221  \\
            13.13  0.00014624719898957052  \\
            13.14  0.0001462407160320227  \\
            13.15  0.00014623393867220288  \\
            13.16  0.0001462274604907576  \\
            13.17  0.00014622047578222492  \\
            13.18  0.00014621398059866124  \\
            13.19  0.0001462071273567375  \\
            13.2  0.00014620048085687356  \\
            13.21  0.00014619377364119616  \\
            13.22  0.00014618727022624022  \\
            13.23  0.0001461805942373331  \\
            13.24  0.0001461743262045149  \\
            13.25  0.0001461672890300106  \\
            13.26  0.00014616087513965288  \\
            13.27  0.0001461546977797146  \\
            13.28  0.00014614764976484749  \\
            13.29  0.00014614120384638066  \\
            13.3  0.00014613518116093053  \\
            13.31  0.00014612822498251532  \\
            13.32  0.0001461216634164516  \\
            13.33  0.0001461156920480347  \\
            13.34  0.00014610910189779547  \\
            13.35  0.00014610231887569511  \\
            13.36  0.00014609590068505253  \\
            13.37  0.00014608962525073169  \\
            13.38  0.0001460835322403162  \\
            13.39  0.0001460771377414313  \\
            13.4  0.00014607052373915316  \\
            13.41  0.00014606413022687855  \\
            13.42  0.0001460576445826704  \\
            13.43  0.00014605141055833707  \\
            13.44  0.00014604533179777407  \\
            13.45  0.000146039040699438  \\
            13.46  0.00014603285669750153  \\
            13.47  0.00014602633679937425  \\
            13.48  0.00014602012542060173  \\
            13.49  0.00014601379728021202  \\
            13.5  0.0001460075595723816  \\
            13.51  0.00014600138598539603  \\
            13.52  0.0001459948788923074  \\
            13.53  0.00014598891007400368  \\
            13.54  0.00014598274981868385  \\
            13.55  0.00014597655286196216  \\
            13.56  0.00014596966859696354  \\
            13.57  0.00014596195610682534  \\
            13.58  0.00014595539330969037  \\
            13.59  0.0001459502418539004  \\
            13.6  0.000145946003747488  \\
            13.61  0.0001459419223817888  \\
            13.62  0.00014593810409266458  \\
            13.63  0.00014593444986451965  \\
            13.64  0.00014593092371468298  \\
            13.65  0.00014592739913383212  \\
            13.66  0.00014592369196103806  \\
            13.67  0.00014592017179359732  \\
            13.68  0.00014591669699475776  \\
            13.69  0.00014591325299603364  \\
            13.7  0.00014590974812984063  \\
            13.71  0.0001459064263778286  \\
            13.72  0.0001459030422690071  \\
            13.73  0.00014589965935070878  \\
            13.74  0.00014589620577074247  \\
            13.75  0.0001458928268180834  \\
            13.76  0.00014588953348207054  \\
            13.77  0.000145886252567179  \\
            13.78  0.00014588299930314513  \\
            13.79  0.0001458797677672873  \\
            13.8  0.00014587655953877707  \\
            13.81  0.0001458733690258237  \\
            13.82  0.0001458701844715022  \\
            13.83  0.00014586702595303553  \\
            13.84  0.000145863898300467  \\
            13.85  0.0001458607924802575  \\
            13.86  0.00014585771554482784  \\
            13.87  0.00014585466132880718  \\
            13.88  0.000145851614448934  \\
            13.89  0.00014584858755882987  \\
            13.9  0.00014584557258282436  \\
            13.91  0.00014584257216740049  \\
            13.92  0.0001458396126566375  \\
            13.93  0.00014583666374775374  \\
            13.94  0.00014583376422274915  \\
            13.95  0.00014583095195361444  \\
            13.96  0.00014582812169653845  \\
            13.97  0.00014582522913456677  \\
            13.98  0.0001458223493382212  \\
            13.99  0.00014581950941040532  \\
            14.0  0.00014581668999558148  \\
            14.01  0.0001458138712310405  \\
            14.02  0.0001458112403266835  \\
            14.03  0.0001458085084622738  \\
            14.04  0.00014580574469975652  \\
            14.05  0.00014580299522296017  \\
            14.06  0.00014580026031573367  \\
            14.07  0.00014579775729808627  \\
            14.08  0.0001457950840237675  \\
            14.09  0.00014579237170844105  \\
            14.1  0.00014578974742439024  \\
            14.11  0.00014578721375909664  \\
            14.12  0.00014578464369029146  \\
            14.13  0.00014578201401629765  \\
            14.14  0.00014577949942388922  \\
            14.15  0.00014577705426722367  \\
            14.16  0.0001457744844970879  \\
            14.17  0.0001457720115711593  \\
            14.18  0.00014576961115314376  \\
            14.19  0.00014576705718090467  \\
            14.2  0.0001457646595326415  \\
            14.21  0.00014576226422591856  \\
            14.22  0.0001457597353759223  \\
            14.23  0.00014575742218520137  \\
            14.24  0.00014575495867515017  \\
            14.25  0.00014575248054230763  \\
            14.26  0.00014575029032909764  \\
            14.27  0.00014574773104307156  \\
            14.28  0.00014574544266740216  \\
            14.29  0.0001457429735853059  \\
            14.3  0.00014574063034282492  \\
            14.31  0.00014573819936578863  \\
            14.32  0.0001457358334430938  \\
            14.33  0.0001457334063660658  \\
            14.34  0.0001457310139145192  \\
            14.35  0.0001457286174717959  \\
            14.36  0.00014572620139502858  \\
            14.37  0.00014572386848575797  \\
            14.38  0.00014572141022639332  \\
            14.39  0.00014571906605865897  \\
            14.4  0.00014571655396636177  \\
            14.41  0.00014571424817643518  \\
            14.42  0.0001457118920339988  \\
            14.43  0.00014570934525191757  \\
            14.44  0.00014570710997019042  \\
            14.45  0.00014570450435746278  \\
            14.46  0.00014570227623612175  \\
            14.47  0.0001456998856944259  \\
            14.48  0.0001456973373438802  \\
            14.49  0.00014569504535502198  \\
            14.5  0.00014569263897200503  \\
            14.51  0.0001456901381925793  \\
            14.52  0.00014568781349584195  \\
            14.53  0.00014568549512939438  \\
            14.54  0.00014568301651784308  \\
            14.55  0.0001456805324128434  \\
            14.56  0.0001456782117432904  \\
            14.57  0.00014567589087867137  \\
            14.58  0.00014567345932848505  \\
            14.59  0.0001456709527700513  \\
            14.6  0.00014566859795632812  \\
            14.61  0.00014566625305012434  \\
            14.62  0.00014566388525135606  \\
            14.63  0.00014566150713872088  \\
            14.64  0.00014565901749893594  \\
            14.65  0.00014565656289198886  \\
            14.66  0.000145654179759468  \\
            14.67  0.00014565176768980282  \\
            14.68  0.00014564943547930694  \\
            14.69  0.00014564704747621154  \\
            14.7  0.00014564464746666403  \\
            14.71  0.00014564224144633566  \\
            14.72  0.00014563984259595227  \\
            14.73  0.00014563746164885532  \\
            14.74  0.00014563508420903826  \\
            14.75  0.00014563267834416624  \\
            14.76  0.0001456302726584821  \\
            14.77  0.00014562788138717018  \\
            14.78  0.00014562546575074106  \\
            14.79  0.00014562308469468066  \\
            14.8  0.00014562067100318038  \\
            14.81  0.00014561819609267484  \\
            14.82  0.00014561588995503125  \\
            14.83  0.00014561346303441382  \\
            14.84  0.00014561111558260777  \\
            14.85  0.0001456086968721251  \\
            14.86  0.0001456063505741341  \\
            14.87  0.0001456039378473172  \\
            14.88  0.0001456015121516852  \\
            14.89  0.00014559910627860587  \\
            14.9  0.00014559673442514514  \\
            14.91  0.0001455943468778399  \\
            14.92  0.00014559194501956134  \\
            14.93  0.00014558955782528765  \\
            14.94  0.00014558716222397194  \\
            14.95  0.00014558482742176303  \\
            14.96  0.00014558236730726384  \\
            14.97  0.00014557998950791371  \\
            14.98  0.00014557768446279344  \\
            14.99  0.00014557522332217266  \\
            15.0  0.00014557281986395674  \\
            15.01  0.0001455705039307745  \\
            15.02  0.00014556811357026373  \\
            15.03  0.000145565643830404  \\
            15.04  0.00014556328681673052  \\
            15.05  0.00014556091516614635  \\
            15.06  0.00014555852870685052  \\
            15.07  0.0001455561329348457  \\
            15.08  0.00014555377710580314  \\
            15.09  0.00014555143224221243  \\
            15.1  0.00014554905220811866  \\
            15.11  0.0001455466678553107  \\
            15.12  0.00014554425715828984  \\
            15.13  0.00014554182027593453  \\
            15.14  0.00014553943203337295  \\
            15.15  0.0001455371515096464  \\
            15.16  0.00014553479302147803  \\
            15.17  0.00014553238651986706  \\
            15.18  0.00014552994318961412  \\
            15.19  0.00014552768576221186  \\
            15.2  0.00014552527077560186  \\
            15.21  0.0001455228018162217  \\
            15.22  0.0001455205334583316  \\
            15.23  0.00014551812968267988  \\
            15.24  0.0001455157875090889  \\
            15.25  0.00014551344334407337  \\
            15.26  0.00014551109777409348  \\
            15.27  0.0001455086765845388  \\
            15.28  0.0001455062999782547  \\
            15.29  0.00014550393690050385  \\
            15.3  0.00014550162923078808  \\
            15.31  0.00014549923703246738  \\
            15.32  0.00014549684987891258  \\
            15.33  0.00014549451969837556  \\
            15.34  0.00014549211682214158  \\
            15.35  0.00014548975603457804  \\
            15.36  0.00014548741849270994  \\
            15.37  0.00014548505610635884  \\
            15.38  0.00014548269060442033  \\
            15.39  0.0001454803441088908  \\
            15.4  0.00014547799804190593  \\
            15.41  0.0001454756563194218  \\
            15.42  0.00014547331357382104  \\
            15.43  0.00014547096557786558  \\
            15.44  0.0001454686170856453  \\
            15.45  0.00014546630137736514  \\
            15.46  0.0001454639520999506  \\
            15.47  0.00014546157932766163  \\
            15.48  0.00014545923279207212  \\
            15.49  0.000145456920935208  \\
            15.5  0.00014545457235279878  \\
            15.51  0.00014545224083874463  \\
            15.52  0.00014544988540293562  \\
            15.53  0.0001454474975357139  \\
            15.54  0.0001454451787381802  \\
            15.55  0.00014544290105923568  \\
            15.56  0.0001454405423893203  \\
            15.57  0.00014543814335141257  \\
            15.58  0.0001454359984443214  \\
            15.59  0.00014543358629251924  \\
            15.6  0.00014543120328625007  \\
            15.61  0.0001454288256335964  \\
            15.62  0.00014542659398635968  \\
            15.63  0.00014542428797711954  \\
            15.64  0.00014542207108155414  \\
            15.65  0.00014541958093444363  \\
            15.66  0.00014541729609242017  \\
            15.67  0.00014541499830116354  \\
            15.68  0.00014541269233328183  \\
            15.69  0.00014541036243963154  \\
            15.7  0.000145408093130433  \\
            15.71  0.0001454057157386285  \\
            15.72  0.00014540347840995684  \\
            15.73  0.00014540109701259956  \\
            15.74  0.00014539886045060766  \\
            15.75  0.00014539642897398657  \\
            15.76  0.00014539425514203347  \\
            15.77  0.00014539186240248778  \\
            15.78  0.00014538958296060362  \\
            15.79  0.00014538734472914488  \\
            15.8  0.0001453849816418974  \\
            15.81  0.0001453827056035179  \\
            15.82  0.000145380441947765  \\
            15.83  0.00014537807677283396  \\
            15.84  0.00014537582164933537  \\
            15.85  0.00014537360467915762  \\
            15.86  0.00014537128622861843  \\
            15.87  0.00014536891056201012  \\
            15.88  0.00014536665692739303  \\
            15.89  0.00014536446222252947  \\
            15.9  0.00014536221884352884  \\
            15.91  0.00014535987159301035  \\
            15.92  0.00014535754447132624  \\
            15.93  0.0001453552663896129  \\
            15.94  0.00014535293846724468  \\
            15.95  0.00014535075365238077  \\
            15.96  0.0001453484998867538  \\
            15.97  0.00014534625341163743  \\
            15.98  0.000145343994157556  \\
            15.99  0.000145341732279596  \\
            16.0  0.00014533946776761923  \\
            16.01  0.0001453372006114241  \\
            16.02  0.00014533494977387814  \\
            16.03  0.00014533275934245472  \\
            16.04  0.0001453305544657715  \\
            16.05  0.00014532825391845908  \\
            16.06  0.00014532594127471363  \\
            16.07  0.0001453236445133196  \\
            16.08  0.0001453214223174242  \\
            16.09  0.0001453192070564986  \\
            16.1  0.00014531701323204128  \\
            16.11  0.00014531476494314882  \\
            16.12  0.0001453124326803657  \\
            16.13  0.00014531033559953403  \\
            16.14  0.00014530817105662286  \\
            16.15  0.00014530583542167564  \\
            16.16  0.00014530358688444117  \\
            16.17  0.0001453014951897384  \\
            16.18  0.00014529912543141145  \\
            16.19  0.00014529686350232883  \\
            16.2  0.0001452947807166844  \\
            16.21  0.0001452925137263724  \\
            16.22  0.0001452903073155698  \\
            16.23  0.0001452880847014553  \\
            16.24  0.00014528587766289813  \\
            16.25  0.00014528367922631333  \\
            16.26  0.00014528149293562378  \\
            16.27  0.00014527928370387593  \\
            16.28  0.00014527710996853596  \\
            16.29  0.00014527477719597493  \\
            16.3  0.00014527268360959688  \\
            16.31  0.00014527054002565058  \\
            16.32  0.0001452683034831303  \\
            16.33  0.0001452662146098296  \\
            16.34  0.0001452639350089453  \\
            16.35  0.00014526176316349653  \\
            16.36  0.000145259656183014  \\
            16.37  0.00014525740473815365  \\
            16.38  0.00014525523699576977  \\
            16.39  0.0001452531213550809  \\
            16.4  0.0001452509544165985  \\
            16.41  0.00014524873592628283  \\
            16.42  0.00014524658466612934  \\
            16.43  0.00014524446445875937  \\
            16.44  0.000145242317223846  \\
            16.45  0.0001452401115328433  \\
            16.46  0.00014523794357624125  \\
            16.47  0.00014523579092481562  \\
            16.48  0.00014523366480465947  \\
            16.49  0.00014523157081665225  \\
            16.5  0.0001452294673000767  \\
            16.51  0.0001452273246668405  \\
            16.52  0.00014522528367211907  \\
            16.53  0.00014522316022974984  \\
            16.54  0.00014522102613383493  \\
            16.55  0.00014521887598132038  \\
            16.56  0.00014521673874377287  \\
            16.57  0.00014521459734191612  \\
            16.58  0.0001452124100940126  \\
            16.59  0.00014521025851123886  \\
            16.6  0.00014520812082183  \\
            16.61  0.00014520604119538976  \\
            16.62  0.00014520393824515962  \\
            16.63  0.00014520187755623088  \\
            16.64  0.00014519979205952955  \\
            16.65  0.000145197611360625  \\
            16.66  0.00014519557583311807  \\
            16.67  0.0001451934536827549  \\
            16.68  0.00014519142914783698  \\
            16.69  0.0001451893357288991  \\
            16.7  0.0001451872262296086  \\
            16.71  0.0001451852264166065  \\
            16.72  0.00014518310637375514  \\
            16.73  0.0001451809136650648  \\
            16.74  0.0001451789634729681  \\
            16.75  0.00014517683070429654  \\
            16.76  0.00014517476281342666  \\
            16.77  0.00014517280030123292  \\
            16.78  0.00014517065444514358  \\
            16.79  0.00014516861185612739  \\
            16.8  0.0001451665403006887  \\
            16.81  0.0001451645098500687  \\
            16.82  0.00014516251848038228  \\
            16.83  0.0001451604436525314  \\
            16.84  0.0001451584202898693  \\
            16.85  0.00014515630656788207  \\
            16.86  0.000145154330422124  \\
            16.87  0.00014515228114653453  \\
            16.88  0.0001451501869798919  \\
            16.89  0.00014514833276877434  \\
            16.9  0.000145146285066267  \\
            16.91  0.00014514405271122356  \\
            16.92  0.0001451422519553575  \\
            16.93  0.00014514029033238507  \\
            16.94  0.0001451380670159192  \\
            16.95  0.00014513605561941356  \\
            16.96  0.00014513422391285944  \\
            16.97  0.00014513227629091698  \\
            16.98  0.0001451301962553964  \\
            16.99  0.00014512812822194148  \\
            17.0  0.00014512625907072568  \\
            17.01  0.00014512428889378514  \\
            17.02  0.00014512227901500817  \\
            17.03  0.00014512029708012758  \\
            17.04  0.0001451183405106994  \\
            17.05  0.00014511637830044163  \\
            17.06  0.00014511440061946982  \\
            17.07  0.00014511245135079244  \\
            17.08  0.00014511048592477885  \\
            17.09  0.00014510860651737966  \\
            17.1  0.0001451066637677274  \\
            17.11  0.00014510464152864115  \\
            17.12  0.0001451026473037315  \\
            17.13  0.00014510068889489515  \\
            17.14  0.00014509875190249103  \\
            17.15  0.00014509675189235856  \\
            17.16  0.00014509483590566485  \\
            17.17  0.00014509300062115645  \\
            17.18  0.00014509104117872877  \\
            17.19  0.00014508910838661852  \\
            17.2  0.00014508712683444222  \\
            17.21  0.00014508524185185239  \\
            17.22  0.0001450833470475303  \\
            17.23  0.0001450814442303575  \\
            17.24  0.0001450795443964022  \\
            17.25  0.00014507763776628766  \\
            17.26  0.0001450757615363921  \\
            17.27  0.00014507393472973875  \\
            17.28  0.0001450718968552043  \\
            17.29  0.00014507004921105338  \\
            17.3  0.0001450682043869071  \\
            17.31  0.00014506621887040914  \\
            17.32  0.00014506436696591502  \\
            17.33  0.00014506250160234733  \\
            17.34  0.00014506062838842286  \\
            17.35  0.00014505880108160805  \\
            17.36  0.00014505689170311756  \\
            17.37  0.00014505504970360023  \\
            17.38  0.0001450531904656776  \\
            17.39  0.000145051394944475  \\
            17.4  0.00014504950919235735  \\
            17.41  0.00014504766753745978  \\
            17.42  0.00014504577530997717  \\
            17.43  0.0001450439606970612  \\
            17.44  0.0001450422637473469  \\
            17.45  0.00014504024111735667  \\
            17.46  0.00014503848108411696  \\
            17.47  0.0001450368346107157  \\
            17.48  0.00014503470140109616  \\
            17.49  0.00014503297249576988  \\
            17.5  0.0001450313317829741  \\
            17.51  0.00014502945092378716  \\
            17.52  0.00014502754375414443  \\
            17.53  0.00014502574858110283  \\
            17.54  0.00014502408647888343  \\
            17.55  0.00014502222727173726  \\
            17.56  0.00014502030107171968  \\
            17.57  0.000145018555197982  \\
            17.58  0.00014501679055509728  \\
            17.59  0.00014501506829530986  \\
            17.6  0.00014501334197341174  \\
            17.61  0.00014501160206884325  \\
            17.62  0.00014500983900011228  \\
            17.63  0.00014500796313802282  \\
            17.64  0.00014500615807983705  \\
            17.65  0.00014500437484302848  \\
            17.66  0.00014500259994881107  \\
            17.67  0.00014500084517799226  \\
            17.68  0.0001449990761351989  \\
            17.69  0.00014499739336781733  \\
            17.7  0.0001449956464453811  \\
            17.71  0.00014499402881766097  \\
            17.72  0.00014499224985768642  \\
            17.73  0.00014499048984023327  \\
            17.74  0.00014498874389854202  \\
            17.75  0.000144986994871982  \\
            17.76  0.00014498529474423177  \\
            17.77  0.0001449835688156123  \\
            17.78  0.0001449818182363434  \\
            17.79  0.00014498013056170477  \\
            17.8  0.0001449784494106035  \\
            17.81  0.00014497677990125892  \\
            17.82  0.00014497500164336824  \\
            17.83  0.00014497336925936493  \\
            17.84  0.00014497165954117312  \\
            17.85  0.00014497001563145453  \\
            17.86  0.0001449681336576647  \\
            17.87  0.00014496663465132296  \\
            17.88  0.00014496495967630308  \\
            17.89  0.0001449631002599235  \\
            17.9  0.00014496155383994185  \\
            17.91  0.00014495988702918972  \\
            17.92  0.00014495812675045615  \\
            17.93  0.00014495656127264404  \\
            17.94  0.0001449549402666313  \\
            17.95  0.00014495326351175622  \\
            17.96  0.00014495161457778047  \\
            17.97  0.0001449499776674688  \\
            17.98  0.00014494823691635881  \\
            17.99  0.00014494663238879296  \\
            18.0  0.00014494493304403693  \\
            18.01  0.0001449434231139576  \\
            18.02  0.00014494164473857554  \\
            18.03  0.00014494020045717793  \\
            18.04  0.00014493847428612201  \\
            18.05  0.0001449369353492607  \\
            18.06  0.00014493522150146244  \\
            18.07  0.00014493360989995314  \\
            18.08  0.00014493209637105012  \\
            18.09  0.00014493027412591385  \\
            18.1  0.00014492885193944825  \\
            18.11  0.00014492724585145293  \\
            18.12  0.00014492561704704824  \\
            18.13  0.00014492404839648468  \\
            18.14  0.00014492242932179013  \\
            18.15  0.00014492078878974342  \\
            18.16  0.00014491922428118322  \\
            18.17  0.0001449177360135185  \\
            18.18  0.0001449161149879881  \\
            18.19  0.00014491454829585487  \\
            18.2  0.00014491299395944055  \\
            18.21  0.00014491141241651403  \\
            18.22  0.00014490991675562368  \\
            18.23  0.00014490820759330186  \\
            18.24  0.00014490669978724054  \\
            18.25  0.00014490523121213103  \\
            18.26  0.0001449036889606572  \\
            18.27  0.00014490217146572088  \\
            18.28  0.0001449007129847541  \\
            18.29  0.00014489899161995894  \\
            18.3  0.00014489734971951065  \\
            18.31  0.00014489585612036533  \\
            18.32  0.00014489431920580004  \\
            18.33  0.0001448928250665257  \\
            18.34  0.00014489131350506633  \\
            18.35  0.00014488977985284874  \\
            18.36  0.00014488828463321  \\
            18.37  0.00014488676099121557  \\
            18.38  0.00014488527314713022  \\
            18.39  0.00014488377026045698  \\
            18.4  0.00014488225390307116  \\
            18.41  0.000144880734200998  \\
            18.42  0.00014487928889182585  \\
            18.43  0.0001448777228602574  \\
            18.44  0.00014487635386597786  \\
            18.45  0.0001448748354235507  \\
            18.46  0.00014487334850025516  \\
            18.47  0.00014487192155326057  \\
            18.48  0.00014487054001506797  \\
            18.49  0.0001448689907863481  \\
            18.5  0.000144867436168915  \\
            18.51  0.0001448660059052719  \\
            18.52  0.0001448645499670811  \\
            18.53  0.00014486307166580153  \\
            18.54  0.00014486171563776984  \\
            18.55  0.00014486020628193348  \\
            18.56  0.00014485873932811404  \\
            18.57  0.0001448572541783927  \\
            18.58  0.00014485588245753136  \\
            18.59  0.00014485447975739663  \\
            18.6  0.00014485295278660658  \\
            18.61  0.00014485151066971752  \\
            18.62  0.00014485016647504444  \\
            18.63  0.0001448486501954513  \\
            18.64  0.0001448472305996795  \\
            18.65  0.00014484589365373283  \\
            18.66  0.00014484448387247308  \\
            18.67  0.00014484298848931398  \\
            18.68  0.0001448416025089697  \\
            18.69  0.000144840175969891  \\
            18.7  0.00014483876379628902  \\
            18.71  0.0001448373628326896  \\
            18.72  0.00014483600227650268  \\
            18.73  0.00014483466469754501  \\
            18.74  0.00014483315773236753  \\
            18.75  0.000144831868855898  \\
            18.76  0.00014483039311352915  \\
            18.77  0.00014482918227447955  \\
            18.78  0.00014482761525796598  \\
            18.79  0.00014482634552076196  \\
            18.8  0.00014482483239549028  \\
            18.81  0.00014482361738469283  \\
            18.82  0.0001448220776982833  \\
            18.83  0.000144820955741389  \\
            18.84  0.00014481935906091907  \\
            18.85  0.0001448181755768922  \\
            18.86  0.00014481663939592242  \\
            18.87  0.00014481542504082541  \\
            18.88  0.0001448139844743318  \\
            18.89  0.00014481272698001907  \\
            18.9  0.0001448113504410024  \\
            18.91  0.00014481004742704807  \\
            18.92  0.0001448086380302414  \\
            18.93  0.00014480729218599615  \\
            18.94  0.0001448060961372494  \\
            18.95  0.00014480461028561415  \\
            18.96  0.00014480332438446966  \\
            18.97  0.00014480214147893921  \\
            18.98  0.0001448006787509509  \\
            18.99  0.000144799503013174  \\
            19.0  0.00014479816005082683  \\
        }
        ;
    \addplot+[no markers, color={cyan!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  4.7956042653130776e-5  \\
            0.02  8.751843220396981e-5  \\
            0.03  0.00012688910310395957  \\
            0.04  0.0001660581880210833  \\
            0.05  0.0002050159813995195  \\
            0.06  0.00024375294244710226  \\
            0.07  0.00028225969800322654  \\
            0.08  0.00031954012985164684  \\
            0.09  0.0003496331889728777  \\
            0.1  0.00037151787966737315  \\
            0.11  0.000391963837797193  \\
            0.12  0.0004088115160643818  \\
            0.13  0.00041854344039828393  \\
            0.14  0.0004256232548631451  \\
            0.15  0.0004316678528802495  \\
            0.16  0.00043757549529460323  \\
            0.17  0.00044353756774172677  \\
            0.18  0.00044950588363376723  \\
            0.19  0.0004548964932122493  \\
            0.2  0.0004586166569655973  \\
            0.21  0.00046284262336542193  \\
            0.22  0.0004645476796226962  \\
            0.23  0.0004656790010935328  \\
            0.24  0.00046672489550159325  \\
            0.25  0.0004678800542473789  \\
            0.26  0.0004690390821771507  \\
            0.27  0.0004702020291862405  \\
            0.28  0.00047136852802702884  \\
            0.29  0.0004725378999891114  \\
            0.3  0.0004733279048418303  \\
            0.31  0.0004738819925370084  \\
            0.32  0.0004745138382063641  \\
            0.33  0.0004751616811665693  \\
            0.34  0.0004758114681102952  \\
            0.35  0.0004764640470755407  \\
            0.36  0.00047711924835844646  \\
            0.37  0.0004777746662459145  \\
            0.38  0.00047843241851396685  \\
            0.39  0.00047909235460420583  \\
            0.4  0.0004797535040784835  \\
            0.41  0.00048041569486721356  \\
            0.42  0.00048107952598235205  \\
            0.43  0.00048174384494684293  \\
            0.44  0.00048240926647424436  \\
            0.45  0.0004830756072603937  \\
            0.46  0.00048374207451524023  \\
            0.47  0.00048440923189341006  \\
            0.48  0.0004850768562607679  \\
            0.49  0.0004857445883385206  \\
            0.5  0.0004864127952957651  \\
            0.51  0.00048708021104322085  \\
            0.52  0.0004877473211212717  \\
            0.53  0.0004879123070546738  \\
            0.54  0.00048824516217043376  \\
            0.55  0.0004886611470293853  \\
            0.56  0.0004890736653576375  \\
            0.57  0.0004894853450638153  \\
            0.58  0.0004898615734371754  \\
            0.59  0.0004896198166726969  \\
            0.6  0.000489667761775063  \\
            0.61  0.0004897554257725026  \\
            0.62  0.0004898407765422386  \\
            0.63  0.0004899220097328265  \\
            0.64  0.0004899999035516307  \\
            0.65  0.0004900741165439946  \\
            0.66  0.0004901445838597501  \\
            0.67  0.0004902115116278125  \\
            0.68  0.0004902751118779078  \\
            0.69  0.0004903338708665448  \\
            0.7  0.0004903882411112872  \\
            0.71  0.0004904387698915815  \\
            0.72  0.0004904844901042609  \\
            0.73  0.000490526847031278  \\
            0.74  0.0004905629457586049  \\
            0.75  0.0004905946822713689  \\
            0.76  0.0004906218105136517  \\
            0.77  0.0004906434669285562  \\
            0.78  0.0004906607478413151  \\
            0.79  0.0004906565110588285  \\
            0.8  0.0004904934204160993  \\
            0.81  0.000490126591469163  \\
            0.82  0.0004899777571341132  \\
            0.83  0.0004898225090495027  \\
            0.84  0.0004896608591809916  \\
            0.85  0.0004894931469537796  \\
            0.86  0.0004893188052938638  \\
            0.87  0.0004891377003585925  \\
            0.88  0.0004889495218525005  \\
            0.89  0.0004887553713685971  \\
            0.9  0.0004885542868567429  \\
            0.91  0.0004883458058851532  \\
            0.92  0.00048813145533086437  \\
            0.93  0.00048790897837313273  \\
            0.94  0.00048767971839084326  \\
            0.95  0.0004874431515365761  \\
            0.96  0.0004871982884664697  \\
            0.97  0.0004869462558236787  \\
            0.98  0.00048668687180823835  \\
            0.99  0.00048641944519097196  \\
            1.0  0.0004861445085742553  \\
            1.01  0.000485861763991732  \\
            1.02  0.00048557080583487555  \\
            1.03  0.0004852724299381758  \\
            1.04  0.000484966177872796  \\
            1.05  0.00048465163593912125  \\
            1.06  0.0004843287319495589  \\
            1.07  0.00048399829061675025  \\
            1.08  0.0004836584898272292  \\
            1.09  0.0004833109129721119  \\
            1.1  0.0004829546219499893  \\
            1.11  0.0004825905875167714  \\
            1.12  0.00048221785082278084  \\
            1.13  0.00048183659845021844  \\
            1.14  0.0004814458304832772  \\
            1.15  0.00048104743663799975  \\
            1.16  0.00048063917399976164  \\
            1.17  0.000480223668218158  \\
            1.18  0.0004797998866294454  \\
            1.19  0.00047936539396132086  \\
            1.2  0.00047892321742070256  \\
            1.21  0.0004784709280581424  \\
            1.22  0.0004780115193185656  \\
            1.23  0.0004775426736673659  \\
            1.24  0.0004770650242753373  \\
            1.25  0.00047657871355827656  \\
            1.26  0.0004760832023825397  \\
            1.27  0.00047557894167622  \\
            1.28  0.00047506496533135167  \\
            1.29  0.0004745416941040476  \\
            1.3  0.0004740097944502449  \\
            1.31  0.00047346932069639654  \\
            1.32  0.0004729213695541858  \\
            1.33  0.00047236299976919597  \\
            1.34  0.00047179317456643507  \\
            1.35  0.000471216939935978  \\
            1.36  0.0004706309329288836  \\
            1.37  0.00047003583364754606  \\
            1.38  0.00046943107086666407  \\
            1.39  0.00046882034290098885  \\
            1.4  0.00046819950256118026  \\
            1.41  0.0004675019137575974  \\
            1.42  0.0004667534159617391  \\
            1.43  0.0004660711852444296  \\
            1.44  0.0004653813974409576  \\
            1.45  0.0004646841939887066  \\
            1.46  0.00046397717022140443  \\
            1.47  0.00046326108822979236  \\
            1.48  0.0004625349794822643  \\
            1.49  0.0004618039268379751  \\
            1.5  0.00046106066762583776  \\
            1.51  0.00046031000387411627  \\
            1.52  0.0004595498890040422  \\
            1.53  0.0004587820646135746  \\
            1.54  0.00045800511284729237  \\
            1.55  0.00045721762043473006  \\
            1.56  0.0004564231420793579  \\
            1.57  0.00045561920609196667  \\
            1.58  0.0004548082613025818  \\
            1.59  0.00045398868464557824  \\
            1.6  0.00045316025767036934  \\
            1.61  0.00045232340798697816  \\
            1.62  0.00045147790861031073  \\
            1.63  0.0004506246690940889  \\
            1.64  0.0004497630118482962  \\
            1.65  0.0004488939454280771  \\
            1.66  0.0004480163073523346  \\
            1.67  0.00044713126057229304  \\
            1.68  0.0004462376432198355  \\
            1.69  0.0004453355876313985  \\
            1.7  0.0004444258440899569  \\
            1.71  0.0004435084905287252  \\
            1.72  0.0004425827785554879  \\
            1.73  0.00044165052250787695  \\
            1.74  0.0004407099688264401  \\
            1.75  0.00043976211255305364  \\
            1.76  0.0004388070511768011  \\
            1.77  0.00043784485221024086  \\
            1.78  0.000436873367326114  \\
            1.79  0.0004358962586608462  \\
            1.8  0.0004349109274883416  \\
            1.81  0.0004339197350922379  \\
            1.82  0.00043292266933709896  \\
            1.83  0.0004319175035138841  \\
            1.84  0.00043090353068986543  \\
            1.85  0.00042988481432006934  \\
            1.86  0.0004288593771969868  \\
            1.87  0.00042782802453345003  \\
            1.88  0.0004267888703288146  \\
            1.89  0.00042574062813013756  \\
            1.9  0.0004246894425218797  \\
            1.91  0.00042363001975436647  \\
            1.92  0.0004225659097864591  \\
            1.93  0.0004214947589777948  \\
            1.94  0.0004204164346806633  \\
            1.95  0.0004193342121634744  \\
            1.96  0.0004182445974959852  \\
            1.97  0.00041714963316870455  \\
            1.98  0.0004160492145852186  \\
            1.99  0.0004149437943640813  \\
            2.0  0.0004138322298102603  \\
            2.01  0.0004127147784359143  \\
            2.02  0.0004115922960036307  \\
            2.03  0.00041046430266473673  \\
            2.04  0.0004093308421936899  \\
            2.05  0.0004081927053254359  \\
            2.06  0.0004070477453103825  \\
            2.07  0.0004059005405502462  \\
            2.08  0.0004047474886918144  \\
            2.09  0.00040359030702438335  \\
            2.1  0.0004024277897221497  \\
            2.11  0.0004012610723605146  \\
            2.12  0.0004000897995617709  \\
            2.13  0.0003989147329816543  \\
            2.14  0.0003977342129059036  \\
            2.15  0.0003965506116185483  \\
            2.16  0.000395362244463517  \\
            2.17  0.00039417056341876596  \\
            2.18  0.0003929746975479552  \\
            2.19  0.0003917750329025378  \\
            2.2  0.0003905726755473126  \\
            2.21  0.00038936629583030176  \\
            2.22  0.0003881554571426208  \\
            2.23  0.0003869423100991161  \\
            2.24  0.00038572705271304247  \\
            2.25  0.00038450754524145883  \\
            2.26  0.00038328522177727035  \\
            2.27  0.0003820596190233456  \\
            2.28  0.00038083271325398485  \\
            2.29  0.00037960352293563734  \\
            2.3  0.00037836996431970957  \\
            2.31  0.0003771339227971056  \\
            2.32  0.0003758970433220068  \\
            2.33  0.0003746580872939266  \\
            2.34  0.0003734175997475943  \\
            2.35  0.0003721757137834237  \\
            2.36  0.00037092956365626835  \\
            2.37  0.00036968369211000016  \\
            2.38  0.00036843731223425256  \\
            2.39  0.0003671889692006146  \\
            2.4  0.00036593853861290314  \\
            2.41  0.00036468866824338885  \\
            2.42  0.0003634363880496574  \\
            2.43  0.00036218276324558187  \\
            2.44  0.0003609286712110673  \\
            2.45  0.00035967598641969257  \\
            2.46  0.0003584218150048543  \\
            2.47  0.00035716801684362897  \\
            2.48  0.0003559165313871695  \\
            2.49  0.0003546602747280115  \\
            2.5  0.0003534074725247599  \\
            2.51  0.0003521537298934908  \\
            2.52  0.0003509008992560518  \\
            2.53  0.00034964955407557226  \\
            2.54  0.00034839707743609255  \\
            2.55  0.000347146239165254  \\
            2.56  0.00034589767794980584  \\
            2.57  0.00034464897447973483  \\
            2.58  0.0003434023192570175  \\
            2.59  0.0003421569322805504  \\
            2.6  0.00034091249182746777  \\
            2.61  0.0003396689788769888  \\
            2.62  0.0003384283255601091  \\
            2.63  0.0003371919931780011  \\
            2.64  0.00033595407428021643  \\
            2.65  0.0003347213855744806  \\
            2.66  0.0003334874499975461  \\
            2.67  0.00033225787028709963  \\
            2.68  0.0003310333594729083  \\
            2.69  0.000329808953538624  \\
            2.7  0.0003285898226114833  \\
            2.71  0.0003273724539062326  \\
            2.72  0.0003261558005374307  \\
            2.73  0.00032494143879704084  \\
            2.74  0.000323733639664363  \\
            2.75  0.0003225288577893799  \\
            2.76  0.00032132609361631005  \\
            2.77  0.000320126629186093  \\
            2.78  0.0003189300706358832  \\
            2.79  0.0003177391917427303  \\
            2.8  0.0003165510369341164  \\
            2.81  0.00031536610263446  \\
            2.82  0.00031418507636040484  \\
            2.83  0.0003130067553094207  \\
            2.84  0.00031183358920949757  \\
            2.85  0.00031066459592511876  \\
            2.86  0.0003095019351304663  \\
            2.87  0.0003083424680555418  \\
            2.88  0.00030718631968285856  \\
            2.89  0.0003060327728752897  \\
            2.9  0.0003048849391918037  \\
            2.91  0.0003037386580129344  \\
            2.92  0.00030259971309575277  \\
            2.93  0.00030146507330421193  \\
            2.94  0.0003003337454963224  \\
            2.95  0.0002992089425911625  \\
            2.96  0.0002980866549106109  \\
            2.97  0.00029696875702912417  \\
            2.98  0.00029585488714884556  \\
            2.99  0.0002947455017580545  \\
            3.0  0.0002936420495214725  \\
            3.01  0.0002925396733206062  \\
            3.02  0.00029144639370840567  \\
            3.03  0.00029035947595545925  \\
            3.04  0.00028927061605031417  \\
            3.05  0.00028818835717093176  \\
            3.06  0.0002871127598194463  \\
            3.07  0.0002860418796135208  \\
            3.08  0.000284974348842422  \\
            3.09  0.0002839121559293296  \\
            3.1  0.0002828549080741873  \\
            3.11  0.00028180369882406926  \\
            3.12  0.0002807560581115737  \\
            3.13  0.00027971338084582776  \\
            3.14  0.0002786920869034694  \\
            3.15  0.00027768546679721363  \\
            3.16  0.00027668160700311897  \\
            3.17  0.0002756843491897395  \\
            3.18  0.0002746924782031386  \\
            3.19  0.0002737063335568094  \\
            3.2  0.0002727227508382864  \\
            3.21  0.0002717468256725636  \\
            3.22  0.0002707756555142755  \\
            3.23  0.00026981210375231726  \\
            3.24  0.0002688565342527946  \\
            3.25  0.00026789772966984653  \\
            3.26  0.0002669505861808362  \\
            3.27  0.0002660069806562521  \\
            3.28  0.0002650696602381713  \\
            3.29  0.00026413812355679454  \\
            3.3  0.0002632102382795957  \\
            3.31  0.00026229070946295804  \\
            3.32  0.0002613750395703002  \\
            3.33  0.0002604614730913695  \\
            3.34  0.0002595520108338798  \\
            3.35  0.00025866372640665793  \\
            3.36  0.00025781047777903294  \\
            3.37  0.00025697366729972575  \\
            3.38  0.00025614092629789003  \\
            3.39  0.000255312310322165  \\
            3.4  0.0002544912369521622  \\
            3.41  0.0002536907377126292  \\
            3.42  0.000252966000806149  \\
            3.43  0.00025223788712740213  \\
            3.44  0.00025151483209616025  \\
            3.45  0.000250797415049835  \\
            3.46  0.0002500893670180227  \\
            3.47  0.0002493879687398199  \\
            3.48  0.0002486900181017318  \\
            3.49  0.00024800284609536964  \\
            3.5  0.0002473182109811837  \\
            3.51  0.00024663994979325944  \\
            3.52  0.0002459692277994331  \\
            3.53  0.00024530337341422943  \\
            3.54  0.00024464119760203026  \\
            3.55  0.00024398523657513711  \\
            3.56  0.0002433349117533388  \\
            3.57  0.00024268726164180198  \\
            3.58  0.0002420449495972053  \\
            3.59  0.00024140781825209872  \\
            3.6  0.00024077198636385765  \\
            3.61  0.000240138668724156  \\
            3.62  0.00023950628641121019  \\
            3.63  0.00023887952102210282  \\
            3.64  0.00023825598620793112  \\
            3.65  0.0002376331560655908  \\
            3.66  0.000237015498313714  \\
            3.67  0.0002364011273252025  \\
            3.68  0.00023578935522694075  \\
            3.69  0.0002351785132578177  \\
            3.7  0.00023457064993182876  \\
            3.71  0.00023396726526712903  \\
            3.72  0.0002333648695927593  \\
            3.73  0.00023276655056944916  \\
            3.74  0.00023217102753515827  \\
            3.75  0.00023157808895508182  \\
            3.76  0.0002309896008462195  \\
            3.77  0.00023040315995659355  \\
            3.78  0.0002298170357706204  \\
            3.79  0.00022923594168405896  \\
            3.8  0.00022865752916551816  \\
            3.81  0.00022808113245376772  \\
            3.82  0.0002275070380143198  \\
            3.83  0.0002269372965167198  \\
            3.84  0.00022636696576454132  \\
            3.85  0.00022580199151869357  \\
            3.86  0.0002252402024726267  \\
            3.87  0.00022468104753918137  \\
            3.88  0.0002241229541646932  \\
            3.89  0.00022356740071477612  \\
            3.9  0.000223013675244871  \\
            3.91  0.00022246370772191102  \\
            3.92  0.0002219170209827126  \\
            3.93  0.0002213732522275576  \\
            3.94  0.00022082974262961177  \\
            3.95  0.00022029099305760822  \\
            3.96  0.00021975560666524742  \\
            3.97  0.0002192189847197922  \\
            3.98  0.0002186881827520767  \\
            3.99  0.00021816091623679283  \\
            4.0  0.0002176335107267078  \\
            4.01  0.00021710534112708796  \\
            4.02  0.00021658602831662943  \\
            4.03  0.00021607507932674735  \\
            4.04  0.00021560990071321296  \\
            4.05  0.0002151608749191568  \\
            4.06  0.0002147152114171361  \\
            4.07  0.0002142719253525687  \\
            4.08  0.00021383382692706033  \\
            4.09  0.0002133981134981435  \\
            4.1  0.00021296441029424476  \\
            4.11  0.0002125359203078305  \\
            4.12  0.00021211060387464034  \\
            4.13  0.00021168608959044362  \\
            4.14  0.00021126815262355076  \\
            4.15  0.00021088952217779733  \\
            4.16  0.00021052227893218176  \\
            4.17  0.0002101574685515085  \\
            4.18  0.00020979823737844784  \\
            4.19  0.00020943901153997962  \\
            4.2  0.00020908548846089691  \\
            4.21  0.00020873625184909955  \\
            4.22  0.00020838823261418258  \\
            4.23  0.00020804465317062818  \\
            4.24  0.00020770283073566324  \\
            4.25  0.00020736314156989048  \\
            4.26  0.00020702478397201718  \\
            4.27  0.00020668798037945887  \\
            4.28  0.00020635331473567266  \\
            4.29  0.0002060204901787278  \\
            4.3  0.00020568900581731451  \\
            4.31  0.00020536007565821035  \\
            4.32  0.00020503269920927635  \\
            4.33  0.00020470657741383227  \\
            4.34  0.00020438134617997686  \\
            4.35  0.00020405789970595741  \\
            4.36  0.00020373629231498918  \\
            4.37  0.00020341554345311528  \\
            4.38  0.00020309394213096585  \\
            4.39  0.0002027750277030702  \\
            4.4  0.00020245601267529723  \\
            4.41  0.00020213539857676387  \\
            4.42  0.00020179808374331564  \\
            4.43  0.0002014429633686785  \\
            4.44  0.00020110770063056692  \\
            4.45  0.0002008166833809178  \\
            4.46  0.00020050259392848628  \\
            4.47  0.0002002007780927696  \\
            4.48  0.0001999124354036052  \\
            4.49  0.00019962751675195383  \\
            4.5  0.000199343871551915  \\
            4.51  0.0001990616332051967  \\
            4.52  0.00019878064743352505  \\
            4.53  0.0001985002183680805  \\
            4.54  0.00019822077570279858  \\
            4.55  0.0001979438015252345  \\
            4.56  0.00019766733583512002  \\
            4.57  0.0001973920111228756  \\
            4.58  0.00019711944240290407  \\
            4.59  0.00019684671008827562  \\
            4.6  0.0001965752448231338  \\
            4.61  0.00019630550344108897  \\
            4.62  0.00019603771678288043  \\
            4.63  0.00019576973310248642  \\
            4.64  0.00019550340448302122  \\
            4.65  0.0001952390851118122  \\
            4.66  0.00019497585144582477  \\
            4.67  0.00019471340250737216  \\
            4.68  0.00019445184036944688  \\
            4.69  0.00019419239308970002  \\
            4.7  0.0001939337840874435  \\
            4.71  0.00019367574297060445  \\
            4.72  0.0001934179563403553  \\
            4.73  0.00019316180802998506  \\
            4.74  0.0001929049101612966  \\
            4.75  0.00019265153950587637  \\
            4.76  0.0001923967250792567  \\
            4.77  0.00019214442217394781  \\
            4.78  0.0001918920551900028  \\
            4.79  0.00019163986717040212  \\
            4.8  0.00019138873433534865  \\
            4.81  0.00019113885070999793  \\
            4.82  0.0001908899059016103  \\
            4.83  0.00019064207288219402  \\
            4.84  0.0001903957955973029  \\
            4.85  0.00019014930736836695  \\
            4.86  0.00018990337620887124  \\
            4.87  0.00018965928934512372  \\
            4.88  0.00018941616392157174  \\
            4.89  0.00018917412782842803  \\
            4.9  0.00018893142252266235  \\
            4.91  0.0001886920812558271  \\
            4.92  0.00018845201443527202  \\
            4.93  0.00018821245062451635  \\
            4.94  0.00018797748624195664  \\
            4.95  0.00018773951841844077  \\
            4.96  0.0001875054459862737  \\
            4.97  0.00018726908150427596  \\
            4.98  0.00018703575421481875  \\
            4.99  0.00018680372963855642  \\
            5.0  0.00018657265829847167  \\
            5.01  0.00018634182037627047  \\
            5.02  0.00018611228644253017  \\
            5.03  0.0001858837425260931  \\
            5.04  0.00018565542601498274  \\
            5.05  0.0001854292906864681  \\
            5.06  0.0001852052210497082  \\
            5.07  0.0001849807847101134  \\
            5.08  0.00018475669750357254  \\
            5.09  0.00018453479307639837  \\
            5.1  0.0001843147253581811  \\
            5.11  0.0001840934183576472  \\
            5.12  0.00018387484589341328  \\
            5.13  0.0001836565945496595  \\
            5.14  0.00018343966466089759  \\
            5.15  0.00018322256004460043  \\
            5.16  0.00018300745743866966  \\
            5.17  0.00018279397889728305  \\
            5.18  0.00018258103099392568  \\
            5.19  0.00018236992502467843  \\
            5.2  0.00018215831136802907  \\
            5.21  0.00018194885914270655  \\
            5.22  0.00018174021210992707  \\
            5.23  0.00018153144036589996  \\
            5.24  0.00018132487923282648  \\
            5.25  0.00018111906622526248  \\
            5.26  0.0001809145176853164  \\
            5.27  0.0001807102022572015  \\
            5.28  0.00018050718299795164  \\
            5.29  0.00018030594063931412  \\
            5.3  0.00018010569391910107  \\
            5.31  0.00017990541436694704  \\
            5.32  0.00017970581104159863  \\
            5.33  0.00017950810536044413  \\
            5.34  0.00017931036526015975  \\
            5.35  0.0001791156683938038  \\
            5.36  0.00017891941908979248  \\
            5.37  0.000178726216299553  \\
            5.38  0.00017853379729783884  \\
            5.39  0.000178342121714118  \\
            5.4  0.00017814988446965044  \\
            5.41  0.00017795952003891937  \\
            5.42  0.00017777005695617014  \\
            5.43  0.00017758218512456582  \\
            5.44  0.00017739450010779864  \\
            5.45  0.00017720862490217456  \\
            5.46  0.0001770219113358066  \\
            5.47  0.0001768371927579768  \\
            5.48  0.00017665313074445842  \\
            5.49  0.0001764688417017624  \\
            5.5  0.0001762881994844506  \\
            5.51  0.00017610938553679582  \\
            5.52  0.00017592721484468895  \\
            5.53  0.00017574977970897208  \\
            5.54  0.0001755699410925651  \\
            5.55  0.00017539336881265655  \\
            5.56  0.00017521647116454657  \\
            5.57  0.0001750405578023234  \\
            5.58  0.00017486581983989586  \\
            5.59  0.00017469143405761384  \\
            5.6  0.00017451778573513097  \\
            5.61  0.00017434538099936282  \\
            5.62  0.0001741734763658534  \\
            5.63  0.0001740024422697627  \\
            5.64  0.000173832575259314  \\
            5.65  0.00017366364206063497  \\
            5.66  0.00017349550364236272  \\
            5.67  0.0001733281489011055  \\
            5.68  0.00017316097699283028  \\
            5.69  0.00017299637029449217  \\
            5.7  0.00017283168089395247  \\
            5.71  0.00017266719439975735  \\
            5.72  0.00017250364536827478  \\
            5.73  0.00017233941758756279  \\
            5.74  0.00017217892113620016  \\
            5.75  0.0001720171094079163  \\
            5.76  0.00017185732677690575  \\
            5.77  0.00017169741595016876  \\
            5.78  0.0001715375767476532  \\
            5.79  0.00017138201476777243  \\
            5.8  0.0001712288706762452  \\
            5.81  0.00017109026794330675  \\
            5.82  0.00017096100827254917  \\
            5.83  0.00017083184473729626  \\
            5.84  0.00017070358250051106  \\
            5.85  0.00017057628794406833  \\
            5.86  0.00017044949973798746  \\
            5.87  0.0001703251425359001  \\
            5.88  0.00017020123739949612  \\
            5.89  0.0001700761535712909  \\
            5.9  0.00016995531188580641  \\
            5.91  0.00016983323382065884  \\
            5.92  0.00016971358112973317  \\
            5.93  0.00016959367550942308  \\
            5.94  0.00016947469607073677  \\
            5.95  0.00016935698947441924  \\
            5.96  0.0001692402581326096  \\
            5.97  0.000169124216888458  \\
            5.98  0.00016900934002588263  \\
            5.99  0.00016889499183970872  \\
            6.0  0.00016878764555979363  \\
            6.01  0.00016869306876733864  \\
            6.02  0.00016861129949998237  \\
            6.03  0.00016853425356005064  \\
            6.04  0.0001684584806941959  \\
            6.05  0.00016838375332409668  \\
            6.06  0.00016831056110671726  \\
            6.07  0.0001682386601324794  \\
            6.08  0.00016816720479671693  \\
            6.09  0.00016809676000986162  \\
            6.1  0.00016802741554843551  \\
            6.11  0.00016795861127693164  \\
            6.12  0.0001678905100594678  \\
            6.13  0.00016782252367712985  \\
            6.14  0.00016775587202778937  \\
            6.15  0.0001676898412220169  \\
            6.16  0.00016762386756049118  \\
            6.17  0.00016755889265828333  \\
            6.18  0.00016749480498441161  \\
            6.19  0.0001674312838019534  \\
            6.2  0.0001673680777006414  \\
            6.21  0.000167305247936803  \\
            6.22  0.00016724337399611714  \\
            6.23  0.00016718215477410576  \\
            6.24  0.00016712141812798333  \\
            6.25  0.00016706071489258007  \\
            6.26  0.00016700122868736102  \\
            6.27  0.000166942092982163  \\
            6.28  0.00016688360499186313  \\
            6.29  0.0001668250930766783  \\
            6.3  0.00016676743776688607  \\
            6.31  0.0001667098218758738  \\
            6.32  0.00016665247361904382  \\
            6.33  0.00016659480906500097  \\
            6.34  0.00016653712906903673  \\
            6.35  0.00016647949503970758  \\
            6.36  0.00016642223039610725  \\
            6.37  0.00016636477365152943  \\
            6.38  0.00016630722526964975  \\
            6.39  0.00016624961572061164  \\
            6.4  0.0001661924369811018  \\
            6.41  0.00016613515408294476  \\
            6.42  0.0001660776988164673  \\
            6.43  0.0001660202479987224  \\
            6.44  0.00016596298141001984  \\
            6.45  0.00016590634646484356  \\
            6.46  0.000165849394221935  \\
            6.47  0.00016579196607050285  \\
            6.48  0.00016573486515748898  \\
            6.49  0.00016567753665745644  \\
            6.5  0.0001656204794666508  \\
            6.51  0.0001655636591879444  \\
            6.52  0.00016550675950569426  \\
            6.53  0.0001654500345945844  \\
            6.54  0.00016539331837157233  \\
            6.55  0.00016533655912496435  \\
            6.56  0.00016527984201831082  \\
            6.57  0.00016522307127325318  \\
            6.58  0.00016516597192874473  \\
            6.59  0.00016510912035256503  \\
            6.6  0.0001650529975666893  \\
            6.61  0.000164996279710118  \\
            6.62  0.00016493997074065256  \\
            6.63  0.00016488320314023757  \\
            6.64  0.00016482687666528344  \\
            6.65  0.00016476996815132053  \\
            6.66  0.0001647134797427909  \\
            6.67  0.00016465716581281491  \\
            6.68  0.00016460105046690952  \\
            6.69  0.00016454467453186464  \\
            6.7  0.00016448841189045833  \\
            6.71  0.00016443215213005763  \\
            6.72  0.0001643759613104797  \\
            6.73  0.00016431962529037022  \\
            6.74  0.00016426368856985456  \\
            6.75  0.00016420748813900755  \\
            6.76  0.00016415124717610822  \\
            6.77  0.0001640952574259453  \\
            6.78  0.00016403933633348967  \\
            6.79  0.00016398319008185727  \\
            6.8  0.0001639274202290104  \\
            6.81  0.0001638717859611685  \\
            6.82  0.00016381571455522235  \\
            6.83  0.00016375967009272713  \\
            6.84  0.0001637038413403139  \\
            6.85  0.00016364821815535643  \\
            6.86  0.00016359251088353524  \\
            6.87  0.0001635366354056351  \\
            6.88  0.00016348076145456628  \\
            6.89  0.00016342548569255874  \\
            6.9  0.0001633699894512198  \\
            6.91  0.00016331420011757782  \\
            6.92  0.00016325854964675487  \\
            6.93  0.00016320297506283287  \\
            6.94  0.0001631474046659283  \\
            6.95  0.00016309184473987443  \\
            6.96  0.00016303692217786394  \\
            6.97  0.00016298123485466103  \\
            6.98  0.0001629257624725432  \\
            6.99  0.0001628707114738293  \\
            7.0  0.00016281528281710935  \\
            7.01  0.00016276004632135167  \\
            7.02  0.00016270458821223866  \\
            7.03  0.00016264964297718683  \\
            7.04  0.00016259486676431872  \\
            7.05  0.00016253940528527662  \\
            7.06  0.00016248405064533006  \\
            7.07  0.0001624294143523958  \\
            7.08  0.00016237422441050322  \\
            7.09  0.0001623192023620518  \\
            7.1  0.0001622643771856809  \\
            7.11  0.00016220953784576203  \\
            7.12  0.0001621543084844547  \\
            7.13  0.00016209959782408534  \\
            7.14  0.00016204497231882725  \\
            7.15  0.00016199012723492012  \\
            7.16  0.000161935291193402  \\
            7.17  0.00016188031317240092  \\
            7.18  0.00016182556186939415  \\
            7.19  0.00016177157437188936  \\
            7.2  0.0001617232379717931  \\
            7.21  0.00016167579586496485  \\
            7.22  0.00016162815071153261  \\
            7.23  0.00016158130247633323  \\
            7.24  0.00016153404235730697  \\
            7.25  0.00016148710591818604  \\
            7.26  0.00016144008397084493  \\
            7.27  0.0001613935081914257  \\
            7.28  0.000161346685939822  \\
            7.29  0.0001613001903405171  \\
            7.3  0.00016125355469948376  \\
            7.31  0.00016120684198861563  \\
            7.32  0.00016116051258635968  \\
            7.33  0.00016111432920383494  \\
            7.34  0.00016106820769130675  \\
            7.35  0.0001610218602103567  \\
            7.36  0.0001609756824515335  \\
            7.37  0.00016092986243033467  \\
            7.38  0.000160884143139815  \\
            7.39  0.00016083889631236594  \\
            7.4  0.0001607928859522445  \\
            7.41  0.00016074741701300758  \\
            7.42  0.00016070186435117206  \\
            7.43  0.0001606562542826657  \\
            7.44  0.00016061113641063407  \\
            7.45  0.00016056599676181804  \\
            7.46  0.00016052051297642546  \\
            7.47  0.00016047559864884405  \\
            7.48  0.00016043036358038884  \\
            7.49  0.00016038545030109858  \\
            7.5  0.00016034058920790997  \\
            7.51  0.00016029559651785887  \\
            7.52  0.00016025097727074617  \\
            7.53  0.00016020659009201098  \\
            7.54  0.00016016179063151292  \\
            7.55  0.00016011715777882333  \\
            7.56  0.00016007258019310288  \\
            7.57  0.00016002744971269574  \\
            7.58  0.00015998294100524112  \\
            7.59  0.00015993843647770203  \\
            7.6  0.000159894033763269  \\
            7.61  0.00015984863251202803  \\
            7.62  0.0001598041910834737  \\
            7.63  0.0001597595367548522  \\
            7.64  0.00015971492439733156  \\
            7.65  0.00015967020382218414  \\
            7.66  0.0001596254763275224  \\
            7.67  0.00015958052235749476  \\
            7.68  0.00015953577555878645  \\
            7.69  0.00015949095307527054  \\
            7.7  0.00015944613005080678  \\
            7.71  0.0001594015908981505  \\
            7.72  0.00015935683934119945  \\
            7.73  0.00015931207938103912  \\
            7.74  0.0001592672875777466  \\
            7.75  0.0001592224587101765  \\
            7.76  0.00015917729911083304  \\
            7.77  0.00015913271211033297  \\
            7.78  0.0001590882574805638  \\
            7.79  0.0001590426549684509  \\
            7.8  0.0001589986186193157  \\
            7.81  0.0001589537816308165  \\
            7.82  0.0001589087754847843  \\
            7.83  0.0001588644507337182  \\
            7.84  0.00015881931659453925  \\
            7.85  0.0001587744647002092  \\
            7.86  0.0001587299684475221  \\
            7.87  0.00015868530390394508  \\
            7.88  0.00015864047123397885  \\
            7.89  0.00015859558918406667  \\
            7.9  0.00015855109268414163  \\
            7.91  0.0001585062631585885  \\
            7.92  0.00015846172900502617  \\
            7.93  0.00015841702951135692  \\
            7.94  0.00015837242450859136  \\
            7.95  0.0001583279634791525  \\
            7.96  0.00015828336637830644  \\
            7.97  0.00015823888551515236  \\
            7.98  0.00015819441960765614  \\
            7.99  0.00015814948463563388  \\
            8.0  0.00015810508720421522  \\
            8.01  0.00015806071225791821  \\
            8.02  0.00015801631755039692  \\
            8.03  0.00015797184022684513  \\
            8.04  0.0001579274010468944  \\
            8.05  0.0001578831556933114  \\
            8.06  0.0001578384281303245  \\
            8.07  0.00015779388714711866  \\
            8.08  0.00015774997112753087  \\
            8.09  0.00015770555779511756  \\
            8.1  0.00015766104307746525  \\
            8.11  0.00015761671930779306  \\
            8.12  0.00015757250535083803  \\
            8.13  0.00015752842171006285  \\
            8.14  0.00015748380558045964  \\
            8.15  0.00015744031458458804  \\
            8.16  0.00015739608459324663  \\
            8.17  0.00015735165347497345  \\
            8.18  0.0001573076716830456  \\
            8.19  0.00015726381482670794  \\
            8.2  0.00015721984489068227  \\
            8.21  0.0001571758911086212  \\
            8.22  0.0001571321263993665  \\
            8.23  0.00015708828102702223  \\
            8.24  0.00015704427143179968  \\
            8.25  0.00015700041725681641  \\
            8.26  0.00015695697924865008  \\
            8.27  0.00015691300995919661  \\
            8.28  0.00015686908940321713  \\
            8.29  0.0001568255531956033  \\
            8.3  0.00015678225259899077  \\
            8.31  0.00015673873895017515  \\
            8.32  0.00015669540546036338  \\
            8.33  0.0001566518568816822  \\
            8.34  0.00015660827698283768  \\
            8.35  0.00015656487875885893  \\
            8.36  0.00015652129815437357  \\
            8.37  0.0001564777830396715  \\
            8.38  0.0001564350857139427  \\
            8.39  0.00015639178225372718  \\
            8.4  0.00015634850668584034  \\
            8.41  0.0001563055710017097  \\
            8.42  0.00015626248520225977  \\
            8.43  0.00015621943603840225  \\
            8.44  0.00015617671117832484  \\
            8.45  0.00015613382886037463  \\
            8.46  0.00015609136873235118  \\
            8.47  0.00015604860826472341  \\
            8.48  0.0001560057561988146  \\
            8.49  0.0001559628665964922  \\
            8.5  0.00015591998498859914  \\
            8.51  0.00015587720061008075  \\
            8.52  0.00015583520442454988  \\
            8.53  0.00015579233958922398  \\
            8.54  0.0001557505783235448  \\
            8.55  0.0001557084970569957  \\
            8.56  0.00015566597770438862  \\
            8.57  0.0001556233662027223  \\
            8.58  0.00015558175893840074  \\
            8.59  0.00015553970612192046  \\
            8.6  0.00015549765993863254  \\
            8.61  0.00015545568850321048  \\
            8.62  0.00015541393595071092  \\
            8.63  0.00015537218419508928  \\
            8.64  0.00015533022993431407  \\
            8.65  0.00015528854572015018  \\
            8.66  0.0001552470316026594  \\
            8.67  0.00015520567713963362  \\
            8.68  0.00015516404855814343  \\
            8.69  0.0001551228757255818  \\
            8.7  0.00015508149374952876  \\
            8.71  0.0001550402438312471  \\
            8.72  0.00015499879531765513  \\
            8.73  0.00015495794535415656  \\
            8.74  0.0001549173180016524  \\
            8.75  0.00015487539609918547  \\
            8.76  0.00015483475677182803  \\
            8.77  0.00015479399058897255  \\
            8.78  0.00015475370257172333  \\
            8.79  0.00015471287268569212  \\
            8.8  0.0001546720695720392  \\
            8.81  0.0001546319436578756  \\
            8.82  0.00015459143383031638  \\
            8.83  0.00015455091474269618  \\
            8.84  0.0001545104976374231  \\
            8.85  0.00015447049451259329  \\
            8.86  0.0001544307128235639  \\
            8.87  0.0001543905578057418  \\
            8.88  0.00015435038160967158  \\
            8.89  0.00015431049620738262  \\
            8.9  0.00015427046302493756  \\
            8.91  0.00015423098070717995  \\
            8.92  0.0001541918619814614  \\
            8.93  0.000154151912980209  \\
            8.94  0.00015411263118878305  \\
            8.95  0.00015407290305801676  \\
            8.96  0.00015403384434013254  \\
            8.97  0.00015399438366451088  \\
            8.98  0.000153955237908627  \\
            8.99  0.00015391626840348735  \\
            9.0  0.00015387702771797192  \\
            9.01  0.00015383837586039088  \\
            9.02  0.00015379956592460713  \\
            9.03  0.00015376082220623267  \\
            9.04  0.00015372228786051317  \\
            9.05  0.0001536836727583815  \\
            9.06  0.00015364494139613014  \\
            9.07  0.00015360665064725274  \\
            9.08  0.00015356841226908996  \\
            9.09  0.00015353015819919208  \\
            9.1  0.0001534920079108427  \\
            9.11  0.00015345342737322612  \\
            9.12  0.00015341613135727125  \\
            9.13  0.00015337850122706871  \\
            9.14  0.00015334069834299454  \\
            9.15  0.00015330290110459412  \\
            9.16  0.00015326524331945972  \\
            9.17  0.00015322785503168418  \\
            9.18  0.00015319018692179633  \\
            9.19  0.00015315266222199825  \\
            9.2  0.00015311504085665777  \\
            9.21  0.0001530781041328784  \\
            9.22  0.00015304165048786266  \\
            9.23  0.0001530043445209948  \\
            9.24  0.00015296736006231937  \\
            9.25  0.00015293083790489652  \\
            9.26  0.00015289366245357233  \\
            9.27  0.00015285734871650712  \\
            9.28  0.00015282087503241414  \\
            9.29  0.00015278398993055434  \\
            9.3  0.00015274756458511524  \\
            9.31  0.00015271159609992423  \\
            9.32  0.0001526753235426972  \\
            9.33  0.00015263935375336394  \\
            9.34  0.00015260370463394065  \\
            9.35  0.00015256767727769266  \\
            9.36  0.00015253185894910175  \\
            9.37  0.00015249622886453953  \\
            9.38  0.00015246062233875373  \\
            9.39  0.00015242495539365784  \\
            9.4  0.0001523891864539682  \\
            9.41  0.00015235381695563808  \\
            9.42  0.00015231866414834285  \\
            9.43  0.0001522835612361679  \\
            9.44  0.00015224892701250185  \\
            9.45  0.00015221362788930674  \\
            9.46  0.00015217814871752174  \\
            9.47  0.0001521438279949946  \\
            9.48  0.00015210912297962615  \\
            9.49  0.0001520739406813977  \\
            9.5  0.0001520403051517202  \\
            9.51  0.00015200508542870237  \\
            9.52  0.00015197102003669793  \\
            9.53  0.00015193634045803235  \\
            9.54  0.00015190270233803938  \\
            9.55  0.00015186854169089623  \\
            9.56  0.0001518346782058228  \\
            9.57  0.00015180076458175785  \\
            9.58  0.0001517664965282242  \\
            9.59  0.00015173269954733452  \\
            9.6  0.00015169943649123182  \\
            9.61  0.0001516658295236234  \\
            9.62  0.00015163194735423832  \\
            9.63  0.00015159887527298478  \\
            9.64  0.00015156568234674062  \\
            9.65  0.00015153199312363617  \\
            9.66  0.00015149927648315994  \\
            9.67  0.00015146588848019934  \\
            9.68  0.00015143310765810565  \\
            9.69  0.00015140087176115067  \\
            9.7  0.000151367613063766  \\
            9.71  0.00015133493515592615  \\
            9.72  0.00015130241034715518  \\
            9.73  0.00015126998706052494  \\
            9.74  0.00015123756788834722  \\
            9.75  0.00015120507448651644  \\
            9.76  0.00015117300029054905  \\
            9.77  0.0001511410680917107  \\
            9.78  0.00015110877898727898  \\
            9.79  0.00015107702503326165  \\
            9.8  0.00015104506774902025  \\
            9.81  0.00015101331760636978  \\
            9.82  0.00015098166251210462  \\
            9.83  0.00015095017079423006  \\
            9.84  0.0001509185346061425  \\
            9.85  0.00015088696040941604  \\
            9.86  0.00015085592338573108  \\
            9.87  0.00015082387374383503  \\
            9.88  0.0001507935255000838  \\
            9.89  0.00015076181735632896  \\
            9.9  0.00015073146868129354  \\
            9.91  0.00015069972399512022  \\
            9.92  0.0001506694150522687  \\
            9.93  0.00015063861055509772  \\
            9.94  0.00015060774669986029  \\
            9.95  0.00015057750646072486  \\
            9.96  0.00015054672125856765  \\
            9.97  0.00015051583254438428  \\
            9.98  0.00015048573897395658  \\
            9.99  0.00015045575286059328  \\
            10.0  0.00015042554587402893  \\
            10.01  0.000150395514416561  \\
            10.02  0.00015036558659572145  \\
            10.03  0.00015033541570549848  \\
            10.04  0.00015030585336018971  \\
            10.05  0.00015027612869480275  \\
            10.06  0.00015024631036628775  \\
            10.07  0.0001502166497134148  \\
            10.08  0.00015018746063739908  \\
            10.09  0.00015015822760658254  \\
            10.1  0.0001501279131545771  \\
            10.11  0.0001500986611364728  \\
            10.12  0.00015007047218421727  \\
            10.13  0.00015004056895480053  \\
            10.14  0.00015001158170746713  \\
            10.15  0.0001499829832449201  \\
            10.16  0.00014995417186802786  \\
            10.17  0.00014992487877417762  \\
            10.18  0.0001498960747457202  \\
            10.19  0.00014986766260124154  \\
            10.2  0.00014983942645277747  \\
            10.21  0.00014981121686258433  \\
            10.22  0.00014978269110801364  \\
            10.23  0.00014975369355722223  \\
            10.24  0.00014972339020608358  \\
            10.25  0.00014969665407155278  \\
            10.26  0.00014967226173994263  \\
            10.27  0.00014964710822327755  \\
            10.28  0.0001496231518678794  \\
            10.29  0.00014959893383814654  \\
            10.3  0.0001495752679415381  \\
            10.31  0.0001495516421111379  \\
            10.32  0.00014952821826905575  \\
            10.33  0.00014950465741379453  \\
            10.34  0.00014948116981736533  \\
            10.35  0.00014945812562328797  \\
            10.36  0.00014943506797404133  \\
            10.37  0.0001494118035346163  \\
            10.38  0.0001493891054989048  \\
            10.39  0.00014936602704506243  \\
            10.4  0.00014934314500752484  \\
            10.41  0.00014932041743237676  \\
            10.42  0.0001492979205608403  \\
            10.43  0.00014927535662357037  \\
            10.44  0.0001492532942983153  \\
            10.45  0.00014923077763389722  \\
            10.46  0.00014920855598552895  \\
            10.47  0.000149186623556101  \\
            10.48  0.0001491647923052076  \\
            10.49  0.00014914299990509747  \\
            10.5  0.0001491209978172667  \\
            10.51  0.00014909927583101702  \\
            10.52  0.00014907763418694334  \\
            10.53  0.00014905594884614037  \\
            10.54  0.00014903449270439718  \\
            10.55  0.00014901342195095744  \\
            10.56  0.0001489921065573031  \\
            10.57  0.00014897089446975763  \\
            10.58  0.00014894995987764246  \\
            10.59  0.00014892920282114335  \\
            10.6  0.00014890800909153526  \\
            10.61  0.00014888719302875457  \\
            10.62  0.0001488666957266268  \\
            10.63  0.00014884617049745435  \\
            10.64  0.0001488257088382414  \\
            10.65  0.00014880504613149365  \\
            10.66  0.00014878452413284444  \\
            10.67  0.00014876442416215761  \\
            10.68  0.00014874395139962915  \\
            10.69  0.00014872393377907305  \\
            10.7  0.0001487041429044205  \\
            10.71  0.0001486844919792774  \\
            10.72  0.0001486644821308858  \\
            10.73  0.00014864464940187214  \\
            10.74  0.00014862486826273003  \\
            10.75  0.00014860524166521427  \\
            10.76  0.00014858591193071555  \\
            10.77  0.00014856632494146025  \\
            10.78  0.00014854686627711224  \\
            10.79  0.00014852727115006407  \\
            10.8  0.00014850812481554402  \\
            10.81  0.00014848878676938047  \\
            10.82  0.00014846933285706174  \\
            10.83  0.00014845015173885266  \\
            10.84  0.00014843100427082298  \\
            10.85  0.00014841183425298897  \\
            10.86  0.0001483926595784319  \\
            10.87  0.00014837366194649234  \\
            10.88  0.00014835505508825728  \\
            10.89  0.00014833603495141508  \\
            10.9  0.0001483171156417633  \\
            10.91  0.00014829777811417805  \\
            10.92  0.0001482789433920702  \\
            10.93  0.00014826027858404284  \\
            10.94  0.00014824176211281463  \\
            10.95  0.00014822299583464564  \\
            10.96  0.0001482042543558145  \\
            10.97  0.00014818574623646775  \\
            10.98  0.00014816762935446402  \\
            10.99  0.0001481495321232628  \\
            11.0  0.00014813053788064623  \\
            11.01  0.00014811242743772995  \\
            11.02  0.00014809098082544037  \\
            11.03  0.00014807365003952669  \\
            11.04  0.00014805788178889374  \\
            11.05  0.0001480442694206459  \\
            11.06  0.00014803053338102495  \\
            11.07  0.00014801744181267582  \\
            11.08  0.0001480044530419904  \\
            11.09  0.00014799174478543725  \\
            11.1  0.00014797904167660234  \\
            11.11  0.0001479661872331285  \\
            11.12  0.00014795367802740433  \\
            11.13  0.00014794122924182974  \\
            11.14  0.00014792890013510393  \\
            11.15  0.00014791648470073948  \\
            11.16  0.00014790421838432795  \\
            11.17  0.0001478919646124695  \\
            11.18  0.00014787983736037037  \\
            11.19  0.0001478679733541397  \\
            11.2  0.00014785590413028964  \\
            11.21  0.00014784394769410775  \\
            11.22  0.00014783203635298776  \\
            11.23  0.00014782036502889912  \\
            11.24  0.00014780858758587636  \\
            11.25  0.00014779719610663068  \\
            11.26  0.0001477856458688903  \\
            11.27  0.00014777405952141656  \\
            11.28  0.00014776276271577618  \\
            11.29  0.00014775154174445805  \\
            11.3  0.0001477403791340132  \\
            11.31  0.00014772926816735386  \\
            11.32  0.00014771819115238786  \\
            11.33  0.00014770705857570637  \\
            11.34  0.0001476960902042083  \\
            11.35  0.0001476852029805649  \\
            11.36  0.00014767446251548805  \\
            11.37  0.00014766358712950544  \\
            11.38  0.00014765301045434963  \\
            11.39  0.00014764249605228426  \\
            11.4  0.00014763198725747438  \\
            11.41  0.00014762161366293526  \\
            11.42  0.00014761125906096264  \\
            11.43  0.0001476009265645455  \\
            11.44  0.0001475906307152582  \\
            11.45  0.0001475804123636394  \\
            11.46  0.00014757023209835293  \\
            11.47  0.00014756002022131847  \\
            11.48  0.00014754987801254827  \\
            11.49  0.00014753996281714337  \\
            11.5  0.00014753022589459962  \\
            11.51  0.00014752034175050785  \\
            11.52  0.0001475105844263053  \\
            11.53  0.00014750099783969264  \\
            11.54  0.00014749129105640232  \\
            11.55  0.00014748188937753037  \\
            11.56  0.00014747212462221573  \\
            11.57  0.00014746254753858194  \\
            11.58  0.0001474529710334037  \\
            11.59  0.00014744378485434596  \\
            11.6  0.00014743418823528557  \\
            11.61  0.0001474246867063624  \\
            11.62  0.0001474153395435765  \\
            11.63  0.0001474058049845395  \\
            11.64  0.00014739670530573027  \\
            11.65  0.00014738731982468886  \\
            11.66  0.0001473779203100213  \\
            11.67  0.00014736855484589955  \\
            11.68  0.00014735935158467761  \\
            11.69  0.00014735011336830677  \\
            11.7  0.00014734089893824877  \\
            11.71  0.0001473316626260033  \\
            11.72  0.00014732235593851423  \\
            11.73  0.00014731306362318416  \\
            11.74  0.0001473037501969905  \\
            11.75  0.00014729453930592697  \\
            11.76  0.00014728594804626016  \\
            11.77  0.00014727679083069805  \\
            11.78  0.00014726739301316953  \\
            11.79  0.00014725818439173421  \\
            11.8  0.00014724952320863555  \\
            11.81  0.0001472402845403322  \\
            11.82  0.00014723137518575798  \\
            11.83  0.0001472222867883862  \\
            11.84  0.00014721311500677086  \\
            11.85  0.00014720427346360268  \\
            11.86  0.00014719528971993598  \\
            11.87  0.00014718648756305747  \\
            11.88  0.00014717769380436717  \\
            11.89  0.000147168720368017  \\
            11.9  0.00014715999610882135  \\
            11.91  0.00014715086842643848  \\
            11.92  0.00014714206197050816  \\
            11.93  0.00014713341328524433  \\
            11.94  0.0001471247140040501  \\
            11.95  0.00014711575154039108  \\
            11.96  0.0001471070953603016  \\
            11.97  0.00014709813301460966  \\
            11.98  0.0001470895592130189  \\
            11.99  0.00014708097484029885  \\
            12.0  0.0001470723307388694  \\
            12.01  0.00014706377245160315  \\
            12.02  0.00014705521124568627  \\
            12.03  0.00014704653022707743  \\
            12.04  0.00014703793003401257  \\
            12.05  0.0001470293073374751  \\
            12.06  0.00014702063175591105  \\
            12.07  0.00014701218691700856  \\
            12.08  0.00014700388078570274  \\
            12.09  0.00014699538843200262  \\
            12.1  0.0001469868034743601  \\
            12.11  0.00014697827519698497  \\
            12.12  0.0001469699759646434  \\
            12.13  0.00014696152988706492  \\
            12.14  0.00014695316131805853  \\
            12.15  0.0001469448529924512  \\
            12.16  0.00014693638306186762  \\
            12.17  0.00014692798351197603  \\
            12.18  0.00014691983210192157  \\
            12.19  0.00014691136642909735  \\
            12.2  0.00014690326770111403  \\
            12.21  0.00014689479420553636  \\
            12.22  0.00014688677126870468  \\
            12.23  0.00014687846208476973  \\
            12.24  0.00014687035670151209  \\
            12.25  0.00014686215940875802  \\
            12.26  0.00014685384528593536  \\
            12.27  0.00014684586281915924  \\
            12.28  0.00014683784788064048  \\
            12.29  0.00014682955622365244  \\
            12.3  0.00014682130731475648  \\
            12.31  0.00014681319570765254  \\
            12.32  0.0001468053554616535  \\
            12.33  0.0001467974370116932  \\
            12.34  0.00014678950321106435  \\
            12.35  0.0001467815645004271  \\
            12.36  0.0001467733460513563  \\
            12.37  0.00014676530755473546  \\
            12.38  0.00014675738126432975  \\
            12.39  0.0001467494461641111  \\
            12.4  0.0001467415179709567  \\
            12.41  0.00014673374232786006  \\
            12.42  0.0001467259832761099  \\
            12.43  0.00014671805292704838  \\
            12.44  0.0001467102039651443  \\
            12.45  0.0001467023054787145  \\
            12.46  0.0001466944998702886  \\
            12.47  0.00014668652164976617  \\
            12.48  0.00014667896270088962  \\
            12.49  0.00014667144839420633  \\
            12.5  0.00014666341181295337  \\
            12.51  0.00014665589260263155  \\
            12.52  0.0001466481386331282  \\
            12.53  0.00014664026427763506  \\
            12.54  0.00014663288674822373  \\
            12.55  0.00014662528595676597  \\
            12.56  0.00014661744891404234  \\
            12.57  0.0001466100815180182  \\
            12.58  0.00014660229525523307  \\
            12.59  0.0001465946995806288  \\
            12.6  0.00014658732515417864  \\
            12.61  0.00014657968923027708  \\
            12.62  0.0001465721281223603  \\
            12.63  0.000146564578234541  \\
            12.64  0.0001465571372281638  \\
            12.65  0.00014654972987040069  \\
            12.66  0.0001465420642133827  \\
            12.67  0.00014653480637734693  \\
            12.68  0.000146527380207783  \\
            12.69  0.00014651977536025832  \\
            12.7  0.0001465126473077252  \\
            12.71  0.00014650550602498443  \\
            12.72  0.00014649760342042272  \\
            12.73  0.00014649044165389812  \\
            12.74  0.0001464831702687448  \\
            12.75  0.0001464760163402022  \\
            12.76  0.00014646858910242035  \\
            12.77  0.00014646129236513033  \\
            12.78  0.00014645376479888734  \\
            12.79  0.00014644669601255987  \\
            12.8  0.000146439507878867  \\
            12.81  0.00014643239354287824  \\
            12.82  0.0001464252675773011  \\
            12.83  0.00014641814003749022  \\
            12.84  0.0001464109888457036  \\
            12.85  0.00014640377493499944  \\
            12.86  0.0001463966189698603  \\
            12.87  0.0001463894207501741  \\
            12.88  0.00014638223490687018  \\
            12.89  0.00014637525961438164  \\
            12.9  0.00014636833290054528  \\
            12.91  0.00014636140112237147  \\
            12.92  0.00014635419656978805  \\
            12.93  0.00014634688258094032  \\
            12.94  0.00014633987793919663  \\
            12.95  0.00014633320562941303  \\
            12.96  0.00014632637170705281  \\
            12.97  0.00014631916804235594  \\
            12.98  0.00014631203827416412  \\
            12.99  0.0001463052972499081  \\
            13.0  0.00014629853663610426  \\
            13.01  0.00014629128778105758  \\
            13.02  0.00014628445122683373  \\
            13.03  0.0001462777788747704  \\
            13.04  0.0001462708879536047  \\
            13.05  0.0001462642294067042  \\
            13.06  0.0001462573166173422  \\
            13.07  0.0001462502578275972  \\
            13.08  0.000146243741877389  \\
            13.09  0.00014623687963143242  \\
            13.1  0.00014623029906718664  \\
            13.11  0.0001462231888379165  \\
            13.12  0.00014621650298258588  \\
            13.13  0.00014620979124940983  \\
            13.14  0.0001462031250817813  \\
            13.15  0.00014619653896639698  \\
            13.16  0.00014618973269201878  \\
            13.17  0.00014618315789235374  \\
            13.18  0.00014617640673382788  \\
            13.19  0.00014616985307621088  \\
            13.2  0.0001461631428715914  \\
            13.21  0.0001461565169315326  \\
            13.22  0.0001461498273511258  \\
            13.23  0.00014614322532453393  \\
            13.24  0.00014613685057515843  \\
            13.25  0.00014613017960165274  \\
            13.26  0.00014612363806501164  \\
            13.27  0.00014611723667365642  \\
            13.28  0.0001461104768633937  \\
            13.29  0.00014610424891325582  \\
            13.3  0.00014609763869504562  \\
            13.31  0.00014609128565764356  \\
            13.32  0.00014608477012973648  \\
            13.33  0.00014607835734058687  \\
            13.34  0.00014607185989403082  \\
            13.35  0.00014606551106003998  \\
            13.36  0.00014605889058433362  \\
            13.37  0.00014605258817945076  \\
            13.38  0.00014604633988331205  \\
            13.39  0.00014603988672900388  \\
            13.4  0.00014603353873235295  \\
            13.41  0.00014602731966147425  \\
            13.42  0.00014602079120734843  \\
            13.43  0.00014601446873521202  \\
            13.44  0.00014600830091154055  \\
            13.45  0.00014600208960961303  \\
            13.46  0.00014599584745187435  \\
            13.47  0.0001459896719239418  \\
            13.48  0.0001459834086624622  \\
            13.49  0.00014597713553366623  \\
            13.5  0.0001459709099570517  \\
            13.51  0.0001459645859195003  \\
            13.52  0.00014595786909549698  \\
            13.53  0.00014595173944475907  \\
            13.54  0.0001459448237263437  \\
            13.55  0.00014593790393600955  \\
            13.56  0.00014593209788765765  \\
            13.57  0.00014592792832146317  \\
            13.58  0.0001459234206540268  \\
            13.59  0.00014591929268828905  \\
            13.6  0.00014591525312778174  \\
            13.61  0.00014591164131387145  \\
            13.62  0.0001459081024061945  \\
            13.63  0.00014590454149459675  \\
            13.64  0.00014590097526513883  \\
            13.65  0.0001458974381979242  \\
            13.66  0.00014589389298141488  \\
            13.67  0.00014589047516150994  \\
            13.68  0.00014588703703929173  \\
            13.69  0.00014588364495791983  \\
            13.7  0.0001458802520782089  \\
            13.71  0.00014587690156663713  \\
            13.72  0.00014587347297325475  \\
            13.73  0.00014587014406340686  \\
            13.74  0.0001458668059441703  \\
            13.75  0.000145863554954767  \\
            13.76  0.00014586034118438285  \\
            13.77  0.00014585709421568535  \\
            13.78  0.0001458538966653265  \\
            13.79  0.00014585071911511676  \\
            13.8  0.00014584756723300495  \\
            13.81  0.0001458444278336687  \\
            13.82  0.00014584131411833474  \\
            13.83  0.00014583822687835418  \\
            13.84  0.00014583514651669732  \\
            13.85  0.00014583209637490844  \\
            13.86  0.00014582905371106456  \\
            13.87  0.00014582601336364919  \\
            13.88  0.0001458230124390207  \\
            13.89  0.00014582004192241905  \\
            13.9  0.00014581711006206527  \\
            13.91  0.00014581416052102038  \\
            13.92  0.00014581121226787188  \\
            13.93  0.0001458082953398636  \\
            13.94  0.0001458054772362021  \\
            13.95  0.00014580263203429586  \\
            13.96  0.00014579983893892512  \\
            13.97  0.00014579703512095234  \\
            13.98  0.000145794240672966  \\
            13.99  0.00014579145016776297  \\
            14.0  0.00014578862595224663  \\
            14.01  0.0001457859105184377  \\
            14.02  0.0001457832460266506  \\
            14.03  0.00014578059042771912  \\
            14.04  0.0001457779035724185  \\
            14.05  0.0001457751819110402  \\
            14.06  0.00014577254408560666  \\
            14.07  0.00014576995302459055  \\
            14.08  0.0001457673760692778  \\
            14.09  0.00014576473304479083  \\
            14.1  0.0001457620974921968  \\
            14.11  0.00014575963737058  \\
            14.12  0.00014575713096105875  \\
            14.13  0.0001457545503965719  \\
            14.14  0.00014575207111491118  \\
            14.15  0.00014574963171059754  \\
            14.16  0.0001457471195932062  \\
            14.17  0.00014574469633502947  \\
            14.18  0.00014574227360966994  \\
            14.19  0.00014573978975784043  \\
            14.2  0.0001457374274061921  \\
            14.21  0.00014573498578701025  \\
            14.22  0.00014573258454581372  \\
            14.23  0.00014573020314040668  \\
            14.24  0.0001457276725288952  \\
            14.25  0.0001457254018380829  \\
            14.26  0.0001457229809134301  \\
            14.27  0.00014572062920891312  \\
            14.28  0.0001457181795269202  \\
            14.29  0.00014571583424436454  \\
            14.3  0.0001457133639810514  \\
            14.31  0.000145710958296619  \\
            14.32  0.000145708561307808  \\
            14.33  0.00014570615890936397  \\
            14.34  0.00014570376724993048  \\
            14.35  0.00014570136622060653  \\
            14.36  0.0001456989689580106  \\
            14.37  0.00014569652017547557  \\
            14.38  0.00014569413385863138  \\
            14.39  0.00014569172692732062  \\
            14.4  0.00014568931008700014  \\
            14.41  0.00014568696514007177  \\
            14.42  0.00014568448478498698  \\
            14.43  0.0001456821202266263  \\
            14.44  0.00014567965394237317  \\
            14.45  0.00014567726635854834  \\
            14.46  0.0001456749197783752  \\
            14.47  0.00014567244380726355  \\
            14.48  0.00014567005797359688  \\
            14.49  0.00014566768428691065  \\
            14.5  0.000145665275336206  \\
            14.51  0.00014566285642544696  \\
            14.52  0.00014566045317687513  \\
            14.53  0.00014565805783311924  \\
            14.54  0.00014565564749974595  \\
            14.55  0.00014565326261553924  \\
            14.56  0.00014565084901817894  \\
            14.57  0.0001456484818135053  \\
            14.58  0.00014564606197400056  \\
            14.59  0.00014564361117169354  \\
            14.6  0.00014564122045140974  \\
            14.61  0.00014563881314841152  \\
            14.62  0.00014563641012536614  \\
            14.63  0.00014563401658603385  \\
            14.64  0.00014563159701365183  \\
            14.65  0.0001456292200723539  \\
            14.66  0.00014562679080461457  \\
            14.67  0.00014562433016717546  \\
            14.68  0.00014562194248761106  \\
            14.69  0.0001456195200009501  \\
            14.7  0.0001456171137825885  \\
            14.71  0.00014561471241741935  \\
            14.72  0.00014561232898468632  \\
            14.73  0.0001456099387073085  \\
            14.74  0.0001456075312125854  \\
            14.75  0.00014560510999879443  \\
            14.76  0.00014560274728683505  \\
            14.77  0.0001456003578766342  \\
            14.78  0.00014559798148441086  \\
            14.79  0.0001455955580868536  \\
            14.8  0.00014559313717780206  \\
            14.81  0.00014559083706752274  \\
            14.82  0.00014558838411907988  \\
            14.83  0.00014558596423040269  \\
            14.84  0.00014558359390709933  \\
            14.85  0.00014558118622329713  \\
            14.86  0.00014557876432747685  \\
            14.87  0.00014557641337729007  \\
            14.88  0.00014557399190221197  \\
            14.89  0.00014557163155547571  \\
            14.9  0.00014556922509743515  \\
            14.91  0.00014556679798897521  \\
            14.92  0.0001455643911872335  \\
            14.93  0.00014556201648720216  \\
            14.94  0.00014555961811973  \\
            14.95  0.00014555724803590075  \\
            14.96  0.00014555484351109937  \\
            14.97  0.00014555248180595493  \\
            14.98  0.00014555007143288924  \\
            14.99  0.0001455476386639374  \\
            15.0  0.00014554529497693534  \\
            15.01  0.00014554284585434782  \\
            15.02  0.0001455405715742756  \\
            15.03  0.000145538097435857  \\
            15.04  0.00014553572254874094  \\
            15.05  0.0001455333317995537  \\
            15.06  0.0001455309267576129  \\
            15.07  0.00014552855214317967  \\
            15.08  0.00014552615491313404  \\
            15.09  0.00014552376844379492  \\
            15.1  0.00014552137205156582  \\
            15.11  0.0001455190286278433  \\
            15.12  0.00014551666022211412  \\
            15.13  0.00014551430887858874  \\
            15.14  0.0001455118810730093  \\
            15.15  0.00014550953115800567  \\
            15.16  0.00014550720812478082  \\
            15.17  0.00014550474062495155  \\
            15.18  0.000145502437211087  \\
            15.19  0.0001455000950011434  \\
            15.2  0.00014549757389964275  \\
            15.21  0.00014549523402025488  \\
            15.22  0.0001454929669285369  \\
            15.23  0.00014549043108043924  \\
            15.24  0.00014548808690845565  \\
            15.25  0.00014548582761034567  \\
            15.26  0.00014548350100581075  \\
            15.27  0.00014548108578206118  \\
            15.28  0.00014547859264422373  \\
            15.29  0.00014547626689312274  \\
            15.3  0.00014547397813270338  \\
            15.31  0.00014547164542146182  \\
            15.32  0.00014546926502648585  \\
            15.33  0.0001454669068446917  \\
            15.34  0.00014546448589525664  \\
            15.35  0.00014546210079220445  \\
            15.36  0.00014545975035341928  \\
            15.37  0.00014545741336870313  \\
            15.38  0.00014545509146138134  \\
            15.39  0.00014545272165507016  \\
            15.4  0.00014545035616169805  \\
            15.41  0.00014544799303811392  \\
            15.42  0.0001454456408095058  \\
            15.43  0.0001454432797803054  \\
            15.44  0.00014544097574320633  \\
            15.45  0.00014543867409392625  \\
            15.46  0.00014543629288187802  \\
            15.47  0.00014543392879663172  \\
            15.48  0.00014543158684865475  \\
            15.49  0.00014542923661162686  \\
            15.5  0.00014542684752545985  \\
            15.51  0.0001454245314152753  \\
            15.52  0.00014542218929436656  \\
            15.53  0.00014541990022439743  \\
            15.54  0.00014541751396557074  \\
            15.55  0.00014541519595826237  \\
            15.56  0.00014541293235056875  \\
            15.57  0.00014541058560405215  \\
            15.58  0.00014540811226501537  \\
            15.59  0.00014540597283507203  \\
            15.6  0.00014540353195044103  \\
            15.61  0.00014540113964921117  \\
            15.62  0.00014539894604131444  \\
            15.63  0.00014539657232373176  \\
            15.64  0.00014539433132652424  \\
            15.65  0.00014539189546540623  \\
            15.66  0.00014538955367616636  \\
            15.67  0.00014538724414331038  \\
            15.68  0.00014538494387449015  \\
            15.69  0.00014538260903048102  \\
            15.7  0.00014538035577309823  \\
            15.71  0.0001453780272518979  \\
            15.72  0.0001453757499198873  \\
            15.73  0.0001453734712880775  \\
            15.74  0.00014537110769087498  \\
            15.75  0.0001453688410681978  \\
            15.76  0.00014536654708004933  \\
            15.77  0.00014536417115778848  \\
            15.78  0.00014536194622456137  \\
            15.79  0.00014535963446034121  \\
            15.8  0.00014535729318246687  \\
            15.81  0.00014535503416854184  \\
            15.82  0.00014535277641811701  \\
            15.83  0.00014535046694940645  \\
            15.84  0.0001453481434422975  \\
            15.85  0.00014534590643376625  \\
            15.86  0.00014534361737771181  \\
            15.87  0.0001453413302782035  \\
            15.88  0.00014533908090038413  \\
            15.89  0.00014533676934402618  \\
            15.9  0.00014533448267195693  \\
            15.91  0.00014533223348945653  \\
            15.92  0.00014533003282289183  \\
            15.93  0.0001453276464609784  \\
            15.94  0.00014532535092124586  \\
            15.95  0.00014532308938942516  \\
            15.96  0.00014532082541242813  \\
            15.97  0.00014531855999777604  \\
            15.98  0.00014531631451101986  \\
            15.99  0.00014531403443042125  \\
            16.0  0.00014531178446733982  \\
            16.01  0.00014530960000787332  \\
            16.02  0.00014530734804607347  \\
            16.03  0.0001453051306632492  \\
            16.04  0.00014530285331324053  \\
            16.05  0.0001453005653931501  \\
            16.06  0.00014529826898626694  \\
            16.07  0.00014529601567638914  \\
            16.08  0.0001452939235079194  \\
            16.09  0.00014529166136229905  \\
            16.1  0.00014528933084404454  \\
            16.11  0.00014528709690503979  \\
            16.12  0.00014528499012264427  \\
            16.13  0.00014528269205475638  \\
            16.14  0.00014528042062518902  \\
            16.15  0.0001452783243413758  \\
            16.16  0.00014527602258574023  \\
            16.17  0.0001452737185627383  \\
            16.18  0.00014527161580344682  \\
            16.19  0.00014526932586793196  \\
            16.2  0.00014526716928521438  \\
            16.21  0.00014526497590951142  \\
            16.22  0.0001452627383442653  \\
            16.23  0.00014526055373783047  \\
            16.24  0.00014525833034331309  \\
            16.25  0.0001452561174350856  \\
            16.26  0.00014525393341342292  \\
            16.27  0.00014525174391743123  \\
            16.28  0.00014524953987449596  \\
            16.29  0.00014524733507195457  \\
            16.3  0.00014524517573411406  \\
            16.31  0.00014524296629028107  \\
            16.32  0.0001452407561464149  \\
            16.33  0.0001452386793665489  \\
            16.34  0.0001452364773911015  \\
            16.35  0.00014523417246365894  \\
            16.36  0.00014523214208744621  \\
            16.37  0.00014523001938094348  \\
            16.38  0.00014522776976662877  \\
            16.39  0.00014522555877605225  \\
            16.4  0.00014522344451566426  \\
            16.41  0.00014522132790244588  \\
            16.42  0.0001452191469480693  \\
            16.43  0.00014521690961970696  \\
            16.44  0.00014521472234554957  \\
            16.45  0.0001452126194170334  \\
            16.46  0.00014521051065699081  \\
            16.47  0.00014520839096886847  \\
            16.48  0.00014520625241467135  \\
            16.49  0.00014520412962556423  \\
            16.5  0.00014520199983540804  \\
            16.51  0.00014519985086625852  \\
            16.52  0.0001451977189944508  \\
            16.53  0.00014519559640291803  \\
            16.54  0.00014519346892693632  \\
            16.55  0.0001451913251532177  \\
            16.56  0.00014518921608717042  \\
            16.57  0.00014518707881424513  \\
            16.58  0.00014518499914772023  \\
            16.59  0.0001451828570698086  \\
            16.6  0.00014518081063068575  \\
            16.61  0.00014517868067480123  \\
            16.62  0.00014517657180460703  \\
            16.63  0.00014517446061568354  \\
            16.64  0.0001451723757040365  \\
            16.65  0.00014517029580877734  \\
            16.66  0.00014516819177159054  \\
            16.67  0.00014516611202414334  \\
            16.68  0.00014516399677391462  \\
            16.69  0.00014516199147246377  \\
            16.7  0.00014515984524189913  \\
            16.71  0.00014515781871163547  \\
            16.72  0.0001451557188447274  \\
            16.73  0.00014515370230214653  \\
            16.74  0.0001451516077418899  \\
            16.75  0.00014514944982583269  \\
            16.76  0.00014514751485742268  \\
            16.77  0.00014514544387349848  \\
            16.78  0.00014514339042213579  \\
            16.79  0.0001451412980511945  \\
            16.8  0.00014513923260222936  \\
            16.81  0.0001451372118164383  \\
            16.82  0.00014513527206278117  \\
            16.83  0.0001451331906293867  \\
            16.84  0.0001451311597176717  \\
            16.85  0.00014512912186108662  \\
            16.86  0.00014512704257219368  \\
            16.87  0.00014512515653344714  \\
            16.88  0.0001451230398796908  \\
            16.89  0.00014512097208806775  \\
            16.9  0.0001451189984058268  \\
            16.91  0.00014511708889775783  \\
            16.92  0.000145115007865912  \\
            16.93  0.000145112994232439  \\
            16.94  0.00014511100661774922  \\
            16.95  0.00014510903495028768  \\
            16.96  0.00014510697499276474  \\
            16.97  0.00014510498268623765  \\
            16.98  0.00014510303702247403  \\
            16.99  0.00014510109241000122  \\
            17.0  0.00014509916882251206  \\
            17.01  0.0001450971859115302  \\
            17.02  0.00014509515279052842  \\
            17.03  0.00014509315893315727  \\
            17.04  0.00014509119114725053  \\
            17.05  0.00014508925222683782  \\
            17.06  0.00014508727321110653  \\
            17.07  0.000145085395154639  \\
            17.08  0.00014508344886419617  \\
            17.09  0.00014508154275637763  \\
            17.1  0.00014507958659118784  \\
            17.11  0.0001450775864128728  \\
            17.12  0.00014507557336044546  \\
            17.13  0.00014507353821706685  \\
            17.14  0.00014507162839574395  \\
            17.15  0.00014506989252357558  \\
            17.16  0.00014506792160116948  \\
            17.17  0.00014506598411862816  \\
            17.18  0.00014506406327524212  \\
            17.19  0.0001450621470696725  \\
            17.2  0.00014506027233758445  \\
            17.21  0.00014505829908358122  \\
            17.22  0.00014505632097723715  \\
            17.23  0.0001450545071070071  \\
            17.24  0.00014505260432308713  \\
            17.25  0.00014505062673079246  \\
            17.26  0.00014504875081691856  \\
            17.27  0.00014504695956142147  \\
            17.28  0.00014504509061496665  \\
            17.29  0.00014504317530857386  \\
            17.3  0.00014504125390911647  \\
            17.31  0.00014503934371607927  \\
            17.32  0.00014503758253457726  \\
            17.33  0.0001450356380528851  \\
            17.34  0.0001450338292733385  \\
            17.35  0.0001450320259981999  \\
            17.36  0.00014503010937045614  \\
            17.37  0.00014502824216566714  \\
            17.38  0.00014502632463086633  \\
            17.39  0.00014502457236367783  \\
            17.4  0.0001450226684209617  \\
            17.41  0.00014502087916121019  \\
            17.42  0.00014501905589020336  \\
            17.43  0.00014501724317340597  \\
            17.44  0.0001450153893309297  \\
            17.45  0.0001450136304428246  \\
            17.46  0.00014501171692893143  \\
            17.47  0.00014500995532877294  \\
            17.48  0.00014500815991263347  \\
            17.49  0.0001450063202298613  \\
            17.5  0.00014500444318231624  \\
            17.51  0.0001450026810812888  \\
            17.52  0.00014500091986946676  \\
            17.53  0.00014499922864989268  \\
            17.54  0.00014499736867689946  \\
            17.55  0.00014499556396417785  \\
            17.56  0.00014499367862257458  \\
            17.57  0.00014499190327213102  \\
            17.58  0.00014499016273130324  \\
            17.59  0.0001449884053956367  \\
            17.6  0.00014498669554696502  \\
            17.61  0.000144984930644091  \\
            17.62  0.0001449831524364687  \\
            17.63  0.0001449814471593017  \\
            17.64  0.00014497969789936243  \\
            17.65  0.00014497793121652763  \\
            17.66  0.00014497619432354914  \\
            17.67  0.00014497444443372655  \\
            17.68  0.0001449726509544326  \\
            17.69  0.00014497089893157982  \\
            17.7  0.00014496913592150252  \\
            17.71  0.00014496739255918036  \\
            17.72  0.0001449656932172091  \\
            17.73  0.00014496392246367594  \\
            17.74  0.00014496219264029916  \\
            17.75  0.00014496059688644426  \\
            17.76  0.00014495891447766128  \\
            17.77  0.00014495712315732839  \\
            17.78  0.00014495532374001792  \\
            17.79  0.0001449537706144019  \\
            17.8  0.0001449521216356186  \\
            17.81  0.00014495027424741333  \\
            17.82  0.0001449485644007967  \\
            17.83  0.00014494701492227433  \\
            17.84  0.00014494529681985312  \\
            17.85  0.00014494346882246192  \\
            17.86  0.0001449420243444134  \\
            17.87  0.0001449403043519231  \\
            17.88  0.00014493852200995176  \\
            17.89  0.00014493689978574512  \\
            17.9  0.00014493516649677636  \\
            17.91  0.00014493362293685778  \\
            17.92  0.00014493189343039352  \\
            17.93  0.00014493023084211938  \\
            17.94  0.00014492860808318798  \\
            17.95  0.00014492698057166545  \\
            17.96  0.0001449253419249346  \\
            17.97  0.00014492370865833008  \\
            17.98  0.00014492204977908213  \\
            17.99  0.00014492041550629017  \\
            18.0  0.0001449187675453417  \\
            18.01  0.0001449171272324006  \\
            18.02  0.00014491545969691084  \\
            18.03  0.0001449140235577805  \\
            18.04  0.00014491231457192284  \\
            18.05  0.00014491075052772354  \\
            18.06  0.00014490921253365957  \\
            18.07  0.0001449073554522862  \\
            18.08  0.00014490590207132662  \\
            18.09  0.00014490438035652094  \\
            18.1  0.0001449026469346935  \\
            18.11  0.00014490110590410391  \\
            18.12  0.0001448995913517816  \\
            18.13  0.00014489797805986558  \\
            18.14  0.000144896418897386  \\
            18.15  0.0001448948701528267  \\
            18.16  0.00014489321418647048  \\
            18.17  0.0001448916012396542  \\
            18.18  0.00014489009464031425  \\
            18.19  0.00014488856534857072  \\
            18.2  0.00014488705432057295  \\
            18.21  0.00014488548441304454  \\
            18.22  0.00014488382120066734  \\
            18.23  0.00014488223870924927  \\
            18.24  0.00014488068630253483  \\
            18.25  0.00014487919558633456  \\
            18.26  0.00014487766953325782  \\
            18.27  0.00014487616060380218  \\
            18.28  0.00014487466166876678  \\
            18.29  0.00014487310835816907  \\
            18.3  0.00014487157253451912  \\
            18.31  0.00014487004705294426  \\
            18.32  0.00014486854721512836  \\
            18.33  0.00014486702505512027  \\
            18.34  0.0001448655213185886  \\
            18.35  0.00014486399762440982  \\
            18.36  0.0001448624638386514  \\
            18.37  0.00014486096586905072  \\
            18.38  0.00014485961093329978  \\
            18.39  0.00014485813809081053  \\
            18.4  0.00014485662510001934  \\
            18.41  0.00014485504909243928  \\
            18.42  0.00014485351989716166  \\
            18.43  0.0001448519882306727  \\
            18.44  0.00014485060961161872  \\
            18.45  0.00014484913971623796  \\
            18.46  0.0001448476163722671  \\
            18.47  0.00014484611798971665  \\
            18.48  0.00014484469318397196  \\
            18.49  0.0001448431553164348  \\
            18.5  0.00014484178923030914  \\
            18.51  0.0001448403196691639  \\
            18.52  0.00014483885670656924  \\
            18.53  0.0001448375149224366  \\
            18.54  0.00014483601725088553  \\
            18.55  0.00014483445119587256  \\
            18.56  0.00014483315814277787  \\
            18.57  0.00014483179568774263  \\
            18.58  0.00014483017263291996  \\
            18.59  0.0001448287113667392  \\
            18.6  0.0001448275347375516  \\
            18.61  0.00014482590723526004  \\
            18.62  0.00014482443605684655  \\
            18.63  0.00014482318164864473  \\
            18.64  0.00014482165193311248  \\
            18.65  0.00014482021379769609  \\
            18.66  0.0001448189355264071  \\
            18.67  0.0001448174279876173  \\
            18.68  0.00014481607012683888  \\
            18.69  0.00014481469128239195  \\
            18.7  0.0001448132444973208  \\
            18.71  0.0001448118738909414  \\
            18.72  0.0001448105086320181  \\
            18.73  0.0001448091357061244  \\
            18.74  0.0001448076694460382  \\
            18.75  0.0001448063311301016  \\
            18.76  0.00014480493459668523  \\
            18.77  0.00014480361674233194  \\
            18.78  0.00014480219626611328  \\
            18.79  0.0001448008677849607  \\
            18.8  0.00014479942573826485  \\
            18.81  0.00014479812772236647  \\
            18.82  0.00014479670742518694  \\
            18.83  0.00014479544209149275  \\
            18.84  0.000144794091996372  \\
            18.85  0.00014479270857866046  \\
            18.86  0.00014479134594196758  \\
            18.87  0.00014479000427567354  \\
            18.88  0.000144788682486156  \\
            18.89  0.00014478735403592122  \\
            18.9  0.00014478598261890172  \\
            18.91  0.00014478459396746513  \\
            18.92  0.00014478332341370746  \\
            18.93  0.00014478209972719702  \\
            18.94  0.00014478061369477578  \\
            18.95  0.00014477937675756202  \\
            18.96  0.00014477805114494096  \\
            18.97  0.00014477663115323986  \\
            18.98  0.0001447754149412738  \\
            18.99  0.0001447741852415083  \\
            19.0  0.0001447728603367628  \\
        }
        ;
    \addplot+[no markers, color={cyan!60!gray}, style={{solid}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  4.775300933298733e-5  \\
            0.02  8.749927351794782e-5  \\
            0.03  0.00012705190451615914  \\
            0.04  0.00016640089837449533  \\
            0.05  0.00020553641601369342  \\
            0.06  0.0002444487862839303  \\
            0.07  0.0002831285088974344  \\
            0.08  0.0003205288838914091  \\
            0.09  0.00035039575690331713  \\
            0.1  0.0003720496774702551  \\
            0.11  0.0003925885373612228  \\
            0.12  0.00040926647227272633  \\
            0.13  0.0004187031296823575  \\
            0.14  0.00042556901548995924  \\
            0.15  0.0004316045782038985  \\
            0.16  0.0004375460073106962  \\
            0.17  0.00044353740518216254  \\
            0.18  0.00044953502608673595  \\
            0.19  0.0004545472414697429  \\
            0.2  0.00045879835831234405  \\
            0.21  0.0004631414500286866  \\
            0.22  0.00046471430698825564  \\
            0.23  0.0004656484250973765  \\
            0.24  0.00046680544010750224  \\
            0.25  0.00046796675812848805  \\
            0.26  0.0004691319740233108  \\
            0.27  0.0004703007182679382  \\
            0.28  0.0004714730550268053  \\
            0.29  0.00047264888830407276  \\
            0.3  0.00047337538777905187  \\
            0.31  0.00047390714797783645  \\
            0.32  0.00047455674749108455  \\
            0.33  0.00047520813821946503  \\
            0.34  0.0004758616238672646  \\
            0.35  0.0004765181175729431  \\
            0.36  0.00047717595522408693  \\
            0.37  0.0004778355601230347  \\
            0.38  0.0004784971202345517  \\
            0.39  0.0004791604396681278  \\
            0.4  0.000479825347796392  \\
            0.41  0.00048049049304626384  \\
            0.42  0.00048115752390642314  \\
            0.43  0.0004818251522976341  \\
            0.44  0.00048249373602491925  \\
            0.45  0.00048316357488105877  \\
            0.46  0.00048383398641659497  \\
            0.47  0.00048450471819388974  \\
            0.48  0.0004851757027657393  \\
            0.49  0.00048584720859229553  \\
            0.5  0.0004865169761451106  \\
            0.51  0.00048718843981058275  \\
            0.52  0.0004876868560729894  \\
            0.53  0.0004879244324852895  \\
            0.54  0.0004882943947587886  \\
            0.55  0.0004887107652466554  \\
            0.56  0.0004891258960956355  \\
            0.57  0.0004895388168182167  \\
            0.58  0.0004899091111272634  \\
            0.59  0.0004895384385600048  \\
            0.6  0.0004896288706573834  \\
            0.61  0.0004897154723695091  \\
            0.62  0.0004897998201824859  \\
            0.63  0.0004898804106488774  \\
            0.64  0.0004899581198741056  \\
            0.65  0.0004900315482212973  \\
            0.66  0.0004901018086468192  \\
            0.67  0.0004901677562248524  \\
            0.68  0.000490230177182233  \\
            0.69  0.000490288627839466  \\
            0.7  0.0004903417162312775  \\
            0.71  0.00049039086219358  \\
            0.72  0.0004904351230650744  \\
            0.73  0.0004904752560670014  \\
            0.74  0.0004905113246587309  \\
            0.75  0.0004905417593846557  \\
            0.76  0.0004905668694016378  \\
            0.77  0.0004905868266422796  \\
            0.78  0.0004906028662705413  \\
            0.79  0.0004905426911571175  \\
            0.8  0.000490148261665069  \\
            0.81  0.0004900025925159773  \\
            0.82  0.0004898518091457219  \\
            0.83  0.0004896920410115699  \\
            0.84  0.0004895268732312054  \\
            0.85  0.0004893565790559712  \\
            0.86  0.0004891793438730053  \\
            0.87  0.0004889948041779944  \\
            0.88  0.0004888025654091169  \\
            0.89  0.0004886049005485558  \\
            0.9  0.000488401209724863  \\
            0.91  0.00048818793349906104  \\
            0.92  0.00048796930891529194  \\
            0.93  0.0004877427483378708  \\
            0.94  0.0004875086155083685  \\
            0.95  0.00048726602872948085  \\
            0.96  0.0004870186646918716  \\
            0.97  0.0004867613056867266  \\
            0.98  0.0004864977043946184  \\
            0.99  0.0004862264346924332  \\
            1.0  0.0004859463800081302  \\
            1.01  0.0004856581074820438  \\
            1.02  0.00048536213898296373  \\
            1.03  0.0004850588741654218  \\
            1.04  0.00048474769455824387  \\
            1.05  0.0004844279467083875  \\
            1.06  0.0004840998927691469  \\
            1.07  0.0004837627263827286  \\
            1.08  0.0004834163645981318  \\
            1.09  0.0004830631228010632  \\
            1.1  0.0004827007484175975  \\
            1.11  0.0004823313396371522  \\
            1.12  0.00048195243933148537  \\
            1.13  0.0004815669804436303  \\
            1.14  0.00048116985740259655  \\
            1.15  0.0004807639081824125  \\
            1.16  0.0004803507194635115  \\
            1.17  0.0004799262622668516  \\
            1.18  0.0004794946786112389  \\
            1.19  0.0004790542786527334  \\
            1.2  0.00047860498288891293  \\
            1.21  0.0004781463301478224  \\
            1.22  0.00047767912790195764  \\
            1.23  0.0004772038110296059  \\
            1.24  0.0004767184569121602  \\
            1.25  0.00047622426369938896  \\
            1.26  0.0004757203860512886  \\
            1.27  0.00047520825780553844  \\
            1.28  0.0004746861262125973  \\
            1.29  0.0004741567374965038  \\
            1.3  0.000473616609152872  \\
            1.31  0.00047306876802551405  \\
            1.32  0.0004725108028590047  \\
            1.33  0.00047194490375382435  \\
            1.34  0.00047136860787331283  \\
            1.35  0.0004707835142108989  \\
            1.36  0.00047018886374016757  \\
            1.37  0.0004695860313748139  \\
            1.38  0.00046897413889854917  \\
            1.39  0.0004683528367006275  \\
            1.4  0.00046766433813272875  \\
            1.41  0.00046691360903052654  \\
            1.42  0.0004662340919316162  \\
            1.43  0.00046554483292959327  \\
            1.44  0.00046484642399062114  \\
            1.45  0.00046413839099090394  \\
            1.46  0.0004634222274605707  \\
            1.47  0.00046269748522465465  \\
            1.48  0.00046196333304572335  \\
            1.49  0.0004612201657739698  \\
            1.5  0.00046046827943915363  \\
            1.51  0.00045970682273139337  \\
            1.52  0.0004589373697373669  \\
            1.53  0.00045815909647050344  \\
            1.54  0.0004573721360701132  \\
            1.55  0.0004565764655843418  \\
            1.56  0.00045577286847926194  \\
            1.57  0.0004549580365280469  \\
            1.58  0.000454137858042769  \\
            1.59  0.00045330771722695883  \\
            1.6  0.00045246898714995616  \\
            1.61  0.0004516226222728573  \\
            1.62  0.0004507672410659278  \\
            1.63  0.00044990360000871966  \\
            1.64  0.00044903162685546615  \\
            1.65  0.0004481518705967912  \\
            1.66  0.00044726413792923477  \\
            1.67  0.0004463679620131596  \\
            1.68  0.0004454636125904773  \\
            1.69  0.0004445524447663887  \\
            1.7  0.00044363168718745087  \\
            1.71  0.0004427068062672862  \\
            1.72  0.00044176797639374946  \\
            1.73  0.00044082554637614034  \\
            1.74  0.0004398755432746537  \\
            1.75  0.0004389170622225829  \\
            1.76  0.00043795025946618724  \\
            1.77  0.0004369771643960009  \\
            1.78  0.00043599797773172916  \\
            1.79  0.0004350097551384212  \\
            1.8  0.0004340136756313763  \\
            1.81  0.0004330115239876803  \\
            1.82  0.00043200280964885405  \\
            1.83  0.0004309865079156275  \\
            1.84  0.0004299638939989068  \\
            1.85  0.00042893358000588945  \\
            1.86  0.0004278978427781616  \\
            1.87  0.00042685507962957135  \\
            1.88  0.0004258057461726865  \\
            1.89  0.0004247487400799571  \\
            1.9  0.0004236864872563738  \\
            1.91  0.0004226183564316813  \\
            1.92  0.0004215416942508194  \\
            1.93  0.00042045886723815647  \\
            1.94  0.0004193717430570406  \\
            1.95  0.0004182772486647599  \\
            1.96  0.00041717874958080615  \\
            1.97  0.0004160734941965402  \\
            1.98  0.0004149627949777315  \\
            1.99  0.00041384703602737353  \\
            2.0  0.0004127241518649487  \\
            2.01  0.0004115960851574713  \\
            2.02  0.0004104632076494674  \\
            2.03  0.00040932616082694064  \\
            2.04  0.0004081827112543707  \\
            2.05  0.0004070345432536997  \\
            2.06  0.00040588172651452993  \\
            2.07  0.000404723954661075  \\
            2.08  0.0004035620116809524  \\
            2.09  0.0004023924708055035  \\
            2.1  0.000401222015778435  \\
            2.11  0.00040004450804424226  \\
            2.12  0.0003988633027311488  \\
            2.13  0.0003976777805251453  \\
            2.14  0.0003964878459403919  \\
            2.15  0.0003952945636948249  \\
            2.16  0.0003940971555421665  \\
            2.17  0.0003928957412794416  \\
            2.18  0.0003916908670125996  \\
            2.19  0.00039048108941822253  \\
            2.2  0.0003892686827401571  \\
            2.21  0.000388053668608979  \\
            2.22  0.00038683662144499024  \\
            2.23  0.00038561457595066465  \\
            2.24  0.0003843903453442226  \\
            2.25  0.0003831599987721016  \\
            2.26  0.0003819305753138213  \\
            2.27  0.0003806986934354284  \\
            2.28  0.0003794582235961308  \\
            2.29  0.00037822445481658763  \\
            2.3  0.00037698208886510027  \\
            2.31  0.00037573963850396415  \\
            2.32  0.00037449470388217223  \\
            2.33  0.0003732483544429422  \\
            2.34  0.0003719998518938075  \\
            2.35  0.00037074948531110226  \\
            2.36  0.0003694978190770823  \\
            2.37  0.00036824290270710976  \\
            2.38  0.0003669866456105347  \\
            2.39  0.00036573390587259615  \\
            2.4  0.0003644765944675814  \\
            2.41  0.00036321988839772666  \\
            2.42  0.0003619620702693388  \\
            2.43  0.00036070127100762227  \\
            2.44  0.00035944397282335164  \\
            2.45  0.00035818072761055226  \\
            2.46  0.000356923730027527  \\
            2.47  0.0003556621416339867  \\
            2.48  0.00035440480587119525  \\
            2.49  0.0003531446832117822  \\
            2.5  0.00035188185615872927  \\
            2.51  0.0003506265436423803  \\
            2.52  0.000349367659363008  \\
            2.53  0.00034810902623548463  \\
            2.54  0.0003468562779609273  \\
            2.55  0.0003456024905198528  \\
            2.56  0.0003443463764653187  \\
            2.57  0.000343093793186241  \\
            2.58  0.0003418440165949229  \\
            2.59  0.00034059431260922014  \\
            2.6  0.0003393471692340923  \\
            2.61  0.00033810075174970603  \\
            2.62  0.0003368564461114365  \\
            2.63  0.0003356149043408685  \\
            2.64  0.00033437632683176076  \\
            2.65  0.0003331396267779087  \\
            2.66  0.0003319038585684514  \\
            2.67  0.00033067577385507377  \\
            2.68  0.00032944525874189107  \\
            2.69  0.00032821796524806844  \\
            2.7  0.00032699651635232746  \\
            2.71  0.00032577689848574366  \\
            2.72  0.00032455987320885975  \\
            2.73  0.00032334677504521417  \\
            2.74  0.0003221356617551154  \\
            2.75  0.00032092743130128477  \\
            2.76  0.0003197235968254791  \\
            2.77  0.00031852378442467574  \\
            2.78  0.0003173270373399151  \\
            2.79  0.0003161357233321288  \\
            2.8  0.0003149465238118161  \\
            2.81  0.00031376246224712554  \\
            2.82  0.00031257920002087704  \\
            2.83  0.00031140354554921726  \\
            2.84  0.0003102318876588157  \\
            2.85  0.0003090615402580924  \\
            2.86  0.00030789835135448774  \\
            2.87  0.000306738338542235  \\
            2.88  0.00030558179896076633  \\
            2.89  0.00030442911880234014  \\
            2.9  0.0003032811441644955  \\
            2.91  0.0003021372897145939  \\
            2.92  0.0003009976838174258  \\
            2.93  0.0002998625823249643  \\
            2.94  0.0002987333411166096  \\
            2.95  0.0002976092050249336  \\
            2.96  0.0002964887714973594  \\
            2.97  0.0002953699437834139  \\
            2.98  0.00029425809612980126  \\
            2.99  0.0002931519030369347  \\
            3.0  0.0002920473160729966  \\
            3.01  0.0002909507973370538  \\
            3.02  0.0002898570252146673  \\
            3.03  0.0002887702110579959  \\
            3.04  0.00028768440679549954  \\
            3.05  0.00028660528536182277  \\
            3.06  0.00028553376921355123  \\
            3.07  0.0002844604541665249  \\
            3.08  0.0002833964530631892  \\
            3.09  0.0002823359209963871  \\
            3.1  0.00028128000157281275  \\
            3.11  0.0002802297618840475  \\
            3.12  0.0002791945954787041  \\
            3.13  0.0002781768142474414  \\
            3.14  0.0002771667349783785  \\
            3.15  0.00027616253229011356  \\
            3.16  0.00027516230326687637  \\
            3.17  0.0002741676858585648  \\
            3.18  0.0002731805879578049  \\
            3.19  0.00027219612319663594  \\
            3.2  0.00027121810686591894  \\
            3.21  0.00027024614642812974  \\
            3.22  0.0002692776285954624  \\
            3.23  0.000268315553793258  \\
            3.24  0.00026736259680975796  \\
            3.25  0.00026641154820809733  \\
            3.26  0.00026546819579646263  \\
            3.27  0.0002645269658894056  \\
            3.28  0.0002635958312352294  \\
            3.29  0.00026266562151344236  \\
            3.3  0.00026174351275330666  \\
            3.31  0.000260824840341429  \\
            3.32  0.0002599095533431463  \\
            3.33  0.0002590046568661518  \\
            3.34  0.00025813337290854694  \\
            3.35  0.00025728950689565794  \\
            3.36  0.00025644930175717926  \\
            3.37  0.00025561600013322976  \\
            3.38  0.0002547902133071448  \\
            3.39  0.0002539736600882319  \\
            3.4  0.0002532229507057313  \\
            3.41  0.00025248693760088876  \\
            3.42  0.00025175540236562383  \\
            3.43  0.0002510339635176479  \\
            3.44  0.0002503199872605489  \\
            3.45  0.0002496117231748522  \\
            3.46  0.0002489103472671265  \\
            3.47  0.00024821588483905314  \\
            3.48  0.00024752652235601893  \\
            3.49  0.00024684443500063287  \\
            3.5  0.000246166747934452  \\
            3.51  0.000245495663715742  \\
            3.52  0.0002448315608171033  \\
            3.53  0.0002441703826706142  \\
            3.54  0.0002435138622970168  \\
            3.55  0.0002428625017249345  \\
            3.56  0.00024221501207089864  \\
            3.57  0.00024157249693231684  \\
            3.58  0.00024093273288565176  \\
            3.59  0.0002402970449630217  \\
            3.6  0.0002396627773077546  \\
            3.61  0.00023903366072658536  \\
            3.62  0.00023840390524002553  \\
            3.63  0.000237779472117762  \\
            3.64  0.00023715693527812923  \\
            3.65  0.0002365374105820652  \\
            3.66  0.0002359223433790696  \\
            3.67  0.00023530817679201182  \\
            3.68  0.00023469870170246554  \\
            3.69  0.00023408952607552352  \\
            3.7  0.00023348610555808268  \\
            3.71  0.0002328863392362138  \\
            3.72  0.0002322864330084536  \\
            3.73  0.00023168918946089598  \\
            3.74  0.00023109473689516023  \\
            3.75  0.00023050594099520612  \\
            3.76  0.00022991787108172458  \\
            3.77  0.0002293311552118919  \\
            3.78  0.00022874616190900342  \\
            3.79  0.00022817131853359435  \\
            3.8  0.00022759603885895113  \\
            3.81  0.00022702266915493804  \\
            3.82  0.00022645070460141134  \\
            3.83  0.00022588018992982612  \\
            3.84  0.00022531475901173837  \\
            3.85  0.00022475084705488564  \\
            3.86  0.00022419142972452392  \\
            3.87  0.0002236343566440656  \\
            3.88  0.00022307797169191873  \\
            3.89  0.0002225262072679419  \\
            3.9  0.0002219760166043884  \\
            3.91  0.00022142795418552414  \\
            3.92  0.00022088375548309243  \\
            3.93  0.00022034090147699464  \\
            3.94  0.00021979987707194297  \\
            3.95  0.00021926388600119405  \\
            3.96  0.00021872637569458352  \\
            3.97  0.0002181974282377151  \\
            3.98  0.000217665804275115  \\
            3.99  0.00021713698407161886  \\
            4.0  0.00021661309998049285  \\
            4.01  0.00021609782083639102  \\
            4.02  0.00021562493534020002  \\
            4.03  0.0002151751278946975  \\
            4.04  0.00021472632876844104  \\
            4.05  0.0002142815010137858  \\
            4.06  0.0002138412417573853  \\
            4.07  0.00021340292515420272  \\
            4.08  0.00021296813447828112  \\
            4.09  0.00021253619261470087  \\
            4.1  0.00021210687726852794  \\
            4.11  0.00021168193157221848  \\
            4.12  0.00021126466430096066  \\
            4.13  0.0002108797162268643  \\
            4.14  0.00021051132729957357  \\
            4.15  0.00021014471688362728  \\
            4.16  0.00020978043015782357  \\
            4.17  0.00020942446961963647  \\
            4.18  0.00020906625827735064  \\
            4.19  0.0002087146129671461  \\
            4.2  0.00020836557245020507  \\
            4.21  0.00020801981867410305  \\
            4.22  0.00020767706627997822  \\
            4.23  0.0002073351969512414  \\
            4.24  0.00020699682701353988  \\
            4.25  0.000206658465006672  \\
            4.26  0.00020632318911682033  \\
            4.27  0.00020598770694165783  \\
            4.28  0.00020565396809195526  \\
            4.29  0.00020532360929823436  \\
            4.3  0.00020499515606981473  \\
            4.31  0.00020466805372507314  \\
            4.32  0.00020434175128517331  \\
            4.33  0.00020401789782379683  \\
            4.34  0.00020369458985174273  \\
            4.35  0.00020337171649254548  \\
            4.36  0.00020304977536819347  \\
            4.37  0.00020272909847486028  \\
            4.38  0.00020240233763882195  \\
            4.39  0.00020207167436978908  \\
            4.4  0.00020172592491485338  \\
            4.41  0.00020138060455850105  \\
            4.42  0.0002010540518400269  \\
            4.43  0.0002007519283883727  \\
            4.44  0.00020044605265311148  \\
            4.45  0.0002001389719874132  \\
            4.46  0.00019985115431443224  \\
            4.47  0.0001995683271832801  \\
            4.48  0.00019928314016885406  \\
            4.49  0.0001989993788329288  \\
            4.5  0.00019871719039153145  \\
            4.51  0.00019843597543730925  \\
            4.52  0.0001981569283589556  \\
            4.53  0.00019787805502213666  \\
            4.54  0.0001976018146152077  \\
            4.55  0.00019732517561987155  \\
            4.56  0.00019704968479593505  \\
            4.57  0.0001967764193074949  \\
            4.58  0.00019650449514377482  \\
            4.59  0.00019623396349554006  \\
            4.6  0.00019596492562621182  \\
            4.61  0.0001956975453243496  \\
            4.62  0.00019542882842463563  \\
            4.63  0.00019516359067090638  \\
            4.64  0.0001948997133269425  \\
            4.65  0.00019463637709685714  \\
            4.66  0.00019437429402694448  \\
            4.67  0.00019411308329655524  \\
            4.68  0.00019385368555367726  \\
            4.69  0.00019359449162047057  \\
            4.7  0.000193336532135723  \\
            4.71  0.00019307904089015197  \\
            4.72  0.00019282252010796022  \\
            4.73  0.00019256600894099034  \\
            4.74  0.000192311577593838  \\
            4.75  0.00019205739678581415  \\
            4.76  0.00019180296785540146  \\
            4.77  0.00019155142848423682  \\
            4.78  0.0001912983350698739  \\
            4.79  0.00019104953333857658  \\
            4.8  0.0001907990245251149  \\
            4.81  0.00019055087303243408  \\
            4.82  0.0001903033945834137  \\
            4.83  0.00019005626888734238  \\
            4.84  0.0001898093480214048  \\
            4.85  0.00018956409660104019  \\
            4.86  0.000189320636383496  \\
            4.87  0.00018907808466507334  \\
            4.88  0.0001888356461709292  \\
            4.89  0.0001885942871333021  \\
            4.9  0.00018835342904698695  \\
            4.91  0.00018811482417531312  \\
            4.92  0.00018787565585442237  \\
            4.93  0.00018763884799604205  \\
            4.94  0.00018740431801272467  \\
            4.95  0.00018716716770601256  \\
            4.96  0.00018693196471216407  \\
            4.97  0.00018670029429109178  \\
            4.98  0.00018646819218838778  \\
            4.99  0.00018623687641033991  \\
            5.0  0.00018600671542158082  \\
            5.01  0.0001857774704769477  \\
            5.02  0.0001855498122514818  \\
            5.03  0.00018532282611489413  \\
            5.04  0.0001850972937291119  \\
            5.05  0.00018487234174499633  \\
            5.06  0.00018464758193963976  \\
            5.07  0.00018442515605139045  \\
            5.08  0.0001842039415289534  \\
            5.09  0.00018398342460434819  \\
            5.1  0.00018376368299432964  \\
            5.11  0.00018354528644670248  \\
            5.12  0.0001833280283632376  \\
            5.13  0.0001831089341024789  \\
            5.14  0.00018289450873643312  \\
            5.15  0.00018268002398049305  \\
            5.16  0.00018246700105156727  \\
            5.17  0.00018225491870093067  \\
            5.18  0.00018204366741467036  \\
            5.19  0.00018183250330803893  \\
            5.2  0.00018162289199325345  \\
            5.21  0.00018141416784769052  \\
            5.22  0.00018120761337191865  \\
            5.23  0.0001810018186078514  \\
            5.24  0.00018079568893610717  \\
            5.25  0.00018059219789910895  \\
            5.26  0.00018038867605850691  \\
            5.27  0.0001801870057458846  \\
            5.28  0.00017998632329574286  \\
            5.29  0.00017978526803270816  \\
            5.3  0.00017958553317915722  \\
            5.31  0.00017938783864097097  \\
            5.32  0.0001791898095849309  \\
            5.33  0.00017899431965186265  \\
            5.34  0.00017879861486378722  \\
            5.35  0.00017860519682636424  \\
            5.36  0.00017841155644541975  \\
            5.37  0.00017821781449160615  \\
            5.38  0.00017802722320904173  \\
            5.39  0.0001778351634689534  \\
            5.4  0.00017764540893042794  \\
            5.41  0.00017745782560575824  \\
            5.42  0.00017727112656644093  \\
            5.43  0.00017708292899790457  \\
            5.44  0.0001768977757946938  \\
            5.45  0.00017671284410537705  \\
            5.46  0.0001765283224101136  \\
            5.47  0.00017634482588969327  \\
            5.48  0.0001761615239709372  \\
            5.49  0.0001759810269401493  \\
            5.5  0.00017580101430441896  \\
            5.51  0.00017562196057754903  \\
            5.52  0.00017544200097464386  \\
            5.53  0.0001752649546022162  \\
            5.54  0.00017508931954471777  \\
            5.55  0.00017491271126715248  \\
            5.56  0.0001747371603543528  \\
            5.57  0.00017456292167710816  \\
            5.58  0.00017438919083736688  \\
            5.59  0.00017421577107949  \\
            5.6  0.00017404481645109352  \\
            5.61  0.0001738737941836393  \\
            5.62  0.00017370388077413092  \\
            5.63  0.00017353461764979056  \\
            5.64  0.00017336598283377252  \\
            5.65  0.0001731979234664198  \\
            5.66  0.00017303054836273422  \\
            5.67  0.000172864176164806  \\
            5.68  0.00017269912519935363  \\
            5.69  0.0001725357136853659  \\
            5.7  0.00017237316957179971  \\
            5.71  0.00017220898067262885  \\
            5.72  0.00017204567492894548  \\
            5.73  0.00017188498389221927  \\
            5.74  0.0001717249891690413  \\
            5.75  0.00017156591682039354  \\
            5.76  0.00017140715029402147  \\
            5.77  0.00017125225175630086  \\
            5.78  0.00017110889204858274  \\
            5.79  0.0001709766716064126  \\
            5.8  0.0001708470210311728  \\
            5.81  0.00017071806737543145  \\
            5.82  0.0001705897283757639  \\
            5.83  0.00017046252371175167  \\
            5.84  0.00017033683598843645  \\
            5.85  0.00017021070386957155  \\
            5.86  0.00017008784866114816  \\
            5.87  0.00016996316112966273  \\
            5.88  0.00016984167257823248  \\
            5.89  0.00016972087170053732  \\
            5.9  0.00016960020487907194  \\
            5.91  0.0001694811889907586  \\
            5.92  0.0001693631871919527  \\
            5.93  0.00016924525188396453  \\
            5.94  0.00016912804512415612  \\
            5.95  0.00016901224891576586  \\
            5.96  0.00016889854325372223  \\
            5.97  0.00016878958606508933  \\
            5.98  0.00016869165048015273  \\
            5.99  0.0001686055534975487  \\
            6.0  0.00016852722370495768  \\
            6.01  0.00016845084867466993  \\
            6.02  0.00016837550070845258  \\
            6.03  0.00016830136946803628  \\
            6.04  0.00016822916694527463  \\
            6.05  0.00016815743551193798  \\
            6.06  0.00016808654045857402  \\
            6.07  0.00016801677491209104  \\
            6.08  0.00016794713139611266  \\
            6.09  0.00016787869299835127  \\
            6.1  0.00016781057579610593  \\
            6.11  0.00016774348849965548  \\
            6.12  0.00016767692991903144  \\
            6.13  0.00016761092583044294  \\
            6.14  0.0001675453411428317  \\
            6.15  0.0001674804575935393  \\
            6.16  0.00016741649011107394  \\
            6.17  0.00016735305420942544  \\
            6.18  0.00016729016799325375  \\
            6.19  0.0001672277231440629  \\
            6.2  0.00016716618502145498  \\
            6.21  0.00016710491526513785  \\
            6.22  0.00016704409610247635  \\
            6.23  0.00016698448559800493  \\
            6.24  0.00016692504891534826  \\
            6.25  0.00016686587367382595  \\
            6.26  0.00016680740951994545  \\
            6.27  0.00016674893949681225  \\
            6.28  0.00016669106631003652  \\
            6.29  0.00016663332262723947  \\
            6.3  0.0001665754560949042  \\
            6.31  0.00016651764610791706  \\
            6.32  0.0001664596450999215  \\
            6.33  0.00016640171824344703  \\
            6.34  0.00016634406123711243  \\
            6.35  0.00016628656031757535  \\
            6.36  0.00016622907574873175  \\
            6.37  0.00016617120822108182  \\
            6.38  0.0001661138510231705  \\
            6.39  0.00016605625218385806  \\
            6.4  0.00016599869138311134  \\
            6.41  0.0001659412548222751  \\
            6.42  0.00016588393629413017  \\
            6.43  0.00016582637069562895  \\
            6.44  0.0001657689809311753  \\
            6.45  0.00016571141052658855  \\
            6.46  0.00016565438084861195  \\
            6.47  0.00016559726537438191  \\
            6.48  0.0001655400588082667  \\
            6.49  0.0001654825187617863  \\
            6.5  0.00016542539823495467  \\
            6.51  0.00016536833843446965  \\
            6.52  0.00016531136917687634  \\
            6.53  0.00016525410174862563  \\
            6.54  0.0001651970181576935  \\
            6.55  0.00016514025621699893  \\
            6.56  0.00016508338716959457  \\
            6.57  0.00016502634362062276  \\
            6.58  0.000164969599116314  \\
            6.59  0.00016491272755001985  \\
            6.6  0.0001648559039744405  \\
            6.61  0.0001647988846047049  \\
            6.62  0.00016474230437111333  \\
            6.63  0.00016468549746359075  \\
            6.64  0.00016462855702480288  \\
            6.65  0.00016457223332130375  \\
            6.66  0.00016451570068786112  \\
            6.67  0.00016445919743391806  \\
            6.68  0.00016440264298129683  \\
            6.69  0.00016434622270039402  \\
            6.7  0.00016428992645408941  \\
            6.71  0.00016423320318327962  \\
            6.72  0.00016417694324384296  \\
            6.73  0.00016412070177787205  \\
            6.74  0.00016406429894584874  \\
            6.75  0.00016400790050912615  \\
            6.76  0.000163951603514798  \\
            6.77  0.0001638953807867871  \\
            6.78  0.00016383925149983402  \\
            6.79  0.00016378327002140603  \\
            6.8  0.00016372725978005065  \\
            6.81  0.00016367103123142386  \\
            6.82  0.00016361488611548025  \\
            6.83  0.00016355893117667741  \\
            6.84  0.00016350280641500538  \\
            6.85  0.00016344709995576705  \\
            6.86  0.00016339147230835295  \\
            6.87  0.00016333554097338373  \\
            6.88  0.000163279132168403  \\
            6.89  0.00016322344717093477  \\
            6.9  0.00016316788062257487  \\
            6.91  0.00016311201584703108  \\
            6.92  0.00016305639213882574  \\
            6.93  0.00016300072290648495  \\
            6.94  0.00016294532676871084  \\
            6.95  0.00016288941643638932  \\
            6.96  0.00016283351089674776  \\
            6.97  0.00016277851683407535  \\
            6.98  0.0001627231438643864  \\
            6.99  0.00016266723066892455  \\
            7.0  0.00016261170615366148  \\
            7.01  0.00016255634783187006  \\
            7.02  0.00016250144761803238  \\
            7.03  0.00016244581452070205  \\
            7.04  0.00016239035518321514  \\
            7.05  0.0001623352376086456  \\
            7.06  0.000162279895812562  \\
            7.07  0.0001622244443035312  \\
            7.08  0.00016217003301296522  \\
            7.09  0.00016211498226464737  \\
            7.1  0.00016205949306222905  \\
            7.11  0.0001620045965503401  \\
            7.12  0.00016194953393940985  \\
            7.13  0.00016189428514763716  \\
            7.14  0.00016183913598326468  \\
            7.15  0.00016178509178809458  \\
            7.16  0.0001617329511300402  \\
            7.17  0.00016168391149195893  \\
            7.18  0.0001616366500353824  \\
            7.19  0.00016158875586249415  \\
            7.2  0.00016154142550626522  \\
            7.21  0.00016149455851180263  \\
            7.22  0.00016144653601667458  \\
            7.23  0.0001613996903087845  \\
            7.24  0.00016135288985518652  \\
            7.25  0.00016130577376949353  \\
            7.26  0.00016125893710453146  \\
            7.27  0.0001612125415151397  \\
            7.28  0.0001611657700645128  \\
            7.29  0.00016111919011673368  \\
            7.3  0.0001610727870499325  \\
            7.31  0.0001610262309494114  \\
            7.32  0.00016097983975600337  \\
            7.33  0.00016093373425147205  \\
            7.34  0.00016088761146137225  \\
            7.35  0.0001608414779264275  \\
            7.36  0.00016079562300585863  \\
            7.37  0.0001607499247682995  \\
            7.38  0.00016070428855598373  \\
            7.39  0.00016065883745100285  \\
            7.4  0.00016061313978529924  \\
            7.41  0.0001605671628527404  \\
            7.42  0.0001605218968268916  \\
            7.43  0.00016047664437893893  \\
            7.44  0.00016043159406414794  \\
            7.45  0.0001603858545115615  \\
            7.46  0.00016034108641810432  \\
            7.47  0.0001602960886666517  \\
            7.48  0.0001602505819742465  \\
            7.49  0.00016020597792614372  \\
            7.5  0.00016016117614405363  \\
            7.51  0.0001601163951685253  \\
            7.52  0.00016007162888437637  \\
            7.53  0.00016002669535337694  \\
            7.54  0.00015998167657102955  \\
            7.55  0.0001599367870546029  \\
            7.56  0.00015989168160323653  \\
            7.57  0.00015984680588582067  \\
            7.58  0.00015980221844325617  \\
            7.59  0.00015975715304343492  \\
            7.6  0.00015971177418664696  \\
            7.61  0.00015966705867541232  \\
            7.62  0.00015962192663837162  \\
            7.63  0.0001595769948668067  \\
            7.64  0.00015953216699509594  \\
            7.65  0.00015948713090343367  \\
            7.66  0.00015944217978176324  \\
            7.67  0.0001593971622941312  \\
            7.68  0.00015935219027153334  \\
            7.69  0.00015930742844805457  \\
            7.7  0.00015926238713392674  \\
            7.71  0.00015921739099822467  \\
            7.72  0.0001591723088386825  \\
            7.73  0.00015912727561594175  \\
            7.74  0.00015908248832417884  \\
            7.75  0.0001590374249544546  \\
            7.76  0.00015899236659985664  \\
            7.77  0.00015894746732945063  \\
            7.78  0.00015890243585232333  \\
            7.79  0.00015885765350474886  \\
            7.8  0.00015881243528497566  \\
            7.81  0.00015876751817258438  \\
            7.82  0.0001587226412596138  \\
            7.83  0.00015867777960137095  \\
            7.84  0.00015863293197689845  \\
            7.85  0.00015858801235996595  \\
            7.86  0.00015854303259936535  \\
            7.87  0.00015849806116716145  \\
            7.88  0.00015845322978788584  \\
            7.89  0.00015840833474013797  \\
            7.9  0.00015836342498387357  \\
            7.91  0.00015831845593526145  \\
            7.92  0.0001582738216513412  \\
            7.93  0.00015822932188873097  \\
            7.94  0.00015818458021277988  \\
            7.95  0.00015813946966849638  \\
            7.96  0.0001580947739723484  \\
            7.97  0.0001580501108701164  \\
            7.98  0.0001580055386988724  \\
            7.99  0.00015796103888506973  \\
            8.0  0.00015791619312669012  \\
            8.01  0.00015787159046319892  \\
            8.02  0.0001578268369283095  \\
            8.03  0.0001577822587613004  \\
            8.04  0.000157737576556374  \\
            8.05  0.00015769299899884556  \\
            8.06  0.0001576488021827402  \\
            8.07  0.0001576042895773654  \\
            8.08  0.00015755967270931126  \\
            8.09  0.0001575154504465033  \\
            8.1  0.00015747087404923365  \\
            8.11  0.00015742630772662  \\
            8.12  0.00015738228271823166  \\
            8.13  0.00015733801697173183  \\
            8.14  0.00015729355201440795  \\
            8.15  0.00015724940998069995  \\
            8.16  0.00015720546715015729  \\
            8.17  0.0001571609942737507  \\
            8.18  0.00015711672540267958  \\
            8.19  0.00015707263059743778  \\
            8.2  0.00015702860243240442  \\
            8.21  0.00015698494213630925  \\
            8.22  0.00015694078342897994  \\
            8.23  0.00015689712739937994  \\
            8.24  0.00015685286268534836  \\
            8.25  0.00015680889757282312  \\
            8.26  0.00015676545410878829  \\
            8.27  0.00015672161151335655  \\
            8.28  0.0001566778366933942  \\
            8.29  0.0001566339979808953  \\
            8.3  0.00015659052040983685  \\
            8.31  0.00015654726397263985  \\
            8.32  0.00015650379236706807  \\
            8.33  0.0001564598876723643  \\
            8.34  0.0001564159972964232  \\
            8.35  0.00015637361533174266  \\
            8.36  0.0001563294698660456  \\
            8.37  0.00015628653477422274  \\
            8.38  0.00015624303324670408  \\
            8.39  0.00015619991251063358  \\
            8.4  0.000156157187279726  \\
            8.41  0.00015611379576128064  \\
            8.42  0.00015607075578313927  \\
            8.43  0.00015602787529727142  \\
            8.44  0.00015598474227095273  \\
            8.45  0.00015594211957850536  \\
            8.46  0.0001558994868174193  \\
            8.47  0.00015585651401780345  \\
            8.48  0.00015581409091217205  \\
            8.49  0.00015577147049177181  \\
            8.5  0.00015572865487500546  \\
            8.51  0.00015568622898620786  \\
            8.52  0.00015564370459814905  \\
            8.53  0.00015560146992171946  \\
            8.54  0.00015555909579527524  \\
            8.55  0.00015551666165275789  \\
            8.56  0.0001554748527628461  \\
            8.57  0.0001554327979372735  \\
            8.58  0.00015539087564644957  \\
            8.59  0.00015534854515315472  \\
            8.6  0.00015530676575295884  \\
            8.61  0.00015526477691668884  \\
            8.62  0.00015522302722071813  \\
            8.63  0.0001551812032474454  \\
            8.64  0.00015513960040005015  \\
            8.65  0.0001550981444553387  \\
            8.66  0.0001550564427228852  \\
            8.67  0.00015501501672465467  \\
            8.68  0.00015497383806809583  \\
            8.69  0.00015493250470940365  \\
            8.7  0.00015489163014759645  \\
            8.71  0.0001548503687531129  \\
            8.72  0.0001548092141772577  \\
            8.73  0.00015476815247761078  \\
            8.74  0.00015472740883894993  \\
            8.75  0.00015468653921253906  \\
            8.76  0.00015464595800805442  \\
            8.77  0.00015460457445157273  \\
            8.78  0.00015456383287311862  \\
            8.79  0.00015452362085099867  \\
            8.8  0.0001544835347546379  \\
            8.81  0.00015444308834089665  \\
            8.82  0.00015440283501125834  \\
            8.83  0.00015436248293869694  \\
            8.84  0.0001543221606338141  \\
            8.85  0.0001542821106018944  \\
            8.86  0.00015424192910046242  \\
            8.87  0.00015420236494686948  \\
            8.88  0.00015416247124649601  \\
            8.89  0.00015412293052952287  \\
            8.9  0.00015408319991864924  \\
            8.91  0.00015404426982929787  \\
            8.92  0.00015400407001577907  \\
            8.93  0.0001539650158626199  \\
            8.94  0.00015392576616325528  \\
            8.95  0.0001538863249908947  \\
            8.96  0.00015384674023874516  \\
            8.97  0.00015380783583211118  \\
            8.98  0.0001537691338187882  \\
            8.99  0.00015373008909328248  \\
            9.0  0.0001536912786345671  \\
            9.01  0.00015365245733457884  \\
            9.02  0.00015361381947781344  \\
            9.03  0.00015357546136509655  \\
            9.04  0.00015353694066961722  \\
            9.05  0.0001534986242659573  \\
            9.06  0.00015346018802356583  \\
            9.07  0.00015342208454116412  \\
            9.08  0.00015338419674536363  \\
            9.09  0.00015334616697960642  \\
            9.1  0.00015330820550581276  \\
            9.11  0.00015327017813830906  \\
            9.12  0.00015323222834918307  \\
            9.13  0.0001531947693369195  \\
            9.14  0.00015315724772214026  \\
            9.15  0.00015311976300136002  \\
            9.16  0.00015308248314836422  \\
            9.17  0.00015304532058101088  \\
            9.18  0.00015300780010234642  \\
            9.19  0.00015297041575436517  \\
            9.2  0.00015293367160004387  \\
            9.21  0.00015289653952750353  \\
            9.22  0.00015285966793021389  \\
            9.23  0.00015282306511118376  \\
            9.24  0.00015278621586614427  \\
            9.25  0.0001527500193035911  \\
            9.26  0.00015271293085823172  \\
            9.27  0.0001526769145686219  \\
            9.28  0.0001526404272242438  \\
            9.29  0.0001526044375377828  \\
            9.3  0.00015256814287230517  \\
            9.31  0.00015253207108772445  \\
            9.32  0.00015249630711194068  \\
            9.33  0.0001524606191218991  \\
            9.34  0.00015242471040919045  \\
            9.35  0.0001523886016827728  \\
            9.36  0.0001523535032785537  \\
            9.37  0.00015231826683678967  \\
            9.38  0.0001522826922224489  \\
            9.39  0.0001522470498347966  \\
            9.4  0.00015221179825512777  \\
            9.41  0.0001521768015309904  \\
            9.42  0.00015214171830137057  \\
            9.43  0.00015210686039726493  \\
            9.44  0.00015207191710978215  \\
            9.45  0.00015203704854295592  \\
            9.46  0.00015200261340956914  \\
            9.47  0.00015196836006281622  \\
            9.48  0.00015193363471886098  \\
            9.49  0.0001518992923088589  \\
            9.5  0.0001518647622916821  \\
            9.51  0.00015183055375839487  \\
            9.52  0.00015179622074506613  \\
            9.53  0.0001517624504111283  \\
            9.54  0.0001517284339666496  \\
            9.55  0.00015169395421140425  \\
            9.56  0.0001516607590858277  \\
            9.57  0.00015162757062804781  \\
            9.58  0.00015159415307565275  \\
            9.59  0.00015156020843157294  \\
            9.6  0.00015152648855461286  \\
            9.61  0.000151493317413958  \\
            9.62  0.0001514599978334955  \\
            9.63  0.00015142688891773263  \\
            9.64  0.0001513935363386916  \\
            9.65  0.00015136091824959725  \\
            9.66  0.00015132864012740063  \\
            9.67  0.00015129580249043854  \\
            9.68  0.00015126295897157735  \\
            9.69  0.0001512303355985665  \\
            9.7  0.0001511974820522528  \\
            9.71  0.000151165095218554  \\
            9.72  0.00015113291849762247  \\
            9.73  0.0001511004449654457  \\
            9.74  0.00015106823851722596  \\
            9.75  0.0001510362493653445  \\
            9.76  0.0001510046043419091  \\
            9.77  0.0001509732519309835  \\
            9.78  0.00015094102902893185  \\
            9.79  0.0001509091879259705  \\
            9.8  0.0001508777202208355  \\
            9.81  0.00015084622827699236  \\
            9.82  0.0001508147163788456  \\
            9.83  0.0001507835567731772  \\
            9.84  0.0001507517853370104  \\
            9.85  0.00015072063525407094  \\
            9.86  0.0001506896452308254  \\
            9.87  0.00015065832784838095  \\
            9.88  0.000150627922161353  \\
            9.89  0.0001505968000505055  \\
            9.9  0.0001505660352829473  \\
            9.91  0.0001505356778013253  \\
            9.92  0.00015050480169050972  \\
            9.93  0.00015047438513501556  \\
            9.94  0.0001504436679257548  \\
            9.95  0.00015041338383319237  \\
            9.96  0.00015038301725652577  \\
            9.97  0.0001503529496201556  \\
            9.98  0.00015032288634434215  \\
            9.99  0.00015029267371659906  \\
            10.0  0.00015026252622247116  \\
            10.01  0.00015023318103494671  \\
            10.02  0.00015020339096828944  \\
            10.03  0.00015017378244635817  \\
            10.04  0.00015014462001458091  \\
            10.05  0.00015011488948460803  \\
            10.06  0.00015008506290896354  \\
            10.07  0.00015005646348149242  \\
            10.08  0.00015002628242954168  \\
            10.09  0.0001499980511115929  \\
            10.1  0.0001499682536693285  \\
            10.11  0.00014993956005747083  \\
            10.12  0.0001499103959064928  \\
            10.13  0.00014988200779069268  \\
            10.14  0.0001498527102152775  \\
            10.15  0.00014982419272998026  \\
            10.16  0.00014979568813699732  \\
            10.17  0.00014976715888291976  \\
            10.18  0.00014973791475342296  \\
            10.19  0.00014970957318301124  \\
            10.2  0.00014968142154370715  \\
            10.21  0.00014965583742954897  \\
            10.22  0.00014963143185905834  \\
            10.23  0.00014960609535545708  \\
            10.24  0.00014958207882172963  \\
            10.25  0.00014955791637516738  \\
            10.26  0.00014953430283801535  \\
            10.27  0.000149510624886721  \\
            10.28  0.0001494869242093921  \\
            10.29  0.00014946318761823946  \\
            10.3  0.00014943978724781437  \\
            10.31  0.00014941647712051314  \\
            10.32  0.000149393809731586  \\
            10.33  0.00014937086387577795  \\
            10.34  0.0001493479480312667  \\
            10.35  0.00014932466026387634  \\
            10.36  0.00014930191156461374  \\
            10.37  0.0001492795398036299  \\
            10.38  0.00014925673123667002  \\
            10.39  0.00014923426531120152  \\
            10.4  0.00014921205074261605  \\
            10.41  0.00014918949145465013  \\
            10.42  0.00014916718885406093  \\
            10.43  0.0001491454504549646  \\
            10.44  0.00014912317803045735  \\
            10.45  0.00014910162170785263  \\
            10.46  0.00014907957970058293  \\
            10.47  0.00014905800457893256  \\
            10.48  0.00014903616463853847  \\
            10.49  0.00014901495189930086  \\
            10.5  0.0001489930265529986  \\
            10.51  0.00014897206771480898  \\
            10.52  0.0001489509696106315  \\
            10.53  0.00014892942178840353  \\
            10.54  0.000148908273146281  \\
            10.55  0.00014888765702891142  \\
            10.56  0.0001488664070775325  \\
            10.57  0.000148845633718322  \\
            10.58  0.00014882498140066978  \\
            10.59  0.00014880452954536605  \\
            10.6  0.0001487840824700423  \\
            10.61  0.00014876321730339842  \\
            10.62  0.00014874302125049942  \\
            10.63  0.0001487229099941633  \\
            10.64  0.00014870238126085987  \\
            10.65  0.00014868235639529934  \\
            10.66  0.0001486623666579556  \\
            10.67  0.00014864238630457063  \\
            10.68  0.000148622624746736  \\
            10.69  0.00014860313470034273  \\
            10.7  0.00014858315629037147  \\
            10.71  0.00014856363839664628  \\
            10.72  0.00014854444359334822  \\
            10.73  0.00014852497961462773  \\
            10.74  0.0001485048338648478  \\
            10.75  0.00014848533969693048  \\
            10.76  0.00014846614553086035  \\
            10.77  0.00014844706545301094  \\
            10.78  0.00014842724327835148  \\
            10.79  0.00014840806703419608  \\
            10.8  0.0001483891249147493  \\
            10.81  0.0001483693077782947  \\
            10.82  0.00014835071170088727  \\
            10.83  0.00014833178151563522  \\
            10.84  0.00014831251181049912  \\
            10.85  0.00014829376126723688  \\
            10.86  0.00014827485733000112  \\
            10.87  0.00014825600682294164  \\
            10.88  0.00014823707698359502  \\
            10.89  0.00014821811788121568  \\
            10.9  0.0001481996008345755  \\
            10.91  0.00014818086174014504  \\
            10.92  0.00014816240523737233  \\
            10.93  0.00014814374357010297  \\
            10.94  0.0001481249364107479  \\
            10.95  0.00014810649159550417  \\
            10.96  0.0001480862711787564  \\
            10.97  0.00014806989135165616  \\
            10.98  0.00014805142905458546  \\
            10.99  0.00014803541919671464  \\
            11.0  0.00014802169872859156  \\
            11.01  0.0001480079687692883  \\
            11.02  0.0001479939486850633  \\
            11.03  0.0001479809601360658  \\
            11.04  0.00014796827837974867  \\
            11.05  0.0001479553057709056  \\
            11.06  0.0001479425620245813  \\
            11.07  0.00014793009651829748  \\
            11.08  0.00014791763100917754  \\
            11.09  0.00014790513600956785  \\
            11.1  0.0001478925505321547  \\
            11.11  0.0001478803263809432  \\
            11.12  0.00014786812852112476  \\
            11.13  0.00014785593848989643  \\
            11.14  0.00014784385324673294  \\
            11.15  0.00014783194017494293  \\
            11.16  0.00014782002574384315  \\
            11.17  0.00014780806440910902  \\
            11.18  0.0001477964264631701  \\
            11.19  0.00014778470183105438  \\
            11.2  0.00014777297959163517  \\
            11.21  0.00014776142399210276  \\
            11.22  0.00014775021927281108  \\
            11.23  0.0001477385734629881  \\
            11.24  0.0001477271170284713  \\
            11.25  0.00014771604864728557  \\
            11.26  0.00014770471597409066  \\
            11.27  0.000147693742626818  \\
            11.28  0.000147682653964098  \\
            11.29  0.00014767176474372916  \\
            11.3  0.0001476608880213899  \\
            11.31  0.00014765002072307238  \\
            11.32  0.0001476392380495148  \\
            11.33  0.00014762849168231158  \\
            11.34  0.00014761785643272257  \\
            11.35  0.00014760737413996539  \\
            11.36  0.0001475968539781416  \\
            11.37  0.00014758653122163936  \\
            11.38  0.00014757614430325385  \\
            11.39  0.00014756588752733144  \\
            11.4  0.00014755558831796428  \\
            11.41  0.00014754541194806644  \\
            11.42  0.0001475351449098685  \\
            11.43  0.0001475252954521932  \\
            11.44  0.000147515415259847  \\
            11.45  0.00014750548344195574  \\
            11.46  0.00014749551533488038  \\
            11.47  0.00014748572325374052  \\
            11.48  0.00014747606417666643  \\
            11.49  0.00014746644631034032  \\
            11.5  0.00014745683253602137  \\
            11.51  0.00014744723026208326  \\
            11.52  0.00014743758616238392  \\
            11.53  0.00014742806722987375  \\
            11.54  0.0001474186669361613  \\
            11.55  0.00014740904897098554  \\
            11.56  0.00014739954266613492  \\
            11.57  0.0001473900466203736  \\
            11.58  0.00014738075890989374  \\
            11.59  0.00014737136255160114  \\
            11.6  0.00014736204610117513  \\
            11.61  0.00014735238649536757  \\
            11.62  0.00014734317958489706  \\
            11.63  0.00014733384850638804  \\
            11.64  0.00014732450292193056  \\
            11.65  0.00014731524370149068  \\
            11.66  0.0001473059726134836  \\
            11.67  0.00014729678625323992  \\
            11.68  0.0001472875274732733  \\
            11.69  0.0001472782317783971  \\
            11.7  0.00014726904586641505  \\
            11.71  0.00014725990191371302  \\
            11.72  0.00014725092062933966  \\
            11.73  0.00014724177249431436  \\
            11.74  0.00014723251768483986  \\
            11.75  0.0001472233810834964  \\
            11.76  0.0001472145473075746  \\
            11.77  0.00014720549891998993  \\
            11.78  0.0001471962817949452  \\
            11.79  0.00014718749641378889  \\
            11.8  0.00014717815026298286  \\
            11.81  0.0001471694519781353  \\
            11.82  0.00014716039169320697  \\
            11.83  0.00014715158655251976  \\
            11.84  0.00014714271923047385  \\
            11.85  0.00014713360015979141  \\
            11.86  0.0001471249987860667  \\
            11.87  0.00014711614373491246  \\
            11.88  0.00014710715886199577  \\
            11.89  0.000147098353184198  \\
            11.9  0.00014708946624939024  \\
            11.91  0.0001470806938564296  \\
            11.92  0.00014707200777989524  \\
            11.93  0.00014706338111510533  \\
            11.94  0.00014705475640182033  \\
            11.95  0.00014704604096168726  \\
            11.96  0.00014703730872558322  \\
            11.97  0.00014702862297157673  \\
            11.98  0.0001470200035036689  \\
            11.99  0.00014701140274154398  \\
            12.0  0.00014700270375139044  \\
            12.01  0.00014699409201789326  \\
            12.02  0.00014698556385709172  \\
            12.03  0.00014697710902466084  \\
            12.04  0.00014696865264865727  \\
            12.05  0.00014696015633889231  \\
            12.06  0.0001469515808720645  \\
            12.07  0.00014694320980237336  \\
            12.08  0.0001469348409789334  \\
            12.09  0.00014692631856680935  \\
            12.1  0.00014691811796953784  \\
            12.11  0.0001469097111058181  \\
            12.12  0.0001469013560175872  \\
            12.13  0.00014689301547466912  \\
            12.14  0.00014688469384589603  \\
            12.15  0.0001468763391499543  \\
            12.16  0.00014686812447071437  \\
            12.17  0.00014685957783434314  \\
            12.18  0.00014685160766217338  \\
            12.19  0.0001468431926450261  \\
            12.2  0.00014683494027221996  \\
            12.21  0.00014682688399594222  \\
            12.22  0.0001468186890366163  \\
            12.23  0.0001468104993196222  \\
            12.24  0.00014680248341070577  \\
            12.25  0.0001467943318375089  \\
            12.26  0.00014678609491656992  \\
            12.27  0.00014677810832169964  \\
            12.28  0.00014677019030605456  \\
            12.29  0.0001467622375952719  \\
            12.3  0.0001467542605935288  \\
            12.31  0.00014674633356299844  \\
            12.32  0.00014673829390114912  \\
            12.33  0.00014673030591711719  \\
            12.34  0.00014672232046177805  \\
            12.35  0.0001467143024191272  \\
            12.36  0.00014670627577530412  \\
            12.37  0.00014669841237384992  \\
            12.38  0.00014669041707137675  \\
            12.39  0.00014668268730108709  \\
            12.4  0.0001466748482313765  \\
            12.41  0.0001466670074111018  \\
            12.42  0.0001466591453337138  \\
            12.43  0.0001466512727837114  \\
            12.44  0.0001466436716660285  \\
            12.45  0.00014663590795628377  \\
            12.46  0.00014662822513237964  \\
            12.47  0.00014662040642562306  \\
            12.48  0.00014661296703598507  \\
            12.49  0.0001466051659906944  \\
            12.5  0.00014659721448033336  \\
            12.51  0.0001465898314484764  \\
            12.52  0.00014658205725161277  \\
            12.53  0.00014657453525995705  \\
            12.54  0.00014656668584038418  \\
            12.55  0.00014655949589712533  \\
            12.56  0.00014655173384787063  \\
            12.57  0.00014654428456710027  \\
            12.58  0.00014653671772524104  \\
            12.59  0.00014652918019752374  \\
            12.6  0.00014652175144484926  \\
            12.61  0.00014651431517415195  \\
            12.62  0.0001465067436554046  \\
            12.63  0.0001464993529570325  \\
            12.64  0.0001464919616909792  \\
            12.65  0.00014648445491365173  \\
            12.66  0.0001464769869971199  \\
            12.67  0.0001464697515280152  \\
            12.68  0.00014646247093835104  \\
            12.69  0.0001464549843739805  \\
            12.7  0.00014644764943043848  \\
            12.71  0.00014644032916180064  \\
            12.72  0.0001464331412787067  \\
            12.73  0.00014642586452758016  \\
            12.74  0.00014641863872558218  \\
            12.75  0.00014641145851274968  \\
            12.76  0.0001464041531243401  \\
            12.77  0.0001463968202844794  \\
            12.78  0.0001463897097621728  \\
            12.79  0.00014638252934474677  \\
            12.8  0.0001463752684191293  \\
            12.81  0.00014636808446653936  \\
            12.82  0.00014636089785426796  \\
            12.83  0.00014635393346448794  \\
            12.84  0.0001463469312490708  \\
            12.85  0.00014633981542183004  \\
            12.86  0.0001463326669326471  \\
            12.87  0.00014632563394931014  \\
            12.88  0.0001463187075738178  \\
            12.89  0.00014631172855755767  \\
            12.9  0.00014630457030798968  \\
            12.91  0.00014629760467339625  \\
            12.92  0.00014629057203119594  \\
            12.93  0.00014628370490368627  \\
            12.94  0.0001462766766210161  \\
            12.95  0.00014627006735309293  \\
            12.96  0.00014626300057370568  \\
            12.97  0.00014625594574065503  \\
            12.98  0.00014624929270035572  \\
            12.99  0.000146242237898057  \\
            13.0  0.00014623539523361318  \\
            13.01  0.0001462286812241643  \\
            13.02  0.0001462217445851027  \\
            13.03  0.000146215011784608  \\
            13.04  0.0001462080905071225  \\
            13.05  0.00014620141788040494  \\
            13.06  0.00014619457229283385  \\
            13.07  0.0001461876789053927  \\
            13.08  0.00014618102786542937  \\
            13.09  0.00014617414032689632  \\
            13.1  0.00014616758952705684  \\
            13.11  0.00014616108391649415  \\
            13.12  0.00014615436505758863  \\
            13.13  0.00014614763593754428  \\
            13.14  0.0001461410603428334  \\
            13.15  0.0001461342463272686  \\
            13.16  0.00014612770282794842  \\
            13.17  0.0001461212353926797  \\
            13.18  0.00014611447988506927  \\
            13.19  0.00014610801487405884  \\
            13.2  0.00014610146048496387  \\
            13.21  0.0001460947565591562  \\
            13.22  0.00014608831475893729  \\
            13.23  0.0001460819990688088  \\
            13.24  0.00014607507442456334  \\
            13.25  0.00014606857952933846  \\
            13.26  0.00014606224065510438  \\
            13.27  0.00014605596053138568  \\
            13.28  0.00014604928106025738  \\
            13.29  0.00014604272212119962  \\
            13.3  0.00014603626829638014  \\
            13.31  0.00014602997082367554  \\
            13.32  0.00014602376873162586  \\
            13.33  0.00014601721160708555  \\
            13.34  0.00014601083113635976  \\
            13.35  0.00014600441636166426  \\
            13.36  0.00014599800009073836  \\
            13.37  0.00014599169792889327  \\
            13.38  0.00014598545702992444  \\
            13.39  0.00014597918799834873  \\
            13.4  0.00014597299931929533  \\
            13.41  0.00014596659138976467  \\
            13.42  0.00014596026627436166  \\
            13.43  0.00014595372005728196  \\
            13.44  0.0001459473911630997  \\
            13.45  0.00014594140416148148  \\
            13.46  0.0001459346931511341  \\
            13.47  0.0001459278816577502  \\
            13.48  0.0001459226744027162  \\
            13.49  0.00014591814727056608  \\
            13.5  0.00014591140521766547  \\
            13.51  0.0001459062884309046  \\
            13.52  0.00014590167584402423  \\
            13.53  0.0001458978035798347  \\
            13.54  0.00014589376888524857  \\
            13.55  0.00014588959508659568  \\
            13.56  0.00014588603734728983  \\
            13.57  0.0001458824733476832  \\
            13.58  0.00014587887990993393  \\
            13.59  0.0001458753294587613  \\
            13.6  0.0001458718590044766  \\
            13.61  0.00014586842136666262  \\
            13.62  0.00014586497492504054  \\
            13.63  0.00014586147916788978  \\
            13.64  0.00014585803187747954  \\
            13.65  0.00014585470374520404  \\
            13.66  0.00014585138788421984  \\
            13.67  0.00014584808766119058  \\
            13.68  0.00014584480327297316  \\
            13.69  0.00014584148518365274  \\
            13.7  0.00014583817307800228  \\
            13.71  0.0001458349157310929  \\
            13.72  0.00014583168329079918  \\
            13.73  0.0001458285328634165  \\
            13.74  0.0001458253809623309  \\
            13.75  0.0001458222514059173  \\
            13.76  0.00014581914022716744  \\
            13.77  0.0001458160480767182  \\
            13.78  0.00014581296717797556  \\
            13.79  0.00014580992329731363  \\
            13.8  0.00014580688608919565  \\
            13.81  0.00014580387214257546  \\
            13.82  0.00014580088527052233  \\
            13.83  0.00014579789764960398  \\
            13.84  0.0001457949567131842  \\
            13.85  0.00014579200906885193  \\
            13.86  0.00014578908553292502  \\
            13.87  0.00014578620213226125  \\
            13.88  0.00014578329544703733  \\
            13.89  0.00014578044827503832  \\
            13.9  0.00014577762431580317  \\
            13.91  0.0001457748186911951  \\
            13.92  0.0001457720137592485  \\
            13.93  0.00014576917985170538  \\
            13.94  0.0001457664543888516  \\
            13.95  0.00014576380136271786  \\
            13.96  0.0001457610670739762  \\
            13.97  0.00014575835575301782  \\
            13.98  0.0001457556783028632  \\
            13.99  0.00014575297925488437  \\
            14.0  0.00014575032866540074  \\
            14.01  0.00014574773700874827  \\
            14.02  0.0001457451630586979  \\
            14.03  0.00014574257124642218  \\
            14.04  0.0001457399602356471  \\
            14.05  0.00014573746356290524  \\
            14.06  0.0001457348967119982  \\
            14.07  0.0001457324027028447  \\
            14.08  0.0001457298640976588  \\
            14.09  0.00014572741104680443  \\
            14.1  0.00014572491516512455  \\
            14.11  0.00014572245640643843  \\
            14.12  0.00014571996326247376  \\
            14.13  0.00014571758544284846  \\
            14.14  0.0001457151366310357  \\
            14.15  0.00014571271674028525  \\
            14.16  0.00014571030862267726  \\
            14.17  0.00014570788249676733  \\
            14.18  0.00014570549643972948  \\
            14.19  0.00014570304260766903  \\
            14.2  0.0001457006066949648  \\
            14.21  0.00014569822437057484  \\
            14.22  0.00014569584446691284  \\
            14.23  0.0001456934132673217  \\
            14.24  0.0001456909539001283  \\
            14.25  0.00014568861959126097  \\
            14.26  0.00014568612235763839  \\
            14.27  0.00014568379460172895  \\
            14.28  0.00014568132104455866  \\
            14.29  0.00014567893992501726  \\
            14.3  0.0001456764886224477  \\
            14.31  0.00014567410748998167  \\
            14.32  0.00014567165874709357  \\
            14.33  0.0001456692765631469  \\
            14.34  0.0001456668488994669  \\
            14.35  0.0001456644312997801  \\
            14.36  0.00014566198963115507  \\
            14.37  0.00014565954648766499  \\
            14.38  0.000145657183397615  \\
            14.39  0.00014565474407388782  \\
            14.4  0.0001456523397007531  \\
            14.41  0.0001456499220886549  \\
            14.42  0.0001456474828426367  \\
            14.43  0.00014564509306744445  \\
            14.44  0.0001456427245582354  \\
            14.45  0.00014564022399953525  \\
            14.46  0.0001456378219064709  \\
            14.47  0.0001456354531124703  \\
            14.48  0.00014563297000901477  \\
            14.49  0.00014563051202172612  \\
            14.5  0.00014562815760322205  \\
            14.51  0.0001456257504916681  \\
            14.52  0.00014562334156760964  \\
            14.53  0.00014562090736126848  \\
            14.54  0.00014561845879251106  \\
            14.55  0.00014561606718983467  \\
            14.56  0.00014561367827001283  \\
            14.57  0.00014561125075807256  \\
            14.58  0.00014560884792629372  \\
            14.59  0.00014560639123858857  \\
            14.6  0.00014560397722684286  \\
            14.61  0.00014560159024270465  \\
            14.62  0.00014559919822799367  \\
            14.63  0.00014559674072053282  \\
            14.64  0.0001455943537913817  \\
            14.65  0.0001455919350088145  \\
            14.66  0.0001455895291611772  \\
            14.67  0.00014558712412546948  \\
            14.68  0.00014558470620722866  \\
            14.69  0.00014558228659271332  \\
            14.7  0.00014557987014384197  \\
            14.71  0.00014557745096972904  \\
            14.72  0.0001455750222594391  \\
            14.73  0.00014557259355657797  \\
            14.74  0.00014557017237800226  \\
            14.75  0.00014556778206205635  \\
            14.76  0.000145565404094637  \\
            14.77  0.00014556300320756342  \\
            14.78  0.00014556061342688075  \\
            14.79  0.00014555819725048925  \\
            14.8  0.00014555574177960092  \\
            14.81  0.00014555330277499773  \\
            14.82  0.0001455509504825078  \\
            14.83  0.00014554852434346365  \\
            14.84  0.0001455461484225771  \\
            14.85  0.00014554369551537618  \\
            14.86  0.00014554133126911745  \\
            14.87  0.00014553889652231037  \\
            14.88  0.00014553651103804598  \\
            14.89  0.00014553415882015015  \\
            14.9  0.0001455316914944001  \\
            14.91  0.00014552930395981276  \\
            14.92  0.000145526914220282  \\
            14.93  0.00014552451030380178  \\
            14.94  0.0001455221122970137  \\
            14.95  0.00014551972125188532  \\
            14.96  0.00014551734236413553  \\
            14.97  0.00014551487517475023  \\
            14.98  0.00014551249590064752  \\
            14.99  0.00014551010114798605  \\
            15.0  0.00014550773077662215  \\
            15.01  0.00014550530944918384  \\
            15.02  0.00014550286444677674  \\
            15.03  0.00014550057274349856  \\
            15.04  0.00014549815324718784  \\
            15.05  0.0001454957726267821  \\
            15.06  0.00014549339932603465  \\
            15.07  0.00014549095968411803  \\
            15.08  0.00014548857603115557  \\
            15.09  0.00014548615589496014  \\
            15.1  0.000145483845709288  \\
            15.11  0.0001454814342071809  \\
            15.12  0.00014547899373447193  \\
            15.13  0.00014547664275389068  \\
            15.14  0.000145474202752544  \\
            15.15  0.0001454718356124401  \\
            15.16  0.00014546952909944333  \\
            15.17  0.00014546711351364627  \\
            15.18  0.00014546472024826317  \\
            15.19  0.00014546229988257123  \\
            15.2  0.00014546001495674334  \\
            15.21  0.00014545758163617505  \\
            15.22  0.0001454552336257567  \\
            15.23  0.00014545279759989687  \\
            15.24  0.00014545046673427418  \\
            15.25  0.00014544812860460492  \\
            15.26  0.0001454456807498938  \\
            15.27  0.00014544328630412457  \\
            15.28  0.00014544091682580363  \\
            15.29  0.00014543856109119256  \\
            15.3  0.00014543621545693255  \\
            15.31  0.0001454338755290085  \\
            15.32  0.00014543151658548677  \\
            15.33  0.00014542918310123852  \\
            15.34  0.0001454268277146821  \\
            15.35  0.00014542442146404016  \\
            15.36  0.00014542203827784094  \\
            15.37  0.00014541966146581668  \\
            15.38  0.00014541728185154287  \\
            15.39  0.0001454149247483229  \\
            15.4  0.00014541253405313219  \\
            15.41  0.0001454102542694036  \\
            15.42  0.00014540791860352158  \\
            15.43  0.0001454056150945819  \\
            15.44  0.00014540317936775915  \\
            15.45  0.0001454008158678045  \\
            15.46  0.00014539850909607932  \\
            15.47  0.00014539616655006703  \\
            15.48  0.00014539381370637486  \\
            15.49  0.00014539148096310385  \\
            15.5  0.0001453891406587617  \\
            15.51  0.00014538683351458066  \\
            15.52  0.00014538449152408877  \\
            15.53  0.00014538207372751118  \\
            15.54  0.00014537982010520305  \\
            15.55  0.00014537745954451572  \\
            15.56  0.0001453750989817536  \\
            15.57  0.00014537287240877635  \\
            15.58  0.00014537046427899432  \\
            15.59  0.00014536812464324407  \\
            15.6  0.00014536581935070507  \\
            15.61  0.00014536342340954565  \\
            15.62  0.00014536112966215012  \\
            15.63  0.00014535877046183742  \\
            15.64  0.00014535649757731574  \\
            15.65  0.00014535419402200754  \\
            15.66  0.00014535188003055597  \\
            15.67  0.00014534955602862448  \\
            15.68  0.0001453472306405489  \\
            15.69  0.00014534494210559628  \\
            15.7  0.00014534260699615892  \\
            15.71  0.00014534032909547197  \\
            15.72  0.00014533802795711022  \\
            15.73  0.00014533572610656638  \\
            15.74  0.0001453334099876408  \\
            15.75  0.00014533107553286244  \\
            15.76  0.0001453287890337299  \\
            15.77  0.00014532651775821172  \\
            15.78  0.0001453241347389443  \\
            15.79  0.00014532189102004704  \\
            15.8  0.0001453196043245851  \\
            15.81  0.00014531734623718766  \\
            15.82  0.0001453149985080611  \\
            15.83  0.00014531271713470067  \\
            15.84  0.0001453103946081776  \\
            15.85  0.00014530811259101027  \\
            15.86  0.0001453058188514422  \\
            15.87  0.00014530359914913357  \\
            15.88  0.00014530137153291893  \\
            15.89  0.0001452991044761549  \\
            15.9  0.0001452968352674502  \\
            15.91  0.0001452945585678566  \\
            15.92  0.00014529227277417658  \\
            15.93  0.00014528999505893192  \\
            15.94  0.00014528770335509934  \\
            15.95  0.00014528544379120852  \\
            15.96  0.00014528318492200266  \\
            15.97  0.00014528089775454648  \\
            15.98  0.00014527860984123474  \\
            15.99  0.0001452763978082164  \\
            16.0  0.00014527422438343922  \\
            16.01  0.00014527194953077886  \\
            16.02  0.00014526972119740177  \\
            16.03  0.00014526740716589587  \\
            16.04  0.00014526515249434923  \\
            16.05  0.0001452629734426975  \\
            16.06  0.00014526069094461324  \\
            16.07  0.00014525847640636986  \\
            16.08  0.00014525630796754157  \\
            16.09  0.0001452540357366319  \\
            16.1  0.00014525177723673731  \\
            16.11  0.00014524960061806504  \\
            16.12  0.00014524729673008076  \\
            16.13  0.00014524513688485828  \\
            16.14  0.00014524291701984953  \\
            16.15  0.00014524074447708982  \\
            16.16  0.0001452384881939347  \\
            16.17  0.0001452362305253898  \\
            16.18  0.00014523405838867895  \\
            16.19  0.00014523182043434186  \\
            16.2  0.00014522961251456625  \\
            16.21  0.0001452274302246741  \\
            16.22  0.0001452253002536368  \\
            16.23  0.0001452230576144901  \\
            16.24  0.00014522091013387345  \\
            16.25  0.00014521866373711975  \\
            16.26  0.0001452164459347772  \\
            16.27  0.00014521433487718862  \\
            16.28  0.00014521206591435558  \\
            16.29  0.00014520988247086834  \\
            16.3  0.00014520776388676302  \\
            16.31  0.00014520563107385518  \\
            16.32  0.0001452034155554871  \\
            16.33  0.00014520123169526784  \\
            16.34  0.00014519905983641072  \\
            16.35  0.00014519694231898185  \\
            16.36  0.00014519478880645816  \\
            16.37  0.00014519253598321667  \\
            16.38  0.00014519041089548063  \\
            16.39  0.0001451882781465472  \\
            16.4  0.00014518613707858492  \\
            16.41  0.00014518400622876156  \\
            16.42  0.00014518189896267451  \\
            16.43  0.00014517977050287485  \\
            16.44  0.00014517762534780628  \\
            16.45  0.00014517547061355457  \\
            16.46  0.00014517332207107786  \\
            16.47  0.0001451711636770661  \\
            16.48  0.00014516904489323806  \\
            16.49  0.00014516689124297331  \\
            16.5  0.00014516478438237026  \\
            16.51  0.00014516262683609494  \\
            16.52  0.0001451605617127197  \\
            16.53  0.00014515847386618847  \\
            16.54  0.0001451563576004635  \\
            16.55  0.0001451542192913326  \\
            16.56  0.0001451521239568094  \\
            16.57  0.00014515002387843992  \\
            16.58  0.00014514790979033287  \\
            16.59  0.00014514579038921906  \\
            16.6  0.00014514375653751365  \\
            16.61  0.0001451416051725194  \\
            16.62  0.0001451395377732714  \\
            16.63  0.00014513746430269378  \\
            16.64  0.00014513542071341716  \\
            16.65  0.00014513332432202557  \\
            16.66  0.00014513127687711783  \\
            16.67  0.00014512919419025613  \\
            16.68  0.0001451270434698184  \\
            16.69  0.00014512500451808053  \\
            16.7  0.00014512303591713506  \\
            16.71  0.00014512094250389458  \\
            16.72  0.00014511884502866975  \\
            16.73  0.00014511683727986522  \\
            16.74  0.00014511477663604525  \\
            16.75  0.00014511271425478433  \\
            16.76  0.0001451107550066579  \\
            16.77  0.00014510866666672163  \\
            16.78  0.00014510657361518236  \\
            16.79  0.0001451045785721638  \\
            16.8  0.00014510257870623797  \\
            16.81  0.00014510050584807502  \\
            16.82  0.00014509846148635816  \\
            16.83  0.00014509650522333403  \\
            16.84  0.00014509450056380256  \\
            16.85  0.00014509244756563507  \\
            16.86  0.00014509046981821727  \\
            16.87  0.0001450884320429697  \\
            16.88  0.00014508649764241198  \\
            16.89  0.00014508455017094875  \\
            16.9  0.00014508244483643092  \\
            16.91  0.00014508045504930522  \\
            16.92  0.00014507841328824142  \\
            16.93  0.0001450764585785039  \\
            16.94  0.00014507447000244376  \\
            16.95  0.00014507246855097704  \\
            16.96  0.0001450705116484404  \\
            16.97  0.000145068591934897  \\
            16.98  0.00014506667903946567  \\
            16.99  0.00014506471327498652  \\
            17.0  0.00014506277853617466  \\
            17.01  0.00014506081917210788  \\
            17.02  0.0001450588034635981  \\
            17.03  0.00014505684243724351  \\
            17.04  0.00014505490201169367  \\
            17.05  0.00014505292814485937  \\
            17.06  0.0001450509729690046  \\
            17.07  0.00014504915720377795  \\
            17.08  0.00014504724771664785  \\
            17.09  0.0001450451928920435  \\
            17.1  0.00014504322214593785  \\
            17.11  0.0001450413818420256  \\
            17.12  0.00014503950399382702  \\
            17.13  0.00014503753194673312  \\
            17.14  0.00014503560821382236  \\
            17.15  0.00014503370315927918  \\
            17.16  0.00014503181238400864  \\
            17.17  0.00014502987194559447  \\
            17.18  0.00014502795164554  \\
            17.19  0.0001450260915243859  \\
            17.2  0.00014502423943216322  \\
            17.21  0.00014502235969226  \\
            17.22  0.00014502043224797585  \\
            17.23  0.00014501860080810936  \\
            17.24  0.0001450166391239379  \\
            17.25  0.0001450148623820647  \\
            17.26  0.0001450128781436025  \\
            17.27  0.00014501113881253293  \\
            17.28  0.0001450091361282047  \\
            17.29  0.00014500737303738665  \\
            17.3  0.0001450055240364031  \\
            17.31  0.00014500364177481455  \\
            17.32  0.00014500179247330824  \\
            17.33  0.00014499994528137958  \\
            17.34  0.00014499812303112015  \\
            17.35  0.00014499627119462494  \\
            17.36  0.00014499452552840198  \\
            17.37  0.00014499260300784546  \\
            17.38  0.00014499074570899502  \\
            17.39  0.0001449889650145988  \\
            17.4  0.00014498717392067518  \\
            17.41  0.00014498532122508934  \\
            17.42  0.00014498354186549212  \\
            17.43  0.00014498178249169972  \\
            17.44  0.00014497996228070867  \\
            17.45  0.00014497802821360626  \\
            17.46  0.00014497628561774116  \\
            17.47  0.000144974550384959  \\
            17.48  0.00014497274214169656  \\
            17.49  0.00014497098013044454  \\
            17.5  0.00014496922454248294  \\
            17.51  0.00014496745754000878  \\
            17.52  0.00014496562408120318  \\
            17.53  0.00014496376567552872  \\
            17.54  0.00014496200268522249  \\
            17.55  0.00014496023670546048  \\
            17.56  0.0001449584654097765  \\
            17.57  0.00014495668971081186  \\
            17.58  0.00014495496575065044  \\
            17.59  0.00014495323873651612  \\
            17.6  0.00014495142739966372  \\
            17.61  0.0001449497204332218  \\
            17.62  0.0001449479818616406  \\
            17.63  0.00014494630239669863  \\
            17.64  0.00014494460960475607  \\
            17.65  0.00014494283451936546  \\
            17.66  0.00014494106653420175  \\
            17.67  0.00014493934923784667  \\
            17.68  0.00014493768202884292  \\
            17.69  0.0001449360105537856  \\
            17.7  0.00014493426218912294  \\
            17.71  0.00014493250269678878  \\
            17.72  0.00014493088331967935  \\
            17.73  0.00014492915731247093  \\
            17.74  0.00014492747717391403  \\
            17.75  0.00014492579551866273  \\
            17.76  0.00014492406999690248  \\
            17.77  0.0001449224089402461  \\
            17.78  0.0001449206679004638  \\
            17.79  0.0001449189978752475  \\
            17.8  0.00014491732741801522  \\
            17.81  0.00014491562082226923  \\
            17.82  0.00014491400304261483  \\
            17.83  0.0001449123293365082  \\
            17.84  0.000144910640239645  \\
            17.85  0.00014490897476194872  \\
            17.86  0.00014490726157002237  \\
            17.87  0.00014490568813344557  \\
            17.88  0.00014490404415241025  \\
            17.89  0.00014490242957321557  \\
            17.9  0.00014490076977296165  \\
            17.91  0.00014489913141193253  \\
            17.92  0.00014489750860514786  \\
            17.93  0.00014489591622348594  \\
            17.94  0.00014489430469468968  \\
            17.95  0.00014489260346990283  \\
            17.96  0.00014489099548646784  \\
            17.97  0.00014488937447456658  \\
            17.98  0.00014488785052285346  \\
            17.99  0.00014488618728885478  \\
            18.0  0.0001448845347272659  \\
            18.01  0.00014488291622056888  \\
            18.02  0.0001448814009289147  \\
            18.03  0.00014487975486589914  \\
            18.04  0.00014487821761533494  \\
            18.05  0.00014487658641978721  \\
            18.06  0.00014487501063839892  \\
            18.07  0.00014487350365074256  \\
            18.08  0.00014487177418782824  \\
            18.09  0.00014487021095049412  \\
            18.1  0.00014486868956404222  \\
            18.11  0.0001448671841729043  \\
            18.12  0.00014486563088679603  \\
            18.13  0.00014486400024007977  \\
            18.14  0.00014486242609182978  \\
            18.15  0.00014486088753540175  \\
            18.16  0.00014485931113218957  \\
            18.17  0.00014485780792399837  \\
            18.18  0.00014485632470100925  \\
            18.19  0.00014485471801160496  \\
            18.2  0.00014485310502614622  \\
            18.21  0.00014485159019145757  \\
            18.22  0.0001448500781481624  \\
            18.23  0.00014484854252264418  \\
            18.24  0.00014484711534515447  \\
            18.25  0.0001448456205702017  \\
            18.26  0.00014484408924789752  \\
            18.27  0.000144842507606922  \\
            18.28  0.00014484098896396888  \\
            18.29  0.00014483946080801077  \\
            18.3  0.0001448379407106239  \\
            18.31  0.0001448364247744164  \\
            18.32  0.00014483491421915035  \\
            18.33  0.00014483341839670641  \\
            18.34  0.00014483206177044774  \\
            18.35  0.00014483064391281254  \\
            18.36  0.00014482912427310298  \\
            18.37  0.00014482755951329582  \\
            18.38  0.00014482605859297493  \\
            18.39  0.00014482454259763148  \\
            18.4  0.00014482317278017562  \\
            18.41  0.00014482180025141117  \\
            18.42  0.0001448203505606687  \\
            18.43  0.0001448188411755783  \\
            18.44  0.0001448172294178732  \\
            18.45  0.00014481581467987867  \\
            18.46  0.0001448145031513409  \\
            18.47  0.0001448129686608104  \\
            18.48  0.00014481154079963923  \\
            18.49  0.000144810119037645  \\
            18.5  0.0001448087030682493  \\
            18.51  0.00014480723609490851  \\
            18.52  0.00014480573753606783  \\
            18.53  0.00014480440955533345  \\
            18.54  0.0001448029788563049  \\
            18.55  0.00014480140414575306  \\
            18.56  0.00014480014234430856  \\
            18.57  0.00014479865715441917  \\
            18.58  0.0001447972787830967  \\
            18.59  0.00014479585885561767  \\
            18.6  0.00014479443322188088  \\
            18.61  0.00014479312616393089  \\
            18.62  0.0001447915121082117  \\
            18.63  0.00014479035076421517  \\
            18.64  0.00014478884219893271  \\
            18.65  0.00014478742555651568  \\
            18.66  0.0001447861546934463  \\
            18.67  0.0001447846994629195  \\
            18.68  0.00014478336795818904  \\
            18.69  0.0001447819359253146  \\
            18.7  0.00014478056280090642  \\
            18.71  0.0001447791890413527  \\
            18.72  0.00014477781013378982  \\
            18.73  0.0001447764349232658  \\
            18.74  0.00014477508218555286  \\
            18.75  0.00014477369825569415  \\
            18.76  0.00014477232399346334  \\
            18.77  0.0001447710597472316  \\
            18.78  0.00014476970786330535  \\
            18.79  0.00014476829313556997  \\
            18.8  0.00014476714029306765  \\
            18.81  0.00014476551212891739  \\
            18.82  0.00014476437203283544  \\
            18.83  0.00014476296307372778  \\
            18.84  0.00014476154406650228  \\
            18.85  0.00014476038942547637  \\
            18.86  0.0001447590600085122  \\
            18.87  0.00014475759560747008  \\
            18.88  0.00014475635873138288  \\
            18.89  0.00014475504101019474  \\
            18.9  0.00014475365265506765  \\
            18.91  0.00014475241546825615  \\
            18.92  0.00014475106080464648  \\
            18.93  0.00014474967352742533  \\
            18.94  0.00014474847192373475  \\
            18.95  0.00014474718012122824  \\
            18.96  0.00014474582515929712  \\
            18.97  0.0001447445764250316  \\
            18.98  0.00014474332642535012  \\
            18.99  0.00014474201174430074  \\
            19.0  0.00014474079702131006  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/perturbation-test.tex <==
\tikzsetfigurename{perturbation-test}
\begin{tikzpicture}
\begin{axis}[width={0.8\textwidth}, height={0.6\textwidth}, xlabel={Displacement $u$}, ylabel={Load $p$}, xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east},
xmax=4,xtick={0,1,2,3,4}]
    \addplot+[no markers, color={purple!60!gray}, style={{dashed}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.009947786127294817  \\
            0.02  0.019794649826373044  \\
            0.03  0.029536299603818834  \\
            0.04  0.03916748066481338  \\
            0.05  0.04868971349669726  \\
            0.06  0.05809704343700438  \\
            0.07  0.06738778076268179  \\
            0.08  0.07656225756010122  \\
            0.09  0.08561265926796122  \\
            0.1  0.09454132282430039  \\
            0.11  0.10334617588192656  \\
            0.12  0.11202028781245783  \\
            0.13  0.1205675048568832  \\
            0.14  0.12898300432925386  \\
            0.15  0.13726391355932804  \\
            0.16  0.14541260131047762  \\
            0.17  0.15342226962069266  \\
            0.18  0.16129444755462316  \\
            0.19  0.16902983024709486  \\
            0.2  0.17661954246167036  \\
            0.21  0.18406977221029852  \\
            0.22  0.19137718651338556  \\
            0.23  0.19853734000710732  \\
            0.24  0.20555470416205351  \\
            0.25  0.21242389017412933  \\
            0.26  0.21914511419942678  \\
            0.27  0.22572097621036327  \\
            0.28  0.23214398023610733  \\
            0.29  0.23841915573022399  \\
            0.3  0.24454597839898595  \\
            0.31  0.25051825575615044  \\
            0.32  0.2563424766358839  \\
            0.33  0.2620148977351953  \\
            0.34  0.2675341352585375  \\
            0.35  0.27290465203337605  \\
            0.36  0.27812061036963726  \\
            0.37  0.2831854747785247  \\
            0.38  0.2881016269208294  \\
            0.39  0.2928611573665577  \\
            0.4  0.29747235281011475  \\
            0.41  0.30193320125448586  \\
            0.42  0.30624064132791357  \\
            0.43  0.3104008250209542  \\
            0.44  0.314409691047902  \\
            0.45  0.3182689625223554  \\
            0.46  0.32198265171380064  \\
            0.47  0.32554471229570037  \\
            0.48  0.32896152980867405  \\
            0.49  0.3322338968831933  \\
            0.5  0.33535718367188605  \\
            0.51  0.3383389494631044  \\
            0.52  0.3411768885140995  \\
            0.53  0.3438710023181516  \\
            0.54  0.3464266950589978  \\
            0.55  0.34883978589055603  \\
            0.56  0.35111470280268625  \\
            0.57  0.35325476155810254  \\
            0.58  0.35525402643538384  \\
            0.59  0.35712110240026224  \\
            0.6  0.3588553012951708  \\
            0.61  0.3604550868820141  \\
            0.62  0.3619269358080921  \\
            0.63  0.36326841430189166  \\
            0.64  0.36448211262359376  \\
            0.65  0.36557248234042417  \\
            0.66  0.36653548895793625  \\
            0.67  0.3673775414966711  \\
            0.68  0.36810028440753856  \\
            0.69  0.36870095251426716  \\
            0.7  0.36918672418286236  \\
            0.71  0.36955669922504997  \\
            0.72  0.3698118952286984  \\
            0.73  0.36995755195387864  \\
            0.74  0.36994052795934557  \\
            0.75  0.3692858401506947  \\
            0.76  0.3676255674318548  \\
            0.77  0.3646088233797875  \\
            0.78  0.35946388250482414  \\
            0.79  0.35060695496799577  \\
            0.8  0.33343598181366857  \\
            0.81  0.2513336006905187  \\
            0.82  0.1780880395083507  \\
            0.83  0.1506862828860209  \\
            0.84  0.13252484327973063  \\
            0.85  0.11864142292591572  \\
            0.86  0.10747266296798724  \\
            0.87  0.09815782266520318  \\
            0.88  0.09018286632835378  \\
            0.89  0.08328937359956583  \\
            0.9  0.077233198086513  \\
            0.91  0.07186393126508027  \\
            0.92  0.06709532925640387  \\
            0.93  0.0628127486799833  \\
            0.94  0.058959030107154524  \\
            0.95  0.05548367015148495  \\
            0.96  0.05232995496336919  \\
            0.97  0.0494712167911069  \\
            0.98  0.04687075361792703  \\
            0.99  0.044497830054985275  \\
            1.0  0.042339685888311863  \\
            1.01  0.040366631108705045  \\
            1.02  0.03856312755991478  \\
            1.03  0.03691820523508073  \\
            1.04  0.03541188462406807  \\
            1.05  0.03403580773174439  \\
            1.06  0.03277873964611494  \\
            1.07  0.03162805806612929  \\
            1.08  0.030579218909432798  \\
            1.09  0.029621095838663316  \\
            1.1  0.02874604133026579  \\
            1.11  0.027950963173190777  \\
            1.12  0.02722603450493217  \\
            1.13  0.026567231025518483  \\
            1.14  0.02597032018561047  \\
            1.15  0.025428691868259107  \\
            1.16  0.024939968324534743  \\
            1.17  0.024499347645760707  \\
            1.18  0.024102445673111282  \\
            1.19  0.023747974950184894  \\
            1.2  0.023430959445266873  \\
            1.21  0.023148934014868516  \\
            1.22  0.022900213862000685  \\
            1.23  0.022681028675191197  \\
            1.24  0.022489929386279296  \\
            1.25  0.022324754223117624  \\
            1.26  0.022182935748541167  \\
            1.27  0.022063615205471714  \\
            1.28  0.02196442779247566  \\
            1.29  0.02188373133045663  \\
            1.3  0.021820868683072252  \\
            1.31  0.02177365590058833  \\
            1.32  0.021741185357296324  \\
            1.33  0.021722489014164733  \\
            1.34  0.021716062570510813  \\
            1.35  0.02172133607761317  \\
            1.36  0.021737199157361012  \\
            1.37  0.021762637408900568  \\
            1.38  0.02179731272845109  \\
            1.39  0.021840086592172816  \\
            1.4  0.021890372459899218  \\
            1.41  0.021947751071847564  \\
            1.42  0.022011366244037996  \\
            1.43  0.02208085960600143  \\
            1.44  0.022155726273985092  \\
            1.45  0.022235386681949913  \\
            1.46  0.022319616487642396  \\
            1.47  0.022407890293207215  \\
            1.48  0.022499837741679327  \\
            1.49  0.022595286415122873  \\
            1.5  0.0226937702353116  \\
            1.51  0.022795078708911325  \\
            1.52  0.022898992141405734  \\
            1.53  0.023005195916290223  \\
            1.54  0.02311355456086582  \\
            1.55  0.023223836204101133  \\
            1.56  0.023335832704240195  \\
            1.57  0.023449459327054525  \\
            1.58  0.023564493595067317  \\
            1.59  0.023680814308683823  \\
            1.6  0.023798330408618854  \\
            1.61  0.023916880758213084  \\
            1.62  0.02403639019214038  \\
            1.63  0.024156761256100577  \\
            1.64  0.024277887877686227  \\
            1.65  0.024399721786088006  \\
            1.66  0.02452216986578484  \\
            1.67  0.02464516550479036  \\
            1.68  0.0247686724768951  \\
            1.69  0.02489261345280958  \\
            1.7  0.025016949853786278  \\
            1.71  0.02514164255100102  \\
            1.72  0.02526664114744092  \\
            1.73  0.02539192042079911  \\
            1.74  0.025517443420642123  \\
            1.75  0.025643177803146296  \\
            1.76  0.025769107017474244  \\
            1.77  0.025895198934718266  \\
            1.78  0.0260214344946626  \\
            1.79  0.0261477983542579  \\
            1.8  0.026274268565723288  \\
            1.81  0.026400832915350444  \\
            1.82  0.026527477392643002  \\
            1.83  0.026654188113007078  \\
            1.84  0.026780956733500526  \\
            1.85  0.026907771713474558  \\
            1.86  0.0270346244209004  \\
            1.87  0.027161508524264417  \\
            1.88  0.027288415728048587  \\
            1.89  0.027415340558970488  \\
            1.9  0.027542277714192508  \\
            1.91  0.027669222143352185  \\
            1.92  0.02779616986282326  \\
            1.93  0.02792311704797712  \\
            1.94  0.028050060592089365  \\
            1.95  0.028176997330525734  \\
            1.96  0.02830392505981435  \\
            1.97  0.028430841607780408  \\
            1.98  0.0285577446511494  \\
            1.99  0.028684633123357332  \\
            2.0  0.028811505218432745  \\
            2.01  0.02893835967920832  \\
            2.02  0.02906519596161643  \\
            2.03  0.029192012378491176  \\
            2.04  0.029318808762485327  \\
            2.05  0.02944558466726733  \\
            2.06  0.02957233859974133  \\
            2.07  0.02969907119466222  \\
            2.08  0.02982578170867606  \\
            2.09  0.02995246953229786  \\
            2.1  0.030079135236594362  \\
            2.11  0.030205777906777444  \\
            2.12  0.03033239779423339  \\
            2.13  0.030458995285812723  \\
            2.14  0.030585569242163914  \\
            2.15  0.03071212072840434  \\
            2.16  0.030838649620664696  \\
            2.17  0.030965155305740462  \\
            2.18  0.03109163882859127  \\
            2.19  0.03121809970277529  \\
            2.2  0.03134453806337757  \\
            2.21  0.03147095464482356  \\
            2.22  0.031597348678382826  \\
            2.23  0.031723721001838685  \\
            2.24  0.03185007194712067  \\
            2.25  0.031976400712007955  \\
            2.26  0.03210270854396448  \\
            2.27  0.03222899522163102  \\
            2.28  0.032355260622206714  \\
            2.29  0.03248150565248498  \\
            2.3  0.032607729799807014  \\
            2.31  0.03273393357835708  \\
            2.32  0.03286011756486996  \\
            2.33  0.032986280968703555  \\
            2.34  0.03311242489962084  \\
            2.35  0.03323854939742241  \\
            2.36  0.03336465407125067  \\
            2.37  0.033490739923891025  \\
            2.38  0.033616806637165916  \\
            2.39  0.03374285440904555  \\
            2.4  0.0338688839242706  \\
            2.41  0.033994894598507595  \\
            2.42  0.03412088718160326  \\
            2.43  0.03424686198957655  \\
            2.44  0.034372818391324174  \\
            2.45  0.034498757449962274  \\
            2.46  0.034624679004407584  \\
            2.47  0.034750582972034746  \\
            2.48  0.03487647011637515  \\
            2.49  0.0350023400251092  \\
            2.5  0.03512819313080022  \\
            2.51  0.0352540299144789  \\
            2.52  0.03537984972757799  \\
            2.53  0.03550565348652391  \\
            2.54  0.03563144122395002  \\
            2.55  0.035757212615993614  \\
            2.56  0.03588296848678609  \\
            2.57  0.036008708570238274  \\
            2.58  0.03613443302495008  \\
            2.59  0.03626014241081199  \\
            2.6  0.03638583623950127  \\
            2.61  0.036511515123734184  \\
            2.62  0.036637179318088534  \\
            2.63  0.036762828293552666  \\
            2.64  0.036888462921830414  \\
            2.65  0.03701408306226665  \\
            2.66  0.03713968863845782  \\
            2.67  0.03726528027504408  \\
            2.68  0.03739085762236143  \\
            2.69  0.03751642103086179  \\
            2.7  0.03764197089188373  \\
            2.71  0.03776750665871428  \\
            2.72  0.03789302908439763  \\
            2.73  0.03801853818832709  \\
            2.74  0.038144033692904214  \\
            2.75  0.03826951627601213  \\
            2.76  0.038394985708330436  \\
            2.77  0.038520442113959476  \\
            2.78  0.03864588595211155  \\
            2.79  0.038771316807685016  \\
            2.8  0.03889673518434867  \\
            2.81  0.03902214128752698  \\
            2.82  0.03914753466748079  \\
            2.83  0.03927291604572211  \\
            2.84  0.039398285297560454  \\
            2.85  0.03952364235167928  \\
            2.86  0.03964898772438155  \\
            2.87  0.03977432111566276  \\
            2.88  0.03989964281240484  \\
            2.89  0.04002495313648406  \\
            2.9  0.04015025162202124  \\
            2.91  0.040275538894970465  \\
            2.92  0.0404008149654022  \\
            2.93  0.04052607959322808  \\
            2.94  0.04065133334264832  \\
            2.95  0.04077657601445073  \\
            2.96  0.04090180770689021  \\
            2.97  0.04102702880119015  \\
            2.98  0.041152238941202096  \\
            2.99  0.0412774385459841  \\
            3.0  0.041402627783439  \\
            3.01  0.04152780626770476  \\
            3.02  0.0416529746030021  \\
            3.03  0.04177813267848819  \\
            3.04  0.04190328042817033  \\
            3.05  0.042028418283874935  \\
            3.06  0.04215354598614658  \\
            3.07  0.042278663772760995  \\
            3.08  0.04240377191169266  \\
            3.09  0.04252887000241294  \\
            3.1  0.04265395857118322  \\
            3.11  0.042779037621780494  \\
            3.12  0.042904106945128834  \\
            3.13  0.04302916701610304  \\
            3.14  0.04315421766055791  \\
            3.15  0.04327925895728309  \\
            3.16  0.043404291226384555  \\
            3.17  0.0435293141598094  \\
            3.18  0.043654328110143  \\
            3.19  0.04377933321630409  \\
            3.2  0.043904329144524204  \\
            3.21  0.044029316406219224  \\
            3.22  0.044154294902575865  \\
            3.23  0.04427926457285313  \\
            3.24  0.04440422578211029  \\
            3.25  0.04452917830433645  \\
            3.26  0.0446541223388391  \\
            3.27  0.04477905811117788  \\
            3.28  0.04490398527423842  \\
            3.29  0.04502890427502017  \\
            3.3  0.045153815113057987  \\
            3.31  0.045278717605099  \\
            3.32  0.0454036121549079  \\
            3.33  0.045528498609334785  \\
            3.34  0.04565337703229613  \\
            3.35  0.045778247695344124  \\
            3.36  0.045903110330042726  \\
            3.37  0.04602796523605311  \\
            3.38  0.04615281252958149  \\
            3.39  0.04627765191975532  \\
            3.4  0.046402483843611494  \\
            3.41  0.04652730821276671  \\
            3.42  0.04665212497146169  \\
            3.43  0.04677693443130247  \\
            3.44  0.04690173639408382  \\
            3.45  0.0470265310285735  \\
            3.46  0.047151318526522074  \\
            3.47  0.04727609858487508  \\
            3.48  0.04740087158683711  \\
            3.49  0.04752563752909719  \\
            3.5  0.04765039625005246  \\
            3.51  0.047775148096161596  \\
            3.52  0.047899892931967065  \\
            3.53  0.04802463080986293  \\
            3.54  0.04814936196235838  \\
            3.55  0.04827408615392599  \\
            3.56  0.04839880364157878  \\
            3.57  0.04852351452349362  \\
            3.58  0.04864821854442482  \\
            3.59  0.04877291608111389  \\
            3.6  0.0488976070542204  \\
            3.61  0.049022291412595356  \\
            3.62  0.04914696942455912  \\
            3.63  0.0492716409151969  \\
            3.64  0.0493963060287394  \\
            3.65  0.04952096492966131  \\
            3.66  0.04964561735157409  \\
            3.67  0.04977026362576292  \\
            3.68  0.04989490374702152  \\
            3.69  0.050019537572026165  \\
            3.7  0.05014416540053962  \\
            3.71  0.05026878711210473  \\
            3.72  0.05039340275007606  \\
            3.73  0.050518012515217925  \\
            3.74  0.050642616199556435  \\
            3.75  0.05076721402536334  \\
            3.76  0.05089180607633356  \\
            3.77  0.05101639212705064  \\
            3.78  0.05114097250486121  \\
            3.79  0.051265547138282914  \\
            3.8  0.051390115980376024  \\
            3.81  0.05151467926403806  \\
            3.82  0.05163923683400118  \\
            3.83  0.05176378881456531  \\
            3.84  0.05188833534796766  \\
            3.85  0.05201287619857066  \\
            3.86  0.05213741165497908  \\
            3.87  0.05226194171075542  \\
            3.88  0.05238646623809556  \\
            3.89  0.05251098549833891  \\
            3.9  0.052635499383817536  \\
            3.91  0.052760007930714586  \\
            3.92  0.05288451131372203  \\
            3.93  0.053009009348107865  \\
            3.94  0.05313350222756008  \\
            3.95  0.05325799002401953  \\
            3.96  0.05338247253722929  \\
            3.97  0.05350695005368936  \\
            3.98  0.053631422508755786  \\
            3.99  0.05375588985930463  \\
            4.0  0.053880352308969585  \\
            4.01  0.054004809719166276  \\
            4.02  0.0541292621978425  \\
            4.03  0.05425370986892887  \\
            4.04  0.05437815252276932  \\
            4.05  0.05450259041256385  \\
            4.06  0.05462702353109844  \\
            4.07  0.054751451763831005  \\
            4.08  0.05487587534019645  \\
            4.09  0.055000294163488714  \\
            4.1  0.055124708264142216  \\
            4.11  0.05524911779524394  \\
            4.12  0.05537352259179566  \\
            4.13  0.05549792282375816  \\
            4.14  0.055622318553439194  \\
            4.15  0.05574670960194715  \\
            4.16  0.05587109622171466  \\
            4.17  0.05599547835406477  \\
            4.18  0.05611985595931599  \\
            4.19  0.056244229216714986  \\
            4.2  0.056368598001933695  \\
            4.21  0.05649296240938155  \\
            4.22  0.0566173225477873  \\
            4.23  0.05674167822959143  \\
            4.24  0.056866029678378956  \\
            4.25  0.056990376886484034  \\
            4.26  0.05711471975075335  \\
            4.27  0.05723905847391228  \\
            4.28  0.05736339296870061  \\
            4.29  0.05748772326090386  \\
            4.3  0.05761204948555072  \\
            4.31  0.05773637149450696  \\
            4.32  0.05786068943787722  \\
            4.33  0.057985003370003105  \\
            4.34  0.05810931313024984  \\
            4.35  0.05823361894241178  \\
            4.36  0.058357920753039055  \\
            4.37  0.05848221852554206  \\
            4.38  0.05860651241868954  \\
            4.39  0.05873080232040029  \\
            4.4  0.05885508831378605  \\
            4.41  0.05897937049484714  \\
            4.42  0.05910364869493494  \\
            4.43  0.05922792311267529  \\
            4.44  0.059352193740172254  \\
            4.45  0.059476460484107645  \\
            4.46  0.05960072352467908  \\
            4.47  0.059724982782803575  \\
            4.48  0.059849238280473074  \\
            4.49  0.059973490137509494  \\
            4.5  0.060097738220276725  \\
            4.51  0.06022198266213126  \\
            4.52  0.06034622351077742  \\
            4.53  0.06047046062127318  \\
            4.54  0.06059469419316549  \\
            4.55  0.06071892417759153  \\
            4.56  0.06084315054074514  \\
            4.57  0.06096737342406523  \\
            4.58  0.0610915927260551  \\
            4.59  0.06121580852032302  \\
            4.6  0.0613400208921323  \\
            4.61  0.06146422968911695  \\
            4.62  0.06158843508871581  \\
            4.63  0.06171263708295842  \\
            4.64  0.06183683558706417  \\
            4.65  0.06196103076209512  \\
            4.66  0.06208522253608066  \\
            4.67  0.06220941092789235  \\
            4.68  0.06233359604446044  \\
            4.69  0.062457777764673234  \\
            4.7  0.06258195620767096  \\
            4.71  0.06270613141558035  \\
            4.72  0.06283030325702534  \\
            4.73  0.06295447191088521  \\
            4.74  0.06307863733233679  \\
            4.75  0.0632027994900738  \\
            4.76  0.06332695851077982  \\
            4.77  0.06345111430214351  \\
            4.78  0.06357526692972741  \\
            4.79  0.06369941646967808  \\
            4.8  0.06382356278371673  \\
            4.81  0.06394770603118717  \\
            4.82  0.06407184620415271  \\
            4.83  0.06419598322527198  \\
            4.84  0.06432011723925314  \\
            4.85  0.06444424818034052  \\
            4.86  0.06456837606482133  \\
            4.87  0.0646925009886179  \\
            4.88  0.0648166228415009  \\
            4.89  0.06494074173046219  \\
            4.9  0.06506485769291313  \\
            4.91  0.06518897060926061  \\
            4.92  0.0653130806406588  \\
            4.93  0.06543718774585736  \\
            4.94  0.0655612918957939  \\
            4.95  0.06568539320450825  \\
            4.96  0.06580949158770484  \\
            4.97  0.06593358710408471  \\
            4.98  0.06605767982200464  \\
            4.99  0.06618176961544112  \\
            5.0  0.06630585662818483  \\
            5.01  0.06642994085240657  \\
            5.02  0.06655402221728283  \\
            5.03  0.06667810085345582  \\
            5.04  0.0668021767006255  \\
            5.05  0.06692624977291947  \\
            5.06  0.06705032015681156  \\
            5.07  0.06717438775157178  \\
            5.08  0.06729845265374526  \\
            5.09  0.06742251489673165  \\
            5.1  0.0675465743712236  \\
            5.11  0.06767063122308688  \\
            5.12  0.06779468541423833  \\
            5.13  0.06791873691763614  \\
            5.14  0.0680427858364213  \\
            5.15  0.06816683209332193  \\
            5.16  0.06829087574115697  \\
            5.17  0.06841491684158502  \\
            5.18  0.0685389552792929  \\
            5.19  0.0686629911846322  \\
            5.2  0.06878702454993052  \\
            5.21  0.06891105531009417  \\
            5.22  0.06903508358360541  \\
            5.23  0.06915910931496771  \\
            5.24  0.0692831325164986  \\
            5.25  0.06940715326651375  \\
            5.26  0.06953117147260687  \\
            5.27  0.0696551872222979  \\
            5.28  0.06977920054555059  \\
            5.29  0.0699032113420755  \\
            5.3  0.07002721974448375  \\
            5.31  0.07015122571750629  \\
            5.32  0.07027522923592189  \\
            5.33  0.07039923039342955  \\
            5.34  0.07052322911893616  \\
            5.35  0.07064722546018926  \\
            5.36  0.07077121947305937  \\
            5.37  0.0708952110516319  \\
            5.38  0.07101920031458715  \\
            5.39  0.07114318725444194  \\
            5.4  0.07126717181115803  \\
            5.41  0.07139115409265188  \\
            5.42  0.07151513404767353  \\
            5.43  0.0716391116870134  \\
            5.44  0.07176308708190406  \\
            5.45  0.0718870601472696  \\
            5.46  0.07201103096278742  \\
            5.47  0.07213499955546522  \\
            5.48  0.0722589658329507  \\
            5.49  0.07238292991630844  \\
            5.5  0.07250689177277699  \\
            5.51  0.07263085137877771  \\
            5.52  0.07275480881978988  \\
            5.53  0.07287876403017798  \\
            5.54  0.07300271705329235  \\
            5.55  0.07312666793997454  \\
            5.56  0.0732506165925978  \\
            5.57  0.07337456311965293  \\
            5.58  0.07349850751386469  \\
            5.59  0.07362244971967485  \\
            5.6  0.0737463898357747  \\
            5.61  0.073870327814683  \\
            5.62  0.07399426366589049  \\
            5.63  0.07411819745445568  \\
            5.64  0.07424212910177969  \\
            5.65  0.07436605868069399  \\
            5.66  0.07448998621564883  \\
            5.67  0.07461391162130956  \\
            5.68  0.0747378350086289  \\
            5.69  0.07486175634709155  \\
            5.7  0.07498567561460376  \\
            5.71  0.07510959288945138  \\
            5.72  0.07523350811083808  \\
            5.73  0.07535742131828634  \\
            5.74  0.07548133255824929  \\
            5.75  0.07560524174042942  \\
            5.76  0.07572914896438673  \\
            5.77  0.07585305422306335  \\
            5.78  0.07597695746488704  \\
            5.79  0.07610085878045299  \\
            5.8  0.0762247581256387  \\
            5.81  0.07634865550882446  \\
            5.82  0.07647255098966008  \\
            5.83  0.07659644449529177  \\
            5.84  0.0767203360925505  \\
            5.85  0.07684422580366115  \\
            5.86  0.0769681135495146  \\
            5.87  0.07709199943217557  \\
            5.88  0.07721588342314185  \\
            5.89  0.07733976550166399  \\
            5.9  0.0774636457397074  \\
            5.91  0.07758752408078268  \\
            5.92  0.07771140056106239  \\
            5.93  0.07783527522315069  \\
            5.94  0.07795914798326241  \\
            5.95  0.0780830189330919  \\
            5.96  0.07820688806580427  \\
            5.97  0.07833075533338042  \\
            5.98  0.07845462081928808  \\
            5.99  0.07857848448240135  \\
            6.0  0.07870234633015157  \\
            6.01  0.07882620641742755  \\
            6.02  0.07895006467649203  \\
            6.03  0.07907392116889017  \\
            6.04  0.07919777591490373  \\
            6.05  0.07932162884096775  \\
            6.06  0.07944548004129978  \\
            6.07  0.07956932948920792  \\
            6.08  0.07969317716516204  \\
            6.09  0.07981702313555267  \\
            6.1  0.07994086734773434  \\
            6.11  0.08006470983493602  \\
            6.12  0.08018855063637449  \\
            6.13  0.08031238967406512  \\
            6.14  0.08043622703275319  \\
            6.15  0.08056006270582362  \\
            6.16  0.08068389664843821  \\
            6.17  0.08080772893776085  \\
            6.18  0.08093155953535212  \\
            6.19  0.0810553884478249  \\
            6.2  0.08117921572586352  \\
            6.21  0.08130304130629935  \\
            6.22  0.08142686524600529  \\
            6.23  0.0815506875635596  \\
            6.24  0.08167450819034901  \\
            6.25  0.08179832721363703  \\
            6.26  0.08192214460836567  \\
            6.27  0.08204596035611186  \\
            6.28  0.0821697745183283  \\
            6.29  0.08229358704581166  \\
            6.3  0.08241739796919538  \\
            6.31  0.08254120732470108  \\
            6.32  0.08266501503953144  \\
            6.33  0.08278882119226573  \\
            6.34  0.08291262577650439  \\
            6.35  0.08303642875026607  \\
            6.36  0.08316023018511828  \\
            6.37  0.08328403004503764  \\
            6.38  0.0834078283359258  \\
            6.39  0.08353162510474127  \\
            6.4  0.08365542029240672  \\
            6.41  0.08377921395165307  \\
            6.42  0.08390300609955538  \\
            6.43  0.0840267966719385  \\
            6.44  0.08415058574988317  \\
            6.45  0.0842743733098046  \\
            6.46  0.08439815933428929  \\
            6.47  0.08452194388040205  \\
            6.48  0.0846457269020322  \\
            6.49  0.08476950842751166  \\
            6.5  0.08489328849040635  \\
            6.51  0.08501706702257428  \\
            6.52  0.08514084409709849  \\
            6.53  0.08526461970779571  \\
            6.54  0.08538839381525039  \\
            6.55  0.08551216648605056  \\
            6.56  0.08563593768634573  \\
            6.57  0.08575970742142226  \\
            6.58  0.08588347573492153  \\
            6.59  0.08600724257144639  \\
            6.6  0.08613100798003637  \\
            6.61  0.08625477197643983  \\
            6.62  0.08637853450046738  \\
            6.63  0.08650229562768684  \\
            6.64  0.08662605533584636  \\
            6.65  0.08674981360845241  \\
            6.66  0.08687357049865588  \\
            6.67  0.08699732596313346  \\
            6.68  0.08712108002817037  \\
            6.69  0.08724483272497187  \\
            6.7  0.08736858398957753  \\
            6.71  0.0874923338901653  \\
            6.72  0.08761608242075727  \\
            6.73  0.0877398295442571  \\
            6.74  0.08786357532279909  \\
            6.75  0.08798731972449868  \\
            6.76  0.0881110627541061  \\
            6.77  0.08823480445229899  \\
            6.78  0.0883585447670002  \\
            6.79  0.08848228374394757  \\
            6.8  0.08860602139771419  \\
            6.81  0.08872975767170706  \\
            6.82  0.08885349263655021  \\
            6.83  0.08897722627120883  \\
            6.84  0.0891009585600296  \\
            6.85  0.08922468955266076  \\
            6.86  0.08934841920829292  \\
            6.87  0.08947214755139099  \\
            6.88  0.08959587461104773  \\
            6.89  0.08971960032707793  \\
            6.9  0.08984332476326454  \\
            6.91  0.0899670479138223  \\
            6.92  0.09009076974375835  \\
            6.93  0.09021449031121101  \\
            6.94  0.09033820958607941  \\
            6.95  0.09046192757264174  \\
            6.96  0.09058564430892588  \\
            6.97  0.0907093597458476  \\
            6.98  0.09083307392619205  \\
            6.99  0.09095678686348253  \\
            7.0  0.09108049850437738  \\
            7.01  0.09120420891506396  \\
            7.02  0.09132791807561291  \\
            7.03  0.09145162597113744  \\
            7.04  0.09157533264814413  \\
            7.05  0.091699038068104  \\
            7.06  0.09182274225384912  \\
            7.07  0.0919464452325807  \\
            7.08  0.09207014694752705  \\
            7.09  0.09219384745852  \\
            7.1  0.09231754675996398  \\
            7.11  0.09244124481876702  \\
            7.12  0.09256494168948101  \\
            7.13  0.09268863734361993  \\
            7.14  0.09281233178505113  \\
            7.15  0.09293602504941667  \\
            7.16  0.09305971709035182  \\
            7.17  0.0931834079479815  \\
            7.18  0.09330709763489657  \\
            7.19  0.09343078610069515  \\
            7.2  0.09355447340757328  \\
            7.21  0.09367815953660813  \\
            7.22  0.09380184447361853  \\
            7.23  0.09392552826228127  \\
            7.24  0.09404921086613478  \\
            7.25  0.09417289230655085  \\
            7.26  0.09429657260902745  \\
            7.27  0.09442025171989057  \\
            7.28  0.09454392969540963  \\
            7.29  0.09466760653016765  \\
            7.3  0.09479128219280507  \\
            7.31  0.09491495673463635  \\
            7.32  0.09503863012864891  \\
            7.33  0.09516230237834367  \\
            7.34  0.09528597351721992  \\
            7.35  0.09540964350137393  \\
            7.36  0.09553331236854166  \\
            7.37  0.0956569801304706  \\
            7.38  0.09578064673943709  \\
            7.39  0.09590431225402779  \\
            7.4  0.09602797665624137  \\
            7.41  0.09615163993254301  \\
            7.42  0.09627530212405619  \\
            7.43  0.09639896319620395  \\
            7.44  0.09652262316903866  \\
            7.45  0.09664628206652653  \\
            7.46  0.0967699398378099  \\
            7.47  0.09689359653593586  \\
            7.48  0.09701725215565916  \\
            7.49  0.09714090666719696  \\
            7.5  0.0972645601189388  \\
            7.51  0.09738821248521605  \\
            7.52  0.09751186376920579  \\
            7.53  0.0976355140024686  \\
            7.54  0.0977591631433476  \\
            7.55  0.09788281122741121  \\
            7.56  0.0980064582656573  \\
            7.57  0.09813010421279497  \\
            7.58  0.09825374912414507  \\
            7.59  0.09837739298255059  \\
            7.6  0.09850103577507238  \\
            7.61  0.09862467754051965  \\
            7.62  0.09874831824603655  \\
            7.63  0.09887195791048539  \\
            7.64  0.09899559655644809  \\
            7.65  0.09911923413563044  \\
            7.66  0.0992428706981616  \\
            7.67  0.09936650623895749  \\
            7.68  0.09949014072967902  \\
            7.69  0.09961377421606336  \\
            7.7  0.09973740667366807  \\
            7.71  0.09986103810538373  \\
            7.72  0.09998466854101776  \\
            7.73  0.10010829794096023  \\
            7.74  0.100231926338819  \\
            7.75  0.10035555374491303  \\
            7.76  0.10047918011617325  \\
            7.77  0.1006028055049557  \\
            7.78  0.1007264298948771  \\
            7.79  0.10085005327354704  \\
            7.8  0.10097367567767986  \\
            7.81  0.10109729707598625  \\
            7.82  0.10122091748625583  \\
            7.83  0.1013445369298147  \\
            7.84  0.10146815536070972  \\
            7.85  0.10159177282642076  \\
            7.86  0.10171538932201546  \\
            7.87  0.1018390048204766  \\
            7.88  0.10196261936512985  \\
            7.89  0.10208623293265595  \\
            7.9  0.10220984552569602  \\
            7.91  0.10233345717245888  \\
            7.92  0.10245706783520989  \\
            7.93  0.10258067754577299  \\
            7.94  0.10270428631385645  \\
            7.95  0.10282789409842366  \\
            7.96  0.10295150094913329  \\
            7.97  0.10307510685031142  \\
            7.98  0.10319871179007617  \\
            7.99  0.10332231580323412  \\
            8.0  0.10344591885993162  \\
            8.01  0.1035695209769865  \\
            8.02  0.10369312217458335  \\
            8.03  0.1038167224089129  \\
            8.04  0.10394032172504  \\
            8.05  0.10406392011817862  \\
            8.06  0.10418751756252133  \\
            8.07  0.10431111409919958  \\
            8.08  0.10443470970592655  \\
            8.09  0.1045583043851139  \\
            8.1  0.10468189816352391  \\
            8.11  0.10480549100513642  \\
            8.12  0.10492908294015436  \\
            8.13  0.10505267397772873  \\
            8.14  0.10517626407868604  \\
            8.15  0.10529985329022547  \\
            8.16  0.10542344159732754  \\
            8.17  0.10554702898857991  \\
            8.18  0.10567061549704986  \\
            8.19  0.1057942010942045  \\
            8.2  0.10591778579597197  \\
            8.21  0.10604136962150287  \\
            8.22  0.106164952528953  \\
            8.23  0.10628853456117911  \\
            8.24  0.10641211571353862  \\
            8.25  0.10653569596133439  \\
            8.26  0.1066592753436931  \\
            8.27  0.10678285383927837  \\
            8.28  0.10690643145030088  \\
            8.29  0.10703000820219644  \\
            8.3  0.10715358406052314  \\
            8.31  0.10727715905400283  \\
            8.32  0.10740073319128263  \\
            8.33  0.10752430643489921  \\
            8.34  0.10764787882980281  \\
            8.35  0.10777145036157916  \\
            8.36  0.10789502101925141  \\
            8.37  0.1080185908342948  \\
            8.38  0.10814215977939075  \\
            8.39  0.1082657278696618  \\
            8.4  0.1083892951233088  \\
            8.41  0.10851286150029571  \\
            8.42  0.1086364270414637  \\
            8.43  0.10875999174229936  \\
            8.44  0.10888355557913007  \\
            8.45  0.10900711858925083  \\
            8.46  0.10913068075219863  \\
            8.47  0.1092542420700042  \\
            8.48  0.10937780256689267  \\
            8.49  0.10950136220987106  \\
            8.5  0.109624921026307  \\
            8.51  0.10974847902439117  \\
            8.52  0.10987203616823414  \\
            8.53  0.10999559250072455  \\
            8.54  0.11011914800800864  \\
            8.55  0.11024270267950827  \\
            8.56  0.11036625654524958  \\
            8.57  0.1104898095790279  \\
            8.58  0.11061336179522935  \\
            8.59  0.11073691321118988  \\
            8.6  0.1108604637885344  \\
            8.61  0.11098401356625713  \\
            8.62  0.11110756253996835  \\
            8.63  0.11123111068694329  \\
            8.64  0.11135465804279106  \\
            8.65  0.11147820458786056  \\
            8.66  0.11160175032401623  \\
            8.67  0.1117252952743771  \\
            8.68  0.11184883940728585  \\
            8.69  0.11197238274887034  \\
            8.7  0.11209592530690024  \\
            8.71  0.11221946704693994  \\
            8.72  0.11234300800998584  \\
            8.73  0.11246654818270149  \\
            8.74  0.11259008755488485  \\
            8.75  0.1127136261552228  \\
            8.76  0.11283716395854898  \\
            8.77  0.11296070097856831  \\
            8.78  0.11308423723182619  \\
            8.79  0.11320777268148002  \\
            8.8  0.11333130736482991  \\
            8.81  0.11345484127759958  \\
            8.82  0.1135783743979395  \\
            8.83  0.11370190675991537  \\
            8.84  0.11382543834462011  \\
            8.85  0.11394896915377603  \\
            8.86  0.11407249920947965  \\
            8.87  0.11419602848131186  \\
            8.88  0.1143195569942569  \\
            8.89  0.11444308475570726  \\
            8.9  0.11456661173256208  \\
            8.91  0.11469013796408246  \\
            8.92  0.11481366343741019  \\
            8.93  0.11493718814269108  \\
            8.94  0.11506071210738716  \\
            8.95  0.11518423530728264  \\
            8.96  0.11530775775546535  \\
            8.97  0.11543127946775428  \\
            8.98  0.11555480040871965  \\
            8.99  0.11567832061410192  \\
            9.0  0.11580184007973564  \\
            9.01  0.11592535878457955  \\
            9.02  0.11604887676127894  \\
            9.03  0.11617239399161687  \\
            9.04  0.11629591047718538  \\
            9.05  0.11641942623914445  \\
            9.06  0.11654294124821712  \\
            9.07  0.11666645552833677  \\
            9.08  0.1167899690865477  \\
            9.09  0.11691348189098875  \\
            9.1  0.11703699397931802  \\
            9.11  0.11716050533912287  \\
            9.12  0.11728401596087526  \\
            9.13  0.1174075258709038  \\
            9.14  0.11753103504587738  \\
            9.15  0.11765454349831674  \\
            9.16  0.11777805124336785  \\
            9.17  0.11790155824691702  \\
            9.18  0.11802506454325978  \\
            9.19  0.11814857012833908  \\
            9.2  0.11827207498186211  \\
            9.21  0.11839557913516222  \\
            9.22  0.11851908257066857  \\
            9.23  0.11864258528985028  \\
            9.24  0.11876608731300421  \\
            9.25  0.11888958861191298  \\
            9.26  0.1190130892095451  \\
            9.27  0.11913658911261753  \\
            9.28  0.11926008829042456  \\
            9.29  0.1193835867791415  \\
            9.3  0.11950708456677395  \\
            9.31  0.11963058164408978  \\
            9.32  0.11975407803637945  \\
            9.33  0.11987757372113107  \\
            9.34  0.12000106871034304  \\
            9.35  0.12012456301853934  \\
            9.36  0.12024805661282534  \\
            9.37  0.1203715495261674  \\
            9.38  0.12049504175460572  \\
            9.39  0.12061853327854609  \\
            9.4  0.12074202412811053  \\
            9.41  0.12086551428632214  \\
            9.42  0.12098900375454362  \\
            9.43  0.12111249255227945  \\
            9.44  0.12123598065228716  \\
            9.45  0.12135946807664477  \\
            9.46  0.12148295483177864  \\
            9.47  0.12160644088804218  \\
            9.48  0.12172992628024756  \\
            9.49  0.12185341099678547  \\
            9.5  0.12197689502870626  \\
            9.51  0.12210037840033677  \\
            9.52  0.12222386108992651  \\
            9.53  0.12234734310898865  \\
            9.54  0.12247082447148251  \\
            9.55  0.12259430514563674  \\
            9.56  0.12271778516318946  \\
            9.57  0.12284126452027551  \\
            9.58  0.12296474319794873  \\
            9.59  0.12308822122521004  \\
            9.6  0.12321169858563899  \\
            9.61  0.12333517528050031  \\
            9.62  0.1234586513285578  \\
            9.63  0.12358212670348766  \\
            9.64  0.12370560142653794  \\
            9.65  0.12382907550386187  \\
            9.66  0.12395254890680918  \\
            9.67  0.12407602166892252  \\
            9.68  0.12419949377895166  \\
            9.69  0.12432296522821246  \\
            9.7  0.1244464360401384  \\
            9.71  0.12456990619368824  \\
            9.72  0.12469337569993079  \\
            9.73  0.12481684457229403  \\
            9.74  0.12494031278005999  \\
            9.75  0.12506378035382637  \\
            9.76  0.12518724728981587  \\
            9.77  0.12531071356968626  \\
            9.78  0.12543417922140002  \\
            9.79  0.1255576442290546  \\
            9.8  0.12568110859382448  \\
            9.81  0.1258045723337929  \\
            9.82  0.12592803542348374  \\
            9.83  0.1260514978833803  \\
            9.84  0.12617495971938747  \\
            9.85  0.12629842090377325  \\
            9.86  0.12642188146890887  \\
            9.87  0.12654534140387824  \\
            9.88  0.12666880070024653  \\
            9.89  0.12679225938061733  \\
            9.9  0.12691571742461313  \\
            9.91  0.12703917484288635  \\
            9.92  0.12716263164837785  \\
            9.93  0.12728608781134798  \\
            9.94  0.12740954336133622  \\
            9.95  0.12753299829464923  \\
            9.96  0.12765645259350758  \\
            9.97  0.12777990628491076  \\
            9.98  0.1279033593534391  \\
            9.99  0.12802681180018505  \\
            10.0  0.12815026364259835  \\
            10.01  0.1282737148559965  \\
            10.02  0.128397165460152  \\
            10.03  0.12852061546073648  \\
            10.04  0.12864406483088042  \\
            10.05  0.1287675136018629  \\
            10.06  0.12889096176308143  \\
            10.07  0.12901440930633323  \\
            10.08  0.12913785625345303  \\
            10.09  0.12926130258467983  \\
            10.1  0.12938474831028374  \\
            10.11  0.12950819344275263  \\
            10.12  0.12963163795326005  \\
            10.13  0.12975508187035692  \\
            10.14  0.12987852519043588  \\
            10.15  0.13000196789623977  \\
            10.16  0.13012541001387357  \\
            10.17  0.13024885152836818  \\
            10.18  0.13037229244074292  \\
            10.19  0.13049573276785695  \\
            10.2  0.13061917248577165  \\
            10.21  0.13074261161359393  \\
            10.22  0.13086605015678351  \\
            10.23  0.13098948808927535  \\
            10.24  0.1311129254413284  \\
            10.25  0.13123636220264048  \\
            10.26  0.13135979836522266  \\
            10.27  0.13148323395019573  \\
            10.28  0.13160666893837386  \\
            10.29  0.13173010333967292  \\
            10.3  0.1318535371661581  \\
            10.31  0.1319769703898569  \\
            10.32  0.13210040303840334  \\
            10.33  0.13222383510826333  \\
            10.34  0.13234726658267837  \\
            10.35  0.13247069748691392  \\
            10.36  0.13259412780642443  \\
            10.37  0.13271755754216086  \\
            10.38  0.13284098671043718  \\
            10.39  0.13296441528800157  \\
            10.4  0.13308784329335144  \\
            10.41  0.13321127073174427  \\
            10.42  0.1333346975778671  \\
            10.43  0.13345812386103365  \\
            10.44  0.13358154957121407  \\
            10.45  0.1337049747006279  \\
            10.46  0.13382839926972745  \\
            10.47  0.13395182325986668  \\
            10.48  0.13407524668063092  \\
            10.49  0.13419866954369408  \\
            10.5  0.13432209182187788  \\
            10.51  0.13444551354196543  \\
            10.52  0.1345689347004953  \\
            10.53  0.13469235528116663  \\
            10.54  0.13481577530846894  \\
            10.55  0.13493919476825061  \\
            10.56  0.13506261366140393  \\
            10.57  0.1351860320037287  \\
            10.58  0.13530944977262435  \\
            10.59  0.13543286698601287  \\
            10.6  0.13555628364896527  \\
            10.61  0.13567969973687685  \\
            10.62  0.13580311527817132  \\
            10.63  0.13592653026308454  \\
            10.64  0.13604994468402387  \\
            10.65  0.13617335856082013  \\
            10.66  0.13629677187533534  \\
            10.67  0.1364201846368456  \\
            10.68  0.1365435968566585  \\
            10.69  0.13666700850834373  \\
            10.7  0.13679041961788627  \\
            10.71  0.1369138301818929  \\
            10.72  0.13703724018449798  \\
            10.73  0.1371606496494602  \\
            10.74  0.13728405856300196  \\
            10.75  0.13740746692595676  \\
            10.76  0.13753087475365028  \\
            10.77  0.13765428202408722  \\
            10.78  0.13777768875465252  \\
            10.79  0.137901094950251  \\
            10.8  0.1380245005869319  \\
            10.81  0.13814790569229557  \\
            10.82  0.1382713102568217  \\
            10.83  0.1383947142730983  \\
            10.84  0.13851811776037398  \\
            10.85  0.13864152070098879  \\
            10.86  0.13876492310392738  \\
            10.87  0.13888832498015974  \\
            10.88  0.13901172630395345  \\
            10.89  0.1391351271005482  \\
            10.9  0.1392585273666156  \\
            10.91  0.13938192708669772  \\
            10.92  0.13950532628387333  \\
            10.93  0.13962872494471204  \\
            10.94  0.13975212306999624  \\
            10.95  0.13987552067460557  \\
            10.96  0.139998917737118  \\
            10.97  0.14012231427441363  \\
            10.98  0.14024571029123864  \\
            10.99  0.1403691057642607  \\
            11.0  0.14049250072031005  \\
            11.01  0.14061589515009132  \\
            11.02  0.1407392890463665  \\
            11.03  0.14086268242784192  \\
            11.04  0.1409860752772986  \\
            11.05  0.14110946760345866  \\
            11.06  0.14123285941696656  \\
            11.07  0.1413562506927542  \\
            11.08  0.14147964145535868  \\
            11.09  0.141603031701515  \\
            11.1  0.1417264214161481  \\
            11.11  0.14184981062169882  \\
            11.12  0.14197319930506372  \\
            11.13  0.1420965874669827  \\
            11.14  0.14221997512191306  \\
            11.15  0.14234336224896874  \\
            11.16  0.142466748864563  \\
            11.17  0.14259013497329215  \\
            11.18  0.1427135205524089  \\
            11.19  0.142836905628013  \\
            11.2  0.14296029019102827  \\
            11.21  0.14308367423438065  \\
            11.22  0.14320705777626225  \\
            11.23  0.14333044079987764  \\
            11.24  0.14345382331369286  \\
            11.25  0.14357720532805993  \\
            11.26  0.14370058681852563  \\
            11.27  0.1438239678089737  \\
            11.28  0.1439473482961992  \\
            11.29  0.14407072826548256  \\
            11.3  0.14419410773866986  \\
            11.31  0.14431748670297084  \\
            11.32  0.14444086515907334  \\
            11.33  0.14456424312105032  \\
            11.34  0.14468762056851892  \\
            11.35  0.14481099751745163  \\
            11.36  0.1449343739723041  \\
            11.37  0.14505774991087847  \\
            11.38  0.1451811253585939  \\
            11.39  0.14530450030657935  \\
            11.4  0.1454278747479119  \\
            11.41  0.1455512487003066  \\
            11.42  0.1456746221473638  \\
            11.43  0.1457979950973136  \\
            11.44  0.14592136756022733  \\
            11.45  0.14604473951223537  \\
            11.46  0.14616811097660537  \\
            11.47  0.146291481950188  \\
            11.48  0.14641485241860763  \\
            11.49  0.14653822240314524  \\
            11.5  0.14666159189130307  \\
            11.51  0.14678496088373044  \\
            11.52  0.14690832939413043  \\
            11.53  0.14703169740259545  \\
            11.54  0.14715506492468808  \\
            11.55  0.14727843196473145  \\
            11.56  0.14740179850104376  \\
            11.57  0.14752516455840617  \\
            11.58  0.14764853012814094  \\
            11.59  0.14777189520346842  \\
            11.6  0.14789525980165324  \\
            11.61  0.14801862390666962  \\
            11.62  0.14814198752652968  \\
            11.63  0.148265350671039  \\
            11.64  0.14838871331687864  \\
            11.65  0.1485120754867369  \\
            11.66  0.14863543717751987  \\
            11.67  0.1487587983751701  \\
            11.68  0.1488821591004428  \\
            11.69  0.14900551934111275  \\
            11.7  0.14912887909779618  \\
            11.71  0.1492522383838485  \\
            11.72  0.1493755971798133  \\
            11.73  0.14949895550086206  \\
            11.74  0.14962231335119547  \\
            11.75  0.14974567070962214  \\
            11.76  0.14986902760031956  \\
            11.77  0.14999238401479112  \\
            11.78  0.15011573994639738  \\
            11.79  0.1502390954119788  \\
            11.8  0.15036245039586116  \\
            11.81  0.15048580490584845  \\
            11.82  0.15060915895150181  \\
            11.83  0.15073251251001893  \\
            11.84  0.15085586560354602  \\
            11.85  0.15097921822903765  \\
            11.86  0.15110257037274058  \\
            11.87  0.15122592205491378  \\
            11.88  0.15134927326359313  \\
            11.89  0.15147262399935738  \\
            11.9  0.15159597427523894  \\
            11.91  0.15171932407220662  \\
            11.92  0.15184267340506288  \\
            11.93  0.15196602227789838  \\
            11.94  0.15208937066997957  \\
            11.95  0.15221271860491514  \\
            11.96  0.15233606607438563  \\
            11.97  0.152459413071879  \\
            11.98  0.15258275961383633  \\
            11.99  0.15270610568491982  \\
            12.0  0.15282945129273726  \\
            12.01  0.15295279644661483  \\
            12.02  0.1530761411242455  \\
            12.03  0.1531994853472553  \\
            12.04  0.15332282911265296  \\
            12.05  0.15344617240697267  \\
            12.06  0.15356951525000104  \\
            12.07  0.15369285763002208  \\
            12.08  0.15381619954758471  \\
            12.09  0.15393954101541296  \\
            12.1  0.15406288201487664  \\
            12.11  0.15418622256043604  \\
            12.12  0.1543095626560708  \\
            12.13  0.1544329022814852  \\
            12.14  0.15455624145975289  \\
            12.15  0.15467958018271852  \\
            12.16  0.15480291844399113  \\
            12.17  0.15492625625963935  \\
            12.18  0.1550495936146384  \\
            12.19  0.15517293051641362  \\
            12.2  0.15529626697407145  \\
            12.21  0.15541960296576973  \\
            12.22  0.1555429385126489  \\
            12.23  0.155666273611766  \\
            12.24  0.1557896082499251  \\
            12.25  0.1559129424464729  \\
            12.26  0.15603627618992652  \\
            12.27  0.15615960948080226  \\
            12.28  0.15628294233154025  \\
            12.29  0.15640627472388619  \\
            12.3  0.15652960667197632  \\
            12.31  0.15665293817968917  \\
            12.32  0.15677626922714255  \\
            12.33  0.156899599836905  \\
            12.34  0.15702293000097292  \\
            12.35  0.15714625971307794  \\
            12.36  0.15726958898893154  \\
            12.37  0.1573929178138076  \\
            12.38  0.15751624619495805  \\
            12.39  0.15763957414128485  \\
            12.4  0.15776290163138118  \\
            12.41  0.15788622868593397  \\
            12.42  0.15800955530204228  \\
            12.43  0.15813288146677051  \\
            12.44  0.15825620719904485  \\
            12.45  0.1583795324876055  \\
            12.46  0.15850285733294162  \\
            12.47  0.15862618174722004  \\
            12.48  0.15874950571254542  \\
            12.49  0.15887282924274965  \\
            12.5  0.15899615234161357  \\
            12.51  0.15911947498964696  \\
            12.52  0.15924279720893944  \\
            12.53  0.15936611899163816  \\
            12.54  0.1594894403315821  \\
            12.55  0.15961276124415075  \\
            12.56  0.15973608171489895  \\
            12.57  0.15985940175091864  \\
            12.58  0.15998272136091457  \\
            12.59  0.1601060405238965  \\
            12.6  0.1602293592601186  \\
            12.61  0.16035267756672336  \\
            12.62  0.1604759954310193  \\
            12.63  0.16059931287153634  \\
            12.64  0.16072262987722877  \\
            12.65  0.16084594644855663  \\
            12.66  0.16096926259743055  \\
            12.67  0.16109257830629703  \\
            12.68  0.16121589358869476  \\
            12.69  0.16133920844831764  \\
            12.7  0.16146252286604643  \\
            12.71  0.16158583686351718  \\
            12.72  0.16170915043301834  \\
            12.73  0.16183246356849318  \\
            12.74  0.16195577628500846  \\
            12.75  0.1620790885683854  \\
            12.76  0.16220240042556003  \\
            12.77  0.16232571186505515  \\
            12.78  0.16244902286627494  \\
            12.79  0.16257233344906247  \\
            12.8  0.16269564361060576  \\
            12.81  0.16281895333844068  \\
            12.82  0.16294226265072861  \\
            12.83  0.16306557153661477  \\
            12.84  0.1631888799965459  \\
            12.85  0.16331218804217934  \\
            12.86  0.1634354956562932  \\
            12.87  0.16355880285214805  \\
            12.88  0.16368210963335425  \\
            12.89  0.1638054159811419  \\
            12.9  0.16392872191672248  \\
            12.91  0.16405202743251418  \\
            12.92  0.16417533252256886  \\
            12.93  0.16429863720164142  \\
            12.94  0.1644219414558185  \\
            12.95  0.16454524529189002  \\
            12.96  0.16466854871819628  \\
            12.97  0.16479185171452462  \\
            12.98  0.16491515430032633  \\
            12.99  0.16503845647282953  \\
            13.0  0.165161758219793  \\
            13.01  0.16528505955901657  \\
            13.02  0.16540836047984667  \\
            13.03  0.1655316609826972  \\
            13.04  0.16565496107900454  \\
            13.05  0.16577826075184665  \\
            13.06  0.1659015600142272  \\
            13.07  0.16602485886967297  \\
            13.08  0.16614815729975657  \\
            13.09  0.1662714553252751  \\
            13.1  0.1663947529387811  \\
            13.11  0.16651805013442048  \\
            13.12  0.16664134692665977  \\
            13.13  0.16676464330183285  \\
            13.14  0.16688793926658663  \\
            13.15  0.16701123482910513  \\
            13.16  0.16713452996952394  \\
            13.17  0.1672578247069321  \\
            13.18  0.16738111903859104  \\
            13.19  0.1675044129524694  \\
            13.2  0.16762770646603614  \\
            13.21  0.16775099956881417  \\
            13.22  0.16787429226120038  \\
            13.23  0.16799758455440583  \\
            13.24  0.16812087643180906  \\
            13.25  0.16824416790616076  \\
            13.26  0.16836745898091698  \\
            13.27  0.16849074963796612  \\
            13.28  0.1686140398977216  \\
            13.29  0.16873732975285244  \\
            13.3  0.16886061919760004  \\
            13.31  0.1689839082461638  \\
            13.32  0.16910719688510453  \\
            13.33  0.16923048512094246  \\
            13.34  0.1693537729616984  \\
            13.35  0.16947706038785618  \\
            13.36  0.16960034741814545  \\
            13.37  0.16972363404987267  \\
            13.38  0.16984692027120385  \\
            13.39  0.16997020609928368  \\
            13.4  0.1700934915238147  \\
            13.41  0.17021677654517198  \\
            13.42  0.17034006117435918  \\
            13.43  0.17046334539503039  \\
            13.44  0.17058662921970616  \\
            13.45  0.1707099126517718  \\
            13.46  0.17083319567341343  \\
            13.47  0.17095647830468166  \\
            13.48  0.17107976053836066  \\
            13.49  0.17120304236878248  \\
            13.5  0.17132632380988638  \\
            13.51  0.17144960484845662  \\
            13.52  0.17157288549088526  \\
            13.53  0.1716961657450471  \\
            13.54  0.17181944559174883  \\
            13.55  0.17194272504939095  \\
            13.56  0.17206600411530887  \\
            13.57  0.17218928277786555  \\
            13.58  0.17231256105389994  \\
            13.59  0.1724358389332776  \\
            13.6  0.17255911641635463  \\
            13.61  0.17268239351393963  \\
            13.62  0.17280567020995385  \\
            13.63  0.17292894651669508  \\
            13.64  0.17305222243747206  \\
            13.65  0.17317549795477438  \\
            13.66  0.173298773088293  \\
            13.67  0.17342204783093032  \\
            13.68  0.17354532217709662  \\
            13.69  0.17366859614048946  \\
            13.7  0.17379186970810012  \\
            13.71  0.17391514288621185  \\
            13.72  0.1740384156825498  \\
            13.73  0.17416168807823365  \\
            13.74  0.17428496009134167  \\
            13.75  0.17440823171924907  \\
            13.76  0.17453150295050107  \\
            13.77  0.17465477380164265  \\
            13.78  0.17477804426269883  \\
            13.79  0.17490131433401382  \\
            13.8  0.17502458402620177  \\
            13.81  0.17514785332344282  \\
            13.82  0.1752711222378153  \\
            13.83  0.17539439077257243  \\
            13.84  0.1755176589104736  \\
            13.85  0.17564092667088063  \\
            13.86  0.1757641940467993  \\
            13.87  0.17588746103272485  \\
            13.88  0.17601072764212025  \\
            13.89  0.17613399386217726  \\
            13.9  0.17625725969906583  \\
            13.91  0.17638052516037683  \\
            13.92  0.176503790227529  \\
            13.93  0.1766270549182952  \\
            13.94  0.17675031923008436  \\
            13.95  0.17687358315161467  \\
            13.96  0.1769968466991565  \\
            13.97  0.17712010986288623  \\
            13.98  0.17724337264312912  \\
            13.99  0.17736663505032363  \\
            14.0  0.17748989706889176  \\
            14.01  0.17761315871070982  \\
            14.02  0.17773641997897077  \\
            14.03  0.17785968085669276  \\
            14.04  0.1779829413629303  \\
            14.05  0.17810620149078218  \\
            14.06  0.1782294612348253  \\
            14.07  0.17835272060829663  \\
            14.08  0.17847597959858552  \\
            14.09  0.17859923821175286  \\
            14.1  0.17872249645526098  \\
            14.11  0.17884575431080968  \\
            14.12  0.17896901179588778  \\
            14.13  0.17909226890793242  \\
            14.14  0.17921552563582813  \\
            14.15  0.17933878199558487  \\
            14.16  0.17946203797751906  \\
            14.17  0.17958529358194797  \\
            14.18  0.17970854881913398  \\
            14.19  0.17983180367373142  \\
            14.2  0.17995505815742444  \\
            14.21  0.18007831227334758  \\
            14.22  0.1802015660047759  \\
            14.23  0.18032481937045264  \\
            14.24  0.18044807236358418  \\
            14.25  0.18057132497881156  \\
            14.26  0.18069457722916782  \\
            14.27  0.1808178291022264  \\
            14.28  0.1809410806039408  \\
            14.29  0.18106433174165626  \\
            14.3  0.18118758249733968  \\
            14.31  0.1813108328882039  \\
            14.32  0.18143408291171545  \\
            14.33  0.18155733255692685  \\
            14.34  0.18168058183959018  \\
            14.35  0.18180383075015988  \\
            14.36  0.18192707928893936  \\
            14.37  0.1820503274660316  \\
            14.38  0.18217357526630748  \\
            14.39  0.1822968227012752  \\
            14.4  0.18242006977400527  \\
            14.41  0.18254331646802058  \\
            14.42  0.18266656280177443  \\
            14.43  0.1827898087685646  \\
            14.44  0.1829130543631047  \\
            14.45  0.18303629959822457  \\
            14.46  0.18315954446167318  \\
            14.47  0.1832827889593116  \\
            14.48  0.18340603309836312  \\
            14.49  0.1835292768610543  \\
            14.5  0.18365252026433765  \\
            14.51  0.1837757633057114  \\
            14.52  0.1838990059743707  \\
            14.53  0.1840222482858368  \\
            14.54  0.18414549023069715  \\
            14.55  0.18426873180923473  \\
            14.56  0.18439197303140026  \\
            14.57  0.1845152138822854  \\
            14.58  0.18463845437320953  \\
            14.59  0.1847616945071991  \\
            14.6  0.18488493426800534  \\
            14.61  0.18500817367380418  \\
            14.62  0.18513141271798542  \\
            14.63  0.18525465139533437  \\
            14.64  0.18537788971848163  \\
            14.65  0.18550112767534682  \\
            14.66  0.1856243652716979  \\
            14.67  0.18574760251464617  \\
            14.68  0.18587083938667442  \\
            14.69  0.1859940759044723  \\
            14.7  0.18611731206557086  \\
            14.71  0.18624054785931438  \\
            14.72  0.18636378330098985  \\
            14.73  0.18648701838131554  \\
            14.74  0.18661025310056406  \\
            14.75  0.18673348746853055  \\
            14.76  0.18685672147051507  \\
            14.77  0.1869799551176698  \\
            14.78  0.18710318841296789  \\
            14.79  0.18722642134038406  \\
            14.8  0.18734965391783318  \\
            14.81  0.18747288613878502  \\
            14.82  0.18759611799809406  \\
            14.83  0.1877193495082066  \\
            14.84  0.18784258065720338  \\
            14.85  0.1879658114507664  \\
            14.86  0.1880890418958963  \\
            14.87  0.18821227197531393  \\
            14.88  0.1883355017054722  \\
            14.89  0.1884587310839266  \\
            14.9  0.18858196010016254  \\
            14.91  0.18870518876924688  \\
            14.92  0.1888284170820212  \\
            14.93  0.18895164503874423  \\
            14.94  0.18907487264907408  \\
            14.95  0.18919809989850164  \\
            14.96  0.18932132679801927  \\
            14.97  0.18944455335055185  \\
            14.98  0.18956777954028964  \\
            14.99  0.18969100538489173  \\
            15.0  0.18981423087791122  \\
            15.01  0.1899374560142688  \\
            15.02  0.19006068080622693  \\
            15.03  0.19018390524203144  \\
            15.04  0.1903071293272706  \\
            15.05  0.19043035306885076  \\
            15.06  0.19055357644971427  \\
            15.07  0.19067679948608865  \\
            15.08  0.19080002217555264  \\
            15.09  0.19092324450772905  \\
            15.1  0.1910464664974736  \\
            15.11  0.19116968813574242  \\
            15.12  0.19129290942278965  \\
            15.13  0.19141613036813138  \\
            15.14  0.19153935095744673  \\
            15.15  0.19166257120157626  \\
            15.16  0.19178579110340227  \\
            15.17  0.19190901064731414  \\
            15.18  0.19203222985072893  \\
            15.19  0.19215544870728207  \\
            15.2  0.1922786672119537  \\
            15.21  0.19240188537683647  \\
            15.22  0.1925251031903246  \\
            15.23  0.19264832065792897  \\
            15.24  0.19277153778645537  \\
            15.25  0.19289475455906763  \\
            15.26  0.19301797099176857  \\
            15.27  0.19314118708216185  \\
            15.28  0.19326440282000912  \\
            15.29  0.19338761821995853  \\
            15.3  0.19351083327307628  \\
            15.31  0.1936340479796096  \\
            15.32  0.19375726234894025  \\
            15.33  0.19388047636693645  \\
            15.34  0.1940036900442845  \\
            15.35  0.19412690338381788  \\
            15.36  0.19425011637013584  \\
            15.37  0.19437332902041482  \\
            15.38  0.1944965413283664  \\
            15.39  0.19461975328902956  \\
            15.4  0.19474296491434123  \\
            15.41  0.1948661761928308  \\
            15.42  0.19498938712993238  \\
            15.43  0.19511259773236272  \\
            15.44  0.1952358079834949  \\
            15.45  0.19535901789911686  \\
            15.46  0.19548222747686336  \\
            15.47  0.19560543670661035  \\
            15.48  0.19572864560282097  \\
            15.49  0.1958518541566704  \\
            15.5  0.19597506236839368  \\
            15.51  0.1960982702472488  \\
            15.52  0.19622147777927373  \\
            15.53  0.19634468497501456  \\
            15.54  0.1964678918372683  \\
            15.55  0.19659109835081778  \\
            15.56  0.19671430453261388  \\
            15.57  0.1968375103764477  \\
            15.58  0.19696071587741415  \\
            15.59  0.1970839210472905  \\
            15.6  0.19720712587474626  \\
            15.61  0.19733033036514536  \\
            15.62  0.19745353452510622  \\
            15.63  0.19757673833821282  \\
            15.64  0.19769994182004824  \\
            15.65  0.19782314496826175  \\
            15.66  0.19794634777286402  \\
            15.67  0.19806955024812337  \\
            15.68  0.19819275238531955  \\
            15.69  0.1983159541846829  \\
            15.7  0.1984391556553439  \\
            15.71  0.19856235678352055  \\
            15.72  0.19868555757961018  \\
            15.73  0.19880875804637396  \\
            15.74  0.1989319581687779  \\
            15.75  0.19905515796355747  \\
            15.76  0.1991783574245778  \\
            15.77  0.19930155654698595  \\
            15.78  0.19942475534240503  \\
            15.79  0.19954795379964438  \\
            15.8  0.19967115192399423  \\
            15.81  0.19979434972198654  \\
            15.82  0.19991754717740073  \\
            15.83  0.20004074430561977  \\
            15.84  0.20016394110432822  \\
            15.85  0.20028713756364147  \\
            15.86  0.2004103336976519  \\
            15.87  0.20053352949774472  \\
            15.88  0.20065672496413123  \\
            15.89  0.20077992010583826  \\
            15.9  0.20090311490923762  \\
            15.91  0.20102630938459942  \\
            15.92  0.20114950353464345  \\
            15.93  0.20127269734451614  \\
            15.94  0.20139589083074022  \\
            15.95  0.20151908398725402  \\
            15.96  0.20164227680925226  \\
            15.97  0.2017654693082173  \\
            15.98  0.20188866147309104  \\
            15.99  0.2020118533090916  \\
            16.0  0.20213504482266373  \\
            16.01  0.20225823599778173  \\
            16.02  0.20238142684963784  \\
            16.03  0.20250461737593645  \\
            16.04  0.20262780756691046  \\
            16.05  0.20275099743647604  \\
            16.06  0.2028741869761141  \\
            16.07  0.20299737618603608  \\
            16.08  0.20312056507514664  \\
            16.09  0.20324375362997898  \\
            16.1  0.20336694186068033  \\
            16.11  0.20349012976992661  \\
            16.12  0.20361331734303814  \\
            16.13  0.2037365045963399  \\
            16.14  0.20385969152383127  \\
            16.15  0.20398287812076532  \\
            16.16  0.20410606439848136  \\
            16.17  0.20422925034604128  \\
            16.18  0.20435243596860309  \\
            16.19  0.20447562127253147  \\
            16.2  0.2045988062419799  \\
            16.21  0.20472199089196358  \\
            16.22  0.20484517522020237  \\
            16.23  0.20496835921704154  \\
            16.24  0.20509154289622766  \\
            16.25  0.20521472624934203  \\
            16.26  0.20533790927658563  \\
            16.27  0.2054610919867533  \\
            16.28  0.20558427436653295  \\
            16.29  0.20570745642594745  \\
            16.3  0.205830638167637  \\
            16.31  0.20595381957708786  \\
            16.32  0.20607700067043036  \\
            16.33  0.20620018144172755  \\
            16.34  0.2063233618862877  \\
            16.35  0.20644654201530868  \\
            16.36  0.20656972181798203  \\
            16.37  0.20669290129939133  \\
            16.38  0.20681608046582972  \\
            16.39  0.2069392593016327  \\
            16.4  0.20706243782162467  \\
            16.41  0.2071856160235612  \\
            16.42  0.20730879389788662  \\
            16.43  0.20743197145818834  \\
            16.44  0.20755514869613823  \\
            16.45  0.20767832561192684  \\
            16.46  0.20780150221425264  \\
            16.47  0.20792467848994306  \\
            16.48  0.20804785444890472  \\
            16.49  0.20817103009374735  \\
            16.5  0.2082942054101115  \\
            16.51  0.2084173804139444  \\
            16.52  0.20854055509937414  \\
            16.53  0.20866372946174802  \\
            16.54  0.20878690351214366  \\
            16.55  0.20891007723986477  \\
            16.56  0.20903325064993267  \\
            16.57  0.2091564237485719  \\
            16.58  0.20927959652027917  \\
            16.59  0.20940276897971782  \\
            16.6  0.20952594112465714  \\
            16.61  0.2096491129456536  \\
            16.62  0.20977228445612883  \\
            16.63  0.20989545564784615  \\
            16.64  0.2100186265209912  \\
            16.65  0.2101417970841632  \\
            16.66  0.21026496732432798  \\
            16.67  0.21038813725127933  \\
            16.68  0.21051130686759248  \\
            16.69  0.21063447615906764  \\
            16.7  0.2107576451414689  \\
            16.71  0.21088081380898155  \\
            16.72  0.21100398215700522  \\
            16.73  0.21112715019648795  \\
            16.74  0.21125031791685056  \\
            16.75  0.21137348532305333  \\
            16.76  0.21149665242124452  \\
            16.77  0.21161981919609107  \\
            16.78  0.2117429856620951  \\
            16.79  0.21186615181703763  \\
            16.8  0.21198931765157697  \\
            16.81  0.21211248317899092  \\
            16.82  0.21223564839112075  \\
            16.83  0.21235881328815187  \\
            16.84  0.21248197787858036  \\
            16.85  0.2126051421495144  \\
            16.86  0.21272830611063487  \\
            16.87  0.21285146976448768  \\
            16.88  0.21297463309701967  \\
            16.89  0.21309779612382265  \\
            16.9  0.21322095883913966  \\
            16.91  0.21334412123841875  \\
            16.92  0.21346728333248163  \\
            16.93  0.21359044511085765  \\
            16.94  0.2137136065784589  \\
            16.95  0.21383676774135846  \\
            16.96  0.21395992858438445  \\
            16.97  0.21408308912187707  \\
            16.98  0.2142062493516434  \\
            16.99  0.21432940926443278  \\
            17.0  0.21445256887337727  \\
            17.01  0.21457572817040355  \\
            17.02  0.21469888715569035  \\
            17.03  0.21482204583763856  \\
            17.04  0.21494520420349103  \\
            17.05  0.21506836226282422  \\
            17.06  0.21519152001815153  \\
            17.07  0.2153146774555636  \\
            17.08  0.2154378345904824  \\
            17.09  0.2155609914172111  \\
            17.1  0.21568414793124147  \\
            17.11  0.21580730414328014  \\
            17.12  0.21593046004295918  \\
            17.13  0.21605361563513723  \\
            17.14  0.2161767709258145  \\
            17.15  0.21629992589998578  \\
            17.16  0.21642308057182447  \\
            17.17  0.2165462349391664  \\
            17.18  0.21666938899285215  \\
            17.19  0.21679254274586995  \\
            17.2  0.21691569619023046  \\
            17.21  0.21703884932610584  \\
            17.22  0.21716200216180664  \\
            17.23  0.21728515468470538  \\
            17.24  0.21740830690427146  \\
            17.25  0.21753145882299138  \\
            17.26  0.21765461042709544  \\
            17.27  0.2177777617318456  \\
            17.28  0.2179009127316017  \\
            17.29  0.21802406342189126  \\
            17.3  0.21814721381330845  \\
            17.31  0.21827036389559765  \\
            17.32  0.21839351367355242  \\
            17.33  0.21851666315311705  \\
            17.34  0.218639812319429  \\
            17.35  0.21876296118652194  \\
            17.36  0.21888610975224115  \\
            17.37  0.219009258007524  \\
            17.38  0.2191324059652217  \\
            17.39  0.21925555361741844  \\
            17.4  0.21937870096428802  \\
            17.41  0.21950184801404715  \\
            17.42  0.2196249947541991  \\
            17.43  0.21974814119410824  \\
            17.44  0.2198712873362337  \\
            17.45  0.21999443316694742  \\
            17.46  0.22011757870134657  \\
            17.47  0.22024072393384672  \\
            17.48  0.22036386886002118  \\
            17.49  0.2204870134903508  \\
            17.5  0.22061015781467636  \\
            17.51  0.22073330183774603  \\
            17.52  0.22085644556543785  \\
            17.53  0.22097958898303957  \\
            17.54  0.22110273210443288  \\
            17.55  0.22122587492748993  \\
            17.56  0.22134901744322996  \\
            17.57  0.22147215966437214  \\
            17.58  0.22159530158308366  \\
            17.59  0.221718443199525  \\
            17.6  0.22184158452183006  \\
            17.61  0.22196472553762683  \\
            17.62  0.22208786625617988  \\
            17.63  0.22221100667992166  \\
            17.64  0.2223341467953578  \\
            17.65  0.222457286617433  \\
            17.66  0.22258042614060897  \\
            17.67  0.2227035653605064  \\
            17.68  0.22282670428749823  \\
            17.69  0.22294984291151987  \\
            17.7  0.22307298123727304  \\
            17.71  0.22319611927057356  \\
            17.72  0.22331925699684457  \\
            17.73  0.22344239442983982  \\
            17.74  0.22356553156743963  \\
            17.75  0.22368866840075408  \\
            17.76  0.22381180494237274  \\
            17.77  0.2239349411845339  \\
            17.78  0.22405807712739984  \\
            17.79  0.2241812127790162  \\
            17.8  0.22430434812713018  \\
            17.81  0.22442748318091602  \\
            17.82  0.2245506179427767  \\
            17.83  0.2246737523993433  \\
            17.84  0.22479688656541577  \\
            17.85  0.22492002043550793  \\
            17.86  0.22504315400527783  \\
            17.87  0.22516628728499613  \\
            17.88  0.22528942026469317  \\
            17.89  0.22541255294901985  \\
            17.9  0.2255356853437328  \\
            17.91  0.22565881743439803  \\
            17.92  0.22578194923462852  \\
            17.93  0.22590508074232665  \\
            17.94  0.22602821194867692  \\
            17.95  0.22615134286615304  \\
            17.96  0.2262744734870675  \\
            17.97  0.2263976038115667  \\
            17.98  0.22652073384762617  \\
            17.99  0.2266438635831  \\
            18.0  0.22676699302707815  \\
            18.01  0.2268901221819355  \\
            18.02  0.22701325103443193  \\
            18.03  0.22713637959921548  \\
            18.04  0.22725950787085705  \\
            18.05  0.22738263584504717  \\
            18.06  0.22750576353195898  \\
            18.07  0.22762889092171507  \\
            18.08  0.22775201801891765  \\
            18.09  0.22787514482926963  \\
            18.1  0.22799827133846925  \\
            18.11  0.22812139755999455  \\
            18.12  0.2282445234917661  \\
            18.13  0.2283676491250578  \\
            18.14  0.22849077447221033  \\
            18.15  0.22861389952561106  \\
            18.16  0.22873702428540493  \\
            18.17  0.2288601487594856  \\
            18.18  0.2289832729358256  \\
            18.19  0.22910639682341796  \\
            18.2  0.2292295204246166  \\
            18.21  0.22935264372630249  \\
            18.22  0.22947576674298498  \\
            18.23  0.22959888946928086  \\
            18.24  0.22972201190092106  \\
            18.25  0.22984513404797743  \\
            18.26  0.22996825590066847  \\
            18.27  0.230091377463546  \\
            18.28  0.23021449874225403  \\
            18.29  0.2303376197226275  \\
            18.3  0.23046074041801579  \\
            18.31  0.23058386082635668  \\
            18.32  0.23070698093899428  \\
            18.33  0.2308301007681649  \\
            18.34  0.23095322030631427  \\
            18.35  0.23107633955358714  \\
            18.36  0.2311994585178041  \\
            18.37  0.23132257718703772  \\
            18.38  0.2314456955702044  \\
            18.39  0.23156881366963045  \\
            18.4  0.23169193147231598  \\
            18.41  0.23181504899263267  \\
            18.42  0.2319381662252457  \\
            18.43  0.23206128316592384  \\
            18.44  0.23218439982464256  \\
            18.45  0.23230751619170426  \\
            18.46  0.23243063227162064  \\
            18.47  0.2325537480699848  \\
            18.48  0.23267686357275214  \\
            18.49  0.2327999787931505  \\
            18.5  0.23292309372913106  \\
            18.51  0.23304620837212237  \\
            18.52  0.23316932273423888  \\
            18.53  0.23329243680799386  \\
            18.54  0.23341555059353197  \\
            18.55  0.23353866409859872  \\
            18.56  0.23366177731137058  \\
            18.57  0.23378489024068314  \\
            18.58  0.23390800288883906  \\
            18.59  0.2340311152429539  \\
            18.6  0.23415422731726404  \\
            18.61  0.2342773391064839  \\
            18.62  0.23440045060641507  \\
            18.63  0.23452356182694392  \\
            18.64  0.23464667275845738  \\
            18.65  0.2347697834054224  \\
            18.66  0.23489289377337969  \\
            18.67  0.23501600384840832  \\
            18.68  0.23513911364361867  \\
            18.69  0.2352622231569745  \\
            18.7  0.23538533237997625  \\
            18.71  0.23550844132463283  \\
            18.72  0.2356315499835221  \\
            18.73  0.2357546583567822  \\
            18.74  0.2358777664520881  \\
            18.75  0.23600087425772032  \\
            18.76  0.2361239817824345  \\
            18.77  0.23624708902850663  \\
            18.78  0.23637019598316367  \\
            18.79  0.2364933026605235  \\
            18.8  0.23661640905533168  \\
            18.81  0.2367395151634373  \\
            18.82  0.23686262099462566  \\
            18.83  0.2369857265393733  \\
            18.84  0.23710883180210512  \\
            18.85  0.23723193678830998  \\
            18.86  0.23735504148418782  \\
            18.87  0.23747814590272637  \\
            18.88  0.23760125004191235  \\
            18.89  0.23772435389331711  \\
            18.9  0.23784745746883973  \\
            18.91  0.23797056076112127  \\
            18.92  0.23809366377029625  \\
            18.93  0.23821676650396897  \\
            18.94  0.2383398689505282  \\
            18.95  0.23846297111864218  \\
            18.96  0.2385860730105645  \\
            18.97  0.23870917461364202  \\
            18.98  0.23883227594185444  \\
            18.99  0.2389553769900007  \\
            19.0  0.23907847775395683  \\
        }node[red!60!gray, pos = 0.06,yshift=0.4cm,xshift=0.1cm] {\smaller $0.4$}
        ;
    \addplot+[no markers, color={purple!60!gray}, style={{dashed}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.00994778613323698  \\
            0.02  0.0197946498304764  \\
            0.03  0.029536299604266677  \\
            0.04  0.0391674806618495  \\
            0.05  0.04868971349441286  \\
            0.06  0.05809704344563421  \\
            0.07  0.06738778080085821  \\
            0.08  0.0765622576563104  \\
            0.09  0.08561265946573424  \\
            0.1  0.09454132318169886  \\
            0.11  0.10334617647517551  \\
            0.12  0.1120202887436828  \\
            0.13  0.12056750624857678  \\
            0.14  0.1289830063348553  \\
            0.15  0.13726391636654894  \\
            0.16  0.14541260513610066  \\
            0.17  0.15342227473021305  \\
            0.18  0.16129445425198066  \\
            0.19  0.16902983463530002  \\
            0.2  0.17661954110554481  \\
            0.21  0.18406977065346977  \\
            0.22  0.19137718473835968  \\
            0.23  0.19853733799546414  \\
            0.24  0.2055547018955903  \\
            0.25  0.21242388763362424  \\
            0.26  0.21914511136536302  \\
            0.27  0.22572097306327918  \\
            0.28  0.2321439767552428  \\
            0.29  0.23841915189522955  \\
            0.3  0.2445459741891932  \\
            0.31  0.2505182511497729  \\
            0.32  0.25634247161182033  \\
            0.33  0.2620148922715939  \\
            0.34  0.2675341293331312  \\
            0.35  0.27290464562435424  \\
            0.36  0.27812060345414075  \\
            0.37  0.28318546733402505  \\
            0.38  0.28810161892499175  \\
            0.39  0.2928611487956901  \\
            0.4  0.297472343641627  \\
            0.41  0.30193319146534187  \\
            0.42  0.30624063089446785  \\
            0.43  0.31040081392038354  \\
            0.44  0.3144096792566338  \\
            0.45  0.31826895001697075  \\
            0.46  0.3219826384714071  \\
            0.47  0.3255446982923553  \\
            0.48  0.32896151502135346  \\
            0.49  0.33223388128892267  \\
            0.5  0.3353571672468812  \\
            0.51  0.33833893218472966  \\
            0.52  0.3411768703593065  \\
            0.53  0.3438709832638637  \\
            0.54  0.34642667508300057  \\
            0.55  0.3488397649699874  \\
            0.56  0.3511146809154607  \\
            0.57  0.35325473868278257  \\
            0.58  0.35525400254980677  \\
            0.59  0.35712107748395927  \\
            0.6  0.3588552753280893  \\
            0.61  0.3604550598447597  \\
            0.62  0.3619269076835586  \\
            0.63  0.3632683850749119  \\
            0.64  0.364482082283229  \\
            0.65  0.36557245088255447  \\
            0.66  0.36653545639102947  \\
            0.67  0.36737750785311474  \\
            0.68  0.3681002497678733  \\
            0.69  0.368700917085666  \\
            0.7  0.36918668848518665  \\
            0.71  0.36955666488323713  \\
            0.72  0.3698118564343633  \\
            0.73  0.3699575105184335  \\
            0.74  0.36998253629531186  \\
            0.75  0.36975767193580056  \\
            0.76  0.3692172570694966  \\
            0.77  0.36832491257902833  \\
            0.78  0.3670796960874776  \\
            0.79  0.36545705716138144  \\
            0.8  0.36342749984257644  \\
            0.81  0.36098656188050093  \\
            0.82  0.3581019101757661  \\
            0.83  0.35475801034251897  \\
            0.84  0.35094945709181563  \\
            0.85  0.3466406482717757  \\
            0.86  0.34184068169874726  \\
            0.87  0.336545750322627  \\
            0.88  0.33073974973887244  \\
            0.89  0.32445620721875346  \\
            0.9  0.3177037421550642  \\
            0.91  0.3105095677215296  \\
            0.92  0.3029254458771995  \\
            0.93  0.294985875299099  \\
            0.94  0.28675623952691853  \\
            0.95  0.27830017679294283  \\
            0.96  0.2696739369356327  \\
            0.97  0.2609515934826454  \\
            0.98  0.2521928025855681  \\
            0.99  0.24345773518623048  \\
            1.0  0.23479699819456565  \\
            1.01  0.22625845661562613  \\
            1.02  0.21788019387619673  \\
            1.03  0.20968812995916555  \\
            1.04  0.20171562988055042  \\
            1.05  0.19397233208695513  \\
            1.06  0.18647001700340524  \\
            1.07  0.17922603523413816  \\
            1.08  0.17223278371065803  \\
            1.09  0.16549696099663788  \\
            1.1  0.15901894434827712  \\
            1.11  0.15278767762440235  \\
            1.12  0.1468078245357802  \\
            1.13  0.14106779326145652  \\
            1.14  0.13555761938081604  \\
            1.15  0.13028228953085996  \\
            1.16  0.12522229827876213  \\
            1.17  0.1203736281788553  \\
            1.18  0.11573316880816543  \\
            1.19  0.11128569565667314  \\
            1.2  0.10702967727603074  \\
            1.21  0.10295613222222566  \\
            1.22  0.09905400921875976  \\
            1.23  0.095324068465845  \\
            1.24  0.09175313599408257  \\
            1.25  0.08833495361776253  \\
            1.26  0.08506882626266365  \\
            1.27  0.08194202320025183  \\
            1.28  0.07895206925705116  \\
            1.29  0.07609424402720362  \\
            1.3  0.0733593800416752  \\
            1.31  0.07074701985894014  \\
            1.32  0.0682494191988493  \\
            1.33  0.06586032655081131  \\
            1.34  0.06358086948393607  \\
            1.35  0.06140107881904405  \\
            1.36  0.05931847737828265  \\
            1.37  0.05733114973555381  \\
            1.38  0.055431801136652595  \\
            1.39  0.05361949593078656  \\
            1.4  0.05188998258650745  \\
            1.41  0.05023814050969824  \\
            1.42  0.04866423960285672  \\
            1.43  0.047162271420915905  \\
            1.44  0.04572937950134807  \\
            1.45  0.04436523401259783  \\
            1.46  0.043064071127144575  \\
            1.47  0.04182476669101005  \\
            1.48  0.040645181587066384  \\
            1.49  0.039521165423169774  \\
            1.5  0.03845250096401155  \\
            1.51  0.03743567434205349  \\
            1.52  0.03646784344559248  \\
            1.53  0.03554949209576039  \\
            1.54  0.034676092036164646  \\
            1.55  0.033846493031322145  \\
            1.56  0.03305979158503894  \\
            1.57  0.0323126608650671  \\
            1.58  0.0316046326931845  \\
            1.59  0.030933744852012605  \\
            1.6  0.03029764786844191  \\
            1.61  0.029696403256569363  \\
            1.62  0.029127263811719248  \\
            1.63  0.028588894815079757  \\
            1.64  0.02808108232615687  \\
            1.65  0.02760119956969771  \\
            1.66  0.02714868228381865  \\
            1.67  0.026722514333705805  \\
            1.68  0.026320798229433076  \\
            1.69  0.025943368618566012  \\
            1.7  0.025588613993436357  \\
            1.71  0.025255225792977332  \\
            1.72  0.024943343317759215  \\
            1.73  0.02465093075974244  \\
            1.74  0.024377425457481883  \\
            1.75  0.02412236853242603  \\
            1.76  0.023884265481709296  \\
            1.77  0.023662851646409282  \\
            1.78  0.02345722519768447  \\
            1.79  0.02326632820443644  \\
            1.8  0.023090124437968512  \\
            1.81  0.022927396526252065  \\
            1.82  0.022777529150886665  \\
            1.83  0.02264037454088548  \\
            1.84  0.022514786218144706  \\
            1.85  0.022400478637987067  \\
            1.86  0.022296980192675432  \\
            1.87  0.022203464423840698  \\
            1.88  0.022119815076732975  \\
            1.89  0.02204533042971451  \\
            1.9  0.02197943891400898  \\
            1.91  0.02192215116534562  \\
            1.92  0.021872611299641465  \\
            1.93  0.021830556476430278  \\
            1.94  0.021795765081298983  \\
            1.95  0.021767612428111652  \\
            1.96  0.021745959279987893  \\
            1.97  0.021730419464410407  \\
            1.98  0.021720551810838033  \\
            1.99  0.021716309910316707  \\
            2.0  0.021717197403904532  \\
            2.01  0.02172295244805119  \\
            2.02  0.02173349036425499  \\
            2.03  0.021748353852121982  \\
            2.04  0.021767411423238636  \\
            2.05  0.021790463030687646  \\
            2.06  0.02181718111995572  \\
            2.07  0.02184750083673247  \\
            2.08  0.021881144953917277  \\
            2.09  0.021917887286794363  \\
            2.1  0.021957711891394685  \\
            2.11  0.022000294307091425  \\
            2.12  0.022045524506027873  \\
            2.13  0.02209330729963189  \\
            2.14  0.022143408115528118  \\
            2.15  0.02219576374508159  \\
            2.16  0.022250226046884036  \\
            2.17  0.022306630355275893  \\
            2.18  0.022364947897638654  \\
            2.19  0.022424997981881054  \\
            2.2  0.022486681408684803  \\
            2.21  0.022549958674401915  \\
            2.22  0.022614667460841103  \\
            2.23  0.022680754886750483  \\
            2.24  0.022748145901261348  \\
            2.25  0.022816725317948382  \\
            2.26  0.022886463903832657  \\
            2.27  0.022957264677686676  \\
            2.28  0.02302904847265788  \\
            2.29  0.023101803037443656  \\
            2.3  0.023175419729105026  \\
            2.31  0.023249858223362573  \\
            2.32  0.023325082959712928  \\
            2.33  0.023401016319669864  \\
            2.34  0.02347763379131781  \\
            2.35  0.023554885404872907  \\
            2.36  0.023632717123436266  \\
            2.37  0.02371111580400818  \\
            2.38  0.023790023709345687  \\
            2.39  0.02386940789204899  \\
            2.4  0.02394925292559038  \\
            2.41  0.024029508375609486  \\
            2.42  0.02411015577366003  \\
            2.43  0.02419117049456236  \\
            2.44  0.024272517143755272  \\
            2.45  0.024354184631891807  \\
            2.46  0.024436143341869068  \\
            2.47  0.024518369088098527  \\
            2.48  0.024600855941282827  \\
            2.49  0.024683572329621872  \\
            2.5  0.024766505340995178  \\
            2.51  0.024849643374665338  \\
            2.52  0.024932964184799292  \\
            2.53  0.025016459489024107  \\
            2.54  0.025100114622515365  \\
            2.55  0.025183914236601327  \\
            2.56  0.025267853275069745  \\
            2.57  0.02535191587260979  \\
            2.58  0.02543609250383299  \\
            2.59  0.025520377871792448  \\
            2.6  0.025604758614785714  \\
            2.61  0.02568922903461332  \\
            2.62  0.02577378207223595  \\
            2.63  0.02585840846790558  \\
            2.64  0.02594310445071131  \\
            2.65  0.02602786231706001  \\
            2.66  0.026112675757138288  \\
            2.67  0.026197542280788105  \\
            2.68  0.026282454306390268  \\
            2.69  0.02636740817022938  \\
            2.7  0.0264524004730139  \\
            2.71  0.02653742597238723  \\
            2.72  0.026622482088714143  \\
            2.73  0.026707565166835902  \\
            2.74  0.026792671614886875  \\
            2.75  0.0268777995518052  \\
            2.76  0.0269629455089741  \\
            2.77  0.027048107129104486  \\
            2.78  0.02713328264063184  \\
            2.79  0.027218469355200958  \\
            2.8  0.027303665629901316  \\
            2.81  0.027388869695041056  \\
            2.82  0.02747407972016168  \\
            2.83  0.027559294394391302  \\
            2.84  0.027644512196684984  \\
            2.85  0.027729731856153426  \\
            2.86  0.027814952232933628  \\
            2.87  0.027900172210701003  \\
            2.88  0.027985390822950828  \\
            2.89  0.02807060709309543  \\
            2.9  0.028155820293724612  \\
            2.91  0.028241029568440768  \\
            2.92  0.028326234235203446  \\
            2.93  0.02841143378956884  \\
            2.94  0.02849662739691944  \\
            2.95  0.02858181474962449  \\
            2.96  0.028666995390804074  \\
            2.97  0.028752168611362636  \\
            2.98  0.028837334356191402  \\
            2.99  0.028922492105766886  \\
            3.0  0.029007641473251314  \\
            3.01  0.0290927824356371  \\
            3.02  0.029177914409126017  \\
            3.03  0.029263037365447095  \\
            3.04  0.029348151251063413  \\
            3.05  0.029433255387334274  \\
            3.06  0.02951835012093242  \\
            3.07  0.029603435174751492  \\
            3.08  0.02968851020486315  \\
            3.09  0.029773575486529535  \\
            3.1  0.029858630631839758  \\
            3.11  0.02994367564372128  \\
            3.12  0.030028710696023028  \\
            3.13  0.03011373527691102  \\
            3.14  0.03019874973781873  \\
            3.15  0.03028375405345619  \\
            3.16  0.030368747815420802  \\
            3.17  0.03045373148372046  \\
            3.18  0.03053870482193055  \\
            3.19  0.03062366775700356  \\
            3.2  0.030708620612711193  \\
            3.21  0.030793563015472404  \\
            3.22  0.0308784952215581  \\
            3.23  0.030963417411868456  \\
            3.24  0.031048329075111424  \\
            3.25  0.031133230787435157  \\
            3.26  0.031218122431101718  \\
            3.27  0.03130300381788308  \\
            3.28  0.03138787537307031  \\
            3.29  0.0314727368377102  \\
            3.3  0.03155758833688016  \\
            3.31  0.03164243014510292  \\
            3.32  0.0317272618650535  \\
            3.33  0.03181208392389238  \\
            3.34  0.031896896373893736  \\
            3.35  0.03198169890360628  \\
            3.36  0.03206649200982852  \\
            3.37  0.03215127552987637  \\
            3.38  0.0322360494510808  \\
            3.39  0.03232081411907255  \\
            3.4  0.03240556923538266  \\
            3.41  0.03249031507436623  \\
            3.42  0.0325750518347147  \\
            3.43  0.03265977908698668  \\
            3.44  0.032744497380663456  \\
            3.45  0.032829206635222596  \\
            3.46  0.03291390670635347  \\
            3.47  0.032998597995761644  \\
            3.48  0.03308328029137768  \\
            3.49  0.03316795372237034  \\
            3.5  0.03325261854783038  \\
            3.51  0.03333727442927987  \\
            3.52  0.03342192175789994  \\
            3.53  0.03350656059057136  \\
            3.54  0.03359119066218847  \\
            3.55  0.033675812420096554  \\
            3.56  0.03376042572833632  \\
            3.57  0.03384503058273152  \\
            3.58  0.033929627293435086  \\
            3.59  0.034014215603033256  \\
            3.6  0.03409879575737895  \\
            3.61  0.03418336793480525  \\
            3.62  0.03426793176143955  \\
            3.63  0.03435248772263568  \\
            3.64  0.03443703574991632  \\
            3.65  0.03452157571855789  \\
            3.66  0.03460610798251717  \\
            3.67  0.03469063235687201  \\
            3.68  0.034775148955773945  \\
            3.69  0.0348596580069962  \\
            3.7  0.0349441592139636  \\
            3.71  0.03502865291980554  \\
            3.72  0.035113139174259345  \\
            3.73  0.03519761774445342  \\
            3.74  0.03528208902224542  \\
            3.75  0.035366552887727644  \\
            3.76  0.0354510093364144  \\
            3.77  0.03553545863952538  \\
            3.78  0.03561990057015327  \\
            3.79  0.035704335342916844  \\
            3.8  0.03578876311319308  \\
            3.81  0.035873183551439716  \\
            3.82  0.035957597082461636  \\
            3.83  0.03604200364477068  \\
            3.84  0.03612640312731225  \\
            3.85  0.036210795839589555  \\
            3.86  0.03629518161757794  \\
            3.87  0.03637956056001007  \\
            3.88  0.036463932865601185  \\
            3.89  0.03654829827190026  \\
            3.9  0.036632657079063845  \\
            3.91  0.03671700932926984  \\
            3.92  0.03680135481587172  \\
            3.93  0.03688569388213283  \\
            3.94  0.03697002642084495  \\
            3.95  0.0370543524263308  \\
            3.96  0.037138672135875746  \\
            3.97  0.03722298534785038  \\
            3.98  0.03730729224970542  \\
            3.99  0.03739159297682651  \\
            4.0  0.03747588723687505  \\
            4.01  0.03756017540288938  \\
            4.02  0.037644457419021456  \\
            4.03  0.0377287331855628  \\
            4.04  0.03781300297412052  \\
            4.05  0.03789726663824437  \\
            4.06  0.037981524263481684  \\
            4.07  0.038065776023847676  \\
            4.08  0.03815002168577092  \\
            4.09  0.038234261512977326  \\
            4.1  0.0383184955412537  \\
            4.11  0.03840272358621563  \\
            4.12  0.038486945950002696  \\
            4.13  0.038571162536241425  \\
            4.14  0.038655373338344026  \\
            4.15  0.038739578564927886  \\
            4.16  0.03882377803592034  \\
            4.17  0.03890797191586638  \\
            4.18  0.03899216032332584  \\
            4.19  0.03907634299768459  \\
            4.2  0.039160520268208605  \\
            4.21  0.039244692083996516  \\
            4.22  0.03932885835514402  \\
            4.23  0.039413019321254614  \\
            4.24  0.039497174850977854  \\
            4.25  0.03958132501884863  \\
            4.26  0.03966546997806611  \\
            4.27  0.03974960951980271  \\
            4.28  0.039833743876994676  \\
            4.29  0.03991787308017542  \\
            4.3  0.04000199696410197  \\
            4.31  0.040086115796101156  \\
            4.32  0.04017022948921555  \\
            4.33  0.040254338036274165  \\
            4.34  0.04033844162166462  \\
            4.35  0.04042254008387482  \\
            4.36  0.040506633568116436  \\
            4.37  0.04059072217879062  \\
            4.38  0.040674805682532594  \\
            4.39  0.04075888437145016  \\
            4.4  0.04084295819904926  \\
            4.41  0.04092702708398374  \\
            4.42  0.0410110912387094  \\
            4.43  0.04109515054495587  \\
            4.44  0.04117920506803199  \\
            4.45  0.04126325494351843  \\
            4.46  0.041347299983925015  \\
            4.47  0.04143134039603569  \\
            4.48  0.04151537620605553  \\
            4.49  0.041599407265297546  \\
            4.5  0.0416834338114631  \\
            4.51  0.041767455765818626  \\
            4.52  0.041851473120872305  \\
            4.53  0.04193548604040583  \\
            4.54  0.04201949437898235  \\
            4.55  0.042103498265408  \\
            4.56  0.042187497792085187  \\
            4.57  0.0422714927491983  \\
            4.58  0.04235548339712672  \\
            4.59  0.042439469693302964  \\
            4.6  0.04252345156389416  \\
            4.61  0.04260742919818269  \\
            4.62  0.04269140248929118  \\
            4.63  0.04277537149474456  \\
            4.64  0.042859336335123795  \\
            4.65  0.042943296841438154  \\
            4.66  0.04302725319811473  \\
            4.67  0.04311120542777084  \\
            4.68  0.04319515339612322  \\
            4.69  0.04327909731549224  \\
            4.7  0.04336303711437064  \\
            4.71  0.04344697278512541  \\
            4.72  0.043530904473912724  \\
            4.73  0.04361483204928952  \\
            4.74  0.04369875562604261  \\
            4.75  0.04378267528635689  \\
            4.76  0.04386659084086284  \\
            4.77  0.04395050252268712  \\
            4.78  0.044034410292771504  \\
            4.79  0.04411831408390244  \\
            4.8  0.044202214065462375  \\
            4.81  0.0442861101405374  \\
            4.82  0.044370002360057864  \\
            4.83  0.04445389083173931  \\
            4.84  0.04453777540271445  \\
            4.85  0.0446216562381884  \\
            4.86  0.04470553335778592  \\
            4.87  0.04478940663980316  \\
            4.88  0.044873276274706025  \\
            4.89  0.044957142197348775  \\
            4.9  0.04504100440008804  \\
            4.91  0.04512486301391717  \\
            4.92  0.04520871791962822  \\
            4.93  0.04529256921996588  \\
            4.94  0.04537641698834818  \\
            4.95  0.04546026105325632  \\
            4.96  0.04554410162426875  \\
            4.97  0.04562793866547565  \\
            4.98  0.0457117721155076  \\
            4.99  0.04579560212657311  \\
            5.0  0.04587942861050551  \\
            5.01  0.04596325161260245  \\
            5.02  0.04604707122949682  \\
            5.03  0.046130887322433325  \\
            5.04  0.04621470003999976  \\
            5.05  0.04629850939930491  \\
            5.06  0.04638231528968789  \\
            5.07  0.04646611788268559  \\
            5.08  0.04654991711877653  \\
            5.09  0.04663371299040424  \\
            5.1  0.046717505615442564  \\
            5.11  0.0468012948854265  \\
            5.12  0.04688508089269776  \\
            5.13  0.04696886370312067  \\
            5.14  0.0470526431608166  \\
            5.15  0.04713641945492235  \\
            5.16  0.04722019255235166  \\
            5.17  0.047303962396919655  \\
            5.18  0.04738772912592665  \\
            5.19  0.04747149265892246  \\
            5.2  0.047555253036367186  \\
            5.21  0.047639010345295565  \\
            5.22  0.04772276445935151  \\
            5.23  0.04780651551268689  \\
            5.24  0.04789026352028602  \\
            5.25  0.047974008381214385  \\
            5.26  0.04805775025053799  \\
            5.27  0.048141489073725  \\
            5.28  0.04822522484336861  \\
            5.29  0.048308957665936306  \\
            5.3  0.04839268744243497  \\
            5.31  0.04847641425617462  \\
            5.32  0.04856013816647191  \\
            5.33  0.04864385903121694  \\
            5.34  0.04872757702171078  \\
            5.35  0.04881129210740713  \\
            5.36  0.048895004236730155  \\
            5.37  0.04897871353398253  \\
            5.38  0.04906241992554189  \\
            5.39  0.049146123447695374  \\
            5.4  0.04922982417911958  \\
            5.41  0.049313522004400846  \\
            5.42  0.04939721704509005  \\
            5.43  0.04948090931436603  \\
            5.44  0.04956459871989642  \\
            5.45  0.04964828540234545  \\
            5.46  0.049731969311623214  \\
            5.47  0.049815650440515974  \\
            5.48  0.04989932888552743  \\
            5.49  0.04998300455604744  \\
            5.5  0.05006667752750609  \\
            5.51  0.05015034785351867  \\
            5.52  0.05023401540414156  \\
            5.53  0.05031768033504617  \\
            5.54  0.05040134261797308  \\
            5.55  0.05048500220546195  \\
            5.56  0.05056865921042632  \\
            5.57  0.050652313565311094  \\
            5.58  0.05073596530278132  \\
            5.59  0.050819614494206064  \\
            5.6  0.05090326103386528  \\
            5.61  0.05098690503225746  \\
            5.62  0.05107054650102157  \\
            5.63  0.05115418535545868  \\
            5.64  0.05123782172358868  \\
            5.65  0.05132145555928663  \\
            5.66  0.051405086855559695  \\
            5.67  0.051488715700168844  \\
            5.68  0.051572342009951797  \\
            5.69  0.05165596585343274  \\
            5.7  0.05173958727923905  \\
            5.71  0.051823206168218616  \\
            5.72  0.05190682266228677  \\
            5.73  0.05199043673524831  \\
            5.74  0.052074048343326615  \\
            5.75  0.052157657589417684  \\
            5.76  0.05224126441137118  \\
            5.77  0.052324868838697774  \\
            5.78  0.0524084709363465  \\
            5.79  0.052492070607214045  \\
            5.8  0.05257566795206899  \\
            5.81  0.05265926298122768  \\
            5.82  0.052742855616790506  \\
            5.83  0.0528264459756271  \\
            5.84  0.05291003401516492  \\
            5.85  0.05299361972864752  \\
            5.86  0.05307720319613661  \\
            5.87  0.05316078434110372  \\
            5.88  0.053244363225996315  \\
            5.89  0.05332793989506369  \\
            5.9  0.053411514238754024  \\
            5.91  0.05349508638683107  \\
            5.92  0.05357865631496819  \\
            5.93  0.053662223982691194  \\
            5.94  0.05374578948405082  \\
            5.95  0.053829352761728066  \\
            5.96  0.05391291384247327  \\
            5.97  0.05399647278557445  \\
            5.98  0.05408002950161209  \\
            5.99  0.054163584082754554  \\
            6.0  0.054247136538177504  \\
            6.01  0.05433068679605833  \\
            6.02  0.0544142349633971  \\
            6.03  0.05449778100080899  \\
            6.04  0.054581324901786216  \\
            6.05  0.054664866739577475  \\
            6.06  0.05474840644358931  \\
            6.07  0.05483194407090011  \\
            6.08  0.05491547966189488  \\
            6.09  0.05499901311559777  \\
            6.1  0.055082544550994525  \\
            6.11  0.055166073945451435  \\
            6.12  0.05524960126146798  \\
            6.13  0.05533312658525335  \\
            6.14  0.05541664986382  \\
            6.15  0.05550017112149265  \\
            6.16  0.05558369041254755  \\
            6.17  0.05566720765444212  \\
            6.18  0.055750722931712765  \\
            6.19  0.05583423625254873  \\
            6.2  0.05591774755057171  \\
            6.21  0.056001256924015586  \\
            6.22  0.05608476433636822  \\
            6.23  0.05616826978136974  \\
            6.24  0.05625177332622437  \\
            6.25  0.05633527490565963  \\
            6.26  0.05641877457199209  \\
            6.27  0.05650227236218676  \\
            6.28  0.05658576818295122  \\
            6.29  0.05666926214367754  \\
            6.3  0.05675275422326979  \\
            6.31  0.056836244386911636  \\
            6.32  0.056919732713833944  \\
            6.33  0.057003219154946064  \\
            6.34  0.05708670373243134  \\
            6.35  0.057170186496116014  \\
            6.36  0.057253667369627295  \\
            6.37  0.05733714643070631  \\
            6.38  0.057420623686687065  \\
            6.39  0.0575040990760825  \\
            6.4  0.057587572689314755  \\
            6.41  0.05767104449246266  \\
            6.42  0.05775451447951625  \\
            6.43  0.05783798271229519  \\
            6.44  0.057921449130309645  \\
            6.45  0.058004913781643436  \\
            6.46  0.05808837670022258  \\
            6.47  0.05817183779965234  \\
            6.48  0.058255297180763756  \\
            6.49  0.058338754823859175  \\
            6.5  0.05842221069654788  \\
            6.51  0.0585056648718348  \\
            6.52  0.05858911730414183  \\
            6.53  0.05867256801375792  \\
            6.54  0.058756017046539696  \\
            6.55  0.058839464331667854  \\
            6.56  0.05892290994081642  \\
            6.57  0.059006353880569185  \\
            6.58  0.05908979609385133  \\
            6.59  0.05917323666409765  \\
            6.6  0.05925667555973254  \\
            6.61  0.05934011277499142  \\
            6.62  0.05942354836688161  \\
            6.63  0.059506982279229265  \\
            6.64  0.059590414556335285  \\
            6.65  0.05967384522941903  \\
            6.66  0.059757274218301445  \\
            6.67  0.0598407016161433  \\
            6.68  0.059924127404521445  \\
            6.69  0.0600075515532465  \\
            6.7  0.060090974129747  \\
            6.71  0.06017439509162084  \\
            6.72  0.060257814457472705  \\
            6.73  0.0603412322696113  \\
            6.74  0.06042464846222969  \\
            6.75  0.0605080631015619  \\
            6.76  0.060591476193539086  \\
            6.77  0.06067488768507025  \\
            6.78  0.0607582976533249  \\
            6.79  0.06084170606885525  \\
            6.8  0.06092511292613423  \\
            6.81  0.061008518277858075  \\
            6.82  0.06109192207175192  \\
            6.83  0.0611753243487332  \\
            6.84  0.06125872513759777  \\
            6.85  0.06134212436378238  \\
            6.86  0.06142552211355658  \\
            6.87  0.06150891836966237  \\
            6.88  0.061592313103909266  \\
            6.89  0.06167570637872046  \\
            6.9  0.06175909815456962  \\
            6.91  0.06184248844856097  \\
            6.92  0.061925877299821734  \\
            6.93  0.062009264647077685  \\
            6.94  0.062092650551677446  \\
            6.95  0.06217603501897536  \\
            6.96  0.062259417999492854  \\
            6.97  0.062342799564761145  \\
            6.98  0.06242617968726746  \\
            6.99  0.0625095583617159  \\
            7.0  0.06259293563692628  \\
            7.01  0.06267631146415865  \\
            7.02  0.0627596858812896  \\
            7.03  0.06284305891494352  \\
            7.04  0.06292643049564102  \\
            7.05  0.06300980070344556  \\
            7.06  0.0630931695221644  \\
            7.07  0.06317653692542638  \\
            7.08  0.0632599029711471  \\
            7.09  0.063343267622414  \\
            7.1  0.06342663089498989  \\
            7.11  0.06350999282513844  \\
            7.12  0.06359335335569676  \\
            7.13  0.0636767125436117  \\
            7.14  0.06376007039372976  \\
            7.15  0.06384342685985031  \\
            7.16  0.06392678200842175  \\
            7.17  0.06401013581369265  \\
            7.18  0.0640934882705908  \\
            7.19  0.06417683942443962  \\
            7.2  0.06426018922971294  \\
            7.21  0.06434353772154895  \\
            7.22  0.0644268849246169  \\
            7.23  0.06451023077405382  \\
            7.24  0.06459357534431537  \\
            7.25  0.0646769186201882  \\
            7.26  0.06476026057696035  \\
            7.27  0.06484360126847621  \\
            7.28  0.0649269406602029  \\
            7.29  0.06501027876669976  \\
            7.3  0.06509361562164984  \\
            7.31  0.06517695117162732  \\
            7.32  0.0652602854695999  \\
            7.33  0.0653436185199675  \\
            7.34  0.06542695027951133  \\
            7.35  0.06551028081008277  \\
            7.36  0.06559361008754046  \\
            7.37  0.06567693810702399  \\
            7.38  0.06576026491070076  \\
            7.39  0.06584359045596727  \\
            7.4  0.06592691477548993  \\
            7.41  0.06601023789217549  \\
            7.42  0.06609355974535923  \\
            7.43  0.0661768804044221  \\
            7.44  0.06626019985504597  \\
            7.45  0.06634351807403796  \\
            7.46  0.06642683511155749  \\
            7.47  0.0665101509352427  \\
            7.48  0.0665934655585703  \\
            7.49  0.06667677901288876  \\
            7.5  0.06676009124817764  \\
            7.51  0.06684340231380173  \\
            7.52  0.06692671221376253  \\
            7.53  0.06701002090756286  \\
            7.54  0.06709332845288608  \\
            7.55  0.06717663482706362  \\
            7.56  0.06725994002543881  \\
            7.57  0.06734324408731751  \\
            7.58  0.06742654697276469  \\
            7.59  0.06750984871220764  \\
            7.6  0.06759314932696105  \\
            7.61  0.06767644876018843  \\
            7.62  0.06775974707666232  \\
            7.63  0.06784304426288885  \\
            7.64  0.06792634029706789  \\
            7.65  0.06800963522601439  \\
            7.66  0.06809292901934895  \\
            7.67  0.0681762216895757  \\
            7.68  0.06825951326592487  \\
            7.69  0.06834280370148463  \\
            7.7  0.06842609304234981  \\
            7.71  0.06850938129216767  \\
            7.72  0.06859266841292644  \\
            7.73  0.0686759544585256  \\
            7.74  0.0687592394076433  \\
            7.75  0.068842523255818  \\
            7.76  0.06892580603975751  \\
            7.77  0.06900908772196626  \\
            7.78  0.06909236833084087  \\
            7.79  0.06917564788625016  \\
            7.8  0.06925892633485788  \\
            7.81  0.06934220373724265  \\
            7.82  0.069425480080672  \\
            7.83  0.06950875534462075  \\
            7.84  0.06959202957286341  \\
            7.85  0.06967530273683745  \\
            7.86  0.06975857484816589  \\
            7.87  0.06984184593415661  \\
            7.88  0.06992511595074097  \\
            7.89  0.0700083849410369  \\
            7.9  0.07009165290837682  \\
            7.91  0.07017491981702526  \\
            7.92  0.07025818571743353  \\
            7.93  0.07034145058951996  \\
            7.94  0.07042471442900577  \\
            7.95  0.07050797727023551  \\
            7.96  0.07059123907794798  \\
            7.97  0.07067449987869204  \\
            7.98  0.07075775969102553  \\
            7.99  0.07084101846481254  \\
            8.0  0.070924276256812  \\
            8.01  0.0710075330549905  \\
            8.02  0.07109078883999767  \\
            8.03  0.07117404365283475  \\
            8.04  0.07125729746660754  \\
            8.05  0.07134055029214137  \\
            8.06  0.07142380215499167  \\
            8.07  0.07150705301369649  \\
            8.08  0.0715903029086605  \\
            8.09  0.07167355184293077  \\
            8.1  0.07175679978286548  \\
            8.11  0.07184004677576614  \\
            8.12  0.07192329280269004  \\
            8.13  0.07200653785953662  \\
            8.14  0.07208978197849186  \\
            8.15  0.07217302512634464  \\
            8.16  0.07225626732796193  \\
            8.17  0.07233950860070557  \\
            8.18  0.07242274889737868  \\
            8.19  0.07250598827124544  \\
            8.2  0.07258922671092187  \\
            8.21  0.07267246419813828  \\
            8.22  0.0727557007713633  \\
            8.23  0.07283893640523662  \\
            8.24  0.07292217110985649  \\
            8.25  0.07300540490918139  \\
            8.26  0.07308863776414473  \\
            8.27  0.07317186971266713  \\
            8.28  0.07325510075754649  \\
            8.29  0.07333833086705861  \\
            8.3  0.07342156008562782  \\
            8.31  0.07350478839536079  \\
            8.32  0.07358801579232403  \\
            8.33  0.07367124230673204  \\
            8.34  0.0737544679072611  \\
            8.35  0.07383769261723679  \\
            8.36  0.07392091645293401  \\
            8.37  0.07400413936985381  \\
            8.38  0.07408736141806335  \\
            8.39  0.07417058258677811  \\
            8.4  0.07425380285872431  \\
            8.41  0.07433702227005445  \\
            8.42  0.07442024079681808  \\
            8.43  0.07450345844845624  \\
            8.44  0.07458667524746508  \\
            8.45  0.07466989115697839  \\
            8.46  0.07475310621264736  \\
            8.47  0.0748363204170405  \\
            8.48  0.07491953374020438  \\
            8.49  0.075002746223924  \\
            8.5  0.0750859578512752  \\
            8.51  0.07516916861848484  \\
            8.52  0.07525237855395948  \\
            8.53  0.07533558762811324  \\
            8.54  0.07541879586286429  \\
            8.55  0.0755020032734901  \\
            8.56  0.07558520981797706  \\
            8.57  0.07566841554345989  \\
            8.58  0.07575162043970834  \\
            8.59  0.07583482449037166  \\
            8.6  0.07591802772947465  \\
            8.61  0.07600123013437107  \\
            8.62  0.07608443171389918  \\
            8.63  0.07616763248921539  \\
            8.64  0.07625083242548468  \\
            8.65  0.07633403155627294  \\
            8.66  0.07641722988394525  \\
            8.67  0.07650042738017707  \\
            8.68  0.07658362408433339  \\
            8.69  0.07666681998038688  \\
            8.7  0.07675001506471146  \\
            8.71  0.07683320936406013  \\
            8.72  0.0769164028504478  \\
            8.73  0.07699959554450211  \\
            8.74  0.07708278746058746  \\
            8.75  0.07716597855898141  \\
            8.76  0.07724916888412389  \\
            8.77  0.07733235842630017  \\
            8.78  0.07741554717001102  \\
            8.79  0.07749873514732958  \\
            8.8  0.07758192233681144  \\
            8.81  0.07766510874674623  \\
            8.82  0.07774829439706071  \\
            8.83  0.0778314792547934  \\
            8.84  0.07791466335159442  \\
            8.85  0.07799784668964428  \\
            8.86  0.07808102924212407  \\
            8.87  0.07816421104617374  \\
            8.88  0.07824739208659344  \\
            8.89  0.07833057235990146  \\
            8.9  0.07841375189132534  \\
            8.91  0.07849693065436278  \\
            8.92  0.07858010866845454  \\
            8.93  0.07866328594712736  \\
            8.94  0.07874646245277421  \\
            8.95  0.0788296382273563  \\
            8.96  0.07891281326163556  \\
            8.97  0.07899598754090242  \\
            8.98  0.0790791610954346  \\
            8.99  0.07916233390489949  \\
            9.0  0.07924550597708403  \\
            9.01  0.0793286773307844  \\
            9.02  0.0794118479347709  \\
            9.03  0.07949501781893  \\
            9.04  0.07957818698527498  \\
            9.05  0.07966135540838193  \\
            9.06  0.07974452312333749  \\
            9.07  0.07982769011571178  \\
            9.08  0.0799108563821588  \\
            9.09  0.07999402194650258  \\
            9.1  0.08007718678361056  \\
            9.11  0.0801603509118329  \\
            9.12  0.08024351434392647  \\
            9.13  0.08032667704424087  \\
            9.14  0.08040983905244889  \\
            9.15  0.08049300035976036  \\
            9.16  0.08057616095219683  \\
            9.17  0.0806593208583788  \\
            9.18  0.08074248005900656  \\
            9.19  0.0808256385614043  \\
            9.2  0.08090879638332785  \\
            9.21  0.08099195349515072  \\
            9.22  0.08107510992513253  \\
            9.23  0.08115826567513564  \\
            9.24  0.08124142072102741  \\
            9.25  0.0813245750960025  \\
            9.26  0.08140772878634207  \\
            9.27  0.08149088178882946  \\
            9.28  0.08157403412599518  \\
            9.29  0.08165718577397663  \\
            9.3  0.08174033675011992  \\
            9.31  0.08182348706646872  \\
            9.32  0.08190663668918909  \\
            9.33  0.08198978565583953  \\
            9.34  0.08207293395804434  \\
            9.35  0.08215608158250734  \\
            9.36  0.08223922855631838  \\
            9.37  0.08232237486113429  \\
            9.38  0.08240552050385733  \\
            9.39  0.08248866550128095  \\
            9.4  0.08257180982526452  \\
            9.41  0.08265495350256631  \\
            9.42  0.08273809653491258  \\
            9.43  0.08282123889936605  \\
            9.44  0.08290438062737426  \\
            9.45  0.08298752170588217  \\
            9.46  0.08307066213179201  \\
            9.47  0.08315380192644083  \\
            9.48  0.08323694106714519  \\
            9.49  0.0833200795703204  \\
            9.5  0.08340321744735667  \\
            9.51  0.08348635466610228  \\
            9.52  0.08356949126216245  \\
            9.53  0.0836526272275467  \\
            9.54  0.0837357625495931  \\
            9.55  0.08381889725397546  \\
            9.56  0.08390203132324257  \\
            9.57  0.08398516476390512  \\
            9.58  0.08406829759186743  \\
            9.59  0.08415142978037082  \\
            9.6  0.08423456135478456  \\
            9.61  0.08431769231670541  \\
            9.62  0.08440082264431627  \\
            9.63  0.08448395236743952  \\
            9.64  0.08456708147364106  \\
            9.65  0.08465020995993633  \\
            9.66  0.0847333378465566  \\
            9.67  0.08481646511191487  \\
            9.68  0.08489959177156707  \\
            9.69  0.08498271783629734  \\
            9.7  0.08506584327552019  \\
            9.71  0.08514896812302693  \\
            9.72  0.08523209237118895  \\
            9.73  0.0853152160079346  \\
            9.74  0.0853983390576285  \\
            9.75  0.08548146150364726  \\
            9.76  0.08556458335213858  \\
            9.77  0.0856477046181881  \\
            9.78  0.08573082527631998  \\
            9.79  0.0858139453506131  \\
            9.8  0.0858970648425558  \\
            9.81  0.08598018373136276  \\
            9.82  0.08606330204535638  \\
            9.83  0.0861464197726759  \\
            9.84  0.08622953691044874  \\
            9.85  0.0863126534778812  \\
            9.86  0.08639576945440273  \\
            9.87  0.08647888485477576  \\
            9.88  0.0865619996892274  \\
            9.89  0.08664511392862106  \\
            9.9  0.08672822760507157  \\
            9.91  0.08681134071128682  \\
            9.92  0.0868944532357472  \\
            9.93  0.08697756520159933  \\
            9.94  0.08706067659299178  \\
            9.95  0.08714378741574147  \\
            9.96  0.08722689768417069  \\
            9.97  0.08731000737399888  \\
            9.98  0.08739311650811009  \\
            9.99  0.08747622508788905  \\
            10.0  0.08755933309351357  \\
            10.01  0.08764244055191502  \\
            10.02  0.08772554745176864  \\
            10.03  0.0878086537903065  \\
            10.04  0.08789175958578065  \\
            10.05  0.08797486481857425  \\
            10.06  0.08805796950271047  \\
            10.07  0.08814107364789563  \\
            10.08  0.0882241772263507  \\
            10.09  0.08830728026862864  \\
            10.1  0.08839038276775349  \\
            10.11  0.08847348471271746  \\
            10.12  0.08855658612554075  \\
            10.13  0.08863968699109073  \\
            10.14  0.08872278731487612  \\
            10.15  0.08880588711051263  \\
            10.16  0.08888898635483408  \\
            10.17  0.08897208506961393  \\
            10.18  0.08905518325614209  \\
            10.19  0.08913828089549719  \\
            10.2  0.08922137801331448  \\
            10.21  0.08930447459876961  \\
            10.22  0.08938757064919389  \\
            10.23  0.08947066618195516  \\
            10.24  0.08955376117832296  \\
            10.25  0.08963685565163575  \\
            10.26  0.08971994961111807  \\
            10.27  0.08980304303025385  \\
            10.28  0.08988613593814536  \\
            10.29  0.08996922832811105  \\
            10.3  0.09005232018962442  \\
            10.31  0.09013541154365544  \\
            10.32  0.09021850237574403  \\
            10.33  0.09030159269111179  \\
            10.34  0.09038468250272003  \\
            10.35  0.09046777178844098  \\
            10.36  0.09055086056901607  \\
            10.37  0.09063394884564548  \\
            10.38  0.09071703660025288  \\
            10.39  0.09080012385726335  \\
            10.4  0.0908832106063242  \\
            10.41  0.09096629684485928  \\
            10.42  0.09104938258941325  \\
            10.43  0.09113246782208495  \\
            10.44  0.09121555255557484  \\
            10.45  0.09129863679866096  \\
            10.46  0.09138172052600516  \\
            10.47  0.09146480376535618  \\
            10.48  0.09154788651031294  \\
            10.49  0.09163096875079813  \\
            10.5  0.09171405050680347  \\
            10.51  0.09179713176449585  \\
            10.52  0.09188021252883344  \\
            10.53  0.09196329281216681  \\
            10.54  0.0920463725933382  \\
            10.55  0.09212945189212907  \\
            10.56  0.09221253070965846  \\
            10.57  0.09229560902863293  \\
            10.58  0.09237868687236053  \\
            10.59  0.09246176423092133  \\
            10.6  0.09254484110183037  \\
            10.61  0.09262791750086649  \\
            10.62  0.0927109934109027  \\
            10.63  0.09279406884404331  \\
            10.64  0.09287714380865277  \\
            10.65  0.09296021828049628  \\
            10.66  0.0930432922860602  \\
            10.67  0.09312636581920344  \\
            10.68  0.09320943887026868  \\
            10.69  0.09329251145833678  \\
            10.7  0.09337558357016448  \\
            10.71  0.09345865521046404  \\
            10.72  0.09354172639101355  \\
            10.73  0.09362479709156771  \\
            10.74  0.09370786733100656  \\
            10.75  0.0937909371103786  \\
            10.76  0.09387400641312793  \\
            10.77  0.09395707526150894  \\
            10.78  0.09404014364601519  \\
            10.79  0.09412321156424808  \\
            10.8  0.09420627903126866  \\
            10.81  0.0942893460306747  \\
            10.82  0.09437241257402085  \\
            10.83  0.09445547866927956  \\
            10.84  0.09453854429324907  \\
            10.85  0.09462160947124022  \\
            10.86  0.09470467419735369  \\
            10.87  0.09478773846232874  \\
            10.88  0.0948708022843961  \\
            10.89  0.09495386565085873  \\
            10.9  0.09503692856620721  \\
            10.91  0.09511999104168399  \\
            10.92  0.09520305305789532  \\
            10.93  0.09528611463288386  \\
            10.94  0.0953691757676307  \\
            10.95  0.09545223644626827  \\
            10.96  0.09553529669007052  \\
            10.97  0.095618356489921  \\
            10.98  0.09570141584349537  \\
            10.99  0.09578447476519113  \\
            11.0  0.0958675332392871  \\
            11.01  0.095950591276816  \\
            11.02  0.09603364888539148  \\
            11.03  0.09611670604277783  \\
            11.04  0.09619976277318502  \\
            11.05  0.09628281907094399  \\
            11.06  0.09636587492716547  \\
            11.07  0.09644893035928293  \\
            11.08  0.09653198535511909  \\
            11.09  0.09661503991894843  \\
            11.1  0.09669809406152  \\
            11.11  0.09678114776423588  \\
            11.12  0.09686420104435563  \\
            11.13  0.09694725390279828  \\
            11.14  0.0970303063243427  \\
            11.15  0.09711335832934759  \\
            11.16  0.09719640990905762  \\
            11.17  0.09727946106122602  \\
            11.18  0.0973625117996237  \\
            11.19  0.09744556210916668  \\
            11.2  0.0975286120004085  \\
            11.21  0.09761166148062171  \\
            11.22  0.09769471052847958  \\
            11.23  0.09777775916715811  \\
            11.24  0.09786080739120888  \\
            11.25  0.09794385519208923  \\
            11.26  0.0980269025864889  \\
            11.27  0.09810994956271397  \\
            11.28  0.0981929961248428  \\
            11.29  0.09827604228315746  \\
            11.3  0.09835908801981269  \\
            11.31  0.09844213335133224  \\
            11.32  0.09852517827857835  \\
            11.33  0.09860822278693795  \\
            11.34  0.09869126689590967  \\
            11.35  0.09877431059708003  \\
            11.36  0.09885735388827491  \\
            11.37  0.09894039678267925  \\
            11.38  0.09902343926581056  \\
            11.39  0.09910648134776762  \\
            11.4  0.09918952303550727  \\
            11.41  0.09927256430855666  \\
            11.42  0.09935560518912509  \\
            11.43  0.09943864567196571  \\
            11.44  0.09952168574886822  \\
            11.45  0.09960472543582077  \\
            11.46  0.0996877647215885  \\
            11.47  0.09977080361006405  \\
            11.48  0.09985384211109394  \\
            11.49  0.09993688020753733  \\
            11.5  0.10001991791523027  \\
            11.51  0.10010295523498136  \\
            11.52  0.10018599215274909  \\
            11.53  0.10026902868722759  \\
            11.54  0.10035206483032337  \\
            11.55  0.10043510057993202  \\
            11.56  0.10051813594869075  \\
            11.57  0.10060117092267935  \\
            11.58  0.10068420551157443  \\
            11.59  0.10076723972203548  \\
            11.6  0.10085027353439066  \\
            11.61  0.10093330696994335  \\
            11.62  0.10101634002364082  \\
            11.63  0.10109937268757796  \\
            11.64  0.10118240497709215  \\
            11.65  0.10126543688137614  \\
            11.66  0.1013484684041491  \\
            11.67  0.10143149955485176  \\
            11.68  0.10151453031700505  \\
            11.69  0.10159756070579817  \\
            11.7  0.10168059072199155  \\
            11.71  0.10176362035208295  \\
            11.72  0.10184664961400763  \\
            11.73  0.1019296784999782  \\
            11.74  0.10201270700795316  \\
            11.75  0.10209573515005615  \\
            11.76  0.10217876291289843  \\
            11.77  0.10226179030575627  \\
            11.78  0.1023448173350146  \\
            11.79  0.10242784398175384  \\
            11.8  0.10251087026642752  \\
            11.81  0.10259389618416265  \\
            11.82  0.1026769217273473  \\
            11.83  0.10275994691070171  \\
            11.84  0.10284297172382671  \\
            11.85  0.10292599617027931  \\
            11.86  0.10300902025911612  \\
            11.87  0.10309204397447971  \\
            11.88  0.10317506733095547  \\
            11.89  0.1032580903292608  \\
            11.9  0.1033411129563951  \\
            11.91  0.10342413522958795  \\
            11.92  0.10350715714133314  \\
            11.93  0.10359017868965478  \\
            11.94  0.10367319988619168  \\
            11.95  0.10375622071805568  \\
            11.96  0.10383924119415014  \\
            11.97  0.10392226132059836  \\
            11.98  0.10400528107919141  \\
            11.99  0.10408830048958345  \\
            12.0  0.10417131954707107  \\
            12.01  0.10425433824431896  \\
            12.02  0.10433735659547093  \\
            12.03  0.10442037459050699  \\
            12.04  0.10450339223283311  \\
            12.05  0.10458640953114727  \\
            12.06  0.10466942647017782  \\
            12.07  0.10475244306394217  \\
            12.08  0.10483545931311464  \\
            12.09  0.10491847520517306  \\
            12.1  0.10500149075667922  \\
            12.11  0.1050845059603952  \\
            12.12  0.10516752081440474  \\
            12.13  0.10525053532989424  \\
            12.14  0.10533354949444317  \\
            12.15  0.10541656331660693  \\
            12.16  0.10549957680226348  \\
            12.17  0.10558258993387443  \\
            12.18  0.10566560273033779  \\
            12.19  0.10574861518711667  \\
            12.2  0.1058316272971335  \\
            12.21  0.10591463907398693  \\
            12.22  0.10599765050801929  \\
            12.23  0.10608066160249335  \\
            12.24  0.10616367236576907  \\
            12.25  0.1062466827831296  \\
            12.26  0.10632969286805613  \\
            12.27  0.10641270262118324  \\
            12.28  0.10649571203044031  \\
            12.29  0.1065787211117588  \\
            12.3  0.1066617298581586  \\
            12.31  0.10674473826777536  \\
            12.32  0.10682774635137152  \\
            12.33  0.10691075409697016  \\
            12.34  0.10699376151279763  \\
            12.35  0.107076768604501  \\
            12.36  0.10715977535517202  \\
            12.37  0.10724278178300288  \\
            12.38  0.10732578788360753  \\
            12.39  0.10740879365015496  \\
            12.4  0.10749179909573352  \\
            12.41  0.10757480421102096  \\
            12.42  0.10765780899915209  \\
            12.43  0.1077408134681651  \\
            12.44  0.1078238176038682  \\
            12.45  0.10790682141923623  \\
            12.46  0.10798982491486929  \\
            12.47  0.10807282807911922  \\
            12.48  0.10815583092732908  \\
            12.49  0.10823883345275548  \\
            12.5  0.10832183565359041  \\
            12.51  0.10840483754019407  \\
            12.52  0.1084878391010073  \\
            12.53  0.10857084034394668  \\
            12.54  0.10865384127444518  \\
            12.55  0.10873684187618884  \\
            12.56  0.10881984216670158  \\
            12.57  0.10890284214174208  \\
            12.58  0.1089858417947126  \\
            12.59  0.10906884113821744  \\
            12.6  0.10915184016325968  \\
            12.61  0.10923483887284324  \\
            12.62  0.10931783727471127  \\
            12.63  0.10940083535516407  \\
            12.64  0.10948383312670118  \\
            12.65  0.10956683058988828  \\
            12.66  0.10964982773347953  \\
            12.67  0.10973282457225952  \\
            12.68  0.10981582109971383  \\
            12.69  0.10989881731408431  \\
            12.7  0.10998181322535007  \\
            12.71  0.11006480882235353  \\
            12.72  0.1101478041127145  \\
            12.73  0.1102307991016638  \\
            12.74  0.11031379377345078  \\
            12.75  0.1103967881449675  \\
            12.76  0.11047978221211317  \\
            12.77  0.11056277596850728  \\
            12.78  0.1106457694263004  \\
            12.79  0.11072876257680002  \\
            12.8  0.11081175542289129  \\
            12.81  0.1108947479720345  \\
            12.82  0.11097774021099782  \\
            12.83  0.11106073215183127  \\
            12.84  0.11114372379506933  \\
            12.85  0.11122671512984719  \\
            12.86  0.11130970617042196  \\
            12.87  0.11139269691049261  \\
            12.88  0.11147568734835409  \\
            12.89  0.11155867749362434  \\
            12.9  0.11164166733552242  \\
            12.91  0.11172465688139208  \\
            12.92  0.11180764613627178  \\
            12.93  0.11189063508494254  \\
            12.94  0.11197362374370344  \\
            12.95  0.11205661210858306  \\
            12.96  0.11213960017340935  \\
            12.97  0.11222258794990345  \\
            12.98  0.11230557542965847  \\
            12.99  0.11238856261545288  \\
            13.0  0.11247154951447785  \\
            13.01  0.11255453611394128  \\
            13.02  0.11263752242547308  \\
            13.03  0.11272050844957676  \\
            13.04  0.11280349417574878  \\
            13.05  0.11288647961774698  \\
            13.06  0.11296946476947499  \\
            13.07  0.11305244962927366  \\
            13.08  0.11313543420642501  \\
            13.09  0.11321841849050024  \\
            13.1  0.11330140248858483  \\
            13.11  0.11338438620553652  \\
            13.12  0.11346736962663909  \\
            13.13  0.11355035276763112  \\
            13.14  0.11363333562466174  \\
            13.15  0.11371631819175963  \\
            13.16  0.11379930048023809  \\
            13.17  0.11388228248196375  \\
            13.18  0.11396526419960964  \\
            13.19  0.11404824564011529  \\
            13.2  0.1141312267911101  \\
            13.21  0.11421420766381765  \\
            13.22  0.11429718825871919  \\
            13.23  0.11438016856564998  \\
            13.24  0.11446314859789583  \\
            13.25  0.11454612834955824  \\
            13.26  0.11462910781901794  \\
            13.27  0.11471208701523995  \\
            13.28  0.11479506592813321  \\
            13.29  0.11487804456453594  \\
            13.3  0.11496102292913324  \\
            13.31  0.1150440010076875  \\
            13.32  0.11512697881540614  \\
            13.33  0.11520995634855799  \\
            13.34  0.11529293360135323  \\
            13.35  0.1153759105847246  \\
            13.36  0.11545888729079842  \\
            13.37  0.11554186372214775  \\
            13.38  0.11562483988547362  \\
            13.39  0.11570781576880235  \\
            13.4  0.11579079138297946  \\
            13.41  0.11587376672846036  \\
            13.42  0.11595674179540214  \\
            13.43  0.11603971659664825  \\
            13.44  0.11612269112648028  \\
            13.45  0.11620566538332612  \\
            13.46  0.11628863937584362  \\
            13.47  0.11637161309426382  \\
            13.48  0.11645458654519067  \\
            13.49  0.11653755973315157  \\
            13.5  0.11662053264435762  \\
            13.51  0.11670350529351387  \\
            13.52  0.11678647767699889  \\
            13.53  0.11686944978920508  \\
            13.54  0.11695242164069893  \\
            13.55  0.117035393223851  \\
            13.56  0.11711836454114416  \\
            13.57  0.11720133559905217  \\
            13.58  0.11728430638597778  \\
            13.59  0.11736727691240956  \\
            13.6  0.11745024717877679  \\
            13.61  0.1175332171755443  \\
            13.62  0.11761618691513442  \\
            13.63  0.11769915639200437  \\
            13.64  0.11778212560461786  \\
            13.65  0.11786509456135144  \\
            13.66  0.1179480632527374  \\
            13.67  0.11803103168516121  \\
            13.68  0.11811399986299366  \\
            13.69  0.11819696777287761  \\
            13.7  0.11827993542904058  \\
            13.71  0.11836290282796973  \\
            13.72  0.11844586996422288  \\
            13.73  0.11852883684802451  \\
            13.74  0.11861180347197822  \\
            13.75  0.11869476983847593  \\
            13.76  0.11877773595378202  \\
            13.77  0.1188607018066541  \\
            13.78  0.11894366740724256  \\
            13.79  0.1190266327559526  \\
            13.8  0.11910959784354194  \\
            13.81  0.11919256268203153  \\
            13.82  0.119275527266045  \\
            13.83  0.11935849159408629  \\
            13.84  0.11944145567426018  \\
            13.85  0.11952441949738551  \\
            13.86  0.11960738306964064  \\
            13.87  0.11969034639525096  \\
            13.88  0.11977330946126767  \\
            13.89  0.1198562722814652  \\
            13.9  0.11993923485243219  \\
            13.91  0.12002219716888653  \\
            13.92  0.1201051592407282  \\
            13.93  0.12018812106077931  \\
            13.94  0.12027108263135153  \\
            13.95  0.12035404395850645  \\
            13.96  0.1204370050313398  \\
            13.97  0.12051996585967839  \\
            13.98  0.12060292644391034  \\
            13.99  0.12068588677506757  \\
            14.0  0.12076884686479467  \\
            14.01  0.12085180670786907  \\
            14.02  0.12093476630283365  \\
            14.03  0.12101772565753888  \\
            14.04  0.1211006847630717  \\
            14.05  0.121183643625417  \\
            14.06  0.12126660224866075  \\
            14.07  0.12134956062024387  \\
            14.08  0.12143251875350985  \\
            14.09  0.1215154766451441  \\
            14.1  0.12159843429001713  \\
            14.11  0.12168139169771863  \\
            14.12  0.12176434886128415  \\
            14.13  0.12184730578294306  \\
            14.14  0.1219302624685663  \\
            14.15  0.12201321890757405  \\
            14.16  0.12209617510948717  \\
            14.17  0.12217913107467113  \\
            14.18  0.1222620867944236  \\
            14.19  0.12234504228002784  \\
            14.2  0.12242799752641331  \\
            14.21  0.1225109525321586  \\
            14.22  0.12259390730486774  \\
            14.23  0.12267686183589016  \\
            14.24  0.12275981613102147  \\
            14.25  0.12284277019421883  \\
            14.26  0.12292572401329044  \\
            14.27  0.12300867760117394  \\
            14.28  0.12309163095464495  \\
            14.29  0.12317458406872109  \\
            14.3  0.12325753695269724  \\
            14.31  0.12334048959980685  \\
            14.32  0.12342344201221046  \\
            14.33  0.12350639419559088  \\
            14.34  0.12358934613967895  \\
            14.35  0.12367229785370366  \\
            14.36  0.12375524933801504  \\
            14.37  0.1238382005841567  \\
            14.38  0.12392115160307413  \\
            14.39  0.12400410238983653  \\
            14.4  0.12408705294305736  \\
            14.41  0.12417000327011032  \\
            14.42  0.1242529533625921  \\
            14.43  0.1243359032261189  \\
            14.44  0.12441885286452695  \\
            14.45  0.12450180226597288  \\
            14.46  0.12458475144300739  \\
            14.47  0.12466770039249524  \\
            14.48  0.12475064910959036  \\
            14.49  0.12483359760330899  \\
            14.5  0.12491654586707672  \\
            14.51  0.12499949390298087  \\
            14.52  0.12508244171653546  \\
            14.53  0.12516538929775978  \\
            14.54  0.12524833665560822  \\
            14.55  0.1253312837904137  \\
            14.56  0.12541423069395835  \\
            14.57  0.12549717737686283  \\
            14.58  0.12558012383433165  \\
            14.59  0.12566307006501193  \\
            14.6  0.1257460160760575  \\
            14.61  0.1258289618593012  \\
            14.62  0.1259119074201886  \\
            14.63  0.12599485276243813  \\
            14.64  0.12607779787454199  \\
            14.65  0.12616074276868353  \\
            14.66  0.12624368744180695  \\
            14.67  0.12632663188920246  \\
            14.68  0.1264095761196196  \\
            14.69  0.12649252012666518  \\
            14.7  0.12657546391236  \\
            14.71  0.12665840748205395  \\
            14.72  0.12674135082604368  \\
            14.73  0.12682429395302097  \\
            14.74  0.12690723686330485  \\
            14.75  0.12699017954890235  \\
            14.76  0.1270731220201248  \\
            14.77  0.12715606427230877  \\
            14.78  0.12723900630413382  \\
            14.79  0.12732194812253989  \\
            14.8  0.12740488971958797  \\
            14.81  0.127487831100561  \\
            14.82  0.12757077226906816  \\
            14.83  0.12765371321391708  \\
            14.84  0.12773665394694161  \\
            14.85  0.12781959446516863  \\
            14.86  0.1279025347640094  \\
            14.87  0.12798547485196549  \\
            14.88  0.12806841472281244  \\
            14.89  0.12815135437851105  \\
            14.9  0.12823429382425422  \\
            14.91  0.12831723305060255  \\
            14.92  0.1284001720659998  \\
            14.93  0.12848311087074776  \\
            14.94  0.12856604945707253  \\
            14.95  0.12864898783499143  \\
            14.96  0.12873192599996147  \\
            14.97  0.12881486395069552  \\
            14.98  0.12889780169393264  \\
            14.99  0.12898073922195025  \\
            15.0  0.12906367653987538  \\
            15.01  0.12914661365121347  \\
            15.02  0.12922955054507465  \\
            15.03  0.1293124872329581  \\
            15.04  0.12939542371196927  \\
            15.05  0.12947835997763796  \\
            15.06  0.12956129603822492  \\
            15.07  0.12964423188767296  \\
            15.08  0.1297271675278787  \\
            15.09  0.1298101029638915  \\
            15.1  0.12989303818652032  \\
            15.11  0.1299759732039753  \\
            15.12  0.13005890801654077  \\
            15.13  0.13014184261665063  \\
            15.14  0.13022477701404067  \\
            15.15  0.13030771120428972  \\
            15.16  0.1303906451861365  \\
            15.17  0.1304735789661325  \\
            15.18  0.13055651253675593  \\
            15.19  0.13063944590299192  \\
            15.2  0.13072237906824372  \\
            15.21  0.13080531202190968  \\
            15.22  0.1308882447751747  \\
            15.23  0.13097117732521163  \\
            15.24  0.13105410966766898  \\
            15.25  0.13113704181057834  \\
            15.26  0.13121997374803746  \\
            15.27  0.13130290548189005  \\
            15.28  0.13138583701704004  \\
            15.29  0.13146876834454066  \\
            15.3  0.13155169947237072  \\
            15.31  0.13163463040080792  \\
            15.32  0.13171756112247734  \\
            15.33  0.1318004916468532  \\
            15.34  0.13188342196962263  \\
            15.35  0.1319663520895526  \\
            15.36  0.1320492820130169  \\
            15.37  0.1321322117326874  \\
            15.38  0.13221514125341127  \\
            15.39  0.13229807057849288  \\
            15.4  0.13238099969760972  \\
            15.41  0.1324639286216417  \\
            15.42  0.13254685734783353  \\
            15.43  0.13262978587194135  \\
            15.44  0.13271271420177763  \\
            15.45  0.13279564233159555  \\
            15.46  0.13287857026317834  \\
            15.47  0.13296149800129914  \\
            15.48  0.13304442553723944  \\
            15.49  0.13312735287876434  \\
            15.5  0.13321028002613597  \\
            15.51  0.13329320697217006  \\
            15.52  0.13337613372608406  \\
            15.53  0.1334590602836764  \\
            15.54  0.13354198664373762  \\
            15.55  0.13362491281247116  \\
            15.56  0.13370783878273484  \\
            15.57  0.13379076455924227  \\
            15.58  0.13387369014520817  \\
            15.59  0.13395661553057284  \\
            15.6  0.13403954072592733  \\
            15.61  0.1341224657285816  \\
            15.62  0.13420539053439975  \\
            15.63  0.13428831515098383  \\
            15.64  0.13437123957273017  \\
            15.65  0.13445416380137368  \\
            15.66  0.1345370878415551  \\
            15.67  0.13462001168477716  \\
            15.68  0.13470293533859928  \\
            15.69  0.13478585880327165  \\
            15.7  0.13486878207179245  \\
            15.71  0.13495170515313196  \\
            15.72  0.1350346280431948  \\
            15.73  0.13511755074079507  \\
            15.74  0.13520047325197415  \\
            15.75  0.13528339556976454  \\
            15.76  0.13536631769875757  \\
            15.77  0.13544923964207847  \\
            15.78  0.1355321613899211  \\
            15.79  0.13561508295259922  \\
            15.8  0.13569800432748727  \\
            15.81  0.13578092551054932  \\
            15.82  0.1358638465091891  \\
            15.83  0.13594676731793948  \\
            15.84  0.1360296879384872  \\
            15.85  0.13611260837534941  \\
            15.86  0.13619552862024037  \\
            15.87  0.13627844868052422  \\
            15.88  0.13636136855643544  \\
            15.89  0.13644428824114685  \\
            15.9  0.13652720774339827  \\
            15.91  0.1366101270591918  \\
            15.92  0.1366930461873661  \\
            15.93  0.13677596513380494  \\
            15.94  0.13685888389171286  \\
            15.95  0.1369418024655592  \\
            15.96  0.1370247208583871  \\
            15.97  0.13710763906062842  \\
            15.98  0.13719055708233907  \\
            15.99  0.13727347492095107  \\
            16.0  0.13735639257252447  \\
            16.01  0.13743931004427254  \\
            16.02  0.13752222733086295  \\
            16.03  0.13760514443393168  \\
            16.04  0.13768806135787998  \\
            16.05  0.13777097809462652  \\
            16.06  0.13785389465134157  \\
            16.07  0.13793681102825622  \\
            16.08  0.13801972721870093  \\
            16.09  0.1381026432311996  \\
            16.1  0.13818555906184385  \\
            16.11  0.13826847470950068  \\
            16.12  0.13835139017990294  \\
            16.13  0.13843430546641594  \\
            16.14  0.13851722057339486  \\
            16.15  0.1386001355038047  \\
            16.16  0.13868305024830893  \\
            16.17  0.13876596481670644  \\
            16.18  0.1388488792064931  \\
            16.19  0.13893179341381842  \\
            16.2  0.1390147074457162  \\
            16.21  0.139097621296978  \\
            16.22  0.13918053496919533  \\
            16.23  0.13926344846666047  \\
            16.24  0.1393463617814795  \\
            16.25  0.13942927492064705  \\
            16.26  0.13951218788438213  \\
            16.27  0.13959510066617636  \\
            16.28  0.13967801327433801  \\
            16.29  0.13976092570504994  \\
            16.3  0.1398438379572049  \\
            16.31  0.13992675003638727  \\
            16.32  0.14000966193612352  \\
            16.33  0.14009257366065747  \\
            16.34  0.14017548521287626  \\
            16.35  0.14025839658366568  \\
            16.36  0.1403413077825852  \\
            16.37  0.1404242188071841  \\
            16.38  0.14050712965370132  \\
            16.39  0.14059004032899788  \\
            16.4  0.14067295082798323  \\
            16.41  0.14075586115221078  \\
            16.42  0.14083877130586167  \\
            16.43  0.1409216812812292  \\
            16.44  0.1410045910851343  \\
            16.45  0.14108750071778908  \\
            16.46  0.14117041017283352  \\
            16.47  0.1412533194583738  \\
            16.48  0.14133622857068204  \\
            16.49  0.14141913750866902  \\
            16.5  0.14150204627778584  \\
            16.51  0.1415849548717053  \\
            16.52  0.14166786329456882  \\
            16.53  0.14175077154919008  \\
            16.54  0.14183367962666626  \\
            16.55  0.1419165875363262  \\
            16.56  0.14199949527577327  \\
            16.57  0.1420824028413302  \\
            16.58  0.14216531023969273  \\
            16.59  0.14224821746588687  \\
            16.6  0.14233112452142366  \\
            16.61  0.14241403141038222  \\
            16.62  0.142496938125234  \\
            16.63  0.1425798446726352  \\
            16.64  0.14266275105278778  \\
            16.65  0.14274565725947574  \\
            16.66  0.14282856330061508  \\
            16.67  0.14291146917255787  \\
            16.68  0.14299437487423805  \\
            16.69  0.14307728041097403  \\
            16.7  0.14316018577658252  \\
            16.71  0.14324309097510518  \\
            16.72  0.14332599600928594  \\
            16.73  0.14340890087042288  \\
            16.74  0.14349180556762609  \\
            16.75  0.1435747100985503  \\
            16.76  0.14365761445960046  \\
            16.77  0.14374051865731163  \\
            16.78  0.14382342268682222  \\
            16.79  0.1439063265496022  \\
            16.8  0.14398923024963572  \\
            16.81  0.14407213377956096  \\
            16.82  0.14415503714587818  \\
            16.83  0.14423794034878046  \\
            16.84  0.14432084338219187  \\
            16.85  0.1444037462538414  \\
            16.86  0.1444866489601618  \\
            16.87  0.1445695515001052  \\
            16.88  0.1446524538788671  \\
            16.89  0.1447353560904027  \\
            16.9  0.14481825813865207  \\
            16.91  0.14490116002629846  \\
            16.92  0.14498406174483164  \\
            16.93  0.1450669633031515  \\
            16.94  0.14514986469896218  \\
            16.95  0.14523276592874476  \\
            16.96  0.1453156669988846  \\
            16.97  0.14539856790462435  \\
            16.98  0.14548146864739903  \\
            16.99  0.14556436923109756  \\
            17.0  0.14564726964851948  \\
            17.01  0.14573016990601645  \\
            17.02  0.1458130700037749  \\
            17.03  0.14589596993584777  \\
            17.04  0.1459788697097884  \\
            17.05  0.1460617693221084  \\
            17.06  0.1461446687717764  \\
            17.07  0.14622756806386916  \\
            17.08  0.146310467192473  \\
            17.09  0.14639336616143644  \\
            17.1  0.14647626497337973  \\
            17.11  0.1465591636199775  \\
            17.12  0.14664206210992745  \\
            17.13  0.14672496044098354  \\
            17.14  0.1468078586096983  \\
            17.15  0.14689075662231382  \\
            17.16  0.14697365447417468  \\
            17.17  0.14705655216667804  \\
            17.18  0.14713944970362539  \\
            17.19  0.1472223470779722  \\
            17.2  0.14730524429592634  \\
            17.21  0.1473881413576636  \\
            17.22  0.1474710382573665  \\
            17.23  0.1475539350024198  \\
            17.24  0.14763683158940333  \\
            17.25  0.1477197280173112  \\
            17.26  0.14780262429110153  \\
            17.27  0.14788552040498687  \\
            17.28  0.14796841636272912  \\
            17.29  0.14805131216688666  \\
            17.3  0.14813420780931263  \\
            17.31  0.14821710329851145  \\
            17.32  0.14829999863228321  \\
            17.33  0.14838289380725087  \\
            17.34  0.14846578882951805  \\
            17.35  0.14854868369452548  \\
            17.36  0.14863157840363989  \\
            17.37  0.14871447296057386  \\
            17.38  0.1487973673584342  \\
            17.39  0.14888026160328705  \\
            17.4  0.14896315569530483  \\
            17.41  0.1490460496287916  \\
            17.42  0.1491289434109677  \\
            17.43  0.14921183703848565  \\
            17.44  0.14929473051035605  \\
            17.45  0.1493776238314274  \\
            17.46  0.14946051699603144  \\
            17.47  0.14954341000784907  \\
            17.48  0.1496263028693773  \\
            17.49  0.149709195572644  \\
            17.5  0.14979208812596712  \\
            17.51  0.14987498052718704  \\
            17.52  0.1499578727730007  \\
            17.53  0.15004076486937307  \\
            17.54  0.1501236568118431  \\
            17.55  0.15020654860174276  \\
            17.56  0.15028944024270272  \\
            17.57  0.15037233172797104  \\
            17.58  0.1504552230634856  \\
            17.59  0.15053811424941033  \\
            17.6  0.15062100528016464  \\
            17.61  0.15070389616281582  \\
            17.62  0.1507867868940818  \\
            17.63  0.15086967747299002  \\
            17.64  0.1509525679042869  \\
            17.65  0.151035458182418  \\
            17.66  0.1511183483109841  \\
            17.67  0.1512012382924265  \\
            17.68  0.15128412811893616  \\
            17.69  0.15136701779865366  \\
            17.7  0.15144990732946279  \\
            17.71  0.1515327967081237  \\
            17.72  0.15161568594047797  \\
            17.73  0.15169857502214934  \\
            17.74  0.1517814639544422  \\
            17.75  0.15186435274090707  \\
            17.76  0.15194724137493124  \\
            17.77  0.1520301298623229  \\
            17.78  0.15211301820324083  \\
            17.79  0.15219590639221953  \\
            17.8  0.15227879443617076  \\
            17.81  0.15236168233188246  \\
            17.82  0.15244457007839848  \\
            17.83  0.15252745768036108  \\
            17.84  0.1526103451323313  \\
            17.85  0.15269323243782953  \\
            17.86  0.15277611959924411  \\
            17.87  0.15285900660892518  \\
            17.88  0.15294189347483939  \\
            17.89  0.15302478019491456  \\
            17.9  0.15310766676597493  \\
            17.91  0.15319055319373612  \\
            17.92  0.15327343947390912  \\
            17.93  0.15335632560777  \\
            17.94  0.15343921159879226  \\
            17.95  0.1535220974404954  \\
            17.96  0.1536049831385657  \\
            17.97  0.15368786869315668  \\
            17.98  0.1537707540989114  \\
            17.99  0.15385363936259738  \\
            18.0  0.15393652448106498  \\
            18.01  0.154019409453374  \\
            18.02  0.15410229428406852  \\
            18.03  0.1541851789678194  \\
            18.04  0.15426806350807082  \\
            18.05  0.15435094790716056  \\
            18.06  0.1544338321575914  \\
            18.07  0.15451671626716512  \\
            18.08  0.1545996002338489  \\
            18.09  0.15468248405452578  \\
            18.1  0.154765367734794  \\
            18.11  0.15484825127045282  \\
            18.12  0.15493113466274328  \\
            18.13  0.1550140179150691  \\
            18.14  0.15509690102107665  \\
            18.15  0.15517978398633708  \\
            18.16  0.15526266681099526  \\
            18.17  0.15534554948979823  \\
            18.18  0.155428432029378  \\
            18.19  0.15551131442664173  \\
            18.2  0.15559419668066782  \\
            18.21  0.1556770787959074  \\
            18.22  0.15575996076713183  \\
            18.23  0.15584284259771566  \\
            18.24  0.15592572428994778  \\
            18.25  0.15600860583647444  \\
            18.26  0.15609148724494373  \\
            18.27  0.15617436851335612  \\
            18.28  0.15625724963865695  \\
            18.29  0.15634013062632923  \\
            18.3  0.15642301147225235  \\
            18.31  0.15650589217764155  \\
            18.32  0.15658877274582866  \\
            18.33  0.15667165317058368  \\
            18.34  0.1567545334573645  \\
            18.35  0.15683741360631068  \\
            18.36  0.15692029361227067  \\
            18.37  0.15700317348174153  \\
            18.38  0.1570860532116924  \\
            18.39  0.1571689328012118  \\
            18.4  0.15725181225466422  \\
            18.41  0.15733469156691857  \\
            18.42  0.15741757074128246  \\
            18.43  0.15750044977999622  \\
            18.44  0.1575833286758486  \\
            18.45  0.15766620743633308  \\
            18.46  0.15774908605948856  \\
            18.47  0.1578319645423159  \\
            18.48  0.15791484289019153  \\
            18.49  0.1579977210990674  \\
            18.5  0.15808059917013567  \\
            18.51  0.15816347710666143  \\
            18.52  0.1582463549025327  \\
            18.53  0.15832923256309672  \\
            18.54  0.15841211008848788  \\
            18.55  0.15849498747365473  \\
            18.56  0.1585778647249636  \\
            18.57  0.15866074183943957  \\
            18.58  0.15874361881618818  \\
            18.59  0.15882649565948348  \\
            18.6  0.15890937236429345  \\
            18.61  0.15899224893385933  \\
            18.62  0.15907512537037444  \\
            18.63  0.15915800166676472  \\
            18.64  0.15924087783037746  \\
            18.65  0.1593237538592846  \\
            18.66  0.15940662975054537  \\
            18.67  0.15948950550942578  \\
            18.68  0.15957238113195762  \\
            18.69  0.15965525661930363  \\
            18.7  0.15973813197466766  \\
            18.71  0.15982100719204748  \\
            18.72  0.1599038822766901  \\
            18.73  0.15998675722872327  \\
            18.74  0.16006963204318753  \\
            18.75  0.16015250672632825  \\
            18.76  0.1602353812752226  \\
            18.77  0.1603182556889916  \\
            18.78  0.1604011299718259  \\
            18.79  0.16048400411878616  \\
            18.8  0.1605668781330488  \\
            18.81  0.16064975201676424  \\
            18.82  0.1607326257629887  \\
            18.83  0.16081549937892942  \\
            18.84  0.1608983728626915  \\
            18.85  0.16098124621138585  \\
            18.86  0.16106411943017981  \\
            18.87  0.1611469925151761  \\
            18.88  0.16122986546751317  \\
            18.89  0.16131273829033088  \\
            18.9  0.16139561097773897  \\
            18.91  0.16147848353488295  \\
            18.92  0.1615613559618853  \\
            18.93  0.1616442282538798  \\
            18.94  0.1617271004169882  \\
            18.95  0.16180997244834286  \\
            18.96  0.16189284434707535  \\
            18.97  0.16197571611730074  \\
            18.98  0.16205858775416565  \\
            18.99  0.16214145926078735  \\
            19.0  0.16222433063927408  \\
        }node[red!60!gray, pos = 0.07,yshift=0.35cm,xshift=0.1cm] {\smaller $0.6$}
        ;
    \addplot+[no markers, color={purple!60!gray}, style={{dashed}}, thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.009947786135489498  \\
            0.02  0.019794649832620404  \\
            0.03  0.02953629960543578  \\
            0.04  0.03916748066087189  \\
            0.05  0.04868971349028451  \\
            0.06  0.05809704343786652  \\
            0.07  0.0673877807899777  \\
            0.08  0.07656225764421398  \\
            0.09  0.08561265945636627  \\
            0.1  0.09454132318123122  \\
            0.11  0.10334617649247774  \\
            0.12  0.11202028879136613  \\
            0.13  0.12056750634233158  \\
            0.14  0.1289830064947576  \\
            0.15  0.13726391421326525  \\
            0.16  0.1454126023747824  \\
            0.17  0.15342227123284732  \\
            0.18  0.16129444987563807  \\
            0.19  0.16902983346315872  \\
            0.2  0.17661953974941952  \\
            0.21  0.18406976909664136  \\
            0.22  0.19137718296333467  \\
            0.23  0.19853733598382206  \\
            0.24  0.20555469962912834  \\
            0.25  0.21242388509312077  \\
            0.26  0.2191451085313017  \\
            0.27  0.22572096991619828  \\
            0.28  0.23214397327438263  \\
            0.29  0.23841914806024145  \\
            0.3  0.24454596997940908  \\
            0.31  0.25051824654340693  \\
            0.32  0.2563424665877722  \\
            0.33  0.2620148868080133  \\
            0.34  0.26753412340775307  \\
            0.35  0.2729046392153692  \\
            0.36  0.27812059653869275  \\
            0.37  0.2831854598895889  \\
            0.38  0.2881016109292365  \\
            0.39  0.2928611402249291  \\
            0.4  0.2974723344732761  \\
            0.41  0.3019331816763733  \\
            0.42  0.3062406204612453  \\
            0.43  0.3104008028200961  \\
            0.44  0.31440966746572374  \\
            0.45  0.3182689375120359  \\
            0.46  0.3219826252295767  \\
            0.47  0.3255446842897125  \\
            0.48  0.3289615002349049  \\
            0.49  0.3322338656957294  \\
            0.5  0.33535715082320294  \\
            0.51  0.3383389149079794  \\
            0.52  0.3411768522064929  \\
            0.53  0.34387096421197416  \\
            0.54  0.34642665510988774  \\
            0.55  0.34883974405286144  \\
            0.56  0.35111465903230193  \\
            0.57  0.3532547158121999  \\
            0.58  0.3552539786696469  \\
            0.59  0.35712105257368076  \\
            0.6  0.3588552493674199  \\
            0.61  0.36045503281379515  \\
            0.62  0.36192687956421116  \\
            0.63  0.36326835585008993  \\
            0.64  0.3644820519383438  \\
            0.65  0.36557241940681434  \\
            0.66  0.36653542377928533  \\
            0.67  0.3673774741109809  \\
            0.68  0.368100214919962  \\
            0.69  0.3687008812009288  \\
            0.7  0.3691866517277918  \\
            0.71  0.36955662562435154  \\
            0.72  0.36981181463211343  \\
            0.73  0.3699574689436732  \\
            0.74  0.36999002897147965  \\
            0.75  0.3698685395313005  \\
            0.76  0.3695811446211784  \\
            0.77  0.3691225385789708  \\
            0.78  0.3684941890168544  \\
            0.79  0.3677004247636841  \\
            0.8  0.3667343044881395  \\
            0.81  0.3656031130433858  \\
            0.82  0.36430807245346103  \\
            0.83  0.362844371995364  \\
            0.84  0.36122127823028316  \\
            0.85  0.3594371273759395  \\
            0.86  0.357493057448669  \\
            0.87  0.35539646163737704  \\
            0.88  0.35314443464867074  \\
            0.89  0.35074368426542457  \\
            0.9  0.3481998634003005  \\
            0.91  0.3455092411873606  \\
            0.92  0.3426834139842564  \\
            0.93  0.3397245636795776  \\
            0.94  0.3366344109590998  \\
            0.95  0.33342265877348076  \\
            0.96  0.33009067340817355  \\
            0.97  0.3266447797587465  \\
            0.98  0.32309290300496046  \\
            0.99  0.3194360298071303  \\
            1.0  0.3156839148233552  \\
            1.01  0.3118423395529375  \\
            1.02  0.3079142025802988  \\
            1.03  0.30390946621912274  \\
            1.04  0.29983248554983866  \\
            1.05  0.29568914274853686  \\
            1.06  0.29148751648932403  \\
            1.07  0.28723169750307476  \\
            1.08  0.282929169617486  \\
            1.09  0.278586489101759  \\
            1.1  0.2742078256148542  \\
            1.11  0.26980092624381324  \\
            1.12  0.26537096543223837  \\
            1.13  0.2609232721693286  \\
            1.14  0.2564638783067783  \\
            1.15  0.2519977281911376  \\
            1.16  0.24753011319964424  \\
            1.17  0.24306579989638918  \\
            1.18  0.23860981828435313  \\
            1.19  0.2341663995838683  \\
            1.2  0.22973965686999193  \\
            1.21  0.22533449555018464  \\
            1.22  0.22095375741860432  \\
            1.23  0.21660157467582525  \\
            1.24  0.21228169250742718  \\
            1.25  0.20799623098517156  \\
            1.26  0.2037495458290447  \\
            1.27  0.1995435933252599  \\
            1.28  0.19538018735615248  \\
            1.29  0.19126411358494777  \\
            1.3  0.18719511392149432  \\
            1.31  0.18317581682395234  \\
            1.32  0.1792092489848517  \\
            1.33  0.17529502602062605  \\
            1.34  0.17143622114301008  \\
            1.35  0.16763376867406793  \\
            1.36  0.1638874829953  \\
            1.37  0.16020100532863604  \\
            1.38  0.15657301345925534  \\
            1.39  0.15300419440373067  \\
            1.4  0.1494974884914706  \\
            1.41  0.14605061739176656  \\
            1.42  0.14266534476188875  \\
            1.43  0.13934245490966835  \\
            1.44  0.13608024599270555  \\
            1.45  0.1328811614578837  \\
            1.46  0.12974382557779157  \\
            1.47  0.12666722545648915  \\
            1.48  0.12365450333517869  \\
            1.49  0.12070218820034512  \\
            1.5  0.1178109356804266  \\
            1.51  0.1149818268272289  \\
            1.52  0.11221215972972391  \\
            1.53  0.10950333639780063  \\
            1.54  0.10685443189399013  \\
            1.55  0.10426357504857689  \\
            1.56  0.10173287875642405  \\
            1.57  0.09925953712986951  \\
            1.58  0.09684292926217773  \\
            1.59  0.09448457270969307  \\
            1.6  0.09218119530945115  \\
            1.61  0.08993337216264352  \\
            1.62  0.08774079354742526  \\
            1.63  0.08560106507029203  \\
            1.64  0.08351545053769228  \\
            1.65  0.08148196690112858  \\
            1.66  0.07949905603480825  \\
            1.67  0.07756861072177168  \\
            1.68  0.07568713876881361  \\
            1.69  0.07385458992545052  \\
            1.7  0.07207124483903682  \\
            1.71  0.0703344469933966  \\
            1.72  0.06864479835716504  \\
            1.73  0.06700110472590384  \\
            1.74  0.06540150909393361  \\
            1.75  0.0638471892853368  \\
            1.76  0.06233564119775756  \\
            1.77  0.06086604853900848  \\
            1.78  0.05943916982490064  \\
            1.79  0.05805228055516788  \\
            1.8  0.05670549262123645  \\
            1.81  0.05539827764191611  \\
            1.82  0.054128648486590374  \\
            1.83  0.05289723326815944  \\
            1.84  0.05170237451726471  \\
            1.85  0.05054274994657497  \\
            1.86  0.049419437082017126  \\
            1.87  0.04832980084849163  \\
            1.88  0.04727360487845331  \\
            1.89  0.046250834063996604  \\
            1.9  0.045259497467501436  \\
            1.91  0.04429981968674973  \\
            1.92  0.04337082057544285  \\
            1.93  0.04247110009235403  \\
            1.94  0.041601275113213605  \\
            1.95  0.0407595379919286  \\
            1.96  0.039945211619369266  \\
            1.97  0.039158644088040276  \\
            1.98  0.03839793097393402  \\
            1.99  0.037663016641116695  \\
            2.0  0.03695343208346661  \\
            2.01  0.03626778863208475  \\
            2.02  0.03560636868092739  \\
            2.03  0.03496800838904042  \\
            2.04  0.03435177133375274  \\
            2.05  0.03375822541541722  \\
            2.06  0.033185624619965506  \\
            2.07  0.03263372903986906  \\
            2.08  0.03210243314395312  \\
            2.09  0.03159042252137542  \\
            2.1  0.03109774886177756  \\
            2.11  0.03062372841941676  \\
            2.12  0.03016743281744417  \\
            2.13  0.029729155496675673  \\
            2.14  0.02930773174828842  \\
            2.15  0.028902686020939837  \\
            2.16  0.0285141534649314  \\
            2.17  0.028140934702291318  \\
            2.18  0.027782932883730706  \\
            2.19  0.027439806631617304  \\
            2.2  0.027110681594790076  \\
            2.21  0.02679566339556317  \\
            2.22  0.02649401671486499  \\
            2.23  0.026205146635369787  \\
            2.24  0.02592932552849698  \\
            2.25  0.02566549844460856  \\
            2.26  0.025413480329498146  \\
            2.27  0.02517316154988789  \\
            2.28  0.024943750587682133  \\
            2.29  0.024725232276508854  \\
            2.3  0.02451717753816944  \\
            2.31  0.024319025747383472  \\
            2.32  0.024130899491308137  \\
            2.33  0.023952111814325557  \\
            2.34  0.023782363385915366  \\
            2.35  0.02362169113063447  \\
            2.36  0.023469401463307248  \\
            2.37  0.023325408349622514  \\
            2.38  0.02318949223139837  \\
            2.39  0.023061148011123942  \\
            2.4  0.0229404021259759  \\
            2.41  0.022826828986339767  \\
            2.42  0.02272008256572628  \\
            2.43  0.022620279964388996  \\
            2.44  0.02252683373091463  \\
            2.45  0.022439621397706208  \\
            2.46  0.022358559836209997  \\
            2.47  0.022283209969303937  \\
            2.48  0.022213541267251037  \\
            2.49  0.022149307647655395  \\
            2.5  0.02209019772250522  \\
            2.51  0.022036254020205405  \\
            2.52  0.02198710294154471  \\
            2.53  0.021942572854459278  \\
            2.54  0.021902663747531942  \\
            2.55  0.021867005305211355  \\
            2.56  0.021835537430850857  \\
            2.57  0.021808132597468534  \\
            2.58  0.021784521667503602  \\
            2.59  0.021764702712004143  \\
            2.6  0.02174844875446615  \\
            2.61  0.021735574636446684  \\
            2.62  0.021726124367460693  \\
            2.63  0.021719795544246044  \\
            2.64  0.021716516138764807  \\
            2.65  0.02171623322043874  \\
            2.66  0.021718721770363773  \\
            2.67  0.021723956069494933  \\
            2.68  0.02173180645571305  \\
            2.69  0.021742113363393222  \\
            2.7  0.021754887187391055  \\
            2.71  0.021769940182309155  \\
            2.72  0.021787182163861715  \\
            2.73  0.021806604176224598  \\
            2.74  0.021828023396078908  \\
            2.75  0.021851403828931328  \\
            2.76  0.021876677983212002  \\
            2.77  0.02190371337006533  \\
            2.78  0.021932502010476494  \\
            2.79  0.02196293217229779  \\
            2.8  0.02199491248328745  \\
            2.81  0.022028456666011734  \\
            2.82  0.022063420715124352  \\
            2.83  0.02209976639654916  \\
            2.84  0.022137464099141246  \\
            2.85  0.022176407207628184  \\
            2.86  0.022216579186076064  \\
            2.87  0.02225791711832953  \\
            2.88  0.022300345488784595  \\
            2.89  0.02234386438199721  \\
            2.9  0.022388386576529033  \\
            2.91  0.022433868509155477  \\
            2.92  0.02248030222377757  \\
            2.93  0.022527604252834624  \\
            2.94  0.02257575546808961  \\
            2.95  0.022624723151100198  \\
            2.96  0.022674447030136363  \\
            2.97  0.022724920518575182  \\
            2.98  0.022776092820717193  \\
            2.99  0.02282792231699539  \\
            3.0  0.022880411952926658  \\
            3.01  0.022933498330235683  \\
            3.02  0.02298716295285142  \\
            3.03  0.023041390932186954  \\
            3.04  0.023096135590233765  \\
            3.05  0.023151387861407823  \\
            3.06  0.02320711959314864  \\
            3.07  0.0232632977835523  \\
            3.08  0.023319920460666194  \\
            3.09  0.0233769502006118  \\
            3.1  0.02343436761521851  \\
            3.11  0.023492167702247012  \\
            3.12  0.023550315281570706  \\
            3.13  0.02360880115010252  \\
            3.14  0.023667610716159342  \\
            3.15  0.02372671867786038  \\
            3.16  0.02378612102178033  \\
            3.17  0.02384579644323365  \\
            3.18  0.0239057274543355  \\
            3.19  0.023965913904956872  \\
            3.2  0.024026330081506092  \\
            3.21  0.02408696776096013  \\
            3.22  0.024147820101919692  \\
            3.23  0.02420886828578256  \\
            3.24  0.024270107861409002  \\
            3.25  0.02433152721345337  \\
            3.26  0.02439311306155912  \\
            3.27  0.024454863731969194  \\
            3.28  0.024516764465925767  \\
            3.29  0.024578807304387666  \\
            3.3  0.024640989560935595  \\
            3.31  0.024703297639666166  \\
            3.32  0.024765727458826766  \\
            3.33  0.02482827300717777  \\
            3.34  0.024890924546457128  \\
            3.35  0.024953679948776404  \\
            3.36  0.025016531017578544  \\
            3.37  0.02507947100681002  \\
            3.38  0.02514249920183826  \\
            3.39  0.02520560611283716  \\
            3.4  0.025268788346064875  \\
            3.41  0.025332042973739567  \\
            3.42  0.025395363097284233  \\
            3.43  0.025458746678819887  \\
            3.44  0.02552218931878404  \\
            3.45  0.025585686151352083  \\
            3.46  0.02564923610382803  \\
            3.47  0.02571283391691411  \\
            3.48  0.02577647658268208  \\
            3.49  0.025840162752817267  \\
            3.5  0.025903887720989872  \\
            3.51  0.02596764977546162  \\
            3.52  0.02603144661840495  \\
            3.53  0.026095274890765408  \\
            3.54  0.026159133516604156  \\
            3.55  0.026223019662705526  \\
            3.56  0.02628693098281721  \\
            3.57  0.026350866833740508  \\
            3.58  0.026414824162769766  \\
            3.59  0.026478801646985194  \\
            3.6  0.02654279808146122  \\
            3.61  0.02660681126651111  \\
            3.62  0.026670840281949267  \\
            3.63  0.02673488362465526  \\
            3.64  0.02679893973514207  \\
            3.65  0.026863007955531565  \\
            3.66  0.026927086693598563  \\
            3.67  0.026991174913937484  \\
            3.68  0.027055271924794625  \\
            3.69  0.027119376390608487  \\
            3.7  0.02718348759912311  \\
            3.71  0.02724760472976623  \\
            3.72  0.027311726830071475  \\
            3.73  0.027375853329197848  \\
            3.74  0.02743998341356415  \\
            3.75  0.02750411639555916  \\
            3.76  0.02756825177646908  \\
            3.77  0.02763238884966264  \\
            3.78  0.02769652710917339  \\
            3.79  0.027760666046556075  \\
            3.8  0.027824805162829314  \\
            3.81  0.027888944010134264  \\
            3.82  0.027953082155263556  \\
            3.83  0.028017219231737847  \\
            3.84  0.02808135480507943  \\
            3.85  0.028145488579880168  \\
            3.86  0.028209620244445607  \\
            3.87  0.028273749398946696  \\
            3.88  0.02833787587512056  \\
            3.89  0.028401999351135188  \\
            3.9  0.02846611954891641  \\
            3.91  0.02853023634508643  \\
            3.92  0.02859434939151915  \\
            3.93  0.0286584585695851  \\
            3.94  0.02872256376366542  \\
            3.95  0.0287866645789749  \\
            3.96  0.028850761082018058  \\
            3.97  0.028914853066353996  \\
            3.98  0.02897894028688088  \\
            3.99  0.029043022800590835  \\
            4.0  0.02910710034815333  \\
            4.01  0.029171172857754647  \\
            4.02  0.029235240352301926  \\
            4.03  0.02929930250853373  \\
            4.04  0.029363359441686637  \\
            4.05  0.02942741108365748  \\
            4.06  0.02949145715993212  \\
            4.07  0.029555497859858587  \\
            4.08  0.02961953300664036  \\
            4.09  0.029683562506738693  \\
            4.1  0.029747586489500093  \\
            4.11  0.029811604703669652  \\
            4.12  0.029875617242809405  \\
            4.13  0.029939624167111465  \\
            4.14  0.030003625146904883  \\
            4.15  0.03006762046536838  \\
            4.16  0.030131610019999738  \\
            4.17  0.030195593662185983  \\
            4.18  0.030259571602841356  \\
            4.19  0.030323543658176848  \\
            4.2  0.030387509864983474  \\
            4.21  0.030451470354495667  \\
            4.22  0.030515424861351326  \\
            4.23  0.030579373606906345  \\
            4.24  0.030643316596836636  \\
            4.25  0.030707253613638963  \\
            4.26  0.030771184931123956  \\
            4.27  0.030835110426699064  \\
            4.28  0.03089903006516184  \\
            4.29  0.030962944035298083  \\
            4.3  0.031026852131938277  \\
            4.31  0.031090754499334346  \\
            4.32  0.03115465124083435  \\
            4.33  0.03121854206966291  \\
            4.34  0.03128242730576776  \\
            4.35  0.03134630688232086  \\
            4.36  0.03141018068773212  \\
            4.37  0.03147404895788525  \\
            4.38  0.03153791154280328  \\
            4.39  0.03160176850508338  \\
            4.4  0.03166561999448166  \\
            4.41  0.03172946578053397  \\
            4.42  0.031793306095559866  \\
            4.43  0.03185714096380157  \\
            4.44  0.03192097019850379  \\
            4.45  0.03198479407464115  \\
            4.46  0.03204861249240355  \\
            4.47  0.03211242543384142  \\
            4.48  0.032176233088597385  \\
            4.49  0.032240035278083334  \\
            4.5  0.032303832148353355  \\
            4.51  0.0323676238056506  \\
            4.52  0.03243140999476546  \\
            4.53  0.03249519102083649  \\
            4.54  0.032558966830466295  \\
            4.55  0.032622737329048884  \\
            4.56  0.032686502740848035  \\
            4.57  0.032750262934816476  \\
            4.58  0.032814017974820975  \\
            4.59  0.0328777680036898  \\
            4.6  0.03294151281591226  \\
            4.61  0.033005252628921705  \\
            4.62  0.03306898746920336  \\
            4.63  0.03313271717059482  \\
            4.64  0.03319644198768893  \\
            4.65  0.03326016183293976  \\
            4.66  0.03332387669329492  \\
            4.67  0.0333875867442107  \\
            4.68  0.03345129182592513  \\
            4.69  0.033514992073695016  \\
            4.7  0.033578687586168124  \\
            4.71  0.03364237813361681  \\
            4.72  0.03370606399489494  \\
            4.73  0.033769745123102435  \\
            4.74  0.03383342143390995  \\
            4.75  0.033897093132003925  \\
            4.76  0.03396076009970388  \\
            4.77  0.03402442239595104  \\
            4.78  0.0340880801510617  \\
            4.79  0.034151733179603544  \\
            4.8  0.03421538167925588  \\
            4.81  0.03427902567455978  \\
            4.82  0.0343426650155029  \\
            4.83  0.03440629993305742  \\
            4.84  0.034469930348247274  \\
            4.85  0.03453355624949507  \\
            4.86  0.03459717779584484  \\
            4.87  0.034660794842743904  \\
            4.88  0.03472440751270976  \\
            4.89  0.034788015895058526  \\
            4.9  0.034851619781722666  \\
            4.91  0.034915219425093694  \\
            4.92  0.034978814782564156  \\
            4.93  0.03504240577758172  \\
            4.94  0.03510599259528836  \\
            4.95  0.035169575128859404  \\
            4.96  0.035233153431386076  \\
            4.97  0.035296727620600384  \\
            4.98  0.03536029752819333  \\
            4.99  0.03542386333287502  \\
            5.0  0.03548742505651188  \\
            5.01  0.03555098256277188  \\
            5.02  0.03561453606053072  \\
            5.03  0.03567808547779358  \\
            5.04  0.035741630803606914  \\
            5.05  0.03580517218168228  \\
            5.06  0.03586870948050139  \\
            5.07  0.03593224281065093  \\
            5.08  0.035995772252647586  \\
            5.09  0.03605929761728081  \\
            5.1  0.03612281913295334  \\
            5.11  0.03618633676051892  \\
            5.12  0.03624985042998992  \\
            5.13  0.036313360308834516  \\
            5.14  0.03637686629958644  \\
            5.15  0.03644036844988562  \\
            5.16  0.03650386686608069  \\
            5.17  0.03656736139482239  \\
            5.18  0.03663085219782547  \\
            5.19  0.03669433929442664  \\
            5.2  0.03675782256024491  \\
            5.21  0.03682130218447154  \\
            5.22  0.03688477810116654  \\
            5.23  0.03694825029982052  \\
            5.24  0.037011718910502145  \\
            5.25  0.037075183813128076  \\
            5.26  0.03713864510767394  \\
            5.27  0.03720210286682595  \\
            5.28  0.03726555691797745  \\
            5.29  0.03732900746830311  \\
            5.3  0.03739245448168282  \\
            5.31  0.03745589789389685  \\
            5.32  0.03751933785679402  \\
            5.33  0.03758277428115568  \\
            5.34  0.037646207209800955  \\
            5.35  0.03770963673903039  \\
            5.36  0.03777306272870265  \\
            5.37  0.037836485325539654  \\
            5.38  0.03789990454665748  \\
            5.39  0.03796332027823568  \\
            5.4  0.03802673269211246  \\
            5.41  0.03809014172771634  \\
            5.42  0.03815354737495059  \\
            5.43  0.03821694975186906  \\
            5.44  0.03828034874851604  \\
            5.45  0.03834374445552822  \\
            5.46  0.03840713693871066  \\
            5.47  0.03847052604015676  \\
            5.48  0.03853391194833136  \\
            5.49  0.038597294629823024  \\
            5.5  0.03866067402555054  \\
            5.51  0.03872405027359961  \\
            5.52  0.0387874232920859  \\
            5.53  0.03885079311961072  \\
            5.54  0.03891415984363469  \\
            5.55  0.03897752333574099  \\
            5.56  0.039040883729438654  \\
            5.57  0.03910424103992466  \\
            5.58  0.03916759516276949  \\
            5.59  0.03923094625450482  \\
            5.6  0.03929429425935385  \\
            5.61  0.03935763916763918  \\
            5.62  0.03942098108682199  \\
            5.63  0.039484319915961893  \\
            5.64  0.03954765573747643  \\
            5.65  0.039610988611121466  \\
            5.66  0.03967431839206344  \\
            5.67  0.039737645252238066  \\
            5.68  0.039800969160680336  \\
            5.69  0.03986429006291435  \\
            5.7  0.03992760808487287  \\
            5.71  0.03999092315122112  \\
            5.72  0.040054235296869856  \\
            5.73  0.04011754460148517  \\
            5.74  0.04018085094709791  \\
            5.75  0.04024415445554483  \\
            5.76  0.04030745514036208  \\
            5.77  0.040370752905505444  \\
            5.78  0.040434047893964015  \\
            5.79  0.04049734005426546  \\
            5.8  0.04056062937714899  \\
            5.81  0.0406239159607144  \\
            5.82  0.04068719971207471  \\
            5.83  0.04075048070639048  \\
            5.84  0.04081375899808696  \\
            5.85  0.04087703445399222  \\
            5.86  0.04094030723139328  \\
            5.87  0.04100357730154722  \\
            5.88  0.04106684461411341  \\
            5.89  0.041130109284261016  \\
            5.9  0.04119337124252202  \\
            5.91  0.0412566305205679  \\
            5.92  0.041319887191169184  \\
            5.93  0.04138314114569879  \\
            5.94  0.04144639249564218  \\
            5.95  0.04150964125310133  \\
            5.96  0.04157288732953765  \\
            5.97  0.04163613085591972  \\
            5.98  0.04169937178464836  \\
            5.99  0.04176261010687535  \\
            6.0  0.04182584591239736  \\
            6.01  0.04188907911554318  \\
            6.02  0.041952309785045404  \\
            6.03  0.04201553797061217  \\
            6.04  0.0420787635495105  \\
            6.05  0.042141986666003814  \\
            6.06  0.04220520729336294  \\
            6.07  0.04226842538497513  \\
            6.08  0.04233164104644477  \\
            6.09  0.042394854213571254  \\
            6.1  0.04245806491517637  \\
            6.11  0.04252127321790789  \\
            6.12  0.04258447902151557  \\
            6.13  0.0426476824282785  \\
            6.14  0.0427108834490468  \\
            6.15  0.042774082002026724  \\
            6.16  0.042837278207480324  \\
            6.17  0.04290047202130188  \\
            6.18  0.0429636634350465  \\
            6.19  0.043026852531122754  \\
            6.2  0.04309003923034363  \\
            6.21  0.04315322359572755  \\
            6.22  0.04321640567279376  \\
            6.23  0.043279585348180535  \\
            6.24  0.043342762754532575  \\
            6.25  0.04340593786695142  \\
            6.26  0.04346911064219955  \\
            6.27  0.043532281177342244  \\
            6.28  0.043595449412932974  \\
            6.29  0.04365861537526723  \\
            6.3  0.04372177912554038  \\
            6.31  0.04378494057103759  \\
            6.32  0.04384809980582069  \\
            6.33  0.04391125683964643  \\
            6.34  0.04397441159679631  \\
            6.35  0.04403756418796295  \\
            6.36  0.04410071457220656  \\
            6.37  0.044163862741467594  \\
            6.38  0.044227008771556976  \\
            6.39  0.044290152589136884  \\
            6.4  0.044353294252122574  \\
            6.41  0.04441643380230616  \\
            6.42  0.04447957113476418  \\
            6.43  0.044542706371737496  \\
            6.44  0.04460583949000092  \\
            6.45  0.04466897044937007  \\
            6.46  0.04473209933927308  \\
            6.47  0.04479522610455909  \\
            6.48  0.04485835076928037  \\
            6.49  0.04492147338976117  \\
            6.5  0.0449845938800802  \\
            6.51  0.04504771232694326  \\
            6.52  0.045110828739149726  \\
            6.53  0.04517394304646512  \\
            6.54  0.045237055351008845  \\
            6.55  0.04530016561470292  \\
            6.56  0.04536327382986988  \\
            6.57  0.0454263800664082  \\
            6.58  0.04548948425625897  \\
            6.59  0.04555258645277992  \\
            6.6  0.04561568669442604  \\
            6.61  0.04567878488389358  \\
            6.62  0.04574188113408565  \\
            6.63  0.04580497542330258  \\
            6.64  0.04586806771413343  \\
            6.65  0.04593115808915381  \\
            6.66  0.04599424649709903  \\
            6.67  0.04605733296002837  \\
            6.68  0.046120417529898025  \\
            6.69  0.04618350012693047  \\
            6.7  0.046246580831225306  \\
            6.71  0.04630965965073988  \\
            6.72  0.04637273652020346  \\
            6.73  0.046435811534029856  \\
            6.74  0.04649888465674323  \\
            6.75  0.04656195588102903  \\
            6.76  0.046625025271475704  \\
            6.77  0.04668809276480823  \\
            6.78  0.04675115841028944  \\
            6.79  0.04681422224338873  \\
            6.8  0.04687728417369378  \\
            6.81  0.04694034430570265  \\
            6.82  0.047003402619112754  \\
            6.83  0.04706645907903653  \\
            6.84  0.04712951376188191  \\
            6.85  0.04719256661991381  \\
            6.86  0.04725561767340959  \\
            6.87  0.04731866697039832  \\
            6.88  0.04738171443667358  \\
            6.89  0.04744476014638341  \\
            6.9  0.047507804106743046  \\
            6.91  0.04757084625698846  \\
            6.92  0.04763388668458428  \\
            6.93  0.04769692535642684  \\
            6.94  0.04775996226554763  \\
            6.95  0.047822997471750076  \\
            6.96  0.04788603091610423  \\
            6.97  0.047949062644189244  \\
            6.98  0.04801209268878722  \\
            6.99  0.04807512096573988  \\
            7.0  0.04813814757195826  \\
            7.01  0.04820117248842001  \\
            7.02  0.04826419568253843  \\
            7.03  0.048327217225155705  \\
            7.04  0.04839023707174842  \\
            7.05  0.04845325524099742  \\
            7.06  0.048516271777393705  \\
            7.07  0.048579286611789195  \\
            7.08  0.048642299812959665  \\
            7.09  0.048705311387464804  \\
            7.1  0.04876832127863692  \\
            7.11  0.048831329567663236  \\
            7.12  0.04889433622360261  \\
            7.13  0.048957341239816224  \\
            7.14  0.049020344671787695  \\
            7.15  0.04908334646454015  \\
            7.16  0.04914634666032637  \\
            7.17  0.04920934528950887  \\
            7.18  0.04927234227361566  \\
            7.19  0.049335337702691134  \\
            7.2  0.049398331558888106  \\
            7.21  0.04946132381172321  \\
            7.22  0.049524314527003226  \\
            7.23  0.049587303663132604  \\
            7.24  0.04965029123735795  \\
            7.25  0.04971327729097194  \\
            7.26  0.04977626175943456  \\
            7.27  0.04983924470665814  \\
            7.28  0.04990222613861805  \\
            7.29  0.049965206002384216  \\
            7.3  0.05002818437345238  \\
            7.31  0.050091161222863355  \\
            7.32  0.05015413654428824  \\
            7.33  0.05021711038929902  \\
            7.34  0.05028008270652461  \\
            7.35  0.05034305353521115  \\
            7.36  0.05040602290352994  \\
            7.37  0.05046899073819471  \\
            7.38  0.05053195712301854  \\
            7.39  0.05059492204123664  \\
            7.4  0.050657885464289565  \\
            7.41  0.05072084745341749  \\
            7.42  0.05078380796970023  \\
            7.43  0.05084676702909354  \\
            7.44  0.05090972466999256  \\
            7.45  0.050972680832060246  \\
            7.46  0.05103563557479711  \\
            7.47  0.05109858890365881  \\
            7.48  0.05116154076912717  \\
            7.49  0.0512244912415327  \\
            7.5  0.05128744029372686  \\
            7.51  0.05135038791968047  \\
            7.52  0.05141333416741282  \\
            7.53  0.05147627898884744  \\
            7.54  0.05153922242050189  \\
            7.55  0.0516021644885676  \\
            7.56  0.051665105124489255  \\
            7.57  0.051728044406416845  \\
            7.58  0.051790982318579065  \\
            7.59  0.05185391883418539  \\
            7.6  0.051916854010322686  \\
            7.61  0.05197978781052019  \\
            7.62  0.05204272024956793  \\
            7.63  0.05210565136322917  \\
            7.64  0.05216858109501092  \\
            7.65  0.05223150950040038  \\
            7.66  0.052294436584390334  \\
            7.67  0.05235736230058487  \\
            7.68  0.05242028671461155  \\
            7.69  0.0524832098009877  \\
            7.7  0.05254613155396297  \\
            7.71  0.05260905201832717  \\
            7.72  0.0526719711490219  \\
            7.73  0.05273488898008341  \\
            7.74  0.05279780553590297  \\
            7.75  0.052860720752257166  \\
            7.76  0.05292363470213398  \\
            7.77  0.05298654737068189  \\
            7.78  0.0530494587327299  \\
            7.79  0.05311236884158506  \\
            7.8  0.05317527766302238  \\
            7.81  0.053238185210776584  \\
            7.82  0.0533010915182148  \\
            7.83  0.053363996532366884  \\
            7.84  0.05342690030506245  \\
            7.85  0.05348980284087702  \\
            7.86  0.05355270409628177  \\
            7.87  0.053615604132612286  \\
            7.88  0.05367850292591593  \\
            7.89  0.05374140047070976  \\
            7.9  0.05380429680883765  \\
            7.91  0.05386719189800842  \\
            7.92  0.05393008577000014  \\
            7.93  0.053992978447566155  \\
            7.94  0.05405586987045254  \\
            7.95  0.054118760106935  \\
            7.96  0.05418164914300891  \\
            7.97  0.054244536954998104  \\
            7.98  0.054307423592755824  \\
            7.99  0.0543703090241214  \\
            8.0  0.05443319326187193  \\
            8.01  0.05449607633719041  \\
            8.02  0.05455895820033782  \\
            8.03  0.05462183889980398  \\
            8.04  0.05468471843979121  \\
            8.05  0.05474759677940217  \\
            8.06  0.05481047397605175  \\
            8.07  0.05487335000719556  \\
            8.08  0.05493622486760266  \\
            8.09  0.054999098596426876  \\
            8.1  0.055061971153918796  \\
            8.11  0.05512484256979688  \\
            8.12  0.055187712865318234  \\
            8.13  0.055250581983878014  \\
            8.14  0.05531344998943636  \\
            8.15  0.05537631686877621  \\
            8.16  0.05543918259959593  \\
            8.17  0.05550204722859094  \\
            8.18  0.055564910725500474  \\
            8.19  0.055627773102231076  \\
            8.2  0.055690634387967626  \\
            8.21  0.05575349453594525  \\
            8.22  0.055816353591594134  \\
            8.23  0.055879211558783864  \\
            8.24  0.0559420683990368  \\
            8.25  0.056004924166176376  \\
            8.26  0.05606777883895994  \\
            8.27  0.05613063241239266  \\
            8.28  0.05619348492316621  \\
            8.29  0.05625633633387372  \\
            8.3  0.056319186672344826  \\
            8.31  0.056382035958473437  \\
            8.32  0.056444884139009284  \\
            8.33  0.05650773127395987  \\
            8.34  0.05657057735083259  \\
            8.35  0.05663342234859952  \\
            8.36  0.05669626631105864  \\
            8.37  0.05675910920970292  \\
            8.38  0.056821951055644956  \\
            8.39  0.05688479187624002  \\
            8.4  0.056947631627461755  \\
            8.41  0.05701047035193623  \\
            8.42  0.05707330805323046  \\
            8.43  0.057136144695100054  \\
            8.44  0.05719898032807335  \\
            8.45  0.05726181493210717  \\
            8.46  0.057324648502433066  \\
            8.47  0.05738748107348248  \\
            8.48  0.05745031261001001  \\
            8.49  0.0575131431381142  \\
            8.5  0.05757597267643943  \\
            8.51  0.0576388011748295  \\
            8.52  0.05770162868965789  \\
            8.53  0.057764455209109056  \\
            8.54  0.05782728071332839  \\
            8.55  0.05789010524345654  \\
            8.56  0.05795292877260348  \\
            8.57  0.05801575131115773  \\
            8.58  0.058078572884796294  \\
            8.59  0.05814139345201871  \\
            8.6  0.058204213052875736  \\
            8.61  0.05826703169066226  \\
            8.62  0.058329849331192715  \\
            8.63  0.058392666021967486  \\
            8.64  0.05845548174405475  \\
            8.65  0.0585182964928988  \\
            8.66  0.058581110300856484  \\
            8.67  0.058643923134674494  \\
            8.68  0.058706735018866696  \\
            8.69  0.058769545970928254  \\
            8.7  0.05883235594355949  \\
            8.71  0.05889516498979104  \\
            8.72  0.058957973098434965  \\
            8.73  0.05902078025072491  \\
            8.74  0.059083586485356304  \\
            8.75  0.05914639177693501  \\
            8.76  0.05920919613518644  \\
            8.77  0.05927199958424509  \\
            8.78  0.05933480208494573  \\
            8.79  0.05939760367496784  \\
            8.8  0.059460404357359  \\
            8.81  0.0595232040998412  \\
            8.82  0.05958600294712363  \\
            8.83  0.05964880088130581  \\
            8.84  0.05971159789803219  \\
            8.85  0.059774394027748555  \\
            8.86  0.05983718923904837  \\
            8.87  0.05989998355498341  \\
            8.88  0.059962776991996265  \\
            8.89  0.06002556950542671  \\
            8.9  0.06008836114522577  \\
            8.91  0.06015115190078729  \\
            8.92  0.060213941754355425  \\
            8.93  0.060276730742370783  \\
            8.94  0.060339518840828034  \\
            8.95  0.06040230605884146  \\
            8.96  0.0604650924191276  \\
            8.97  0.060527877884681704  \\
            8.98  0.06059066249099672  \\
            8.99  0.06065344624089688  \\
            9.0  0.06071622910386908  \\
            9.01  0.0607790111220506  \\
            9.02  0.060841792278495344  \\
            9.03  0.06090457256903864  \\
            9.04  0.06096735202236526  \\
            9.05  0.061030130608776906  \\
            9.06  0.06109290834998043  \\
            9.07  0.06115568526144796  \\
            9.08  0.0612184613009636  \\
            9.09  0.06128123651563601  \\
            9.1  0.06134401089540064  \\
            9.11  0.06140678442344094  \\
            9.12  0.06146955713411564  \\
            9.13  0.061532329004705684  \\
            9.14  0.061595100043768  \\
            9.15  0.061657870272708394  \\
            9.16  0.06172063965652473  \\
            9.17  0.0617834082286924  \\
            9.18  0.06184617599183255  \\
            9.19  0.06190894291706848  \\
            9.2  0.061971709044160536  \\
            9.21  0.06203447435705132  \\
            9.22  0.06209723885175622  \\
            9.23  0.06216000255533124  \\
            9.24  0.06222276543966604  \\
            9.25  0.0622855275252254  \\
            9.26  0.062348288826586426  \\
            9.27  0.06241104930380062  \\
            9.28  0.06247380900134569  \\
            9.29  0.06253656790966595  \\
            9.3  0.06259932601281515  \\
            9.31  0.06266208334322931  \\
            9.32  0.0627248398793835  \\
            9.33  0.06278759562932248  \\
            9.34  0.06285035061323993  \\
            9.35  0.0629131047979942  \\
            9.36  0.06297585821519443  \\
            9.37  0.06303861086727555  \\
            9.38  0.06310136272688244  \\
            9.39  0.06316411383157564  \\
            9.4  0.06322686416612411  \\
            9.41  0.0632896137267133  \\
            9.42  0.06335236253889481  \\
            9.43  0.06341511057603133  \\
            9.44  0.06347785785743935  \\
            9.45  0.06354060439687065  \\
            9.46  0.06360335015648122  \\
            9.47  0.06366609517831535  \\
            9.48  0.0637288394532884  \\
            9.49  0.06379158296626582  \\
            9.5  0.0638543257479046  \\
            9.51  0.06391706777778997  \\
            9.52  0.0639798090634939  \\
            9.53  0.06404254962409107  \\
            9.54  0.06410528942816579  \\
            9.55  0.06416802850560006  \\
            9.56  0.06423076685866008  \\
            9.57  0.06429350446140458  \\
            9.58  0.06435624134935632  \\
            9.59  0.06441897750805287  \\
            9.6  0.06448171293384196  \\
            9.61  0.06454444765088066  \\
            9.62  0.06460718163390305  \\
            9.63  0.06466991490116329  \\
            9.64  0.06473264746564632  \\
            9.65  0.06479537929146835  \\
            9.66  0.06485811041841577  \\
            9.67  0.06492084083784345  \\
            9.68  0.06498357053537623  \\
            9.69  0.06504629954001837  \\
            9.7  0.065109027832391  \\
            9.71  0.06517175541962876  \\
            9.72  0.06523448231976907  \\
            9.73  0.06529720850300459  \\
            9.74  0.0653599339976147  \\
            9.75  0.06542265880571066  \\
            9.76  0.06548538290266782  \\
            9.77  0.06554810632211738  \\
            9.78  0.0656108290503156  \\
            9.79  0.06567355108376285  \\
            9.8  0.0657362724453225  \\
            9.81  0.06579899311100589  \\
            9.82  0.06586171309808186  \\
            9.83  0.06592443241882745  \\
            9.84  0.0659871510391816  \\
            9.85  0.0660498689968333  \\
            9.86  0.06611258628355167  \\
            9.87  0.06617530288566695  \\
            9.88  0.0662380188306512  \\
            9.89  0.0663007341000898  \\
            9.9  0.0663634487007151  \\
            9.91  0.06642616264960155  \\
            9.92  0.06648887591843856  \\
            9.93  0.06655158853401857  \\
            9.94  0.06661430049831109  \\
            9.95  0.06667701178791871  \\
            9.96  0.06673972243471595  \\
            9.97  0.06680243242562957  \\
            9.98  0.06686514175730354  \\
            9.99  0.06692785045140066  \\
            10.0  0.06699055848512224  \\
            10.01  0.06705326587482388  \\
            10.02  0.06711597263212504  \\
            10.03  0.06717867872466385  \\
            10.04  0.06724138418817967  \\
            10.05  0.06730408901482812  \\
            10.06  0.06736679319160005  \\
            10.07  0.06742949674454221  \\
            10.08  0.06749219965614145  \\
            10.09  0.06755490193275476  \\
            10.1  0.06761760359056411  \\
            10.11  0.06768030460265695  \\
            10.12  0.06774300499443964  \\
            10.13  0.06780570476775277  \\
            10.14  0.06786840390034603  \\
            10.15  0.0679311024224573  \\
            10.16  0.06799380032164067  \\
            10.17  0.0680564975946763  \\
            10.18  0.06811919426211088  \\
            10.19  0.06818189030225814  \\
            10.2  0.06824458573062159  \\
            10.21  0.06830728055821086  \\
            10.22  0.06836997475425122  \\
            10.23  0.06843266835266534  \\
            10.24  0.06849536134597237  \\
            10.25  0.06855805372178078  \\
            10.26  0.06862074550480912  \\
            10.27  0.06868343667838832  \\
            10.28  0.06874612724852881  \\
            10.29  0.06880881723057919  \\
            10.3  0.06887150659893324  \\
            10.31  0.06893419537770831  \\
            10.32  0.06899688356862566  \\
            10.33  0.06905957115050629  \\
            10.34  0.06912225815206498  \\
            10.35  0.06918494456144177  \\
            10.36  0.06924763037554763  \\
            10.37  0.06931031561388679  \\
            10.38  0.0693730002558142  \\
            10.39  0.06943568431604089  \\
            10.4  0.06949836780500931  \\
            10.41  0.06956105069342639  \\
            10.42  0.06962373301352245  \\
            10.43  0.06968641475815794  \\
            10.44  0.06974909591551745  \\
            10.45  0.06981177650908571  \\
            10.46  0.06987445652297954  \\
            10.47  0.06993713596288835  \\
            10.48  0.06999981484338687  \\
            10.49  0.07006249314008732  \\
            10.5  0.07012517087590713  \\
            10.51  0.0701878480524582  \\
            10.52  0.07025052464956268  \\
            10.53  0.07031320069451445  \\
            10.54  0.0703758761760035  \\
            10.55  0.07043855109106312  \\
            10.56  0.07050122545822805  \\
            10.57  0.07056389925782618  \\
            10.58  0.07062657250382968  \\
            10.59  0.07068924520615293  \\
            10.6  0.07075191733688982  \\
            10.61  0.07081458892669054  \\
            10.62  0.07087725996873476  \\
            10.63  0.07093993045175011  \\
            10.64  0.07100260039806672  \\
            10.65  0.07106526979253906  \\
            10.66  0.07112793864055941  \\
            10.67  0.07119060695597676  \\
            10.68  0.07125327471554985  \\
            10.69  0.07131594194107176  \\
            10.7  0.07137860863405353  \\
            10.71  0.07144127477525708  \\
            10.72  0.07150394039064839  \\
            10.73  0.07156660546943357  \\
            10.74  0.07162927000876157  \\
            10.75  0.07169193402626266  \\
            10.76  0.07175459750317326  \\
            10.77  0.07181726045278138  \\
            10.78  0.07187992288450468  \\
            10.79  0.07194258477173752  \\
            10.8  0.07200524614365349  \\
            10.81  0.0720679069937316  \\
            10.82  0.07213056731121076  \\
            10.83  0.07219322711734037  \\
            10.84  0.07225588639766937  \\
            10.85  0.07231854515730923  \\
            10.86  0.07238120340943614  \\
            10.87  0.07244386113187881  \\
            10.88  0.07250651834538172  \\
            10.89  0.07256917505136339  \\
            10.9  0.07263183123146566  \\
            10.91  0.07269448691041408  \\
            10.92  0.07275714207789817  \\
            10.93  0.07281979673117861  \\
            10.94  0.07288245088703683  \\
            10.95  0.07294510452756599  \\
            10.96  0.07300775766541012  \\
            10.97  0.07307041030952617  \\
            10.98  0.07313306243452654  \\
            10.99  0.07319571406820398  \\
            11.0  0.07325836520431984  \\
            11.01  0.07332101583259076  \\
            11.02  0.07338366597325814  \\
            11.03  0.07344631561251955  \\
            11.04  0.07350896475522861  \\
            11.05  0.07357161341393004  \\
            11.06  0.07363426156745691  \\
            11.07  0.0736969092355731  \\
            11.08  0.0737595564196113  \\
            11.09  0.07382220310203952  \\
            11.1  0.07388484930642093  \\
            11.11  0.07394749502290104  \\
            11.12  0.07401014024884472  \\
            11.13  0.07407278500024202  \\
            11.14  0.0741354292599877  \\
            11.15  0.07419807304012344  \\
            11.16  0.07426071634917736  \\
            11.17  0.07432335916290476  \\
            11.18  0.0743860015078034  \\
            11.19  0.07444864337790257  \\
            11.2  0.07451128476336655  \\
            11.21  0.07457392568349384  \\
            11.22  0.07463656612509179  \\
            11.23  0.07469920609277228  \\
            11.24  0.07476184559848854  \\
            11.25  0.07482448462201922  \\
            11.26  0.07488712318220705  \\
            11.27  0.07494976128030713  \\
            11.28  0.0750123988995631  \\
            11.29  0.07507503606244993  \\
            11.3  0.07513767275954038  \\
            11.31  0.07520030898829863  \\
            11.32  0.07526294476397302  \\
            11.33  0.07532558007021393  \\
            11.34  0.0753882149184981  \\
            11.35  0.07545084931695087  \\
            11.36  0.07551348324240079  \\
            11.37  0.07557611672013495  \\
            11.38  0.07563874974443116  \\
            11.39  0.07570138230587822  \\
            11.4  0.07576401442288852  \\
            11.41  0.07582664608284426  \\
            11.42  0.07588927729013017  \\
            11.43  0.07595190805614821  \\
            11.44  0.07601453836156119  \\
            11.45  0.07607716822435326  \\
            11.46  0.07613979764570405  \\
            11.47  0.07620242660958775  \\
            11.48  0.07626505513745777  \\
            11.49  0.0763276832202913  \\
            11.5  0.07639031085564604  \\
            11.51  0.07645293805807413  \\
            11.52  0.0765155648119357  \\
            11.53  0.07657819112818029  \\
            11.54  0.07664081701455405  \\
            11.55  0.07670344244889675  \\
            11.56  0.0767660674553563  \\
            11.57  0.0768286920284474  \\
            11.58  0.07689131615915891  \\
            11.59  0.07695393986507038  \\
            11.6  0.07701656313410452  \\
            11.61  0.07707918597043635  \\
            11.62  0.07714180838494746  \\
            11.63  0.07720443035913596  \\
            11.64  0.07726705191017753  \\
            11.65  0.0773296730391828  \\
            11.66  0.07739229373081427  \\
            11.67  0.07745491400556505  \\
            11.68  0.07751753385479326  \\
            11.69  0.07758015327614635  \\
            11.7  0.07764277228352354  \\
            11.71  0.07770539086195143  \\
            11.72  0.07776800902188508  \\
            11.73  0.0778306267707171  \\
            11.74  0.07789324408723708  \\
            11.75  0.07795586099452373  \\
            11.76  0.0780184774873158  \\
            11.77  0.07808109355697654  \\
            11.78  0.07814370922030607  \\
            11.79  0.07820632446573644  \\
            11.8  0.07826893929724416  \\
            11.81  0.07833155372522412  \\
            11.82  0.07839416773196073  \\
            11.83  0.07845678133386924  \\
            11.84  0.07851939453199783  \\
            11.85  0.07858200731165463  \\
            11.86  0.07864461969243454  \\
            11.87  0.07870723166605113  \\
            11.88  0.07876984323023922  \\
            11.89  0.0788324543982826  \\
            11.9  0.07889506515583877  \\
            11.91  0.07895767551289648  \\
            11.92  0.07902028547651577  \\
            11.93  0.07908289502638316  \\
            11.94  0.0791455041845709  \\
            11.95  0.07920811294602806  \\
            11.96  0.07927072130247298  \\
            11.97  0.07933332926997304  \\
            11.98  0.07939593683743973  \\
            11.99  0.07945854400866452  \\
            12.0  0.07952115079358399  \\
            12.01  0.0795837571752234  \\
            12.02  0.0796463631692835  \\
            12.03  0.07970896877675378  \\
            12.04  0.07977157398355346  \\
            12.05  0.07983417880842922  \\
            12.06  0.07989678324343202  \\
            12.07  0.0799593872863795  \\
            12.08  0.08002199094997736  \\
            12.09  0.08008459422047604  \\
            12.1  0.08014719710742739  \\
            12.11  0.0802097996175802  \\
            12.12  0.0802724017314641  \\
            12.13  0.08033500347020503  \\
            12.14  0.0803976048289522  \\
            12.15  0.0804602057997586  \\
            12.16  0.08052280639800065  \\
            12.17  0.08058540661304281  \\
            12.18  0.0806480064485044  \\
            12.19  0.08071060591388934  \\
            12.2  0.08077320499292355  \\
            12.21  0.08083580370063399  \\
            12.22  0.08089840203795606  \\
            12.23  0.08096099999138451  \\
            12.24  0.08102359757886711  \\
            12.25  0.08108619479277823  \\
            12.26  0.08114879163100744  \\
            12.27  0.08121138810571983  \\
            12.28  0.08127398420372699  \\
            12.29  0.0813365799341678  \\
            12.3  0.08139917530349804  \\
            12.31  0.08146177029304266  \\
            12.32  0.08152436492303648  \\
            12.33  0.08158695918881823  \\
            12.34  0.08164955308275922  \\
            12.35  0.08171214661958281  \\
            12.36  0.08177473978908176  \\
            12.37  0.08183733259471199  \\
            12.38  0.0818999250455744  \\
            12.39  0.08196251712605049  \\
            12.4  0.08202510885053725  \\
            12.41  0.08208770021991912  \\
            12.42  0.08215029122123313  \\
            12.43  0.08221288187167701  \\
            12.44  0.08227547216392359  \\
            12.45  0.08233806209593998  \\
            12.46  0.0824006516793771  \\
            12.47  0.08246324090157642  \\
            12.48  0.08252582977128853  \\
            12.49  0.08258841829469239  \\
            12.5  0.08265100645386822  \\
            12.51  0.08271359426820693  \\
            12.52  0.08277618173322837  \\
            12.53  0.08283876884160107  \\
            12.54  0.082901355607437  \\
            12.55  0.08296394202093399  \\
            12.56  0.08302652808539263  \\
            12.57  0.08308911380953224  \\
            12.58  0.08315169917836138  \\
            12.59  0.08321428420567387  \\
            12.6  0.08327686889230937  \\
            12.61  0.08333945322582006  \\
            12.62  0.0834020372226926  \\
            12.63  0.0834646208758862  \\
            12.64  0.08352720418343859  \\
            12.65  0.08358978715651726  \\
            12.66  0.08365236978296493  \\
            12.67  0.08371495207116651  \\
            12.68  0.08377753402703943  \\
            12.69  0.0838401156333757  \\
            12.7  0.08390269690877353  \\
            12.71  0.08396527784892298  \\
            12.72  0.08402785844677349  \\
            12.73  0.08409043871585958  \\
            12.74  0.08415301864676228  \\
            12.75  0.08421559824263909  \\
            12.76  0.08427817751184534  \\
            12.77  0.08434075643998358  \\
            12.78  0.0844033350402813  \\
            12.79  0.08446591331353362  \\
            12.8  0.08452849124778014  \\
            12.81  0.08459106885883794  \\
            12.82  0.0846536461399368  \\
            12.83  0.08471622308918014  \\
            12.84  0.08477879971728094  \\
            12.85  0.0848413760125558  \\
            12.86  0.08490395198304243  \\
            12.87  0.08496652763441657  \\
            12.88  0.08502910295013935  \\
            12.89  0.0850916779480616  \\
            12.9  0.08515425262403244  \\
            12.91  0.08521682697127109  \\
            12.92  0.08527940100276785  \\
            12.93  0.08534197470946196  \\
            12.94  0.08540454809437663  \\
            12.95  0.08546712116553071  \\
            12.96  0.08552969390907751  \\
            12.97  0.08559226633771781  \\
            12.98  0.08565483845220417  \\
            12.99  0.08571741024103562  \\
            13.0  0.08577998171939705  \\
            13.01  0.08584255288077375  \\
            13.02  0.08590512372333461  \\
            13.03  0.0859676942573627  \\
            13.04  0.0860302644716175  \\
            13.05  0.08609283437381846  \\
            13.06  0.08615540396940491  \\
            13.07  0.08621797324247699  \\
            13.08  0.08628054221017653  \\
            13.09  0.08634311086850588  \\
            13.1  0.08640567921093847  \\
            13.11  0.08646824724994483  \\
            13.12  0.086530814976814  \\
            13.13  0.08659338239443654  \\
            13.14  0.08665594951050948  \\
            13.15  0.08671851631171959  \\
            13.16  0.08678108281025851  \\
            13.17  0.08684364900684356  \\
            13.18  0.08690621489040931  \\
            13.19  0.08696878047554366  \\
            13.2  0.08703134575597218  \\
            13.21  0.08709391072992691  \\
            13.22  0.08715647540728116  \\
            13.23  0.08721903977722306  \\
            13.24  0.0872816038471616  \\
            13.25  0.08734416762231756  \\
            13.26  0.0874067310873958  \\
            13.27  0.08746929425886835  \\
            13.28  0.08753185713287923  \\
            13.29  0.08759441970314655  \\
            13.3  0.0876569819816536  \\
            13.31  0.08771954396000883  \\
            13.32  0.08778210564098995  \\
            13.33  0.08784466703198465  \\
            13.34  0.08790722812018052  \\
            13.35  0.0879697889172968  \\
            13.36  0.0880323494240123  \\
            13.37  0.08809490962967623  \\
            13.38  0.08815746954830676  \\
            13.39  0.08822002917386434  \\
            13.4  0.08828258850463877  \\
            13.41  0.08834514755011635  \\
            13.42  0.0884077062998908  \\
            13.43  0.08847026476107733  \\
            13.44  0.08853282293869137  \\
            13.45  0.08859538081800784  \\
            13.46  0.08865793841486533  \\
            13.47  0.08872049572554781  \\
            13.48  0.08878305274400222  \\
            13.49  0.08884560948174405  \\
            13.5  0.08890816593069906  \\
            13.51  0.0889707220935233  \\
            13.52  0.08903327797732288  \\
            13.53  0.08909583356975792  \\
            13.54  0.08915838888209615  \\
            13.55  0.08922094391498303  \\
            13.56  0.08928349865816174  \\
            13.57  0.08934605312511223  \\
            13.58  0.08940860731001593  \\
            13.59  0.08947116121121482  \\
            13.6  0.08953371483783454  \\
            13.61  0.0895962681798492  \\
            13.62  0.08965882124409855  \\
            13.63  0.08972137403540212  \\
            13.64  0.08978392653957915  \\
            13.65  0.08984647877186525  \\
            13.66  0.0899090307286763  \\
            13.67  0.08997158240417635  \\
            13.68  0.09003413380944554  \\
            13.69  0.09009668493669806  \\
            13.7  0.09015923578848652  \\
            13.71  0.09022178637164359  \\
            13.72  0.09028433667427903  \\
            13.73  0.09034688670723469  \\
            13.74  0.09040943647112332  \\
            13.75  0.09047198595606185  \\
            13.76  0.09053453517502286  \\
            13.77  0.09059708412239309  \\
            13.78  0.09065963279657215  \\
            13.79  0.09072218120633409  \\
            13.8  0.09078472934202006  \\
            13.81  0.09084727721020955  \\
            13.82  0.09090982481553418  \\
            13.83  0.09097237214432959  \\
            13.84  0.0910349192112621  \\
            13.85  0.09109746601287133  \\
            13.86  0.09116001254352765  \\
            13.87  0.09122255881389829  \\
            13.88  0.09128510481647396  \\
            13.89  0.0913476505537077  \\
            13.9  0.09141019603217093  \\
            13.91  0.09147274124040534  \\
            13.92  0.0915352861888464  \\
            13.93  0.09159783087807548  \\
            13.94  0.09166037529856594  \\
            13.95  0.09172291946280646  \\
            13.96  0.09178546336538171  \\
            13.97  0.09184800700474424  \\
            13.98  0.09191055038933844  \\
            13.99  0.091973093509852  \\
            14.0  0.09203563637261522  \\
            14.01  0.09209817898208524  \\
            14.02  0.09216072132508699  \\
            14.03  0.0922232634157477  \\
            14.04  0.09228580525072183  \\
            14.05  0.09234834682458137  \\
            14.06  0.09241088814759663  \\
            14.07  0.09247342921252405  \\
            14.08  0.09253597002171976  \\
            14.09  0.09259851058151099  \\
            14.1  0.09266105088084597  \\
            14.11  0.09272359092977672  \\
            14.12  0.09278613072885729  \\
            14.13  0.09284867026889614  \\
            14.14  0.09291120956192489  \\
            14.15  0.0929737486027188  \\
            14.16  0.09303628738977346  \\
            14.17  0.0930988259312294  \\
            14.18  0.09316136421809626  \\
            14.19  0.09322390225647215  \\
            14.2  0.09328644005064758  \\
            14.21  0.09334897758791548  \\
            14.22  0.09341151488188437  \\
            14.23  0.09347405192932834  \\
            14.24  0.09353658872500088  \\
            14.25  0.09359912527879974  \\
            14.26  0.09366166158373528  \\
            14.27  0.09372419764207202  \\
            14.28  0.09378673345990388  \\
            14.29  0.0938492690265687  \\
            14.3  0.09391180435175006  \\
            14.31  0.09397433943597819  \\
            14.32  0.09403687427038036  \\
            14.33  0.09409940886655524  \\
            14.34  0.09416194321945401  \\
            14.35  0.09422447732762457  \\
            14.36  0.09428701119890688  \\
            14.37  0.0943495448246252  \\
            14.38  0.09441207821065628  \\
            14.39  0.09447461136113038  \\
            14.4  0.09453714426378079  \\
            14.41  0.09459967693173323  \\
            14.42  0.09466220936186619  \\
            14.43  0.0947247415491155  \\
            14.44  0.09478727350302005  \\
            14.45  0.09484980521683162  \\
            14.46  0.09491233669272713  \\
            14.47  0.09497486793658094  \\
            14.48  0.0950373989380981  \\
            14.49  0.09509992970661843  \\
            14.5  0.09516246024264324  \\
            14.51  0.09522499053760908  \\
            14.52  0.09528752060269888  \\
            14.53  0.09535005043303724  \\
            14.54  0.09541258002721116  \\
            14.55  0.09547510939278608  \\
            14.56  0.09553763852138084  \\
            14.57  0.09560016741865879  \\
            14.58  0.09566269608860417  \\
            14.59  0.09572522451936946  \\
            14.6  0.09578775272361742  \\
            14.61  0.09585028069832732  \\
            14.62  0.0959128084386072  \\
            14.63  0.09597533595365669  \\
            14.64  0.0960378632369581  \\
            14.65  0.09610039029060533  \\
            14.66  0.09616291712026409  \\
            14.67  0.0962254437159885  \\
            14.68  0.09628797008679003  \\
            14.69  0.09635049623314637  \\
            14.7  0.09641302214678374  \\
            14.71  0.0964755478384939  \\
            14.72  0.09653807330356201  \\
            14.73  0.09660059854062161  \\
            14.74  0.09666312355696688  \\
            14.75  0.09672564834450309  \\
            14.76  0.09678817290869218  \\
            14.77  0.09685069725337292  \\
            14.78  0.09691322136710206  \\
            14.79  0.09697574526209922  \\
            14.8  0.09703826893544598  \\
            14.81  0.09710079238240601  \\
            14.82  0.09716331561186375  \\
            14.83  0.09722583861751476  \\
            14.84  0.09728836140137892  \\
            14.85  0.09735088396892047  \\
            14.86  0.09741340631052868  \\
            14.87  0.0974759284348995  \\
            14.88  0.09753845034249249  \\
            14.89  0.09760097202530711  \\
            14.9  0.09766349349376358  \\
            14.91  0.09772601474330063  \\
            14.92  0.09778853577259422  \\
            14.93  0.09785105658868527  \\
            14.94  0.09791357718374548  \\
            14.95  0.09797609756304829  \\
            14.96  0.0980386177302962  \\
            14.97  0.0981011376744301  \\
            14.98  0.0981636574072478  \\
            14.99  0.0982261769259245  \\
            15.0  0.09828869622588013  \\
            15.01  0.09835121531569216  \\
            15.02  0.0984137341892646  \\
            15.03  0.09847625284854222  \\
            15.04  0.09853877129879993  \\
            15.05  0.098601289530747  \\
            15.06  0.09866380755278106  \\
            15.07  0.0987263253653383  \\
            15.08  0.09878884296068574  \\
            15.09  0.09885136034888467  \\
            15.1  0.09891387752552575  \\
            15.11  0.098976394489319  \\
            15.12  0.09903891124706735  \\
            15.13  0.09910142779119889  \\
            15.14  0.09916394412680557  \\
            15.15  0.09922646025745968  \\
            15.16  0.09928897617246737  \\
            15.17  0.09935149188322745  \\
            15.18  0.09941400738700269  \\
            15.19  0.09947652267936362  \\
            15.2  0.09953903776859405  \\
            15.21  0.09960155264879636  \\
            15.22  0.09966406732184724  \\
            15.23  0.09972658179283839  \\
            15.24  0.09978909605278624  \\
            15.25  0.09985161010980098  \\
            15.26  0.09991412396430246  \\
            15.27  0.09997663760880504  \\
            15.28  0.10003915105303474  \\
            15.29  0.10010166429272156  \\
            15.3  0.10016417732661506  \\
            15.31  0.10022669016128603  \\
            15.32  0.10028920278940985  \\
            15.33  0.1003517152159045  \\
            15.34  0.1004142274442202  \\
            15.35  0.10047673946401042  \\
            15.36  0.10053925128629157  \\
            15.37  0.10060176290841491  \\
            15.38  0.10066427432608835  \\
            15.39  0.10072678554732067  \\
            15.4  0.1007892965664046  \\
            15.41  0.10085180738514624  \\
            15.42  0.10091431800846955  \\
            15.43  0.10097682842767844  \\
            15.44  0.10103933865061221  \\
            15.45  0.10110184867767297  \\
            15.46  0.10116435850161593  \\
            15.47  0.10122686813184392  \\
            15.48  0.10128937756422172  \\
            15.49  0.10135188679753461  \\
            15.5  0.10141439583813394  \\
            15.51  0.10147690467893039  \\
            15.52  0.1015394133246752  \\
            15.53  0.10160192177870371  \\
            15.54  0.10166443003100051  \\
            15.55  0.10172693809221854  \\
            15.56  0.10178944595979073  \\
            15.57  0.1018519536295619  \\
            15.58  0.10191446110927377  \\
            15.59  0.10197696839339918  \\
            15.6  0.10203947548368357  \\
            15.61  0.1021019823848845  \\
            15.62  0.10216448908858389  \\
            15.63  0.10222699560236351  \\
            15.64  0.1022895019266077  \\
            15.65  0.10235200805430031  \\
            15.66  0.1024145139945368  \\
            15.67  0.10247701974330911  \\
            15.68  0.10253952529944055  \\
            15.69  0.10260203066907199  \\
            15.7  0.10266453584533636  \\
            15.71  0.10272704083283005  \\
            15.72  0.10278954563477398  \\
            15.73  0.10285205024147334  \\
            15.74  0.10291455466323282  \\
            15.75  0.10297705889756265  \\
            15.76  0.10303956294043826  \\
            15.77  0.103102066799347  \\
            15.78  0.10316457046893543  \\
            15.79  0.10322707395088894  \\
            15.8  0.10328957724980954  \\
            15.81  0.10335208035754131  \\
            15.82  0.10341458328142152  \\
            15.83  0.10347708602181685  \\
            15.84  0.1035395885719343  \\
            15.85  0.10360209094056948  \\
            15.86  0.10366459312384169  \\
            15.87  0.10372709512060622  \\
            15.88  0.103789596936803  \\
            15.89  0.10385209856578292  \\
            15.9  0.10391460001198718  \\
            15.91  0.103977101278534  \\
            15.92  0.10403960235603026  \\
            15.93  0.1041021032544504  \\
            15.94  0.10416460397137962  \\
            15.95  0.10422710450291686  \\
            15.96  0.10428960485630646  \\
            15.97  0.1043521050263636  \\
            15.98  0.10441460501471272  \\
            15.99  0.10447710482580658  \\
            16.0  0.10453960445174687  \\
            16.01  0.10460210389963112  \\
            16.02  0.10466460316981191  \\
            16.03  0.10472710225570561  \\
            16.04  0.10478960116582728  \\
            16.05  0.10485209989641572  \\
            16.06  0.10491459844635524  \\
            16.07  0.1049770968213973  \\
            16.08  0.1050395950150977  \\
            16.09  0.10510209303175314  \\
            16.1  0.10516459087437983  \\
            16.11  0.10522708853387656  \\
            16.12  0.10528958601990095  \\
            16.13  0.105352083330109  \\
            16.14  0.10541458046071803  \\
            16.15  0.10547707741874304  \\
            16.16  0.10553957419915569  \\
            16.17  0.10560207080352838  \\
            16.18  0.10566456723616825  \\
            16.19  0.10572706348942022  \\
            16.2  0.1057895595701582  \\
            16.21  0.10585205547871888  \\
            16.22  0.1059145512087186  \\
            16.23  0.10597704676840475  \\
            16.24  0.10603954215413107  \\
            16.25  0.10610203736480867  \\
            16.26  0.10616453240601018  \\
            16.27  0.10622702727148575  \\
            16.28  0.10628952196539707  \\
            16.29  0.10635201649066181  \\
            16.3  0.10641451083845671  \\
            16.31  0.10647700501813637  \\
            16.32  0.10653949902742589  \\
            16.33  0.10660199286265687  \\
            16.34  0.10666448653062231  \\
            16.35  0.10672698002644687  \\
            16.36  0.10678947335164901  \\
            16.37  0.10685196651040149  \\
            16.38  0.10691445949528043  \\
            16.39  0.10697695231294313  \\
            16.4  0.1070394449637158  \\
            16.41  0.1071019374414024  \\
            16.42  0.10716442975399913  \\
            16.43  0.10722692189796133  \\
            16.44  0.10728941387223684  \\
            16.45  0.10735190568222046  \\
            16.46  0.10741439732184954  \\
            16.47  0.10747688879515574  \\
            16.48  0.1075393801049639  \\
            16.49  0.10760187124271609  \\
            16.5  0.10766436221747873  \\
            16.51  0.10772685302704395  \\
            16.52  0.10778934366784709  \\
            16.53  0.10785183414647605  \\
            16.54  0.10791432445819779  \\
            16.55  0.10797681460448055  \\
            16.56  0.10803930458936928  \\
            16.57  0.10810179440565869  \\
            16.58  0.10816428405980312  \\
            16.59  0.10822677355211344  \\
            16.6  0.1082892628765812  \\
            16.61  0.1083517520409538  \\
            16.62  0.10841424104179115  \\
            16.63  0.10847672987807025  \\
            16.64  0.10853921855501855  \\
            16.65  0.10860170706675333  \\
            16.66  0.10866419541718095  \\
            16.67  0.1087266836090384  \\
            16.68  0.10878917163402221  \\
            16.69  0.10885165950092152  \\
            16.7  0.10891414720759227  \\
            16.71  0.10897663475057429  \\
            16.72  0.10903912213625228  \\
            16.73  0.10910160936003332  \\
            16.74  0.10916409642333777  \\
            16.75  0.10922658333008682  \\
            16.76  0.10928907007328527  \\
            16.77  0.10935155665919366  \\
            16.78  0.10941404308810904  \\
            16.79  0.10947652935420042  \\
            16.8  0.10953901546497799  \\
            16.81  0.1096015014171042  \\
            16.82  0.10966398720957993  \\
            16.83  0.10972647284747662  \\
            16.84  0.10978895832508072  \\
            16.85  0.10985144364618203  \\
            16.86  0.10991392881343152  \\
            16.87  0.1099764138187683  \\
            16.88  0.11003889867071825  \\
            16.89  0.11010138336719817  \\
            16.9  0.11016386790484559  \\
            16.91  0.11022635228985428  \\
            16.92  0.11028883651776435  \\
            16.93  0.1103513205899499  \\
            16.94  0.11041380451021168  \\
            16.95  0.11047628827176323  \\
            16.96  0.11053877188067243  \\
            16.97  0.11060125533722424  \\
            16.98  0.11066373863575789  \\
            16.99  0.11072622178356037  \\
            17.0  0.11078870477738645  \\
            17.01  0.11085118761626578  \\
            17.02  0.11091367030511545  \\
            17.03  0.11097615283838996  \\
            17.04  0.11103863521976044  \\
            17.05  0.11110111745180005  \\
            17.06  0.11116359952667974  \\
            17.07  0.11122608145267378  \\
            17.08  0.11128856322775518  \\
            17.09  0.11135104484865765  \\
            17.1  0.11141352632139143  \\
            17.11  0.11147600764162158  \\
            17.12  0.11153848881068262  \\
            17.13  0.11160096983226044  \\
            17.14  0.11166345069976041  \\
            17.15  0.11172593141907228  \\
            17.16  0.11178841199047093  \\
            17.17  0.11185089240845711  \\
            17.18  0.11191337268010043  \\
            17.19  0.11197585280225032  \\
            17.2  0.11203833277396105  \\
            17.21  0.11210081260000188  \\
            17.22  0.11216329227498581  \\
            17.23  0.11222577180247567  \\
            17.24  0.11228825118496662  \\
            17.25  0.11235073041485288  \\
            17.26  0.11241320950016698  \\
            17.27  0.11247568843893664  \\
            17.28  0.11253816722799023  \\
            17.29  0.11260064587315877  \\
            17.3  0.11266312437022906  \\
            17.31  0.11272560272049564  \\
            17.32  0.11278808092753277  \\
            17.33  0.11285055898493665  \\
            17.34  0.11291303689842215  \\
            17.35  0.11297551466825569  \\
            17.36  0.11303799228908987  \\
            17.37  0.11310046976778976  \\
            17.38  0.11316294710129447  \\
            17.39  0.11322542428867832  \\
            17.4  0.11328790133457331  \\
            17.41  0.11335037823374726  \\
            17.42  0.11341285498965326  \\
            17.43  0.11347533160471233  \\
            17.44  0.11353780807153882  \\
            17.45  0.11360028439792608  \\
            17.46  0.11366276058196109  \\
            17.47  0.11372523662055539  \\
            17.48  0.11378771251937114  \\
            17.49  0.11385018827431773  \\
            17.5  0.11391266388664398  \\
            17.51  0.11397513935982329  \\
            17.52  0.11403761468763043  \\
            17.53  0.11410008987561528  \\
            17.54  0.1141625649240323  \\
            17.55  0.11422503982768313  \\
            17.56  0.11428751459323916  \\
            17.57  0.11434998921771865  \\
            17.58  0.11441246370022365  \\
            17.59  0.11447493804525184  \\
            17.6  0.1145374122477109  \\
            17.61  0.11459988631096  \\
            17.62  0.11466236023734715  \\
            17.63  0.11472483401969108  \\
            17.64  0.11478730766556533  \\
            17.65  0.11484978117310278  \\
            17.66  0.11491225453930629  \\
            17.67  0.11497472776967313  \\
            17.68  0.11503720086022227  \\
            17.69  0.1150996738121684  \\
            17.7  0.11516214662888373  \\
            17.71  0.11522461930431385  \\
            17.72  0.11528709184385144  \\
            17.73  0.11534956424774125  \\
            17.74  0.11541203651093018  \\
            17.75  0.1154745086398957  \\
            17.76  0.11553698063173992  \\
            17.77  0.11559945248558673  \\
            17.78  0.11566192420580443  \\
            17.79  0.1157243957874429  \\
            17.8  0.11578686723376293  \\
            17.81  0.11584933854704413  \\
            17.82  0.11591180972030346  \\
            17.83  0.11597428076090213  \\
            17.84  0.11603675166702199  \\
            17.85  0.11609922243574497  \\
            17.86  0.11616169307241414  \\
            17.87  0.11622416357315819  \\
            17.88  0.1162866339391535  \\
            17.89  0.11634910417367547  \\
            17.9  0.11641157427083834  \\
            17.91  0.11647404423588008  \\
            17.92  0.11653651406903692  \\
            17.93  0.11659898376539221  \\
            17.94  0.11666145333124414  \\
            17.95  0.1167239227637701  \\
            17.96  0.11678639206211633  \\
            17.97  0.11684886123052833  \\
            17.98  0.11691133026419141  \\
            17.99  0.11697379916627151  \\
            18.0  0.11703626793898551  \\
            18.01  0.1170987365755376  \\
            18.02  0.11716120508308533  \\
            18.03  0.11722367345985901  \\
            18.04  0.11728614170301715  \\
            18.05  0.11734860981775364  \\
            18.06  0.11741107780030129  \\
            18.07  0.11747354565180139  \\
            18.08  0.11753601337543813  \\
            18.09  0.11759848096548425  \\
            18.1  0.11766094842703106  \\
            18.11  0.11772341576030677  \\
            18.12  0.11778588296052737  \\
            18.13  0.11784835003381428  \\
            18.14  0.11791081697742352  \\
            18.15  0.11797328379051797  \\
            18.16  0.1180357504772277  \\
            18.17  0.11809821703286576  \\
            18.18  0.11816068346050998  \\
            18.19  0.11822314976231468  \\
            18.2  0.11828561593166674  \\
            18.21  0.118348081975526  \\
            18.22  0.11841054789216861  \\
            18.23  0.11847301367882843  \\
            18.24  0.11853547934055575  \\
            18.25  0.11859794487368265  \\
            18.26  0.1186604102793204  \\
            18.27  0.11872287556056088  \\
            18.28  0.11878534071183108  \\
            18.29  0.11884780573808218  \\
            18.3  0.11891027063953244  \\
            18.31  0.11897273541152822  \\
            18.32  0.11903520006002119  \\
            18.33  0.1190976645823389  \\
            18.34  0.11916012897766518  \\
            18.35  0.1192225932500158  \\
            18.36  0.11928505739482935  \\
            18.37  0.11934752141509772  \\
            18.38  0.11940998531291468  \\
            18.39  0.11947244908184329  \\
            18.4  0.11953491272865263  \\
            18.41  0.11959737625166524  \\
            18.42  0.11965983964818655  \\
            18.43  0.11972230292312819  \\
            18.44  0.11978476607291898  \\
            18.45  0.1198472290986368  \\
            18.46  0.11990969200329034  \\
            18.47  0.11997215478145248  \\
            18.48  0.12003461743794193  \\
            18.49  0.12009707997296704  \\
            18.5  0.12015954238199503  \\
            18.51  0.12022200467081853  \\
            18.52  0.12028446683683335  \\
            18.53  0.12034692887924511  \\
            18.54  0.12040939080195828  \\
            18.55  0.12047185260052987  \\
            18.56  0.12053431427787215  \\
            18.57  0.12059677583601938  \\
            18.58  0.12065923726870492  \\
            18.59  0.12072169858251605  \\
            18.6  0.1207841597758177  \\
            18.61  0.12084662084598155  \\
            18.62  0.12090908179779154  \\
            18.63  0.12097154262776594  \\
            18.64  0.121034003336954  \\
            18.65  0.12109646392828026  \\
            18.66  0.12115892439646211  \\
            18.67  0.12122138474618441  \\
            18.68  0.12128384497765297  \\
            18.69  0.12134630508645078  \\
            18.7  0.12140876507821396  \\
            18.71  0.12147122495040752  \\
            18.72  0.12153368470225218  \\
            18.73  0.12159614433755153  \\
            18.74  0.12165860385197398  \\
            18.75  0.12172106324835702  \\
            18.76  0.12178352252867723  \\
            18.77  0.12184598168683008  \\
            18.78  0.1219084407292283  \\
            18.79  0.12197089965427697  \\
            18.8  0.12203335845941793  \\
            18.81  0.12209581714930284  \\
            18.82  0.12215827572054369  \\
            18.83  0.12222073417415619  \\
            18.84  0.12228319251299244  \\
            18.85  0.1223456507318986  \\
            18.86  0.12240810883543977  \\
            18.87  0.12247056682381202  \\
            18.88  0.12253302469271325  \\
            18.89  0.12259548244763084  \\
            18.9  0.12265794008609143  \\
            18.91  0.1227203976073372  \\
            18.92  0.12278285501506918  \\
            18.93  0.12284531230506697  \\
            18.94  0.12290776948009113  \\
            18.95  0.12297022654206576  \\
            18.96  0.1230326834850444  \\
            18.97  0.12309514031526969  \\
            18.98  0.12315759703118703  \\
            18.99  0.12322005363029995  \\
            19.0  0.12328251011714163  \\
        }node[red!60!gray, pos = 0.08,yshift=0.2cm,xshift=0.2cm] {\smaller $0.8$}
        ;
    \addplot+[no markers, color={purple!60!gray}, style={{dashed}}, thick]
        table[row sep={\\}]
        {
            \\
            0.01  0.009947786132010385  \\
            0.02  0.01979464982567733  \\
            0.03  0.02953629958993828  \\
            0.04  0.039167480628148676  \\
            0.05  0.04868971342766515  \\
            0.06  0.05809704332670916  \\
            0.07  0.0673877806047882  \\
            0.08  0.07656225735224594  \\
            0.09  0.08561265901349775  \\
            0.1  0.09454132253392067  \\
            0.11  0.1033461755752225  \\
            0.12  0.11202028752152945  \\
            0.13  0.12056750462558935  \\
            0.14  0.12898300421775635  \\
            0.15  0.13726391364666324  \\
            0.16  0.14541260169299308  \\
            0.17  0.15342227042171505  \\
            0.18  0.16129444892070258  \\
            0.19  0.16902983234962426  \\
            0.2  0.17661953846110007  \\
            0.21  0.18406976761765378  \\
            0.22  0.19137718127705977  \\
            0.23  0.19853733407276056  \\
            0.24  0.20555469747598704  \\
            0.25  0.21242388267963913  \\
            0.26  0.21914510583893837  \\
            0.27  0.2257209669264643  \\
            0.28  0.23214396996755532  \\
            0.29  0.23841914441698808  \\
            0.3  0.24454596598009368  \\
            0.31  0.250518242167331  \\
            0.32  0.2563424618148876  \\
            0.33  0.2620148816175585  \\
            0.34  0.2675341177785714  \\
            0.35  0.2729046331267364  \\
            0.36  0.2781205899688871  \\
            0.37  0.28318545281720153  \\
            0.38  0.28810160333304047  \\
            0.39  0.2928611320824051  \\
            0.4  0.29747232576294885  \\
            0.41  0.30193317237633965  \\
            0.42  0.3062406105490165  \\
            0.43  0.31040079227395934  \\
            0.44  0.314409656263244  \\
            0.45  0.31826892563091247  \\
            0.46  0.3219826126479963  \\
            0.47  0.3255446709848411  \\
            0.48  0.3289614861847593  \\
            0.49  0.3322338508783419  \\
            0.5  0.335357135215787  \\
            0.51  0.3383388984887923  \\
            0.52  0.3411768349533204  \\
            0.53  0.3438709461024695  \\
            0.54  0.34642663612240443  \\
            0.55  0.3488397241649313  \\
            0.56  0.35111463822195166  \\
            0.57  0.35325469405775045  \\
            0.58  0.35525395594813347  \\
            0.59  0.35712102886312486  \\
            0.6  0.35885522464517583  \\
            0.61  0.3604550070561198  \\
            0.62  0.361926852747358  \\
            0.63  0.36326832794810515  \\
            0.64  0.36448202292298437  \\
            0.65  0.36557238924657043  \\
            0.66  0.3665353924338549  \\
            0.67  0.36737744152841856  \\
            0.68  0.3681001810240114  \\
            0.69  0.36870084585553653  \\
            0.7  0.36918661467137476  \\
            0.71  0.36955658828312893  \\
            0.72  0.36981177635643026  \\
            0.73  0.36995742944126925  \\
            0.74  0.36999121115747646  \\
            0.75  0.36991755556552075  \\
            0.76  0.3697399325384768  \\
            0.77  0.369454739824557  \\
            0.78  0.3690694662348433  \\
            0.79  0.3685844692850674  \\
            0.8  0.3679995301946567  \\
            0.81  0.36732033680640924  \\
            0.82  0.3665459791932497  \\
            0.83  0.36567924436585797  \\
            0.84  0.36472418512103577  \\
            0.85  0.3636788024314628  \\
            0.86  0.3625485016003744  \\
            0.87  0.36133525139873335  \\
            0.88  0.36003800964535515  \\
            0.89  0.35866254171954587  \\
            0.9  0.35720905270297076  \\
            0.91  0.35567907463057824  \\
            0.92  0.35407690261698543  \\
            0.93  0.3524018269672703  \\
            0.94  0.35065756214994614  \\
            0.95  0.34884711338727037  \\
            0.96  0.3469690340297408  \\
            0.97  0.34502883225543324  \\
            0.98  0.34302750342332883  \\
            0.99  0.3409657409945437  \\
            1.0  0.33884776227100977  \\
            1.01  0.336673817627857  \\
            1.02  0.3344463565860947  \\
            1.03  0.33216848738910865  \\
            1.04  0.32983988624794697  \\
            1.05  0.3274643846432411  \\
            1.06  0.3250438290898797  \\
            1.07  0.32257848071683526  \\
            1.08  0.3200721973745387  \\
            1.09  0.31752586792211734  \\
            1.1  0.3149411003937863  \\
            1.11  0.312320828804713  \\
            1.12  0.30966552044862117  \\
            1.13  0.30697777968017637  \\
            1.14  0.3042597886587848  \\
            1.15  0.3015117446245408  \\
            1.16  0.2987369156398789  \\
            1.17  0.29593653355538463  \\
            1.18  0.2931117571686973  \\
            1.19  0.2902651160837284  \\
            1.2  0.28739756205193684  \\
            1.21  0.2845108952502138  \\
            1.22  0.28160706792003  \\
            1.23  0.2786868879702469  \\
            1.24  0.2757524982257773  \\
            1.25  0.27280533881517943  \\
            1.26  0.2698464591690703  \\
            1.27  0.2668778089916972  \\
            1.28  0.26390055650171645  \\
            1.29  0.2609160717245726  \\
            1.3  0.25792589438911545  \\
            1.31  0.25493116159441565  \\
            1.32  0.2519333027234644  \\
            1.33  0.24893358398778567  \\
            1.34  0.2459332194525973  \\
            1.35  0.24293346092582196  \\
            1.36  0.23993547218410644  \\
            1.37  0.23694050366038005  \\
            1.38  0.23394955446368937  \\
            1.39  0.23096385648793943  \\
            1.4  0.22798447462790128  \\
            1.41  0.22501227466388402  \\
            1.42  0.22204864696022608  \\
            1.43  0.21909427366874135  \\
            1.44  0.21615008071804287  \\
            1.45  0.21321743873221094  \\
            1.46  0.21029673154122625  \\
            1.47  0.20738910237617866  \\
            1.48  0.20449552964482684  \\
            1.49  0.2016163903979024  \\
            1.5  0.1987530546982343  \\
            1.51  0.19590595057040688  \\
            1.52  0.19307553805621666  \\
            1.53  0.19026347597074356  \\
            1.54  0.18746950731531364  \\
            1.55  0.1846945540280582  \\
            1.56  0.18193971335609832  \\
            1.57  0.17920483298984438  \\
            1.58  0.17649111752317906  \\
            1.59  0.17379898164806407  \\
            1.6  0.17112844973001184  \\
            1.61  0.16848105505681737  \\
            1.62  0.16585643063546046  \\
            1.63  0.16325502070903192  \\
            1.64  0.16067817746159185  \\
            1.65  0.15812521997708717  \\
            1.66  0.15559709039132863  \\
            1.67  0.1530943591904351  \\
            1.68  0.15061660051354592  \\
            1.69  0.14816511459716153  \\
            1.7  0.14573962335274268  \\
            1.71  0.14334000097176486  \\
            1.72  0.1409679287201762  \\
            1.73  0.13862223146361635  \\
            1.74  0.1363035345691262  \\
            1.75  0.13401266874488066  \\
            1.76  0.13174877692701423  \\
            1.77  0.12951286232067724  \\
            1.78  0.12730486670571917  \\
            1.79  0.1251242813198972  \\
            1.8  0.12297249843049829  \\
            1.81  0.12084854834997379  \\
            1.82  0.11875250779550951  \\
            1.83  0.1166855169604816  \\
            1.84  0.11464633215840614  \\
            1.85  0.11263563221319572  \\
            1.86  0.11065365131545084  \\
            1.87  0.10869952893389824  \\
            1.88  0.10677433393374641  \\
            1.89  0.10487739379964049  \\
            1.9  0.10300824122701856  \\
            1.91  0.10116833086649103  \\
            1.92  0.09935609455376027  \\
            1.93  0.09757188848904916  \\
            1.94  0.09581626428691117  \\
            1.95  0.09408805924274835  \\
            1.96  0.09238801438284272  \\
            1.97  0.0907157953662744  \\
            1.98  0.08907064492568922  \\
            1.99  0.08745367765009125  \\
            2.0  0.08586369953662816  \\
            2.01  0.08430055873242763  \\
            2.02  0.08276511298405978  \\
            2.03  0.08125595822445487  \\
            2.04  0.07977352564257238  \\
            2.05  0.07831782077017699  \\
            2.06  0.07688784754592198  \\
            2.07  0.07548439475262446  \\
            2.08  0.07410665354799734  \\
            2.09  0.07275402361475405  \\
            2.1  0.07142763196294646  \\
            2.11  0.0701258988834533  \\
            2.12  0.06884897915599487  \\
            2.13  0.06759719151092394  \\
            2.14  0.06636935839489691  \\
            2.15  0.06516597316111018  \\
            2.16  0.06398659230406477  \\
            2.17  0.06283042272848048  \\
            2.18  0.061698273995228994  \\
            2.19  0.06058899009314031  \\
            2.2  0.05950231410659319  \\
            2.21  0.05843883276889603  \\
            2.22  0.0573972453614923  \\
            2.23  0.05637779010838198  \\
            2.24  0.055380348311575775  \\
            2.25  0.05440398685069933  \\
            2.26  0.05344923694269342  \\
            2.27  0.05251532775106493  \\
            2.28  0.05160167068359685  \\
            2.29  0.050709065156500525  \\
            2.3  0.04983614268529345  \\
            2.31  0.04898293142341907  \\
            2.32  0.048149584897115044  \\
            2.33  0.04733508096814385  \\
            2.34  0.046539716844557294  \\
            2.35  0.04576305478897777  \\
            2.36  0.04500439416264601  \\
            2.37  0.044264276216338286  \\
            2.38  0.04354172652965242  \\
            2.39  0.04283647154185573  \\
            2.4  0.04214887937773822  \\
            2.41  0.04147788530382952  \\
            2.42  0.04082359798939973  \\
            2.43  0.04018585441758121  \\
            2.44  0.03956388613690153  \\
            2.45  0.038958022133024295  \\
            2.46  0.038367621386945425  \\
            2.47  0.03779218632925897  \\
            2.48  0.03723224237022277  \\
            2.49  0.03668672219631673  \\
            2.5  0.036155589512331325  \\
            2.51  0.03563889691343246  \\
            2.52  0.03513584686452704  \\
            2.53  0.034646600350890885  \\
            2.54  0.03417078769525641  \\
            2.55  0.03370785629819317  \\
            2.56  0.03325814185198289  \\
            2.57  0.03282090092916674  \\
            2.58  0.03239589395100486  \\
            2.59  0.031983333289251806  \\
            2.6  0.03158242451805131  \\
            2.61  0.031193201167263478  \\
            2.62  0.03081550561066708  \\
            2.63  0.030448762507899588  \\
            2.64  0.030093159613488966  \\
            2.65  0.029748214025318694  \\
            2.66  0.02941354678671703  \\
            2.67  0.029089480099818585  \\
            2.68  0.028775247970118434  \\
            2.69  0.02847079203849499  \\
            2.7  0.028176112969875954  \\
            2.71  0.027890638656799884  \\
            2.72  0.027614445815345327  \\
            2.73  0.027347254138472048  \\
            2.74  0.027088664397536252  \\
            2.75  0.026838870491483417  \\
            2.76  0.026597349038948725  \\
            2.77  0.02636391461359709  \\
            2.78  0.026138679530181737  \\
            2.79  0.02592109467180661  \\
            2.8  0.025711157129691655  \\
            2.81  0.02550873836526091  \\
            2.82  0.025313439940684114  \\
            2.83  0.025125360316629427  \\
            2.84  0.024944163690999145  \\
            2.85  0.0247695844551375  \\
            2.86  0.024601807708229274  \\
            2.87  0.024440321335038463  \\
            2.88  0.02428506863320389  \\
            2.89  0.024136029841153483  \\
            2.9  0.02399282288098465  \\
            2.91  0.02385547805133325  \\
            2.92  0.02372380012924867  \\
            2.93  0.023597521198975163  \\
            2.94  0.023476745671042652  \\
            2.95  0.02336112974698707  \\
            2.96  0.023250542664703413  \\
            2.97  0.023145038310328405  \\
            2.98  0.023044261665278218  \\
            2.99  0.022948196809569863  \\
            3.0  0.022856750187288482  \\
            3.01  0.02276966397363181  \\
            3.02  0.02268698515721389  \\
            3.03  0.02260849583463473  \\
            3.04  0.022534022613235907  \\
            3.05  0.022463665296138552  \\
            3.06  0.022397102503344077  \\
            3.07  0.02233428919623635  \\
            3.08  0.02227520222045356  \\
            3.09  0.022219602164331304  \\
            3.1  0.022167496958856822  \\
            3.11  0.02211876011862411  \\
            3.12  0.022073223207791516  \\
            3.13  0.022030938538971218  \\
            3.14  0.021991693921604438  \\
            3.15  0.021955403974343424  \\
            3.16  0.021922091570714373  \\
            3.17  0.021891540695072636  \\
            3.18  0.021863734296907814  \\
            3.19  0.021838610015363993  \\
            3.2  0.02181601095190634  \\
            3.21  0.02179595705177298  \\
            3.22  0.021778315458886376  \\
            3.23  0.021762979952834348  \\
            3.24  0.021750001031722938  \\
            3.25  0.02173918843878451  \\
            3.26  0.021730510593890546  \\
            3.27  0.021723948222588985  \\
            3.28  0.0217193598553237  \\
            3.29  0.02171674449369507  \\
            3.3  0.021716025298194643  \\
            3.31  0.021717102515078187  \\
            3.32  0.021720000380154664  \\
            3.33  0.021724595275983437  \\
            3.34  0.021730835084555  \\
            3.35  0.021738727850475453  \\
            3.36  0.021748149370335226  \\
            3.37  0.021759086080984938  \\
            3.38  0.021771499374561642  \\
            3.39  0.02178529907463724  \\
            3.4  0.02180049228274517  \\
            3.41  0.021817002544899836  \\
            3.42  0.021834768497699275  \\
            3.43  0.02185381404694602  \\
            3.44  0.0218740325950854  \\
            3.45  0.021895403957058114  \\
            3.46  0.02191791452528219  \\
            3.47  0.02194148520439942  \\
            3.48  0.021966112583654548  \\
            3.49  0.021991752667746063  \\
            3.5  0.022018349601558223  \\
            3.51  0.0220459136162805  \\
            3.52  0.022074376532089605  \\
            3.53  0.022103708422705814  \\
            3.54  0.022133911099438897  \\
            3.55  0.02216491690590277  \\
            3.56  0.02219671657658468  \\
            3.57  0.022229287716961713  \\
            3.58  0.02226258124491577  \\
            3.59  0.022296598869153167  \\
            3.6  0.022331298942684853  \\
            3.61  0.022366647928335526  \\
            3.62  0.022402656326527798  \\
            3.63  0.022439267507254855  \\
            3.64  0.02247646950727447  \\
            3.65  0.022514253704721966  \\
            3.66  0.022552578177882775  \\
            3.67  0.02259143970905902  \\
            3.68  0.022630814476187255  \\
            3.69  0.02267067284589576  \\
            3.7  0.022711018612362778  \\
            3.71  0.022751816119762798  \\
            3.72  0.022793049136305563  \\
            3.73  0.022834717316534768  \\
            3.74  0.022876785706272666  \\
            3.75  0.022919248588260912  \\
            3.76  0.022962093720216556  \\
            3.77  0.02300529577077827  \\
            3.78  0.023048854559507965  \\
            3.79  0.023092748580038763  \\
            3.8  0.023136960461542032  \\
            3.81  0.02318149439214387  \\
            3.82  0.02322632183889592  \\
            3.83  0.02327143615519782  \\
            3.84  0.02331683230297644  \\
            3.85  0.023362489212648576  \\
            3.86  0.023408404564634666  \\
            3.87  0.023454566136809345  \\
            3.88  0.023500959023643447  \\
            3.89  0.02354758432328373  \\
            3.9  0.023594424358592263  \\
            3.91  0.023641470790685477  \\
            3.92  0.023688722799647243  \\
            3.93  0.02373616327239249  \\
            3.94  0.02378378893782117  \\
            3.95  0.023831593461382652  \\
            3.96  0.023879564455062986  \\
            3.97  0.023927701291202204  \\
            3.98  0.023975993445989673  \\
            3.99  0.02402443239253812  \\
            4.0  0.024073019553282046  \\
            4.01  0.02412174132606655  \\
            4.02  0.024170594219448883  \\
            4.03  0.024219575469221453  \\
            4.04  0.024268675057333055  \\
            4.05  0.024317891512246344  \\
            4.06  0.024367218890803684  \\
            4.07  0.024416650097837247  \\
            4.08  0.024466185229026407  \\
            4.09  0.02451581600397059  \\
            4.1  0.024565538359444247  \\
            4.11  0.02461535156198763  \\
            4.12  0.024665247708955163  \\
            4.13  0.024715225030757668  \\
            4.14  0.024765280413811645  \\
            4.15  0.02481540814242677  \\
            4.16  0.024865607627935694  \\
            4.17  0.024915874009166075  \\
            4.18  0.024966203331433543  \\
            4.19  0.0250165959008576  \\
            4.2  0.025067045631449264  \\
            4.21  0.025117550773404756  \\
            4.22  0.025168109878179135  \\
            4.23  0.02521871847536928  \\
            4.24  0.02526937569074882  \\
            4.25  0.025320078792447645  \\
            4.26  0.025370824606404132  \\
            4.27  0.025421612920032303  \\
            4.28  0.025472440106383484  \\
            4.29  0.02552330428848085  \\
            4.3  0.02557420492892186  \\
            4.31  0.025625138632197612  \\
            4.32  0.025676104473428087  \\
            4.33  0.02572710099349976  \\
            4.34  0.025778125736295177  \\
            4.35  0.025829178255503245  \\
            4.36  0.02588025645610407  \\
            4.37  0.025931358622194086  \\
            4.38  0.025982484655187106  \\
            4.39  0.02603363205683825  \\
            4.4  0.02608479997950151  \\
            4.41  0.02613598768139387  \\
            4.42  0.026187193332337957  \\
            4.43  0.02623841642135864  \\
            4.44  0.026289655771921307  \\
            4.45  0.026340910075835815  \\
            4.46  0.02639217906308574  \\
            4.47  0.0264434612914431  \\
            4.48  0.026494755942113535  \\
            4.49  0.026546062640489844  \\
            4.5  0.0265973800817855  \\
            4.51  0.02664870778418543  \\
            4.52  0.026700045092419467  \\
            4.53  0.026751391059639043  \\
            4.54  0.02680274536285582  \\
            4.55  0.026854107187699077  \\
            4.56  0.026905475857195122  \\
            4.57  0.02695685115078656  \\
            4.58  0.027008232192194948  \\
            4.59  0.027059618575323293  \\
            4.6  0.027111009915397014  \\
            4.61  0.027162405572129632  \\
            4.62  0.027213805236008394  \\
            4.63  0.027265208444421977  \\
            4.64  0.027316614730060293  \\
            4.65  0.027368023839812523  \\
            4.66  0.027419435301924693  \\
            4.67  0.02747084878317891  \\
            4.68  0.0275222640158289  \\
            4.69  0.02757368061166916  \\
            4.7  0.0276250983085591  \\
            4.71  0.027676516821803814  \\
            4.72  0.027727935865065327  \\
            4.73  0.02777935519809571  \\
            4.74  0.027830774567082543  \\
            4.75  0.02788219375111594  \\
            4.76  0.02793361250931994  \\
            4.77  0.02798503065599447  \\
            4.78  0.028036447990668248  \\
            4.79  0.028087864300278452  \\
            4.8  0.02813927944949963  \\
            4.81  0.02819069323436561  \\
            4.82  0.028242105502305825  \\
            4.83  0.028293516143135685  \\
            4.84  0.028344924933967282  \\
            4.85  0.028396331807882105  \\
            4.86  0.028447736642855704  \\
            4.87  0.02849913923493931  \\
            4.88  0.028550539571921267  \\
            4.89  0.02860193749629119  \\
            4.9  0.028653332885896235  \\
            4.91  0.028704725725007325  \\
            4.92  0.028756115824019934  \\
            4.93  0.028807503159070755  \\
            4.94  0.02885888769722205  \\
            4.95  0.028910269208858887  \\
            4.96  0.028961647780555967  \\
            4.97  0.029013023303848598  \\
            4.98  0.0290643956457132  \\
            4.99  0.029115764869212628  \\
            5.0  0.029167130824572965  \\
            5.01  0.02921849348570796  \\
            5.02  0.029269852883216284  \\
            5.03  0.029321208821039692  \\
            5.04  0.029372561387359067  \\
            5.05  0.02942391054690042  \\
            5.06  0.02947525613312925  \\
            5.07  0.029526598273957608  \\
            5.08  0.029577936860979377  \\
            5.09  0.02962927184008054  \\
            5.1  0.029680603296424482  \\
            5.11  0.029731931071187774  \\
            5.12  0.02978325522663908  \\
            5.13  0.029834575800974306  \\
            5.14  0.029885892582984054  \\
            5.15  0.029937205753613843  \\
            5.16  0.029988515244663692  \\
            5.17  0.030039820960385905  \\
            5.18  0.030091123032306228  \\
            5.19  0.030142421339300455  \\
            5.2  0.030193715902720873  \\
            5.21  0.03024500680233734  \\
            5.22  0.03029629386326723  \\
            5.23  0.030347577224481566  \\
            5.24  0.030398856883956844  \\
            5.25  0.030450132698171685  \\
            5.26  0.03050140483790104  \\
            5.27  0.030552673218455874  \\
            5.28  0.030603937813041354  \\
            5.29  0.03065519873788931  \\
            5.3  0.030706455854018145  \\
            5.31  0.030757709250680425  \\
            5.32  0.030808958989044385  \\
            5.33  0.030860204876102006  \\
            5.34  0.030911447115908722  \\
            5.35  0.030962685658115864  \\
            5.36  0.031013920425248274  \\
            5.37  0.031065151565442675  \\
            5.38  0.03111637897413659  \\
            5.39  0.0311676026879269  \\
            5.4  0.031218822799198385  \\
            5.41  0.03127003914983818  \\
            5.42  0.03132125188869323  \\
            5.43  0.031372461025201206  \\
            5.44  0.03142366643142062  \\
            5.45  0.031474868283459446  \\
            5.46  0.031526066509201964  \\
            5.47  0.031577261092490344  \\
            5.48  0.03162845215374162  \\
            5.49  0.03167963956805486  \\
            5.5  0.03173082342888789  \\
            5.51  0.031782003801745264  \\
            5.52  0.031833180509959993  \\
            5.53  0.031884353754267375  \\
            5.54  0.031935523492855736  \\
            5.55  0.03198668965834657  \\
            5.56  0.032037852396342825  \\
            5.57  0.03208901161321981  \\
            5.58  0.03214016734851121  \\
            5.59  0.03219131969369098  \\
            5.6  0.03224246850444304  \\
            5.61  0.032293613924756964  \\
            5.62  0.03234475596717155  \\
            5.63  0.032395894515477364  \\
            5.64  0.03244702973797711  \\
            5.65  0.03249816157031384  \\
            5.66  0.032549290000462  \\
            5.67  0.03260041514361261  \\
            5.68  0.032651536885875104  \\
            5.69  0.032702655316903445  \\
            5.7  0.03275377049993992  \\
            5.71  0.03280488227274896  \\
            5.72  0.032855990824151124  \\
            5.73  0.032907096117094414  \\
            5.74  0.03295819809079151  \\
            5.75  0.033009296882122535  \\
            5.76  0.033060392405701994  \\
            5.77  0.033111484699692745  \\
            5.78  0.033162573850236396  \\
            5.79  0.03321365972480893  \\
            5.8  0.033264742458037524  \\
            5.81  0.033315822062571165  \\
            5.82  0.0333668984318195  \\
            5.83  0.033417971722528986  \\
            5.84  0.033469041875965826  \\
            5.85  0.03352010888181589  \\
            5.86  0.03357117284735046  \\
            5.87  0.03362223366790317  \\
            5.88  0.03367329142700208  \\
            5.89  0.03372434618364753  \\
            5.9  0.03377539778840513  \\
            5.91  0.03382644641624909  \\
            5.92  0.033877492033343004  \\
            5.93  0.033928534583911756  \\
            5.94  0.03397957419474035  \\
            5.95  0.03403061078725263  \\
            5.96  0.03408164439696965  \\
            5.97  0.03413267510367236  \\
            5.98  0.034183702785180445  \\
            5.99  0.03423472756598803  \\
            6.0  0.03428574945791385  \\
            6.01  0.03433676836266292  \\
            6.02  0.034387784425052074  \\
            6.03  0.03443879759092663  \\
            6.04  0.034489807850813514  \\
            6.05  0.03454081530378063  \\
            6.06  0.03459181985320893  \\
            6.07  0.03464282157620727  \\
            6.08  0.034693820527226714  \\
            6.09  0.034744816568261616  \\
            6.1  0.03479580986080537  \\
            6.11  0.034846800373554414  \\
            6.12  0.03489778805492928  \\
            6.13  0.03494877302190484  \\
            6.14  0.034999755201825425  \\
            6.15  0.035050734627376345  \\
            6.16  0.03510171137211138  \\
            6.17  0.03515268532306631  \\
            6.18  0.035203656595072255  \\
            6.19  0.0352546251989029  \\
            6.2  0.03530559104361093  \\
            6.21  0.035356554262799204  \\
            6.22  0.03540751480627791  \\
            6.23  0.03545847266511984  \\
            6.24  0.03550942793067189  \\
            6.25  0.035560380513482585  \\
            6.26  0.035611330484604756  \\
            6.27  0.035662277894170556  \\
            6.28  0.035713222614445345  \\
            6.29  0.035764164794473634  \\
            6.3  0.03581510440512751  \\
            6.31  0.035866041398519254  \\
            6.32  0.03591697588257342  \\
            6.33  0.0359679077899124  \\
            6.34  0.03601883715053593  \\
            6.35  0.036069764032246404  \\
            6.36  0.03612068833036205  \\
            6.37  0.036171610150856584  \\
            6.38  0.0362225295034829  \\
            6.39  0.036273446303889  \\
            6.4  0.036324360675441356  \\
            6.41  0.03637527257148983  \\
            6.42  0.03642618198354425  \\
            6.43  0.03647708899590776  \\
            6.44  0.036527993525578936  \\
            6.45  0.03657889563808268  \\
            6.46  0.036629795379603994  \\
            6.47  0.036680692631672264  \\
            6.48  0.03673158753203526  \\
            6.49  0.03678248005350643  \\
            6.5  0.03683337015151574  \\
            6.51  0.0368842579257746  \\
            6.52  0.03693514331366558  \\
            6.53  0.03698602634274313  \\
            6.54  0.037036907075589924  \\
            6.55  0.03708778541500975  \\
            6.56  0.037138661458950624  \\
            6.57  0.037189535216235615  \\
            6.58  0.03724040660847665  \\
            6.59  0.037291275749771355  \\
            6.6  0.03734214259667217  \\
            6.61  0.037393007141084546  \\
            6.62  0.037443869460937945  \\
            6.63  0.03749472947906769  \\
            6.64  0.03754558725600319  \\
            6.65  0.037596442834359714  \\
            6.66  0.0376472961040566  \\
            6.67  0.037698147192623085  \\
            6.68  0.03774899607464014  \\
            6.69  0.037799842708543835  \\
            6.7  0.03785068718662705  \\
            6.71  0.037901529450585655  \\
            6.72  0.03795236952577084  \\
            6.73  0.038003207470055075  \\
            6.74  0.03805404319302668  \\
            6.75  0.038104876785380944  \\
            6.76  0.038155708255111484  \\
            6.77  0.03820653752924055  \\
            6.78  0.03825736471349097  \\
            6.79  0.03830818976732693  \\
            6.8  0.038359012683021804  \\
            6.81  0.03840983353275413  \\
            6.82  0.03846065224465495  \\
            6.83  0.03851146887474621  \\
            6.84  0.038562283462423304  \\
            6.85  0.03861309590522111  \\
            6.86  0.03866390632142846  \\
            6.87  0.03871471468723964  \\
            6.88  0.03876552096383435  \\
            6.89  0.03881632523679442  \\
            6.9  0.038867127451743054  \\
            6.91  0.03891792763205172  \\
            6.92  0.038968725831336565  \\
            6.93  0.03901952196535201  \\
            6.94  0.03907031611823833  \\
            6.95  0.039121108297248755  \\
            6.96  0.03917189843433061  \\
            6.97  0.03922268662762656  \\
            6.98  0.03927347283925624  \\
            6.99  0.039324257061849444  \\
            7.0  0.03937503936237482  \\
            7.01  0.039425819673792266  \\
            7.02  0.03947659804804406  \\
            7.03  0.039527374521623915  \\
            7.04  0.03957814899899406  \\
            7.05  0.03962892159006976  \\
            7.06  0.039679692272528606  \\
            7.07  0.0397304610100557  \\
            7.08  0.039781227882156704  \\
            7.09  0.03983199283803636  \\
            7.1  0.03988275589928311  \\
            7.11  0.03993351711566367  \\
            7.12  0.039984276408551095  \\
            7.13  0.04003503385614313  \\
            7.14  0.04008578946503918  \\
            7.15  0.040136543171675074  \\
            7.16  0.040187295067322486  \\
            7.17  0.04023804511652895  \\
            7.18  0.040288793312261484  \\
            7.19  0.04033953971677176  \\
            7.2  0.040390284267422  \\
            7.21  0.04044102701246198  \\
            7.22  0.04049176798576059  \\
            7.23  0.040542507098094295  \\
            7.24  0.040593244451779566  \\
            7.25  0.04064398002585479  \\
            7.26  0.04069471378630343  \\
            7.27  0.04074544580711336  \\
            7.28  0.040796176040762855  \\
            7.29  0.04084690450723412  \\
            7.3  0.04089763125280375  \\
            7.31  0.0409483562039744  \\
            7.32  0.04099907943354708  \\
            7.33  0.04104980094753746  \\
            7.34  0.04110052068648907  \\
            7.35  0.04115123873542253  \\
            7.36  0.04120195506111396  \\
            7.37  0.04125266965685352  \\
            7.38  0.04130338258060461  \\
            7.39  0.04135409377375654  \\
            7.4  0.04140480328120982  \\
            7.41  0.04145551113444778  \\
            7.42  0.04150621725002453  \\
            7.43  0.04155692172333484  \\
            7.44  0.041607624534676486  \\
            7.45  0.04165832565213716  \\
            7.46  0.04170902514468758  \\
            7.47  0.04175972296780624  \\
            7.48  0.04181041914002224  \\
            7.49  0.041861113704439526  \\
            7.5  0.04191180659225213  \\
            7.51  0.04196249787135353  \\
            7.52  0.04201318754723946  \\
            7.53  0.04206387556420598  \\
            7.54  0.04211456200159028  \\
            7.55  0.04216524682821121  \\
            7.56  0.04221593003766516  \\
            7.57  0.04226661168401383  \\
            7.58  0.042317291712335975  \\
            7.59  0.04236797016448118  \\
            7.6  0.042418647069772705  \\
            7.61  0.042469322350045975  \\
            7.62  0.04251999609439258  \\
            7.63  0.042570668284264236  \\
            7.64  0.04262133888968753  \\
            7.65  0.04267200797505955  \\
            7.66  0.04272267549861223  \\
            7.67  0.04277334147755536  \\
            7.68  0.04282400595210268  \\
            7.69  0.04287466885775752  \\
            7.7  0.04292533025792522  \\
            7.71  0.042975990157640094  \\
            7.72  0.043026648504648615  \\
            7.73  0.0430773053730938  \\
            7.74  0.04312796073367287  \\
            7.75  0.043178614580276706  \\
            7.76  0.04322926696340526  \\
            7.77  0.0432799178315217  \\
            7.78  0.0433305672237012  \\
            7.79  0.04338121516729329  \\
            7.8  0.04343186158898148  \\
            7.81  0.0434825065720967  \\
            7.82  0.04353315009915757  \\
            7.83  0.04358379214197529  \\
            7.84  0.04363443276076884  \\
            7.85  0.043685071916300555  \\
            7.86  0.04373570962458475  \\
            7.87  0.043786345923198154  \\
            7.88  0.043836980751592904  \\
            7.89  0.043887614169083655  \\
            7.9  0.04393824618028476  \\
            7.91  0.0439888767361155  \\
            7.92  0.04403950590596671  \\
            7.93  0.04409013366227118  \\
            7.94  0.04414075999919403  \\
            7.95  0.04419138496398181  \\
            7.96  0.04424200850821171  \\
            7.97  0.044292630668419625  \\
            7.98  0.0443432514701558  \\
            7.99  0.04439387084456205  \\
            8.0  0.04444448886968832  \\
            8.01  0.044495105529047334  \\
            8.02  0.04454572079609305  \\
            8.03  0.04459633472722123  \\
            8.04  0.044646947285522515  \\
            8.05  0.04469755848592563  \\
            8.06  0.044748168363593605  \\
            8.07  0.04479877686161478  \\
            8.08  0.04484938403555311  \\
            8.09  0.04489998988964981  \\
            8.1  0.044950594377742265  \\
            8.11  0.04500119756486789  \\
            8.12  0.04505179942506062  \\
            8.13  0.0451023999527456  \\
            8.14  0.04515299919219111  \\
            8.15  0.04520359709784169  \\
            8.16  0.045254193703908305  \\
            8.17  0.04530478903429687  \\
            8.18  0.04535538302425143  \\
            8.19  0.045405975746982345  \\
            8.2  0.04545656718691649  \\
            8.21  0.04550715731903281  \\
            8.22  0.0455577461962148  \\
            8.23  0.04560833378370628  \\
            8.24  0.045658920095440585  \\
            8.25  0.04570950516437268  \\
            8.26  0.04576008893693838  \\
            8.27  0.04581067146526359  \\
            8.28  0.0458612527532533  \\
            8.29  0.04591183275743414  \\
            8.3  0.045962411538849064  \\
            8.31  0.04601298907300849  \\
            8.32  0.04606356535459018  \\
            8.33  0.04611414042512423  \\
            8.34  0.04616471424170074  \\
            8.35  0.04621528683640089  \\
            8.36  0.04626585823162417  \\
            8.37  0.04631642836639578  \\
            8.38  0.04636699730947896  \\
            8.39  0.0464175650461508  \\
            8.4  0.04646813155279597  \\
            8.41  0.046518696879076615  \\
            8.42  0.04656926099222246  \\
            8.43  0.04661982390525923  \\
            8.44  0.046670385649111905  \\
            8.45  0.046720946173311156  \\
            8.46  0.04677150552681894  \\
            8.47  0.04682206371323586  \\
            8.48  0.046872620691577147  \\
            8.49  0.04692317651920838  \\
            8.5  0.04697373117301046  \\
            8.51  0.047024284647894515  \\
            8.52  0.047074836982878  \\
            8.53  0.04712538813749434  \\
            8.54  0.047175938141869045  \\
            8.55  0.047226487017016094  \\
            8.56  0.047277034705456314  \\
            8.57  0.04732758127185658  \\
            8.58  0.047378126702284584  \\
            8.59  0.04742867097442931  \\
            8.6  0.04747921413498592  \\
            8.61  0.04752975615302163  \\
            8.62  0.04758029704073116  \\
            8.63  0.04763083682717556  \\
            8.64  0.04768137546474143  \\
            8.65  0.04773191299948267  \\
            8.66  0.0477824494347213  \\
            8.67  0.04783298473177586  \\
            8.68  0.047883518944624906  \\
            8.69  0.04793405205141724  \\
            8.7  0.04798458404728867  \\
            8.71  0.04803511496893982  \\
            8.72  0.04808564477816763  \\
            8.73  0.04813617350329576  \\
            8.74  0.0481867011640657  \\
            8.75  0.048237227706231664  \\
            8.76  0.04828775319068259  \\
            8.77  0.04833827760422165  \\
            8.78  0.04838880092574749  \\
            8.79  0.04843932319922054  \\
            8.8  0.04848984439541074  \\
            8.81  0.04854036452575228  \\
            8.82  0.04859088361758512  \\
            8.83  0.04864140162594492  \\
            8.84  0.04869191859419822  \\
            8.85  0.048742434525419744  \\
            8.86  0.04879294938305896  \\
            8.87  0.04884346321796844  \\
            8.88  0.04889397600947682  \\
            8.89  0.04894448775293027  \\
            8.9  0.04899499848289359  \\
            8.91  0.04904550816326185  \\
            8.92  0.049096016820695525  \\
            8.93  0.049146524473767036  \\
            8.94  0.04919703107122224  \\
            8.95  0.04924753667046408  \\
            8.96  0.04929804125897932  \\
            8.97  0.04934854481679192  \\
            8.98  0.0493990473853348  \\
            8.99  0.04944954893696037  \\
            9.0  0.049500049482401096  \\
            9.01  0.04955054904741163  \\
            9.02  0.04960104758948155  \\
            9.03  0.04965154514949732  \\
            9.04  0.04970204173030685  \\
            9.05  0.04975253729733729  \\
            9.06  0.04980303189855433  \\
            9.07  0.049853525514380194  \\
            9.08  0.04990401814036224  \\
            9.09  0.04995450980909134  \\
            9.1  0.05000500048640984  \\
            9.11  0.050055490197443556  \\
            9.12  0.05010597895968442  \\
            9.13  0.05015646672465654  \\
            9.14  0.05020695354653486  \\
            9.15  0.05025743941344623  \\
            9.16  0.050307924306459154  \\
            9.17  0.05035840826467178  \\
            9.18  0.050408891261904426  \\
            9.19  0.05045937330824493  \\
            9.2  0.05050985442798176  \\
            9.21  0.05056033458088445  \\
            9.22  0.050610813805544816  \\
            9.23  0.05066129210460372  \\
            9.24  0.05071176944532686  \\
            9.25  0.05076224587300539  \\
            9.26  0.05081272136908218  \\
            9.27  0.0508631959292936  \\
            9.28  0.05091366958440444  \\
            9.29  0.050964142302066216  \\
            9.3  0.05101461410598644  \\
            9.31  0.05106508501265797  \\
            9.32  0.0511155549761864  \\
            9.33  0.051166024047757074  \\
            9.34  0.05121649221609113  \\
            9.35  0.05126695946323352  \\
            9.36  0.05131742582611782  \\
            9.37  0.051367891279931716  \\
            9.38  0.05141835583416814  \\
            9.39  0.05146881951175834  \\
            9.4  0.05151928227459157  \\
            9.41  0.051569744159132506  \\
            9.42  0.05162020516783416  \\
            9.43  0.051670665269674884  \\
            9.44  0.05172112450746451  \\
            9.45  0.05177158286359532  \\
            9.46  0.05182204033398581  \\
            9.47  0.05187249694770653  \\
            9.48  0.051922952674094316  \\
            9.49  0.05197340753554297  \\
            9.5  0.052023861547619545  \\
            9.51  0.052074314666831475  \\
            9.52  0.05212476694158931  \\
            9.53  0.05217521836117358  \\
            9.54  0.052225668908536624  \\
            9.55  0.05227611861860397  \\
            9.56  0.05232656746783842  \\
            9.57  0.05237701546518288  \\
            9.58  0.05242746263231131  \\
            9.59  0.052477908933086154  \\
            9.6  0.05252835440199856  \\
            9.61  0.05257879904132988  \\
            9.62  0.05262924282165193  \\
            9.63  0.05267968578347357  \\
            9.64  0.052730127910073955  \\
            9.65  0.05278056919754067  \\
            9.66  0.05283100967337564  \\
            9.67  0.05288144930848321  \\
            9.68  0.05293188812403865  \\
            9.69  0.052982326134752636  \\
            9.7  0.05303276329936912  \\
            9.71  0.05308319966372304  \\
            9.72  0.053133635217612996  \\
            9.73  0.05318406994484221  \\
            9.74  0.05323450387847275  \\
            9.75  0.05328493699615264  \\
            9.76  0.053335369306319325  \\
            9.77  0.05338580082947748  \\
            9.78  0.05343623153133101  \\
            9.79  0.05348666144453427  \\
            9.8  0.05353709057121526  \\
            9.81  0.053587518883430454  \\
            9.82  0.05363794641954904  \\
            9.83  0.053688373163678416  \\
            9.84  0.05373879911206821  \\
            9.85  0.05378922429076082  \\
            9.86  0.05383964867212473  \\
            9.87  0.05389007227620364  \\
            9.88  0.05394049511691237  \\
            9.89  0.05399091715508073  \\
            9.9  0.05404133843414531  \\
            9.91  0.0540917589443961  \\
            9.92  0.05414217867042634  \\
            9.93  0.05419259764356507  \\
            9.94  0.05424301584257035  \\
            9.95  0.05429343327540857  \\
            9.96  0.05434384996149995  \\
            9.97  0.05439426586826375  \\
            9.98  0.05444468102665087  \\
            9.99  0.05449509543864349  \\
            10.0  0.05454550907768532  \\
            10.01  0.05459592198015689  \\
            10.02  0.054646334130937425  \\
            10.03  0.05469674552643267  \\
            10.04  0.05474715619132506  \\
            10.05  0.054797566099351123  \\
            10.06  0.054847975269500374  \\
            10.07  0.05489838371495082  \\
            10.08  0.05494879139847891  \\
            10.09  0.05499919836128831  \\
            10.1  0.055049604594125785  \\
            10.11  0.05510001008232883  \\
            10.12  0.055150414855610286  \\
            10.13  0.05520081889376595  \\
            10.14  0.055251222204325906  \\
            10.15  0.055301624805699924  \\
            10.16  0.0553520266669118  \\
            10.17  0.05540242781732217  \\
            10.18  0.05545282825878307  \\
            10.19  0.05550322796603593  \\
            10.2  0.055553626973603526  \\
            10.21  0.055604025267091024  \\
            10.22  0.055654422843050055  \\
            10.23  0.055704819724897096  \\
            10.24  0.05575521588764881  \\
            10.25  0.055805611349313  \\
            10.26  0.055856006122380175  \\
            10.27  0.055906400171448295  \\
            10.28  0.055956793535637456  \\
            10.29  0.05600718620612425  \\
            10.3  0.056057578168941385  \\
            10.31  0.056107969452296326  \\
            10.32  0.05615836003695603  \\
            10.33  0.056208749930044585  \\
            10.34  0.05625913914903125  \\
            10.35  0.0563095276644398  \\
            10.36  0.056359915504149274  \\
            10.37  0.056410302669890076  \\
            10.38  0.05646068913761812  \\
            10.39  0.05651107494012504  \\
            10.4  0.05656146006369483  \\
            10.41  0.056611844505017106  \\
            10.42  0.05666222828632898  \\
            10.43  0.05671261138384309  \\
            10.44  0.0567629938146544  \\
            10.45  0.056813375590611934  \\
            10.46  0.05686375667801688  \\
            10.47  0.05691413711404598  \\
            10.48  0.0569645168902785  \\
            10.49  0.05701489599339922  \\
            10.5  0.05706527445021134  \\
            10.51  0.05711565224239014  \\
            10.52  0.057166029376683  \\
            10.53  0.057216405869682095  \\
            10.54  0.05726678169331417  \\
            10.55  0.05731715687407628  \\
            10.56  0.05736753141358578  \\
            10.57  0.05741790528893871  \\
            10.58  0.05746827853130684  \\
            10.59  0.057518651127612216  \\
            10.6  0.05756902307467579  \\
            10.61  0.05761939439363246  \\
            10.62  0.057669765061815884  \\
            10.63  0.05772013509546908  \\
            10.64  0.05777050450584219  \\
            10.65  0.057820873260833724  \\
            10.66  0.05787124139580155  \\
            10.67  0.057921608902704196  \\
            10.68  0.05797197576884043  \\
            10.69  0.0580223420196984  \\
            10.7  0.05807270763780596  \\
            10.71  0.0581230726295609  \\
            10.72  0.05817343701073435  \\
            10.73  0.05822380075457093  \\
            10.74  0.05827416388627199  \\
            10.75  0.05832452640735507  \\
            10.76  0.05837488829598102  \\
            10.77  0.058425249581809474  \\
            10.78  0.05847561025236104  \\
            10.79  0.0585259703045812  \\
            10.8  0.05857632975857477  \\
            10.81  0.05862668859272742  \\
            10.82  0.05867704682248437  \\
            10.83  0.05872740445853817  \\
            10.84  0.058777761470283234  \\
            10.85  0.05882811789137684  \\
            10.86  0.058878473714135765  \\
            10.87  0.0589288289264322  \\
            10.88  0.05897918355252517  \\
            10.89  0.059029537575745146  \\
            10.9  0.05907989100216159  \\
            10.91  0.05913024384677808  \\
            10.92  0.05918059608407698  \\
            10.93  0.05923094773804743  \\
            10.94  0.05928129881011291  \\
            10.95  0.05933164927943489  \\
            10.96  0.05938199917425845  \\
            10.97  0.05943234848266421  \\
            10.98  0.059482697201718476  \\
            10.99  0.05953304535056006  \\
            11.0  0.059583392908564126  \\
            11.01  0.05963373989042802  \\
            11.02  0.05968408630632313  \\
            11.03  0.05973443212704965  \\
            11.04  0.059784777384670904  \\
            11.05  0.05983512207183948  \\
            11.06  0.05988546617696865  \\
            11.07  0.05993580972316681  \\
            11.08  0.0599861526945159  \\
            11.09  0.06003649509678255  \\
            11.1  0.060086836944249544  \\
            11.11  0.06013717821256134  \\
            11.12  0.060187518924572574  \\
            11.13  0.06023785908161802  \\
            11.14  0.060288198663804  \\
            11.15  0.06033853769804363  \\
            11.16  0.060388876172949406  \\
            11.17  0.06043921408570041  \\
            11.18  0.060489551454529965  \\
            11.19  0.06053988825974346  \\
            11.2  0.06059022451533935  \\
            11.21  0.060640560230999146  \\
            11.22  0.060690895378845165  \\
            11.23  0.06074122998944567  \\
            11.24  0.060791564055768736  \\
            11.25  0.060841897566738676  \\
            11.26  0.060892230544384016  \\
            11.27  0.06094256297349523  \\
            11.28  0.06099289485955163  \\
            11.29  0.06104322621616548  \\
            11.3  0.06109355702007184  \\
            11.31  0.06114388729305986  \\
            11.32  0.061194217036386715  \\
            11.33  0.061244546231040586  \\
            11.34  0.06129487490269164  \\
            11.35  0.0613452030404491  \\
            11.36  0.061395530641600485  \\
            11.37  0.06144585772353057  \\
            11.38  0.06149618426741905  \\
            11.39  0.06154651028660803  \\
            11.4  0.06159683579032257  \\
            11.41  0.06164716075192665  \\
            11.42  0.06169748520058428  \\
            11.43  0.06174780912956396  \\
            11.44  0.061798132528270766  \\
            11.45  0.06184845541771781  \\
            11.46  0.06189877778336253  \\
            11.47  0.06194909963041931  \\
            11.48  0.06199942097186644  \\
            11.49  0.06204974178546761  \\
            11.5  0.062100062092014074  \\
            11.51  0.062150381892685284  \\
            11.52  0.06220070116930683  \\
            11.53  0.062251019946375635  \\
            11.54  0.06230133821347232  \\
            11.55  0.062351655967985684  \\
            11.56  0.06240197322650593  \\
            11.57  0.062452289971033456  \\
            11.58  0.06250260621429665  \\
            11.59  0.06255292196509173  \\
            11.6  0.06260323719795066  \\
            11.61  0.06265355194071962  \\
            11.62  0.06270386618694909  \\
            11.63  0.0627541799264972  \\
            11.64  0.06280449317942512  \\
            11.65  0.06285480593181862  \\
            11.66  0.06290511818864163  \\
            11.67  0.06295542996227943  \\
            11.68  0.06300574123146477  \\
            11.69  0.06305605201604737  \\
            11.7  0.06310636231714044  \\
            11.71  0.06315667211735267  \\
            11.72  0.06320698144008227  \\
            11.73  0.06325729027535358  \\
            11.74  0.06330759862065201  \\
            11.75  0.06335790649181816  \\
            11.76  0.06340821387163059  \\
            11.77  0.06345852077223899  \\
            11.78  0.06350882720203439  \\
            11.79  0.06355913313665376  \\
            11.8  0.06360943860270031  \\
            11.81  0.06365974359399337  \\
            11.82  0.06371004810081765  \\
            11.83  0.06376035214233806  \\
            11.84  0.06381065570523423  \\
            11.85  0.06386095879423517  \\
            11.86  0.06391126142116951  \\
            11.87  0.06396156356568106  \\
            11.88  0.06401186524673735  \\
            11.89  0.0640621664653869  \\
            11.9  0.06411246720497987  \\
            11.91  0.0641627674878788  \\
            11.92  0.06421306730452674  \\
            11.93  0.06426336665250125  \\
            11.94  0.0643136655469397  \\
            11.95  0.06436396397135244  \\
            11.96  0.06441426193734498  \\
            11.97  0.06446455945293023  \\
            11.98  0.06451485649478295  \\
            11.99  0.06456515308834082  \\
            12.0  0.06461544922767383  \\
            12.01  0.06466574490347098  \\
            12.02  0.06471604013405428  \\
            12.03  0.06476633490666278  \\
            12.04  0.0648166292258058  \\
            12.05  0.06486692310278741  \\
            12.06  0.06491721651811114  \\
            12.07  0.06496750948991523  \\
            12.08  0.06501780201918601  \\
            12.09  0.06506809408997576  \\
            12.1  0.06511838572367076  \\
            12.11  0.06516867691110925  \\
            12.12  0.0652189676499571  \\
            12.13  0.06526925795468916  \\
            12.14  0.06531954780950626  \\
            12.15  0.06536983722550276  \\
            12.16  0.06542012621033516  \\
            12.17  0.06547041474165818  \\
            12.18  0.06552070284381065  \\
            12.19  0.06557099051109995  \\
            12.2  0.06562127773459803  \\
            12.21  0.06567156453183244  \\
            12.22  0.0657218508905699  \\
            12.23  0.06577213681511394  \\
            12.24  0.06582242231627483  \\
            12.25  0.06587270737536881  \\
            12.26  0.0659229920097501  \\
            12.27  0.06597327622035083  \\
            12.28  0.06602355999188293  \\
            12.29  0.06607384334481364  \\
            12.3  0.0661241262703553  \\
            12.31  0.0661744087662584  \\
            12.32  0.06622469084637334  \\
            12.33  0.06627497249555159  \\
            12.34  0.0663252537244081  \\
            12.35  0.06637553454026272  \\
            12.36  0.0664258149216975  \\
            12.37  0.06647609489201192  \\
            12.38  0.06652637444574118  \\
            12.39  0.0665766535743175  \\
            12.4  0.06662693229451842  \\
            12.41  0.06667721059461298  \\
            12.42  0.06672748847870943  \\
            12.43  0.06677776595715212  \\
            12.44  0.0668280430120261  \\
            12.45  0.06687831965994628  \\
            12.46  0.06692859590179304  \\
            12.47  0.06697887172290279  \\
            12.48  0.06702914714287665  \\
            12.49  0.06707942215327925  \\
            12.5  0.06712969675194402  \\
            12.51  0.06717997095212838  \\
            12.52  0.0672302447393053  \\
            12.53  0.067280518123632  \\
            12.54  0.06733079111211308  \\
            12.55  0.06738106368420615  \\
            12.56  0.06743133586223272  \\
            12.57  0.06748160764094092  \\
            12.58  0.06753187901210575  \\
            12.59  0.06758214999179817  \\
            12.6  0.06763242056875875  \\
            12.61  0.06768269074691344  \\
            12.62  0.06773296053616802  \\
            12.63  0.06778322991933436  \\
            12.64  0.0678334989123291  \\
            12.65  0.06788376751598343  \\
            12.66  0.06793403571622841  \\
            12.67  0.0679843035318435  \\
            12.68  0.06803457095472942  \\
            12.69  0.06808483798279498  \\
            12.7  0.06813510462874364  \\
            12.71  0.06818537087862978  \\
            12.72  0.06823563674218366  \\
            12.73  0.06828590222611144  \\
            12.74  0.06833616731069911  \\
            12.75  0.06838643201734307  \\
            12.76  0.06843669634099439  \\
            12.77  0.06848696027375237  \\
            12.78  0.06853722383102043  \\
            12.79  0.0685874870019863  \\
            12.8  0.06863774979040531  \\
            12.81  0.06868801220576681  \\
            12.82  0.06873827423157136  \\
            12.83  0.06878853588307676  \\
            12.84  0.06883879716107019  \\
            12.85  0.06888905805203949  \\
            12.86  0.06893931857399319  \\
            12.87  0.06898957871914897  \\
            12.88  0.06903983848548835  \\
            12.89  0.06909009788518823  \\
            12.9  0.06914035690485876  \\
            12.91  0.0691906155538233  \\
            12.92  0.06924087383850576  \\
            12.93  0.06929113173997974  \\
            12.94  0.06934138927876396  \\
            12.95  0.06939164645000373  \\
            12.96  0.0694419032461058  \\
            12.97  0.06949215968184154  \\
            12.98  0.06954241574682393  \\
            12.99  0.0695926714446451  \\
            13.0  0.0696429267844027  \\
            13.01  0.06969318175025112  \\
            13.02  0.06974343635682206  \\
            13.03  0.06979369060486215  \\
            13.04  0.06984394448139017  \\
            13.05  0.06989419800368146  \\
            13.06  0.06994445116425545  \\
            13.07  0.06999470396116445  \\
            13.08  0.07004495640608713  \\
            13.09  0.07009520848615869  \\
            13.1  0.07014546021031971  \\
            13.11  0.0701957115847277  \\
            13.12  0.07024596259119903  \\
            13.13  0.07029621324942635  \\
            13.14  0.07034646355473716  \\
            13.15  0.07039671349983044  \\
            13.16  0.0704469630988797  \\
            13.17  0.07049721234190047  \\
            13.18  0.07054746123233283  \\
            13.19  0.07059770977890291  \\
            13.2  0.07064795796638224  \\
            13.21  0.07069820580881489  \\
            13.22  0.07074845330690603  \\
            13.23  0.07079870044817865  \\
            13.24  0.07084894724921598  \\
            13.25  0.07089919370282226  \\
            13.26  0.07094943980711735  \\
            13.27  0.07099968557330939  \\
            13.28  0.07104993098902954  \\
            13.29  0.07110017606285773  \\
            13.3  0.07115042080070012  \\
            13.31  0.07120066518507745  \\
            13.32  0.07125090923489802  \\
            13.33  0.07130115294566503  \\
            13.34  0.07135139631035384  \\
            13.35  0.07140163934257122  \\
            13.36  0.07145188203271644  \\
            13.37  0.07150212438408313  \\
            13.38  0.07155236640504894  \\
            13.39  0.07160260808097023  \\
            13.4  0.07165284942533183  \\
            13.41  0.07170309043880373  \\
            13.42  0.07175333110938686  \\
            13.43  0.07180357145300675  \\
            13.44  0.07185381146273961  \\
            13.45  0.07190405113676801  \\
            13.46  0.07195429048585672  \\
            13.47  0.07200452949810875  \\
            13.48  0.07205476818175986  \\
            13.49  0.07210500654247809  \\
            13.5  0.07215524456345508  \\
            13.51  0.07220548226285414  \\
            13.52  0.07225571963634582  \\
            13.53  0.07230595667716741  \\
            13.54  0.07235619339839083  \\
            13.55  0.07240642979077741  \\
            13.56  0.07245666585748547  \\
            13.57  0.07250690160655784  \\
            13.58  0.07255713702391015  \\
            13.59  0.07260737212249685  \\
            13.6  0.07265760690295334  \\
            13.61  0.07270784135373361  \\
            13.62  0.07275807549014163  \\
            13.63  0.07280830930551242  \\
            13.64  0.07285854279808875  \\
            13.65  0.07290877597821352  \\
            13.66  0.07295900883443768  \\
            13.67  0.07300924137467268  \\
            13.68  0.07305947360435992  \\
            13.69  0.0731097055073281  \\
            13.7  0.07315993710103579  \\
            13.71  0.07321016838131057  \\
            13.72  0.07326039934163936  \\
            13.73  0.07331062999458679  \\
            13.74  0.07336086033125988  \\
            13.75  0.07341109035468557  \\
            13.76  0.07346132007259425  \\
            13.77  0.07351154947142796  \\
            13.78  0.07356177856363975  \\
            13.79  0.07361200734983413  \\
            13.8  0.07366223581889571  \\
            13.81  0.07371246398553691  \\
            13.82  0.073762691843339  \\
            13.83  0.07381291939060428  \\
            13.84  0.07386314663727303  \\
            13.85  0.07391337357232397  \\
            13.86  0.07396360020336004  \\
            13.87  0.07401382653560884  \\
            13.88  0.07406405255350328  \\
            13.89  0.07411427827383275  \\
            13.9  0.07416450369257553  \\
            13.91  0.07421472880345648  \\
            13.92  0.07426495361855848  \\
            13.93  0.0743151781293143  \\
            13.94  0.0743654023386317  \\
            13.95  0.07441562625394012  \\
            13.96  0.07446584986218566  \\
            13.97  0.07451607317534424  \\
            13.98  0.07456629619398927  \\
            13.99  0.0746165189074165  \\
            14.0  0.07466674132977902  \\
            14.01  0.07471696345488937  \\
            14.02  0.07476718528110685  \\
            14.03  0.07481740681799154  \\
            14.04  0.07486762805492704  \\
            14.05  0.07491784899922511  \\
            14.06  0.07496806965590985  \\
            14.07  0.07501829000998886  \\
            14.08  0.07506851007761592  \\
            14.09  0.07511872985491319  \\
            14.1  0.07516894933583165  \\
            14.11  0.07521916853199638  \\
            14.12  0.07526938743515266  \\
            14.13  0.07531960604809143  \\
            14.14  0.07536982437795933  \\
            14.15  0.0754200424121804  \\
            14.16  0.0754702601622779  \\
            14.17  0.07552047762879768  \\
            14.18  0.07557069480142473  \\
            14.19  0.07562091169377907  \\
            14.2  0.07567112829989764  \\
            14.21  0.07572134461819191  \\
            14.22  0.07577156065786159  \\
            14.23  0.07582177640867631  \\
            14.24  0.07587199187766878  \\
            14.25  0.0759222070696722  \\
            14.26  0.07597242197024004  \\
            14.27  0.0760226365949231  \\
            14.28  0.07607285093997865  \\
            14.29  0.0761230649995754  \\
            14.3  0.07617327878490265  \\
            14.31  0.07622349228800135  \\
            14.32  0.07627370551155463  \\
            14.33  0.07632391846243945  \\
            14.34  0.07637413112853339  \\
            14.35  0.07642434352093187  \\
            14.36  0.07647455564015224  \\
            14.37  0.07652476747625245  \\
            14.38  0.0765749790423464  \\
            14.39  0.07662519033268132  \\
            14.4  0.07667540134572114  \\
            14.41  0.07672561209032287  \\
            14.42  0.07677582255662263  \\
            14.43  0.07682603275139006  \\
            14.44  0.07687624267927481  \\
            14.45  0.07692645232635077  \\
            14.46  0.07697666170759657  \\
            14.47  0.07702687081939827  \\
            14.48  0.07707707965612996  \\
            14.49  0.07712728822856693  \\
            14.5  0.07717749652903529  \\
            14.51  0.07722770456011259  \\
            14.52  0.07727791232841918  \\
            14.53  0.07732811982226807  \\
            14.54  0.07737832705234307  \\
            14.55  0.07742853401913924  \\
            14.56  0.07747874071306635  \\
            14.57  0.07752894714675744  \\
            14.58  0.07757915331466332  \\
            14.59  0.07762935921529482  \\
            14.6  0.077679564857184  \\
            14.61  0.07772977023081656  \\
            14.62  0.07777997534271126  \\
            14.63  0.07783018019734518  \\
            14.64  0.07788038478128653  \\
            14.65  0.07793058910896813  \\
            14.66  0.07798079317690104  \\
            14.67  0.0780309969796554  \\
            14.68  0.07808120052761254  \\
            14.69  0.07813140381336856  \\
            14.7  0.07818160683940167  \\
            14.71  0.07823180961208928  \\
            14.72  0.07828201212015745  \\
            14.73  0.07833221437390148  \\
            14.74  0.07838241637379126  \\
            14.75  0.07843261811057481  \\
            14.76  0.07848281959642789  \\
            14.77  0.07853302082599191  \\
            14.78  0.07858322179782751  \\
            14.79  0.07863342252015462  \\
            14.8  0.0786836229837925  \\
            14.81  0.07873382319502215  \\
            14.82  0.07878402315815489  \\
            14.83  0.07883422286023098  \\
            14.84  0.07888442231516478  \\
            14.85  0.07893462151958545  \\
            14.86  0.07898482046825023  \\
            14.87  0.07903501917116575  \\
            14.88  0.07908521762118498  \\
            14.89  0.07913541582069279  \\
            14.9  0.07918561377583502  \\
            14.91  0.07923581147573051  \\
            14.92  0.07928600893030563  \\
            14.93  0.07933620614000773  \\
            14.94  0.07938640309590536  \\
            14.95  0.07943659980973915  \\
            14.96  0.07948679627633505  \\
            14.97  0.07953699249429748  \\
            14.98  0.07958718847155095  \\
            14.99  0.07963738419923329  \\
            15.0  0.07968757968339954  \\
            15.01  0.07973777492820118  \\
            15.02  0.0797879699211322  \\
            15.03  0.07983816467561003  \\
            15.04  0.0798883591883775  \\
            15.05  0.07993855345436945  \\
            15.06  0.07998874748323723  \\
            15.07  0.08003894126807926  \\
            15.08  0.08008913481119057  \\
            15.09  0.08013932811849592  \\
            15.1  0.08018952117949157  \\
            15.11  0.08023971400374923  \\
            15.12  0.08028990659169652  \\
            15.13  0.08034009893470936  \\
            15.14  0.08039029104411097  \\
            15.15  0.08044048291490392  \\
            15.16  0.0804906745457352  \\
            15.17  0.08054086594424874  \\
            15.18  0.0805910571018865  \\
            15.19  0.08064124802448516  \\
            15.2  0.08069143871604995  \\
            15.21  0.08074162916450152  \\
            15.22  0.08079181938278673  \\
            15.23  0.08084200936775675  \\
            15.24  0.08089219911451687  \\
            15.25  0.0809423886323796  \\
            15.26  0.08099257791467496  \\
            15.27  0.08104276696361556  \\
            15.28  0.08109295578491547  \\
            15.29  0.0811431443684289  \\
            15.3  0.08119333272339324  \\
            15.31  0.08124352085021355  \\
            15.32  0.0812937087405585  \\
            15.33  0.08134389640535952  \\
            15.34  0.08139408383978312  \\
            15.35  0.08144427104251858  \\
            15.36  0.08149445802094109  \\
            15.37  0.08154464476678401  \\
            15.38  0.08159483128567678  \\
            15.39  0.08164501758148296  \\
            15.4  0.08169520364253255  \\
            15.41  0.08174538948132344  \\
            15.42  0.08179557509480963  \\
            15.43  0.08184576047826062  \\
            15.44  0.08189594564066202  \\
            15.45  0.08194613057557196  \\
            15.46  0.08199631528511833  \\
            15.47  0.08204649977481772  \\
            15.48  0.0820966840348637  \\
            15.49  0.08214686807417435  \\
            15.5  0.08219705189313775  \\
            15.51  0.08224723548370308  \\
            15.52  0.08229741885641881  \\
            15.53  0.08234760200661612  \\
            15.54  0.08239778493302406  \\
            15.55  0.08244796764275986  \\
            15.56  0.08249815012783522  \\
            15.57  0.08254833239368226  \\
            15.58  0.0825985144440297  \\
            15.59  0.08264869626759866  \\
            15.6  0.08269887787645787  \\
            15.61  0.082749059267661  \\
            15.62  0.08279924043663284  \\
            15.63  0.0828494213920502  \\
            15.64  0.08289960212768353  \\
            15.65  0.08294978264558758  \\
            15.66  0.082999962951083  \\
            15.67  0.08305014303469548  \\
            15.68  0.08310032290503283  \\
            15.69  0.08315050256246748  \\
            15.7  0.08320068199921578  \\
            15.71  0.08325086122546672  \\
            15.72  0.08330104023670183  \\
            15.73  0.08335121903169185  \\
            15.74  0.08340139761730868  \\
            15.75  0.08345157598582759  \\
            15.76  0.0835017541424937  \\
            15.77  0.08355193209090597  \\
            15.78  0.08360210982016361  \\
            15.79  0.08365228734192053  \\
            15.8  0.08370246465332816  \\
            15.81  0.0837526417499594  \\
            15.82  0.08380281864019563  \\
            15.83  0.08385299531801213  \\
            15.84  0.08390317178538906  \\
            15.85  0.08395334804746703  \\
            15.86  0.08400352409508427  \\
            15.87  0.08405369993655551  \\
            15.88  0.0841038755722377  \\
            15.89  0.0841540509946008  \\
            15.9  0.08420422621349104  \\
            15.91  0.08425440122453706  \\
            15.92  0.08430457602654409  \\
            15.93  0.08435475062615445  \\
            15.94  0.08440492501589208  \\
            15.95  0.08445509920082772  \\
            15.96  0.08450527318443372  \\
            15.97  0.08455544695616718  \\
            15.98  0.08460562052729487  \\
            15.99  0.08465579389505233  \\
            16.0  0.08470596705516031  \\
            16.01  0.08475614001571576  \\
            16.02  0.08480631277089262  \\
            16.03  0.08485648532259757  \\
            16.04  0.08490665767579854  \\
            16.05  0.08495682982163351  \\
            16.06  0.08500700176813619  \\
            16.07  0.0850571735156499  \\
            16.08  0.0851073450568901  \\
            16.09  0.08515751640137088  \\
            16.1  0.08520768754486455  \\
            16.11  0.08525785848620848  \\
            16.12  0.08530802923182347  \\
            16.13  0.08535819977447676  \\
            16.14  0.08540837011906852  \\
            16.15  0.08545854026895097  \\
            16.16  0.0855087102139247  \\
            16.17  0.08555887996488173  \\
            16.18  0.0856090495191482  \\
            16.19  0.08565921887257678  \\
            16.2  0.08570938803299744  \\
            16.21  0.08575955699476955  \\
            16.22  0.08580972575973633  \\
            16.23  0.08585989433269843  \\
            16.24  0.08591006270507605  \\
            16.25  0.0859602308846423  \\
            16.26  0.08601039887172134  \\
            16.27  0.08606056665926431  \\
            16.28  0.08611073425647106  \\
            16.29  0.08616090165924703  \\
            16.3  0.08621106886646651  \\
            16.31  0.08626123588433351  \\
            16.32  0.08631140270585114  \\
            16.33  0.08636156933575193  \\
            16.34  0.08641173577727793  \\
            16.35  0.08646190202055959  \\
            16.36  0.0865120680761268  \\
            16.37  0.08656223394139105  \\
            16.38  0.08661239961233727  \\
            16.39  0.08666256509653672  \\
            16.4  0.08671273038852721  \\
            16.41  0.08676289549008845  \\
            16.42  0.08681306040586435  \\
            16.43  0.0868632251275481  \\
            16.44  0.08691338966265597  \\
            16.45  0.08696355401150009  \\
            16.46  0.08701371816725517  \\
            16.47  0.08706388213882063  \\
            16.48  0.08711404592222963  \\
            16.49  0.0871642095163905  \\
            16.5  0.08721437292730357  \\
            16.51  0.08726453614819168  \\
            16.52  0.08731469918363421  \\
            16.53  0.08736486203676531  \\
            16.54  0.08741502469802744  \\
            16.55  0.08746518717761023  \\
            16.56  0.08751534947300466  \\
            16.57  0.08756551158031897  \\
            16.58  0.08761567350688018  \\
            16.59  0.08766583524739767  \\
            16.6  0.08771599680359035  \\
            16.61  0.08776615817994822  \\
            16.62  0.08781631936843094  \\
            16.63  0.08786648037630881  \\
            16.64  0.08791664120388022  \\
            16.65  0.08796680184453365  \\
            16.66  0.08801696230688234  \\
            16.67  0.0880671225870824  \\
            16.68  0.0881172826840731  \\
            16.69  0.08816744260366176  \\
            16.7  0.08821760233928333  \\
            16.71  0.08826776189536714  \\
            16.72  0.0883179212749433  \\
            16.73  0.0883680804687566  \\
            16.74  0.08841823948667066  \\
            16.75  0.08846839832624857  \\
            16.76  0.0885185569837244  \\
            16.77  0.08856871546618568  \\
            16.78  0.08861887376850644  \\
            16.79  0.08866903189235026  \\
            16.8  0.08871918984205868  \\
            16.81  0.08876934760984381  \\
            16.82  0.08881950520274356  \\
            16.83  0.0888696626210422  \\
            16.84  0.08891981985833512  \\
            16.85  0.08896997692296085  \\
            16.86  0.08902013381119357  \\
            16.87  0.0890702905220006  \\
            16.88  0.08912044706100362  \\
            16.89  0.08917060342184274  \\
            16.9  0.08922075960880316  \\
            16.91  0.0892709156248186  \\
            16.92  0.08932107146092003  \\
            16.93  0.08937122712665752  \\
            16.94  0.08942138261966977  \\
            16.95  0.08947153793630283  \\
            16.96  0.08952169308342091  \\
            16.97  0.08957184805605677  \\
            16.98  0.08962200285581526  \\
            16.99  0.08967215748690362  \\
            17.0  0.08972231194177009  \\
            17.01  0.08977246622723009  \\
            17.02  0.0898226203435579  \\
            17.03  0.0898727742845466  \\
            17.04  0.08992292805826707  \\
            17.05  0.08997308166111025  \\
            17.06  0.09002323509207238  \\
            17.07  0.0900733883565955  \\
            17.08  0.09012354144851636  \\
            17.09  0.09017369437198355  \\
            17.1  0.09022384712983567  \\
            17.11  0.09027399971337816  \\
            17.12  0.09032415213186423  \\
            17.13  0.0903743043830023  \\
            17.14  0.09042445646324748  \\
            17.15  0.09047460837924977  \\
            17.16  0.09052476012618982  \\
            17.17  0.0905749117056241  \\
            17.18  0.09062506312162352  \\
            17.19  0.09067521436687001  \\
            17.2  0.09072536544796224  \\
            17.21  0.09077551636516414  \\
            17.22  0.09082566711245778  \\
            17.23  0.09087581769766422  \\
            17.24  0.09092596811727853  \\
            17.25  0.09097611837032679  \\
            17.26  0.09102626846208185  \\
            17.27  0.09107641838656579  \\
            17.28  0.09112656814779732  \\
            17.29  0.09117671774852384  \\
            17.3  0.09122686718031925  \\
            17.31  0.0912770164521432  \\
            17.32  0.09132716556177649  \\
            17.33  0.0913773145057794  \\
            17.34  0.09142746329059293  \\
            17.35  0.09147761191154566  \\
            17.36  0.09152776037014206  \\
            17.37  0.09157790867032364  \\
            17.38  0.09162805680499576  \\
            17.39  0.09167820478055466  \\
            17.4  0.09172835259724864  \\
            17.41  0.09177850024924322  \\
            17.42  0.09182864774411742  \\
            17.43  0.09187879507847199  \\
            17.44  0.09192894225135956  \\
            17.45  0.09197908926788882  \\
            17.46  0.0920292361222603  \\
            17.47  0.092079382818369  \\
            17.48  0.09212952935887428  \\
            17.49  0.09217967573560665  \\
            17.5  0.09222982195724896  \\
            17.51  0.09227996802164519  \\
            17.52  0.09233011392546117  \\
            17.53  0.09238025967493606  \\
            17.54  0.09243040526553899  \\
            17.55  0.09248055069872606  \\
            17.56  0.0925306959783166  \\
            17.57  0.09258084109742928  \\
            17.58  0.09263098606226144  \\
            17.59  0.09268113087305452  \\
            17.6  0.09273127552414746  \\
            17.61  0.0927814200228835  \\
            17.62  0.09283156436596807  \\
            17.63  0.09288170855247657  \\
            17.64  0.09293185258736267  \\
            17.65  0.0929819964650002  \\
            17.66  0.09303214018916249  \\
            17.67  0.0930822837624272  \\
            17.68  0.09313242717686623  \\
            17.69  0.0931825704409005  \\
            17.7  0.09323271355243638  \\
            17.71  0.09328285650823497  \\
            17.72  0.09333299931434946  \\
            17.73  0.09338314196637962  \\
            17.74  0.09343328446573611  \\
            17.75  0.09348342681612161  \\
            17.76  0.09353356901085749  \\
            17.77  0.09358371105595269  \\
            17.78  0.09363385295164  \\
            17.79  0.0936839946924248  \\
            17.8  0.09373413628542916  \\
            17.81  0.09378427772745268  \\
            17.82  0.09383441901759791  \\
            17.83  0.09388456016066556  \\
            17.84  0.09393470115119754  \\
            17.85  0.09398484199285109  \\
            17.86  0.0940349826881231  \\
            17.87  0.09408512322932264  \\
            17.88  0.09413526362461548  \\
            17.89  0.09418540387196736  \\
            17.9  0.09423554396823325  \\
            17.91  0.09428568391928496  \\
            17.92  0.09433582372084989  \\
            17.93  0.09438596337429395  \\
            17.94  0.09443610288320951  \\
            17.95  0.09448624224111135  \\
            17.96  0.09453638145383018  \\
            17.97  0.09458652052158657  \\
            17.98  0.09463665943904925  \\
            17.99  0.09468679821312526  \\
            18.0  0.09473693684070605  \\
            18.01  0.09478707532092048  \\
            18.02  0.0948372136584235  \\
            18.03  0.09488735184791655  \\
            18.04  0.09493748989294502  \\
            18.05  0.094987627795932  \\
            18.06  0.09503776554941115  \\
            18.07  0.09508790316130084  \\
            18.08  0.09513804062962852  \\
            18.09  0.09518817795134182  \\
            18.1  0.09523831513213073  \\
            18.11  0.09528845216785149  \\
            18.12  0.09533858905982563  \\
            18.13  0.09538872581153544  \\
            18.14  0.0954388624166893  \\
            18.15  0.09548899888093819  \\
            18.16  0.09553913520449955  \\
            18.17  0.09558927138219174  \\
            18.18  0.09563940742071989  \\
            18.19  0.09568954331706314  \\
            18.2  0.09573967907037356  \\
            18.21  0.09578981468516788  \\
            18.22  0.0958399501563014  \\
            18.23  0.09589008548721156  \\
            18.24  0.09594022068024959  \\
            18.25  0.0959903557281647  \\
            18.26  0.09604049063864402  \\
            18.27  0.0960906254097669  \\
            18.28  0.09614076003856838  \\
            18.29  0.09619089453057036  \\
            18.3  0.0962410288817508  \\
            18.31  0.0962911630933874  \\
            18.32  0.09634129716886018  \\
            18.33  0.09639143110205713  \\
            18.34  0.09644156489846405  \\
            18.35  0.09649169855828982  \\
            18.36  0.09654183207649997  \\
            18.37  0.09659196545960402  \\
            18.38  0.09664209870466668  \\
            18.39  0.09669223181086295  \\
            18.4  0.09674236478257406  \\
            18.41  0.09679249761480337  \\
            18.42  0.09684263031088887  \\
            18.43  0.09689276287310904  \\
            18.44  0.09694289529442188  \\
            18.45  0.09699302758228867  \\
            18.46  0.09704315973484387  \\
            18.47  0.09709329174920547  \\
            18.48  0.09714342363073497  \\
            18.49  0.0971935553755219  \\
            18.5  0.09724368698480677  \\
            18.51  0.09729381846186796  \\
            18.52  0.09734394980077166  \\
            18.53  0.09739408100684138  \\
            18.54  0.09744421208027527  \\
            18.55  0.09749434301618702  \\
            18.56  0.09754447382089208  \\
            18.57  0.09759460449154045  \\
            18.58  0.09764473502732686  \\
            18.59  0.09769486543250543  \\
            18.6  0.09774499570222239  \\
            18.61  0.09779512583971632  \\
            18.62  0.09784525584719721  \\
            18.63  0.09789538571782569  \\
            18.64  0.0979455154588452  \\
            18.65  0.09799564506844298  \\
            18.66  0.0980457745438173  \\
            18.67  0.09809590389017295  \\
            18.68  0.09814603310371076  \\
            18.69  0.09819616218563315  \\
            18.7  0.09824629113912317  \\
            18.71  0.09829641995841411  \\
            18.72  0.09834654864867637  \\
            18.73  0.09839667721009958  \\
            18.74  0.09844680563793465  \\
            18.75  0.09849693393831575  \\
            18.76  0.0985470621084732  \\
            18.77  0.09859719014762044  \\
            18.78  0.09864731805989012  \\
            18.79  0.098697445840564  \\
            18.8  0.0987475734927854  \\
            18.81  0.09879770101870392  \\
            18.82  0.09884782841166707  \\
            18.83  0.09889795567871484  \\
            18.84  0.09894808281808111  \\
            18.85  0.09899820982704435  \\
            18.86  0.09904833671065877  \\
            18.87  0.09909846346522966  \\
            18.88  0.09914859009192593  \\
            18.89  0.09919871659383682  \\
            18.9  0.0992488429653573  \\
            18.91  0.09929896921150973  \\
            18.92  0.09934909533247685  \\
            18.93  0.09939922132364305  \\
            18.94  0.09944934719096513  \\
            18.95  0.09949947293174868  \\
            18.96  0.09954959854523199  \\
            18.97  0.0995997240354261  \\
            18.98  0.09964984939774527  \\
            18.99  0.09969997463524102  \\
            19.0  0.09975009975000072  \\
        }node[red!60!gray, pos = 0.08,yshift=-0.25cm,xshift=0.85cm] {\smaller $\kappa = 1.0$}
        ;
    \addlegendentry {unrelaxed}
    \addplot+[no markers, color={blue!60!gray}, style={{solid}}, ultra thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.010083521966367854  \\
            0.02  0.019786477636750437  \\
            0.03  0.02948943330713302  \\
            0.04  0.03915037035324534  \\
            0.05  0.048643232902276595  \\
            0.06  0.0580702965987108  \\
            0.07  0.06734382963908525  \\
            0.08  0.07329266863764558  \\
            0.09  0.07425446657348476  \\
            0.1  0.07473469243465347  \\
            0.11  0.07473334622115166  \\
            0.12  0.07473202709826636  \\
            0.13  0.07473072603579203  \\
            0.14  0.07472945501521222  \\
            0.15  0.07472819686973006  \\
            0.16  0.0747269713866077  \\
            0.17  0.07472575406907528  \\
            0.18  0.07472457173663571  \\
            0.19  0.0747233932914287  \\
            0.2  0.07472225188585659  \\
            0.21  0.07472111401232133  \\
            0.22  0.07472000792711772  \\
            0.23  0.07471890858309112  \\
            0.24  0.07471783620377244  \\
            0.25  0.07471677348095017  \\
            0.26  0.07471573328995286  \\
            0.27  0.07471470540316053  \\
            0.28  0.07471369597267567  \\
            0.29  0.07471270125015063  \\
            0.3  0.07471172123558542  \\
            0.31  0.07471075811016031  \\
            0.32  0.07470980624416196  \\
            0.33  0.07470887324525453  \\
            0.34  0.07470794833224323  \\
            0.35  0.07470704407856771  \\
            0.36  0.07470614498972612  \\
            0.37  0.0747052681826518  \\
            0.38  0.07470439385132942  \\
            0.39  0.07470354326882105  \\
            0.4  0.07470269496572986  \\
            0.41  0.07470186717739342  \\
            0.42  0.07470104376706078  \\
            0.43  0.0747002378687433  \\
            0.44  0.07469943828034412  \\
            0.45  0.07469865341508752  \\
            0.46  0.07469787663793406  \\
            0.47  0.07469711199293522  \\
            0.48  0.07469635707233738  \\
            0.49  0.07469561187614053  \\
            0.5  0.07469487790960239  \\
            0.51  0.07469415142950338  \\
            0.52  0.07469343756322355  \\
            0.53  0.07469272910286624  \\
            0.54  0.07469203452851472  \\
            0.55  0.07469134342566465  \\
            0.56  0.07469066737741198  \\
            0.57  0.07468999300189236  \\
            0.58  0.07468933475366676  \\
            0.59  0.07468867806100292  \\
            0.6  0.07468803536839466  \\
            0.61  0.07468739567791544  \\
            0.62  0.07468676799595225  \\
            0.63  0.07468614466123971  \\
            0.64  0.074685531470112  \\
            0.65  0.07468492387688526  \\
            0.66  0.07468432468050995  \\
            0.67  0.07468373224466401  \\
            0.68  0.07468314656934746  \\
            0.69  0.07468256873513317  \\
            0.7  0.07468199612832038  \\
            0.71  0.07468143236665367  \\
            0.72  0.07468087239576385  \\
            0.73  0.07468032220265422  \\
            0.74  0.07467977445398961  \\
            0.75  0.07467923734907764  \\
            0.76  0.07467870142680484  \\
            0.77  0.0746781769520006  \\
            0.78  0.07467765358565256  \\
            0.79  0.07467714019541052  \\
            0.8  0.07467662895253552  \\
            0.81  0.07467612629912862  \\
            0.82  0.07467562676677232  \\
            0.83  0.07467513451686732  \\
            0.84  0.07467464630049268  \\
            0.85  0.07467416413441355  \\
            0.86  0.0746736868568912  \\
            0.87  0.07467321446792566  \\
            0.88  0.07467274776858959  \\
            0.89  0.07467228486233986  \\
            0.9  0.07467182839610395  \\
            0.91  0.07467137468987399  \\
            0.92  0.07467092812640402  \\
            0.93  0.07467048334862406  \\
            0.94  0.07467004637156212  \\
            0.95  0.07466961026124663  \\
            0.96  0.07466918256748373  \\
            0.97  0.07466875569124415  \\
            0.98  0.07466833617271436  \\
            0.99  0.07466791824279484  \\
            1.0  0.07466750666731638  \\
            1.01  0.07466709740771185  \\
            1.02  0.07466669355181316  \\
            1.03  0.07466629269767962  \\
            1.04  0.0746658963461938  \\
            1.05  0.07466550364329239  \\
            1.06  0.07466511458897539  \\
            1.07  0.07466472979315025  \\
            1.08  0.0746643478363197  \\
            1.09  0.07466397071300565  \\
            1.1  0.07466359566119865  \\
            1.11  0.07466322598495759  \\
            1.12  0.07466285765260802  \\
            1.13  0.07466249520669124  \\
            1.14  0.07466213341482256  \\
            1.15  0.07466177799075914  \\
            1.16  0.07466142318681117  \\
            1.17  0.07466107396390229  \\
            1.18  0.07466072594904712  \\
            1.19  0.07466038276640684  \\
            1.2  0.07466004134923687  \\
            1.21  0.07465970405149766  \\
            1.22  0.07465936904768494  \\
            1.23  0.07465903748476199  \\
            1.24  0.07465870871673494  \\
            1.25  0.07465838274360381  \\
            1.26  0.07465806004024292  \\
            1.27  0.07465773951672881  \\
            1.28  0.07465742271307733  \\
            1.29  0.07465710750365269  \\
            1.3  0.07465679644064394  \\
            1.31  0.07465648641423916  \\
            1.32  0.07465618093843665  \\
            1.33  0.07465587596825661  \\
            1.34  0.07465557593160854  \\
            1.35  0.07465527637643822  \\
            1.36  0.07465498115456745  \\
            1.37  0.07465468687265743  \\
            1.38  0.07465439635059046  \\
            1.39  0.07465410720506191  \\
            1.4  0.0746538212714564  \\
            1.41  0.07465353713009448  \\
            1.42  0.07465325567709799  \\
            1.43  0.07465297641215682  \\
            1.44  0.074652699335271  \\
            1.45  0.07465242482328682  \\
            1.46  0.0746521520212371  \\
            1.47  0.07465188214285176  \\
            1.48  0.07465161351746541  \\
            1.49  0.07465134815725752  \\
            1.5  0.07465108361334424  \\
            1.51  0.07465082265966996  \\
            1.52  0.07465056210491114  \\
            1.53  0.07465030544975075  \\
            1.54  0.07465004917586075  \\
            1.55  0.07464979633340421  \\
            1.56  0.07464954423662201  \\
            1.57  0.07464929512253711  \\
            1.58  0.07464904710240464  \\
            1.59  0.07464880163482791  \\
            1.6  0.0746485575940608  \\
            1.61  0.07464831569350819  \\
            1.62  0.07464807553787221  \\
            1.63  0.0746478371271529  \\
            1.64  0.07464760076534592  \\
            1.65  0.07464736576948053  \\
            1.66  0.0746471331130201  \\
            1.67  0.07464690145916184  \\
            1.68  0.0746466724222775  \\
            1.69  0.07464644403963666  \\
            1.7  0.07464621853916817  \\
            1.71  0.07464599335894105  \\
            1.72  0.07464577131423926  \\
            1.73  0.07464554957658616  \\
            1.74  0.07464533060237138  \\
            1.75  0.0746451122296037  \\
            1.76  0.0746448962626244  \\
            1.77  0.07464468117935781  \\
            1.78  0.0746444681580875  \\
            1.79  0.07464425629115704  \\
            1.8  0.07464404615573628  \\
            1.81  0.07464383743411626  \\
            1.82  0.07464363012629702  \\
            1.83  0.0746434244810236  \\
            1.84  0.07464321994411405  \\
            1.85  0.07464301730821161  \\
            1.86  0.07464281548702656  \\
            1.87  0.0746426157954368  \\
            1.88  0.07464241663624586  \\
            1.89  0.07464221982575969  \\
            1.9  0.07464202327624073  \\
            1.91  0.07464182928543414  \\
            1.92  0.07464163554553473  \\
            1.93  0.07464144406379965  \\
            1.94  0.0746412530742056  \\
            1.95  0.07464106405317572  \\
            1.96  0.07464087575621835  \\
            1.97  0.07464068914876348  \\
            1.98  0.07464050348836478  \\
            1.99  0.07464031924855034  \\
            2.0  0.07464013617016811  \\
            2.01  0.07463995425321808  \\
            2.02  0.07463977370379417  \\
            2.03  0.07463959406605436  \\
            2.04  0.07463941599396416  \\
            2.05  0.07463923859286667  \\
            2.06  0.07463906294787294  \\
            2.07  0.07463888774190515  \\
            2.08  0.07463871447511035  \\
            2.09  0.07463854142377922  \\
            2.1  0.07463837048758168  \\
            2.11  0.07463819975904318  \\
            2.12  0.07463803089943581  \\
            2.13  0.07463786244762419  \\
            2.14  0.07463769562699553  \\
            2.15  0.07463752940704761  \\
            2.16  0.07463736458868811  \\
            2.17  0.07463720055690298  \\
            2.18  0.07463703770497944  \\
            2.19  0.0746368758187819  \\
            2.2  0.07463671489831034  \\
            2.21  0.07463655511621503  \\
            2.22  0.07463639609303725  \\
            2.23  0.07463623837461471  \\
            2.24  0.07463608121537298  \\
            2.25  0.0746359255212162  \\
            2.26  0.07463577019333065  \\
            2.27  0.07463561648502191  \\
            2.28  0.07463546295666615  \\
            2.29  0.07463531119674888  \\
            2.3  0.07463515961063741  \\
            2.31  0.07463500958877814  \\
            2.32  0.07463485990859292  \\
            2.33  0.07463471159510393  \\
            2.34  0.07463456378542119  \\
            2.35  0.07463441715128633  \\
            2.36  0.07463427117754805  \\
            2.37  0.07463412619440465  \\
            2.38  0.07463398202289356  \\
            2.39  0.07463383866301483  \\
            2.4  0.07463369626082887  \\
            2.41  0.07463355449710479  \\
            2.42  0.07463341383213198  \\
            2.43  0.07463327363805257  \\
            2.44  0.07463313467894843  \\
            2.45  0.07463299602858811  \\
            2.46  0.0746328587447535  \\
            2.47  0.07463272161275507  \\
            2.48  0.07463258597431208  \\
            2.49  0.07463245048279782  \\
            2.5  0.07463231631364238  \\
            2.51  0.07463218243359543  \\
            2.52  0.07463204970998243  \\
            2.53  0.07463191741306123  \\
            2.54  0.07463178611175426  \\
            2.55  0.07463165537027336  \\
            2.56  0.07463152546853152  \\
            2.57  0.07463139625544282  \\
            2.58  0.07463126773100727  \\
            2.59  0.07463114001988223  \\
            2.6  0.07463101285096421  \\
            2.61  0.07463088661597572  \\
            2.62  0.07463076078124274  \\
            2.63  0.07463063599714861  \\
            2.64  0.07463051147571419  \\
            2.65  0.07463038811784065  \\
            2.66  0.07463026488925166  \\
            2.67  0.07463014293347778  \\
            2.68  0.07463002110302352  \\
            2.69  0.07462990040044576  \\
            2.7  0.0746297799446637  \\
            2.71  0.07462966047606437  \\
            2.72  0.07462954137201058  \\
            2.73  0.07462942311856305  \\
            2.74  0.07462930534379791  \\
            2.75  0.07462918828705635  \\
            2.76  0.07462907181963063  \\
            2.77  0.07462895594152077  \\
            2.78  0.07462884075996266  \\
            2.79  0.07462872604277239  \\
            2.8  0.07462861212607473  \\
            2.81  0.07462849855244533  \\
            2.82  0.07462838588005266  \\
            2.83  0.07462827343296918  \\
            2.84  0.07462816198476638  \\
            2.85  0.07462805064755029  \\
            2.86  0.07462794040385029  \\
            2.87  0.07462783026789875  \\
            2.88  0.07462772110168356  \\
            2.89  0.07462761214782136  \\
            2.9  0.07462750404337122  \\
            2.91  0.07462739625282605  \\
            2.92  0.0746272891947258  \\
            2.93  0.07462718254911804  \\
            2.94  0.07462707652224901  \\
            2.95  0.07462697100358147  \\
            2.96  0.07462686599311541  \\
            2.97  0.07462676158376363  \\
            2.98  0.07462665757515474  \\
            2.99  0.0746265542578575  \\
            3.0  0.07462645123683667  \\
            3.01  0.07462634899468679  \\
            3.02  0.07462624694725462  \\
            3.03  0.07462614576368914  \\
            3.04  0.07462604467610884  \\
            3.05  0.07462594453490154  \\
            3.06  0.07462584448700878  \\
            3.07  0.0746257452789468  \\
            3.08  0.07462564625491729  \\
            3.09  0.07462554796701765  \\
            3.1  0.07462544995134401  \\
            3.11  0.07462535257086432  \\
            3.12  0.07462525554834919  \\
            3.13  0.07462515906278086  \\
            3.14  0.07462506301852835  \\
            3.15  0.07462496741559167  \\
            3.16  0.07462487233500023  \\
            3.17  0.07462477760263897  \\
            3.18  0.07462468347139437  \\
            3.19  0.07462458959777117  \\
            3.2  0.07462449640183935  \\
            3.21  0.07462440337533038  \\
            3.22  0.07462431110095052  \\
            3.23  0.07462421891014057  \\
            3.24  0.07462412754381906  \\
            3.25  0.07462403625884527  \\
            3.26  0.0746239457060007  \\
            3.27  0.07462385531368834  \\
            3.28  0.07462376556350478  \\
            3.29  0.07462367605093209  \\
            3.3  0.07462358709278483  \\
            3.31  0.07462349844727655  \\
            3.32  0.07462341027072672  \\
            3.33  0.07462332247984788  \\
            3.34  0.07462323507464001  \\
            3.35  0.07462314812619075  \\
            3.36  0.0746230614822472  \\
            3.37  0.07462297536425767  \\
            3.38  0.074622889471677  \\
            3.39  0.07462280417240097  \\
            3.4  0.07462271902145112  \\
            3.41  0.07462263452936149  \\
            3.42  0.07462255011047854  \\
            3.43  0.07462246641426223  \\
            3.44  0.07462238278938861  \\
            3.45  0.07462229980659912  \\
            3.46  0.07462221696467833  \\
            3.47  0.07462213468623241  \\
            3.48  0.07462205261641061  \\
            3.49  0.0746219710333785  \\
            3.5  0.07462188972500025  \\
            3.51  0.07462180882860278  \\
            3.52  0.07462172827120656  \\
            3.53  0.0746216480528116  \\
            3.54  0.07462156823612526  \\
            3.55  0.07462148868724465  \\
            3.56  0.07462140960118112  \\
            3.57  0.07462133071346777  \\
            3.58  0.07462125234812159  \\
            3.59  0.0746211741133672  \\
            3.6  0.07462109645900936  \\
            3.61  0.07462101886914002  \\
            3.62  0.07462094191621488  \\
            3.63  0.07462086502620308  \\
            3.64  0.07462078870241129  \\
            3.65  0.07462071250290932  \\
            3.66  0.07462063680056666  \\
            3.67  0.0746205612823911  \\
            3.68  0.07462048619393885  \\
            3.69  0.07462041134806771  \\
            3.7  0.07462033686606828  \\
            3.71  0.07462026268363657  \\
            3.72  0.07462018880077258  \\
            3.73  0.07462011527306978  \\
            3.74  0.07462004198214112  \\
            3.75  0.0746199691006073  \\
            3.76  0.07461989639452841  \\
            3.77  0.07461982415075138  \\
            3.78  0.07461975202254983  \\
            3.79  0.07461968040826167  \\
            3.8  0.07461960885107499  \\
            3.81  0.07461953785814923  \\
            3.82  0.0746194669209848  \\
            3.83  0.07461939648567206  \\
            3.84  0.07461932616057305  \\
            3.85  0.07461925627632893  \\
            3.86  0.07461918655547295  \\
            3.87  0.07461911721585601  \\
            3.88  0.07461904809155312  \\
            3.89  0.07461897929022122  \\
            3.9  0.07461891075490995  \\
            3.91  0.07461884248561926  \\
            3.92  0.07461877453186466  \\
            3.93  0.07461870678846746  \\
            3.94  0.07461863940895877  \\
            3.95  0.07461857218540228  \\
            3.96  0.07461850537294941  \\
            3.97  0.07461843866327243  \\
            3.98  0.0746183724108036  \\
            3.99  0.07461830620913568  \\
            4.0  0.07461824050969665  \\
            4.01  0.07461817485991115  \\
            4.02  0.07461810965700735  \\
            4.03  0.07461804455228904  \\
            4.04  0.07461797984031254  \\
            4.05  0.07461791527395716  \\
            4.06  0.07461785104738436  \\
            4.07  0.07461778701279662  \\
            4.08  0.07461772326618644  \\
            4.09  0.07461765975687755  \\
            4.1  0.07461759648486993  \\
            4.11  0.07461753349445549  \\
            4.12  0.07461747069176984  \\
            4.13  0.07461740821396762  \\
            4.14  0.07461734587540114  \\
            4.15  0.07461728390402955  \\
            4.16  0.07461722202445668  \\
            4.17  0.07461716055343239  \\
            4.18  0.0746170991278024  \\
            4.19  0.07461703815113829  \\
            4.2  0.07461697721888037  \\
            4.21  0.07461691668627798  \\
            4.22  0.07461685624152124  \\
            4.23  0.07461679614814709  \\
            4.24  0.07461673618511248  \\
            4.25  0.07461667652620349  \\
            4.26  0.07461661703920258  \\
            4.27  0.07461655781006377  \\
            4.28  0.07461649879349636  \\
            4.29  0.07461643998950039  \\
            4.3  0.07461638143785382  \\
            4.31  0.07461632305444021  \\
            4.32  0.07461626496228649  \\
            4.33  0.07461620699495841  \\
            4.34  0.07461614935695342  \\
            4.35  0.0746160918012792  \\
            4.36  0.07461603461216065  \\
            4.37  0.07461597746377051  \\
            4.38  0.0746159207183566  \\
            4.39  0.07461586401281554  \\
            4.4  0.07461580766613038  \\
            4.41  0.07461575139835341  \\
            4.42  0.07461569544620927  \\
            4.43  0.07461563961118854  \\
            4.44  0.07461558404945581  \\
            4.45  0.07461552864225904  \\
            4.46  0.07461547346686623  \\
            4.47  0.07461541848263543  \\
            4.48  0.07461536368956666  \\
            4.49  0.07461530912351622  \\
            4.5  0.07461525470881133  \\
            4.51  0.07461520055622693  \\
            4.52  0.07461514651597988  \\
            4.53  0.0746150927722182  \\
            4.54  0.0746150391025779  \\
            4.55  0.07461498576306375  \\
            4.56  0.07461493246023027  \\
            4.57  0.07461487952045591  \\
            4.58  0.07461482661661782  \\
            4.59  0.07461477403620614  \\
            4.6  0.07461472152693766  \\
            4.61  0.0746146693022419  \\
            4.62  0.07461461718318155  \\
            4.63  0.0746145653106038  \\
            4.64  0.07461451357745369  \\
            4.65  0.07461446205344505  \\
            4.66  0.07461441070197  \\
            4.67  0.07461435952302854  \\
            4.68  0.07461430854905492  \\
            4.69  0.07461425771172653  \\
            4.7  0.07461420711114011  \\
            4.71  0.07461415661201456  \\
            4.72  0.07461410638076109  \\
            4.73  0.07461405621647564  \\
            4.74  0.07461400635055873  \\
            4.75  0.07461395651779389  \\
            4.76  0.0746139070132738  \\
            4.77  0.07461385754125498  \\
            4.78  0.07461380836174734  \\
            4.79  0.07461375924660417  \\
            4.8  0.07461371038891872  \\
            4.81  0.07461366162683535  \\
            4.82  0.07461361308782355  \\
            4.83  0.07461356467503796  \\
            4.84  0.07461351645159171  \\
            4.85  0.07461346838439467  \\
            4.86  0.0746134204734468  \\
            4.87  0.07461337274818151  \\
            4.88  0.07461332514670463  \\
            4.89  0.07461327775976534  \\
            4.9  0.07461323046477075  \\
            4.91  0.07461318341260079  \\
            4.92  0.07461313642113697  \\
            4.93  0.07461308970023031  \\
            4.94  0.07461304300938555  \\
            4.95  0.0746129966162841  \\
            4.96  0.07461295025267306  \\
            4.97  0.07461290415447575  \\
            4.98  0.07461285811469866  \\
            4.99  0.07461281230860248  \\
            5.0  0.07461276658930657  \\
            5.01  0.07461272107254466  \\
            5.02  0.07461267567042297  \\
            5.03  0.07461263044026162  \\
            5.04  0.07461258535205159  \\
            5.05  0.07461254040579292  \\
            5.06  0.0746124956282771  \\
            5.07  0.07461245096325651  \\
            5.08  0.07461240649326034  \\
            5.09  0.07461236210684608  \\
            5.1  0.07461231794123808  \\
            5.11  0.07461227383083167  \\
            5.12  0.07461222996652217  \\
            5.13  0.07461218612955678  \\
            5.14  0.07461214256349864  \\
            5.15  0.0746120990242808  \\
            5.16  0.07461205572662538  \\
            5.17  0.07461201248215607  \\
            5.18  0.0746119694504311  \\
            5.19  0.07461192649775242  \\
            5.2  0.07461188372951513  \\
            5.21  0.07461184106570791  \\
            5.22  0.0746117985585458  \\
            5.23  0.07461175618072968  \\
            5.24  0.07461171393225956  \\
            5.25  0.07461167183759188  \\
            5.26  0.0746116298454592  \\
            5.27  0.07461158803113485  \\
            5.28  0.07461154629301406  \\
            5.29  0.07461150475626417  \\
            5.3  0.074611463269857  \\
            5.31  0.07461142200794885  \\
            5.32  0.07461138077098502  \\
            5.33  0.07461133978122181  \\
            5.34  0.07461129881595707  \\
            5.35  0.0746112580711788  \\
            5.36  0.0746112173749594  \\
            5.37  0.07461117687297564  \\
            5.38  0.074611136443181  \\
            5.39  0.07461109618182771  \\
            5.4  0.07461105601587158  \\
            5.41  0.07461101599301119  \\
            5.42  0.07461097608834097  \\
            5.43  0.0746109363018609  \\
            5.44  0.07461089665595591  \\
            5.45  0.07461085710376768  \\
            5.46  0.07461081771413927  \\
            5.47  0.07461077839417937  \\
            5.48  0.07461073925837128  \\
            5.49  0.07461070016860116  \\
            5.5  0.07461066128418717  \\
            5.51  0.0746106224225905  \\
            5.52  0.0746105837871754  \\
            5.53  0.07461054517418163  \\
            5.54  0.07461050676297974  \\
            5.55  0.07461046839623117  \\
            5.56  0.07461043020729594  \\
            5.57  0.0746103920844636  \\
            5.58  0.07461035411587139  \\
            5.59  0.0746103162346558  \\
            5.6  0.07461027848450516  \\
            5.61  0.07461024084263544  \\
            5.62  0.07461020330904662  \\
            5.63  0.07461016590428013  \\
            5.64  0.07461012858539515  \\
            5.65  0.07461009141551636  \\
            5.66  0.07461005430949737  \\
            5.67  0.07461001737231947  \\
            5.68  0.07460998047735184  \\
            5.69  0.0746099437707135  \\
            5.7  0.07460990708500065  \\
            5.71  0.07460987060676758  \\
            5.72  0.07460983414910696  \\
            5.73  0.0746097978765986  \\
            5.74  0.07460976164488811  \\
            5.75  0.0746097255763691  \\
            5.76  0.07460968956853203  \\
            5.77  0.07460965370228621  \\
            5.78  0.07460961791627091  \\
            5.79  0.0746095822506014  \\
            5.8  0.07460954668438127  \\
            5.81  0.0746095112176105  \\
            5.82  0.07460947586918354  \\
            5.83  0.07460944059965242  \\
            5.84  0.07460940546704051  \\
            5.85  0.07460937039310822  \\
            5.86  0.07460933547435633  \\
            5.87  0.07460930059439953  \\
            5.88  0.07460926588757691  \\
            5.89  0.07460923119999138  \\
            5.9  0.07460919670319058  \\
            5.91  0.07460916222531126  \\
            5.92  0.07460912791772509  \\
            5.93  0.07460909364767127  \\
            5.94  0.07460905952774688  \\
            5.95  0.07460902546366047  \\
            5.96  0.07460899152986263  \\
            5.97  0.07460895766990784  \\
            5.98  0.07460892392071762  \\
            5.99  0.07460889026308001  \\
            6.0  0.07460885669699503  \\
            6.01  0.07460882323988158  \\
            6.02  0.07460878985541577  \\
            6.03  0.07460875659705439  \\
            6.04  0.07460872339273775  \\
            6.05  0.07460869033137675  \\
            6.06  0.07460865730575468  \\
            6.07  0.07460862443966329  \\
            6.08  0.07460859159129754  \\
            6.09  0.07460855891876482  \\
            6.1  0.07460852626367458  \\
            6.11  0.07460849376556661  \\
            6.12  0.07460846130206496  \\
            6.13  0.07460842897698859  \\
            6.14  0.07460839670340838  \\
            6.15  0.07460836454998584  \\
            6.16  0.07460833246467924  \\
            6.17  0.07460830048154653  \\
            6.18  0.07460826858288416  \\
            6.19  0.07460823676869213  \\
            6.2  0.07460820505506344  \\
            6.21  0.07460817340847696  \\
            6.22  0.07460814187828972  \\
            6.23  0.07460811039798786  \\
            6.24  0.07460807904966796  \\
            6.25  0.07460804773434357  \\
            6.26  0.07460801656633466  \\
            6.27  0.07460798541469417  \\
            6.28  0.07460795442545798  \\
            6.29  0.07460792345233548  \\
            6.3  0.07460789262423598  \\
            6.31  0.07460786182811328  \\
            6.32  0.07460783115989793  \\
            6.33  0.07460780053927543  \\
            6.34  0.07460777002970297  \\
            6.35  0.0746077395830966  \\
            6.36  0.07460770923093946  \\
            6.37  0.07460767895688239  \\
            6.38  0.07460764876092543  \\
            6.39  0.07460761865796704  \\
            6.4  0.07460758861700774  \\
            6.41  0.07460755868371327  \\
            6.42  0.07460752879656089  \\
            6.43  0.07460749903151156  \\
            6.44  0.074607469296988  \\
            6.45  0.07460743969878104  \\
            6.46  0.07460741011572036  \\
            6.47  0.07460738068296793  \\
            6.48  0.07460735126513207  \\
            6.49  0.07460732198154547  \\
            6.5  0.07460729272756578  \\
            6.51  0.07460726359201368  \\
            6.52  0.07460723450053608  \\
            6.53  0.07460720551189903  \\
            6.54  0.07460717658158461  \\
            6.55  0.07460714773875418  \\
            6.56  0.07460711896827821  \\
            6.57  0.07460709027015672  \\
            6.58  0.07460706165820909  \\
            6.59  0.07460703310371067  \\
            6.6  0.0746070046489954  \\
            6.61  0.07460697623704435  \\
            6.62  0.07460694793827946  \\
            6.63  0.07460691966781112  \\
            6.64  0.07460689152372832  \\
            6.65  0.07460686339368838  \\
            6.66  0.07460683540303312  \\
            6.67  0.07460680742621298  \\
            6.68  0.07460677957390924  \\
            6.69  0.07460675174907105  \\
            6.7  0.07460672403409516  \\
            6.71  0.0746066963600138  \\
            6.72  0.07460666878135305  \\
            6.73  0.07460664125681699  \\
            6.74  0.07460661381346792  \\
            6.75  0.07460658643727781  \\
            6.76  0.07460655912824665  \\
            6.77  0.07460653189921654  \\
            6.78  0.07460650472352047  \\
            6.79  0.07460647764047662  \\
            6.8  0.07460645059714087  \\
            6.81  0.07460642365892159  \\
            6.82  0.07460639674698143  \\
            6.83  0.07460636995243806  \\
            6.84  0.0746063431709388  \\
            6.85  0.07460631651893385  \\
            6.86  0.07460628987978464  \\
            6.87  0.07460626335633722  \\
            6.88  0.07460623685841569  \\
            6.89  0.07460621046259777  \\
            6.9  0.07460618410479314  \\
            6.91  0.07460615783568617  \\
            6.92  0.07460613161689916  \\
            6.93  0.07460610547359213  \\
            6.94  0.07460607939273455  \\
            6.95  0.07460605337432641  \\
            6.96  0.07460602743032212  \\
            6.97  0.07460600153592041  \\
            6.98  0.07460597572770346  \\
            6.99  0.07460594995642283  \\
            7.0  0.07460592428293872  \\
            7.01  0.07460589863390371  \\
            7.02  0.07460587309410868  \\
            7.03  0.07460584756645143  \\
            7.04  0.07460582215931238  \\
            7.05  0.07460579676414003  \\
            7.06  0.0746057714766678  \\
            7.07  0.07460574621296018  \\
            7.08  0.07460572104431112  \\
            7.09  0.07460569591105845  \\
            7.1  0.07460567086039735  \\
            7.11  0.07460564585660014  \\
            7.12  0.0746056209230988  \\
            7.13  0.07460559604776751  \\
            7.14  0.07460557123060622  \\
            7.15  0.07460554648276166  \\
            7.16  0.07460552178112827  \\
            7.17  0.07460549715980057  \\
            7.18  0.07460547257288963  \\
            7.19  0.07460544807711916  \\
            7.2  0.07460542360413382  \\
            7.21  0.07460539923297022  \\
            7.22  0.07460537487312012  \\
            7.23  0.0746053506256232  \\
            7.24  0.074605326389284  \\
            7.25  0.07460530225336409  \\
            7.26  0.07460527813960595  \\
            7.27  0.07460525411449476  \\
            7.28  0.0746052301223979  \\
            7.29  0.07460520620733459  \\
            7.3  0.0746051823359885  \\
            7.31  0.07460515853021825  \\
            7.32  0.07460513477872072  \\
            7.33  0.07460511108149591  \\
            7.34  0.07460508744895407  \\
            7.35  0.0746050638595342  \\
            7.36  0.07460504034506417  \\
            7.37  0.07460501686271548  \\
            7.38  0.07460499346544129  \\
            7.39  0.07460497008943574  \\
            7.4  0.0746049468084912  \\
            7.41  0.074604923538109  \\
            7.42  0.07460490037263517  \\
            7.43  0.07460487721758141  \\
            7.44  0.07460485415630834  \\
            7.45  0.0746048311157351  \\
            7.46  0.0746048081579612  \\
            7.47  0.07460478523102855  \\
            7.48  0.07460476237605884  \\
            7.49  0.07460473956193522  \\
            7.5  0.07460471680908072  \\
            7.51  0.07460469410694236  \\
            7.52  0.07460467145552013  \\
            7.53  0.0746046488645512  \\
            7.54  0.07460462631388447  \\
            7.55  0.07460460383327679  \\
            7.56  0.07460458138269441  \\
            7.57  0.07460455901164825  \\
            7.58  0.07460453666048615  \\
            7.59  0.0746045143982087  \\
            7.6  0.07460449214580732  \\
            7.61  0.07460446999151388  \\
            7.62  0.07460444784696647  \\
            7.63  0.07460442579013338  \\
            7.64  0.07460440375266401  \\
            7.65  0.07460438179264961  \\
            7.66  0.07460435986149001  \\
            7.67  0.07460433799765831  \\
            7.68  0.07460431617204744  \\
            7.69  0.07460429440376781  \\
            7.7  0.07460427268295178  \\
            7.71  0.07460425100959929  \\
            7.72  0.07460422939283128  \\
            7.73  0.07460420781378622  \\
            7.74  0.07460418630032663  \\
            7.75  0.07460416481497507  \\
            7.76  0.0746041434040908  \\
            7.77  0.07460412201182334  \\
            7.78  0.07460410070278874  \\
            7.79  0.07460407940300223  \\
            7.8  0.07460405819509808  \\
            7.81  0.07460403699632286  \\
            7.82  0.07460401587970786  \\
            7.83  0.07460399478123306  \\
            7.84  0.07460397375531902  \\
            7.85  0.07460395275644033  \\
            7.86  0.07460393182064409  \\
            7.87  0.07460391092066368  \\
            7.88  0.07460389007440701  \\
            7.89  0.07460386927263375  \\
            7.9  0.07460384851534388  \\
            7.91  0.07460382781109287  \\
            7.92  0.07460380714220109  \\
            7.93  0.07460378653479349  \\
            7.94  0.07460376595373626  \\
            7.95  0.07460374544250009  \\
            7.96  0.0746037249487192  \\
            7.97  0.0746037045329877  \\
            7.98  0.07460368412592835  \\
            7.99  0.0746036638050418  \\
            8.0  0.07460364349271806  \\
            8.01  0.07460362325745985  \\
            8.02  0.0746036030392192  \\
            8.03  0.07460358288904886  \\
            8.04  0.07460356276424421  \\
            8.05  0.07460354269862618  \\
            8.06  0.07460352266661671  \\
            8.07  0.07460350268502011  \\
            8.08  0.07460348274517074  \\
            8.09  0.07460346284706856  \\
            8.1  0.07460344299874995  \\
            8.11  0.0746034231836204  \\
            8.12  0.074603403426209  \\
            8.13  0.07460338369353393  \\
            8.14  0.07460336402641168  \\
            8.15  0.0746033443756776  \\
            8.16  0.07460332479823198  \\
            8.17  0.07460330522892952  \\
            8.18  0.07460328574055355  \\
            8.19  0.07460326626022014  \\
            8.2  0.07460324685226971  \\
            8.21  0.07460322746030502  \\
            8.22  0.07460320813228327  \\
            8.23  0.07460318882809237  \\
            8.24  0.07460316957950679  \\
            8.25  0.07460315036249994  \\
            8.26  0.07460313119286119  \\
            8.27  0.07460311206245382  \\
            8.28  0.07460309297127785  \\
            8.29  0.07460307392689092  \\
            8.3  0.0746030549136967  \\
            8.31  0.07460303595475601  \\
            8.32  0.07460301701906681  \\
            8.33  0.07460299814500326  \\
            8.34  0.0746029792863461  \\
            8.35  0.07460296049659555  \\
            8.36  0.0746029417145013  \\
            8.37  0.07460292300850449  \\
            8.38  0.07460290431007133  \\
            8.39  0.07460288567971088  \\
            8.4  0.07460286706438607  \\
            8.41  0.07460284850920382  \\
            8.42  0.07460282997643879  \\
            8.43  0.07460281149598061  \\
            8.44  0.07460279304523192  \\
            8.45  0.07460277463904746  \\
            8.46  0.07460275626977637  \\
            8.47  0.07460273793741863  \\
            8.48  0.07460271964909097  \\
            8.49  0.07460270139011672  \\
            8.5  0.07460268318220316  \\
            8.51  0.07460266499617274  \\
            8.52  0.07460264686814828  \\
            8.53  0.07460262875462531  \\
            8.54  0.07460261070596946  \\
            8.55  0.07460259266452107  \\
            8.56  0.07460257469471848  \\
            8.57  0.07460255673203783  \\
            8.58  0.07460253883345459  \\
            8.59  0.07460252094903072  \\
            8.6  0.07460250312124436  \\
            8.61  0.07460248531457132  \\
            8.62  0.07460246755716274  \\
            8.63  0.07460244982773886  \\
            8.64  0.074602432140292  \\
            8.65  0.07460241448761974  \\
            8.66  0.07460239686972206  \\
            8.67  0.0746023792933081  \\
            8.68  0.07460236174454994  \\
            8.69  0.07460234424390559  \\
            8.7  0.07460232676388145  \\
            8.71  0.0746023093385215  \\
            8.72  0.07460229192682759  \\
            8.73  0.07460227457627125  \\
            8.74  0.07460225723250799  \\
            8.75  0.07460223995627863  \\
            8.76  0.0746022226867633  \\
            8.77  0.07460220547767409  \\
            8.78  0.0746021882819348  \\
            8.79  0.07460217113959516  \\
            8.8  0.07460215401716412  \\
            8.81  0.07460213694118645  \\
            8.82  0.07460211989159969  \\
            8.83  0.07460210288159932  \\
            8.84  0.07460208590439682  \\
            8.85  0.07460206895999216  \\
            8.86  0.07460205205471773  \\
            8.87  0.0746020351755301  \\
            8.88  0.07460201834173129  \\
            8.89  0.07460200152738483  \\
            8.9  0.07460198476461322  \\
            8.91  0.07460196801473531  \\
            8.92  0.07460195132254516  \\
            8.93  0.07460193463676477  \\
            8.94  0.07460191801471597  \\
            8.95  0.07460190139900383  \\
            8.96  0.07460188484032171  \\
            8.97  0.07460186829424048  \\
            8.98  0.07460185179856271  \\
            8.99  0.07460183532167891  \\
            9.0  0.0746018188886477  \\
            9.01  0.07460180248053216  \\
            9.02  0.07460178610979014  \\
            9.03  0.07460176977001641  \\
            9.04  0.07460175346121095  \\
            9.05  0.0746017371893568  \\
            9.06  0.07460172094213686  \\
            9.07  0.07460170473778306  \\
            9.08  0.07460168855180045  \\
            9.09  0.07460167241453117  \\
            9.1  0.07460165628944024  \\
            9.11  0.07460164021884319  \\
            9.12  0.07460162415430104  \\
            9.13  0.07460160814996722  \\
            9.14  0.07460159215162046  \\
            9.15  0.07460157620715718  \\
            9.16  0.07460156027460095  \\
            9.17  0.07460154438967284  \\
            9.18  0.07460152852250543  \\
            9.19  0.07460151269677968  \\
            9.2  0.07460149689460274  \\
            9.21  0.07460148112774899  \\
            9.22  0.07460146539016732  \\
            9.23  0.07460144968185775  \\
            9.24  0.07460143400847931  \\
            9.25  0.07460141835838831  \\
            9.26  0.07460140274882425  \\
            9.27  0.0746013871566289  \\
            9.28  0.07460137161049343  \\
            9.29  0.07460135607587294  \\
            9.3  0.07460134059278335  \\
            9.31  0.0746013251154194  \\
            9.32  0.07460130969499623  \\
            9.33  0.07460129428023579  \\
            9.34  0.07460127891643985  \\
            9.35  0.07460126356390691  \\
            9.36  0.074601248256426  \\
            9.37  0.07460123296574708  \\
            9.38  0.07460121771427279  \\
            9.39  0.07460120248507862  \\
            9.4  0.07460118728930462  \\
            9.41  0.07460117212122808  \\
            9.42  0.07460115698084897  \\
            9.43  0.07460114187352558  \\
            9.44  0.07460112678823932  \\
            9.45  0.07460111174130794  \\
            9.46  0.07460109671081437  \\
            9.47  0.07460108172391652  \\
            9.48  0.0746010667479176  \\
            9.49  0.07460105182069768  \\
            9.5  0.07460103689889763  \\
            9.51  0.07460102203100274  \\
            9.52  0.07460100716846922  \\
            9.53  0.07460099235418811  \\
            9.54  0.07460097755057171  \\
            9.55  0.07460096278961414  \\
            9.56  0.07460094804456774  \\
            9.57  0.07460093333664747  \\
            9.58  0.07460091864982761  \\
            9.59  0.07460090399465837  \\
            9.6  0.07460088936572334  \\
            9.61  0.07460087476302255  \\
            9.62  0.0746008601916336  \\
            9.63  0.07460084564111925  \\
            9.64  0.07460083112694052  \\
            9.65  0.07460081662833418  \\
            9.66  0.07460080217103193  \\
            9.67  0.07460078772405568  \\
            9.68  0.07460077332329895  \\
            9.69  0.07460075892767773  \\
            9.7  0.07460074458313815  \\
            9.71  0.07460073024367958  \\
            9.72  0.07460071594995032  \\
            9.73  0.07460070166632923  \\
            9.74  0.07460068742314066  \\
            9.75  0.07460067319503406  \\
            9.76  0.07460065900211872  \\
            9.77  0.07460064482920639  \\
            9.78  0.07460063068629857  \\
            9.79  0.07460061656826254  \\
            9.8  0.07460060247509831  \\
            9.81  0.07460058841162315  \\
            9.82  0.07460057436794068  \\
            9.83  0.07460056035871328  \\
            9.84  0.07460054636425234  \\
            9.85  0.07460053240896183  \\
            9.86  0.07460051846346394  \\
            9.87  0.07460050456180235  \\
            9.88  0.07460049066501147  \\
            9.89  0.0746004768166724  \\
            9.9  0.07460046297315322  \\
            9.91  0.07460044917301319  \\
            9.92  0.0746004353824627  \\
            9.93  0.07460042163027034  \\
            9.94  0.07460040789238756  \\
            9.95  0.07460039418789383  \\
            9.96  0.0746003805023803  \\
            9.97  0.07460036684533711  \\
            9.98  0.0746003532118962  \\
            9.99  0.07460033960205761  \\
            10.0  0.07460032602039521  \\
            10.01  0.07460031245751694  \\
            10.02  0.07460029892734088  \\
            10.03  0.07460028541118008  \\
            10.04  0.07460027193220094  \\
            10.05  0.07460025846251722  \\
            10.06  0.07460024503444698  \\
            10.07  0.07460023161100046  \\
            10.08  0.07460021823355367  \\
            10.09  0.07460020486068324  \\
            10.1  0.07460019152900016  \\
            10.11  0.07460017820642291  \\
            10.12  0.07460016492026905  \\
            10.13  0.0746001516477041  \\
            10.14  0.07460013840684668  \\
            10.15  0.07460012518401532  \\
            10.16  0.07460011198822306  \\
            10.17  0.07460009881484855  \\
            10.18  0.07460008566389177  \\
            10.19  0.0746000725396994  \\
            10.2  0.07460005943334999  \\
            10.21  0.07460004635806713  \\
            10.22  0.07460003329609854  \\
            10.23  0.0746000202694545  \\
            10.24  0.07460000725164162  \\
            10.25  0.07459999427336778  \\
            10.26  0.07459998129948717  \\
            10.27  0.07459996836931698  \\
            10.28  0.07459995544349574  \\
            10.29  0.07459994255681474  \\
            10.3  0.07459992967878794  \\
            10.31  0.07459991683537781  \\
            10.32  0.07459990400488363  \\
            10.33  0.07459989120452662  \\
            10.34  0.07459987842130437  \\
            10.35  0.07459986566378426  \\
            10.36  0.07459985292757533  \\
            10.37  0.07459984021267754  \\
            10.38  0.07459982752322517  \\
            10.39  0.07459981485073643  \\
            10.4  0.0745998022077857  \\
            10.41  0.07459978957749411  \\
            10.42  0.07459977698079201  \\
            10.43  0.07459976439248725  \\
            10.44  0.0745997518417825  \\
            10.45  0.07459973929525554  \\
            10.46  0.07459972679029882  \\
            10.47  0.07459971428947847  \\
            10.48  0.07459970182588539  \\
            10.49  0.07459968937052416  \\
            10.5  0.07459967694809022  \\
            10.51  0.07459966453794291  \\
            10.52  0.07459965215646441  \\
            10.53  0.07459963979128732  \\
            10.54  0.07459962745056233  \\
            10.55  0.07459961513011323  \\
            10.56  0.07459960282994006  \\
            10.57  0.07459959055397875  \\
            10.58  0.07459957829415868  \\
            10.59  0.07459956606244679  \\
            10.6  0.07459955384278126  \\
            10.61  0.07459954165508167  \\
            10.62  0.07459952947537357  \\
            10.63  0.0745995173314515  \\
            10.64  0.07459950519150567  \\
            10.65  0.07459949309112723  \\
            10.66  0.07459948099468623  \\
            10.67  0.07459946893368222  \\
            10.68  0.07459945688051468  \\
            10.69  0.07459944485869317  \\
            10.7  0.07459943284856914  \\
            10.71  0.07459942086573919  \\
            10.72  0.07459940889843053  \\
            10.73  0.07459939695440382  \\
            10.74  0.07459938502968409  \\
            10.75  0.07459937312427135  \\
            10.76  0.07459936124191506  \\
            10.77  0.07459934937492975  \\
            10.78  0.07459933753471355  \\
            10.79  0.07459932570596983  \\
            10.8  0.07459931390767181  \\
            10.81  0.07459930211698522  \\
            10.82  0.07459929036038516  \\
            10.83  0.07459927860757251  \\
            10.84  0.07459926689245092  \\
            10.85  0.07459925518108039  \\
            10.86  0.07459924350346953  \\
            10.87  0.07459923183332477  \\
            10.88  0.07459922019304455  \\
            10.89  0.07459920856390989  \\
            10.9  0.07459919696078154  \\
            10.91  0.07459918537244312  \\
            10.92  0.0745991738062895  \\
            10.93  0.07459916225853445  \\
            10.94  0.07459915072917796  \\
            10.95  0.07459913922179523  \\
            10.96  0.07459912772906166  \\
            10.97  0.07459911626184193  \\
            10.98  0.07459910480555668  \\
            10.99  0.07459909337829163  \\
            11.0  0.07459908195828162  \\
            11.01  0.07459907057076445  \\
            11.02  0.0745990591868576  \\
            11.03  0.07459904783888305  \\
            11.04  0.0745990364944847  \\
            11.05  0.07459902518227232  \\
            11.06  0.07459901387717874  \\
            11.07  0.07459900260056038  \\
            11.08  0.07459899133456972  \\
            11.09  0.07459898009337707  \\
            11.1  0.07459896886628796  \\
            11.11  0.07459895766035418  \\
            11.12  0.0745989464719675  \\
            11.13  0.07459893530112789  \\
            11.14  0.07459892415124553  \\
            11.15  0.07459891301533467  \\
            11.16  0.07459890190375956  \\
            11.17  0.07459889080261406  \\
            11.18  0.07459887972915108  \\
            11.19  0.07459886866260873  \\
            11.2  0.07459885762706306  \\
            11.21  0.07459884659496145  \\
            11.22  0.07459883559714095  \\
            11.23  0.0745988246027326  \\
            11.24  0.07459881363903334  \\
            11.25  0.07459880268212662  \\
            11.26  0.07459879175239012  \\
            11.27  0.07459878083279516  \\
            11.28  0.07459876993686373  \\
            11.29  0.07459875905439177  \\
            11.3  0.07459874819210893  \\
            11.31  0.07459873734657257  \\
            11.32  0.07459872651778264  \\
            11.33  0.07459871570899566  \\
            11.34  0.074598704913544  \\
            11.35  0.0745986941413215  \\
            11.36  0.07459868337905436  \\
            11.37  0.07459867264321263  \\
            11.38  0.07459866191397725  \\
            11.39  0.07459865121433376  \\
            11.4  0.07459864051797829  \\
            11.41  0.07459862985435184  \\
            11.42  0.07459861919398329  \\
            11.43  0.07459860856293582  \\
            11.44  0.07459859793837437  \\
            11.45  0.07459858733975706  \\
            11.46  0.07459857675082417  \\
            11.47  0.07459856618448828  \\
            11.48  0.07459855563100626  \\
            11.49  0.07459854509680505  \\
            11.5  0.07459853457859787  \\
            11.51  0.07459852407638473  \\
            11.52  0.0745985135932774  \\
            11.53  0.07459850312290728  \\
            11.54  0.07459849267472544  \\
            11.55  0.07459848223605288  \\
            11.56  0.07459847182262397  \\
            11.57  0.07459846141550594  \\
            11.58  0.07459845103665827  \\
            11.59  0.07459844066095174  \\
            11.6  0.07459843031651467  \\
            11.61  0.07459841997519044  \\
            11.62  0.07459840966188173  \\
            11.63  0.07459839935477064  \\
            11.64  0.07459838907244996  \\
            11.65  0.07459837879938386  \\
            11.66  0.07459836854791176  \\
            11.67  0.07459835830872365  \\
            11.68  0.07459834808796152  \\
            11.69  0.07459833788248565  \\
            11.7  0.074598327692296  \\
            11.71  0.07459831752036714  \\
            11.72  0.0745983073606121  \\
            11.73  0.07459829722206661  \\
            11.74  0.07459828709261092  \\
            11.75  0.07459827698728624  \\
            11.76  0.0745982668879943  \\
            11.77  0.07459825681572863  \\
            11.78  0.07459824674646588  \\
            11.79  0.07459823670709859  \\
            11.8  0.07459822667070758  \\
            11.81  0.07459821666110278  \\
            11.82  0.07459820665742407  \\
            11.83  0.07459819667744967  \\
            11.84  0.07459818670632495  \\
            11.85  0.07459817675584952  \\
            11.86  0.07459816681712146  \\
            11.87  0.07459815689601446  \\
            11.88  0.07459814698952674  \\
            11.89  0.07459813709765828  \\
            11.9  0.07459812722325569  \\
            11.91  0.074598117360497  \\
            11.92  0.07459810751802477  \\
            11.93  0.07459809768424672  \\
            11.94  0.07459808787355182  \\
            11.95  0.07459807806862773  \\
            11.96  0.07459806828955777  \\
            11.97  0.0745980585133605  \\
            11.98  0.07459804876576437  \\
            11.99  0.07459803902101571  \\
            12.0  0.07459802930189423  \\
            12.01  0.07459801958844302  \\
            12.02  0.0745980098976729  \\
            12.03  0.07459800021537084  \\
            12.04  0.07459799055282765  \\
            12.05  0.07459798090152599  \\
            12.06  0.07459797126708664  \\
            12.07  0.07459796164663798  \\
            12.08  0.07459795204018002  \\
            12.09  0.07459794245043791  \\
            12.1  0.07459793287183972  \\
            12.11  0.07459792331265852  \\
            12.12  0.07459791376179888  \\
            12.13  0.0745979042330339  \\
            12.14  0.07459789470979258  \\
            12.15  0.07459788521130013  \\
            12.16  0.07459787571555757  \\
            12.17  0.0745978662471948  \\
            12.18  0.0745978567815582  \\
            12.19  0.07459784734045696  \\
            12.2  0.07459783790478453  \\
            12.21  0.07459782849082726  \\
            12.22  0.07459781908497803  \\
            12.23  0.07459780969804758  \\
            12.24  0.07459780032188171  \\
            12.25  0.07459779096186267  \\
            12.26  0.07459778161524114  \\
            12.27  0.07459777228201711  \\
            12.28  0.0745977629648013  \\
            12.29  0.07459775365825767  \\
            12.3  0.07459774437031035  \\
            12.31  0.07459773509033288  \\
            12.32  0.07459772583151747  \\
            12.33  0.07459771657799255  \\
            12.34  0.07459770734817328  \\
            12.35  0.07459769812098796  \\
            12.36  0.07459768892002999  \\
            12.37  0.07459767972168359  \\
            12.38  0.07459767054684129  \\
            12.39  0.07459766137719989  \\
            12.4  0.0745976522283622  \\
            12.41  0.07459764308729278  \\
            12.42  0.0745976339643493  \\
            12.43  0.07459762485171963  \\
            12.44  0.07459761575456059  \\
            12.45  0.07459760667023921  \\
            12.46  0.07459759759875548  \\
            12.47  0.07459758854261178  \\
            12.48  0.07459757949669481  \\
            12.49  0.07459757046859895  \\
            12.5  0.07459756144814074  \\
            12.51  0.07459755244796351  \\
            12.52  0.07459754345285653  \\
            12.53  0.07459753448047035  \\
            12.54  0.07459752551060869  \\
            12.55  0.07459751656588538  \\
            12.56  0.07459750762366539  \\
            12.57  0.0745974987039752  \\
            12.58  0.07459748978927062  \\
            12.59  0.07459748089450859  \\
            12.6  0.07459747200719358  \\
            12.61  0.07459746313725499  \\
            12.62  0.07459745427720468  \\
            12.63  0.07459744543198682  \\
            12.64  0.07459743659907715  \\
            12.65  0.07459742777847565  \\
            12.66  0.07459741897258285  \\
            12.67  0.07459741017649583  \\
            12.68  0.07459740139749726  \\
            12.69  0.0745973926258223  \\
            12.7  0.07459738387359584  \\
            12.71  0.07459737512623149  \\
            12.72  0.07459736640065631  \\
            12.73  0.07459735767750214  \\
            12.74  0.07459734897845655  \\
            12.75  0.07459734028181192  \\
            12.76  0.07459733160677608  \\
            12.77  0.07459732293652238  \\
            12.78  0.07459731428539731  \\
            12.79  0.07459730564141565  \\
            12.8  0.07459729701410191  \\
            12.81  0.07459728839627354  \\
            12.82  0.07459727979267324  \\
            12.83  0.0745972712008808  \\
            12.84  0.07459726262089623  \\
            12.85  0.0745972540550229  \\
            12.86  0.07459724549855706  \\
            12.87  0.07459723695848677  \\
            12.88  0.07459722842544314  \\
            12.89  0.0745972199110602  \\
            12.9  0.07459721140134244  \\
            12.91  0.07459720291253219  \\
            12.92  0.074597194426045  \\
            12.93  0.07459718596269341  \\
            12.94  0.07459717750164595  \\
            12.95  0.07459716906133543  \\
            12.96  0.07459716062561435  \\
            12.97  0.07459715220825096  \\
            12.98  0.07459714379774367  \\
            12.99  0.07459713540323391  \\
            13.0  0.07459712701782846  \\
            13.01  0.07459711864607944  \\
            13.02  0.07459711028566457  \\
            13.03  0.07459710193658382  \\
            13.04  0.07459709360104887  \\
            13.05  0.07459708527454442  \\
            13.06  0.0745970769637794  \\
            13.07  0.07459706865975986  \\
            13.08  0.07459706037365545  \\
            13.09  0.07459705209202981  \\
            13.1  0.07459704383047729  \\
            13.11  0.07459703557115512  \\
            13.12  0.07459702733404641  \\
            13.13  0.07459701909915012  \\
            13.14  0.0745970108841654  \\
            13.15  0.07459700267358768  \\
            13.16  0.07459699448063795  \\
            13.17  0.07459698629427212  \\
            13.18  0.07459697812326882  \\
            13.19  0.07459696996100885  \\
            13.2  0.07459696181186391  \\
            13.21  0.07459695367360433  \\
            13.22  0.07459694554623013  \\
            13.23  0.07459693743186614  \\
            13.24  0.07459692932617568  \\
            13.25  0.07459692123560306  \\
            13.26  0.07459691315150951  \\
            13.27  0.07459690508462463  \\
            13.28  0.07459689702204189  \\
            13.29  0.0745968889787417  \\
            13.3  0.074596880937584  \\
            13.31  0.07459687291776626  \\
            13.32  0.07459686490007397  \\
            13.33  0.07459685690151076  \\
            13.34  0.07459684890718167  \\
            13.35  0.07459684092978919  \\
            13.36  0.07459683295872269  \\
            13.37  0.07459682500241681  \\
            13.38  0.07459681705451215  \\
            13.39  0.07459680911920938  \\
            13.4  0.07459680119436662  \\
            13.41  0.07459679327998388  \\
            13.42  0.07459678537810358  \\
            13.43  0.0745967774845582  \\
            13.44  0.0745967696055416  \\
            13.45  0.07459676173275159  \\
            13.46  0.0745967538765003  \\
            13.47  0.07459674602438368  \\
            13.48  0.0745967381908001  \\
            13.49  0.07459673035927573  \\
            13.5  0.07459672254826251  \\
            13.51  0.07459671473929237  \\
            13.52  0.07459670694870998  \\
            13.53  0.07459669916219777  \\
            13.54  0.07459669139196612  \\
            13.55  0.07459668362781575  \\
            13.56  0.07459667587785504  \\
            13.57  0.07459666813597121  \\
            13.58  0.07459666040620272  \\
            13.59  0.07459665268649068  \\
            13.6  0.07459664497683507  \\
            13.61  0.07459663727920027  \\
            13.62  0.07459662958957933  \\
            13.63  0.07459662191392805  \\
            13.64  0.07459661424426378  \\
            13.65  0.0745966065905028  \\
            13.66  0.07459659894071763  \\
            13.67  0.07459659130875405  \\
            13.68  0.07459658367877066  \\
            13.69  0.07459657606851258  \\
            13.7  0.07459656846021936  \\
            13.71  0.07459656086960992  \\
            13.72  0.074596553282915  \\
            13.73  0.07459654571187826  \\
            13.74  0.07459653814669066  \\
            13.75  0.07459653059515102  \\
            13.76  0.07459652305138015  \\
            13.77  0.07459651551926243  \\
            13.78  0.07459650799681825  \\
            13.79  0.07459650048404756  \\
            13.8  0.07459649298284046  \\
            13.81  0.07459648548934245  \\
            13.82  0.07459647800928337  \\
            13.83  0.07459647053498386  \\
            13.84  0.07459646307598425  \\
            13.85  0.0745964556208096  \\
            13.86  0.0745964481827815  \\
            13.87  0.07459644074665858  \\
            13.88  0.07459643332951399  \\
            13.89  0.07459642591426001  \\
            13.9  0.0745964185160216  \\
            13.91  0.07459641112154997  \\
            13.92  0.07459640374214543  \\
            13.93  0.0745963963683695  \\
            13.94  0.07459638900772697  \\
            13.95  0.07459638165456069  \\
            13.96  0.07459637431260879  \\
            13.97  0.07459636697996666  \\
            13.98  0.07459635965663428  \\
            13.99  0.07462331824919868  \\
            14.0  0.07466825411902767  \\
            14.01  0.07471689017743208  \\
            14.02  0.07476711203094025  \\
            14.03  0.07481733343605296  \\
            14.04  0.07486755472906678  \\
            14.05  0.07491777551954534  \\
            14.06  0.07496799625418664  \\
            14.07  0.07501821643256601  \\
            14.08  0.07506843655552917  \\
            14.09  0.07511865617974645  \\
            14.1  0.0751688756935493  \\
            14.11  0.0752190947656945  \\
            14.12  0.07526931367284156  \\
            14.13  0.07531953219499303  \\
            14.14  0.07536975049797459  \\
            14.15  0.07541996847220131  \\
            14.16  0.075470186173495  \\
            14.17  0.07552040360185566  \\
            14.18  0.07557062070392492  \\
            14.19  0.07562083758846658  \\
            14.2  0.07567105409376193  \\
            14.21  0.07572127043652317  \\
            14.22  0.07577148634748122  \\
            14.23  0.07582170215048846  \\
            14.24  0.07587191746953378  \\
            14.25  0.07592213273480557  \\
            14.26  0.07597234746434917  \\
            14.27  0.0760225621405196  \\
            14.28  0.07607277633633153  \\
            14.29  0.07612299042579486  \\
            14.3  0.07617320408986374  \\
            14.31  0.07622341759500276  \\
            14.32  0.07627363072930546  \\
            14.33  0.0763238436524889  \\
            14.34  0.07637405625899343  \\
            14.35  0.07642426860257799  \\
            14.36  0.07647448068324257  \\
            14.37  0.0765246924495725  \\
            14.38  0.07657490400634599  \\
            14.39  0.07662511519775236  \\
            14.4  0.07667532623257284  \\
            14.41  0.07672553685137465  \\
            14.42  0.07677574736617179  \\
            14.43  0.07682595741467542  \\
            14.44  0.07687616741136864  \\
            14.45  0.07692637689186893  \\
            14.46  0.07697658632093995  \\
            14.47  0.07702679528714755  \\
            14.48  0.07707700415087505  \\
            14.49  0.07712721260468222  \\
            14.5  0.07717742090533389  \\
            14.51  0.07722762884862264  \\
            14.52  0.07727783658845329  \\
            14.53  0.07732804402309676  \\
            14.54  0.07737825120434973  \\
            14.55  0.07742845813221215  \\
            14.56  0.07747866475711888  \\
            14.57  0.07752887118005515  \\
            14.58  0.0775790772508353  \\
            14.59  0.0776292831706914  \\
            14.6  0.07767948868955235  \\
            14.61  0.07772969410816451  \\
            14.62  0.07777989907730251  \\
            14.63  0.07783010399649896  \\
            14.64  0.07788030841809952  \\
            14.65  0.0779305127901214  \\
            14.66  0.07798071671593515  \\
            14.67  0.07803092054295206  \\
            14.68  0.07808112397478156  \\
            14.69  0.0781313272589533  \\
            14.7  0.07818153019859031  \\
            14.71  0.07823173294206423  \\
            14.72  0.07828193539129352  \\
            14.73  0.07833213759620666  \\
            14.74  0.07838233955680365  \\
            14.75  0.07843254122528147  \\
            14.76  0.07848274269901317  \\
            14.77  0.07853294383316987  \\
            14.78  0.07858314482179442  \\
            14.79  0.07863334542373301  \\
            14.8  0.07868354592900012  \\
            14.81  0.07873374600081352  \\
            14.82  0.07878394602446541  \\
            14.83  0.07883414556823451  \\
            14.84  0.0788843450641879  \\
            14.85  0.07893454412980005  \\
            14.86  0.07898474310012403  \\
            14.87  0.07903494168929531  \\
            14.88  0.07908514013604678  \\
            14.89  0.0791353382504853  \\
            14.9  0.07918553617571095  \\
            14.91  0.07923573381711733  \\
            14.92  0.07928593122285398  \\
            14.93  0.0793361283929209  \\
            14.94  0.07938632528119385  \\
            14.95  0.07943652198160417  \\
            14.96  0.07948671835442897  \\
            14.97  0.07953691458685995  \\
            14.98  0.07958711044624142  \\
            14.99  0.0796373062123605  \\
            15.0  0.07968750156029367  \\
            15.01  0.07973769686176173  \\
            15.02  0.07978789170022987  \\
            15.03  0.07983808649256262  \\
            15.04  0.07988828086967675  \\
            15.05  0.07993847515484724  \\
            15.06  0.07998866907224304  \\
            15.07  0.08003886285221222  \\
            15.08  0.08008905631151925  \\
            15.09  0.08013924958823923  \\
            15.1  0.08018944259107864  \\
            15.11  0.08023963536649087  \\
            15.12  0.08028982791447589  \\
            15.13  0.08034002019051256  \\
            15.14  0.0803902122852503  \\
            15.15  0.08044040406383308  \\
            15.16  0.0804905957069209  \\
            15.17  0.08054078698996213  \\
            15.18  0.0805909781829917  \\
            15.19  0.08064116897239382  \\
            15.2  0.08069135971694845  \\
            15.21  0.08074155001460442  \\
            15.22  0.08079174026772737  \\
            15.23  0.080841930120053  \\
            15.24  0.08089211988362513  \\
            15.25  0.08094230929218318  \\
            15.26  0.08099249856807655  \\
            15.27  0.08104268753441898  \\
            15.28  0.08109287632449447  \\
            15.29  0.08114306485016952  \\
            15.3  0.08119325315628079  \\
            15.31  0.08124344124282827  \\
            15.32  0.08129362906681806  \\
            15.33  0.08134381671576939  \\
            15.34  0.08139400405947211  \\
            15.35  0.08144419127235401  \\
            15.36  0.08149437813759428  \\
            15.37  0.08154456491592413  \\
            15.38  0.08159475130451775  \\
            15.39  0.08164493764980735  \\
            15.4  0.08169512356356001  \\
            15.41  0.08174530943430885  \\
            15.42  0.08179549491802329  \\
            15.43  0.08184568031602797  \\
            15.44  0.08189586537119352  \\
            15.45  0.08194605029823952  \\
            15.46  0.08199623492633992  \\
            15.47  0.08204641938420473  \\
            15.48  0.08209660358671621  \\
            15.49  0.082146787577169  \\
            15.5  0.08219697135556311  \\
            15.51  0.08224715488036302  \\
            15.52  0.08229733823610014  \\
            15.53  0.0823475212969983  \\
            15.54  0.0823977042315369  \\
            15.55  0.08244788683027601  \\
            15.56  0.08249806934506525  \\
            15.57  0.08254825148337919  \\
            15.58  0.08259843357986256  \\
            15.59  0.08264861525947517  \\
            15.6  0.08269879689754385  \\
            15.61  0.0827489781617171  \\
            15.62  0.08279915934308686  \\
            15.63  0.08284934019324275  \\
            15.64  0.08289952091961891  \\
            15.65  0.0829497013571757  \\
            15.66  0.08299988163025646  \\
            15.67  0.0830500616566231  \\
            15.68  0.08310024147809682  \\
            15.69  0.08315042109467757  \\
            15.7  0.083200600466226  \\
            15.71  0.08325077967441953  \\
            15.72  0.08330095859771515  \\
            15.73  0.08335113739891166  \\
            15.74  0.08340131587561828  \\
            15.75  0.08345149427120241  \\
            15.76  0.08350167230297734  \\
            15.77  0.08355185029432903  \\
            15.78  0.08360202788281981  \\
            15.79  0.0836522054311612  \\
            15.8  0.08370238261815795  \\
            15.81  0.08375255972512757  \\
            15.82  0.08380273651198873  \\
            15.83  0.0838529131792159  \\
            15.84  0.08390308956729708  \\
            15.85  0.08395326579640518  \\
            15.86  0.08400344178705366  \\
            15.87  0.08405361757965656  \\
            15.88  0.0841037931742139  \\
            15.89  0.08415396853191764  \\
            15.9  0.08420414373171894  \\
            15.91  0.0842543186561223  \\
            15.92  0.08430449346249798  \\
            15.93  0.08435466795519223  \\
            15.94  0.08440484236946609  \\
            15.95  0.08445501643203478  \\
            15.96  0.08450519045552511  \\
            15.97  0.08455536408954173  \\
            15.98  0.08460553768474185  \\
            15.99  0.08465571093059365  \\
            16.0  0.08470588409907201  \\
            16.01  0.08475605695805666  \\
            16.02  0.0848062297013699  \\
            16.03  0.08485640217478321  \\
            16.04  0.0849065744944833  \\
            16.05  0.0849567465836136  \\
            16.06  0.08500691848124373  \\
            16.07  0.08505709018737373  \\
            16.08  0.08510726166447037  \\
            16.09  0.08515743298887812  \\
            16.1  0.085207604046969  \\
            16.11  0.08525777499092412  \\
            16.12  0.08530794563153134  \\
            16.13  0.08535811619630157  \\
            16.14  0.08540828642093884  \\
            16.15  0.08545845660778353  \\
            16.16  0.0855086264179574  \\
            16.17  0.08555879619058918  \\
            16.18  0.08560896562534215  \\
            16.19  0.08565913498525947  \\
            16.2  0.0857093040458341  \\
            16.21  0.08575947299452688  \\
            16.22  0.08580964168216193  \\
            16.23  0.08585981022111444  \\
            16.24  0.08590997853704309  \\
            16.25  0.08596014666773139  \\
            16.26  0.08601031461317935  \\
            16.27  0.08606048233707256  \\
            16.28  0.08611064991326266  \\
            16.29  0.08616081723182434  \\
            16.3  0.08621098443997387  \\
            16.31  0.08626115135465803  \\
            16.32  0.08631131819597584  \\
            16.33  0.08636148470823224  \\
            16.34  0.08641165118392627  \\
            16.35  0.08646181729519696  \\
            16.36  0.0865119833701447  \\
            16.37  0.08656214911818594  \\
            16.38  0.08661231479381969  \\
            16.39  0.0866624801798235  \\
            16.4  0.08671264545757087  \\
            16.41  0.08676281048271997  \\
            16.42  0.08681297536399987  \\
            16.43  0.08686314002947593  \\
            16.44  0.08691330451570219  \\
            16.45  0.08696346882267861  \\
            16.46  0.08701363291525699  \\
            16.47  0.08706379686490333  \\
            16.48  0.08711396056523474  \\
            16.49  0.08716412415871685  \\
            16.5  0.08721428746819357  \\
            16.51  0.08726445070666891  \\
            16.52  0.08731461362667732  \\
            16.53  0.08736477651130052  \\
            16.54  0.08741493904322245  \\
            16.55  0.0874651015399885  \\
            16.56  0.08751526372035165  \\
            16.57  0.08756542583063116  \\
            16.58  0.08761558766057614  \\
            16.59  0.0876657493857356  \\
            16.6  0.08771591086639555  \\
            16.61  0.08776607220779396  \\
            16.62  0.0878162333403001  \\
            16.63  0.08786639429929169  \\
            16.64  0.08791655508476878  \\
            16.65  0.08796671566269931  \\
            16.66  0.0880168761022655  \\
            16.67  0.08806703630047544  \\
            16.68  0.088117196395247  \\
            16.69  0.08816735621507146  \\
            16.7  0.08821751596615911  \\
            16.71  0.08826767540892497  \\
            16.72  0.08831783481743286  \\
            16.73  0.08836799388446326  \\
            16.74  0.08841815291745539  \\
            16.75  0.0884683116441031  \\
            16.76  0.08851847030289287  \\
            16.77  0.0885686286902508  \\
            16.78  0.08861878697614746  \\
            16.79  0.08866894502530107  \\
            16.8  0.08871910293960565  \\
            16.81  0.08876926065163666  \\
            16.82  0.08881941819564583  \\
            16.83  0.08886957557163312  \\
            16.84  0.08891973274663763  \\
            16.85  0.0889698897876536  \\
            16.86  0.08902004659493698  \\
            16.87  0.08907020330204928  \\
            16.88  0.08912035974289054  \\
            16.89  0.08917051611716405  \\
            16.9  0.08922067219283514  \\
            16.91  0.0892708282353282  \\
            16.92  0.08932098394709634  \\
            16.93  0.08937113962589698  \\
            16.94  0.0894212950079901  \\
            16.95  0.08947145032435747  \\
            16.96  0.08952160537782179  \\
            16.97  0.0895717603330099  \\
            16.98  0.08962191505888692  \\
            16.99  0.0896720696541437  \\
            17.0  0.08972222405347023  \\
            17.01  0.08977237829003759  \\
            17.02  0.08982253236384578  \\
            17.03  0.0898726862429606  \\
            17.04  0.0899228399922798  \\
            17.05  0.08997299351517271  \\
            17.06  0.09002314694102576  \\
            17.07  0.09007330010892263  \\
            17.08  0.09012345321233044  \\
            17.09  0.09017360602645136  \\
            17.1  0.0902237588084293  \\
            17.11  0.09027391126998796  \\
            17.12  0.09032406369960541  \\
            17.13  0.09037421584175175  \\
            17.14  0.09042436792021627  \\
            17.15  0.09047451974395343  \\
            17.16  0.09052467147246743  \\
            17.17  0.09057482297879398  \\
            17.18  0.09062497435855375  \\
            17.19  0.09067512554846344  \\
            17.2  0.09072527658065975  \\
            17.21  0.09077542745514271  \\
            17.22  0.09082557814096195  \\
            17.23  0.09087572870100544  \\
            17.24  0.09092587904162777  \\
            17.25  0.09097602928821255  \\
            17.26  0.09102617928481338  \\
            17.27  0.09107632921891824  \\
            17.28  0.0911264788726672  \\
            17.29  0.09117662849526545  \\
            17.3  0.09122677780732663  \\
            17.31  0.09127692708843074  \\
            17.32  0.09132707609092156  \\
            17.33  0.09137722503169046  \\
            17.34  0.091427373725572  \\
            17.35  0.09147752232715795  \\
            17.36  0.09152767071338754  \\
            17.37  0.09157781897693817  \\
            17.38  0.09162796705647042  \\
            17.39  0.09167811498312893  \\
            17.4  0.09172826275691368  \\
            17.41  0.09177841034781764  \\
            17.42  0.0918285578168011  \\
            17.43  0.09187870507308261  \\
            17.44  0.0919288522382062  \\
            17.45  0.09197899916099206  \\
            17.46  0.09202914602319351  \\
            17.47  0.09207929261360728  \\
            17.48  0.09212943917382246  \\
            17.49  0.09217958543298067  \\
            17.5  0.09222973166212593  \\
            17.51  0.09227987762115464  \\
            17.52  0.0923300235203418  \\
            17.53  0.09238016918016283  \\
            17.54  0.09243031475049754  \\
            17.55  0.09248046011203084  \\
            17.56  0.09253060535461519  \\
            17.57  0.09258075041877609  \\
            17.58  0.09263089533470655  \\
            17.59  0.09268104010240658  \\
            17.6  0.09273118469277479  \\
            17.61  0.09278132916492174  \\
            17.62  0.09283147343081377  \\
            17.63  0.09288161760831082  \\
            17.64  0.0929317615508097  \\
            17.65  0.09298190543455903  \\
            17.66  0.09303204905474152  \\
            17.67  0.09308219264563881  \\
            17.68  0.09313233594457875  \\
            17.69  0.09318247921441168  \\
            17.7  0.09323262222228153  \\
            17.71  0.09328276517211481  \\
            17.72  0.09333290788980181  \\
            17.73  0.09338305052069873  \\
            17.74  0.09343319294908545  \\
            17.75  0.09348333526210323  \\
            17.76  0.09353347740206756  \\
            17.77  0.09358361939825871  \\
            17.78  0.09363376125067668  \\
            17.79  0.09368390293108966  \\
            17.8  0.09373404449683262  \\
            17.81  0.09378418586251104  \\
            17.82  0.09383432714244756  \\
            17.83  0.09388446819442997  \\
            17.84  0.09393460918942387  \\
            17.85  0.09398474992874525  \\
            17.86  0.09403489063965856  \\
            17.87  0.09408503106734767  \\
            17.88  0.09413517146679988  \\
            17.89  0.09418531161212025  \\
            17.9  0.09423545170113719  \\
            17.91  0.09428559156494051  \\
            17.92  0.09433573134454229  \\
            17.93  0.09438587092767373  \\
            17.94  0.09443601039887453  \\
            17.95  0.0944861497021793  \\
            17.96  0.09453628886599098  \\
            17.97  0.09458642789030956  \\
            17.98  0.09463656674773904  \\
            17.99  0.09468670549390913  \\
            18.0  0.09473684404595839  \\
            18.01  0.094786982514813  \\
            18.02  0.09483712076248013  \\
            18.03  0.09488725895485042  \\
            18.04  0.09493739689912944  \\
            18.05  0.0949875348158428  \\
            18.06  0.09503767245772288  \\
            18.07  0.09508781007220174  \\
            18.08  0.09513794744006943  \\
            18.09  0.09518808475329807  \\
            18.1  0.09523822184797051  \\
            18.11  0.09528835886092894  \\
            18.12  0.09533849568322136  \\
            18.13  0.09538863239688561  \\
            18.14  0.0954387689476077  \\
            18.15  0.0954889053629489  \\
            18.16  0.09553904164290931  \\
            18.17  0.09558917776089457  \\
            18.18  0.09563931377089639  \\
            18.19  0.09568944959248943  \\
            18.2  0.09573958533333578  \\
            18.21  0.0957897208594958  \\
            18.22  0.09583985633198419  \\
            18.23  0.09588999156366566  \\
            18.24  0.09594012676859079  \\
            18.25  0.09599026170674452  \\
            18.26  0.09604039661830002  \\
            18.27  0.0960905312904714  \\
            18.28  0.0961406659096036  \\
            18.29  0.09619080031657894  \\
            18.3  0.09624093464422995  \\
            18.31  0.09629106878679085  \\
            18.32  0.09634120282389787  \\
            18.33  0.09639133670282402  \\
            18.34  0.09644147045032082  \\
            18.35  0.09649160406638826  \\
            18.36  0.09654173752520548  \\
            18.37  0.09659187087918922  \\
            18.38  0.0966420040502523  \\
            18.39  0.09669213714292088  \\
            18.4  0.09674227002715208  \\
            18.41  0.096792402859274  \\
            18.42  0.09684253545759133  \\
            18.43  0.09689266802993038  \\
            18.44  0.09694280034324762  \\
            18.45  0.09699293263073858  \\
            18.46  0.09704306468579318  \\
            18.47  0.0970931966893463  \\
            18.48  0.09714332848689367  \\
            18.49  0.09719346020741433  \\
            18.5  0.09724359174820615  \\
            18.51  0.09729372318659606  \\
            18.52  0.09734385447138304  \\
            18.53  0.09739398562854021  \\
            18.54  0.09744411665806751  \\
            18.55  0.09749424753488611  \\
            18.56  0.0975443783098989  \\
            18.57  0.09759450890726917  \\
            18.58  0.09764463942850693  \\
            18.59  0.09769476974731633  \\
            18.6  0.09774490001551862  \\
            18.61  0.0977950300566495  \\
            18.62  0.0978451600725502  \\
            18.63  0.09789528983688138  \\
            18.64  0.09794541957612873  \\
            18.65  0.09799554908962149  \\
            18.66  0.09804567855309149  \\
            18.67  0.09809580781647043  \\
            18.68  0.09814593700503285  \\
            18.69  0.09819606601902343  \\
            18.7  0.09824619493354661  \\
            18.71  0.09829632369886876  \\
            18.72  0.09834645234021613  \\
            18.73  0.09839658085758876  \\
            18.74  0.09844670922662081  \\
            18.75  0.09849683749675917  \\
            18.76  0.09854696559433285  \\
            18.77  0.09859709361795024  \\
            18.78  0.09864722144491787  \\
            18.79  0.09869734922272301  \\
            18.8  0.09874747677993412  \\
            18.81  0.09879760431263476  \\
            18.82  0.09884773160093674  \\
            18.83  0.09889785886486888  \\
            18.84  0.09894798590947247  \\
            18.85  0.09899811290547644  \\
            18.86  0.09904823970708188  \\
            18.87  0.09909836643599657  \\
            18.88  0.09914849299529946  \\
            18.89  0.0991986194579592  \\
            18.9  0.09924874577565418  \\
            18.91  0.0992988719728907  \\
            18.92  0.0993489980496687  \\
            18.93  0.09939912398230935  \\
            18.94  0.09944924981885846  \\
            18.95  0.09949937548772836  \\
            18.96  0.09954950108473577  \\
            18.97  0.09959962649065576  \\
            18.98  0.09964975184880392  \\
            18.99  0.09969987699259134  \\
            19.0  0.09975000211256094  \\
        }
        ;
    \addplot+[no markers, color={blue!60!gray}, style={{solid}}, ultra thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.01008352277125197  \\
            0.02  0.019786479184806086  \\
            0.03  0.0294894355983602  \\
            0.04  0.0391503733806962  \\
            0.05  0.04864323663815976  \\
            0.06  0.05807030103198038  \\
            0.07  0.06734383474396753  \\
            0.08  0.07329267298573143  \\
            0.09  0.0742544680221605  \\
            0.1  0.07473469243358097  \\
            0.11  0.07473334621999282  \\
            0.12  0.07473202709702478  \\
            0.13  0.07473072603447013  \\
            0.14  0.07472945501381394  \\
            0.15  0.07472819686825706  \\
            0.16  0.07472697138506415  \\
            0.17  0.07472575406746224  \\
            0.18  0.07472457173495743  \\
            0.19  0.07472339328968564  \\
            0.2  0.07472225188405329  \\
            0.21  0.07472111401045822  \\
            0.22  0.07472000792519842  \\
            0.23  0.07471890858111639  \\
            0.24  0.07471783620174548  \\
            0.25  0.07471677347887204  \\
            0.26  0.07471573328782605  \\
            0.27  0.07471470540098635  \\
            0.28  0.07471369597045613  \\
            0.29  0.07471270124788727  \\
            0.3  0.07471172123327981  \\
            0.31  0.07471075810781418  \\
            0.32  0.07470980624177644  \\
            0.33  0.07470887324283153  \\
            0.34  0.07470794832978353  \\
            0.35  0.07470704407607336  \\
            0.36  0.07470614498719763  \\
            0.37  0.07470526818009132  \\
            0.38  0.07470439384873716  \\
            0.39  0.07470354326619924  \\
            0.4  0.0747026949630787  \\
            0.41  0.07470186717471475  \\
            0.42  0.07470104376435498  \\
            0.43  0.0747002378660119  \\
            0.44  0.07469943827758768  \\
            0.45  0.07469865341230744  \\
            0.46  0.07469787663513089  \\
            0.47  0.07469711199010985  \\
            0.48  0.07469635706949065  \\
            0.49  0.07469561187327331  \\
            0.5  0.0746948779067156  \\
            0.51  0.07469415142659765  \\
            0.52  0.07469343756029985  \\
            0.53  0.07469272909992498  \\
            0.54  0.07469203452555692  \\
            0.55  0.07469134342269053  \\
            0.56  0.07469066737442281  \\
            0.57  0.07468999299888829  \\
            0.58  0.07468933475064873  \\
            0.59  0.07468867805797105  \\
            0.6  0.07468803536535012  \\
            0.61  0.07468739567485838  \\
            0.62  0.07468676799288343  \\
            0.63  0.07468614465815938  \\
            0.64  0.07468553146702078  \\
            0.65  0.07468492387378366  \\
            0.66  0.07468432467739877  \\
            0.67  0.0746837322415435  \\
            0.68  0.07468314656621786  \\
            0.69  0.07468256873199491  \\
            0.7  0.07468199612517376  \\
            0.71  0.0746814323634994  \\
            0.72  0.07468087239260221  \\
            0.73  0.07468032219948573  \\
            0.74  0.07467977445081442  \\
            0.75  0.07467923734589624  \\
            0.76  0.07467870142361731  \\
            0.77  0.07467817694880774  \\
            0.78  0.07467765358245447  \\
            0.79  0.07467714019220764  \\
            0.8  0.07467662894932794  \\
            0.81  0.07467612629591666  \\
            0.82  0.07467562676355621  \\
            0.83  0.07467513451364764  \\
            0.84  0.07467464629726954  \\
            0.85  0.07467416413118712  \\
            0.86  0.07467368685366191  \\
            0.87  0.07467321446469388  \\
            0.88  0.07467274776535539  \\
            0.89  0.07467228485910324  \\
            0.9  0.07467182839286539  \\
            0.91  0.07467137468663365  \\
            0.92  0.07467092812316205  \\
            0.93  0.07467048334538047  \\
            0.94  0.0746700463683175  \\
            0.95  0.07466961025800103  \\
            0.96  0.07466918256423742  \\
            0.97  0.07466875568799716  \\
            0.98  0.07466833616946696  \\
            0.99  0.0746679182395471  \\
            1.0  0.07466750666406863  \\
            1.01  0.0746670974044642  \\
            1.02  0.0746666935485659  \\
            1.03  0.07466629269443273  \\
            1.04  0.07466589634294729  \\
            1.05  0.07466550364004657  \\
            1.06  0.07466511458573054  \\
            1.07  0.07466472978990639  \\
            1.08  0.07466434783307685  \\
            1.09  0.07466397070976404  \\
            1.1  0.07466359565795838  \\
            1.11  0.07466322598171882  \\
            1.12  0.07466285764937075  \\
            1.13  0.07466249520345583  \\
            1.14  0.07466213341158905  \\
            1.15  0.07466177798752746  \\
            1.16  0.07466142318358135  \\
            1.17  0.07466107396067442  \\
            1.18  0.07466072594582127  \\
            1.19  0.07466038276318326  \\
            1.2  0.0746600413460157  \\
            1.21  0.07465970404827917  \\
            1.22  0.07465936904446908  \\
            1.23  0.0746590374815487  \\
            1.24  0.0746587087135244  \\
            1.25  0.07465838274039616  \\
            1.26  0.0746580600370382  \\
            1.27  0.07465773951352711  \\
            1.28  0.07465742270987868  \\
            1.29  0.07465710750045712  \\
            1.3  0.07465679643745157  \\
            1.31  0.07465648641105004  \\
            1.32  0.07465618093525087  \\
            1.33  0.07465587596507417  \\
            1.34  0.07465557592842961  \\
            1.35  0.07465527637326279  \\
            1.36  0.07465498115139552  \\
            1.37  0.074654686869489  \\
            1.38  0.07465439634742554  \\
            1.39  0.07465410720190058  \\
            1.4  0.07465382126829882  \\
            1.41  0.0746535371269407  \\
            1.42  0.07465325567394805  \\
            1.43  0.07465297640901075  \\
            1.44  0.07465269933212879  \\
            1.45  0.0746524248201486  \\
            1.46  0.07465215201810294  \\
            1.47  0.0746518821397216  \\
            1.48  0.07465161351433922  \\
            1.49  0.07465134815413552  \\
            1.5  0.07465108361022649  \\
            1.51  0.0746508226565564  \\
            1.52  0.07465056210180172  \\
            1.53  0.07465030544664567  \\
            1.54  0.07465004917276  \\
            1.55  0.0746497963303078  \\
            1.56  0.07464954423352993  \\
            1.57  0.07464929511944932  \\
            1.58  0.07464904709932116  \\
            1.59  0.07464880163174879  \\
            1.6  0.07464855759098607  \\
            1.61  0.07464831569043785  \\
            1.62  0.07464807553480629  \\
            1.63  0.07464783712409137  \\
            1.64  0.07464760076228896  \\
            1.65  0.07464736576642822  \\
            1.66  0.07464713310997231  \\
            1.67  0.0746469014561185  \\
            1.68  0.0746466724192389  \\
            1.69  0.07464644403660285  \\
            1.7  0.07464621853613891  \\
            1.71  0.07464599335591632  \\
            1.72  0.07464577131121915  \\
            1.73  0.07464554957357067  \\
            1.74  0.07464533059936042  \\
            1.75  0.07464511222659731  \\
            1.76  0.07464489625962284  \\
            1.77  0.07464468117636101  \\
            1.78  0.07464446815509537  \\
            1.79  0.07464425628816967  \\
            1.8  0.0746440461527539  \\
            1.81  0.07464383743113862  \\
            1.82  0.07464363012332383  \\
            1.83  0.07464342447805518  \\
            1.84  0.07464321994115064  \\
            1.85  0.07464301730525294  \\
            1.86  0.07464281548407246  \\
            1.87  0.07464261579248743  \\
            1.88  0.07464241663330128  \\
            1.89  0.07464221982281996  \\
            1.9  0.07464202327330587  \\
            1.91  0.07464182928250433  \\
            1.92  0.07464163554260989  \\
            1.93  0.07464144406087932  \\
            1.94  0.07464125307128984  \\
            1.95  0.07464106405026479  \\
            1.96  0.0746408757533123  \\
            1.97  0.07464068914586246  \\
            1.98  0.07464050348546863  \\
            1.99  0.07464031924565881  \\
            2.0  0.07464013616728132  \\
            2.01  0.07463995425033615  \\
            2.02  0.07463977370091701  \\
            2.03  0.07463959406318194  \\
            2.04  0.07463941599109675  \\
            2.05  0.07463923859000435  \\
            2.06  0.07463906294501546  \\
            2.07  0.07463888773905245  \\
            2.08  0.07463871447226214  \\
            2.09  0.07463854142093547  \\
            2.1  0.07463837048474253  \\
            2.11  0.07463819975620867  \\
            2.12  0.07463803089660638  \\
            2.13  0.0746378624447998  \\
            2.14  0.07463769562417596  \\
            2.15  0.07463752940423282  \\
            2.16  0.0746373645858779  \\
            2.17  0.07463720055409738  \\
            2.18  0.07463703770217844  \\
            2.19  0.07463687581598562  \\
            2.2  0.07463671489551889  \\
            2.21  0.07463655511342843  \\
            2.22  0.07463639609025552  \\
            2.23  0.07463623837183773  \\
            2.24  0.07463608121260072  \\
            2.25  0.07463592551844846  \\
            2.26  0.07463577019056737  \\
            2.27  0.07463561648226355  \\
            2.28  0.07463546295391275  \\
            2.29  0.07463531119400033  \\
            2.3  0.07463515960789373  \\
            2.31  0.07463500958603952  \\
            2.32  0.07463485990585922  \\
            2.33  0.07463471159237438  \\
            2.34  0.07463456378269588  \\
            2.35  0.0746344171485655  \\
            2.36  0.07463427117483193  \\
            2.37  0.07463412619169355  \\
            2.38  0.07463398202018724  \\
            2.39  0.074633838660313  \\
            2.4  0.07463369625813177  \\
            2.41  0.07463355449441252  \\
            2.42  0.07463341382944423  \\
            2.43  0.07463327363536922  \\
            2.44  0.07463313467626967  \\
            2.45  0.074632996025914  \\
            2.46  0.07463285874208393  \\
            2.47  0.07463272161009005  \\
            2.48  0.07463258597165173  \\
            2.49  0.07463245048014215  \\
            2.5  0.07463231631099133  \\
            2.51  0.07463218243094893  \\
            2.52  0.07463204970734022  \\
            2.53  0.07463191741042338  \\
            2.54  0.07463178610912094  \\
            2.55  0.0746316553676445  \\
            2.56  0.07463152546590712  \\
            2.57  0.07463139625282307  \\
            2.58  0.07463126772839235  \\
            2.59  0.07463114001727172  \\
            2.6  0.07463101284835785  \\
            2.61  0.07463088661337366  \\
            2.62  0.07463076077864506  \\
            2.63  0.07463063599455552  \\
            2.64  0.07463051147312576  \\
            2.65  0.07463038811525666  \\
            2.66  0.07463026488667206  \\
            2.67  0.07463014293090253  \\
            2.68  0.07463002110045262  \\
            2.69  0.07462990039787923  \\
            2.7  0.07462977994210153  \\
            2.71  0.07462966047350666  \\
            2.72  0.07462954136945729  \\
            2.73  0.07462942311601409  \\
            2.74  0.07462930534125319  \\
            2.75  0.07462918828451572  \\
            2.76  0.07462907181709419  \\
            2.77  0.07462895593898859  \\
            2.78  0.07462884075743491  \\
            2.79  0.07462872604024917  \\
            2.8  0.07462861212355579  \\
            2.81  0.07462849854993057  \\
            2.82  0.07462838587754211  \\
            2.83  0.07462827343046288  \\
            2.84  0.07462816198226425  \\
            2.85  0.07462805064505235  \\
            2.86  0.07462794040135656  \\
            2.87  0.07462783026540926  \\
            2.88  0.07462772109919828  \\
            2.89  0.07462761214534028  \\
            2.9  0.07462750404089416  \\
            2.91  0.07462739625035304  \\
            2.92  0.07462728919225682  \\
            2.93  0.07462718254665324  \\
            2.94  0.07462707651978857  \\
            2.95  0.07462697100112527  \\
            2.96  0.0746268659906633  \\
            2.97  0.0746267615813157  \\
            2.98  0.07462665757271102  \\
            2.99  0.07462655425541795  \\
            3.0  0.0746264512344013  \\
            3.01  0.07462634899225512  \\
            3.02  0.07462624694482656  \\
            3.03  0.07462614576126524  \\
            3.04  0.07462604467368915  \\
            3.05  0.07462594453248589  \\
            3.06  0.07462584448459714  \\
            3.07  0.07462574527653879  \\
            3.08  0.07462564625251304  \\
            3.09  0.07462554796461765  \\
            3.1  0.07462544994894818  \\
            3.11  0.07462535256847246  \\
            3.12  0.07462525554596126  \\
            3.13  0.07462515906039685  \\
            3.14  0.07462506301614831  \\
            3.15  0.07462496741321561  \\
            3.16  0.07462487233262814  \\
            3.17  0.07462477760027081  \\
            3.18  0.0746246834690301  \\
            3.19  0.0746245895954108  \\
            3.2  0.07462449639948279  \\
            3.21  0.07462440337297763  \\
            3.22  0.07462431109860165  \\
            3.23  0.07462421890779557  \\
            3.24  0.07462412754147767  \\
            3.25  0.07462403625650751  \\
            3.26  0.07462394570366693  \\
            3.27  0.07462385531135853  \\
            3.28  0.07462376556117888  \\
            3.29  0.07462367604861  \\
            3.3  0.07462358709046629  \\
            3.31  0.07462349844496162  \\
            3.32  0.07462341026841551  \\
            3.33  0.07462332247754042  \\
            3.34  0.07462323507233633  \\
            3.35  0.07462314812389095  \\
            3.36  0.07462306147995137  \\
            3.37  0.07462297536196537  \\
            3.38  0.07462288946938805  \\
            3.39  0.07462280417011549  \\
            3.4  0.07462271901916913  \\
            3.41  0.07462263452708323  \\
            3.42  0.07462255010820404  \\
            3.43  0.07462246641199133  \\
            3.44  0.07462238278712131  \\
            3.45  0.07462229980433557  \\
            3.46  0.07462221696241852  \\
            3.47  0.07462213468397617  \\
            3.48  0.074622052614158  \\
            3.49  0.07462197103112954  \\
            3.5  0.07462188972275487  \\
            3.51  0.07462180882636088  \\
            3.52  0.07462172826896833  \\
            3.53  0.07462164805057722  \\
            3.54  0.07462156823389436  \\
            3.55  0.07462148868501703  \\
            3.56  0.07462140959895708  \\
            3.57  0.07462133071124746  \\
            3.58  0.0746212523459045  \\
            3.59  0.0746211741111532  \\
            3.6  0.074621096456799  \\
            3.61  0.07462101886693338  \\
            3.62  0.07462094191401171  \\
            3.63  0.07462086502400336  \\
            3.64  0.07462078870021494  \\
            3.65  0.07462071250071638  \\
            3.66  0.07462063679837729  \\
            3.67  0.07462056128020521  \\
            3.68  0.0746204861917562  \\
            3.69  0.07462041134588838  \\
            3.7  0.0746203368638924  \\
            3.71  0.07462026268146409  \\
            3.72  0.07462018879860347  \\
            3.73  0.07462011527090394  \\
            3.74  0.07462004197997849  \\
            3.75  0.07461996909844804  \\
            3.76  0.07461989639237261  \\
            3.77  0.07461982414859909  \\
            3.78  0.07461975202040107  \\
            3.79  0.07461968040611591  \\
            3.8  0.07461960884893218  \\
            3.81  0.07461953785600964  \\
            3.82  0.07461946691884841  \\
            3.83  0.07461939648353905  \\
            3.84  0.07461932615844338  \\
            3.85  0.07461925627420246  \\
            3.86  0.0746191865533498  \\
            3.87  0.07461911721373643  \\
            3.88  0.07461904808943683  \\
            3.89  0.0746189792881079  \\
            3.9  0.0746189107527998  \\
            3.91  0.0746188424835125  \\
            3.92  0.07461877452976125  \\
            3.93  0.07461870678636734  \\
            3.94  0.07461863940686156  \\
            3.95  0.07461857218330782  \\
            3.96  0.07461850537085786  \\
            3.97  0.07461843866118384  \\
            3.98  0.07461837240871849  \\
            3.99  0.07461830620705409  \\
            4.0  0.07461824050761842  \\
            4.01  0.07461817485783621  \\
            4.02  0.07461810965493526  \\
            4.03  0.07461804455021984  \\
            4.04  0.07461797983824642  \\
            4.05  0.07461791527189404  \\
            4.06  0.07461785104532419  \\
            4.07  0.07461778701073948  \\
            4.08  0.07461772326413252  \\
            4.09  0.07461765975482683  \\
            4.1  0.07461759648282237  \\
            4.11  0.07461753349241085  \\
            4.12  0.07461747068972789  \\
            4.13  0.07461740821192864  \\
            4.14  0.07461734587336524  \\
            4.15  0.07461728390199678  \\
            4.16  0.07461722202242706  \\
            4.17  0.07461716055140571  \\
            4.18  0.07461709912577866  \\
            4.19  0.0746170381491175  \\
            4.2  0.07461697721686253  \\
            4.21  0.07461691668426303  \\
            4.22  0.07461685623950919  \\
            4.23  0.07461679614613798  \\
            4.24  0.07461673618310635  \\
            4.25  0.07461667652420043  \\
            4.26  0.07461661703720242  \\
            4.27  0.07461655780806632  \\
            4.28  0.07461649879150184  \\
            4.29  0.074616439987509  \\
            4.3  0.07461638143586535  \\
            4.31  0.07461632305245451  \\
            4.32  0.07461626496030375  \\
            4.33  0.07461620699297875  \\
            4.34  0.07461614935497649  \\
            4.35  0.07461609179930494  \\
            4.36  0.07461603461018909  \\
            4.37  0.07461597746180167  \\
            4.38  0.07461592071639062  \\
            4.39  0.07461586401085246  \\
            4.4  0.07461580766417036  \\
            4.41  0.07461575139639637  \\
            4.42  0.07461569544425481  \\
            4.43  0.07461563960923678  \\
            4.44  0.07461558404750702  \\
            4.45  0.07461552864031318  \\
            4.46  0.07461547346492318  \\
            4.47  0.0746154184806951  \\
            4.48  0.07461536368762892  \\
            4.49  0.07461530912158093  \\
            4.5  0.07461525470687842  \\
            4.51  0.07461520055429693  \\
            4.52  0.07461514651405299  \\
            4.53  0.07461509277029402  \\
            4.54  0.07461503910065627  \\
            4.55  0.07461498576114459  \\
            4.56  0.07461493245831356  \\
            4.57  0.07461487951854237  \\
            4.58  0.07461482661470739  \\
            4.59  0.0746147740342982  \\
            4.6  0.07461472152503215  \\
            4.61  0.07461466930033875  \\
            4.62  0.07461461718128082  \\
            4.63  0.07461456530870568  \\
            4.64  0.07461451357555829  \\
            4.65  0.07461446205155249  \\
            4.66  0.0746144107000802  \\
            4.67  0.0746143595211414  \\
            4.68  0.0746143085471703  \\
            4.69  0.0746142577098443  \\
            4.7  0.07461420710926074  \\
            4.71  0.07461415661013822  \\
            4.72  0.07461410637888716  \\
            4.73  0.07461405621460394  \\
            4.74  0.07461400634868985  \\
            4.75  0.07461395651592789  \\
            4.76  0.07461390701141019  \\
            4.77  0.07461385753939373  \\
            4.78  0.07461380835988866  \\
            4.79  0.07461375924474803  \\
            4.8  0.07461371038706503  \\
            4.81  0.07461366162498415  \\
            4.82  0.07461361308597479  \\
            4.83  0.07461356467319173  \\
            4.84  0.07461351644974809  \\
            4.85  0.07461346838255362  \\
            4.86  0.07461342047160834  \\
            4.87  0.07461337274634562  \\
            4.88  0.0746133251448713  \\
            4.89  0.07461327775793422  \\
            4.9  0.07461323046294167  \\
            4.91  0.07461318341077451  \\
            4.92  0.0746131364193137  \\
            4.93  0.07461308969840921  \\
            4.94  0.07461304300756653  \\
            4.95  0.07461299661446755  \\
            4.96  0.074612950250859  \\
            4.97  0.07461290415266439  \\
            4.98  0.07461285811289  \\
            4.99  0.07461281230679646  \\
            5.0  0.074612766587503  \\
            5.01  0.07461272107074308  \\
            5.02  0.07461267566862366  \\
            5.03  0.07461263043846497  \\
            5.04  0.0746125853502575  \\
            5.05  0.07461254040400124  \\
            5.06  0.07461249562648758  \\
            5.07  0.07461245096146903  \\
            5.08  0.07461240649147513  \\
            5.09  0.07461236210506325  \\
            5.1  0.07461231793945758  \\
            5.11  0.07461227382905344  \\
            5.12  0.07461222996474651  \\
            5.13  0.07461218612778374  \\
            5.14  0.0746121425617276  \\
            5.15  0.07461209902251179  \\
            5.16  0.07461205572485871  \\
            5.17  0.0746120124803917  \\
            5.18  0.07461196944866899  \\
            5.19  0.07461192649599249  \\
            5.2  0.07461188372775723  \\
            5.21  0.07461184106395229  \\
            5.22  0.07461179855679283  \\
            5.23  0.07461175617897904  \\
            5.24  0.07461171393051094  \\
            5.25  0.07461167183584558  \\
            5.26  0.07461162984371539  \\
            5.27  0.07461158802939327  \\
            5.28  0.07461154629127462  \\
            5.29  0.074611504754527  \\
            5.3  0.07461146326812217  \\
            5.31  0.07461142200621623  \\
            5.32  0.07461138076925461  \\
            5.33  0.0746113397794937  \\
            5.34  0.07461129881423127  \\
            5.35  0.07461125806945501  \\
            5.36  0.0746112173732377  \\
            5.37  0.07461117687125614  \\
            5.38  0.07461113644146379  \\
            5.39  0.07461109618011294  \\
            5.4  0.07461105601415917  \\
            5.41  0.07461101599130104  \\
            5.42  0.07461097608663292  \\
            5.43  0.0746109363001548  \\
            5.44  0.07461089665425195  \\
            5.45  0.07461085710206594  \\
            5.46  0.07461081771243967  \\
            5.47  0.07461077839248186  \\
            5.48  0.07461073925667587  \\
            5.49  0.07461070016690784  \\
            5.5  0.07461066128249601  \\
            5.51  0.07461062242090154  \\
            5.52  0.07461058378548871  \\
            5.53  0.07461054517249721  \\
            5.54  0.07461050676129731  \\
            5.55  0.07461046839455074  \\
            5.56  0.07461043020561753  \\
            5.57  0.07461039208278723  \\
            5.58  0.07461035411419713  \\
            5.59  0.07461031623298377  \\
            5.6  0.07461027848283555  \\
            5.61  0.0746102408409679  \\
            5.62  0.07461020330738082  \\
            5.63  0.07461016590261614  \\
            5.64  0.07461012858373306  \\
            5.65  0.07461009141385663  \\
            5.66  0.07461005430784018  \\
            5.67  0.07461001737066421  \\
            5.68  0.07460998047569836  \\
            5.69  0.07460994376906195  \\
            5.7  0.07460990708335107  \\
            5.71  0.07460987060512006  \\
            5.72  0.07460983414746154  \\
            5.73  0.07460979787495543  \\
            5.74  0.07460976164324706  \\
            5.75  0.07460972557472965  \\
            5.76  0.07460968956689432  \\
            5.77  0.07460965370065042  \\
            5.78  0.07460961791463719  \\
            5.79  0.07460958224896994  \\
            5.8  0.0746095466827519  \\
            5.81  0.07460951121598308  \\
            5.82  0.07460947586755803  \\
            5.83  0.07460944059802885  \\
            5.84  0.07460940546541889  \\
            5.85  0.0746093703914886  \\
            5.86  0.07460933547273868  \\
            5.87  0.07460930059278387  \\
            5.88  0.07460926588596345  \\
            5.89  0.07460923119838019  \\
            5.9  0.07460919670158116  \\
            5.91  0.07460916222370359  \\
            5.92  0.0746091279161191  \\
            5.93  0.07460909364606699  \\
            5.94  0.07460905952614447  \\
            5.95  0.07460902546205996  \\
            5.96  0.07460899152826417  \\
            5.97  0.0746089576683114  \\
            5.98  0.07460892391912316  \\
            5.99  0.07460889026148756  \\
            6.0  0.07460885669540464  \\
            6.01  0.07460882323829306  \\
            6.02  0.07460878985382903  \\
            6.03  0.07460875659546937  \\
            6.04  0.07460872339115442  \\
            6.05  0.0746086903297955  \\
            6.06  0.07460865730417558  \\
            6.07  0.0746086244380859  \\
            6.08  0.07460859158972177  \\
            6.09  0.0746085589171908  \\
            6.1  0.07460852626210233  \\
            6.11  0.07460849376399634  \\
            6.12  0.07460846130049667  \\
            6.13  0.07460842897542219  \\
            6.14  0.07460839670184384  \\
            6.15  0.0746083645484231  \\
            6.16  0.0746083324631183  \\
            6.17  0.0746083004799874  \\
            6.18  0.07460826858132684  \\
            6.19  0.07460823676713665  \\
            6.2  0.07460820505350979  \\
            6.21  0.07460817340692513  \\
            6.22  0.07460814187673973  \\
            6.23  0.0746081103964397  \\
            6.24  0.07460807904812167  \\
            6.25  0.0746080477327991  \\
            6.26  0.0746080165647922  \\
            6.27  0.07460798541315371  \\
            6.28  0.0746079544239188  \\
            6.29  0.07460792345079766  \\
            6.3  0.07460789262270044  \\
            6.31  0.07460786182657989  \\
            6.32  0.07460783115836599  \\
            6.33  0.07460780053774502  \\
            6.34  0.0746077700281742  \\
            6.35  0.07460773958156963  \\
            6.36  0.07460770922941443  \\
            6.37  0.07460767895535911  \\
            6.38  0.07460764875940373  \\
            6.39  0.07460761865644691  \\
            6.4  0.07460758861548915  \\
            6.41  0.07460755868219647  \\
            6.42  0.074607528795046  \\
            6.43  0.07460749902999839  \\
            6.44  0.0746074692954765  \\
            6.45  0.07460743969727117  \\
            6.46  0.07460741011421211  \\
            6.47  0.07460738068146147  \\
            6.48  0.07460735126362741  \\
            6.49  0.0746073219800425  \\
            6.5  0.07460729272606452  \\
            6.51  0.0746072635905142  \\
            6.52  0.07460723449903836  \\
            6.53  0.074607205510403  \\
            6.54  0.0746071765800902  \\
            6.55  0.07460714773726125  \\
            6.56  0.07460711896678694  \\
            6.57  0.07460709026866727  \\
            6.58  0.07460706165672137  \\
            6.59  0.07460703310222465  \\
            6.6  0.07460700464751112  \\
            6.61  0.07460697623556183  \\
            6.62  0.07460694793679852  \\
            6.63  0.07460691966633173  \\
            6.64  0.07460689152225072  \\
            6.65  0.0746068633922126  \\
            6.66  0.07460683540155882  \\
            6.67  0.0746068074247402  \\
            6.68  0.07460677957243797  \\
            6.69  0.07460675174760137  \\
            6.7  0.07460672403262726  \\
            6.71  0.07460669635854761  \\
            6.72  0.07460666877988831  \\
            6.73  0.07460664125535373  \\
            6.74  0.07460661381200623  \\
            6.75  0.07460658643581786  \\
            6.76  0.07460655912678857  \\
            6.77  0.07460653189776005  \\
            6.78  0.0746065047220654  \\
            6.79  0.07460647763902303  \\
            6.8  0.07460645059568882  \\
            6.81  0.07460642365747128  \\
            6.82  0.07460639674553293  \\
            6.83  0.07460636995099104  \\
            6.84  0.07460634316949322  \\
            6.85  0.0746063165174898  \\
            6.86  0.07460628987834217  \\
            6.87  0.07460626335489642  \\
            6.88  0.07460623685697654  \\
            6.89  0.07460621046116005  \\
            6.9  0.07460618410335682  \\
            6.91  0.07460615783425119  \\
            6.92  0.0746061316154657  \\
            6.93  0.0746061054721604  \\
            6.94  0.07460607939130454  \\
            6.95  0.07460605337289809  \\
            6.96  0.07460602742889527  \\
            6.97  0.07460600153449487  \\
            6.98  0.0746059757262795  \\
            6.99  0.07460594995500057  \\
            7.0  0.0746059242815179  \\
            7.01  0.0746058986324843  \\
            7.02  0.07460587309269089  \\
            7.03  0.07460584756503524  \\
            7.04  0.07460582215789763  \\
            7.05  0.07460579676272674  \\
            7.06  0.0746057714752562  \\
            7.07  0.07460574621155021  \\
            7.08  0.07460572104290245  \\
            7.09  0.07460569590965113  \\
            7.1  0.07460567085899153  \\
            7.11  0.0746056458551958  \\
            7.12  0.07460562092169587  \\
            7.13  0.07460559604636605  \\
            7.14  0.0746055712292063  \\
            7.15  0.07460554648136314  \\
            7.16  0.07460552177973104  \\
            7.17  0.07460549715840487  \\
            7.18  0.07460547257149552  \\
            7.19  0.07460544807572651  \\
            7.2  0.07460542360274257  \\
            7.21  0.07460539923158052  \\
            7.22  0.07460537487173202  \\
            7.23  0.07460535062423654  \\
            7.24  0.07460532638789877  \\
            7.25  0.0746053022519805  \\
            7.26  0.07460527813822396  \\
            7.27  0.07460525411311422  \\
            7.28  0.07460523012101877  \\
            7.29  0.0746052062059567  \\
            7.3  0.07460518233461183  \\
            7.31  0.07460515852884284  \\
            7.32  0.07460513477734672  \\
            7.33  0.07460511108012349  \\
            7.34  0.07460508744758315  \\
            7.35  0.07460506385816477  \\
            7.36  0.07460504034369604  \\
            7.37  0.0746050168613486  \\
            7.38  0.07460499346407606  \\
            7.39  0.07460497008807228  \\
            7.4  0.07460494680712917  \\
            7.41  0.0746049235367484  \\
            7.42  0.0746049003712758  \\
            7.43  0.0746048772162233  \\
            7.44  0.07460485415495163  \\
            7.45  0.07460483111437986  \\
            7.46  0.0746048081566077  \\
            7.47  0.07460478522967669  \\
            7.48  0.07460476237470838  \\
            7.49  0.07460473956058603  \\
            7.5  0.07460471680773259  \\
            7.51  0.07460469410559538  \\
            7.52  0.07460467145417439  \\
            7.53  0.07460464886320667  \\
            7.54  0.07460462631254113  \\
            7.55  0.07460460383193483  \\
            7.56  0.07460458138135394  \\
            7.57  0.07460455901030927  \\
            7.58  0.07460453665914865  \\
            7.59  0.07460451439687249  \\
            7.6  0.07460449214447239  \\
            7.61  0.07460446999018024  \\
            7.62  0.07460444784563414  \\
            7.63  0.07460442578880246  \\
            7.64  0.07460440375133451  \\
            7.65  0.07460438179132144  \\
            7.66  0.07460435986016317  \\
            7.67  0.07460433799633276  \\
            7.68  0.07460431617072323  \\
            7.69  0.074604294402445  \\
            7.7  0.07460427268163035  \\
            7.71  0.07460425100827929  \\
            7.72  0.07460422939151247  \\
            7.73  0.07460420781246846  \\
            7.74  0.07460418629901004  \\
            7.75  0.07460416481365971  \\
            7.76  0.0746041434027769  \\
            7.77  0.07460412201051098  \\
            7.78  0.07460410070147767  \\
            7.79  0.07460407940169243  \\
            7.8  0.07460405819378943  \\
            7.81  0.07460403699501539  \\
            7.82  0.0746040158784019  \\
            7.83  0.07460399477992857  \\
            7.84  0.0746039737540157  \\
            7.85  0.07460395275513822  \\
            7.86  0.0746039318193433  \\
            7.87  0.07460391091936426  \\
            7.88  0.074603890073109  \\
            7.89  0.07460386927133698  \\
            7.9  0.07460384851404821  \\
            7.91  0.07460382780979838  \\
            7.92  0.07460380714090785  \\
            7.93  0.07460378653350168  \\
            7.94  0.07460376595244597  \\
            7.95  0.0746037454412109  \\
            7.96  0.074603724947431  \\
            7.97  0.07460370453170076  \\
            7.98  0.07460368412464269  \\
            7.99  0.07460366380375771  \\
            8.0  0.07460364349143551  \\
            8.01  0.07460362325617831  \\
            8.02  0.07460360303793868  \\
            8.03  0.07460358288776942  \\
            8.04  0.07460356276296588  \\
            8.05  0.07460354269734913  \\
            8.06  0.07460352266534091  \\
            8.07  0.07460350268374549  \\
            8.08  0.07460348274389739  \\
            8.09  0.07460346284579657  \\
            8.1  0.07460344299747923  \\
            8.11  0.07460342318235089  \\
            8.12  0.07460340342494072  \\
            8.13  0.07460338369226693  \\
            8.14  0.07460336402514581  \\
            8.15  0.07460334437441285  \\
            8.16  0.07460332479696852  \\
            8.17  0.0746033052276674  \\
            8.18  0.07460328573929265  \\
            8.19  0.07460326625896044  \\
            8.2  0.07460324685101113  \\
            8.21  0.07460322745904759  \\
            8.22  0.07460320813102708  \\
            8.23  0.07460318882683728  \\
            8.24  0.07460316957825246  \\
            8.25  0.07460315036124672  \\
            8.26  0.0746031311916096  \\
            8.27  0.07460311206120354  \\
            8.28  0.07460309297002854  \\
            8.29  0.07460307392564285  \\
            8.3  0.07460305491245006  \\
            8.31  0.07460303595351056  \\
            8.32  0.07460301701782249  \\
            8.33  0.07460299814376006  \\
            8.34  0.07460297928510407  \\
            8.35  0.07460296049535473  \\
            8.36  0.07460294171326168  \\
            8.37  0.07460292300726612  \\
            8.38  0.07460290430883419  \\
            8.39  0.07460288567847484  \\
            8.4  0.07460286706315113  \\
            8.41  0.07460284850797  \\
            8.42  0.07460282997520609  \\
            8.43  0.07460281149474904  \\
            8.44  0.07460279304400151  \\
            8.45  0.07460277463781825  \\
            8.46  0.07460275626854841  \\
            8.47  0.07460273793619197  \\
            8.48  0.07460271964786541  \\
            8.49  0.0746027013888921  \\
            8.5  0.0746026831809796  \\
            8.51  0.07460266499495032  \\
            8.52  0.0746026468669271  \\
            8.53  0.0746026287534054  \\
            8.54  0.07460261070475074  \\
            8.55  0.07460259266330357  \\
            8.56  0.07460257469350179  \\
            8.57  0.07460255673082199  \\
            8.58  0.07460253883224002  \\
            8.59  0.0746025209478174  \\
            8.6  0.07460250312003214  \\
            8.61  0.07460248531336018  \\
            8.62  0.07460246755595265  \\
            8.63  0.07460244982652986  \\
            8.64  0.0746024321390842  \\
            8.65  0.07460241448641307  \\
            8.66  0.07460239686851647  \\
            8.67  0.07460237929210374  \\
            8.68  0.07460236174334692  \\
            8.69  0.07460234424270366  \\
            8.7  0.07460232676268053  \\
            8.71  0.07460230933732157  \\
            8.72  0.07460229192562866  \\
            8.73  0.07460227457507337  \\
            8.74  0.0746022572313112  \\
            8.75  0.0746022399550829  \\
            8.76  0.07460222268556863  \\
            8.77  0.07460220547648044  \\
            8.78  0.0746021882807422  \\
            8.79  0.07460217113840369  \\
            8.8  0.07460215401597371  \\
            8.81  0.07460213693999694  \\
            8.82  0.07460211989041125  \\
            8.83  0.07460210288041215  \\
            8.84  0.07460208590321082  \\
            8.85  0.07460206895880722  \\
            8.86  0.07460205205353382  \\
            8.87  0.07460203517434721  \\
            8.88  0.07460201834054947  \\
            8.89  0.0746020015262041  \\
            8.9  0.07460198476343324  \\
            8.91  0.07460196801355601  \\
            8.92  0.07460195132136752  \\
            8.93  0.07460193463558888  \\
            8.94  0.07460191801354077  \\
            8.95  0.07460190139782931  \\
            8.96  0.07460188483914801  \\
            8.97  0.07460186829306768  \\
            8.98  0.07460185179739123  \\
            8.99  0.07460183532050857  \\
            9.0  0.0746018188874781  \\
            9.01  0.07460180247936356  \\
            9.02  0.07460178610862288  \\
            9.03  0.07460176976885036  \\
            9.04  0.07460175346004597  \\
            9.05  0.07460173718819287  \\
            9.06  0.07460172094097395  \\
            9.07  0.07460170473662113  \\
            9.08  0.07460168855063949  \\
            9.09  0.07460167241337123  \\
            9.1  0.07460165628828133  \\
            9.11  0.07460164021768531  \\
            9.12  0.07460162415314418  \\
            9.13  0.0746016081488114  \\
            9.14  0.07460159215046565  \\
            9.15  0.07460157620600336  \\
            9.16  0.07460156027344808  \\
            9.17  0.07460154438852089  \\
            9.18  0.0746015285213544  \\
            9.19  0.07460151269562962  \\
            9.2  0.07460149689345372  \\
            9.21  0.07460148112660116  \\
            9.22  0.07460146538902057  \\
            9.23  0.07460144968071195  \\
            9.24  0.07460143400733452  \\
            9.25  0.0746014183572446  \\
            9.26  0.07460140274768153  \\
            9.27  0.07460138715548711  \\
            9.28  0.07460137160935264  \\
            9.29  0.07460135607473313  \\
            9.3  0.07460134059164455  \\
            9.31  0.07460132511428166  \\
            9.32  0.07460130969385942  \\
            9.33  0.07460129427909988  \\
            9.34  0.07460127891530463  \\
            9.35  0.07460126356277251  \\
            9.36  0.07460124825529288  \\
            9.37  0.07460123296461524  \\
            9.38  0.07460121771314218  \\
            9.39  0.07460120248394905  \\
            9.4  0.07460118728817575  \\
            9.41  0.07460117212010003  \\
            9.42  0.07460115697972194  \\
            9.43  0.07460114187239948  \\
            9.44  0.07460112678711414  \\
            9.45  0.07460111174018372  \\
            9.46  0.0746010967096911  \\
            9.47  0.07460108172279424  \\
            9.48  0.07460106674679631  \\
            9.49  0.0746010518195773  \\
            9.5  0.0746010368977782  \\
            9.51  0.07460102202988425  \\
            9.52  0.07460100716735167  \\
            9.53  0.07460099235307122  \\
            9.54  0.0746009775494556  \\
            9.55  0.07460096278849936  \\
            9.56  0.07460094804345416  \\
            9.57  0.07460093333553476  \\
            9.58  0.07460091864871599  \\
            9.59  0.07460090399354813  \\
            9.6  0.074600889364614  \\
            9.61  0.07460087476191356  \\
            9.62  0.07460086019052552  \\
            9.63  0.0746008456400124  \\
            9.64  0.07460083112583454  \\
            9.65  0.07460081662722894  \\
            9.66  0.07460080216992745  \\
            9.67  0.07460078772295202  \\
            9.68  0.0746007733221963  \\
            9.69  0.07460075892657612  \\
            9.7  0.0746007445820375  \\
            9.71  0.0746007302425799  \\
            9.72  0.0746007159488515  \\
            9.73  0.07460070166523125  \\
            9.74  0.07460068742204368  \\
            9.75  0.07460067319393804  \\
            9.76  0.07460065900102363  \\
            9.77  0.0746006448281122  \\
            9.78  0.07460063068520525  \\
            9.79  0.07460061656717015  \\
            9.8  0.07460060247400686  \\
            9.81  0.0746005884105326  \\
            9.82  0.07460057436685102  \\
            9.83  0.07460056035762452  \\
            9.84  0.07460054636316449  \\
            9.85  0.07460053240787498  \\
            9.86  0.07460051846237811  \\
            9.87  0.07460050456071729  \\
            9.88  0.07460049066392715  \\
            9.89  0.074600476815589  \\
            9.9  0.07460046297207075  \\
            9.91  0.07460044917193158  \\
            9.92  0.07460043538138199  \\
            9.93  0.07460042162919064  \\
            9.94  0.07460040789130883  \\
            9.95  0.07460039418681584  \\
            9.96  0.07460038050130313  \\
            9.97  0.0746003668442608  \\
            9.98  0.07460035321082079  \\
            9.99  0.07460033960098308  \\
            10.0  0.07460032601932162  \\
            10.01  0.07460031245644434  \\
            10.02  0.07460029892626924  \\
            10.03  0.07460028541010937  \\
            10.04  0.07460027193113097  \\
            10.05  0.07460025846144794  \\
            10.06  0.07460024503337856  \\
            10.07  0.07460023160993293  \\
            10.08  0.074600218232487  \\
            10.09  0.07460020485961744  \\
            10.1  0.0746001915279352  \\
            10.11  0.0746001782053588  \\
            10.12  0.07460016491920558  \\
            10.13  0.07460015164664142  \\
            10.14  0.07460013840578508  \\
            10.15  0.07460012518295471  \\
            10.16  0.07460011198716326  \\
            10.17  0.0746000988137896  \\
            10.18  0.07460008566283369  \\
            10.19  0.0746000725386422  \\
            10.2  0.07460005943229366  \\
            10.21  0.07460004635701165  \\
            10.22  0.07460003329504385  \\
            10.23  0.07460002026840068  \\
            10.24  0.07460000725058867  \\
            10.25  0.07459999427231565  \\
            10.26  0.07459998129843586  \\
            10.27  0.0745999683682663  \\
            10.28  0.07459995544244569  \\
            10.29  0.0745999425557658  \\
            10.3  0.07459992967774003  \\
            10.31  0.07459991683433073  \\
            10.32  0.07459990400383737  \\
            10.33  0.0745998912034812  \\
            10.34  0.07459987842025981  \\
            10.35  0.07459986566274054  \\
            10.36  0.07459985292653246  \\
            10.37  0.07459984021163549  \\
            10.38  0.07459982752218391  \\
            10.39  0.07459981484969598  \\
            10.4  0.07459980220674611  \\
            10.41  0.07459978957645541  \\
            10.42  0.07459977697975409  \\
            10.43  0.07459976439145012  \\
            10.44  0.07459975184074619  \\
            10.45  0.07459973929422002  \\
            10.46  0.07459972678926402  \\
            10.47  0.07459971428844438  \\
            10.48  0.07459970182485208  \\
            10.49  0.07459968936949166  \\
            10.5  0.07459967694705867  \\
            10.51  0.07459966453691227  \\
            10.52  0.0745996521554346  \\
            10.53  0.07459963979025826  \\
            10.54  0.07459962744953397  \\
            10.55  0.0745996151290857  \\
            10.56  0.07459960282891347  \\
            10.57  0.074599590552953  \\
            10.58  0.07459957829313371  \\
            10.59  0.07459956606142268  \\
            10.6  0.07459955384175805  \\
            10.61  0.07459954165405934  \\
            10.62  0.07459952947435211  \\
            10.63  0.0745995173304307  \\
            10.64  0.0745995051904855  \\
            10.65  0.07459949309010788  \\
            10.66  0.07459948099366767  \\
            10.67  0.07459946893266439  \\
            10.68  0.0745994568794976  \\
            10.69  0.07459944485767664  \\
            10.7  0.07459943284755349  \\
            10.71  0.07459942086472525  \\
            10.72  0.07459940889741767  \\
            10.73  0.07459939695339107  \\
            10.74  0.07459938502867179  \\
            10.75  0.07459937312325983  \\
            10.76  0.07459936124090416  \\
            10.77  0.07459934937391935  \\
            10.78  0.07459933753370405  \\
            10.79  0.07459932570496139  \\
            10.8  0.07459931390666419  \\
            10.81  0.07459930211597834  \\
            10.82  0.07459929035937886  \\
            10.83  0.07459927860656675  \\
            10.84  0.07459926689144616  \\
            10.85  0.07459925518007664  \\
            10.86  0.07459924350246681  \\
            10.87  0.074599231832323  \\
            10.88  0.07459922019204325  \\
            10.89  0.07459920856290916  \\
            10.9  0.07459919695978166  \\
            10.91  0.07459918537144385  \\
            10.92  0.07459917380529058  \\
            10.93  0.07459916225753627  \\
            10.94  0.07459915072818092  \\
            10.95  0.07459913922079908  \\
            10.96  0.07459912772806628  \\
            10.97  0.07459911626084728  \\
            10.98  0.07459910480456282  \\
            10.99  0.0745990933772985  \\
            11.0  0.07459908195728925  \\
            11.01  0.07459907056977283  \\
            11.02  0.07459905918586673  \\
            11.03  0.07459904783789291  \\
            11.04  0.07459903649349534  \\
            11.05  0.07459902518128406  \\
            11.06  0.07459901387619142  \\
            11.07  0.07459900259957347  \\
            11.08  0.07459899133358333  \\
            11.09  0.07459898009239138  \\
            11.1  0.07459896886530314  \\
            11.11  0.07459895765937043  \\
            11.12  0.0745989464709847  \\
            11.13  0.0745989353001459  \\
            11.14  0.07459892415026406  \\
            11.15  0.07459891301435352  \\
            11.16  0.07459890190277883  \\
            11.17  0.0745988908016338  \\
            11.18  0.07459887972817159  \\
            11.19  0.07459886866163004  \\
            11.2  0.0745988576260853  \\
            11.21  0.07459884659398464  \\
            11.22  0.07459883559616487  \\
            11.23  0.07459882460175722  \\
            11.24  0.0745988136380587  \\
            11.25  0.07459880268115274  \\
            11.26  0.07459879175141693  \\
            11.27  0.07459878083182267  \\
            11.28  0.07459876993589198  \\
            11.29  0.07459875905342071  \\
            11.3  0.07459874819113851  \\
            11.31  0.07459873734560286  \\
            11.32  0.07459872651681372  \\
            11.33  0.07459871570802748  \\
            11.34  0.07459870491257652  \\
            11.35  0.07459869414035475  \\
            11.36  0.07459868337808834  \\
            11.37  0.07459867264224734  \\
            11.38  0.07459866191301266  \\
            11.39  0.07459865121337  \\
            11.4  0.07459864051701537  \\
            11.41  0.07459862985338948  \\
            11.42  0.0745986191930215  \\
            11.43  0.07459860856197476  \\
            11.44  0.07459859793741401  \\
            11.45  0.07459858733879722  \\
            11.46  0.07459857674986496  \\
            11.47  0.07459856618352995  \\
            11.48  0.07459855563004877  \\
            11.49  0.07459854509584837  \\
            11.5  0.07459853457764193  \\
            11.51  0.07459852407542943  \\
            11.52  0.0745985135923226  \\
            11.53  0.07459850312195289  \\
            11.54  0.07459849267377182  \\
            11.55  0.07459848223510017  \\
            11.56  0.07459847182167198  \\
            11.57  0.07459846141455467  \\
            11.58  0.07459845103570756  \\
            11.59  0.0745984406600016  \\
            11.6  0.07459843031556537  \\
            11.61  0.07459841997424196  \\
            11.62  0.07459840966093392  \\
            11.63  0.0745983993538235  \\
            11.64  0.07459838907150351  \\
            11.65  0.074598378798438  \\
            11.66  0.07459836854696623  \\
            11.67  0.07459835830777872  \\
            11.68  0.07459834808701762  \\
            11.69  0.07459833788154245  \\
            11.7  0.07459832769135318  \\
            11.71  0.0745983175194252  \\
            11.72  0.07459830735967143  \\
            11.73  0.0745982972211266  \\
            11.74  0.07459828709167131  \\
            11.75  0.07459827698634725  \\
            11.76  0.074598266887056  \\
            11.77  0.07459825681479078  \\
            11.78  0.07459824674552845  \\
            11.79  0.07459823670616222  \\
            11.8  0.0745982266697722  \\
            11.81  0.07459821666016794  \\
            11.82  0.07459820665648978  \\
            11.83  0.07459819667651604  \\
            11.84  0.07459818670539202  \\
            11.85  0.07459817675491726  \\
            11.86  0.07459816681618986  \\
            11.87  0.0745981568950835  \\
            11.88  0.07459814698859629  \\
            11.89  0.07459813709672822  \\
            11.9  0.07459812722232617  \\
            11.91  0.07459811735956816  \\
            11.92  0.07459810751709653  \\
            11.93  0.07459809768331907  \\
            11.94  0.07459808787262509  \\
            11.95  0.07459807806770201  \\
            11.96  0.07459806828863272  \\
            11.97  0.0745980585124361  \\
            11.98  0.07459804876484025  \\
            11.99  0.07459803902009193  \\
            12.0  0.07459802930097151  \\
            12.01  0.07459801958752126  \\
            12.02  0.07459800989675176  \\
            12.03  0.07459800021445034  \\
            12.04  0.0745979905519078  \\
            12.05  0.07459798090060679  \\
            12.06  0.07459797126616809  \\
            12.07  0.07459796164572007  \\
            12.08  0.07459795203926273  \\
            12.09  0.07459794244952123  \\
            12.1  0.07459793287092362  \\
            12.11  0.07459792331174304  \\
            12.12  0.07459791376088407  \\
            12.13  0.07459790423211977  \\
            12.14  0.07459789470887915  \\
            12.15  0.07459788521038736  \\
            12.16  0.07459787571464545  \\
            12.17  0.07459786624628331  \\
            12.18  0.07459785678064734  \\
            12.19  0.07459784733954672  \\
            12.2  0.0745978379038749  \\
            12.21  0.07459782848991829  \\
            12.22  0.07459781908406979  \\
            12.23  0.07459780969714018  \\
            12.24  0.07459780032097497  \\
            12.25  0.07459779096095634  \\
            12.26  0.07459778161433532  \\
            12.27  0.07459777228111192  \\
            12.28  0.07459776296389675  \\
            12.29  0.07459775365735374  \\
            12.3  0.07459774436940703  \\
            12.31  0.07459773508943014  \\
            12.32  0.07459772583061536  \\
            12.33  0.07459771657709108  \\
            12.34  0.07459770734727225  \\
            12.35  0.07459769812008739  \\
            12.36  0.07459768891912988  \\
            12.37  0.074597679720784  \\
            12.38  0.07459767054594264  \\
            12.39  0.07459766137630214  \\
            12.4  0.07459765222746503  \\
            12.41  0.0745976430863962  \\
            12.42  0.07459763396345338  \\
            12.43  0.07459762485082433  \\
            12.44  0.07459761575366594  \\
            12.45  0.0745976066693452  \\
            12.46  0.07459759759786207  \\
            12.47  0.07459758854171895  \\
            12.48  0.07459757949580254  \\
            12.49  0.0745975704677073  \\
            12.5  0.07459756144724972  \\
            12.51  0.07459755244707361  \\
            12.52  0.07459754345196785  \\
            12.53  0.07459753447958177  \\
            12.54  0.0745975255097201  \\
            12.55  0.0745975165649974  \\
            12.56  0.07459750762277796  \\
            12.57  0.07459749870308802  \\
            12.58  0.07459748978838378  \\
            12.59  0.07459748089362253  \\
            12.6  0.07459747200630841  \\
            12.61  0.07459746313637095  \\
            12.62  0.0745974542763213  \\
            12.63  0.07459744543110339  \\
            12.64  0.07459743659819414  \\
            12.65  0.07459742777759351  \\
            12.66  0.07459741897170143  \\
            12.67  0.07459741017561503  \\
            12.68  0.07459740139661702  \\
            12.69  0.07459739262494265  \\
            12.7  0.07459738387271678  \\
            12.71  0.07459737512535305  \\
            12.72  0.0745973663997781  \\
            12.73  0.07459735767662412  \\
            12.74  0.07459734897757928  \\
            12.75  0.07459734028093544  \\
            12.76  0.07459733160590065  \\
            12.77  0.07459732293564786  \\
            12.78  0.07459731428452315  \\
            12.79  0.07459730564054189  \\
            12.8  0.07459729701322873  \\
            12.81  0.07459728839540095  \\
            12.82  0.07459727979180121  \\
            12.83  0.07459727120000938  \\
            12.84  0.07459726262002542  \\
            12.85  0.0745972540541528  \\
            12.86  0.0745972454976877  \\
            12.87  0.0745972369576178  \\
            12.88  0.07459722842457442  \\
            12.89  0.07459721991019205  \\
            12.9  0.07459721140047494  \\
            12.91  0.07459720291166533  \\
            12.92  0.07459719442517876  \\
            12.93  0.07459718596182774  \\
            12.94  0.07459717750078085  \\
            12.95  0.07459716906047091  \\
            12.96  0.0745971606247504  \\
            12.97  0.0745971522073876  \\
            12.98  0.07459714379688087  \\
            12.99  0.07459713540237171  \\
            13.0  0.07459712701696684  \\
            13.01  0.0745971186452184  \\
            13.02  0.07459711028480408  \\
            13.03  0.07459710193572389  \\
            13.04  0.07459709360018948  \\
            13.05  0.07459708527368562  \\
            13.06  0.07459707696292124  \\
            13.07  0.07459706865890237  \\
            13.08  0.07459706037279834  \\
            13.09  0.07459705209117304  \\
            13.1  0.07459704382962111  \\
            13.11  0.07459703557029955  \\
            13.12  0.07459702733319146  \\
            13.13  0.07459701909829575  \\
            13.14  0.07459701088331161  \\
            13.15  0.07459700267273446  \\
            13.16  0.07459699447978528  \\
            13.17  0.07459698629342004  \\
            13.18  0.07459697812241728  \\
            13.19  0.07459696996015786  \\
            13.2  0.07459696181101345  \\
            13.21  0.07459695367275446  \\
            13.22  0.07459694554538086  \\
            13.23  0.07459693743101736  \\
            13.24  0.07459692932532726  \\
            13.25  0.07459692123475516  \\
            13.26  0.0745969131506622  \\
            13.27  0.07459690508377795  \\
            13.28  0.07459689702119586  \\
            13.29  0.07459688897789632  \\
            13.3  0.0745968809367393  \\
            13.31  0.07459687291692177  \\
            13.32  0.07459686489922975  \\
            13.33  0.07459685690066728  \\
            13.34  0.07459684890633891  \\
            13.35  0.07459684092894699  \\
            13.36  0.07459683295788104  \\
            13.37  0.07459682500157568  \\
            13.38  0.07459681705367156  \\
            13.39  0.07459680911836934  \\
            13.4  0.07459680119352713  \\
            13.41  0.07459679327914491  \\
            13.42  0.07459678537726519  \\
            13.43  0.07459677748372048  \\
            13.44  0.07459676960470435  \\
            13.45  0.07459676173191476  \\
            13.46  0.07459675387566399  \\
            13.47  0.07459674602354792  \\
            13.48  0.07459673818996494  \\
            13.49  0.07459673035844121  \\
            13.5  0.07459672254742838  \\
            13.51  0.07459671473845865  \\
            13.52  0.07459670694787687  \\
            13.53  0.07459669916136523  \\
            13.54  0.07459669139113412  \\
            13.55  0.07459668362698434  \\
            13.56  0.07459667587702432  \\
            13.57  0.07459666813514106  \\
            13.58  0.07459666040537291  \\
            13.59  0.07459665268566129  \\
            13.6  0.07459664497600621  \\
            13.61  0.07459663727837193  \\
            13.62  0.07459662958875152  \\
            13.63  0.07459662191310079  \\
            13.64  0.07459661424343705  \\
            13.65  0.0745966065896766  \\
            13.66  0.07459659893989196  \\
            13.67  0.07459659130792883  \\
            13.68  0.07459658367794586  \\
            13.69  0.07459657606768838  \\
            13.7  0.07459656845939575  \\
            13.71  0.07459656086878683  \\
            13.72  0.07459655328209243  \\
            13.73  0.0745965457110562  \\
            13.74  0.0745965381458691  \\
            13.75  0.07459653059433  \\
            13.76  0.07459652305055964  \\
            13.77  0.0745965155184424  \\
            13.78  0.07459650799599873  \\
            13.79  0.07459650048322858  \\
            13.8  0.07459649298202199  \\
            13.81  0.07459648548852447  \\
            13.82  0.0745964780084658  \\
            13.83  0.07459647053416665  \\
            13.84  0.07459646307516765  \\
            13.85  0.07459645561999369  \\
            13.86  0.07459644818196598  \\
            13.87  0.07459644074584341  \\
            13.88  0.07459643332869947  \\
            13.89  0.07459642591344613  \\
            13.9  0.07459641851520823  \\
            13.91  0.0745964111207371  \\
            13.92  0.07459640374133308  \\
            13.93  0.0745963963675577  \\
            13.94  0.07459638900691584  \\
            13.95  0.0745963816537501  \\
            13.96  0.07459637431179854  \\
            13.97  0.07459636697915678  \\
            13.98  0.07459635965582481  \\
            13.99  0.07462332000552788  \\
            14.0  0.074668258803921  \\
            14.01  0.07471689574365283  \\
            14.02  0.07476711760110123  \\
            14.03  0.07481733901015418  \\
            14.04  0.07486756030710824  \\
            14.05  0.07491778110152705  \\
            14.06  0.07496800184010859  \\
            14.07  0.07501822202242867  \\
            14.08  0.07506844214933248  \\
            14.09  0.07511866177748999  \\
            14.1  0.07516888129523308  \\
            14.11  0.07521910037131851  \\
            14.12  0.07526931928240597  \\
            14.13  0.07531953780849815  \\
            14.14  0.07536975611542042  \\
            14.15  0.07541997409358785  \\
            14.16  0.07547019179882201  \\
            14.17  0.07552040923112292  \\
            14.18  0.0755706263371327  \\
            14.19  0.07562084322561505  \\
            14.2  0.07567105973485078  \\
            14.21  0.07572127608155226  \\
            14.22  0.0757714919964513  \\
            14.23  0.07582170780339971  \\
            14.24  0.0758719231263858  \\
            14.25  0.07592213839559829  \\
            14.26  0.07597235312908213  \\
            14.27  0.07602256780919289  \\
            14.28  0.07607278200894602  \\
            14.29  0.0761229961023504  \\
            14.3  0.07617320977035999  \\
            14.31  0.07622342327943973  \\
            14.32  0.07627363641768313  \\
            14.33  0.07632384934480746  \\
            14.34  0.07637406195525318  \\
            14.35  0.07642427430277868  \\
            14.36  0.07647448638738397  \\
            14.37  0.0765246981576546  \\
            14.38  0.0765749097183688  \\
            14.39  0.0766251209137162  \\
            14.4  0.07667533195247785  \\
            14.41  0.07672554257522046  \\
            14.42  0.07677575309395833  \\
            14.43  0.07682596314640308  \\
            14.44  0.07687617314703747  \\
            14.45  0.07692638263147894  \\
            14.46  0.07697659206449114  \\
            14.47  0.07702680103463991  \\
            14.48  0.07707700990230858  \\
            14.49  0.07712721836005694  \\
            14.5  0.07717742666464976  \\
            14.51  0.0772276346118797  \\
            14.52  0.07727784235565152  \\
            14.53  0.07732804979423617  \\
            14.54  0.0773782569794303  \\
            14.55  0.0774284639112339  \\
            14.56  0.0774786705400818  \\
            14.57  0.07752887696695923  \\
            14.58  0.07757908304168024  \\
            14.59  0.07762928896547705  \\
            14.6  0.07767949448827946  \\
            14.61  0.07772969991083326  \\
            14.62  0.07777990488391291  \\
            14.63  0.077830109807051  \\
            14.64  0.07788031423259273  \\
            14.65  0.07793051860855585  \\
            14.66  0.07798072253831123  \\
            14.67  0.07803092636926968  \\
            14.68  0.07808112980504035  \\
            14.69  0.07813133309315341  \\
            14.7  0.07818153603673206  \\
            14.71  0.07823173878414762  \\
            14.72  0.07828194123731855  \\
            14.73  0.07833214344617333  \\
            14.74  0.07838234541071197  \\
            14.75  0.07843254708313115  \\
            14.76  0.07848274856080403  \\
            14.77  0.0785329496989019  \\
            14.78  0.07858315069146762  \\
            14.79  0.07863335129734814  \\
            14.8  0.07868355180655737  \\
            14.81  0.07873375188231246  \\
            14.82  0.07878395190990599  \\
            14.83  0.07883415145761671  \\
            14.84  0.07888435095751176  \\
            14.85  0.07893455002706556  \\
            14.86  0.07898474900133118  \\
            14.87  0.0790349475944441  \\
            14.88  0.07908514604513735  \\
            14.89  0.07913534416351797  \\
            14.9  0.07918554209268555  \\
            14.91  0.07923573973803356  \\
            14.92  0.07928593714771186  \\
            14.93  0.07933613432172042  \\
            14.94  0.07938633121393529  \\
            14.95  0.07943652791828773  \\
            14.96  0.07948672429505463  \\
            14.97  0.07953692053142772  \\
            14.98  0.0795871163947513  \\
            14.99  0.07963731216481248  \\
            15.0  0.07968750751668693  \\
            15.01  0.07973770282209618  \\
            15.02  0.0797878976645069  \\
            15.03  0.07983809246078212  \\
            15.04  0.07988828684183791  \\
            15.05  0.07993848113095013  \\
            15.06  0.07998867505228804  \\
            15.07  0.08003886883619932  \\
            15.08  0.08008906229944845  \\
            15.09  0.08013925558011056  \\
            15.1  0.08018944858689209  \\
            15.11  0.08023964136624664  \\
            15.12  0.08028983391817424  \\
            15.13  0.08034002619815292  \\
            15.14  0.08039021829683232  \\
            15.15  0.0804404100793574  \\
            15.16  0.08049060172638778  \\
            15.17  0.08054079301337122  \\
            15.18  0.0805909842103429  \\
            15.19  0.08064117500368712  \\
            15.2  0.08069136575218387  \\
            15.21  0.08074155605378242  \\
            15.22  0.08079174631084789  \\
            15.23  0.08084193616711566  \\
            15.24  0.08089212593462979  \\
            15.25  0.08094231534712949  \\
            15.26  0.08099250462696478  \\
            15.27  0.08104269359724979  \\
            15.28  0.08109288239126786  \\
            15.29  0.08114307092088548  \\
            15.3  0.08119325923093933  \\
            15.31  0.0812434473214294  \\
            15.32  0.08129363514936175  \\
            15.33  0.08134382280225566  \\
            15.34  0.08139401014990096  \\
            15.35  0.08144419736672544  \\
            15.36  0.08149438423590827  \\
            15.37  0.0815445710181807  \\
            15.38  0.0815947574107169  \\
            15.39  0.08164494375994907  \\
            15.4  0.08169512967764431  \\
            15.41  0.08174531555233575  \\
            15.42  0.08179550103999275  \\
            15.43  0.08184568644194  \\
            15.44  0.08189587150104813  \\
            15.45  0.08194605643203672  \\
            15.46  0.08199624106407968  \\
            15.47  0.08204642552588709  \\
            15.48  0.08209660973234112  \\
            15.49  0.0821467937267365  \\
            15.5  0.08219697750907319  \\
            15.51  0.08224716103781624  \\
            15.52  0.08229734439749686  \\
            15.53  0.0823475274623379  \\
            15.54  0.08239771040081907  \\
            15.55  0.08244789300350076  \\
            15.56  0.08249807552223255  \\
            15.57  0.08254825766448909  \\
            15.58  0.08259843976491503  \\
            15.59  0.08264862144847021  \\
            15.6  0.08269880309048148  \\
            15.61  0.0827489843585973  \\
            15.62  0.08279916554390983  \\
            15.63  0.08284934639800923  \\
            15.64  0.08289952712832861  \\
            15.65  0.08294970756982799  \\
            15.66  0.0829998878468513  \\
            15.67  0.08305006787716054  \\
            15.68  0.0831002477025773  \\
            15.69  0.08315042732310157  \\
            15.7  0.08320060669859294  \\
            15.71  0.08325078591072907  \\
            15.72  0.08330096483796791  \\
            15.73  0.08335114364310794  \\
            15.74  0.08340132212375806  \\
            15.75  0.08345150052328569  \\
            15.76  0.0835016785590033  \\
            15.77  0.08355185655429757  \\
            15.78  0.08360203414673187  \\
            15.79  0.08365221169901667  \\
            15.8  0.083702388889956  \\
            15.81  0.08375256600086839  \\
            15.82  0.08380274279167306  \\
            15.83  0.08385291946284373  \\
            15.84  0.08390309585486844  \\
            15.85  0.08395327208791967  \\
            15.86  0.08400344808251071  \\
            15.87  0.08405362387905621  \\
            15.88  0.08410379947755614  \\
            15.89  0.084153974839203  \\
            15.9  0.08420415004294782  \\
            15.91  0.08425432497129534  \\
            15.92  0.08430449978161546  \\
            15.93  0.08435467427825266  \\
            15.94  0.08440484869646911  \\
            15.95  0.08445502276298036  \\
            15.96  0.08450519679041328  \\
            15.97  0.08455537042837434  \\
            15.98  0.08460554402751874  \\
            15.99  0.08465571727731311  \\
            16.0  0.08470589044973442  \\
            16.01  0.08475606331266351  \\
            16.02  0.08480623605992091  \\
            16.03  0.08485640853727774  \\
            16.04  0.08490658086092098  \\
            16.05  0.08495675295399385  \\
            16.06  0.08500692485556749  \\
            16.07  0.08505709656564193  \\
            16.08  0.0851072680466819  \\
            16.09  0.08515743937503223  \\
            16.1  0.08520761043706701  \\
            16.11  0.08525778138496656  \\
            16.12  0.08530795202951673  \\
            16.13  0.08535812259822954  \\
            16.14  0.08540829282681106  \\
            16.15  0.08545846301760021  \\
            16.16  0.08550863283171758  \\
            16.17  0.08555880260829288  \\
            16.18  0.08560897204698936  \\
            16.19  0.08565914141085021  \\
            16.2  0.08570931047536834  \\
            16.21  0.08575947942800463  \\
            16.22  0.08580964811958319  \\
            16.23  0.08585981666247922  \\
            16.24  0.08590998498235138  \\
            16.25  0.0859601531169832  \\
            16.26  0.08601032106637464  \\
            16.27  0.08606048879421194  \\
            16.28  0.08611065637434649  \\
            16.29  0.08616082369685196  \\
            16.3  0.08621099090894502  \\
            16.31  0.08626115782757343  \\
            16.32  0.08631132467283568  \\
            16.33  0.08636149118903569  \\
            16.34  0.08641165766867323  \\
            16.35  0.08646182378388743  \\
            16.36  0.08651198986277878  \\
            16.37  0.08656215561476446  \\
            16.38  0.08661232129434246  \\
            16.39  0.0866624866842898  \\
            16.4  0.08671265196598098  \\
            16.41  0.08676281699507452  \\
            16.42  0.08681298188029847  \\
            16.43  0.08686314654971805  \\
            16.44  0.08691331103988782  \\
            16.45  0.08696347535080776  \\
            16.46  0.08701363944733022  \\
            16.47  0.087063803400921  \\
            16.48  0.0871139671051962  \\
            16.49  0.08716413070262183  \\
            16.5  0.08721429401604205  \\
            16.51  0.08726445725846091  \\
            16.52  0.08731462018241451  \\
            16.53  0.0873647830709831  \\
            16.54  0.08741494560684854  \\
            16.55  0.0874651081075581  \\
            16.56  0.08751527029186476  \\
            16.57  0.08756543240608798  \\
            16.58  0.08761559423997739  \\
            16.59  0.08766575596908131  \\
            16.6  0.0877159174536857  \\
            16.61  0.08776607879902856  \\
            16.62  0.08781623993547916  \\
            16.63  0.08786640089841473  \\
            16.64  0.08791656168783532  \\
            16.65  0.08796672226970993  \\
            16.66  0.08801688271322056  \\
            16.67  0.08806704291537495  \\
            16.68  0.08811720301409096  \\
            16.69  0.08816736283785986  \\
            16.7  0.08821752259289195  \\
            16.71  0.08826768203960227  \\
            16.72  0.0883178414520546  \\
            16.73  0.08836800052302946  \\
            16.74  0.08841815955996603  \\
            16.75  0.08846831829055818  \\
            16.76  0.08851847695329221  \\
            16.77  0.08856863534459367  \\
            16.78  0.0886187936344341  \\
            16.79  0.08866895168753217  \\
            16.8  0.0887191096057812  \\
            16.81  0.08876926732175665  \\
            16.82  0.08881942486971027  \\
            16.83  0.088869582249642  \\
            16.84  0.08891973942859097  \\
            16.85  0.08896989647355137  \\
            16.86  0.0890200532847792  \\
            16.87  0.08907020999583594  \\
            16.88  0.08912036644062166  \\
            16.89  0.08917052281883961  \\
            16.9  0.089220678898456  \\
            16.91  0.08927083494489443  \\
            16.92  0.08932099066060703  \\
            16.93  0.0893711463433521  \\
            16.94  0.08942130172938968  \\
            16.95  0.08947145704970148  \\
            16.96  0.08952161210711027  \\
            16.97  0.08957176706624283  \\
            16.98  0.08962192179606429  \\
            16.99  0.08967207639526553  \\
            17.0  0.0897222307985365  \\
            17.01  0.0897723850390483  \\
            17.02  0.08982253911680094  \\
            17.03  0.0898726929998602  \\
            17.04  0.08992284675312386  \\
            17.05  0.08997300027996186  \\
            17.06  0.09002315370976029  \\
            17.07  0.0900733068816018  \\
            17.08  0.09012345998895406  \\
            17.09  0.09017361280701942  \\
            17.1  0.0902237655929418  \\
            17.11  0.09027391805844492  \\
            17.12  0.0903240704920069  \\
            17.13  0.09037422263809862  \\
            17.14  0.09042437472050835  \\
            17.15  0.09047452654818995  \\
            17.16  0.09052467828064839  \\
            17.17  0.09057482979091938  \\
            17.18  0.09062498117462399  \\
            17.19  0.09067513236847906  \\
            17.2  0.09072528340462074  \\
            17.21  0.09077543428304909  \\
            17.22  0.09082558497281316  \\
            17.23  0.09087573553680109  \\
            17.24  0.09092588588136853  \\
            17.25  0.09097603613189867  \\
            17.26  0.09102618613244416  \\
            17.27  0.09107633607049347  \\
            17.28  0.09112648572818685  \\
            17.29  0.09117663535472956  \\
            17.3  0.09122678467073611  \\
            17.31  0.09127693395578562  \\
            17.32  0.0913270829622218  \\
            17.33  0.09137723190693592  \\
            17.34  0.09142738060476188  \\
            17.35  0.09147752921029258  \\
            17.36  0.09152767760046752  \\
            17.37  0.09157782586796358  \\
            17.38  0.09162797395144119  \\
            17.39  0.09167812188204509  \\
            17.4  0.09172826965977521  \\
            17.41  0.091778417254624  \\
            17.42  0.09182856472755191  \\
            17.43  0.09187871198777786  \\
            17.44  0.0919288591568459  \\
            17.45  0.0919790060835777  \\
            17.46  0.09202915294972545  \\
            17.47  0.09207929954408388  \\
            17.48  0.0921294461082435  \\
            17.49  0.09217959237134708  \\
            17.5  0.09222973860443764  \\
            17.51  0.09227988456741079  \\
            17.52  0.09233003047054276  \\
            17.53  0.09238017613431013  \\
            17.54  0.09243032170859058  \\
            17.55  0.09248046707406835  \\
            17.56  0.0925306123205975  \\
            17.57  0.09258075738870379  \\
            17.58  0.09263090230857962  \\
            17.59  0.09268104708022505  \\
            17.6  0.09273119167453807  \\
            17.61  0.09278133615062947  \\
            17.62  0.09283148042046727  \\
            17.63  0.09288162460191063  \\
            17.64  0.09293176854835508  \\
            17.65  0.09298191243604978  \\
            17.66  0.09303205606017767  \\
            17.67  0.09308219965502033  \\
            17.68  0.0931323429579047  \\
            17.69  0.0931824862316822  \\
            17.7  0.09323262924349743  \\
            17.71  0.09328277219727626  \\
            17.72  0.09333291491890958  \\
            17.73  0.09338305755375226  \\
            17.74  0.09343319998608343  \\
            17.75  0.09348334230304639  \\
            17.76  0.09353348444695705  \\
            17.77  0.09358362644709405  \\
            17.78  0.09363376830345742  \\
            17.79  0.09368390998781576  \\
            17.8  0.0937340515575041  \\
            17.81  0.09378419292712792  \\
            17.82  0.0938343342110098  \\
            17.83  0.09388447526693758  \\
            17.84  0.09393461626587687  \\
            17.85  0.09398475700914363  \\
            17.86  0.09403489772400232  \\
            17.87  0.09408503815563682  \\
            17.88  0.09413517855903451  \\
            17.89  0.09418531870830119  \\
            17.9  0.09423545880126406  \\
            17.91  0.09428559866901184  \\
            17.92  0.09433573845255863  \\
            17.93  0.0943858780396364  \\
            17.94  0.09443601751478313  \\
            17.95  0.09448615682203329  \\
            17.96  0.09453629598979035  \\
            17.97  0.0945864350180543  \\
            17.98  0.09463657387942917  \\
            17.99  0.09468671262954464  \\
            18.0  0.09473685118553993  \\
            18.01  0.09478698965834086  \\
            18.02  0.09483712790995356  \\
            18.03  0.09488726610626923  \\
            18.04  0.09493740405449447  \\
            18.05  0.09498754197515415  \\
            18.06  0.09503767962097961  \\
            18.07  0.09508781723940395  \\
            18.08  0.09513795461121796  \\
            18.09  0.09518809192839274  \\
            18.1  0.09523822902701057  \\
            18.11  0.09528836604391437  \\
            18.12  0.09533850287015218  \\
            18.13  0.0953886395877622  \\
            18.14  0.09543877614243057  \\
            18.15  0.09548891256171764  \\
            18.16  0.0955390488456234  \\
            18.17  0.09558918496755463  \\
            18.18  0.09563932098150277  \\
            18.19  0.09568945680704145  \\
            18.2  0.09573959255183322  \\
            18.21  0.0957897280819386  \\
            18.22  0.09583986355837237  \\
            18.23  0.09588999879400006  \\
            18.24  0.0959401340028715  \\
            18.25  0.09599026894497156  \\
            18.26  0.09604040386047337  \\
            18.27  0.09609053853659108  \\
            18.28  0.09614067315966941  \\
            18.29  0.09619080757059013  \\
            18.3  0.09624094190218653  \\
            18.31  0.0962910760486928  \\
            18.32  0.09634121008974557  \\
            18.33  0.09639134397261803  \\
            18.34  0.09644147772406117  \\
            18.35  0.09649161134407493  \\
            18.36  0.09654174480683844  \\
            18.37  0.09659187816476851  \\
            18.38  0.09664201133977793  \\
            18.39  0.0966921444363928  \\
            18.4  0.09674227732456958  \\
            18.41  0.09679241016063686  \\
            18.42  0.09684254276290041  \\
            18.43  0.09689267533918579  \\
            18.44  0.09694280765644935  \\
            18.45  0.09699293994788662  \\
            18.46  0.09704307200688753  \\
            18.47  0.0970932040143868  \\
            18.48  0.09714333581587954  \\
            18.49  0.09719346754034587  \\
            18.5  0.09724359908508401  \\
            18.51  0.09729373052742023  \\
            18.52  0.09734386181615352  \\
            18.53  0.09739399297725701  \\
            18.54  0.09744412401073065  \\
            18.55  0.097494254891495  \\
            18.56  0.09754438567045316  \\
            18.57  0.09759451627177013  \\
            18.58  0.09764464679695514  \\
            18.59  0.0976947771197103  \\
            18.6  0.09774490739185797  \\
            18.61  0.09779503743693505  \\
            18.62  0.09784516745678208  \\
            18.63  0.09789529722505957  \\
            18.64  0.09794542696825326  \\
            18.65  0.09799555648569233  \\
            18.66  0.09804568595310865  \\
            18.67  0.0980958152204339  \\
            18.68  0.09814594441294264  \\
            18.69  0.09819607343087954  \\
            18.7  0.09824620234934903  \\
            18.71  0.09829633111861749  \\
            18.72  0.09834645976391118  \\
            18.73  0.09839658828523012  \\
            18.74  0.09844671665820849  \\
            18.75  0.09849684493229316  \\
            18.76  0.09854697303381318  \\
            18.77  0.0985971010613769  \\
            18.78  0.09864722889229083  \\
            18.79  0.0986973566740423  \\
            18.8  0.09874748423520055  \\
            18.81  0.09879761177184844  \\
            18.82  0.09884773906409675  \\
            18.83  0.09889786633197518  \\
            18.84  0.0989479933805251  \\
            18.85  0.09899812038047538  \\
            18.86  0.09904824718602713  \\
            18.87  0.09909837391888815  \\
            18.88  0.09914850048213734  \\
            18.89  0.09919862694874343  \\
            18.9  0.09924875327038471  \\
            18.91  0.09929887947156753  \\
            18.92  0.09934900555229187  \\
            18.93  0.0993991314888794  \\
            18.94  0.09944925732937576  \\
            18.95  0.09949938300219226  \\
            18.96  0.09954950860314597  \\
            18.97  0.09959963401301228  \\
            18.98  0.09964975937510678  \\
            18.99  0.09969988452284051  \\
            19.0  0.09975000964675641  \\
        }
        ;
    \addplot+[no markers, color={blue!60!gray}, style={{solid}}, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.01  0.00994939738221297  \\
            0.02  0.019796108234262397  \\
            0.03  0.029536915662827005  \\
            0.04  0.03916943285385796  \\
            0.05  0.04869068716583815  \\
            0.06  0.05809836515664313  \\
            0.07  0.067389752674298  \\
            0.08  0.07473744845277985  \\
            0.09  0.07473605349147922  \\
            0.1  0.0747346838898856  \\
            0.11  0.07473333896284216  \\
            0.12  0.07473201806061722  \\
            0.13  0.07473072052339064  \\
            0.14  0.07472944576854176  \\
            0.15  0.07472819315981523  \\
            0.16  0.0747269621755938  \\
            0.17  0.07472575220159262  \\
            0.18  0.07472456277170592  \\
            0.19  0.07472339329218093  \\
            0.2  0.07472224334747643  \\
            0.21  0.0747211123718778  \\
            0.22  0.07471999996952483  \\
            0.23  0.07471890562713925  \\
            0.24  0.07471782895823309  \\
            0.25  0.07471676949759784  \\
            0.26  0.07471572686760575  \\
            0.27  0.0747147006471561  \\
            0.28  0.07471369046701884  \\
            0.29  0.07471269594660138  \\
            0.3  0.07471171672465292  \\
            0.31  0.07471075245781418  \\
            0.32  0.07470980279243278  \\
            0.33  0.07470886741939986  \\
            0.34  0.07470794599231506  \\
            0.35  0.074707038233599  \\
            0.36  0.07470614380378632  \\
            0.37  0.07470526245434334  \\
            0.38  0.07470439385244812  \\
            0.39  0.07470353777634223  \\
            0.4  0.07470269390526629  \\
            0.41  0.07470186202510015  \\
            0.42  0.07470104184348522  \\
            0.43  0.07470023314776914  \\
            0.44  0.07469943567191278  \\
            0.45  0.07469864920475992  \\
            0.46  0.07469787350467903  \\
            0.47  0.07469710836203748  \\
            0.48  0.07469635355785126  \\
            0.49  0.07469560888403699  \\
            0.5  0.0746948741426374  \\
            0.51  0.0746941491271427  \\
            0.52  0.074693433659128  \\
            0.53  0.0746927275336785  \\
            0.54  0.07469203059052287  \\
            0.55  0.07469134262636286  \\
            0.56  0.07469066349780623  \\
            0.57  0.07468999300318889  \\
            0.58  0.07468933101482184  \\
            0.59  0.0746886773365722  \\
            0.6  0.07468803184372026  \\
            0.61  0.07468739435703861  \\
            0.62  0.07468676475074192  \\
            0.63  0.07468614286140118  \\
            0.64  0.07468552856231046  \\
            0.65  0.07468492170480935  \\
            0.66  0.07468432216140514  \\
            0.67  0.074683729797253  \\
            0.68  0.07468314448419697  \\
            0.69  0.07468256610031966  \\
            0.7  0.07468199451691865  \\
            0.71  0.07468142962417673  \\
            0.72  0.07468087129295353  \\
            0.73  0.07468031942476275  \\
            0.74  0.07467977389012678  \\
            0.75  0.0746804994592695  \\
            0.76  0.07467995185935151  \\
            0.77  0.07467941053996807  \\
            0.78  0.0746788753744402  \\
            0.79  0.07467834627449334  \\
            0.8  0.07467782312459377  \\
            0.81  0.07467730583495481  \\
            0.82  0.07467679430051608  \\
            0.83  0.07467628843011923  \\
            0.84  0.07467578812854819  \\
            0.85  0.07467529330340403  \\
            0.86  0.07467480386872812  \\
            0.87  0.07467431973100211  \\
            0.88  0.0746738408129747  \\
            0.89  0.07467336702012403  \\
            0.9  0.07467289828339047  \\
            0.91  0.07467243450735594  \\
            0.92  0.07467197563066968  \\
            0.93  0.07467152155754027  \\
            0.94  0.07467107223260683  \\
            0.95  0.07467062756281113  \\
            0.96  0.07467018749269706  \\
            0.97  0.0746697519371339  \\
            0.98  0.07466932083882338  \\
            0.99  0.07466889412012286  \\
            1.0  0.07466847172202187  \\
            1.01  0.0746680535739553  \\
            1.02  0.07466763961532331  \\
            1.03  0.07466722978224975  \\
            1.04  0.0746668240126622  \\
            1.05  0.07466642224900705  \\
            1.06  0.07466602442784949  \\
            1.07  0.07466563049761543  \\
            1.08  0.07466524039360815  \\
            1.09  0.07466485406991036  \\
            1.1  0.07466447146066123  \\
            1.11  0.0746640925252926  \\
            1.12  0.0746637171971902  \\
            1.13  0.07466334543989421  \\
            1.14  0.07466297718839283  \\
            1.15  0.07466261240579065  \\
            1.16  0.07466225103262397  \\
            1.17  0.07466189303025883  \\
            1.18  0.07466153834449885  \\
            1.19  0.0746611869350763  \\
            1.2  0.07466083875279557  \\
            1.21  0.0746604937558569  \\
            1.22  0.07466015189981204  \\
            1.23  0.07465981314142438  \\
            1.24  0.07465947744075428  \\
            1.25  0.0746591447532188  \\
            1.26  0.07465881504316067  \\
            1.27  0.07465848826473603  \\
            1.28  0.07465816438635493  \\
            1.29  0.07465784336099374  \\
            1.3  0.0746575251609281  \\
            1.31  0.07465720973827535  \\
            1.32  0.07465689706824921  \\
            1.33  0.07465658710393545  \\
            1.34  0.07465627981999852  \\
            1.35  0.07465597517355733  \\
            1.36  0.07465567313772749  \\
            1.37  0.07465537367347086  \\
            1.38  0.07465507675243933  \\
            1.39  0.0746547823392569  \\
            1.4  0.07465449040419148  \\
            1.41  0.07465420091535804  \\
            1.42  0.07465391384171755  \\
            1.43  0.07465362915471253  \\
            1.44  0.0746533468220687  \\
            1.45  0.07465306681840278  \\
            1.46  0.07465278911027298  \\
            1.47  0.07465251367532227  \\
            1.48  0.07465224047900927  \\
            1.49  0.0746519695018605  \\
            1.5  0.0746517007084907  \\
            1.51  0.07465143408160016  \\
            1.52  0.07465116958640024  \\
            1.53  0.0746509072050302  \\
            1.54  0.07465064690572373  \\
            1.55  0.07465038866927334  \\
            1.56  0.07465013246680292  \\
            1.57  0.07464987827782545  \\
            1.58  0.07464962607622747  \\
            1.59  0.07464937584030609  \\
            1.6  0.07464912754659077  \\
            1.61  0.07464888117222315  \\
            1.62  0.07464863669626064  \\
            1.63  0.07464839409474669  \\
            1.64  0.07464815334915693  \\
            1.65  0.07464791443449274  \\
            1.66  0.07464767733454272  \\
            1.67  0.07464744202331772  \\
            1.68  0.07464720848682088  \\
            1.69  0.07464697669827788  \\
            1.7  0.07464674664534499  \\
            1.71  0.07464651830162189  \\
            1.72  0.07464629165423341  \\
            1.73  0.0746460666791025  \\
            1.74  0.07464584336219414  \\
            1.75  0.07464562168166101  \\
            1.76  0.07464540162235966  \\
            1.77  0.07464518316458003  \\
            1.78  0.07464496629212201  \\
            1.79  0.07464475098732555  \\
            1.8  0.07464474026187345  \\
            1.81  0.07464452658627019  \\
            1.82  0.07464431444150135  \\
            1.83  0.07464410381556551  \\
            1.84  0.07464389468857471  \\
            1.85  0.07464368704748096  \\
            1.86  0.07464348087433184  \\
            1.87  0.07464327615507829  \\
            1.88  0.07464307287362694  \\
            1.89  0.07464287101497272  \\
            1.9  0.07464267056480786  \\
            1.91  0.07464247150721073  \\
            1.92  0.07464227382959046  \\
            1.93  0.07464207751515109  \\
            1.94  0.07464188255294796  \\
            1.95  0.07464168892534993  \\
            1.96  0.07464149662299582  \\
            1.97  0.07464130562745491  \\
            1.98  0.07464111593088621  \\
            1.99  0.07464092751466277  \\
            2.0  0.07464074037070728  \\
            2.01  0.07464055448194068  \\
            2.02  0.07464036983938244  \\
            2.03  0.07464018642755589  \\
            2.04  0.07464000423657734  \\
            2.05  0.07463982325251148  \\
            2.06  0.07463964346460927  \\
            2.07  0.07463946486041848  \\
            2.08  0.07463928742835985  \\
            2.09  0.07463927858773833  \\
            2.1  0.07463910237342324  \\
            2.11  0.07463892730959484  \\
            2.12  0.0746387533819956  \\
            2.13  0.07463858058206511  \\
            2.14  0.07463840889695762  \\
            2.15  0.07463823831729281  \\
            2.16  0.07463806883158546  \\
            2.17  0.07463790042966852  \\
            2.18  0.07463773310136776  \\
            2.19  0.07463756683575935  \\
            2.2  0.07463740162393233  \\
            2.21  0.0746372374542379  \\
            2.22  0.07463707431898192  \\
            2.23  0.07463691220581906  \\
            2.24  0.07463675110822776  \\
            2.25  0.07463659101319432  \\
            2.26  0.07463643191532765  \\
            2.27  0.07463627380129079  \\
            2.28  0.07463611666582537  \\
            2.29  0.07463596049638505  \\
            2.3  0.07463580528709297  \\
            2.31  0.0746356510265947  \\
            2.32  0.07463549770827664  \\
            2.33  0.07463534532193176  \\
            2.34  0.07463519386023793  \\
            2.35  0.0746351004142693  \\
            2.36  0.07463495043186827  \\
            2.37  0.07463480135171735  \\
            2.38  0.07463465316627928  \\
            2.39  0.07463450586652998  \\
            2.4  0.0746343594459528  \\
            2.41  0.07463421389490071  \\
            2.42  0.07463406920784271  \\
            2.43  0.07463392537453185  \\
            2.44  0.07463378239038845  \\
            2.45  0.0746336941621055  \\
            2.46  0.0746335525336388  \\
            2.47  0.07463341173496638  \\
            2.48  0.07463327175585653  \\
            2.49  0.07463313259172472  \\
            2.5  0.07463299423332755  \\
            2.51  0.07463285667543766  \\
            2.52  0.074632719909767  \\
            2.53  0.07463258393046973  \\
            2.54  0.07463250001491677  \\
            2.55  0.07463236529447594  \\
            2.56  0.07463223134231456  \\
            2.57  0.07463209815237298  \\
            2.58  0.07463196571731721  \\
            2.59  0.07463183403194198  \\
            2.6  0.07463170308836396  \\
            2.61  0.07463157288220335  \\
            2.62  0.07463144340504901  \\
            2.63  0.07463161544419589  \\
            2.64  0.07463148572865307  \\
            2.65  0.07463135674034446  \\
            2.66  0.07463122847104156  \\
            2.67  0.07463110091652356  \\
            2.68  0.0746309740694075  \\
            2.69  0.07463084792490603  \\
            2.7  0.07463072247645518  \\
            2.71  0.074630597718719  \\
            2.72  0.0746304736459268  \\
            2.73  0.07463035025221351  \\
            2.74  0.07463022753257519  \\
            2.75  0.07463010548063595  \\
            2.76  0.07462998409213564  \\
            2.77  0.07462986336020379  \\
            2.78  0.07462974328129979  \\
            2.79  0.0746296238480765  \\
            2.8  0.07462950505769064  \\
            2.81  0.07462938690244503  \\
            2.82  0.07462926937983541  \\
            2.83  0.07462915248234936  \\
            2.84  0.07462903620714426  \\
            2.85  0.0746289205474409  \\
            2.86  0.07462880549988497  \\
            2.87  0.07462869105840854  \\
            2.88  0.0746285772191614  \\
            2.89  0.07462846397676576  \\
            2.9  0.07462835132689137  \\
            2.91  0.07462823926482948  \\
            2.92  0.07462812778578531  \\
            2.93  0.07462801688569881  \\
            2.94  0.0746279065593258  \\
            2.95  0.07462779680323539  \\
            2.96  0.07462768761174791  \\
            2.97  0.07462757898204316  \\
            2.98  0.07462747090801987  \\
            2.99  0.07462736338744985  \\
            3.0  0.0746272564139211  \\
            3.01  0.07462714998548814  \\
            3.02  0.07462704409588826  \\
            3.03  0.07462693874287889  \\
            3.04  0.07462683392081707  \\
            3.05  0.07462672962701165  \\
            3.06  0.07462662585642534  \\
            3.07  0.07462652260593071  \\
            3.08  0.07462641987107756  \\
            3.09  0.07462631764831666  \\
            3.1  0.07462621593376756  \\
            3.11  0.07462611472347169  \\
            3.12  0.07462601401410197  \\
            3.13  0.07462600899142602  \\
            3.14  0.07462590880390454  \\
            3.15  0.07462580910898645  \\
            3.16  0.07462570990391684  \\
            3.17  0.0746256111844613  \\
            3.18  0.07462551294746335  \\
            3.19  0.07462541518922342  \\
            3.2  0.0746253179061955  \\
            3.21  0.0746252210952012  \\
            3.22  0.07462512475231467  \\
            3.23  0.07462502887486426  \\
            3.24  0.07462493345855671  \\
            3.25  0.07462483850121178  \\
            3.26  0.07462474399818073  \\
            3.27  0.07462464994775964  \\
            3.28  0.07462455634498093  \\
            3.29  0.07462446318852681  \\
            3.3  0.0746243704733806  \\
            3.31  0.07462436584935644  \\
            3.32  0.07462427359568546  \\
            3.33  0.07462418177734385  \\
            3.34  0.07462409039222956  \\
            3.35  0.07462399943611531  \\
            3.36  0.07462390890734918  \\
            3.37  0.07462381880137345  \\
            3.38  0.07462372911697496  \\
            3.39  0.07462363984944703  \\
            3.4  0.07462355099748541  \\
            3.41  0.07462346255678073  \\
            3.42  0.07462337452569569  \\
            3.43  0.07462328690038032  \\
            3.44  0.07462319967884802  \\
            3.45  0.07462311285769724  \\
            3.46  0.074623026434602  \\
            3.47  0.07462294040659637  \\
            3.48  0.07462285477102427  \\
            3.49  0.07462280187288237  \\
            3.5  0.07462271686757482  \\
            3.51  0.074622632247458  \\
            3.52  0.07462254801059867  \\
            3.53  0.07462246415354472  \\
            3.54  0.0746223806747611  \\
            3.55  0.07462237651054843  \\
            3.56  0.0746222934253713  \\
            3.57  0.07462221071268632  \\
            3.58  0.0746221283699505  \\
            3.59  0.0746220463949045  \\
            3.6  0.07462196478470268  \\
            3.61  0.07462188353747233  \\
            3.62  0.0746218026500722  \\
            3.63  0.07462172212100761  \\
            3.64  0.07462164194685027  \\
            3.65  0.0746215621264707  \\
            3.66  0.07462148265618386  \\
            3.67  0.07462140353515535  \\
            3.68  0.07462132475965337  \\
            3.69  0.07462124632868126  \\
            3.7  0.07462116823889249  \\
            3.71  0.07462109048898936  \\
            3.72  0.0746210424534224  \\
            3.73  0.07462096524846804  \\
            3.74  0.07462088837740824  \\
            3.75  0.0746208118378066  \\
            3.76  0.07462073562764165  \\
            3.77  0.07462065974482851  \\
            3.78  0.07462065595903336  \\
            3.79  0.07462058041782554  \\
            3.8  0.0746205051991771  \\
            3.81  0.07462043030182378  \\
            3.82  0.07462035572307041  \\
            3.83  0.0746202814613757  \\
            3.84  0.0746202075143866  \\
            3.85  0.07462013388029268  \\
            3.86  0.07462006055707388  \\
            3.87  0.07461998754265758  \\
            3.88  0.07461991483535026  \\
            3.89  0.07461984243282212  \\
            3.9  0.07461977033369827  \\
            3.91  0.0746196985353987  \\
            3.92  0.07461962703685915  \\
            3.93  0.07461955583525574  \\
            3.94  0.07461955228317767  \\
            3.95  0.07461948139219844  \\
            3.96  0.0746194107948343  \\
            3.97  0.07461934048943784  \\
            3.98  0.07461927047389222  \\
            3.99  0.07461920074685235  \\
            4.0  0.07461913130596241  \\
            4.01  0.0746190621501722  \\
            4.02  0.07461899327689127  \\
            4.03  0.0746189246853593  \\
            4.04  0.07461885637277438  \\
            4.05  0.07461878833860572  \\
            4.06  0.07461872058001097  \\
            4.07  0.07461865309632627  \\
            4.08  0.0746186014898462  \\
            4.09  0.07461854435039057  \\
            4.1  0.0746184775777753  \\
            4.11  0.07461841107342934  \\
            4.12  0.07461834483608813  \\
            4.13  0.07461827886392597  \\
            4.14  0.07461823809373064  \\
            4.15  0.07461817254790219  \\
            4.16  0.07461810726330045  \\
            4.17  0.074618042238091  \\
            4.18  0.07461797747112793  \\
            4.19  0.07461791296036026  \\
            4.2  0.0746178730919028  \\
            4.21  0.0746178089937938  \\
            4.22  0.07461774514774647  \\
            4.23  0.07461768155325638  \\
            4.24  0.07461761820782063  \\
            4.25  0.07461755511096368  \\
            4.26  0.07461751611471373  \\
            4.27  0.07461745341628821  \\
            4.28  0.07461739096247294  \\
            4.29  0.07461732875129205  \\
            4.3  0.07461726678176343  \\
            4.31  0.07461722848124287  \\
            4.32  0.07461716689981593  \\
            4.33  0.07461710555621542  \\
            4.34  0.07461704444909564  \\
            4.35  0.07461698357695157  \\
            4.36  0.07461692293867939  \\
            4.37  0.07461691991275016  \\
            4.38  0.07461685951847775  \\
            4.39  0.07461679935497541  \\
            4.4  0.07461673942127794  \\
            4.41  0.07461667971582664  \\
            4.42  0.07461662023745505  \\
            4.43  0.0746165609848434  \\
            4.44  0.07461650195662894  \\
            4.45  0.07461644315172428  \\
            4.46  0.07461638456857636  \\
            4.47  0.07461632620632329  \\
            4.48  0.07461626806322604  \\
            4.49  0.07461621013864614  \\
            4.5  0.07461616266015919  \\
            4.51  0.07461611676024331  \\
            4.52  0.07461605940161398  \\
            4.53  0.07461600225635172  \\
            4.54  0.07461594532408666  \\
            4.55  0.0746158886029034  \\
            4.56  0.07461592346146977  \\
            4.57  0.07461586682153065  \\
            4.58  0.07461581039133772  \\
            4.59  0.07461575416987624  \\
            4.6  0.07461569815574394  \\
            4.61  0.07461564234813846  \\
            4.62  0.07461558674548309  \\
            4.63  0.07461553134718135  \\
            4.64  0.074615476151485  \\
            4.65  0.07461542115800054  \\
            4.66  0.07461536636483529  \\
            4.67  0.07461531177172318  \\
            4.68  0.07461525737677249  \\
            4.69  0.07461520317960595  \\
            4.7  0.07461514917854377  \\
            4.71  0.0746150953730314  \\
            4.72  0.0746150417615951  \\
            4.73  0.07461498834350673  \\
            4.74  0.0746149351174946  \\
            4.75  0.07461488208266054  \\
            4.76  0.07461482923793107  \\
            4.77  0.07461477658224158  \\
            4.78  0.07461488545798724  \\
            4.79  0.07461483260104729  \\
            4.8  0.07461477993348983  \\
            4.81  0.0746147274537925  \\
            4.82  0.0746146751615438  \\
            4.83  0.07461462305506414  \\
            4.84  0.07461457113412612  \\
            4.85  0.07461451939697043  \\
            4.86  0.07461446784333009  \\
            4.87  0.07461441647159893  \\
            4.88  0.07461436528135854  \\
            4.89  0.07461431427119389  \\
            4.9  0.07461426344052458  \\
            4.91  0.07461421278812366  \\
            4.92  0.07461416231324959  \\
            4.93  0.07461411201486129  \\
            4.94  0.0746140618920604  \\
            4.95  0.07461401194398598  \\
            4.96  0.07461396216958756  \\
            4.97  0.07461391256818033  \\
            4.98  0.07461386313856427  \\
            4.99  0.07461381388022728  \\
            5.0  0.07461376479182308  \\
            5.01  0.07461371587300994  \\
            5.02  0.07461366712229718  \\
            5.03  0.07461361853950926  \\
            5.04  0.07461357012308163  \\
            5.05  0.07461352187280196  \\
            5.06  0.0746134737872457  \\
            5.07  0.07461342586606035  \\
            5.08  0.07461337810799402  \\
            5.09  0.0746133305125472  \\
            5.1  0.07461328307863807  \\
            5.11  0.0746132358056206  \\
            5.12  0.07461318869257819  \\
            5.13  0.07461314173872424  \\
            5.14  0.0746130949433047  \\
            5.15  0.07461304830539257  \\
            5.16  0.07461300182439423  \\
            5.17  0.07461299950436427  \\
            5.18  0.07461295318716156  \\
            5.19  0.07461290702501928  \\
            5.2  0.0746128610173653  \\
            5.21  0.07461281516329347  \\
            5.22  0.07461276946209536  \\
            5.23  0.07461272391302094  \\
            5.24  0.07461267851522738  \\
            5.25  0.07461263326811765  \\
            5.26  0.07461258817071667  \\
            5.27  0.0746125432225783  \\
            5.28  0.07461249842259843  \\
            5.29  0.07461249618658097  \\
            5.3  0.07461245154168185  \\
            5.31  0.07461240704367234  \\
            5.32  0.07461236269180609  \\
            5.33  0.0746123184853174  \\
            5.34  0.07461227442360766  \\
            5.35  0.07461223050578443  \\
            5.36  0.07461218673139398  \\
            5.37  0.07461214309941792  \\
            5.38  0.07461209960954514  \\
            5.39  0.07461205626063522  \\
            5.4  0.07461202945499035  \\
            5.41  0.0746119863336637  \\
            5.42  0.07461194335146965  \\
            5.43  0.07461190050827213  \\
            5.44  0.07461185780291903  \\
            5.45  0.07461183139472034  \\
            5.46  0.07461178891179888  \\
            5.47  0.07461174656508625  \\
            5.48  0.07461170435413968  \\
            5.49  0.07461170224716565  \\
            5.5  0.07461166017779251  \\
            5.51  0.0746116182430627  \\
            5.52  0.07461157644177291  \\
            5.53  0.07461153477377894  \\
            5.54  0.0746114932380189  \\
            5.55  0.07461145183422432  \\
            5.56  0.07461141056147018  \\
            5.57  0.07461136941937037  \\
            5.58  0.074611328407133  \\
            5.59  0.07461128752425415  \\
            5.6  0.07461126224153118  \\
            5.61  0.07461122156685973  \\
            5.62  0.07461118101986557  \\
            5.63  0.07461114060007805  \\
            5.64  0.07461110030670948  \\
            5.65  0.07461121392925  \\
            5.66  0.07461117340614364  \\
            5.67  0.07461113301027116  \\
            5.68  0.07461109274056642  \\
            5.69  0.0746110525969653  \\
            5.7  0.07461101257834743  \\
            5.71  0.07461097268460887  \\
            5.72  0.07461093291474172  \\
            5.73  0.07461089326853416  \\
            5.74  0.07461085374510601  \\
            5.75  0.07461081434413275  \\
            5.76  0.07461077506485991  \\
            5.77  0.07461073590685227  \\
            5.78  0.07461069686947913  \\
            5.79  0.07461065795219769  \\
            5.8  0.07461061915449721  \\
            5.81  0.0746105804757284  \\
            5.82  0.0746105419154992  \\
            5.83  0.07461050347305667  \\
            5.84  0.07461046514812544  \\
            5.85  0.07461042693985004  \\
            5.86  0.07461038884807078  \\
            5.87  0.07461035087182849  \\
            5.88  0.07461031301107945  \\
            5.89  0.07461027526481334  \\
            5.9  0.07461023763295  \\
            5.91  0.07461020011458228  \\
            5.92  0.07461016270952961  \\
            5.93  0.07461012541700247  \\
            5.94  0.07461008823671661  \\
            5.95  0.07461005116799746  \\
            5.96  0.07461001421045854  \\
            5.97  0.07460997736353715  \\
            5.98  0.07460994062674986  \\
            5.99  0.07460990399964315  \\
            6.0  0.0746098674816347  \\
            6.01  0.07460983107238098  \\
            6.02  0.07460979477120339  \\
            6.03  0.07460975857786478  \\
            6.04  0.07460972249159192  \\
            6.05  0.07460968651225362  \\
            6.06  0.07460965063898302  \\
            6.07  0.0746096982837894  \\
            6.08  0.07460966237581217  \\
            6.09  0.07460962657392871  \\
            6.1  0.07460959087742884  \\
            6.11  0.07460955528603914  \\
            6.12  0.07460951979915449  \\
            6.13  0.07460948441640658  \\
            6.14  0.07460944913729645  \\
            6.15  0.07460941396136153  \\
            6.16  0.07460937888820646  \\
            6.17  0.07460934391727586  \\
            6.18  0.07460930904827773  \\
            6.19  0.07460927428056639  \\
            6.2  0.0746092396139466  \\
            6.21  0.07460920504768641  \\
            6.22  0.07460917058168959  \\
            6.23  0.07460913621513877  \\
            6.24  0.07460910194802466  \\
            6.25  0.07460906777950126  \\
            6.26  0.07460903370950916  \\
            6.27  0.07460899973730589  \\
            6.28  0.07460896586274075  \\
            6.29  0.07460893208517058  \\
            6.3  0.07460889840435558  \\
            6.31  0.07460891910666029  \\
            6.32  0.07460888546287459  \\
            6.33  0.07460885191529444  \\
            6.34  0.07460881846328517  \\
            6.35  0.07460878510670549  \\
            6.36  0.0746087518448375  \\
            6.37  0.07460871867763225  \\
            6.38  0.07460868560430926  \\
            6.39  0.07460865262484956  \\
            6.4  0.07460861973849656  \\
            6.41  0.0746085869451694  \\
            6.42  0.07460855424420604  \\
            6.43  0.07460852163543932  \\
            6.44  0.07460848911830222  \\
            6.45  0.07460845669254279  \\
            6.46  0.07460842435768592  \\
            6.47  0.07460839211339748  \\
            6.48  0.07460839050358087  \\
            6.49  0.07460835835388901  \\
            6.5  0.07460832629412728  \\
            6.51  0.07460829432363948  \\
            6.52  0.07460826244228892  \\
            6.53  0.07460823064951058  \\
            6.54  0.07460819894508644  \\
            6.55  0.07460816732854011  \\
            6.56  0.07460813579957325  \\
            6.57  0.0746081162954164  \\
            6.58  0.07460808490752932  \\
            6.59  0.07460805360621253  \\
            6.6  0.07460802239120641  \\
            6.61  0.0746080030810444  \\
            6.62  0.07460797200492088  \\
            6.63  0.07460794101423977  \\
            6.64  0.07460791010839052  \\
            6.65  0.07460789098932402  \\
            6.66  0.07460786022055815  \\
            6.67  0.0746078295356839  \\
            6.68  0.07460782800368926  \\
            6.69  0.07460779740681808  \\
            6.7  0.0746077668932378  \\
            6.71  0.07460773646276228  \\
            6.72  0.07460770611486069  \\
            6.73  0.07460767584942729  \\
            6.74  0.07460764566585842  \\
            6.75  0.07460761556412815  \\
            6.76  0.0746075855435779  \\
            6.77  0.07460755617424021  \\
            6.78  0.07460753708229018  \\
            6.79  0.07460750727333518  \\
            6.8  0.07460747754464761  \\
            6.81  0.07460745915294242  \\
            6.82  0.07460742955335321  \\
            6.83  0.07460740003313157  \\
            6.84  0.07460737059187972  \\
            6.85  0.0746073523778498  \\
            6.86  0.07460732306390876  \\
            6.87  0.07460729382816778  \\
            6.88  0.07460729951451427  \\
            6.89  0.07460728259318963  \\
            6.9  0.07460725346510673  \\
            6.91  0.07460722441461803  \\
            6.92  0.07460719544110955  \\
            6.93  0.07460716654454239  \\
            6.94  0.07460713772438038  \\
            6.95  0.074607108980515  \\
            6.96  0.07460708031248636  \\
            6.97  0.0746070517201149  \\
            6.98  0.07460702320301786  \\
            6.99  0.07460699476094618  \\
            7.0  0.0746069663935918  \\
            7.01  0.07460693810063776  \\
            7.02  0.0746069098818497  \\
            7.03  0.07460688173684368  \\
            7.04  0.07460688033156533  \\
            7.05  0.07460685226377954  \\
            7.06  0.0746068242692972  \\
            7.07  0.07460679634773332  \\
            7.08  0.07460676849886744  \\
            7.09  0.07460674072238639  \\
            7.1  0.07460671301800294  \\
            7.11  0.07460668538547685  \\
            7.12  0.07460667453360899  \\
            7.13  0.07460665644831303  \\
            7.14  0.07460662896211379  \\
            7.15  0.07460660154696147  \\
            7.16  0.07460657420246887  \\
            7.17  0.0746065469284417  \\
            7.18  0.07460651972456343  \\
            7.19  0.07460649259057447  \\
            7.2  0.07460646552622795  \\
            7.21  0.07460648216252762  \\
            7.22  0.07460645512496744  \\
            7.23  0.07460642815652067  \\
            7.24  0.07460640125721016  \\
            7.25  0.07460637442649  \\
            7.26  0.07460634766434514  \\
            7.27  0.07460632097029975  \\
            7.28  0.07460629434427453  \\
            7.29  0.0746062677858617  \\
            7.3  0.07460624129491991  \\
            7.31  0.07460621487110863  \\
            7.32  0.07460618851422506  \\
            7.33  0.0746061622239954  \\
            7.34  0.07460613600015475  \\
            7.35  0.07460610984249569  \\
            7.36  0.07460609365785081  \\
            7.37  0.07460606760677455  \\
            7.38  0.07460604162127438  \\
            7.39  0.07460607613123618  \\
            7.4  0.07460605012434415  \\
            7.41  0.07460602418265355  \\
            7.42  0.0746059983061703  \\
            7.43  0.0746059724944261  \\
            7.44  0.07460594674736935  \\
            7.45  0.074605921064598  \\
            7.46  0.07460589544599905  \\
            7.47  0.07460586989123608  \\
            7.48  0.07460584440013662  \\
            7.49  0.07460581897242673  \\
            7.5  0.07460579360787757  \\
            7.51  0.074605768306276  \\
            7.52  0.07460574306733597  \\
            7.53  0.07460571789090724  \\
            7.54  0.07460569277664637  \\
            7.55  0.07460566772446377  \\
            7.56  0.07460564273395967  \\
            7.57  0.074605617805106  \\
            7.58  0.07460559293744713  \\
            7.59  0.07460556813101307  \\
            7.6  0.07460555278156292  \\
            7.61  0.07460552807350201  \\
            7.62  0.07460550342604154  \\
            7.63  0.07460548817487282  \\
            7.64  0.07460546362488185  \\
            7.65  0.07460543913486785  \\
            7.66  0.07460542398103957  \\
            7.67  0.07460539958760634  \\
            7.68  0.07460537525353549  \\
            7.69  0.07460535820216511  \\
            7.7  0.07460533595775036  \\
            7.71  0.07460531177813783  \\
            7.72  0.07460528765714507  \\
            7.73  0.07460527273143827  \\
            7.74  0.07460524870481786  \\
            7.75  0.07460522473630327  \\
            7.76  0.07460522353937507  \\
            7.77  0.07460519963151598  \\
            7.78  0.07460517578124368  \\
            7.79  0.07460515198834296  \\
            7.8  0.07460512825264178  \\
            7.81  0.07460510457387239  \\
            7.82  0.07460508095191846  \\
            7.83  0.0746050573864612  \\
            7.84  0.07460505620970447  \\
            7.85  0.0746050327034407  \\
            7.86  0.07460500925334573  \\
            7.87  0.07460498585918611  \\
            7.88  0.07460496252076758  \\
            7.89  0.07460493923791153  \\
            7.9  0.07460491601037389  \\
            7.91  0.07460489283802951  \\
            7.92  0.07460487849877392  \\
            7.93  0.07460485541529539  \\
            7.94  0.07460483238653695  \\
            7.95  0.07460481813603606  \\
            7.96  0.07460479519528095  \\
            7.97  0.07460477230877777  \\
            7.98  0.07460477116585792  \\
            7.99  0.0746047483359137  \\
            8.0  0.07460472555974658  \\
            8.01  0.0746047028370836  \\
            8.02  0.0746046801678445  \\
            8.03  0.07460465755170796  \\
            8.04  0.07460463498864534  \\
            8.05  0.07460461247828833  \\
            8.06  0.07460462631593442  \\
            8.07  0.07460460382588799  \\
            8.08  0.07460458138843087  \\
            8.09  0.07460455900330612  \\
            8.1  0.07460453667037872  \\
            8.11  0.07460451438944268  \\
            8.12  0.0746044921603164  \\
            8.13  0.0746044699828439  \\
            8.14  0.0746044478567962  \\
            8.15  0.07460442578206794  \\
            8.16  0.07460440375838379  \\
            8.17  0.07460438178568758  \\
            8.18  0.07460435986365783  \\
            8.19  0.07460437000361267  \\
            8.2  0.07460435143720011  \\
            8.21  0.07460432958523402  \\
            8.22  0.0746043077835511  \\
            8.23  0.07460428603205421  \\
            8.24  0.07460426433051862  \\
            8.25  0.07460424267880018  \\
            8.26  0.07460422107672293  \\
            8.27  0.07460419952409736  \\
            8.28  0.07460417802079661  \\
            8.29  0.0746041565665858  \\
            8.3  0.07460413516138528  \\
            8.31  0.07460411380491659  \\
            8.32  0.07460412341642628  \\
            8.33  0.07460410559566519  \\
            8.34  0.07460408430656845  \\
            8.35  0.07460406306581098  \\
            8.36  0.07460404187333117  \\
            8.37  0.07460402072888554  \\
            8.38  0.07460399963236641  \\
            8.39  0.07460397858357803  \\
            8.4  0.07460395758236958  \\
            8.41  0.07460393662859115  \\
            8.42  0.07460391572204897  \\
            8.43  0.07460389486263916  \\
            8.44  0.07460387405012413  \\
            8.45  0.07460388684428715  \\
            8.46  0.07460386604978793  \\
            8.47  0.07460384530208934  \\
            8.48  0.07460382460088516  \\
            8.49  0.07460380394614562  \\
            8.5  0.07460378333761067  \\
            8.51  0.07460376277520685  \\
            8.52  0.07460374225871996  \\
            8.53  0.07460372178803398  \\
            8.54  0.07460370136298031  \\
            8.55  0.07460368098339969  \\
            8.56  0.07460366064916862  \\
            8.57  0.07460364036008674  \\
            8.58  0.07460363934683907  \\
            8.59  0.07460361910503116  \\
            8.6  0.07460359890813426  \\
            8.61  0.07460357875593149  \\
            8.62  0.07460355864832073  \\
            8.63  0.07460353858512905  \\
            8.64  0.0746035185662133  \\
            8.65  0.0746035308726253  \\
            8.66  0.0746035108706811  \\
            8.67  0.0746034909128977  \\
            8.68  0.07460347099895688  \\
            8.69  0.07460345112889528  \\
            8.7  0.07460343130239369  \\
            8.71  0.07460341151946212  \\
            8.72  0.07460339177982458  \\
            8.73  0.07460337208345107  \\
            8.74  0.07460335243010817  \\
            8.75  0.07460333281972578  \\
            8.76  0.07460331325211296  \\
            8.77  0.07460329372715979  \\
            8.78  0.07460328164304245  \\
            8.79  0.07460326218689178  \\
            8.8  0.07460324520384652  \\
            8.81  0.07460323075757892  \\
            8.82  0.07460321141194066  \\
            8.83  0.07460321044574025  \\
            8.84  0.07460319114411569  \\
            8.85  0.07460317188425031  \\
            8.86  0.0746031526660475  \\
            8.87  0.07460313348935332  \\
            8.88  0.07460311435403257  \\
            8.89  0.07460309525997195  \\
            8.9  0.07460307620699835  \\
            8.91  0.07460310150875207  \\
            8.92  0.07460308244230655  \\
            8.93  0.07460306341696055  \\
            8.94  0.07460304443242191  \\
            8.95  0.07460302548873063  \\
            8.96  0.07460300658558833  \\
            8.97  0.07460298772301126  \\
            8.98  0.07460296890074258  \\
            8.99  0.07460295011876003  \\
            9.0  0.07460293137684709  \\
            9.01  0.07460291267494379  \\
            9.02  0.07460289401287308  \\
            9.03  0.07460287539053803  \\
            9.04  0.07460285680780057  \\
            9.05  0.07460283826452653  \\
            9.06  0.07460281976061771  \\
            9.07  0.0746028012959031  \\
            9.08  0.07460278986742964  \\
            9.09  0.07460277146603064  \\
            9.1  0.07460275310347342  \\
            9.11  0.0746027417381831  \\
            9.12  0.07460272343844501  \\
            9.13  0.07460270871839511  \\
            9.14  0.07460269387458252  \\
            9.15  0.07460267567565185  \\
            9.16  0.07460266441151195  \\
            9.17  0.0746026462744363  \\
            9.18  0.07460262817546834  \\
            9.19  0.07460262727151838  \\
            9.2  0.07460260921233186  \\
            9.21  0.07460259119102877  \\
            9.22  0.07460257320734842  \\
            9.23  0.074602555261332  \\
            9.24  0.07460253735270173  \\
            9.25  0.07460251948148462  \\
            9.26  0.07460251858889796  \\
            9.27  0.07460250075671385  \\
            9.28  0.07460248296167941  \\
            9.29  0.0746024652035838  \\
            9.3  0.07460244748242403  \\
            9.31  0.07460242979795594  \\
            9.32  0.0746024121502119  \\
            9.33  0.0746024012269404  \\
            9.34  0.0746023836382528  \\
            9.35  0.07460236608597573  \\
            9.36  0.07460237687633808  \\
            9.37  0.07460235933799492  \\
            9.38  0.07460234183585082  \\
            9.39  0.07460232436977404  \\
            9.4  0.07460230693969032  \\
            9.41  0.07460228954543452  \\
            9.42  0.07460227218696674  \\
            9.43  0.0746022548640896  \\
            9.44  0.07460223757679749  \\
            9.45  0.07460222032486018  \\
            9.46  0.07460220310830729  \\
            9.47  0.07460219245170735  \\
            9.48  0.07460217529206116  \\
            9.49  0.07460215816750408  \\
            9.5  0.07460214756780359  \\
            9.51  0.07460213049971628  \\
            9.52  0.07460211451418129  \\
            9.53  0.07460210292315786  \\
            9.54  0.07460208594589858  \\
            9.55  0.07460208509791756  \\
            9.56  0.07460206815689507  \\
            9.57  0.07460205125016497  \\
            9.58  0.07460203437775559  \\
            9.59  0.07460201753944368  \\
            9.6  0.07460200073522838  \\
            9.61  0.0746019839649198  \\
            9.62  0.07460197358434452  \\
            9.63  0.07460195686883778  \\
            9.64  0.07460194018696822  \\
            9.65  0.07460193935375863  \\
            9.66  0.07460192270720956  \\
            9.67  0.07460190609406399  \\
            9.68  0.0746018895143455  \\
            9.69  0.07460187296784546  \\
            9.7  0.07460185645455596  \\
            9.71  0.07460185562976117  \\
            9.72  0.074601839151144  \\
            9.73  0.0746018227055476  \\
            9.74  0.07460180629275334  \\
            9.75  0.07460178991279783  \\
            9.76  0.07460177356544559  \\
            9.77  0.07460175725072585  \\
            9.78  0.07460174715189555  \\
            9.79  0.07460173088968683  \\
            9.8  0.07460175069853511  \\
            9.81  0.0746017362120015  \\
            9.82  0.07460171997155657  \\
            9.83  0.07460170376336867  \\
            9.84  0.07460168758732615  \\
            9.85  0.07460167144336426  \\
            9.86  0.07460165533134182  \\
            9.87  0.07460163925122491  \\
            9.88  0.07460162320284318  \\
            9.89  0.07460160718619316  \\
            9.9  0.07460159120107612  \\
            9.91  0.07460157524751837  \\
            9.92  0.07460155932529984  \\
            9.93  0.07460154343445428  \\
            9.94  0.07460152757477122  \\
            9.95  0.0746015117462618  \\
            9.96  0.07460150194816213  \\
            9.97  0.07460148616984585  \\
            9.98  0.07460147042244188  \\
            9.99  0.07460146963588497  \\
            10.0  0.07460145392077057  \\
            10.01  0.07460143823642343  \\
            10.02  0.07460142258262605  \\
            10.03  0.07460140695940852  \\
            10.04  0.07460139136657336  \\
            10.05  0.07460139058773425  \\
            10.06  0.07460137502679748  \\
            10.07  0.07460135949607206  \\
            10.08  0.07460134399555654  \\
            10.09  0.07460132852506222  \\
            10.1  0.07460131308461652  \\
            10.11  0.07460129767401118  \\
            10.12  0.07460128813443585  \\
            10.13  0.07460127277214176  \\
            10.14  0.07460126326241064  \\
            10.15  0.07460124794810313  \\
            10.16  0.07460123266336188  \\
            10.17  0.07460124205999381  \\
            10.18  0.07460122678657605  \\
            10.19  0.07460121154259813  \\
            10.2  0.07460119632792245  \\
            10.21  0.0746011811425308  \\
            10.22  0.07460116598625877  \\
            10.23  0.0746011508591165  \\
            10.24  0.07460113576091235  \\
            10.25  0.0746011206916845  \\
            10.26  0.07460110565122785  \\
            10.27  0.07460110401355405  \\
            10.28  0.07460109986834816  \\
            10.29  0.07460108486771216  \\
            10.3  0.0746010698957091  \\
            10.31  0.07460105495225004  \\
            10.32  0.07460104003727408  \\
            10.33  0.07460102515066526  \\
            10.34  0.07460101029239072  \\
            10.35  0.07460099546230851  \\
            10.36  0.07460098066041303  \\
            10.37  0.07460096588653672  \\
            10.38  0.07460097496916192  \\
            10.39  0.07460096020608108  \\
            10.4  0.07460094547098381  \\
            10.41  0.07460093076374144  \\
            10.42  0.07460091608431113  \\
            10.43  0.07460090143259097  \\
            10.44  0.07460088680851232  \\
            10.45  0.07460087221200065  \\
            10.46  0.07460085764296151  \\
            10.47  0.07460084310134704  \\
            10.48  0.0746008285870372  \\
            10.49  0.07460085857093171  \\
            10.5  0.07460084402753664  \\
            10.51  0.07460082951152738  \\
            10.52  0.07460081502272009  \\
            10.53  0.07460080056115176  \\
            10.54  0.07460078612663609  \\
            10.55  0.07460077171919315  \\
            10.56  0.07460075733866371  \\
            10.57  0.07460074298504303  \\
            10.58  0.07460072865819765  \\
            10.59  0.07460071435809808  \\
            10.6  0.07460070008463664  \\
            10.61  0.07460068583775939  \\
            10.62  0.07460067161738446  \\
            10.63  0.07460065742343269  \\
            10.64  0.07460064325584861  \\
            10.65  0.07460062911452815  \\
            10.66  0.07460061499944139  \\
            10.67  0.07460060091046004  \\
            10.68  0.07460059218839404  \\
            10.69  0.0746005781416395  \\
            10.7  0.07460056412078275  \\
            10.71  0.07460055544086747  \\
            10.72  0.0746005414619473  \\
            10.73  0.0746005328079404  \\
            10.74  0.07460051887066822  \\
            10.75  0.07460050495907648  \\
            10.76  0.07460050426416877  \\
            10.77  0.07460049037939093  \\
            10.78  0.0746004765201517  \\
            10.79  0.07460046268629653  \\
            10.8  0.07460044887785167  \\
            10.81  0.0746004350946439  \\
            10.82  0.0746004265617462  \\
            10.83  0.07460041281940986  \\
            10.84  0.07460040431176118  \\
            10.85  0.07460039061002947  \\
            10.86  0.07460038944233281  \\
            10.87  0.07460037625014329  \\
            10.88  0.07460036259957342  \\
            10.89  0.07460034897390773  \\
            10.9  0.07460033537298139  \\
            10.91  0.07460032179683021  \\
            10.92  0.07460032111866532  \\
            10.93  0.07460030756836383  \\
            10.94  0.07460029404266665  \\
            10.95  0.07460028054146077  \\
            10.96  0.07460026706473655  \\
            10.97  0.07460025361235971  \\
            10.98  0.07460024528411331  \\
            10.99  0.07460023187114452  \\
            11.0  0.07460021848233792  \\
            11.01  0.07460021781354802  \\
            11.02  0.07460020445012469  \\
            11.03  0.0746001911107616  \\
            11.04  0.07460017779543365  \\
            11.05  0.07460016450402515  \\
            11.06  0.07460015123651023  \\
            11.07  0.07460014302264426  \\
            11.08  0.07460012979366466  \\
            11.09  0.07460012160362665  \\
            11.1  0.07460010841308407  \\
            11.11  0.07460010024679381  \\
            11.12  0.07460008709442853  \\
            11.13  0.07460007396560639  \\
            11.14  0.07460009139923958  \\
            11.15  0.07460007826271209  \\
            11.16  0.0746000651496481  \\
            11.17  0.0746000520599869  \\
            11.18  0.07460003899367389  \\
            11.19  0.07460002595062772  \\
            11.2  0.07460001293081708  \\
            11.21  0.07459999993413782  \\
            11.22  0.07459998696058126  \\
            11.23  0.07459997401002208  \\
            11.24  0.07459996108247355  \\
            11.25  0.07459994817778937  \\
            11.26  0.07459993529600466  \\
            11.27  0.0745999224369621  \\
            11.28  0.07459991447578898  \\
            11.29  0.07459990165357351  \\
            11.3  0.07459989371515763  \\
            11.31  0.0745998809295455  \\
            11.32  0.07459987301379464  \\
            11.33  0.07459986026467366  \\
            11.34  0.0745998475379812  \\
            11.35  0.0745998469022177  \\
            11.36  0.0745998341990477  \\
            11.37  0.07459982151815053  \\
            11.38  0.07459980885954848  \\
            11.39  0.07459979622311272  \\
            11.4  0.07459978839965604  \\
            11.41  0.07459977579908258  \\
            11.42  0.07459976322053968  \\
            11.43  0.07459976259217777  \\
            11.44  0.07459975003674976  \\
            11.45  0.07459973750320542  \\
            11.46  0.07459972499157652  \\
            11.47  0.07459971250172179  \\
            11.48  0.07459970476895411  \\
            11.49  0.07459969231434765  \\
            11.5  0.07459967988138175  \\
            11.51  0.07459970556368382  \\
            11.52  0.074599693107678  \\
            11.53  0.07459968067334266  \\
            11.54  0.07459966826062175  \\
            11.55  0.07459965586944836  \\
            11.56  0.07459964349978712  \\
            11.57  0.07459963115155133  \\
            11.58  0.0745996188247261  \\
            11.59  0.07459960651920529  \\
            11.6  0.07459959423499374  \\
            11.61  0.07459958197196619  \\
            11.62  0.07459956973014818  \\
            11.63  0.07459955750939957  \\
            11.64  0.07459954530975074  \\
            11.65  0.07459953313106757  \\
            11.66  0.07459952097336546  \\
            11.67  0.07459950883653095  \\
            11.68  0.07459949672055963  \\
            11.69  0.07459949611530878  \\
            11.7  0.07459948402113308  \\
            11.71  0.07459947194772812  \\
            11.72  0.07459945989495924  \\
            11.73  0.07459944786285977  \\
            11.74  0.07459944414099408  \\
            11.75  0.07459943525126096  \\
            11.76  0.07459942326126466  \\
            11.77  0.07459941129171054  \\
            11.78  0.0745993993425951  \\
            11.79  0.07459938741380706  \\
            11.8  0.07459939474761122  \\
            11.81  0.07459938282665421  \\
            11.82  0.07459937092600773  \\
            11.83  0.07459935904557921  \\
            11.84  0.07459934718534814  \\
            11.85  0.07459933534524171  \\
            11.86  0.07459932352522047  \\
            11.87  0.0745993117252313  \\
            11.88  0.0745992999452158  \\
            11.89  0.07459929750722126  \\
            11.9  0.0745992875976475  \\
            11.91  0.0745992758584487  \\
            11.92  0.07459926413905574  \\
            11.93  0.07459925243945338  \\
            11.94  0.0745992407595664  \\
            11.95  0.07459924017607447  \\
            11.96  0.07459922851687097  \\
            11.97  0.07459921687725132  \\
            11.98  0.07459920525724159  \\
            11.99  0.07459919365672542  \\
            12.0  0.07459919253041897  \\
            12.01  0.07459918149717083  \\
            12.02  0.07459916993652509  \\
            12.03  0.07459915839528616  \\
            12.04  0.07459914687333766  \\
            12.05  0.0745991353707079  \\
            12.06  0.07459912824872542  \\
            12.07  0.07459911677718639  \\
            12.08  0.07459911620412056  \\
            12.09  0.07459910475271488  \\
            12.1  0.07459909332039115  \\
            12.11  0.07459908190714505  \\
            12.12  0.07459907051287665  \\
            12.13  0.07459906331937625  \\
            12.14  0.07459905209441794  \\
            12.15  0.07459904074971799  \\
            12.16  0.07459907269769467  \\
            12.17  0.07459906131875285  \\
            12.18  0.07459904995875895  \\
            12.19  0.07459903861761565  \\
            12.2  0.07459902729531659  \\
            12.21  0.07459901599178351  \\
            12.22  0.07459900470699245  \\
            12.23  0.07459899344088254  \\
            12.24  0.0745989821934131  \\
            12.25  0.07459897096454113  \\
            12.26  0.07459895975420844  \\
            12.27  0.07459894856239001  \\
            12.28  0.07459893738901051  \\
            12.29  0.07459892623406285  \\
            12.3  0.07459891509745374  \\
            12.31  0.07459890397919461  \\
            12.32  0.07459889287917516  \\
            12.33  0.07459888179742334  \\
            12.34  0.07459887073381986  \\
            12.35  0.07459885968839067  \\
            12.36  0.07459884866102605  \\
            12.37  0.07459884183313825  \\
            12.38  0.07459883083501745  \\
            12.39  0.07459883028558464  \\
            12.4  0.07459881930631483  \\
            12.41  0.07459880834500973  \\
            12.42  0.07459879740155734  \\
            12.43  0.07459878647599022  \\
            12.44  0.0745987755681869  \\
            12.45  0.07459876881428425  \\
            12.46  0.07459875793525883  \\
            12.47  0.07459875739177137  \\
            12.48  0.0745987465312924  \\
            12.49  0.07459873568847948  \\
            12.5  0.07459872486323814  \\
            12.51  0.07459871405558653  \\
            12.52  0.07459872070021616  \\
            12.53  0.07459870989930438  \\
            12.54  0.07459869911587688  \\
            12.55  0.07459868834991411  \\
            12.56  0.07459867760135855  \\
            12.57  0.07459866687017569  \\
            12.58  0.07459865615632369  \\
            12.59  0.07459864545975202  \\
            12.6  0.07459863478043571  \\
            12.61  0.07459864134616269  \\
            12.62  0.07459863067348804  \\
            12.63  0.07459862001796581  \\
            12.64  0.07459860937962054  \\
            12.65  0.07459859875835274  \\
            12.66  0.07459858815417093  \\
            12.67  0.07459857756699308  \\
            12.68  0.07459856699681003  \\
            12.69  0.07459855644355723  \\
            12.7  0.07459854990903428  \\
            12.71  0.07459853938314259  \\
            12.72  0.07459854585457512  \\
            12.73  0.07459853533515567  \\
            12.74  0.07459852483258303  \\
            12.75  0.07459851434675628  \\
            12.76  0.0745985038777038  \\
            12.77  0.0745984934253154  \\
            12.78  0.0745984829896163  \\
            12.79  0.07459847257050822  \\
            12.8  0.07459846216800195  \\
            12.81  0.07459845572674895  \\
            12.82  0.07459844535099898  \\
            12.83  0.07459845173012873  \\
            12.84  0.07459844136073887  \\
            12.85  0.07459843100779384  \\
            12.86  0.07459842067128887  \\
            12.87  0.07459841035114302  \\
            12.88  0.07459840004736687  \\
            12.89  0.07459838975986444  \\
            12.9  0.07459837948866191  \\
            12.91  0.07459837619259457  \\
            12.92  0.074598368721338  \\
            12.93  0.07459835848334787  \\
            12.94  0.07459834826149361  \\
            12.95  0.07459833805576509  \\
            12.96  0.07459832786608891  \\
            12.97  0.07459832735703693  \\
            12.98  0.07459831718420463  \\
            12.99  0.0745983070273711  \\
            13.0  0.07459829688649389  \\
            13.01  0.0745982867615323  \\
            13.02  0.07459828625570797  \\
            13.03  0.0745982761474136  \\
            13.04  0.07459826605498307  \\
            13.05  0.07459825597834016  \\
            13.06  0.0745982459174793  \\
            13.07  0.07459825927670508  \\
            13.08  0.0745982492106756  \\
            13.09  0.0745982391603958  \\
            13.1  0.07459822912581221  \\
            13.11  0.07459821910691275  \\
            13.12  0.07459820910362834  \\
            13.13  0.07459819911596194  \\
            13.14  0.07459818914383014  \\
            13.15  0.07459817918725056  \\
            13.16  0.07459816924612765  \\
            13.17  0.0745981593204898  \\
            13.18  0.07459814941023707  \\
            13.19  0.07459814891513458  \\
            13.2  0.0745981390210497  \\
            13.21  0.07459812914229084  \\
            13.22  0.07459811927885737  \\
            13.23  0.07459810943067235  \\
            13.24  0.0745981033324568  \\
            13.25  0.07459809350896268  \\
            13.26  0.0745980995486132  \\
            13.27  0.07459808973095866  \\
            13.28  0.07459807992845766  \\
            13.29  0.07459807014109344  \\
            13.3  0.07459806036881966  \\
            13.31  0.07459805061160599  \\
            13.32  0.0745980408694204  \\
            13.33  0.07459803114221777  \\
            13.34  0.07459802142998133  \\
            13.35  0.07459801541588762  \\
            13.36  0.07459800572778959  \\
            13.37  0.07459801859197426  \\
            13.38  0.07459800889899575  \\
            13.39  0.07459799922092429  \\
            13.4  0.07459798955766844  \\
            13.41  0.07459797990924397  \\
            13.42  0.07459797027557481  \\
            13.43  0.07459796065666148  \\
            13.44  0.07459795105244248  \\
            13.45  0.07459794146290502  \\
            13.46  0.07459793188800196  \\
            13.47  0.07459792232770611  \\
            13.48  0.07459791278198392  \\
            13.49  0.0745979068709399  \\
            13.5  0.07459789734874817  \\
            13.51  0.07459790320318363  \\
            13.52  0.0745978936865624  \\
            13.53  0.07459788418444477  \\
            13.54  0.07459787469673967  \\
            13.55  0.0745978652234648  \\
            13.56  0.07459785576454388  \\
            13.57  0.07459784631998098  \\
            13.58  0.07459783688971328  \\
            13.59  0.0745978364185689  \\
            13.6  0.07459782700330914  \\
            13.61  0.07459781760226297  \\
            13.62  0.07459780821545822  \\
            13.63  0.07459779884280283  \\
            13.64  0.0745977803783102  \\
            13.65  0.07459773461661537  \\
            13.66  0.07459768851266273  \\
            13.67  0.07459764210198709  \\
            13.68  0.0745975960409097  \\
            13.69  0.07459755161231896  \\
            13.7  0.07459750726259054  \\
            13.71  0.07459746219836463  \\
            13.72  0.07459741746901463  \\
            13.73  0.07459737405781756  \\
            13.74  0.07459733119227846  \\
            13.75  0.07459728742339528  \\
            13.76  0.07459724397482664  \\
            13.77  0.0745972017072282  \\
            13.78  0.07459716014586493  \\
            13.79  0.07459711758890557  \\
            13.8  0.07459707529847144  \\
            13.81  0.07459703436313861  \\
            13.82  0.07459699389877378  \\
            13.83  0.0745969524532652  \\
            13.84  0.07459691140281258  \\
            13.85  0.07459687179585826  \\
            13.86  0.07459683221572863  \\
            13.87  0.0745967917972141  \\
            13.88  0.07459675228370616  \\
            13.89  0.07459671374080076  \\
            13.9  0.0745966748269172  \\
            13.91  0.0745966354856592  \\
            13.92  0.07459659752401353  \\
            13.93  0.07459655999838835  \\
            13.94  0.07459652164810765  \\
            13.95  0.07459648370885646  \\
            13.96  0.07459644697110865  \\
            13.97  0.07459641003158671  \\
            13.98  0.07459637251542003  \\
            13.99  0.07462241353599434  \\
            14.0  0.07467264005013304  \\
            14.01  0.07472286626801528  \\
            14.02  0.07477309219012826  \\
            14.03  0.07482331781730717  \\
            14.04  0.07487354314975665  \\
            14.05  0.0749237681885859  \\
            14.06  0.0749739929337198  \\
            14.07  0.07502421738654091  \\
            14.08  0.0750744415466966  \\
            14.09  0.0751246654158388  \\
            14.1  0.07517488899333868  \\
            14.11  0.07522511228099908  \\
            14.12  0.07527533527827551  \\
            14.13  0.07532555798674165  \\
            14.14  0.07537578040611033  \\
            14.15  0.07542600253767522  \\
            14.16  0.07547622438142236  \\
            14.17  0.07552644593836712  \\
            14.18  0.07557666720876793  \\
            14.19  0.07562688819336177  \\
            14.2  0.07567710889267766  \\
            14.21  0.07572732930717818  \\
            14.22  0.07577754943765941  \\
            14.23  0.07582776928431187  \\
            14.24  0.07587798884819665  \\
            14.25  0.07592820812923509  \\
            14.26  0.07597842712875097  \\
            14.27  0.0760286458463969  \\
            14.28  0.07607886428375776  \\
            14.29  0.07612908244022232  \\
            14.3  0.07617930031751784  \\
            14.31  0.07622951791511359  \\
            14.32  0.0762797352345183  \\
            14.33  0.07632995227545007  \\
            14.34  0.07638016903914692  \\
            14.35  0.07643038552558884  \\
            14.36  0.07648060173574735  \\
            14.37  0.07653081766986372  \\
            14.38  0.07658103332864252  \\
            14.39  0.07663124871258518  \\
            14.4  0.07668146382213184  \\
            14.41  0.07673167865804323  \\
            14.42  0.07678189322049479  \\
            14.43  0.07683210751050348  \\
            14.44  0.07688232152798583  \\
            14.45  0.07693253527421094  \\
            14.46  0.07698274874883886  \\
            14.47  0.07703296195338952  \\
            14.48  0.07708317488726554  \\
            14.49  0.07713338755212695  \\
            14.5  0.07718359994745563  \\
            14.51  0.07723381207469904  \\
            14.52  0.07728402393357865  \\
            14.53  0.0773342355252801  \\
            14.54  0.07738444684977994  \\
            14.55  0.07743465790800594  \\
            14.56  0.0774848687001862  \\
            14.57  0.07753507922699202  \\
            14.58  0.07758528948890121  \\
            14.59  0.07763549948633187  \\
            14.6  0.07768570922000918  \\
            14.61  0.07773591869009808  \\
            14.62  0.07778612789757243  \\
            14.63  0.07783633684234378  \\
            14.64  0.07788654552563129  \\
            14.65  0.07793675394709951  \\
            14.66  0.07798696210820899  \\
            14.67  0.07803717000837643  \\
            14.68  0.0780873776491969  \\
            14.69  0.07813758503016469  \\
            14.7  0.07818779215266879  \\
            14.71  0.07823799901643391  \\
            14.72  0.07828820562259955  \\
            14.73  0.07833841197113482  \\
            14.74  0.07838861806292932  \\
            14.75  0.07843882389819647  \\
            14.76  0.07848902947757752  \\
            14.77  0.07853923480152844  \\
            14.78  0.07858943987044512  \\
            14.79  0.07863964468502128  \\
            14.8  0.07868984924541093  \\
            14.81  0.0787400535525458  \\
            14.82  0.07879025760633657  \\
            14.83  0.07884046140795126  \\
            14.84  0.07889066495706215  \\
            14.85  0.07894086825507117  \\
            14.86  0.07899107130141012  \\
            14.87  0.07904127409761183  \\
            14.88  0.07909147664318218  \\
            14.89  0.07914167893945594  \\
            14.9  0.07919188098616238  \\
            14.91  0.07924208278439329  \\
            14.92  0.07929228433411423  \\
            14.93  0.07934248563617721  \\
            14.94  0.07939268669078355  \\
            14.95  0.07944288749854558  \\
            14.96  0.07949308805989683  \\
            14.97  0.07954328837521382  \\
            14.98  0.07959348844516183  \\
            14.99  0.07964368826988186  \\
            15.0  0.079693887850268  \\
            15.01  0.07974408718622872  \\
            15.02  0.07979428627888621  \\
            15.03  0.07984448512791725  \\
            15.04  0.07989468373466935  \\
            15.05  0.07994488209859088  \\
            15.06  0.0799950802211528  \\
            15.07  0.08004527810187466  \\
            15.08  0.08009547574203796  \\
            15.09  0.0801456731413757  \\
            15.1  0.0801958703009372  \\
            15.11  0.08024606722068416  \\
            15.12  0.08029626390143249  \\
            15.13  0.08034646034337115  \\
            15.14  0.08039665654708636  \\
            15.15  0.08044685251299097  \\
            15.16  0.08049704824144356  \\
            15.17  0.08054724373308039  \\
            15.18  0.08059743898803184  \\
            15.19  0.08064763400715741  \\
            15.2  0.08069782879036205  \\
            15.21  0.08074802333872437  \\
            15.22  0.08079821765192644  \\
            15.23  0.0808484117312652  \\
            15.24  0.08089860557620104  \\
            15.25  0.08094879918815122  \\
            15.26  0.08099899256664453  \\
            15.27  0.08104918571291375  \\
            15.28  0.08109937862669683  \\
            15.29  0.08114957130900152  \\
            15.3  0.0811997637597848  \\
            15.31  0.08124995597983123  \\
            15.32  0.0813001479693167  \\
            15.33  0.08135033972880165  \\
            15.34  0.08140053125868213  \\
            15.35  0.08145072255929633  \\
            15.36  0.08150091363125628  \\
            15.37  0.08155110447468156  \\
            15.38  0.08160129509039656  \\
            15.39  0.08165148547830761  \\
            15.4  0.08170167563944612  \\
            15.41  0.08175186557350624  \\
            15.42  0.08180205528173043  \\
            15.43  0.08185224476359729  \\
            15.44  0.08190243402046604  \\
            15.45  0.08195262305187936  \\
            15.46  0.08200281185902525  \\
            15.47  0.08205300044164196  \\
            15.48  0.08210318880069781  \\
            15.49  0.08215337693614919  \\
            15.5  0.08220356484874763  \\
            15.51  0.08225375253865944  \\
            15.52  0.08230394000642076  \\
            15.53  0.08235412725240598  \\
            15.54  0.08240431427694309  \\
            15.55  0.08245450108061486  \\
            15.56  0.08250468766353342  \\
            15.57  0.08255487402648916  \\
            15.58  0.08260506016938739  \\
            15.59  0.08265524609322254  \\
            15.6  0.08270543179769041  \\
            15.61  0.08275561728398895  \\
            15.62  0.08280580255160971  \\
            15.63  0.0828559876018609  \\
            15.64  0.08290617243429604  \\
            15.65  0.08295635705005802  \\
            15.66  0.08300654144889108  \\
            15.67  0.08305672563172557  \\
            15.68  0.0831069095985143  \\
            15.69  0.08315709334997956  \\
            15.7  0.08320727688627455  \\
            15.71  0.08325746020791813  \\
            15.72  0.08330764331526501  \\
            15.73  0.08335782620862824  \\
            15.74  0.08340800888856402  \\
            15.75  0.08345819135517868  \\
            15.76  0.08350837360923252  \\
            15.77  0.08355855565062693  \\
            15.78  0.08360873748032148  \\
            15.79  0.0836589190980151  \\
            15.8  0.08370910050486305  \\
            15.81  0.08375928170036838  \\
            15.82  0.08380946268579327  \\
            15.83  0.08385964346069986  \\
            15.84  0.08390982402618956  \\
            15.85  0.08396000438201001  \\
            15.86  0.08401018452905579  \\
            15.87  0.08406036446727944  \\
            15.88  0.08411054419737134  \\
            15.89  0.0841607237194791  \\
            15.9  0.0842109030340966  \\
            15.91  0.08426108214156604  \\
            15.92  0.08431126104218241  \\
            15.93  0.08436143973648219  \\
            15.94  0.08441161822456275  \\
            15.95  0.08446179650715445  \\
            15.96  0.08451197458415835  \\
            15.97  0.08456215245649633  \\
            15.98  0.08461233012387698  \\
            15.99  0.08466250758741066  \\
            16.0  0.08471268484661196  \\
            16.01  0.08476286190269886  \\
            16.02  0.08481303875524485  \\
            16.03  0.08486321540530685  \\
            16.04  0.0849133918526396  \\
            16.05  0.08496356809810707  \\
            16.06  0.08501374414165214  \\
            16.07  0.08506391998394425  \\
            16.08  0.08511409562512004  \\
            16.09  0.0851642710656535  \\
            16.1  0.08521444630587026  \\
            16.11  0.08526462134605296  \\
            16.12  0.08531479618671718  \\
            16.13  0.08536497082795154  \\
            16.14  0.08541514527045914  \\
            16.15  0.0854653195141411  \\
            16.16  0.08551549355988411  \\
            16.17  0.08556566740740193  \\
            16.18  0.08561584105776616  \\
            16.19  0.0856660145105029  \\
            16.2  0.08571618776678587  \\
            16.21  0.08576636082619829  \\
            16.22  0.0858165336897599  \\
            16.23  0.08586670635723005  \\
            16.24  0.0859168788294368  \\
            16.25  0.08596705110632641  \\
            16.26  0.086017223188539  \\
            16.27  0.08606739507620587  \\
            16.28  0.08611756676977765  \\
            16.29  0.08616773826957089  \\
            16.3  0.08621790957585118  \\
            16.31  0.08626808068911358  \\
            16.32  0.08631825160944223  \\
            16.33  0.08636842233751311  \\
            16.34  0.08641859287322534  \\
            16.35  0.08646876321743606  \\
            16.36  0.08651893336986134  \\
            16.37  0.08656910333153697  \\
            16.38  0.08661927310199816  \\
            16.39  0.08666944268237882  \\
            16.4  0.08671961207227191  \\
            16.41  0.08676978127266129  \\
            16.42  0.08681995028330722  \\
            16.43  0.08687011910501143  \\
            16.44  0.08692028773771628  \\
            16.45  0.086970456182038  \\
            16.46  0.08702062443809899  \\
            16.47  0.08707079250633315  \\
            16.48  0.08712096038704087  \\
            16.49  0.08717112808047872  \\
            16.5  0.08722129558712276  \\
            16.51  0.08727146290704818  \\
            16.52  0.08732163004090639  \\
            16.53  0.0873717969885972  \\
            16.54  0.08742196375094523  \\
            16.55  0.08747213032767348  \\
            16.56  0.08752229671977926  \\
            16.57  0.0875724629268133  \\
            16.58  0.08762262894986493  \\
            16.59  0.08767279478854009  \\
            16.6  0.08772296044378514  \\
            16.61  0.0877731259153663  \\
            16.62  0.08782329120405558  \\
            16.63  0.08787345630979237  \\
            16.64  0.08792362123317261  \\
            16.65  0.08797378597430981  \\
            16.66  0.08802395053362211  \\
            16.67  0.08807411491139526  \\
            16.68  0.08812427910787518  \\
            16.69  0.08817444312351713  \\
            16.7  0.08822460695839321  \\
            16.71  0.08827477061313002  \\
            16.72  0.08832493408762859  \\
            16.73  0.08837509738268055  \\
            16.74  0.0884252604980186  \\
            16.75  0.08847542343460249  \\
            16.76  0.08852558619199397  \\
            16.77  0.0885757487712458  \\
            16.78  0.08862591117196991  \\
            16.79  0.08867607339508236  \\
            16.8  0.08872623544035524  \\
            16.81  0.08877639730852875  \\
            16.82  0.08882655899954438  \\
            16.83  0.08887672051397358  \\
            16.84  0.08892688185192368  \\
            16.85  0.08897704301379644  \\
            16.86  0.08902720399986665  \\
            16.87  0.089077364810367  \\
            16.88  0.08912752544573779  \\
            16.89  0.08917768590604376  \\
            16.9  0.08922784619188963  \\
            16.91  0.08927800630317556  \\
            16.92  0.08932816624066647  \\
            16.93  0.08937832600409795  \\
            16.94  0.0894284855943988  \\
            16.95  0.08947864501113933  \\
            16.96  0.08952880425533834  \\
            16.97  0.0895789633266165  \\
            16.98  0.08962912222585669  \\
            16.99  0.08967928095283559  \\
            17.0  0.08972943950826796  \\
            17.01  0.08977959789209422  \\
            17.02  0.08982975610486267  \\
            17.03  0.08987991414667537  \\
            17.04  0.08993007201791936  \\
            17.05  0.08998022971885782  \\
            17.06  0.09003038724971235  \\
            17.07  0.09008054461090668  \\
            17.08  0.09013070180250027  \\
            17.09  0.09018085882507659  \\
            17.1  0.09023101567853561  \\
            17.11  0.09028117236361471  \\
            17.12  0.09033132888005704  \\
            17.13  0.0903814852287583  \\
            17.14  0.09043164140929669  \\
            17.15  0.09048179742265956  \\
            17.16  0.09053195326847634  \\
            17.17  0.0905821089476002  \\
            17.18  0.09063226445980717  \\
            17.19  0.09068241980579213  \\
            17.2  0.09073257498549007  \\
            17.21  0.09078272999943329  \\
            17.22  0.09083288484771807  \\
            17.23  0.09088303953071357  \\
            17.24  0.09093319404867248  \\
            17.25  0.09098334840180777  \\
            17.26  0.091033502590526  \\
            17.27  0.0910836566148851  \\
            17.28  0.09113381047544335  \\
            17.29  0.09118396417210342  \\
            17.3  0.09123411770557784  \\
            17.31  0.09128427107561302  \\
            17.32  0.09133442428307353  \\
            17.33  0.09138457732755245  \\
            17.34  0.0914347302099988  \\
            17.35  0.09148488293005261  \\
            17.36  0.09153503548853702  \\
            17.37  0.09158518788523509  \\
            17.38  0.09163534012081545  \\
            17.39  0.09168549219521231  \\
            17.4  0.09173564410893875  \\
            17.41  0.09178579586208595  \\
            17.42  0.0918359474550082  \\
            17.43  0.09188609888794934  \\
            17.44  0.09193625016111184  \\
            17.45  0.09198640127488883  \\
            17.46  0.09203655222932994  \\
            17.47  0.09208670302497735  \\
            17.48  0.09213685366173296  \\
            17.49  0.0921870041402839  \\
            17.5  0.09223715446038194  \\
            17.51  0.09228730462286466  \\
            17.52  0.0923374546273329  \\
            17.53  0.09238760447470418  \\
            17.54  0.0924377541646278  \\
            17.55  0.09248790369789807  \\
            17.56  0.09253805307430328  \\
            17.57  0.09258820229448753  \\
            17.58  0.0926383513583859  \\
            17.59  0.09268850026649317  \\
            17.6  0.09273864901889332  \\
            17.61  0.09278879761593031  \\
            17.62  0.09283894605783477  \\
            17.63  0.09288909434480307  \\
            17.64  0.09293924247721108  \\
            17.65  0.09298939045510812  \\
            17.66  0.09303953827901601  \\
            17.67  0.09308968594883431  \\
            17.68  0.09313983346523093  \\
            17.69  0.09318998082795933  \\
            17.7  0.09324012803783154  \\
            17.71  0.09329027509445564  \\
            17.72  0.09334042199872197  \\
            17.73  0.0933905687502847  \\
            17.74  0.093440715349914  \\
            17.75  0.09349086179740172  \\
            17.76  0.09354100809336775  \\
            17.77  0.09359115423775041  \\
            17.78  0.0936413002310252  \\
            17.79  0.09369144607327094  \\
            17.8  0.09374159176481894  \\
            17.81  0.09379173730589005  \\
            17.82  0.09384188269667346  \\
            17.83  0.09389202793753067  \\
            17.84  0.09394217302850738  \\
            17.85  0.09399231797010504  \\
            17.86  0.09404246276222851  \\
            17.87  0.09409260740551881  \\
            17.88  0.09414275189973709  \\
            17.89  0.09419289624566748  \\
            17.9  0.09424304044292675  \\
            17.91  0.09429318449237829  \\
            17.92  0.09434332839368201  \\
            17.93  0.09439347214758596  \\
            17.94  0.09444361575388119  \\
            17.95  0.09449375921317033  \\
            17.96  0.09454390252538987  \\
            17.97  0.09459404569099811  \\
            17.98  0.09464418871007099  \\
            17.99  0.0946943315829262  \\
            18.0  0.09474447430977642  \\
            18.01  0.09479461689080369  \\
            18.02  0.094844759326354  \\
            18.03  0.094894901616471  \\
            18.04  0.09494504376163931  \\
            18.05  0.0949951857617625  \\
            18.06  0.0950453276174637  \\
            18.07  0.09509546932850572  \\
            18.08  0.09514561089564573  \\
            18.09  0.09519575231851587  \\
            18.1  0.09524589359794601  \\
            18.11  0.09529603473360587  \\
            18.12  0.09534617572621772  \\
            18.13  0.09539631657557862  \\
            18.14  0.09544645728227161  \\
            18.15  0.09549659784622963  \\
            18.16  0.0955467382678994  \\
            18.17  0.09559687854734819  \\
            18.18  0.09564701868488386  \\
            18.19  0.09569715868071316  \\
            18.2  0.0957472985350041  \\
            18.21  0.09579743824809808  \\
            18.22  0.09584757782002849  \\
            18.23  0.09589771725126943  \\
            18.24  0.0959478565417198  \\
            18.25  0.09599799569198478  \\
            18.26  0.09604813470183424  \\
            18.27  0.0960982735719981  \\
            18.28  0.09614841230211577  \\
            18.29  0.09619855089299335  \\
            18.3  0.0962486893443075  \\
            18.31  0.09629882765675747  \\
            18.32  0.0963489658301431  \\
            18.33  0.09639910386502808  \\
            18.34  0.09644924176134663  \\
            18.35  0.0964993795195287  \\
            18.36  0.09654951713963779  \\
            18.37  0.0965996546219735  \\
            18.38  0.09664979196672918  \\
            18.39  0.09669992917407033  \\
            18.4  0.0967500662443242  \\
            18.41  0.09680020317752253  \\
            18.42  0.09685033997412154  \\
            18.43  0.09690047663402418  \\
            18.44  0.09695061315781127  \\
            18.45  0.09700074954526  \\
            18.46  0.09705088579707698  \\
            18.47  0.09710102191291159  \\
            18.48  0.09715115789354185  \\
            18.49  0.09720129373865319  \\
            18.5  0.09725142944892165  \\
            18.51  0.09730156502415113  \\
            18.52  0.09735170046488742  \\
            18.53  0.09740183577106347  \\
            18.54  0.09745197094309607  \\
            18.55  0.09750210598104571  \\
            18.56  0.09755224088519705  \\
            18.57  0.09760237565574127  \\
            18.58  0.09765251029283475  \\
            18.59  0.09770264479679232  \\
            18.6  0.09775277916764333  \\
            18.61  0.09780291340582875  \\
            18.62  0.09785304751125284  \\
            18.63  0.0979031814844799  \\
            18.64  0.09795331532528696  \\
            18.65  0.0980034490343625  \\
            18.66  0.09805358261136066  \\
            18.67  0.09810371605703654  \\
            18.68  0.09815384937108368  \\
            18.69  0.0982039825541555  \\
            18.7  0.09825411560605989  \\
            18.71  0.09830424852732421  \\
            18.72  0.09835438131788429  \\
            18.73  0.09840451397814065  \\
            18.74  0.09845464650814968  \\
            18.75  0.09850477890818822  \\
            18.76  0.09855491117843672  \\
            18.77  0.0986050433190486  \\
            18.78  0.09865517533032422  \\
            18.79  0.09870530721229537  \\
            18.8  0.0987554389653841  \\
            18.81  0.09880557058949614  \\
            18.82  0.09885570208517905  \\
            18.83  0.09890583345221399  \\
            18.84  0.0989559646912677  \\
            18.85  0.0990060958020017  \\
            18.86  0.09905622678514918  \\
            18.87  0.09910635764041081  \\
            18.88  0.09915648836841642  \\
            18.89  0.09920661896898049  \\
            18.9  0.09925674944261333  \\
            18.91  0.09930687978924993  \\
            18.92  0.09935701000927682  \\
            18.93  0.09940714010274813  \\
            18.94  0.09945727006993205  \\
            18.95  0.09950739991100074  \\
            18.96  0.09955752962609983  \\
            18.97  0.09960765921552293  \\
            18.98  0.09965778867929487  \\
            18.99  0.09970791801782893  \\
            19.0  0.09975804723102817  \\
        }
        ;
    \addlegendentry {relaxed}
    \addplot+[no markers, color={teal!70!gray}, style={{solid}}, ultra thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.00994717986317181  \\
            0.02  0.019791609694903494  \\
            0.03  0.02953049256252916  \\
            0.04  0.03916111041848831  \\
            0.05  0.04868082495377672  \\
            0.06  0.058087078385254516  \\
            0.07  0.06737739417706587  \\
            0.08  0.07367794760240162  \\
            0.09  0.0747360856101803  \\
            0.1  0.07473473953230887  \\
            0.11  0.07473341765022112  \\
            0.12  0.07473211931874585  \\
            0.13  0.07473084391540334  \\
            0.14  0.07472936567023468  \\
            0.15  0.0747280206732149  \\
            0.16  0.07472676677756054  \\
            0.17  0.0747255342745261  \\
            0.18  0.0747238773635135  \\
            0.19  0.07472262184121135  \\
            0.2  0.07472082923040375  \\
            0.21  0.07471903796456227  \\
            0.22  0.0747176825284338  \\
            0.23  0.07471574039926261  \\
            0.24  0.0747137378552607  \\
            0.25  0.07471143348484952  \\
            0.26  0.07470877536498749  \\
            0.27  0.07470621062104998  \\
            0.28  0.07470303005236695  \\
            0.29  0.07469972236937496  \\
            0.3  0.07469629048574852  \\
            0.31  0.07469212415000522  \\
            0.32  0.07468807278195634  \\
            0.33  0.07468348965328117  \\
            0.34  0.0746775771232297  \\
            0.35  0.07467207757399005  \\
            0.36  0.07466561472359033  \\
            0.37  0.07465874788608759  \\
            0.38  0.07465165032978203  \\
            0.39  0.07464303542845664  \\
            0.4  0.07463413687966383  \\
            0.41  0.0746249606502077  \\
            0.42  0.07461523332166056  \\
            0.43  0.0746037524327306  \\
            0.44  0.0745913015937755  \\
            0.45  0.07457899632217532  \\
            0.46  0.07456479621464843  \\
            0.47  0.0745493085814119  \\
            0.48  0.07453341344044954  \\
            0.49  0.07451624508302473  \\
            0.5  0.07449793884291703  \\
            0.51  0.07447919437008621  \\
            0.52  0.07445885375897936  \\
            0.53  0.07443628527257047  \\
            0.54  0.07441278829735673  \\
            0.55  0.07438878284225815  \\
            0.56  0.07436268943990594  \\
            0.57  0.07433588410456121  \\
            0.58  0.07430670779863202  \\
            0.59  0.07427677640770385  \\
            0.6  0.07424432247334598  \\
            0.61  0.0742100428600564  \\
            0.62  0.07417570137299426  \\
            0.63  0.07413786429734984  \\
            0.64  0.07409936883345739  \\
            0.65  0.07405942841067233  \\
            0.66  0.07401672811028207  \\
            0.67  0.07397222738738621  \\
            0.68  0.07392589106200374  \\
            0.69  0.07387791186593545  \\
            0.7  0.07382784385712213  \\
            0.71  0.07377481523783112  \\
            0.72  0.07372037770646096  \\
            0.73  0.07366516842277096  \\
            0.74  0.07360548901820213  \\
            0.75  0.07354631904104762  \\
            0.76  0.07348236696374238  \\
            0.77  0.07341731184258857  \\
            0.78  0.07335097002268026  \\
            0.79  0.07327969418186633  \\
            0.8  0.07320753392261233  \\
            0.81  0.07313391855350954  \\
            0.82  0.07305697491852257  \\
            0.83  0.07297748612590255  \\
            0.84  0.07289613194749486  \\
            0.85  0.07281243110051774  \\
            0.86  0.07272659649416732  \\
            0.87  0.07263727638979456  \\
            0.88  0.07254590405974891  \\
            0.89  0.07245196492574833  \\
            0.9  0.07235444310332523  \\
            0.91  0.07225518225945864  \\
            0.92  0.07215493550748042  \\
            0.93  0.07204937962869701  \\
            0.94  0.07194203815693666  \\
            0.95  0.0718336799112813  \\
            0.96  0.07172153686988643  \\
            0.97  0.07160587907802249  \\
            0.98  0.07148877821913702  \\
            0.99  0.07136838495831585  \\
            1.0  0.07124626741460133  \\
            1.01  0.07112027661069531  \\
            1.02  0.07099132295642359  \\
            1.03  0.07086019421575675  \\
            1.04  0.07072634240326903  \\
            1.05  0.07059001850560902  \\
            1.06  0.0704512178449144  \\
            1.07  0.0703096417051215  \\
            1.08  0.07016584147556901  \\
            1.09  0.07001895599254157  \\
            1.1  0.06986797253187343  \\
            1.11  0.06971513924008285  \\
            1.12  0.06956117136590625  \\
            1.13  0.06940347958314066  \\
            1.14  0.06924159807252371  \\
            1.15  0.06907835380741767  \\
            1.16  0.06891366274499187  \\
            1.17  0.06874472512202023  \\
            1.18  0.06857209801052415  \\
            1.19  0.06839828828183946  \\
            1.2  0.06822240286369254  \\
            1.21  0.06804323656981477  \\
            1.22  0.06786167007081356  \\
            1.23  0.06767709122713338  \\
            1.24  0.06748978088210023  \\
            1.25  0.06729973202608713  \\
            1.26  0.06710847544866733  \\
            1.27  0.06691399336680207  \\
            1.28  0.06671720902171233  \\
            1.29  0.06651685053352353  \\
            1.3  0.06631447634421672  \\
            1.31  0.06611087409638203  \\
            1.32  0.06590605156466045  \\
            1.33  0.06569696791769535  \\
            1.34  0.0654833660019025  \\
            1.35  0.0652712572759286  \\
            1.36  0.06505450160830338  \\
            1.37  0.06483436901135183  \\
            1.38  0.06461477202266844  \\
            1.39  0.06439145373904091  \\
            1.4  0.06416570579357513  \\
            1.41  0.06393652163909899  \\
            1.42  0.0637060507347012  \\
            1.43  0.06347429725900003  \\
            1.44  0.0632412650479346  \\
            1.45  0.06300491276018094  \\
            1.46  0.06276590482903031  \\
            1.47  0.06252559467113541  \\
            1.48  0.06228398457254997  \\
            1.49  0.06203829950715947  \\
            1.5  0.061793560718954386  \\
            1.51  0.061544892033463035  \\
            1.52  0.06129454789369985  \\
            1.53  0.06104281232501398  \\
            1.54  0.060789391457611135  \\
            1.55  0.060531962737148746  \\
            1.56  0.06027550244328311  \\
            1.57  0.06001482069757756  \\
            1.58  0.05975386032766308  \\
            1.59  0.05949280625979227  \\
            1.6  0.05922802529347431  \\
            1.61  0.0589618655401516  \\
            1.62  0.05869432278971519  \\
            1.63  0.05842539233489227  \\
            1.64  0.05815506896074848  \\
            1.65  0.05788090496694913  \\
            1.66  0.057606638382820576  \\
            1.67  0.05733208162357442  \\
            1.68  0.05705610560109999  \\
            1.69  0.05677870237471023  \\
            1.7  0.05649986341900471  \\
            1.71  0.056219579608465985  \\
            1.72  0.05593777144064798  \\
            1.73  0.055654497298340974  \\
            1.74  0.055369746067241626  \\
            1.75  0.05508350595920792  \\
            1.76  0.05479676069320897  \\
            1.77  0.054510300156874726  \\
            1.78  0.054220945139019594  \\
            1.79  0.053931062008456127  \\
            1.8  0.05363904820699125  \\
            1.81  0.053347718639713326  \\
            1.82  0.05305484301868542  \\
            1.83  0.052762883676242114  \\
            1.84  0.052468324869787066  \\
            1.85  0.052173651913846056  \\
            1.86  0.051878647260155716  \\
            1.87  0.05158205185423322  \\
            1.88  0.05128384538111976  \\
            1.89  0.05098784858606292  \\
            1.9  0.050686591486653464  \\
            1.91  0.05038768320982853  \\
            1.92  0.05008755947769965  \\
            1.93  0.049789696694735305  \\
            1.94  0.04948930224392019  \\
            1.95  0.04918590950972118  \\
            1.96  0.048886117690640836  \\
            1.97  0.0485830811556277  \\
            1.98  0.04828123375672112  \\
            1.99  0.047979707138659414  \\
            2.0  0.047676666244075794  \\
            2.01  0.04737211182793401  \\
            2.02  0.04707062785988747  \\
            2.03  0.04676924662225079  \\
            2.04  0.04646610631706886  \\
            2.05  0.04616117496090509  \\
            2.06  0.04585822102914928  \\
            2.07  0.04555441098394171  \\
            2.08  0.04525310460005865  \\
            2.09  0.044950475561100094  \\
            2.1  0.04464617026974023  \\
            2.11  0.044344663092255744  \\
            2.12  0.04404131542528627  \\
            2.13  0.043737091979328006  \\
            2.14  0.04343623790885661  \\
            2.15  0.04313730409304883  \\
            2.16  0.04283652165914205  \\
            2.17  0.04253591150387909  \\
            2.18  0.04223649611398109  \\
            2.19  0.04193780017194527  \\
            2.2  0.04163982417151124  \\
            2.21  0.041339954237585214  \\
            2.22  0.04104161624797159  \\
            2.23  0.04074698249716771  \\
            2.24  0.04045208116436838  \\
            2.25  0.040159642975880094  \\
            2.26  0.03986642436554384  \\
            2.27  0.03957131021452246  \\
            2.28  0.039279550956822416  \\
            2.29  0.038991696885470474  \\
            2.3  0.038702561225978364  \\
            2.31  0.03841667212438365  \\
            2.32  0.03812893890631425  \\
            2.33  0.03784223277531337  \\
            2.34  0.03756062885522523  \\
            2.35  0.03727724140469975  \\
            2.36  0.03699731205038976  \\
            2.37  0.03671740031871605  \\
            2.38  0.036442277672447676  \\
            2.39  0.03616540248288541  \\
            2.4  0.035890419641578845  \\
            2.41  0.03562014338588906  \\
            2.42  0.03535032722556221  \\
            2.43  0.03508351107124851  \\
            2.44  0.03481659491240789  \\
            2.45  0.03455341412687203  \\
            2.46  0.03428955830667652  \\
            2.47  0.03403019669367661  \\
            2.48  0.03376982103298465  \\
            2.49  0.033514733840280427  \\
            2.5  0.0332640636022419  \\
            2.51  0.03301325643040578  \\
            2.52  0.03276633326607518  \\
            2.53  0.03252001664317665  \\
            2.54  0.0322770357387115  \\
            2.55  0.03203542801317276  \\
            2.56  0.03179659201113493  \\
            2.57  0.03155991900614351  \\
            2.58  0.03132543768157864  \\
            2.59  0.031093932253764018  \\
            2.6  0.03086402209938604  \\
            2.61  0.030637923597556346  \\
            2.62  0.0304128073141985  \\
            2.63  0.03019236093494652  \\
            2.64  0.029978513135518154  \\
            2.65  0.029758090292686435  \\
            2.66  0.029549957587190444  \\
            2.67  0.02933445144442713  \\
            2.68  0.029125817226857843  \\
            2.69  0.028923051684728283  \\
            2.7  0.028719393497359327  \\
            2.71  0.02851676053153921  \\
            2.72  0.02832136726881119  \\
            2.73  0.028127876173435797  \\
            2.74  0.027931657417593528  \\
            2.75  0.02774290519681176  \\
            2.76  0.027557777281226777  \\
            2.77  0.02737195662221867  \\
            2.78  0.02718543163499817  \\
            2.79  0.027003458408744553  \\
            2.8  0.026829362476192792  \\
            2.81  0.02665099383535262  \\
            2.82  0.026476539206635216  \\
            2.83  0.02630314866287394  \\
            2.84  0.02613667623997055  \\
            2.85  0.02597053665610958  \\
            2.86  0.02580429671372887  \\
            2.87  0.02564473885897229  \\
            2.88  0.02547965879848727  \\
            2.89  0.02532688934603732  \\
            2.9  0.025169039876087117  \\
            2.91  0.0250146364478823  \\
            2.92  0.024859868466374353  \\
            2.93  0.024712524654091975  \\
            2.94  0.024563559789773846  \\
            2.95  0.02441908305595677  \\
            2.96  0.024274303515971332  \\
            2.97  0.02412921612482534  \\
            2.98  0.023989625251939952  \\
            2.99  0.023852899007622743  \\
            3.0  0.023715931982187362  \\
            3.01  0.023578719948470606  \\
            3.02  0.02344898183945679  \\
            3.03  0.023320419709576934  \\
            3.04  0.023191678157408056  \\
            3.05  0.02306274481222872  \\
            3.06  0.022934550977560954  \\
            3.07  0.02281311929799822  \\
            3.08  0.02268551831687928  \\
            3.09  0.0225652041680153  \\
            3.1  0.022447583111661482  \\
            3.11  0.02233313409623219  \\
            3.12  0.022216252231864485  \\
            3.13  0.022100670720334198  \\
            3.14  0.022006907641853514  \\
            3.15  0.021957645767392085  \\
            3.16  0.021924276401287468  \\
            3.17  0.021893718716829304  \\
            3.18  0.021865890543184097  \\
            3.19  0.02184071171788223  \\
            3.2  0.021818104051825216  \\
            3.21  0.02179799129438314  \\
            3.22  0.021780299098605117  \\
            3.23  0.02176495498656461  \\
            3.24  0.021751993486152473  \\
            3.25  0.021741234484957624  \\
            3.26  0.021732611131790005  \\
            3.27  0.021726058302008806  \\
            3.28  0.021721512563883355  \\
            3.29  0.021718912145213532  \\
            3.3  0.021718046930220943  \\
            3.31  0.021718046930220943  \\
            3.32  0.021718046930220943  \\
            3.33  0.021718046930220943  \\
            3.34  0.021718046930220943  \\
            3.35  0.021718046930220943  \\
            3.36  0.021718046930220943  \\
            3.37  0.021718046930220943  \\
            3.38  0.021718046930220943  \\
            3.39  0.021718046930220943  \\
            3.4  0.021718046930220943  \\
            3.41  0.021718046930220943  \\
            3.42  0.021718046930220943  \\
            3.43  0.021718046930220943  \\
            3.44  0.021718046930220947  \\
            3.45  0.021718046930220943  \\
            3.46  0.021718046930220943  \\
            3.47  0.021718046930220943  \\
            3.48  0.02171804693022094  \\
            3.49  0.021718046930220943  \\
            3.5  0.02171804693022094  \\
            3.51  0.021718046930220947  \\
            3.52  0.021718046930220943  \\
            3.53  0.021718046930220943  \\
            3.54  0.021718046930220943  \\
            3.55  0.021718046930220943  \\
            3.56  0.021718046930220943  \\
            3.57  0.02171804693022094  \\
            3.58  0.021718046930220943  \\
            3.59  0.021718046930220943  \\
            3.6  0.021718046930220943  \\
            3.61  0.021718046930220943  \\
            3.62  0.021718046930220943  \\
            3.63  0.021718046930220943  \\
            3.64  0.02171804693022094  \\
            3.65  0.021718046930220947  \\
            3.66  0.021718046930220943  \\
            3.67  0.02171804693022094  \\
            3.68  0.021718046930220943  \\
            3.69  0.02171804693022094  \\
            3.7  0.021718046930220943  \\
            3.71  0.021718046930220943  \\
            3.72  0.021718046930220943  \\
            3.73  0.021718046930220943  \\
            3.74  0.021718046930220943  \\
            3.75  0.021718046930220943  \\
            3.76  0.02171804693022094  \\
            3.77  0.021718046930220943  \\
            3.78  0.021718046930220943  \\
            3.79  0.021718046930220943  \\
            3.8  0.021718046930220943  \\
            3.81  0.021718046930220943  \\
            3.82  0.021718046930220943  \\
            3.83  0.02171804693022094  \\
            3.84  0.021718046930220947  \\
            3.85  0.021718046930220943  \\
            3.86  0.021718046930220947  \\
            3.87  0.021718046930220943  \\
            3.88  0.021718046930220947  \\
            3.89  0.021718046930220947  \\
            3.9  0.021718046930220943  \\
            3.91  0.021718046930220943  \\
            3.92  0.021718046930220943  \\
            3.93  0.021718046930220943  \\
            3.94  0.021718046930220947  \\
            3.95  0.02171804693022094  \\
            3.96  0.021718046930220943  \\
            3.97  0.021718046930220943  \\
            3.98  0.021718046930220943  \\
            3.99  0.021718046930220943  \\
            4.0  0.021718046930220943  \\
            4.01  0.021718046930220943  \\
            4.02  0.02171804693022094  \\
            4.03  0.021718046930220947  \\
            4.04  0.02171804693022094  \\
            4.05  0.02171804693022094  \\
            4.06  0.021718046930220943  \\
            4.07  0.021718046930220947  \\
            4.08  0.02171804693022094  \\
            4.09  0.021718046930220943  \\
            4.1  0.021718046930220943  \\
            4.11  0.021718046930220943  \\
            4.12  0.021718046930220943  \\
            4.13  0.021718046930220947  \\
            4.14  0.021718046930220943  \\
            4.15  0.021718046930220943  \\
            4.16  0.021718046930220943  \\
            4.17  0.021718046930220943  \\
            4.18  0.021718046930220943  \\
            4.19  0.021718046930220943  \\
            4.2  0.021718046930220943  \\
            4.21  0.02171804693022094  \\
            4.22  0.021718046930220943  \\
            4.23  0.02171804693022094  \\
            4.24  0.021718046930220943  \\
            4.25  0.021718046930220943  \\
            4.26  0.021718046930220947  \\
            4.27  0.02171804693022094  \\
            4.28  0.021718046930220943  \\
            4.29  0.021718046930220943  \\
            4.3  0.021718046930220943  \\
            4.31  0.021718046930220943  \\
            4.32  0.021718046930220947  \\
            4.33  0.021718046930220943  \\
            4.34  0.021718046930220943  \\
            4.35  0.021718046930220943  \\
            4.36  0.021718046930220943  \\
            4.37  0.021718046930220943  \\
            4.38  0.021718046930220943  \\
            4.39  0.021718046930220947  \\
            4.4  0.02171804693022094  \\
            4.41  0.021718046930220947  \\
            4.42  0.02171804693022094  \\
            4.43  0.02171804693022094  \\
            4.44  0.021718046930220943  \\
            4.45  0.021718046930220947  \\
            4.46  0.02171804693022094  \\
            4.47  0.021718046930220943  \\
            4.48  0.021718046930220943  \\
            4.49  0.021718046930220943  \\
            4.5  0.021718046930220943  \\
            4.51  0.02171804693022094  \\
            4.52  0.021718046930220943  \\
            4.53  0.021718046930220943  \\
            4.54  0.021718046930220943  \\
            4.55  0.02171804693022094  \\
            4.56  0.021718046930220943  \\
            4.57  0.021718046930220943  \\
            4.58  0.021718046930220943  \\
            4.59  0.02171804693022094  \\
            4.6  0.021718046930220943  \\
            4.61  0.02171804693022094  \\
            4.62  0.02171804693022094  \\
            4.63  0.021718046930220943  \\
            4.64  0.021718046930220947  \\
            4.65  0.02171804693022094  \\
            4.66  0.021718046930220943  \\
            4.67  0.021718046930220943  \\
            4.68  0.021718046930220943  \\
            4.69  0.021718046930220943  \\
            4.7  0.021718046930220943  \\
            4.71  0.021718046930220943  \\
            4.72  0.021718046930220943  \\
            4.73  0.021718046930220943  \\
            4.74  0.021718046930220943  \\
            4.75  0.021718046930220943  \\
            4.76  0.021718046930220943  \\
            4.77  0.021718046930220943  \\
            4.78  0.02171804693022094  \\
            4.79  0.021718046930220947  \\
            4.8  0.02171804693022094  \\
            4.81  0.02171804693022094  \\
            4.82  0.021718046930220943  \\
            4.83  0.021718046930220947  \\
            4.84  0.02171804693022094  \\
            4.85  0.021718046930220943  \\
            4.86  0.021718046930220943  \\
            4.87  0.021718046930220943  \\
            4.88  0.021718046930220943  \\
            4.89  0.02171804693022094  \\
            4.9  0.021718046930220943  \\
            4.91  0.021718046930220943  \\
            4.92  0.021718046930220943  \\
            4.93  0.021718046930220943  \\
            4.94  0.021718046930220943  \\
            4.95  0.021718046930220943  \\
            4.96  0.021718046930220943  \\
            4.97  0.02171804693022094  \\
            4.98  0.021718046930220947  \\
            4.99  0.02171804693022094  \\
            5.0  0.02171804693022094  \\
            5.01  0.021718046930220943  \\
            5.02  0.021718046930220947  \\
            5.03  0.02171804693022094  \\
            5.04  0.021718046930220943  \\
            5.05  0.021718046930220943  \\
            5.06  0.021718046930220943  \\
            5.07  0.021718046930220943  \\
            5.08  0.021718046930220947  \\
            5.09  0.021718046930220943  \\
            5.1  0.021718046930220943  \\
            5.11  0.021718046930220943  \\
            5.12  0.021718046930220943  \\
            5.13  0.021718046930220943  \\
            5.14  0.021718046930220943  \\
            5.15  0.021718046930220943  \\
            5.16  0.02171804693022094  \\
            5.17  0.021718046930220943  \\
            5.18  0.021718046930220943  \\
            5.19  0.02171804693022094  \\
            5.2  0.021718046930220943  \\
            5.21  0.021718046930220947  \\
            5.22  0.021718046930220943  \\
            5.23  0.021718046930220943  \\
            5.24  0.021718046930220943  \\
            5.25  0.021718046930220943  \\
            5.26  0.021718046930220943  \\
            5.27  0.02171804693022094  \\
            5.28  0.021718046930220943  \\
            5.29  0.021718046930220943  \\
            5.3  0.021718046930220943  \\
            5.31  0.021718046930220943  \\
            5.32  0.021718046930220943  \\
            5.33  0.021718046930220943  \\
            5.34  0.021718046930220943  \\
            5.35  0.021718046930220943  \\
            5.36  0.021718046930220943  \\
            5.37  0.02171804693022094  \\
            5.38  0.02171804693022094  \\
            5.39  0.021718046930220943  \\
            5.4  0.021718046930220947  \\
            5.41  0.02171804693022094  \\
            5.42  0.021718046930220943  \\
            5.43  0.021718046930220943  \\
            5.44  0.021718046930220943  \\
            5.45  0.021718046930220943  \\
            5.46  0.02171804693022094  \\
            5.47  0.021718046930220943  \\
            5.48  0.021718046930220943  \\
            5.49  0.021718046930220943  \\
            5.5  0.021718046930220943  \\
            5.51  0.021718046930220943  \\
            5.52  0.021718046930220947  \\
            5.53  0.021718046930220943  \\
            5.54  0.02171804693022094  \\
            5.55  0.021718046930220943  \\
            5.56  0.021718046930220943  \\
            5.57  0.02171804693022094  \\
            5.58  0.021718046930220943  \\
            5.59  0.021718046930220947  \\
            5.6  0.021718046930220943  \\
            5.61  0.021718046930220943  \\
            5.62  0.021718046930220943  \\
            5.63  0.021718046930220943  \\
            5.64  0.021718046930220943  \\
            5.65  0.02171804693022094  \\
            5.66  0.021718046930220943  \\
            5.67  0.021718046930220943  \\
            5.68  0.021718046930220943  \\
            5.69  0.021718046930220943  \\
            5.7  0.021718046930220943  \\
            5.71  0.021718046930220943  \\
            5.72  0.021718046930220943  \\
            5.73  0.02171804693022094  \\
            5.74  0.021718046930220943  \\
            5.75  0.021718046930220943  \\
            5.76  0.021718046930220943  \\
            5.77  0.021718046930220943  \\
            5.78  0.021718046930220947  \\
            5.79  0.021718046930220943  \\
            5.8  0.021718046930220943  \\
            5.81  0.021718046930220943  \\
            5.82  0.021718046930220943  \\
            5.83  0.021718046930220943  \\
            5.84  0.02171804693022094  \\
            5.85  0.021718046930220943  \\
            5.86  0.021718046930220943  \\
            5.87  0.021718046930220943  \\
            5.88  0.021718046930220943  \\
            5.89  0.021718046930220943  \\
            5.9  0.021718046930220943  \\
            5.91  0.021718046930220943  \\
            5.92  0.021718046930220943  \\
            5.93  0.021718046930220943  \\
            5.94  0.021718046930220943  \\
            5.95  0.021718046930220943  \\
            5.96  0.021718046930220943  \\
            5.97  0.021718046930220943  \\
            5.98  0.02171804693022094  \\
            5.99  0.021718046930220943  \\
            6.0  0.021718046930220943  \\
            6.01  0.021718046930220943  \\
            6.02  0.021718046930220943  \\
            6.03  0.02171804693022094  \\
            6.04  0.021718046930220943  \\
            6.05  0.021718046930220943  \\
            6.06  0.02171804693022094  \\
            6.07  0.021718046930220943  \\
            6.08  0.021718046930220943  \\
            6.09  0.021718046930220943  \\
            6.1  0.021718046930220943  \\
            6.11  0.021718046930220943  \\
            6.12  0.021718046930220943  \\
            6.13  0.021718046930220943  \\
            6.14  0.021718046930220943  \\
            6.15  0.021718046930220943  \\
            6.16  0.021718046930220947  \\
            6.17  0.021718046930220943  \\
            6.18  0.021718046930220943  \\
            6.19  0.021718046930220943  \\
            6.2  0.021718046930220943  \\
            6.21  0.021718046930220943  \\
            6.22  0.021718046930220943  \\
            6.23  0.021718046930220943  \\
            6.24  0.021718046930220943  \\
            6.25  0.02171804693022094  \\
            6.26  0.021718046930220943  \\
            6.27  0.021718046930220943  \\
            6.28  0.021718046930220943  \\
            6.29  0.021718046930220943  \\
            6.3  0.021718046930220943  \\
            6.31  0.021718046930220943  \\
            6.32  0.021718046930220943  \\
            6.33  0.021718046930220943  \\
            6.34  0.021718046930220943  \\
            6.35  0.021718046930220947  \\
            6.36  0.021718046930220943  \\
            6.37  0.021718046930220943  \\
            6.38  0.021718046930220943  \\
            6.39  0.021718046930220943  \\
            6.4  0.021718046930220943  \\
            6.41  0.021718046930220943  \\
            6.42  0.02171804693022094  \\
            6.43  0.021718046930220943  \\
            6.44  0.02171804693022094  \\
            6.45  0.021718046930220943  \\
            6.46  0.021718046930220943  \\
            6.47  0.021718046930220943  \\
            6.48  0.021718046930220943  \\
            6.49  0.021718046930220943  \\
            6.5  0.021718046930220943  \\
            6.51  0.021718046930220943  \\
            6.52  0.021718046930220943  \\
            6.53  0.021718046930220943  \\
            6.54  0.021718046930220947  \\
            6.55  0.021718046930220943  \\
            6.56  0.021718046930220943  \\
            6.57  0.021718046930220943  \\
            6.58  0.021718046930220943  \\
            6.59  0.021718046930220943  \\
            6.6  0.021718046930220943  \\
            6.61  0.021718046930220943  \\
            6.62  0.021718046930220943  \\
            6.63  0.02171804693022094  \\
            6.64  0.021718046930220943  \\
            6.65  0.021718046930220943  \\
            6.66  0.021718046930220943  \\
            6.67  0.021718046930220943  \\
            6.68  0.021718046930220943  \\
            6.69  0.021718046930220943  \\
            6.7  0.021718046930220943  \\
            6.71  0.021718046930220943  \\
            6.72  0.021718046930220943  \\
            6.73  0.021718046930220947  \\
            6.74  0.021718046930220943  \\
            6.75  0.021718046930220943  \\
            6.76  0.021718046930220943  \\
            6.77  0.021718046930220943  \\
            6.78  0.021718046930220943  \\
            6.79  0.021718046930220943  \\
            6.8  0.02171804693022094  \\
            6.81  0.021718046930220943  \\
            6.82  0.02171804693022094  \\
            6.83  0.021718046930220943  \\
            6.84  0.021718046930220943  \\
            6.85  0.02171804693022094  \\
            6.86  0.021718046930220943  \\
            6.87  0.021718046930220943  \\
            6.88  0.021718046930220943  \\
            6.89  0.021718046930220943  \\
            6.9  0.021718046930220943  \\
            6.91  0.021718046930220943  \\
            6.92  0.021718046930220947  \\
            6.93  0.021718046930220943  \\
            6.94  0.021718046930220943  \\
            6.95  0.021718046930220943  \\
            6.96  0.021718046930220943  \\
            6.97  0.021718046930220943  \\
            6.98  0.021718046930220943  \\
            6.99  0.02171804693022094  \\
            7.0  0.021718046930220943  \\
            7.01  0.021718046930220943  \\
            7.02  0.021718046930220943  \\
            7.03  0.021718046930220943  \\
            7.04  0.021718046930220943  \\
            7.05  0.021718046930220943  \\
            7.06  0.021718046930220943  \\
            7.07  0.021718046930220943  \\
            7.08  0.021718046930220943  \\
            7.09  0.021718046930220943  \\
            7.1  0.021718046930220943  \\
            7.11  0.021718046930220947  \\
            7.12  0.021718046930220943  \\
            7.13  0.021718046930220943  \\
            7.14  0.021718046930220943  \\
            7.15  0.021718046930220943  \\
            7.16  0.021718046930220943  \\
            7.17  0.021718046930220943  \\
            7.18  0.021718046930220943  \\
            7.19  0.02171804693022094  \\
            7.2  0.02171804693022094  \\
            7.21  0.021718046930220943  \\
            7.22  0.021718046930220943  \\
            7.23  0.021718046930220943  \\
            7.24  0.021718046930220943  \\
            7.25  0.021718046930220943  \\
            7.26  0.02171804693022094  \\
            7.27  0.021718046930220947  \\
            7.28  0.021718046930220943  \\
            7.29  0.021718046930220943  \\
            7.3  0.021718046930220947  \\
            7.31  0.021718046930220943  \\
            7.32  0.021718046930220943  \\
            7.33  0.021718046930220943  \\
            7.34  0.021718046930220943  \\
            7.35  0.021718046930220943  \\
            7.36  0.021718046930220943  \\
            7.37  0.02171804693022094  \\
            7.38  0.021718046930220943  \\
            7.39  0.021718046930220943  \\
            7.4  0.021718046930220943  \\
            7.41  0.021718046930220943  \\
            7.42  0.02171804693022094  \\
            7.43  0.02171804693022094  \\
            7.44  0.021718046930220943  \\
            7.45  0.02171804693022094  \\
            7.46  0.021718046930220947  \\
            7.47  0.021718046930220943  \\
            7.48  0.021718046930220943  \\
            7.49  0.021718046930220943  \\
            7.5  0.021718046930220943  \\
            7.51  0.021718046930220943  \\
            7.52  0.021718046930220943  \\
            7.53  0.021718046930220943  \\
            7.54  0.021718046930220943  \\
            7.55  0.021718046930220943  \\
            7.56  0.021718046930220943  \\
            7.57  0.021718046930220943  \\
            7.58  0.021718046930220943  \\
            7.59  0.021718046930220943  \\
            7.6  0.021718046930220943  \\
            7.61  0.02171804693022094  \\
            7.62  0.02171804693022094  \\
            7.63  0.021718046930220947  \\
            7.64  0.02171804693022094  \\
            7.65  0.02171804693022094  \\
            7.66  0.021718046930220943  \\
            7.67  0.021718046930220943  \\
            7.68  0.021718046930220947  \\
            7.69  0.021718046930220943  \\
            7.7  0.021718046930220943  \\
            7.71  0.021718046930220943  \\
            7.72  0.021718046930220943  \\
            7.73  0.021718046930220943  \\
            7.74  0.021718046930220943  \\
            7.75  0.021718046930220943  \\
            7.76  0.021718046930220943  \\
            7.77  0.021718046930220943  \\
            7.78  0.021718046930220943  \\
            7.79  0.021718046930220943  \\
            7.8  0.02171804693022094  \\
            7.81  0.02171804693022094  \\
            7.82  0.021718046930220943  \\
            7.83  0.02171804693022094  \\
            7.84  0.021718046930220947  \\
            7.85  0.021718046930220943  \\
            7.86  0.021718046930220943  \\
            7.87  0.021718046930220947  \\
            7.88  0.021718046930220943  \\
            7.89  0.021718046930220943  \\
            7.9  0.021718046930220943  \\
            7.91  0.021718046930220943  \\
            7.92  0.021718046930220943  \\
            7.93  0.021718046930220943  \\
            7.94  0.021718046930220943  \\
            7.95  0.021718046930220943  \\
            7.96  0.02171804693022094  \\
            7.97  0.021718046930220943  \\
            7.98  0.021718046930220943  \\
            7.99  0.02171804693022094  \\
            8.0  0.021718046930220943  \\
            8.01  0.021718046930220943  \\
            8.02  0.021718046930220943  \\
            8.03  0.021718046930220943  \\
            8.04  0.021718046930220943  \\
            8.05  0.021718046930220943  \\
            8.06  0.021718046930220943  \\
            8.07  0.021718046930220943  \\
            8.08  0.021718046930220943  \\
            8.09  0.021718046930220943  \\
            8.1  0.021718046930220943  \\
            8.11  0.021718046930220943  \\
            8.12  0.021718046930220947  \\
            8.13  0.021718046930220943  \\
            8.14  0.021718046930220943  \\
            8.15  0.021718046930220943  \\
            8.16  0.021718046930220943  \\
            8.17  0.021718046930220943  \\
            8.18  0.021718046930220943  \\
            8.19  0.021718046930220943  \\
            8.2  0.021718046930220943  \\
            8.21  0.021718046930220943  \\
            8.22  0.02171804693022094  \\
            8.23  0.021718046930220943  \\
            8.24  0.021718046930220943  \\
            8.25  0.021718046930220943  \\
            8.26  0.021718046930220943  \\
            8.27  0.021718046930220943  \\
            8.28  0.021718046930220943  \\
            8.29  0.021718046930220943  \\
            8.3  0.021718046930220943  \\
            8.31  0.021718046930220943  \\
            8.32  0.021718046930220947  \\
            8.33  0.021718046930220943  \\
            8.34  0.021718046930220943  \\
            8.35  0.021718046930220943  \\
            8.36  0.021718046930220943  \\
            8.37  0.02171804693022094  \\
            8.38  0.021718046930220943  \\
            8.39  0.021718046930220943  \\
            8.4  0.02171804693022094  \\
            8.41  0.021718046930220943  \\
            8.42  0.021718046930220943  \\
            8.43  0.02171804693022094  \\
            8.44  0.021718046930220943  \\
            8.45  0.021718046930220943  \\
            8.46  0.021718046930220943  \\
            8.47  0.021718046930220943  \\
            8.48  0.021718046930220943  \\
            8.49  0.021718046930220943  \\
            8.5  0.021718046930220943  \\
            8.51  0.021718046930220947  \\
            8.52  0.021718046930220943  \\
            8.53  0.021718046930220943  \\
            8.54  0.021718046930220943  \\
            8.55  0.021718046930220943  \\
            8.56  0.021718046930220943  \\
            8.57  0.021718046930220943  \\
            8.58  0.021718046930220943  \\
            8.59  0.021718046930220943  \\
            8.6  0.021718046930220943  \\
            8.61  0.021718046930220943  \\
            8.62  0.02171804693022094  \\
            8.63  0.021718046930220943  \\
            8.64  0.021718046930220943  \\
            8.65  0.021718046930220943  \\
            8.66  0.021718046930220943  \\
            8.67  0.021718046930220943  \\
            8.68  0.021718046930220943  \\
            8.69  0.021718046930220947  \\
            8.7  0.021718046930220943  \\
            8.71  0.021718046930220943  \\
            8.72  0.021718046930220943  \\
            8.73  0.021718046930220943  \\
            8.74  0.021718046930220943  \\
            8.75  0.02171804693022094  \\
            8.76  0.021718046930220943  \\
            8.77  0.021718046930220943  \\
            8.78  0.021718046930220943  \\
            8.79  0.021718046930220943  \\
            8.8  0.021718046930220943  \\
            8.81  0.021718046930220943  \\
            8.82  0.021718046930220943  \\
            8.83  0.021718046930220943  \\
            8.84  0.021718046930220943  \\
            8.85  0.021718046930220943  \\
            8.86  0.021718046930220943  \\
            8.87  0.021718046930220943  \\
            8.88  0.021718046930220943  \\
            8.89  0.021718046930220947  \\
            8.9  0.021718046930220943  \\
            8.91  0.021718046930220943  \\
            8.92  0.021718046930220943  \\
            8.93  0.021718046930220943  \\
            8.94  0.02171804693022094  \\
            8.95  0.021718046930220943  \\
            8.96  0.021718046930220943  \\
            8.97  0.02171804693022094  \\
            8.98  0.021718046930220943  \\
            8.99  0.021718046930220943  \\
            9.0  0.02171804693022094  \\
            9.01  0.021718046930220943  \\
            9.02  0.021718046930220943  \\
            9.03  0.021718046930220943  \\
            9.04  0.021718046930220943  \\
            9.05  0.021718046930220943  \\
            9.06  0.021718046930220943  \\
            9.07  0.021718046930220947  \\
            9.08  0.021718046930220943  \\
            9.09  0.021718046930220943  \\
            9.1  0.021718046930220943  \\
            9.11  0.021718046930220943  \\
            9.12  0.021718046930220943  \\
            9.13  0.021718046930220943  \\
            9.14  0.021718046930220943  \\
            9.15  0.021718046930220943  \\
            9.16  0.021718046930220943  \\
            9.17  0.021718046930220943  \\
            9.18  0.021718046930220943  \\
            9.19  0.02171804693022094  \\
            9.2  0.021718046930220943  \\
            9.21  0.021718046930220943  \\
            9.22  0.021718046930220943  \\
            9.23  0.021718046930220943  \\
            9.24  0.021718046930220943  \\
            9.25  0.021718046930220943  \\
            9.26  0.021718046930220947  \\
            9.27  0.021718046930220943  \\
            9.28  0.021718046930220943  \\
            9.29  0.021718046930220943  \\
            9.3  0.021718046930220943  \\
            9.31  0.021718046930220943  \\
            9.32  0.02171804693022094  \\
            9.33  0.021718046930220943  \\
            9.34  0.021718046930220943  \\
            9.35  0.021718046930220943  \\
            9.36  0.021718046930220943  \\
            9.37  0.021718046930220947  \\
            9.38  0.02171804693022094  \\
            9.39  0.021718046930220943  \\
            9.4  0.021718046930220943  \\
            9.41  0.021718046930220943  \\
            9.42  0.021718046930220943  \\
            9.43  0.021718046930220943  \\
            9.44  0.021718046930220943  \\
            9.45  0.021718046930220943  \\
            9.46  0.021718046930220947  \\
            9.47  0.021718046930220943  \\
            9.48  0.021718046930220943  \\
            9.49  0.021718046930220943  \\
            9.5  0.021718046930220943  \\
            9.51  0.021718046930220947  \\
            9.52  0.021718046930220947  \\
            9.53  0.021718046930220947  \\
            9.54  0.021718046930220943  \\
            9.55  0.021718046930220943  \\
            9.56  0.02171804693022094  \\
            9.57  0.021718046930220943  \\
            9.58  0.021718046930220943  \\
            9.59  0.021718046930220943  \\
            9.6  0.021718046930220943  \\
            9.61  0.021718046930220943  \\
            9.62  0.021718046930220943  \\
            9.63  0.021718046930220943  \\
            9.64  0.021718046930220943  \\
            9.65  0.021718046930220943  \\
            9.66  0.021718046930220943  \\
            9.67  0.021718046930220943  \\
            9.68  0.021718046930220943  \\
            9.69  0.021718046930220943  \\
            9.7  0.021718046930220943  \\
            9.71  0.021718046930220947  \\
            9.72  0.021718046930220947  \\
            9.73  0.021718046930220943  \\
            9.74  0.021718046930220943  \\
            9.75  0.021718046930220943  \\
            9.76  0.02171804693022094  \\
            9.77  0.021718046930220943  \\
            9.78  0.02171804693022094  \\
            9.79  0.021718046930220943  \\
            9.8  0.021718046930220943  \\
            9.81  0.021718046930220943  \\
            9.82  0.021718046930220943  \\
            9.83  0.021718046930220943  \\
            9.84  0.021718046930220943  \\
            9.85  0.021718046930220943  \\
            9.86  0.021718046930220943  \\
            9.87  0.021718046930220943  \\
            9.88  0.021718046930220943  \\
            9.89  0.021718046930220943  \\
            9.9  0.021718046930220943  \\
            9.91  0.02171804693022094  \\
            9.92  0.021718046930220943  \\
            9.93  0.02171804693022094  \\
            9.94  0.021718046930220943  \\
            9.95  0.021718046930220943  \\
            9.96  0.021718046930220943  \\
            9.97  0.021718046930220943  \\
            9.98  0.021718046930220943  \\
            9.99  0.021718046930220943  \\
            10.0  0.021718046930220943  \\
            10.01  0.021718046930220943  \\
            10.02  0.02171804693022094  \\
            10.03  0.02171804693022094  \\
            10.04  0.021718046930220943  \\
            10.05  0.021718046930220943  \\
            10.06  0.021718046930220943  \\
            10.07  0.021718046930220943  \\
            10.08  0.021718046930220943  \\
            10.09  0.021718046930220943  \\
            10.1  0.021718046930220943  \\
            10.11  0.02171804693022094  \\
            10.12  0.021718046930220943  \\
            10.13  0.021718046930220943  \\
            10.14  0.021718046930220947  \\
            10.15  0.021718046930220943  \\
            10.16  0.021718046930220947  \\
            10.17  0.021718046930220943  \\
            10.18  0.021718046930220943  \\
            10.19  0.021718046930220943  \\
            10.2  0.021718046930220943  \\
            10.21  0.021718046930220943  \\
            10.22  0.021718046930220943  \\
            10.23  0.021718046930220943  \\
            10.24  0.021718046930220943  \\
            10.25  0.021718046930220943  \\
            10.26  0.021718046930220943  \\
            10.27  0.021718046930220947  \\
            10.28  0.021718046930220947  \\
            10.29  0.021718046930220947  \\
            10.3  0.021718046930220943  \\
            10.31  0.021718046930220943  \\
            10.32  0.02171804693022094  \\
            10.33  0.021718046930220947  \\
            10.34  0.021718046930220943  \\
            10.35  0.021718046930220943  \\
            10.36  0.021718046930220943  \\
            10.37  0.021718046930220943  \\
            10.38  0.021718046930220943  \\
            10.39  0.021718046930220943  \\
            10.4  0.021718046930220943  \\
            10.41  0.021718046930220943  \\
            10.42  0.021718046930220943  \\
            10.43  0.021718046930220943  \\
            10.44  0.021718046930220943  \\
            10.45  0.021718046930220943  \\
            10.46  0.02171804693022094  \\
            10.47  0.02171804693022094  \\
            10.48  0.02171804693022094  \\
            10.49  0.021718046930220943  \\
            10.5  0.021718046930220943  \\
            10.51  0.021718046930220943  \\
            10.52  0.021718046930220943  \\
            10.53  0.021718046930220943  \\
            10.54  0.021718046930220943  \\
            10.55  0.021718046930220943  \\
            10.56  0.021718046930220943  \\
            10.57  0.021718046930220943  \\
            10.58  0.021718046930220943  \\
            10.59  0.021718046930220943  \\
            10.6  0.021718046930220943  \\
            10.61  0.021718046930220943  \\
            10.62  0.021718046930220943  \\
            10.63  0.021718046930220943  \\
            10.64  0.021718046930220943  \\
            10.65  0.021718046930220943  \\
            10.66  0.021718046930220943  \\
            10.67  0.02171804693022094  \\
            10.68  0.021718046930220943  \\
            10.69  0.02171804693022094  \\
            10.7  0.021718046930220943  \\
            10.71  0.02171804693022094  \\
            10.72  0.021718046930220943  \\
            10.73  0.021718046930220943  \\
            10.74  0.021718046930220943  \\
            10.75  0.021718046930220943  \\
            10.76  0.021718046930220943  \\
            10.77  0.021718046930220943  \\
            10.78  0.02171804693022094  \\
            10.79  0.02171804693022094  \\
            10.8  0.021718046930220943  \\
            10.81  0.021718046930220943  \\
            10.82  0.021718046930220943  \\
            10.83  0.021718046930220943  \\
            10.84  0.021718046930220943  \\
            10.85  0.021718046930220943  \\
            10.86  0.021718046930220943  \\
            10.87  0.021718046930220943  \\
            10.88  0.02171804693022094  \\
            10.89  0.021718046930220943  \\
            10.9  0.021718046930220943  \\
            10.91  0.02171804693022094  \\
            10.92  0.021718046930220947  \\
            10.93  0.021718046930220943  \\
            10.94  0.021718046930220943  \\
            10.95  0.021718046930220943  \\
            10.96  0.021718046930220943  \\
            10.97  0.021718046930220943  \\
            10.98  0.021718046930220943  \\
            10.99  0.021718046930220943  \\
            11.0  0.021718046930220943  \\
            11.01  0.021718046930220943  \\
            11.02  0.021718046930220943  \\
            11.03  0.021718046930220947  \\
            11.04  0.021718046930220947  \\
            11.05  0.021718046930220943  \\
            11.06  0.021718046930220943  \\
            11.07  0.021718046930220943  \\
            11.08  0.02171804693022094  \\
            11.09  0.021718046930220947  \\
            11.1  0.021718046930220947  \\
            11.11  0.021718046930220943  \\
            11.12  0.021718046930220943  \\
            11.13  0.021718046930220943  \\
            11.14  0.021718046930220943  \\
            11.15  0.021718046930220943  \\
            11.16  0.021718046930220943  \\
            11.17  0.021718046930220943  \\
            11.18  0.021718046930220943  \\
            11.19  0.02171804693022094  \\
            11.2  0.02171804693022094  \\
            11.21  0.02171804693022094  \\
            11.22  0.02171804693022094  \\
            11.23  0.02171804693022094  \\
            11.24  0.02171804693022094  \\
            11.25  0.021718046930220943  \\
            11.26  0.021718046930220943  \\
            11.27  0.021718046930220943  \\
            11.28  0.021718046930220943  \\
            11.29  0.021718046930220943  \\
            11.3  0.02171804693022094  \\
            11.31  0.021718046930220943  \\
            11.32  0.021718046930220943  \\
            11.33  0.021718046930220943  \\
            11.34  0.021718046930220943  \\
            11.35  0.021718046930220943  \\
            11.36  0.021718046930220943  \\
            11.37  0.021718046930220943  \\
            11.38  0.021718046930220943  \\
            11.39  0.021718046930220943  \\
            11.4  0.021718046930220943  \\
            11.41  0.021718046930220943  \\
            11.42  0.021718046930220943  \\
            11.43  0.021718046930220943  \\
            11.44  0.021718046930220943  \\
            11.45  0.02171804693022094  \\
            11.46  0.021718046930220943  \\
            11.47  0.02171804693022094  \\
            11.48  0.021718046930220943  \\
            11.49  0.021718046930220943  \\
            11.5  0.021718046930220943  \\
            11.51  0.021718046930220943  \\
            11.52  0.021718046930220943  \\
            11.53  0.021718046930220943  \\
            11.54  0.02171804693022094  \\
            11.55  0.021718046930220943  \\
            11.56  0.021718046930220943  \\
            11.57  0.021718046930220943  \\
            11.58  0.021718046930220943  \\
            11.59  0.021718046930220943  \\
            11.6  0.021718046930220943  \\
            11.61  0.021718046930220943  \\
            11.62  0.02171804693022094  \\
            11.63  0.02171804693022094  \\
            11.64  0.02171804693022094  \\
            11.65  0.021718046930220943  \\
            11.66  0.021718046930220943  \\
            11.67  0.021718046930220943  \\
            11.68  0.021718046930220943  \\
            11.69  0.021718046930220943  \\
            11.7  0.021718046930220943  \\
            11.71  0.021718046930220943  \\
            11.72  0.021718046930220943  \\
            11.73  0.021718046930220943  \\
            11.74  0.021718046930220943  \\
            11.75  0.021718046930220943  \\
            11.76  0.021718046930220943  \\
            11.77  0.021718046930220943  \\
            11.78  0.021718046930220943  \\
            11.79  0.021718046930220943  \\
            11.8  0.021718046930220943  \\
            11.81  0.021718046930220943  \\
            11.82  0.021718046930220943  \\
            11.83  0.021718046930220943  \\
            11.84  0.02171804693022094  \\
            11.85  0.021718046930220947  \\
            11.86  0.021718046930220947  \\
            11.87  0.021718046930220947  \\
            11.88  0.021718046930220943  \\
            11.89  0.021718046930220943  \\
            11.9  0.021718046930220943  \\
            11.91  0.021718046930220943  \\
            11.92  0.021718046930220943  \\
            11.93  0.021718046930220943  \\
            11.94  0.021718046930220943  \\
            11.95  0.021718046930220947  \\
            11.96  0.021718046930220943  \\
            11.97  0.02171804693022094  \\
            11.98  0.02171804693022094  \\
            11.99  0.02171804693022094  \\
            12.0  0.02171804693022094  \\
            12.01  0.021718046930220943  \\
            12.02  0.021718046930220943  \\
            12.03  0.021718046930220943  \\
            12.04  0.021718046930220943  \\
            12.05  0.021718046930220943  \\
            12.06  0.021718046930220943  \\
            12.07  0.021718046930220943  \\
            12.08  0.021718046930220943  \\
            12.09  0.021718046930220943  \\
            12.1  0.021718046930220943  \\
            12.11  0.021718046930220943  \\
            12.12  0.021718046930220943  \\
            12.13  0.021718046930220943  \\
            12.14  0.021718046930220943  \\
            12.15  0.021718046930220943  \\
            12.16  0.021718046930220943  \\
            12.17  0.021718046930220943  \\
            12.18  0.021718046930220943  \\
            12.19  0.021718046930220943  \\
            12.2  0.021718046930220943  \\
            12.21  0.021718046930220943  \\
            12.22  0.021718046930220943  \\
            12.23  0.021718046930220943  \\
            12.24  0.02171804693022094  \\
            12.25  0.021718046930220943  \\
            12.26  0.021718046930220943  \\
            12.27  0.021718046930220943  \\
            12.28  0.021718046930220943  \\
            12.29  0.021718046930220943  \\
            12.3  0.021718046930220943  \\
            12.31  0.021718046930220943  \\
            12.32  0.021718046930220943  \\
            12.33  0.021718046930220943  \\
            12.34  0.021718046930220943  \\
            12.35  0.021718046930220943  \\
            12.36  0.021718046930220947  \\
            12.37  0.021718046930220947  \\
            12.38  0.021718046930220943  \\
            12.39  0.021718046930220947  \\
            12.4  0.02171804693022094  \\
            12.41  0.021718046930220943  \\
            12.42  0.021718046930220943  \\
            12.43  0.021718046930220943  \\
            12.44  0.021718046930220943  \\
            12.45  0.021718046930220943  \\
            12.46  0.021718046930220943  \\
            12.47  0.021718046930220943  \\
            12.48  0.021718046930220943  \\
            12.49  0.021718046930220943  \\
            12.5  0.021718046930220943  \\
            12.51  0.021718046930220943  \\
            12.52  0.021718046930220943  \\
            12.53  0.021718046930220943  \\
            12.54  0.021718046930220943  \\
            12.55  0.021718046930220943  \\
            12.56  0.021718046930220943  \\
            12.57  0.021718046930220943  \\
            12.58  0.021718046930220943  \\
            12.59  0.021718046930220943  \\
            12.6  0.02171804693022094  \\
            12.61  0.021718046930220943  \\
            12.62  0.021718046930220947  \\
            12.63  0.021718046930220943  \\
            12.64  0.021718046930220943  \\
            12.65  0.021718046930220943  \\
            12.66  0.021718046930220943  \\
            12.67  0.021718046930220943  \\
            12.68  0.021718046930220943  \\
            12.69  0.021718046930220943  \\
            12.7  0.021718046930220943  \\
            12.71  0.021718046930220943  \\
            12.72  0.021718046930220943  \\
            12.73  0.021718046930220943  \\
            12.74  0.021718046930220943  \\
            12.75  0.02171804693022094  \\
            12.76  0.021718046930220943  \\
            12.77  0.021718046930220943  \\
            12.78  0.021718046930220943  \\
            12.79  0.021718046930220943  \\
            12.8  0.021718046930220943  \\
            12.81  0.021718046930220943  \\
            12.82  0.021718046930220943  \\
            12.83  0.021718046930220943  \\
            12.84  0.021718046930220943  \\
            12.85  0.021718046930220943  \\
            12.86  0.021718046930220943  \\
            12.87  0.021718046930220943  \\
            12.88  0.021718046930220943  \\
            12.89  0.021718046930220943  \\
            12.9  0.021718046930220943  \\
            12.91  0.021718046930220943  \\
            12.92  0.021718046930220943  \\
            12.93  0.021718046930220943  \\
            12.94  0.021718046930220943  \\
            12.95  0.021718046930220943  \\
            12.96  0.021718046930220947  \\
            12.97  0.021718046930220943  \\
            12.98  0.021718046930220943  \\
            12.99  0.021718046930220943  \\
            13.0  0.02171804693022094  \\
            13.01  0.02171804693022094  \\
            13.02  0.021718046930220943  \\
            13.03  0.021718046930220943  \\
            13.04  0.021718046930220943  \\
            13.05  0.021718046930220943  \\
            13.06  0.021718046930220943  \\
            13.07  0.021718046930220943  \\
            13.08  0.021718046930220943  \\
            13.09  0.021718046930220943  \\
            13.1  0.021718046930220943  \\
            13.11  0.021718046930220943  \\
            13.12  0.021718046930220943  \\
            13.13  0.021718046930220943  \\
            13.14  0.021718046930220943  \\
            13.15  0.021718046930220947  \\
            13.16  0.021718046930220943  \\
            13.17  0.021718046930220943  \\
            13.18  0.021718046930220943  \\
            13.19  0.021718046930220943  \\
            13.2  0.021718046930220943  \\
            13.21  0.021718046930220943  \\
            13.22  0.021718046930220943  \\
            13.23  0.021718046930220943  \\
            13.24  0.021718046930220943  \\
            13.25  0.021718046930220943  \\
            13.26  0.021718046930220943  \\
            13.27  0.021718046930220943  \\
            13.28  0.021718046930220943  \\
            13.29  0.021718046930220943  \\
            13.3  0.021718046930220943  \\
            13.31  0.021718046930220943  \\
            13.32  0.021718046930220943  \\
            13.33  0.021718046930220943  \\
            13.34  0.021718046930220943  \\
            13.35  0.021718046930220943  \\
            13.36  0.021718046930220943  \\
            13.37  0.021718046930220943  \\
            13.38  0.021718046930220943  \\
            13.39  0.021718046930220947  \\
            13.4  0.021718046930220943  \\
            13.41  0.021718046930220943  \\
            13.42  0.021718046930220943  \\
            13.43  0.021718046930220943  \\
            13.44  0.021718046930220943  \\
            13.45  0.021718046930220943  \\
            13.46  0.021718046930220943  \\
            13.47  0.021718046930220943  \\
            13.48  0.021718046930220943  \\
            13.49  0.021718046930220943  \\
            13.5  0.021718046930220943  \\
            13.51  0.021718046930220943  \\
            13.52  0.021718046930220943  \\
            13.53  0.021718046930220943  \\
            13.54  0.021718046930220947  \\
            13.55  0.021718046930220943  \\
            13.56  0.021718046930220943  \\
            13.57  0.021718046930220943  \\
            13.58  0.021718046930220943  \\
            13.59  0.021718046930220943  \\
            13.6  0.021718046930220943  \\
            13.61  0.021718046930220943  \\
            13.62  0.021718046930220943  \\
            13.63  0.021718046930220943  \\
            13.64  0.021718046930220943  \\
            13.65  0.021718046930220943  \\
            13.66  0.021718046930220943  \\
            13.67  0.021718046930220943  \\
            13.68  0.021718046930220943  \\
            13.69  0.021718046930220943  \\
            13.7  0.021718046930220943  \\
            13.71  0.021718046930220947  \\
            13.72  0.021718046930220947  \\
            13.73  0.021718046930220947  \\
            13.74  0.021718046930220943  \\
            13.75  0.021718046930220943  \\
            13.76  0.02171804693022094  \\
            13.77  0.02171804693022094  \\
            13.78  0.021718046930220943  \\
            13.79  0.021718046930220943  \\
            13.8  0.021718046930220943  \\
            13.81  0.021718046930220943  \\
            13.82  0.021718046930220943  \\
            13.83  0.021718046930220943  \\
            13.84  0.021718046930220943  \\
            13.85  0.021718046930220943  \\
            13.86  0.021718046930220943  \\
            13.87  0.021718046930220943  \\
            13.88  0.021718046930220943  \\
            13.89  0.021718046930220943  \\
            13.9  0.021718046930220943  \\
            13.91  0.021718046930220943  \\
            13.92  0.021718046930220943  \\
            13.93  0.021718046930220943  \\
            13.94  0.021718046930220943  \\
            13.95  0.021718046930220943  \\
            13.96  0.021718046930220943  \\
            13.97  0.021718046930220943  \\
            13.98  0.021718046930220943  \\
            13.99  0.021718046930220943  \\
            14.0  0.021718046930220943  \\
            14.01  0.02171804693022094  \\
            14.02  0.02171804693022094  \\
            14.03  0.021718046930220943  \\
            14.04  0.021718046930220943  \\
            14.05  0.021718046930220943  \\
            14.06  0.021718046930220943  \\
            14.07  0.021718046930220943  \\
            14.08  0.021718046930220943  \\
            14.09  0.021718046930220943  \\
            14.1  0.021718046930220943  \\
            14.11  0.021718046930220943  \\
            14.12  0.021718046930220943  \\
            14.13  0.021718046930220947  \\
            14.14  0.021718046930220947  \\
            14.15  0.021718046930220947  \\
            14.16  0.021718046930220943  \\
            14.17  0.021718046930220943  \\
            14.18  0.021718046930220943  \\
            14.19  0.021718046930220943  \\
            14.2  0.021718046930220943  \\
            14.21  0.021718046930220947  \\
            14.22  0.021718046930220943  \\
            14.23  0.021718046930220943  \\
            14.24  0.021718046930220943  \\
            14.25  0.021718046930220943  \\
            14.26  0.021718046930220943  \\
            14.27  0.021718046930220943  \\
            14.28  0.021718046930220943  \\
            14.29  0.021718046930220943  \\
            14.3  0.021718046930220943  \\
            14.31  0.021718046930220943  \\
            14.32  0.021718046930220943  \\
            14.33  0.021718046930220943  \\
            14.34  0.021718046930220943  \\
            14.35  0.021718046930220943  \\
            14.36  0.021718046930220943  \\
            14.37  0.021718046930220943  \\
            14.38  0.021718046930220943  \\
            14.39  0.021718046930220943  \\
            14.4  0.021718046930220943  \\
            14.41  0.021718046930220943  \\
            14.42  0.021718046930220943  \\
            14.43  0.021718046930220943  \\
            14.44  0.021718046930220943  \\
            14.45  0.021718046930220943  \\
            14.46  0.021718046930220947  \\
            14.47  0.021718046930220947  \\
            14.48  0.021718046930220947  \\
            14.49  0.02171804693022094  \\
            14.5  0.021718046930220943  \\
            14.51  0.021718046930220943  \\
            14.52  0.02171804693022094  \\
            14.53  0.02171804693022094  \\
            14.54  0.021718046930220943  \\
            14.55  0.021718046930220943  \\
            14.56  0.021718046930220943  \\
            14.57  0.021718046930220943  \\
            14.58  0.021718046930220943  \\
            14.59  0.021718046930220943  \\
            14.6  0.021718046930220943  \\
            14.61  0.021718046930220943  \\
            14.62  0.021718046930220943  \\
            14.63  0.021718046930220943  \\
            14.64  0.021718046930220943  \\
            14.65  0.021718046930220943  \\
            14.66  0.021718046930220943  \\
            14.67  0.021718046930220943  \\
            14.68  0.02171804693022094  \\
            14.69  0.021718046930220943  \\
            14.7  0.021718046930220943  \\
            14.71  0.021718046930220943  \\
            14.72  0.021718046930220943  \\
            14.73  0.021718046930220943  \\
            14.74  0.021718046930220943  \\
            14.75  0.021718046930220943  \\
            14.76  0.021718046930220943  \\
            14.77  0.02171804693022094  \\
            14.78  0.02171804693022094  \\
            14.79  0.021718046930220943  \\
            14.8  0.02171804693022094  \\
            14.81  0.02171804693022094  \\
            14.82  0.021718046930220943  \\
            14.83  0.021718046930220943  \\
            14.84  0.021718046930220943  \\
            14.85  0.021718046930220943  \\
            14.86  0.021718046930220943  \\
            14.87  0.021718046930220943  \\
            14.88  0.021718046930220943  \\
            14.89  0.021718046930220943  \\
            14.9  0.021718046930220947  \\
            14.91  0.021718046930220947  \\
            14.92  0.021718046930220943  \\
            14.93  0.021718046930220943  \\
            14.94  0.021718046930220943  \\
            14.95  0.021718046930220943  \\
            14.96  0.021718046930220947  \\
            14.97  0.021718046930220947  \\
            14.98  0.021718046930220943  \\
            14.99  0.021718046930220943  \\
            15.0  0.021718046930220943  \\
            15.01  0.021718046930220943  \\
            15.02  0.021718046930220943  \\
            15.03  0.021718046930220943  \\
            15.04  0.021718046930220943  \\
            15.05  0.021718046930220943  \\
            15.06  0.021718046930220943  \\
            15.07  0.02171804693022094  \\
            15.08  0.021718046930220943  \\
            15.09  0.021718046930220943  \\
            15.1  0.021718046930220943  \\
            15.11  0.021718046930220943  \\
            15.12  0.021718046930220943  \\
            15.13  0.021718046930220943  \\
            15.14  0.021718046930220943  \\
            15.15  0.021718046930220943  \\
            15.16  0.021718046930220943  \\
            15.17  0.021718046930220943  \\
            15.18  0.021718046930220943  \\
            15.19  0.021718046930220943  \\
            15.2  0.021718046930220943  \\
            15.21  0.02171804693022094  \\
            15.22  0.02171804693022094  \\
            15.23  0.02171804693022094  \\
            15.24  0.02171804693022094  \\
            15.25  0.02171804693022094  \\
            15.26  0.021718046930220943  \\
            15.27  0.021718046930220943  \\
            15.28  0.021718046930220943  \\
            15.29  0.02171804693022094  \\
            15.3  0.021718046930220943  \\
            15.31  0.021718046930220943  \\
            15.32  0.021718046930220943  \\
            15.33  0.021718046930220943  \\
            15.34  0.021718046930220943  \\
            15.35  0.021718046930220943  \\
            15.36  0.02171804693022094  \\
            15.37  0.021718046930220943  \\
            15.38  0.021718046930220943  \\
            15.39  0.021718046930220943  \\
            15.4  0.021718046930220943  \\
            15.41  0.021718046930220943  \\
            15.42  0.021718046930220943  \\
            15.43  0.021718046930220947  \\
            15.44  0.02171804693022094  \\
            15.45  0.021718046930220947  \\
            15.46  0.021718046930220943  \\
            15.47  0.021718046930220943  \\
            15.48  0.021718046930220943  \\
            15.49  0.021718046930220943  \\
            15.5  0.021718046930220943  \\
            15.51  0.021718046930220943  \\
            15.52  0.021718046930220943  \\
            15.53  0.02171804693022094  \\
            15.54  0.02171804693022094  \\
            15.55  0.021718046930220943  \\
            15.56  0.021718046930220943  \\
            15.57  0.021718046930220947  \\
            15.58  0.02171804693022094  \\
            15.59  0.021718046930220943  \\
            15.6  0.021718046930220943  \\
            15.61  0.021718046930220943  \\
            15.62  0.021718046930220943  \\
            15.63  0.021718046930220943  \\
            15.64  0.021718046930220943  \\
            15.65  0.021718046930220943  \\
            15.66  0.021718046930220947  \\
            15.67  0.021718046930220947  \\
            15.68  0.021718046930220943  \\
            15.69  0.021718046930220943  \\
            15.7  0.021718046930220943  \\
            15.71  0.021718046930220943  \\
            15.72  0.021718046930220943  \\
            15.73  0.021718046930220943  \\
            15.74  0.021718046930220943  \\
            15.75  0.021718046930220943  \\
            15.76  0.021718046930220943  \\
            15.77  0.021718046930220943  \\
            15.78  0.021718046930220943  \\
            15.79  0.021718046930220943  \\
            15.8  0.021718046930220947  \\
            15.81  0.021718046930220943  \\
            15.82  0.021718046930220943  \\
            15.83  0.02171804693022094  \\
            15.84  0.021718046930220947  \\
            15.85  0.02171804693022094  \\
            15.86  0.021718046930220947  \\
            15.87  0.021718046930220943  \\
            15.88  0.021718046930220943  \\
            15.89  0.021718046930220943  \\
            15.9  0.021718046930220943  \\
            15.91  0.021718046930220943  \\
            15.92  0.021718046930220943  \\
            15.93  0.021718046930220943  \\
            15.94  0.021718046930220943  \\
            15.95  0.021718046930220943  \\
            15.96  0.021718046930220943  \\
            15.97  0.02171804693022094  \\
            15.98  0.02171804693022094  \\
            15.99  0.02171804693022094  \\
            16.0  0.02171804693022094  \\
            16.01  0.021718046930220943  \\
            16.02  0.021718046930220943  \\
            16.03  0.021718046930220943  \\
            16.04  0.021718046930220943  \\
            16.05  0.021718046930220943  \\
            16.06  0.021718046930220943  \\
            16.07  0.021718046930220943  \\
            16.08  0.021718046930220943  \\
            16.09  0.021718046930220943  \\
            16.1  0.021718046930220943  \\
            16.11  0.021718046930220943  \\
            16.12  0.021718046930220943  \\
            16.13  0.021718046930220943  \\
            16.14  0.021718046930220943  \\
            16.15  0.021718046930220943  \\
            16.16  0.021718046930220943  \\
            16.17  0.021718046930220943  \\
            16.18  0.021718046930220943  \\
            16.19  0.021718046930220947  \\
            16.2  0.021718046930220943  \\
            16.21  0.021718046930220947  \\
            16.22  0.02171804693022094  \\
            16.23  0.021718046930220943  \\
            16.24  0.021718046930220943  \\
            16.25  0.021718046930220943  \\
            16.26  0.021718046930220943  \\
            16.27  0.021718046930220943  \\
            16.28  0.021718046930220943  \\
            16.29  0.02171804693022094  \\
            16.3  0.021718046930220943  \\
            16.31  0.02171804693022094  \\
            16.32  0.021718046930220943  \\
            16.33  0.02171804693022094  \\
            16.34  0.021718046930220943  \\
            16.35  0.021718046930220943  \\
            16.36  0.021718046930220943  \\
            16.37  0.021718046930220943  \\
            16.38  0.021718046930220943  \\
            16.39  0.02171804693022094  \\
            16.4  0.021718046930220943  \\
            16.41  0.021718046930220943  \\
            16.42  0.021718046930220943  \\
            16.43  0.021718046930220947  \\
            16.44  0.021718046930220943  \\
            16.45  0.021718046930220943  \\
            16.46  0.021718046930220943  \\
            16.47  0.021718046930220943  \\
            16.48  0.021718046930220943  \\
            16.49  0.021718046930220943  \\
            16.5  0.021718046930220943  \\
            16.51  0.021718046930220943  \\
            16.52  0.021718046930220943  \\
            16.53  0.021718046930220943  \\
            16.54  0.021718046930220947  \\
            16.55  0.021718046930220943  \\
            16.56  0.021718046930220947  \\
            16.57  0.021718046930220943  \\
            16.58  0.021718046930220947  \\
            16.59  0.02171804693022094  \\
            16.6  0.021718046930220943  \\
            16.61  0.02171804693022094  \\
            16.62  0.021718046930220943  \\
            16.63  0.021718046930220943  \\
            16.64  0.021718046930220943  \\
            16.65  0.021718046930220943  \\
            16.66  0.021718046930220943  \\
            16.67  0.021718046930220943  \\
            16.68  0.021718046930220943  \\
            16.69  0.021718046930220943  \\
            16.7  0.021718046930220947  \\
            16.71  0.021718046930220943  \\
            16.72  0.021718046930220943  \\
            16.73  0.02171804693022094  \\
            16.74  0.021718046930220943  \\
            16.75  0.02171804693022094  \\
            16.76  0.021718046930220943  \\
            16.77  0.02171804693022094  \\
            16.78  0.021718046930220943  \\
            16.79  0.021718046930220943  \\
            16.8  0.021718046930220943  \\
            16.81  0.021718046930220943  \\
            16.82  0.021718046930220943  \\
            16.83  0.021718046930220943  \\
            16.84  0.021718046930220943  \\
            16.85  0.021718046930220943  \\
            16.86  0.021718046930220943  \\
            16.87  0.021718046930220943  \\
            16.88  0.021718046930220943  \\
            16.89  0.021718046930220943  \\
            16.9  0.021718046930220943  \\
            16.91  0.021718046930220943  \\
            16.92  0.021718046930220943  \\
            16.93  0.021718046930220943  \\
            16.94  0.021718046930220943  \\
            16.95  0.021718046930220943  \\
            16.96  0.02171804693022094  \\
            16.97  0.021718046930220943  \\
            16.98  0.02171804693022094  \\
            16.99  0.021718046930220947  \\
            17.0  0.021718046930220943  \\
            17.01  0.021718046930220943  \\
            17.02  0.021718046930220943  \\
            17.03  0.021718046930220943  \\
            17.04  0.021718046930220943  \\
            17.05  0.021718046930220943  \\
            17.06  0.021718046930220947  \\
            17.07  0.021718046930220943  \\
            17.08  0.021718046930220947  \\
            17.09  0.021718046930220943  \\
            17.1  0.021718046930220943  \\
            17.11  0.021718046930220943  \\
            17.12  0.021718046930220943  \\
            17.13  0.02171804693022094  \\
            17.14  0.02171804693022094  \\
            17.15  0.021718046930220943  \\
            17.16  0.021718046930220943  \\
            17.17  0.021718046930220947  \\
            17.18  0.021718046930220943  \\
            17.19  0.021718046930220947  \\
            17.2  0.021718046930220943  \\
            17.21  0.021718046930220943  \\
            17.22  0.021718046930220943  \\
            17.23  0.021718046930220943  \\
            17.24  0.021718046930220943  \\
            17.25  0.021718046930220943  \\
            17.26  0.021718046930220943  \\
            17.27  0.021718046930220943  \\
            17.28  0.021718046930220943  \\
            17.29  0.02171804693022094  \\
            17.3  0.021718046930220943  \\
            17.31  0.021718046930220947  \\
            17.32  0.021718046930220943  \\
            17.33  0.021718046930220947  \\
            17.34  0.021718046930220943  \\
            17.35  0.02171804693022094  \\
            17.36  0.021718046930220943  \\
            17.37  0.02171804693022094  \\
            17.38  0.021718046930220943  \\
            17.39  0.021718046930220943  \\
            17.4  0.021718046930220943  \\
            17.41  0.021718046930220943  \\
            17.42  0.021718046930220943  \\
            17.43  0.021718046930220943  \\
            17.44  0.021718046930220943  \\
            17.45  0.021718046930220943  \\
            17.46  0.021718046930220943  \\
            17.47  0.021718046930220943  \\
            17.48  0.02171804693022094  \\
            17.49  0.021718046930220943  \\
            17.5  0.02171804693022094  \\
            17.51  0.021718046930220943  \\
            17.52  0.02171804693022094  \\
            17.53  0.021718046930220943  \\
            17.54  0.021718046930220943  \\
            17.55  0.021718046930220943  \\
            17.56  0.021718046930220943  \\
            17.57  0.021718046930220943  \\
            17.58  0.021718046930220943  \\
            17.59  0.021718046930220943  \\
            17.6  0.021718046930220943  \\
            17.61  0.021718046930220943  \\
            17.62  0.021718046930220943  \\
            17.63  0.02171804693022094  \\
            17.64  0.021718046930220943  \\
            17.65  0.021718046930220943  \\
            17.66  0.021718046930220943  \\
            17.67  0.021718046930220943  \\
            17.68  0.021718046930220943  \\
            17.69  0.021718046930220943  \\
            17.7  0.021718046930220943  \\
            17.71  0.021718046930220943  \\
            17.72  0.021718046930220943  \\
            17.73  0.021718046930220947  \\
            17.74  0.021718046930220943  \\
            17.75  0.021718046930220947  \\
            17.76  0.021718046930220943  \\
            17.77  0.021718046930220943  \\
            17.78  0.021718046930220943  \\
            17.79  0.021718046930220943  \\
            17.8  0.021718046930220943  \\
            17.81  0.021718046930220947  \\
            17.82  0.021718046930220943  \\
            17.83  0.021718046930220947  \\
            17.84  0.021718046930220943  \\
            17.85  0.021718046930220943  \\
            17.86  0.021718046930220943  \\
            17.87  0.021718046930220947  \\
            17.88  0.021718046930220943  \\
            17.89  0.021718046930220943  \\
            17.9  0.021718046930220943  \\
            17.91  0.021718046930220943  \\
            17.92  0.021718046930220943  \\
            17.93  0.021718046930220943  \\
            17.94  0.021718046930220943  \\
            17.95  0.021718046930220943  \\
            17.96  0.021718046930220943  \\
            17.97  0.021718046930220943  \\
            17.98  0.021718046930220943  \\
            17.99  0.021718046930220943  \\
            18.0  0.021718046930220943  \\
            18.01  0.021718046930220943  \\
            18.02  0.021718046930220943  \\
            18.03  0.021718046930220943  \\
            18.04  0.021718046930220943  \\
            18.05  0.021718046930220943  \\
            18.06  0.021718046930220943  \\
            18.07  0.021718046930220943  \\
            18.08  0.021718046930220947  \\
            18.09  0.021718046930220943  \\
            18.1  0.021718046930220947  \\
            18.11  0.021718046930220943  \\
            18.12  0.021718046930220947  \\
            18.13  0.02171804693022094  \\
            18.14  0.021718046930220947  \\
            18.15  0.021718046930220943  \\
            18.16  0.021718046930220943  \\
            18.17  0.021718046930220943  \\
            18.18  0.021718046930220943  \\
            18.19  0.021718046930220943  \\
            18.2  0.021718046930220943  \\
            18.21  0.021718046930220943  \\
            18.22  0.021718046930220943  \\
            18.23  0.021718046930220943  \\
            18.24  0.021718046930220943  \\
            18.25  0.021718046930220943  \\
            18.26  0.021718046930220943  \\
            18.27  0.021718046930220943  \\
            18.28  0.021718046930220943  \\
            18.29  0.021718046930220943  \\
            18.3  0.021718046930220943  \\
            18.31  0.021718046930220947  \\
            18.32  0.021718046930220943  \\
            18.33  0.021718046930220947  \\
            18.34  0.021718046930220943  \\
            18.35  0.021718046930220943  \\
            18.36  0.021718046930220943  \\
            18.37  0.021718046930220943  \\
            18.38  0.021718046930220943  \\
            18.39  0.021718046930220943  \\
            18.4  0.021718046930220943  \\
            18.41  0.021718046930220943  \\
            18.42  0.021718046930220943  \\
            18.43  0.021718046930220943  \\
            18.44  0.021718046930220943  \\
            18.45  0.021718046930220943  \\
            18.46  0.021718046930220943  \\
            18.47  0.021718046930220943  \\
            18.48  0.021718046930220943  \\
            18.49  0.021718046930220943  \\
            18.5  0.021718046930220943  \\
            18.51  0.021718046930220947  \\
            18.52  0.02171804693022094  \\
            18.53  0.021718046930220943  \\
            18.54  0.021718046930220943  \\
            18.55  0.021718046930220943  \\
            18.56  0.021718046930220943  \\
            18.57  0.021718046930220943  \\
            18.58  0.021718046930220947  \\
            18.59  0.021718046930220943  \\
            18.6  0.021718046930220943  \\
            18.61  0.021718046930220943  \\
            18.62  0.021718046930220943  \\
            18.63  0.021718046930220943  \\
            18.64  0.021718046930220947  \\
            18.65  0.021718046930220943  \\
            18.66  0.02171804693022094  \\
            18.67  0.021718046930220943  \\
            18.68  0.021718046930220943  \\
            18.69  0.021718046930220943  \\
            18.7  0.021718046930220943  \\
            18.71  0.021718046930220943  \\
            18.72  0.021718046930220943  \\
            18.73  0.021718046930220943  \\
            18.74  0.021718046930220943  \\
            18.75  0.021718046930220943  \\
            18.76  0.021718046930220943  \\
            18.77  0.021718046930220943  \\
            18.78  0.021718046930220943  \\
            18.79  0.021718046930220943  \\
            18.8  0.021718046930220943  \\
            18.81  0.021718046930220943  \\
            18.82  0.021718046930220943  \\
            18.83  0.021718046930220943  \\
            18.84  0.021718046930220943  \\
            18.85  0.021718046930220943  \\
            18.86  0.021718046930220943  \\
            18.87  0.02171804693022094  \\
            18.88  0.021718046930220943  \\
            18.89  0.02171804693022094  \\
            18.9  0.021718046930220943  \\
            18.91  0.021718046930220943  \\
            18.92  0.021718046930220943  \\
            18.93  0.021718046930220943  \\
            18.94  0.021718046930220943  \\
            18.95  0.021718046930220943  \\
            18.96  0.021718046930220943  \\
            18.97  0.021718046930220943  \\
            18.98  0.021718046930220943  \\
            18.99  0.021718046930220943  \\
            19.0  0.021718046930220943  \\
        }
        ;
    \addplot+[no markers, color={teal!70!gray}, style={{solid}}, ultra thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.009947023062606955  \\
            0.02  0.01979129939119351  \\
            0.03  0.029530032178466788  \\
            0.04  0.039160503497397775  \\
            0.05  0.04868007515460236  \\
            0.06  0.058086189477587424  \\
            0.07  0.06737637003611402  \\
            0.08  0.07367730080737642  \\
            0.09  0.07473605651803697  \\
            0.1  0.07473468686045283  \\
            0.11  0.07473324056598257  \\
            0.12  0.07473181787965211  \\
            0.13  0.07473047402508513  \\
            0.14  0.0747291536958633  \\
            0.15  0.07472785628086713  \\
            0.16  0.07472658118992306  \\
            0.17  0.07472494326055701  \\
            0.18  0.07472362789434354  \\
            0.19  0.0747218654675952  \\
            0.2  0.07472056254361682  \\
            0.21  0.07471868620135994  \\
            0.22  0.07471674740155017  \\
            0.23  0.07471474765769016  \\
            0.24  0.0747126884348267  \\
            0.25  0.07471057115147083  \\
            0.26  0.07470810104346062  \\
            0.27  0.0747053495943994  \\
            0.28  0.07470261725310323  \\
            0.29  0.0746992927225632  \\
            0.3  0.07469584426954193  \\
            0.31  0.07469166171011335  \\
            0.32  0.07468690841823925  \\
            0.33  0.0746819698276806  \\
            0.34  0.07467685005579859  \\
            0.35  0.0746715530986969  \\
            0.36  0.07466507549866759  \\
            0.37  0.0746581941833766  \\
            0.38  0.07465108239547581  \\
            0.39  0.07464245366664012  \\
            0.4  0.07463354153250355  \\
            0.41  0.07462414690390266  \\
            0.42  0.07461330710021619  \\
            0.43  0.07460214081275028  \\
            0.44  0.07459021894520113  \\
            0.45  0.07457694746129434  \\
            0.46  0.07456331106800426  \\
            0.47  0.07454862626841663  \\
            0.48  0.07453271987986707  \\
            0.49  0.07451554059536428  \\
            0.5  0.07449722372912897  \\
            0.51  0.07447740248019205  \\
            0.52  0.07445770803068233  \\
            0.53  0.07443554003883085  \\
            0.54  0.07441203367990641  \\
            0.55  0.07438801905132573  \\
            0.56  0.07436191686630342  \\
            0.57  0.07433510297596414  \\
            0.58  0.07430582669091183  \\
            0.59  0.07427441782678054  \\
            0.6  0.0742435178327832  \\
            0.61  0.07420884985027741  \\
            0.62  0.07417354827514905  \\
            0.63  0.07413703907028861  \\
            0.64  0.07409784671181491  \\
            0.65  0.07405670761829507  \\
            0.66  0.07401488755776894  \\
            0.67  0.07397036006834803  \\
            0.68  0.07392422269182554  \\
            0.69  0.07387580591025722  \\
            0.7  0.07382499195718911  \\
            0.71  0.07377342426564722  \\
            0.72  0.0737195085713789  \\
            0.73  0.07366256585561182  \\
            0.74  0.07360439762073082  \\
            0.75  0.07354345893297241  \\
            0.76  0.07348148718796046  \\
            0.77  0.0734163172404022  \\
            0.78  0.07334816496464563  \\
            0.79  0.0732788102498036  \\
            0.8  0.07320664932098025  \\
            0.81  0.07313303354037484  \\
            0.82  0.07305608996514755  \\
            0.83  0.0729766016121705  \\
            0.84  0.0728952481738519  \\
            0.85  0.07281154842114412  \\
            0.86  0.07272450106280937  \\
            0.87  0.07263542569784726  \\
            0.88  0.07254502692833939  \\
            0.89  0.07245109038921377  \\
            0.9  0.07235357165082912  \\
            0.91  0.07225431416786282  \\
            0.92  0.07215204405226355  \\
            0.93  0.07204826595720272  \\
            0.94  0.07194118236265803  \\
            0.95  0.07183282881994932  \\
            0.96  0.07172069099100645  \\
            0.97  0.07160503888584376  \\
            0.98  0.07148794394977523  \\
            0.99  0.07136702349542982  \\
            1.0  0.07124290763954917  \\
            1.01  0.07111771779320772  \\
            1.02  0.07099051640009402  \\
            1.03  0.0708593955329343  \\
            1.04  0.07072555197290828  \\
            1.05  0.07058923667744829  \\
            1.06  0.07045044496874973  \\
            1.07  0.07030887816473663  \\
            1.08  0.07016325974043496  \\
            1.09  0.07001552972973249  \\
            1.1  0.06986667377941311  \\
            1.11  0.0697144169263633  \\
            1.12  0.06955801683357345  \\
            1.13  0.06940003525814172  \\
            1.14  0.0692409105292803  \\
            1.15  0.06907753180246902  \\
            1.16  0.06891020932931861  \\
            1.17  0.06874171453173711  \\
            1.18  0.06857146211652655  \\
            1.19  0.06839766620089913  \\
            1.2  0.06822179489909438  \\
            1.21  0.06804158358596317  \\
            1.22  0.06785942651470815  \\
            1.23  0.06767652803798706  \\
            1.24  0.06748923338910968  \\
            1.25  0.06729920061221321  \\
            1.26  0.06710796031941049  \\
            1.27  0.06691349496344307  \\
            1.28  0.06671672767870689  \\
            1.29  0.06651638673509057  \\
            1.3  0.06631403039346512  \\
            1.31  0.06611044620505543  \\
            1.32  0.06590276794891355  \\
            1.33  0.06569352912216535  \\
            1.34  0.06548283273219352  \\
            1.35  0.06526782699079052  \\
            1.36  0.06505156647131552  \\
            1.37  0.06483340055210583  \\
            1.38  0.06461135695215595  \\
            1.39  0.06438804435486614  \\
            1.4  0.06416346801019564  \\
            1.41  0.06393629460190473  \\
            1.42  0.06370584574945712  \\
            1.43  0.06347411456084909  \\
            1.44  0.06323923921723633  \\
            1.45  0.06300358835626212  \\
            1.46  0.06276579107319398  \\
            1.47  0.0625255045736788  \\
            1.48  0.06228391838091506  \\
            1.49  0.06203825780738137  \\
            1.5  0.06179057974966354  \\
            1.51  0.061544725514027135  \\
            1.52  0.061294581062033615  \\
            1.53  0.061042693547297674  \\
            1.54  0.060786457452446915  \\
            1.55  0.06053153634514165  \\
            1.56  0.06027295193159168  \\
            1.57  0.06001498565834543  \\
            1.58  0.059752962207092176  \\
            1.59  0.0594895671098773  \\
            1.6  0.05922479711976869  \\
            1.61  0.05895864851196269  \\
            1.62  0.058691117074434584  \\
            1.63  0.05842219809802744  \\
            1.64  0.05815188636595404  \\
            1.65  0.05788017614268812  \\
            1.66  0.057607061162218996  \\
            1.67  0.05733253461563961  \\
            1.68  0.057056589138039356  \\
            1.69  0.056775961798724704  \\
            1.7  0.05649675433734065  \\
            1.71  0.05621648326582421  \\
            1.72  0.05593468799397345  \\
            1.73  0.055651426895779454  \\
            1.74  0.05536728051129064  \\
            1.75  0.05508421322170367  \\
            1.76  0.05479650521643037  \\
            1.77  0.05450848445551455  \\
            1.78  0.054220344480471125  \\
            1.79  0.05392969066697082  \\
            1.8  0.05363992554224302  \\
            1.81  0.0533486309435249  \\
            1.82  0.05305579072485131  \\
            1.83  0.05276138792369808  \\
            1.84  0.052468104693526536  \\
            1.85  0.05217470756786113  \\
            1.86  0.05187659056143328  \\
            1.87  0.05157917419284071  \\
            1.88  0.051284590248359616  \\
            1.89  0.05098521171997191  \\
            1.9  0.05068783466404966  \\
            1.91  0.05038896493406249  \\
            1.92  0.050088443653211225  \\
            1.93  0.04978690530858222  \\
            1.94  0.049487408600367364  \\
            1.95  0.04918623876652865  \\
            1.96  0.04888471031170012  \\
            1.97  0.04858460212188566  \\
            1.98  0.048282795882779575  \\
            1.99  0.04797926365414825  \\
            2.0  0.04767626479748324  \\
            2.01  0.04737380007589881  \\
            2.02  0.04706957860318958  \\
            2.03  0.04676659984567202  \\
            2.04  0.04646347390706283  \\
            2.05  0.0461620980514336  \\
            2.06  0.04585632556471262  \\
            2.07  0.045555886374311814  \\
            2.08  0.04525076838946637  \\
            2.09  0.04494791436483704  \\
            2.1  0.044643623270979683  \\
            2.11  0.04434213003165052  \\
            2.12  0.04403954262325814  \\
            2.13  0.04373931985114479  \\
            2.14  0.04343725264913553  \\
            2.15  0.043134826396495796  \\
            2.16  0.04283405759699699  \\
            2.17  0.042533461010844625  \\
            2.18  0.04223405904863964  \\
            2.19  0.04193537642838433  \\
            2.2  0.041637413642545945  \\
            2.21  0.041340733915426885  \\
            2.22  0.0410442869348252  \\
            2.23  0.040745944405010545  \\
            2.24  0.04044972263581844  \\
            2.25  0.0401572969889368  \\
            2.26  0.03986409091758239  \\
            2.27  0.03957396575768483  \\
            2.28  0.03928253401561124  \\
            2.29  0.038989400364272765  \\
            2.3  0.03870027672896373  \\
            2.31  0.03841439937467546  \\
            2.32  0.038127834063623245  \\
            2.33  0.03784402985314048  \\
            2.34  0.03756015115788358  \\
            2.35  0.03727853532143923  \\
            2.36  0.0369974790570472  \\
            2.37  0.03671817397435015  \\
            2.38  0.03644008379629128  \\
            2.39  0.03616321931292574  \\
            2.4  0.035891929802245634  \\
            2.41  0.035619822326450286  \\
            2.42  0.035348174865283924  \\
            2.43  0.035081368571756595  \\
            2.44  0.034814462229645064  \\
            2.45  0.03455129098085804  \\
            2.46  0.034287444690297035  \\
            2.47  0.03402809228490286  \\
            2.48  0.03377391879393652  \\
            2.49  0.03351822747744494  \\
            2.5  0.03326198581832681  \\
            2.51  0.033011187162427874  \\
            2.52  0.032764272243476555  \\
            2.53  0.032517963791710486  \\
            2.54  0.03227499082482539  \\
            2.55  0.03203339092085873  \\
            2.56  0.03179456254410237  \\
            2.57  0.031557897006448433  \\
            2.58  0.03132342299044444  \\
            2.59  0.031091924671138818  \\
            2.6  0.03086667032848668  \\
            2.61  0.030637717756913724  \\
            2.62  0.030416257886203425  \\
            2.63  0.03019730679695448  \\
            2.64  0.029977268205824015  \\
            2.65  0.029762778575923014  \\
            2.66  0.029547994730540202  \\
            2.67  0.029339615474447363  \\
            2.68  0.029130276318397076  \\
            2.69  0.02892110575421382  \\
            2.7  0.02871898988403545  \\
            2.71  0.02852020465869592  \\
            2.72  0.028319436763940956  \\
            2.73  0.028125950409536787  \\
            2.74  0.02792973652489205  \\
            2.75  0.027740988775708353  \\
            2.76  0.0275558651346919  \\
            2.77  0.02737004877699046  \\
            2.78  0.02718836209902699  \\
            2.79  0.02700397596990138  \\
            2.8  0.026827466729364056  \\
            2.81  0.02664910198066119  \\
            2.82  0.02647465104252543  \\
            2.83  0.02630830191996568  \\
            2.84  0.026135208981024886  \\
            2.85  0.025968658676322726  \\
            2.86  0.025802422003572877  \\
            2.87  0.025643716556688186  \\
            2.88  0.025484585977354344  \\
            2.89  0.025325023397300583  \\
            2.9  0.0251671767863205  \\
            2.91  0.025015374144419775  \\
            2.92  0.02486320696911461  \\
            2.93  0.024710669329038565  \\
            2.94  0.02456170690494988  \\
            2.95  0.024417232401367187  \\
            2.96  0.024272455110167797  \\
            2.97  0.024132708246139122  \\
            2.98  0.02399045025706252  \\
            2.99  0.02385105676787704  \\
            3.0  0.023714091644794696  \\
            3.01  0.023576881530583075  \\
            3.02  0.023447145001489186  \\
            3.03  0.02331858440486501  \\
            3.04  0.02318984440200172  \\
            3.05  0.02306091262282325  \\
            3.06  0.022932720327848138  \\
            3.07  0.022811289887651028  \\
            3.08  0.02268369043493185  \\
            3.09  0.022563377492191967  \\
            3.1  0.02244575752984001  \\
            3.11  0.02233130947493936  \\
            3.12  0.022214428690773252  \\
            3.13  0.022098848210182338  \\
            3.14  0.02200511427987462  \\
            3.15  0.021955867428471255  \\
            3.16  0.021922478912836448  \\
            3.17  0.02189190241249695  \\
            3.18  0.02186405575020361  \\
            3.19  0.02183885875712312  \\
            3.2  0.021816233237848155  \\
            3.21  0.021796102935496765  \\
            3.22  0.02177839349692509  \\
            3.23  0.021763032438073756  \\
            3.24  0.02175005429428438  \\
            3.25  0.021739278933080884  \\
            3.26  0.021730639497344478  \\
            3.27  0.021724070856569827  \\
            3.28  0.021719509573235107  \\
            3.29  0.021716893869416512  \\
            3.3  0.02171601883009399  \\
            3.31  0.02171601883009399  \\
            3.32  0.02171601883009399  \\
            3.33  0.02171601883009399  \\
            3.34  0.02171601883009399  \\
            3.35  0.02171601883009399  \\
            3.36  0.02171601883009399  \\
            3.37  0.02171601883009399  \\
            3.38  0.02171601883009399  \\
            3.39  0.02171601883009399  \\
            3.4  0.02171601883009399  \\
            3.41  0.02171601883009399  \\
            3.42  0.02171601883009399  \\
            3.43  0.02171601883009399  \\
            3.44  0.021716018830093994  \\
            3.45  0.02171601883009399  \\
            3.46  0.02171601883009399  \\
            3.47  0.02171601883009399  \\
            3.48  0.02171601883009399  \\
            3.49  0.02171601883009399  \\
            3.5  0.02171601883009399  \\
            3.51  0.02171601883009399  \\
            3.52  0.02171601883009399  \\
            3.53  0.02171601883009399  \\
            3.54  0.02171601883009399  \\
            3.55  0.02171601883009399  \\
            3.56  0.02171601883009399  \\
            3.57  0.02171601883009399  \\
            3.58  0.02171601883009399  \\
            3.59  0.02171601883009399  \\
            3.6  0.02171601883009399  \\
            3.61  0.02171601883009399  \\
            3.62  0.02171601883009399  \\
            3.63  0.02171601883009399  \\
            3.64  0.021716018830093987  \\
            3.65  0.02171601883009399  \\
            3.66  0.02171601883009399  \\
            3.67  0.02171601883009399  \\
            3.68  0.02171601883009399  \\
            3.69  0.02171601883009399  \\
            3.7  0.02171601883009399  \\
            3.71  0.02171601883009399  \\
            3.72  0.02171601883009399  \\
            3.73  0.02171601883009399  \\
            3.74  0.02171601883009399  \\
            3.75  0.02171601883009399  \\
            3.76  0.02171601883009399  \\
            3.77  0.02171601883009399  \\
            3.78  0.02171601883009399  \\
            3.79  0.02171601883009399  \\
            3.8  0.02171601883009399  \\
            3.81  0.02171601883009399  \\
            3.82  0.02171601883009399  \\
            3.83  0.021716018830093987  \\
            3.84  0.02171601883009399  \\
            3.85  0.02171601883009399  \\
            3.86  0.02171601883009399  \\
            3.87  0.02171601883009399  \\
            3.88  0.02171601883009399  \\
            3.89  0.02171601883009399  \\
            3.9  0.02171601883009399  \\
            3.91  0.02171601883009399  \\
            3.92  0.02171601883009399  \\
            3.93  0.02171601883009399  \\
            3.94  0.02171601883009399  \\
            3.95  0.02171601883009399  \\
            3.96  0.02171601883009399  \\
            3.97  0.02171601883009399  \\
            3.98  0.02171601883009399  \\
            3.99  0.02171601883009399  \\
            4.0  0.02171601883009399  \\
            4.01  0.02171601883009399  \\
            4.02  0.02171601883009399  \\
            4.03  0.02171601883009399  \\
            4.04  0.02171601883009399  \\
            4.05  0.02171601883009399  \\
            4.06  0.02171601883009399  \\
            4.07  0.02171601883009399  \\
            4.08  0.02171601883009399  \\
            4.09  0.02171601883009399  \\
            4.1  0.02171601883009399  \\
            4.11  0.02171601883009399  \\
            4.12  0.02171601883009399  \\
            4.13  0.02171601883009399  \\
            4.14  0.02171601883009399  \\
            4.15  0.02171601883009399  \\
            4.16  0.02171601883009399  \\
            4.17  0.02171601883009399  \\
            4.18  0.02171601883009399  \\
            4.19  0.02171601883009399  \\
            4.2  0.02171601883009399  \\
            4.21  0.02171601883009399  \\
            4.22  0.02171601883009399  \\
            4.23  0.02171601883009399  \\
            4.24  0.02171601883009399  \\
            4.25  0.02171601883009399  \\
            4.26  0.02171601883009399  \\
            4.27  0.02171601883009399  \\
            4.28  0.02171601883009399  \\
            4.29  0.02171601883009399  \\
            4.3  0.02171601883009399  \\
            4.31  0.02171601883009399  \\
            4.32  0.02171601883009399  \\
            4.33  0.02171601883009399  \\
            4.34  0.02171601883009399  \\
            4.35  0.02171601883009399  \\
            4.36  0.02171601883009399  \\
            4.37  0.02171601883009399  \\
            4.38  0.02171601883009399  \\
            4.39  0.021716018830093994  \\
            4.4  0.021716018830093987  \\
            4.41  0.02171601883009399  \\
            4.42  0.02171601883009399  \\
            4.43  0.02171601883009399  \\
            4.44  0.02171601883009399  \\
            4.45  0.02171601883009399  \\
            4.46  0.02171601883009399  \\
            4.47  0.02171601883009399  \\
            4.48  0.02171601883009399  \\
            4.49  0.02171601883009399  \\
            4.5  0.02171601883009399  \\
            4.51  0.02171601883009399  \\
            4.52  0.02171601883009399  \\
            4.53  0.02171601883009399  \\
            4.54  0.02171601883009399  \\
            4.55  0.02171601883009399  \\
            4.56  0.02171601883009399  \\
            4.57  0.02171601883009399  \\
            4.58  0.02171601883009399  \\
            4.59  0.02171601883009399  \\
            4.6  0.02171601883009399  \\
            4.61  0.02171601883009399  \\
            4.62  0.02171601883009399  \\
            4.63  0.02171601883009399  \\
            4.64  0.02171601883009399  \\
            4.65  0.02171601883009399  \\
            4.66  0.02171601883009399  \\
            4.67  0.02171601883009399  \\
            4.68  0.02171601883009399  \\
            4.69  0.02171601883009399  \\
            4.7  0.02171601883009399  \\
            4.71  0.02171601883009399  \\
            4.72  0.02171601883009399  \\
            4.73  0.02171601883009399  \\
            4.74  0.02171601883009399  \\
            4.75  0.02171601883009399  \\
            4.76  0.02171601883009399  \\
            4.77  0.02171601883009399  \\
            4.78  0.021716018830093987  \\
            4.79  0.02171601883009399  \\
            4.8  0.02171601883009399  \\
            4.81  0.02171601883009399  \\
            4.82  0.02171601883009399  \\
            4.83  0.02171601883009399  \\
            4.84  0.02171601883009399  \\
            4.85  0.02171601883009399  \\
            4.86  0.02171601883009399  \\
            4.87  0.02171601883009399  \\
            4.88  0.02171601883009399  \\
            4.89  0.02171601883009399  \\
            4.9  0.02171601883009399  \\
            4.91  0.02171601883009399  \\
            4.92  0.02171601883009399  \\
            4.93  0.02171601883009399  \\
            4.94  0.02171601883009399  \\
            4.95  0.02171601883009399  \\
            4.96  0.02171601883009399  \\
            4.97  0.02171601883009399  \\
            4.98  0.02171601883009399  \\
            4.99  0.02171601883009399  \\
            5.0  0.02171601883009399  \\
            5.01  0.02171601883009399  \\
            5.02  0.02171601883009399  \\
            5.03  0.02171601883009399  \\
            5.04  0.02171601883009399  \\
            5.05  0.02171601883009399  \\
            5.06  0.02171601883009399  \\
            5.07  0.02171601883009399  \\
            5.08  0.02171601883009399  \\
            5.09  0.02171601883009399  \\
            5.1  0.02171601883009399  \\
            5.11  0.02171601883009399  \\
            5.12  0.02171601883009399  \\
            5.13  0.02171601883009399  \\
            5.14  0.02171601883009399  \\
            5.15  0.02171601883009399  \\
            5.16  0.02171601883009399  \\
            5.17  0.02171601883009399  \\
            5.18  0.021716018830093994  \\
            5.19  0.02171601883009399  \\
            5.2  0.02171601883009399  \\
            5.21  0.02171601883009399  \\
            5.22  0.02171601883009399  \\
            5.23  0.02171601883009399  \\
            5.24  0.02171601883009399  \\
            5.25  0.02171601883009399  \\
            5.26  0.02171601883009399  \\
            5.27  0.02171601883009399  \\
            5.28  0.02171601883009399  \\
            5.29  0.02171601883009399  \\
            5.3  0.02171601883009399  \\
            5.31  0.02171601883009399  \\
            5.32  0.02171601883009399  \\
            5.33  0.02171601883009399  \\
            5.34  0.02171601883009399  \\
            5.35  0.02171601883009399  \\
            5.36  0.02171601883009399  \\
            5.37  0.02171601883009399  \\
            5.38  0.02171601883009399  \\
            5.39  0.02171601883009399  \\
            5.4  0.02171601883009399  \\
            5.41  0.02171601883009399  \\
            5.42  0.02171601883009399  \\
            5.43  0.02171601883009399  \\
            5.44  0.02171601883009399  \\
            5.45  0.02171601883009399  \\
            5.46  0.02171601883009399  \\
            5.47  0.02171601883009399  \\
            5.48  0.02171601883009399  \\
            5.49  0.02171601883009399  \\
            5.5  0.02171601883009399  \\
            5.51  0.02171601883009399  \\
            5.52  0.021716018830093994  \\
            5.53  0.02171601883009399  \\
            5.54  0.02171601883009399  \\
            5.55  0.02171601883009399  \\
            5.56  0.021716018830093994  \\
            5.57  0.02171601883009399  \\
            5.58  0.02171601883009399  \\
            5.59  0.02171601883009399  \\
            5.6  0.02171601883009399  \\
            5.61  0.02171601883009399  \\
            5.62  0.02171601883009399  \\
            5.63  0.02171601883009399  \\
            5.64  0.02171601883009399  \\
            5.65  0.02171601883009399  \\
            5.66  0.02171601883009399  \\
            5.67  0.02171601883009399  \\
            5.68  0.02171601883009399  \\
            5.69  0.02171601883009399  \\
            5.7  0.02171601883009399  \\
            5.71  0.02171601883009399  \\
            5.72  0.02171601883009399  \\
            5.73  0.02171601883009399  \\
            5.74  0.02171601883009399  \\
            5.75  0.021716018830093994  \\
            5.76  0.02171601883009399  \\
            5.77  0.02171601883009399  \\
            5.78  0.02171601883009399  \\
            5.79  0.02171601883009399  \\
            5.8  0.02171601883009399  \\
            5.81  0.02171601883009399  \\
            5.82  0.02171601883009399  \\
            5.83  0.02171601883009399  \\
            5.84  0.02171601883009399  \\
            5.85  0.02171601883009399  \\
            5.86  0.02171601883009399  \\
            5.87  0.02171601883009399  \\
            5.88  0.02171601883009399  \\
            5.89  0.02171601883009399  \\
            5.9  0.02171601883009399  \\
            5.91  0.02171601883009399  \\
            5.92  0.02171601883009399  \\
            5.93  0.02171601883009399  \\
            5.94  0.021716018830093994  \\
            5.95  0.02171601883009399  \\
            5.96  0.02171601883009399  \\
            5.97  0.02171601883009399  \\
            5.98  0.02171601883009399  \\
            5.99  0.02171601883009399  \\
            6.0  0.02171601883009399  \\
            6.01  0.02171601883009399  \\
            6.02  0.02171601883009399  \\
            6.03  0.02171601883009399  \\
            6.04  0.02171601883009399  \\
            6.05  0.02171601883009399  \\
            6.06  0.02171601883009399  \\
            6.07  0.02171601883009399  \\
            6.08  0.02171601883009399  \\
            6.09  0.02171601883009399  \\
            6.1  0.02171601883009399  \\
            6.11  0.02171601883009399  \\
            6.12  0.02171601883009399  \\
            6.13  0.02171601883009399  \\
            6.14  0.02171601883009399  \\
            6.15  0.02171601883009399  \\
            6.16  0.02171601883009399  \\
            6.17  0.02171601883009399  \\
            6.18  0.02171601883009399  \\
            6.19  0.02171601883009399  \\
            6.2  0.02171601883009399  \\
            6.21  0.02171601883009399  \\
            6.22  0.02171601883009399  \\
            6.23  0.02171601883009399  \\
            6.24  0.02171601883009399  \\
            6.25  0.02171601883009399  \\
            6.26  0.02171601883009399  \\
            6.27  0.02171601883009399  \\
            6.28  0.02171601883009399  \\
            6.29  0.02171601883009399  \\
            6.3  0.02171601883009399  \\
            6.31  0.02171601883009399  \\
            6.32  0.021716018830093994  \\
            6.33  0.02171601883009399  \\
            6.34  0.02171601883009399  \\
            6.35  0.02171601883009399  \\
            6.36  0.02171601883009399  \\
            6.37  0.02171601883009399  \\
            6.38  0.02171601883009399  \\
            6.39  0.02171601883009399  \\
            6.4  0.02171601883009399  \\
            6.41  0.02171601883009399  \\
            6.42  0.02171601883009399  \\
            6.43  0.02171601883009399  \\
            6.44  0.02171601883009399  \\
            6.45  0.02171601883009399  \\
            6.46  0.02171601883009399  \\
            6.47  0.02171601883009399  \\
            6.48  0.02171601883009399  \\
            6.49  0.02171601883009399  \\
            6.5  0.02171601883009399  \\
            6.51  0.021716018830093994  \\
            6.52  0.02171601883009399  \\
            6.53  0.02171601883009399  \\
            6.54  0.02171601883009399  \\
            6.55  0.02171601883009399  \\
            6.56  0.02171601883009399  \\
            6.57  0.02171601883009399  \\
            6.58  0.02171601883009399  \\
            6.59  0.02171601883009399  \\
            6.6  0.02171601883009399  \\
            6.61  0.02171601883009399  \\
            6.62  0.02171601883009399  \\
            6.63  0.02171601883009399  \\
            6.64  0.02171601883009399  \\
            6.65  0.02171601883009399  \\
            6.66  0.02171601883009399  \\
            6.67  0.02171601883009399  \\
            6.68  0.02171601883009399  \\
            6.69  0.02171601883009399  \\
            6.7  0.021716018830093994  \\
            6.71  0.02171601883009399  \\
            6.72  0.02171601883009399  \\
            6.73  0.02171601883009399  \\
            6.74  0.02171601883009399  \\
            6.75  0.02171601883009399  \\
            6.76  0.02171601883009399  \\
            6.77  0.02171601883009399  \\
            6.78  0.02171601883009399  \\
            6.79  0.02171601883009399  \\
            6.8  0.02171601883009399  \\
            6.81  0.02171601883009399  \\
            6.82  0.02171601883009399  \\
            6.83  0.02171601883009399  \\
            6.84  0.02171601883009399  \\
            6.85  0.02171601883009399  \\
            6.86  0.02171601883009399  \\
            6.87  0.02171601883009399  \\
            6.88  0.02171601883009399  \\
            6.89  0.021716018830093994  \\
            6.9  0.02171601883009399  \\
            6.91  0.02171601883009399  \\
            6.92  0.02171601883009399  \\
            6.93  0.02171601883009399  \\
            6.94  0.02171601883009399  \\
            6.95  0.02171601883009399  \\
            6.96  0.02171601883009399  \\
            6.97  0.02171601883009399  \\
            6.98  0.02171601883009399  \\
            6.99  0.02171601883009399  \\
            7.0  0.02171601883009399  \\
            7.01  0.02171601883009399  \\
            7.02  0.02171601883009399  \\
            7.03  0.02171601883009399  \\
            7.04  0.021716018830093994  \\
            7.05  0.02171601883009399  \\
            7.06  0.02171601883009399  \\
            7.07  0.02171601883009399  \\
            7.08  0.021716018830093994  \\
            7.09  0.02171601883009399  \\
            7.1  0.02171601883009399  \\
            7.11  0.02171601883009399  \\
            7.12  0.02171601883009399  \\
            7.13  0.02171601883009399  \\
            7.14  0.02171601883009399  \\
            7.15  0.02171601883009399  \\
            7.16  0.02171601883009399  \\
            7.17  0.02171601883009399  \\
            7.18  0.02171601883009399  \\
            7.19  0.02171601883009399  \\
            7.2  0.02171601883009399  \\
            7.21  0.02171601883009399  \\
            7.22  0.02171601883009399  \\
            7.23  0.02171601883009399  \\
            7.24  0.02171601883009399  \\
            7.25  0.02171601883009399  \\
            7.26  0.02171601883009399  \\
            7.27  0.02171601883009399  \\
            7.28  0.02171601883009399  \\
            7.29  0.02171601883009399  \\
            7.3  0.02171601883009399  \\
            7.31  0.02171601883009399  \\
            7.32  0.02171601883009399  \\
            7.33  0.02171601883009399  \\
            7.34  0.02171601883009399  \\
            7.35  0.02171601883009399  \\
            7.36  0.02171601883009399  \\
            7.37  0.02171601883009399  \\
            7.38  0.02171601883009399  \\
            7.39  0.02171601883009399  \\
            7.4  0.02171601883009399  \\
            7.41  0.02171601883009399  \\
            7.42  0.02171601883009399  \\
            7.43  0.02171601883009399  \\
            7.44  0.02171601883009399  \\
            7.45  0.02171601883009399  \\
            7.46  0.02171601883009399  \\
            7.47  0.02171601883009399  \\
            7.48  0.02171601883009399  \\
            7.49  0.02171601883009399  \\
            7.5  0.02171601883009399  \\
            7.51  0.02171601883009399  \\
            7.52  0.02171601883009399  \\
            7.53  0.02171601883009399  \\
            7.54  0.02171601883009399  \\
            7.55  0.02171601883009399  \\
            7.56  0.02171601883009399  \\
            7.57  0.02171601883009399  \\
            7.58  0.02171601883009399  \\
            7.59  0.02171601883009399  \\
            7.6  0.02171601883009399  \\
            7.61  0.02171601883009399  \\
            7.62  0.02171601883009399  \\
            7.63  0.021716018830093994  \\
            7.64  0.02171601883009399  \\
            7.65  0.02171601883009399  \\
            7.66  0.02171601883009399  \\
            7.67  0.02171601883009399  \\
            7.68  0.02171601883009399  \\
            7.69  0.02171601883009399  \\
            7.7  0.02171601883009399  \\
            7.71  0.02171601883009399  \\
            7.72  0.02171601883009399  \\
            7.73  0.02171601883009399  \\
            7.74  0.02171601883009399  \\
            7.75  0.02171601883009399  \\
            7.76  0.02171601883009399  \\
            7.77  0.02171601883009399  \\
            7.78  0.02171601883009399  \\
            7.79  0.02171601883009399  \\
            7.8  0.02171601883009399  \\
            7.81  0.02171601883009399  \\
            7.82  0.02171601883009399  \\
            7.83  0.02171601883009399  \\
            7.84  0.02171601883009399  \\
            7.85  0.02171601883009399  \\
            7.86  0.02171601883009399  \\
            7.87  0.02171601883009399  \\
            7.88  0.02171601883009399  \\
            7.89  0.02171601883009399  \\
            7.9  0.02171601883009399  \\
            7.91  0.02171601883009399  \\
            7.92  0.02171601883009399  \\
            7.93  0.02171601883009399  \\
            7.94  0.02171601883009399  \\
            7.95  0.02171601883009399  \\
            7.96  0.02171601883009399  \\
            7.97  0.02171601883009399  \\
            7.98  0.02171601883009399  \\
            7.99  0.02171601883009399  \\
            8.0  0.02171601883009399  \\
            8.01  0.02171601883009399  \\
            8.02  0.02171601883009399  \\
            8.03  0.02171601883009399  \\
            8.04  0.02171601883009399  \\
            8.05  0.02171601883009399  \\
            8.06  0.02171601883009399  \\
            8.07  0.02171601883009399  \\
            8.08  0.02171601883009399  \\
            8.09  0.02171601883009399  \\
            8.1  0.02171601883009399  \\
            8.11  0.02171601883009399  \\
            8.12  0.02171601883009399  \\
            8.13  0.02171601883009399  \\
            8.14  0.02171601883009399  \\
            8.15  0.02171601883009399  \\
            8.16  0.02171601883009399  \\
            8.17  0.02171601883009399  \\
            8.18  0.02171601883009399  \\
            8.19  0.02171601883009399  \\
            8.2  0.02171601883009399  \\
            8.21  0.02171601883009399  \\
            8.22  0.02171601883009399  \\
            8.23  0.02171601883009399  \\
            8.24  0.02171601883009399  \\
            8.25  0.02171601883009399  \\
            8.26  0.02171601883009399  \\
            8.27  0.02171601883009399  \\
            8.28  0.02171601883009399  \\
            8.29  0.02171601883009399  \\
            8.3  0.02171601883009399  \\
            8.31  0.02171601883009399  \\
            8.32  0.02171601883009399  \\
            8.33  0.02171601883009399  \\
            8.34  0.02171601883009399  \\
            8.35  0.02171601883009399  \\
            8.36  0.02171601883009399  \\
            8.37  0.02171601883009399  \\
            8.38  0.02171601883009399  \\
            8.39  0.02171601883009399  \\
            8.4  0.02171601883009399  \\
            8.41  0.02171601883009399  \\
            8.42  0.02171601883009399  \\
            8.43  0.02171601883009399  \\
            8.44  0.02171601883009399  \\
            8.45  0.02171601883009399  \\
            8.46  0.02171601883009399  \\
            8.47  0.02171601883009399  \\
            8.48  0.02171601883009399  \\
            8.49  0.02171601883009399  \\
            8.5  0.02171601883009399  \\
            8.51  0.02171601883009399  \\
            8.52  0.02171601883009399  \\
            8.53  0.02171601883009399  \\
            8.54  0.02171601883009399  \\
            8.55  0.02171601883009399  \\
            8.56  0.02171601883009399  \\
            8.57  0.02171601883009399  \\
            8.58  0.02171601883009399  \\
            8.59  0.02171601883009399  \\
            8.6  0.02171601883009399  \\
            8.61  0.02171601883009399  \\
            8.62  0.02171601883009399  \\
            8.63  0.02171601883009399  \\
            8.64  0.02171601883009399  \\
            8.65  0.02171601883009399  \\
            8.66  0.02171601883009399  \\
            8.67  0.02171601883009399  \\
            8.68  0.02171601883009399  \\
            8.69  0.02171601883009399  \\
            8.7  0.02171601883009399  \\
            8.71  0.02171601883009399  \\
            8.72  0.02171601883009399  \\
            8.73  0.02171601883009399  \\
            8.74  0.02171601883009399  \\
            8.75  0.02171601883009399  \\
            8.76  0.02171601883009399  \\
            8.77  0.02171601883009399  \\
            8.78  0.02171601883009399  \\
            8.79  0.02171601883009399  \\
            8.8  0.02171601883009399  \\
            8.81  0.02171601883009399  \\
            8.82  0.02171601883009399  \\
            8.83  0.02171601883009399  \\
            8.84  0.02171601883009399  \\
            8.85  0.02171601883009399  \\
            8.86  0.02171601883009399  \\
            8.87  0.02171601883009399  \\
            8.88  0.02171601883009399  \\
            8.89  0.02171601883009399  \\
            8.9  0.02171601883009399  \\
            8.91  0.02171601883009399  \\
            8.92  0.02171601883009399  \\
            8.93  0.02171601883009399  \\
            8.94  0.02171601883009399  \\
            8.95  0.02171601883009399  \\
            8.96  0.02171601883009399  \\
            8.97  0.02171601883009399  \\
            8.98  0.02171601883009399  \\
            8.99  0.02171601883009399  \\
            9.0  0.02171601883009399  \\
            9.01  0.02171601883009399  \\
            9.02  0.02171601883009399  \\
            9.03  0.02171601883009399  \\
            9.04  0.02171601883009399  \\
            9.05  0.02171601883009399  \\
            9.06  0.02171601883009399  \\
            9.07  0.02171601883009399  \\
            9.08  0.02171601883009399  \\
            9.09  0.02171601883009399  \\
            9.1  0.02171601883009399  \\
            9.11  0.02171601883009399  \\
            9.12  0.02171601883009399  \\
            9.13  0.02171601883009399  \\
            9.14  0.02171601883009399  \\
            9.15  0.02171601883009399  \\
            9.16  0.02171601883009399  \\
            9.17  0.02171601883009399  \\
            9.18  0.02171601883009399  \\
            9.19  0.02171601883009399  \\
            9.2  0.02171601883009399  \\
            9.21  0.02171601883009399  \\
            9.22  0.02171601883009399  \\
            9.23  0.02171601883009399  \\
            9.24  0.02171601883009399  \\
            9.25  0.02171601883009399  \\
            9.26  0.02171601883009399  \\
            9.27  0.02171601883009399  \\
            9.28  0.02171601883009399  \\
            9.29  0.02171601883009399  \\
            9.3  0.02171601883009399  \\
            9.31  0.02171601883009399  \\
            9.32  0.02171601883009399  \\
            9.33  0.02171601883009399  \\
            9.34  0.02171601883009399  \\
            9.35  0.02171601883009399  \\
            9.36  0.02171601883009399  \\
            9.37  0.02171601883009399  \\
            9.38  0.02171601883009399  \\
            9.39  0.02171601883009399  \\
            9.4  0.02171601883009399  \\
            9.41  0.02171601883009399  \\
            9.42  0.02171601883009399  \\
            9.43  0.02171601883009399  \\
            9.44  0.02171601883009399  \\
            9.45  0.02171601883009399  \\
            9.46  0.02171601883009399  \\
            9.47  0.02171601883009399  \\
            9.48  0.02171601883009399  \\
            9.49  0.02171601883009399  \\
            9.5  0.02171601883009399  \\
            9.51  0.021716018830093994  \\
            9.52  0.021716018830093994  \\
            9.53  0.02171601883009399  \\
            9.54  0.02171601883009399  \\
            9.55  0.02171601883009399  \\
            9.56  0.02171601883009399  \\
            9.57  0.02171601883009399  \\
            9.58  0.02171601883009399  \\
            9.59  0.02171601883009399  \\
            9.6  0.02171601883009399  \\
            9.61  0.02171601883009399  \\
            9.62  0.02171601883009399  \\
            9.63  0.02171601883009399  \\
            9.64  0.02171601883009399  \\
            9.65  0.02171601883009399  \\
            9.66  0.02171601883009399  \\
            9.67  0.02171601883009399  \\
            9.68  0.02171601883009399  \\
            9.69  0.02171601883009399  \\
            9.7  0.02171601883009399  \\
            9.71  0.02171601883009399  \\
            9.72  0.02171601883009399  \\
            9.73  0.02171601883009399  \\
            9.74  0.02171601883009399  \\
            9.75  0.02171601883009399  \\
            9.76  0.02171601883009399  \\
            9.77  0.02171601883009399  \\
            9.78  0.02171601883009399  \\
            9.79  0.02171601883009399  \\
            9.8  0.02171601883009399  \\
            9.81  0.02171601883009399  \\
            9.82  0.02171601883009399  \\
            9.83  0.02171601883009399  \\
            9.84  0.02171601883009399  \\
            9.85  0.02171601883009399  \\
            9.86  0.02171601883009399  \\
            9.87  0.02171601883009399  \\
            9.88  0.021716018830093994  \\
            9.89  0.02171601883009399  \\
            9.9  0.021716018830093994  \\
            9.91  0.02171601883009399  \\
            9.92  0.02171601883009399  \\
            9.93  0.021716018830093987  \\
            9.94  0.02171601883009399  \\
            9.95  0.02171601883009399  \\
            9.96  0.02171601883009399  \\
            9.97  0.02171601883009399  \\
            9.98  0.02171601883009399  \\
            9.99  0.02171601883009399  \\
            10.0  0.02171601883009399  \\
            10.01  0.02171601883009399  \\
            10.02  0.02171601883009399  \\
            10.03  0.02171601883009399  \\
            10.04  0.02171601883009399  \\
            10.05  0.02171601883009399  \\
            10.06  0.02171601883009399  \\
            10.07  0.02171601883009399  \\
            10.08  0.02171601883009399  \\
            10.09  0.02171601883009399  \\
            10.1  0.02171601883009399  \\
            10.11  0.02171601883009399  \\
            10.12  0.02171601883009399  \\
            10.13  0.02171601883009399  \\
            10.14  0.02171601883009399  \\
            10.15  0.02171601883009399  \\
            10.16  0.02171601883009399  \\
            10.17  0.02171601883009399  \\
            10.18  0.02171601883009399  \\
            10.19  0.02171601883009399  \\
            10.2  0.02171601883009399  \\
            10.21  0.02171601883009399  \\
            10.22  0.02171601883009399  \\
            10.23  0.02171601883009399  \\
            10.24  0.02171601883009399  \\
            10.25  0.02171601883009399  \\
            10.26  0.02171601883009399  \\
            10.27  0.021716018830093994  \\
            10.28  0.02171601883009399  \\
            10.29  0.02171601883009399  \\
            10.3  0.02171601883009399  \\
            10.31  0.02171601883009399  \\
            10.32  0.02171601883009399  \\
            10.33  0.02171601883009399  \\
            10.34  0.02171601883009399  \\
            10.35  0.02171601883009399  \\
            10.36  0.02171601883009399  \\
            10.37  0.02171601883009399  \\
            10.38  0.02171601883009399  \\
            10.39  0.02171601883009399  \\
            10.4  0.02171601883009399  \\
            10.41  0.02171601883009399  \\
            10.42  0.02171601883009399  \\
            10.43  0.02171601883009399  \\
            10.44  0.02171601883009399  \\
            10.45  0.02171601883009399  \\
            10.46  0.02171601883009399  \\
            10.47  0.02171601883009399  \\
            10.48  0.02171601883009399  \\
            10.49  0.02171601883009399  \\
            10.5  0.02171601883009399  \\
            10.51  0.02171601883009399  \\
            10.52  0.02171601883009399  \\
            10.53  0.02171601883009399  \\
            10.54  0.02171601883009399  \\
            10.55  0.02171601883009399  \\
            10.56  0.02171601883009399  \\
            10.57  0.02171601883009399  \\
            10.58  0.02171601883009399  \\
            10.59  0.02171601883009399  \\
            10.6  0.02171601883009399  \\
            10.61  0.02171601883009399  \\
            10.62  0.02171601883009399  \\
            10.63  0.02171601883009399  \\
            10.64  0.02171601883009399  \\
            10.65  0.021716018830093994  \\
            10.66  0.02171601883009399  \\
            10.67  0.02171601883009399  \\
            10.68  0.02171601883009399  \\
            10.69  0.021716018830093987  \\
            10.7  0.02171601883009399  \\
            10.71  0.02171601883009399  \\
            10.72  0.02171601883009399  \\
            10.73  0.02171601883009399  \\
            10.74  0.02171601883009399  \\
            10.75  0.02171601883009399  \\
            10.76  0.02171601883009399  \\
            10.77  0.02171601883009399  \\
            10.78  0.02171601883009399  \\
            10.79  0.02171601883009399  \\
            10.8  0.02171601883009399  \\
            10.81  0.02171601883009399  \\
            10.82  0.02171601883009399  \\
            10.83  0.02171601883009399  \\
            10.84  0.02171601883009399  \\
            10.85  0.02171601883009399  \\
            10.86  0.02171601883009399  \\
            10.87  0.02171601883009399  \\
            10.88  0.02171601883009399  \\
            10.89  0.02171601883009399  \\
            10.9  0.02171601883009399  \\
            10.91  0.02171601883009399  \\
            10.92  0.02171601883009399  \\
            10.93  0.02171601883009399  \\
            10.94  0.02171601883009399  \\
            10.95  0.02171601883009399  \\
            10.96  0.02171601883009399  \\
            10.97  0.02171601883009399  \\
            10.98  0.02171601883009399  \\
            10.99  0.02171601883009399  \\
            11.0  0.02171601883009399  \\
            11.01  0.02171601883009399  \\
            11.02  0.02171601883009399  \\
            11.03  0.02171601883009399  \\
            11.04  0.02171601883009399  \\
            11.05  0.02171601883009399  \\
            11.06  0.02171601883009399  \\
            11.07  0.02171601883009399  \\
            11.08  0.02171601883009399  \\
            11.09  0.02171601883009399  \\
            11.1  0.02171601883009399  \\
            11.11  0.02171601883009399  \\
            11.12  0.02171601883009399  \\
            11.13  0.02171601883009399  \\
            11.14  0.02171601883009399  \\
            11.15  0.02171601883009399  \\
            11.16  0.02171601883009399  \\
            11.17  0.02171601883009399  \\
            11.18  0.02171601883009399  \\
            11.19  0.02171601883009399  \\
            11.2  0.02171601883009399  \\
            11.21  0.02171601883009399  \\
            11.22  0.02171601883009399  \\
            11.23  0.02171601883009399  \\
            11.24  0.02171601883009399  \\
            11.25  0.02171601883009399  \\
            11.26  0.02171601883009399  \\
            11.27  0.02171601883009399  \\
            11.28  0.02171601883009399  \\
            11.29  0.02171601883009399  \\
            11.3  0.02171601883009399  \\
            11.31  0.02171601883009399  \\
            11.32  0.02171601883009399  \\
            11.33  0.02171601883009399  \\
            11.34  0.02171601883009399  \\
            11.35  0.02171601883009399  \\
            11.36  0.02171601883009399  \\
            11.37  0.02171601883009399  \\
            11.38  0.02171601883009399  \\
            11.39  0.02171601883009399  \\
            11.4  0.02171601883009399  \\
            11.41  0.02171601883009399  \\
            11.42  0.02171601883009399  \\
            11.43  0.02171601883009399  \\
            11.44  0.02171601883009399  \\
            11.45  0.02171601883009399  \\
            11.46  0.02171601883009399  \\
            11.47  0.02171601883009399  \\
            11.48  0.02171601883009399  \\
            11.49  0.02171601883009399  \\
            11.5  0.02171601883009399  \\
            11.51  0.02171601883009399  \\
            11.52  0.02171601883009399  \\
            11.53  0.02171601883009399  \\
            11.54  0.02171601883009399  \\
            11.55  0.02171601883009399  \\
            11.56  0.02171601883009399  \\
            11.57  0.02171601883009399  \\
            11.58  0.02171601883009399  \\
            11.59  0.02171601883009399  \\
            11.6  0.02171601883009399  \\
            11.61  0.02171601883009399  \\
            11.62  0.021716018830093987  \\
            11.63  0.02171601883009399  \\
            11.64  0.02171601883009399  \\
            11.65  0.02171601883009399  \\
            11.66  0.02171601883009399  \\
            11.67  0.02171601883009399  \\
            11.68  0.02171601883009399  \\
            11.69  0.02171601883009399  \\
            11.7  0.02171601883009399  \\
            11.71  0.02171601883009399  \\
            11.72  0.02171601883009399  \\
            11.73  0.02171601883009399  \\
            11.74  0.02171601883009399  \\
            11.75  0.02171601883009399  \\
            11.76  0.02171601883009399  \\
            11.77  0.02171601883009399  \\
            11.78  0.02171601883009399  \\
            11.79  0.02171601883009399  \\
            11.8  0.02171601883009399  \\
            11.81  0.02171601883009399  \\
            11.82  0.02171601883009399  \\
            11.83  0.02171601883009399  \\
            11.84  0.02171601883009399  \\
            11.85  0.02171601883009399  \\
            11.86  0.02171601883009399  \\
            11.87  0.02171601883009399  \\
            11.88  0.02171601883009399  \\
            11.89  0.02171601883009399  \\
            11.9  0.02171601883009399  \\
            11.91  0.02171601883009399  \\
            11.92  0.02171601883009399  \\
            11.93  0.02171601883009399  \\
            11.94  0.02171601883009399  \\
            11.95  0.02171601883009399  \\
            11.96  0.02171601883009399  \\
            11.97  0.02171601883009399  \\
            11.98  0.02171601883009399  \\
            11.99  0.02171601883009399  \\
            12.0  0.02171601883009399  \\
            12.01  0.02171601883009399  \\
            12.02  0.02171601883009399  \\
            12.03  0.02171601883009399  \\
            12.04  0.02171601883009399  \\
            12.05  0.02171601883009399  \\
            12.06  0.02171601883009399  \\
            12.07  0.02171601883009399  \\
            12.08  0.02171601883009399  \\
            12.09  0.02171601883009399  \\
            12.1  0.02171601883009399  \\
            12.11  0.02171601883009399  \\
            12.12  0.02171601883009399  \\
            12.13  0.02171601883009399  \\
            12.14  0.02171601883009399  \\
            12.15  0.02171601883009399  \\
            12.16  0.02171601883009399  \\
            12.17  0.02171601883009399  \\
            12.18  0.02171601883009399  \\
            12.19  0.02171601883009399  \\
            12.2  0.02171601883009399  \\
            12.21  0.021716018830093987  \\
            12.22  0.02171601883009399  \\
            12.23  0.02171601883009399  \\
            12.24  0.02171601883009399  \\
            12.25  0.02171601883009399  \\
            12.26  0.02171601883009399  \\
            12.27  0.02171601883009399  \\
            12.28  0.02171601883009399  \\
            12.29  0.02171601883009399  \\
            12.3  0.02171601883009399  \\
            12.31  0.02171601883009399  \\
            12.32  0.02171601883009399  \\
            12.33  0.02171601883009399  \\
            12.34  0.02171601883009399  \\
            12.35  0.021716018830093994  \\
            12.36  0.02171601883009399  \\
            12.37  0.02171601883009399  \\
            12.38  0.02171601883009399  \\
            12.39  0.02171601883009399  \\
            12.4  0.02171601883009399  \\
            12.41  0.02171601883009399  \\
            12.42  0.02171601883009399  \\
            12.43  0.02171601883009399  \\
            12.44  0.02171601883009399  \\
            12.45  0.02171601883009399  \\
            12.46  0.02171601883009399  \\
            12.47  0.02171601883009399  \\
            12.48  0.02171601883009399  \\
            12.49  0.02171601883009399  \\
            12.5  0.02171601883009399  \\
            12.51  0.02171601883009399  \\
            12.52  0.02171601883009399  \\
            12.53  0.02171601883009399  \\
            12.54  0.02171601883009399  \\
            12.55  0.02171601883009399  \\
            12.56  0.02171601883009399  \\
            12.57  0.02171601883009399  \\
            12.58  0.02171601883009399  \\
            12.59  0.02171601883009399  \\
            12.6  0.02171601883009399  \\
            12.61  0.02171601883009399  \\
            12.62  0.02171601883009399  \\
            12.63  0.02171601883009399  \\
            12.64  0.02171601883009399  \\
            12.65  0.02171601883009399  \\
            12.66  0.02171601883009399  \\
            12.67  0.02171601883009399  \\
            12.68  0.02171601883009399  \\
            12.69  0.02171601883009399  \\
            12.7  0.02171601883009399  \\
            12.71  0.02171601883009399  \\
            12.72  0.02171601883009399  \\
            12.73  0.021716018830093994  \\
            12.74  0.021716018830093994  \\
            12.75  0.021716018830093987  \\
            12.76  0.02171601883009399  \\
            12.77  0.021716018830093994  \\
            12.78  0.02171601883009399  \\
            12.79  0.02171601883009399  \\
            12.8  0.02171601883009399  \\
            12.81  0.02171601883009399  \\
            12.82  0.02171601883009399  \\
            12.83  0.02171601883009399  \\
            12.84  0.02171601883009399  \\
            12.85  0.02171601883009399  \\
            12.86  0.02171601883009399  \\
            12.87  0.02171601883009399  \\
            12.88  0.02171601883009399  \\
            12.89  0.02171601883009399  \\
            12.9  0.02171601883009399  \\
            12.91  0.02171601883009399  \\
            12.92  0.02171601883009399  \\
            12.93  0.02171601883009399  \\
            12.94  0.02171601883009399  \\
            12.95  0.02171601883009399  \\
            12.96  0.02171601883009399  \\
            12.97  0.02171601883009399  \\
            12.98  0.02171601883009399  \\
            12.99  0.02171601883009399  \\
            13.0  0.02171601883009399  \\
            13.01  0.02171601883009399  \\
            13.02  0.02171601883009399  \\
            13.03  0.02171601883009399  \\
            13.04  0.02171601883009399  \\
            13.05  0.02171601883009399  \\
            13.06  0.02171601883009399  \\
            13.07  0.02171601883009399  \\
            13.08  0.02171601883009399  \\
            13.09  0.02171601883009399  \\
            13.1  0.02171601883009399  \\
            13.11  0.02171601883009399  \\
            13.12  0.02171601883009399  \\
            13.13  0.02171601883009399  \\
            13.14  0.021716018830093987  \\
            13.15  0.02171601883009399  \\
            13.16  0.02171601883009399  \\
            13.17  0.02171601883009399  \\
            13.18  0.02171601883009399  \\
            13.19  0.02171601883009399  \\
            13.2  0.02171601883009399  \\
            13.21  0.02171601883009399  \\
            13.22  0.02171601883009399  \\
            13.23  0.02171601883009399  \\
            13.24  0.02171601883009399  \\
            13.25  0.02171601883009399  \\
            13.26  0.02171601883009399  \\
            13.27  0.02171601883009399  \\
            13.28  0.02171601883009399  \\
            13.29  0.02171601883009399  \\
            13.3  0.02171601883009399  \\
            13.31  0.02171601883009399  \\
            13.32  0.02171601883009399  \\
            13.33  0.02171601883009399  \\
            13.34  0.02171601883009399  \\
            13.35  0.02171601883009399  \\
            13.36  0.02171601883009399  \\
            13.37  0.02171601883009399  \\
            13.38  0.02171601883009399  \\
            13.39  0.02171601883009399  \\
            13.4  0.02171601883009399  \\
            13.41  0.02171601883009399  \\
            13.42  0.02171601883009399  \\
            13.43  0.02171601883009399  \\
            13.44  0.02171601883009399  \\
            13.45  0.02171601883009399  \\
            13.46  0.02171601883009399  \\
            13.47  0.02171601883009399  \\
            13.48  0.02171601883009399  \\
            13.49  0.021716018830093994  \\
            13.5  0.02171601883009399  \\
            13.51  0.02171601883009399  \\
            13.52  0.02171601883009399  \\
            13.53  0.02171601883009399  \\
            13.54  0.02171601883009399  \\
            13.55  0.02171601883009399  \\
            13.56  0.02171601883009399  \\
            13.57  0.02171601883009399  \\
            13.58  0.02171601883009399  \\
            13.59  0.02171601883009399  \\
            13.6  0.02171601883009399  \\
            13.61  0.02171601883009399  \\
            13.62  0.02171601883009399  \\
            13.63  0.02171601883009399  \\
            13.64  0.02171601883009399  \\
            13.65  0.02171601883009399  \\
            13.66  0.02171601883009399  \\
            13.67  0.02171601883009399  \\
            13.68  0.02171601883009399  \\
            13.69  0.02171601883009399  \\
            13.7  0.02171601883009399  \\
            13.71  0.02171601883009399  \\
            13.72  0.02171601883009399  \\
            13.73  0.02171601883009399  \\
            13.74  0.02171601883009399  \\
            13.75  0.02171601883009399  \\
            13.76  0.02171601883009399  \\
            13.77  0.02171601883009399  \\
            13.78  0.02171601883009399  \\
            13.79  0.02171601883009399  \\
            13.8  0.02171601883009399  \\
            13.81  0.02171601883009399  \\
            13.82  0.02171601883009399  \\
            13.83  0.02171601883009399  \\
            13.84  0.02171601883009399  \\
            13.85  0.02171601883009399  \\
            13.86  0.02171601883009399  \\
            13.87  0.02171601883009399  \\
            13.88  0.02171601883009399  \\
            13.89  0.02171601883009399  \\
            13.9  0.021716018830093987  \\
            13.91  0.02171601883009399  \\
            13.92  0.02171601883009399  \\
            13.93  0.02171601883009399  \\
            13.94  0.02171601883009399  \\
            13.95  0.02171601883009399  \\
            13.96  0.02171601883009399  \\
            13.97  0.02171601883009399  \\
            13.98  0.02171601883009399  \\
            13.99  0.02171601883009399  \\
            14.0  0.02171601883009399  \\
            14.01  0.02171601883009399  \\
            14.02  0.02171601883009399  \\
            14.03  0.02171601883009399  \\
            14.04  0.02171601883009399  \\
            14.05  0.02171601883009399  \\
            14.06  0.02171601883009399  \\
            14.07  0.02171601883009399  \\
            14.08  0.02171601883009399  \\
            14.09  0.02171601883009399  \\
            14.1  0.02171601883009399  \\
            14.11  0.02171601883009399  \\
            14.12  0.02171601883009399  \\
            14.13  0.02171601883009399  \\
            14.14  0.02171601883009399  \\
            14.15  0.02171601883009399  \\
            14.16  0.02171601883009399  \\
            14.17  0.02171601883009399  \\
            14.18  0.02171601883009399  \\
            14.19  0.02171601883009399  \\
            14.2  0.02171601883009399  \\
            14.21  0.02171601883009399  \\
            14.22  0.02171601883009399  \\
            14.23  0.02171601883009399  \\
            14.24  0.02171601883009399  \\
            14.25  0.02171601883009399  \\
            14.26  0.02171601883009399  \\
            14.27  0.02171601883009399  \\
            14.28  0.02171601883009399  \\
            14.29  0.02171601883009399  \\
            14.3  0.02171601883009399  \\
            14.31  0.02171601883009399  \\
            14.32  0.02171601883009399  \\
            14.33  0.02171601883009399  \\
            14.34  0.02171601883009399  \\
            14.35  0.02171601883009399  \\
            14.36  0.02171601883009399  \\
            14.37  0.02171601883009399  \\
            14.38  0.02171601883009399  \\
            14.39  0.02171601883009399  \\
            14.4  0.02171601883009399  \\
            14.41  0.02171601883009399  \\
            14.42  0.02171601883009399  \\
            14.43  0.02171601883009399  \\
            14.44  0.021716018830093987  \\
            14.45  0.02171601883009399  \\
            14.46  0.02171601883009399  \\
            14.47  0.02171601883009399  \\
            14.48  0.02171601883009399  \\
            14.49  0.02171601883009399  \\
            14.5  0.02171601883009399  \\
            14.51  0.02171601883009399  \\
            14.52  0.02171601883009399  \\
            14.53  0.02171601883009399  \\
            14.54  0.02171601883009399  \\
            14.55  0.02171601883009399  \\
            14.56  0.02171601883009399  \\
            14.57  0.02171601883009399  \\
            14.58  0.02171601883009399  \\
            14.59  0.02171601883009399  \\
            14.6  0.02171601883009399  \\
            14.61  0.02171601883009399  \\
            14.62  0.02171601883009399  \\
            14.63  0.02171601883009399  \\
            14.64  0.02171601883009399  \\
            14.65  0.02171601883009399  \\
            14.66  0.02171601883009399  \\
            14.67  0.02171601883009399  \\
            14.68  0.02171601883009399  \\
            14.69  0.02171601883009399  \\
            14.7  0.02171601883009399  \\
            14.71  0.02171601883009399  \\
            14.72  0.02171601883009399  \\
            14.73  0.02171601883009399  \\
            14.74  0.02171601883009399  \\
            14.75  0.02171601883009399  \\
            14.76  0.02171601883009399  \\
            14.77  0.02171601883009399  \\
            14.78  0.02171601883009399  \\
            14.79  0.02171601883009399  \\
            14.8  0.02171601883009399  \\
            14.81  0.02171601883009399  \\
            14.82  0.02171601883009399  \\
            14.83  0.02171601883009399  \\
            14.84  0.02171601883009399  \\
            14.85  0.02171601883009399  \\
            14.86  0.02171601883009399  \\
            14.87  0.02171601883009399  \\
            14.88  0.02171601883009399  \\
            14.89  0.02171601883009399  \\
            14.9  0.02171601883009399  \\
            14.91  0.02171601883009399  \\
            14.92  0.02171601883009399  \\
            14.93  0.02171601883009399  \\
            14.94  0.02171601883009399  \\
            14.95  0.02171601883009399  \\
            14.96  0.02171601883009399  \\
            14.97  0.02171601883009399  \\
            14.98  0.02171601883009399  \\
            14.99  0.02171601883009399  \\
            15.0  0.02171601883009399  \\
            15.01  0.02171601883009399  \\
            15.02  0.02171601883009399  \\
            15.03  0.02171601883009399  \\
            15.04  0.02171601883009399  \\
            15.05  0.02171601883009399  \\
            15.06  0.02171601883009399  \\
            15.07  0.02171601883009399  \\
            15.08  0.02171601883009399  \\
            15.09  0.02171601883009399  \\
            15.1  0.02171601883009399  \\
            15.11  0.02171601883009399  \\
            15.12  0.02171601883009399  \\
            15.13  0.02171601883009399  \\
            15.14  0.02171601883009399  \\
            15.15  0.02171601883009399  \\
            15.16  0.02171601883009399  \\
            15.17  0.02171601883009399  \\
            15.18  0.02171601883009399  \\
            15.19  0.02171601883009399  \\
            15.2  0.02171601883009399  \\
            15.21  0.02171601883009399  \\
            15.22  0.02171601883009399  \\
            15.23  0.02171601883009399  \\
            15.24  0.02171601883009399  \\
            15.25  0.02171601883009399  \\
            15.26  0.02171601883009399  \\
            15.27  0.02171601883009399  \\
            15.28  0.02171601883009399  \\
            15.29  0.02171601883009399  \\
            15.3  0.02171601883009399  \\
            15.31  0.02171601883009399  \\
            15.32  0.02171601883009399  \\
            15.33  0.02171601883009399  \\
            15.34  0.02171601883009399  \\
            15.35  0.02171601883009399  \\
            15.36  0.02171601883009399  \\
            15.37  0.02171601883009399  \\
            15.38  0.02171601883009399  \\
            15.39  0.02171601883009399  \\
            15.4  0.02171601883009399  \\
            15.41  0.02171601883009399  \\
            15.42  0.02171601883009399  \\
            15.43  0.02171601883009399  \\
            15.44  0.02171601883009399  \\
            15.45  0.02171601883009399  \\
            15.46  0.02171601883009399  \\
            15.47  0.02171601883009399  \\
            15.48  0.02171601883009399  \\
            15.49  0.02171601883009399  \\
            15.5  0.02171601883009399  \\
            15.51  0.02171601883009399  \\
            15.52  0.02171601883009399  \\
            15.53  0.02171601883009399  \\
            15.54  0.02171601883009399  \\
            15.55  0.02171601883009399  \\
            15.56  0.02171601883009399  \\
            15.57  0.02171601883009399  \\
            15.58  0.021716018830093987  \\
            15.59  0.02171601883009399  \\
            15.6  0.02171601883009399  \\
            15.61  0.021716018830093987  \\
            15.62  0.02171601883009399  \\
            15.63  0.02171601883009399  \\
            15.64  0.02171601883009399  \\
            15.65  0.02171601883009399  \\
            15.66  0.02171601883009399  \\
            15.67  0.02171601883009399  \\
            15.68  0.02171601883009399  \\
            15.69  0.02171601883009399  \\
            15.7  0.02171601883009399  \\
            15.71  0.02171601883009399  \\
            15.72  0.02171601883009399  \\
            15.73  0.02171601883009399  \\
            15.74  0.02171601883009399  \\
            15.75  0.02171601883009399  \\
            15.76  0.02171601883009399  \\
            15.77  0.02171601883009399  \\
            15.78  0.02171601883009399  \\
            15.79  0.02171601883009399  \\
            15.8  0.02171601883009399  \\
            15.81  0.02171601883009399  \\
            15.82  0.02171601883009399  \\
            15.83  0.02171601883009399  \\
            15.84  0.02171601883009399  \\
            15.85  0.02171601883009399  \\
            15.86  0.02171601883009399  \\
            15.87  0.02171601883009399  \\
            15.88  0.02171601883009399  \\
            15.89  0.02171601883009399  \\
            15.9  0.02171601883009399  \\
            15.91  0.02171601883009399  \\
            15.92  0.02171601883009399  \\
            15.93  0.02171601883009399  \\
            15.94  0.02171601883009399  \\
            15.95  0.02171601883009399  \\
            15.96  0.02171601883009399  \\
            15.97  0.02171601883009399  \\
            15.98  0.02171601883009399  \\
            15.99  0.02171601883009399  \\
            16.0  0.02171601883009399  \\
            16.01  0.02171601883009399  \\
            16.02  0.02171601883009399  \\
            16.03  0.02171601883009399  \\
            16.04  0.02171601883009399  \\
            16.05  0.02171601883009399  \\
            16.06  0.02171601883009399  \\
            16.07  0.02171601883009399  \\
            16.08  0.02171601883009399  \\
            16.09  0.02171601883009399  \\
            16.1  0.02171601883009399  \\
            16.11  0.02171601883009399  \\
            16.12  0.02171601883009399  \\
            16.13  0.02171601883009399  \\
            16.14  0.02171601883009399  \\
            16.15  0.02171601883009399  \\
            16.16  0.02171601883009399  \\
            16.17  0.02171601883009399  \\
            16.18  0.02171601883009399  \\
            16.19  0.02171601883009399  \\
            16.2  0.02171601883009399  \\
            16.21  0.02171601883009399  \\
            16.22  0.02171601883009399  \\
            16.23  0.02171601883009399  \\
            16.24  0.02171601883009399  \\
            16.25  0.02171601883009399  \\
            16.26  0.02171601883009399  \\
            16.27  0.02171601883009399  \\
            16.28  0.02171601883009399  \\
            16.29  0.02171601883009399  \\
            16.3  0.02171601883009399  \\
            16.31  0.02171601883009399  \\
            16.32  0.02171601883009399  \\
            16.33  0.02171601883009399  \\
            16.34  0.02171601883009399  \\
            16.35  0.02171601883009399  \\
            16.36  0.02171601883009399  \\
            16.37  0.02171601883009399  \\
            16.38  0.02171601883009399  \\
            16.39  0.02171601883009399  \\
            16.4  0.02171601883009399  \\
            16.41  0.02171601883009399  \\
            16.42  0.02171601883009399  \\
            16.43  0.02171601883009399  \\
            16.44  0.02171601883009399  \\
            16.45  0.02171601883009399  \\
            16.46  0.02171601883009399  \\
            16.47  0.02171601883009399  \\
            16.48  0.02171601883009399  \\
            16.49  0.02171601883009399  \\
            16.5  0.02171601883009399  \\
            16.51  0.02171601883009399  \\
            16.52  0.02171601883009399  \\
            16.53  0.02171601883009399  \\
            16.54  0.02171601883009399  \\
            16.55  0.02171601883009399  \\
            16.56  0.02171601883009399  \\
            16.57  0.02171601883009399  \\
            16.58  0.021716018830093994  \\
            16.59  0.02171601883009399  \\
            16.6  0.02171601883009399  \\
            16.61  0.02171601883009399  \\
            16.62  0.02171601883009399  \\
            16.63  0.02171601883009399  \\
            16.64  0.02171601883009399  \\
            16.65  0.02171601883009399  \\
            16.66  0.02171601883009399  \\
            16.67  0.02171601883009399  \\
            16.68  0.02171601883009399  \\
            16.69  0.02171601883009399  \\
            16.7  0.02171601883009399  \\
            16.71  0.02171601883009399  \\
            16.72  0.02171601883009399  \\
            16.73  0.02171601883009399  \\
            16.74  0.02171601883009399  \\
            16.75  0.021716018830093987  \\
            16.76  0.02171601883009399  \\
            16.77  0.02171601883009399  \\
            16.78  0.02171601883009399  \\
            16.79  0.02171601883009399  \\
            16.8  0.02171601883009399  \\
            16.81  0.02171601883009399  \\
            16.82  0.02171601883009399  \\
            16.83  0.02171601883009399  \\
            16.84  0.02171601883009399  \\
            16.85  0.02171601883009399  \\
            16.86  0.02171601883009399  \\
            16.87  0.02171601883009399  \\
            16.88  0.02171601883009399  \\
            16.89  0.02171601883009399  \\
            16.9  0.02171601883009399  \\
            16.91  0.02171601883009399  \\
            16.92  0.02171601883009399  \\
            16.93  0.02171601883009399  \\
            16.94  0.02171601883009399  \\
            16.95  0.02171601883009399  \\
            16.96  0.02171601883009399  \\
            16.97  0.02171601883009399  \\
            16.98  0.02171601883009399  \\
            16.99  0.02171601883009399  \\
            17.0  0.02171601883009399  \\
            17.01  0.02171601883009399  \\
            17.02  0.02171601883009399  \\
            17.03  0.02171601883009399  \\
            17.04  0.02171601883009399  \\
            17.05  0.02171601883009399  \\
            17.06  0.02171601883009399  \\
            17.07  0.02171601883009399  \\
            17.08  0.02171601883009399  \\
            17.09  0.02171601883009399  \\
            17.1  0.021716018830093987  \\
            17.11  0.02171601883009399  \\
            17.12  0.02171601883009399  \\
            17.13  0.02171601883009399  \\
            17.14  0.02171601883009399  \\
            17.15  0.02171601883009399  \\
            17.16  0.02171601883009399  \\
            17.17  0.02171601883009399  \\
            17.18  0.02171601883009399  \\
            17.19  0.02171601883009399  \\
            17.2  0.02171601883009399  \\
            17.21  0.02171601883009399  \\
            17.22  0.02171601883009399  \\
            17.23  0.02171601883009399  \\
            17.24  0.02171601883009399  \\
            17.25  0.02171601883009399  \\
            17.26  0.02171601883009399  \\
            17.27  0.02171601883009399  \\
            17.28  0.02171601883009399  \\
            17.29  0.02171601883009399  \\
            17.3  0.02171601883009399  \\
            17.31  0.02171601883009399  \\
            17.32  0.02171601883009399  \\
            17.33  0.02171601883009399  \\
            17.34  0.021716018830093994  \\
            17.35  0.02171601883009399  \\
            17.36  0.02171601883009399  \\
            17.37  0.02171601883009399  \\
            17.38  0.02171601883009399  \\
            17.39  0.02171601883009399  \\
            17.4  0.02171601883009399  \\
            17.41  0.02171601883009399  \\
            17.42  0.02171601883009399  \\
            17.43  0.02171601883009399  \\
            17.44  0.02171601883009399  \\
            17.45  0.02171601883009399  \\
            17.46  0.02171601883009399  \\
            17.47  0.02171601883009399  \\
            17.48  0.02171601883009399  \\
            17.49  0.02171601883009399  \\
            17.5  0.021716018830093987  \\
            17.51  0.02171601883009399  \\
            17.52  0.02171601883009399  \\
            17.53  0.02171601883009399  \\
            17.54  0.02171601883009399  \\
            17.55  0.02171601883009399  \\
            17.56  0.02171601883009399  \\
            17.57  0.02171601883009399  \\
            17.58  0.02171601883009399  \\
            17.59  0.02171601883009399  \\
            17.6  0.02171601883009399  \\
            17.61  0.02171601883009399  \\
            17.62  0.02171601883009399  \\
            17.63  0.02171601883009399  \\
            17.64  0.02171601883009399  \\
            17.65  0.02171601883009399  \\
            17.66  0.02171601883009399  \\
            17.67  0.02171601883009399  \\
            17.68  0.02171601883009399  \\
            17.69  0.02171601883009399  \\
            17.7  0.02171601883009399  \\
            17.71  0.02171601883009399  \\
            17.72  0.02171601883009399  \\
            17.73  0.02171601883009399  \\
            17.74  0.02171601883009399  \\
            17.75  0.02171601883009399  \\
            17.76  0.02171601883009399  \\
            17.77  0.02171601883009399  \\
            17.78  0.02171601883009399  \\
            17.79  0.02171601883009399  \\
            17.8  0.02171601883009399  \\
            17.81  0.02171601883009399  \\
            17.82  0.02171601883009399  \\
            17.83  0.02171601883009399  \\
            17.84  0.02171601883009399  \\
            17.85  0.02171601883009399  \\
            17.86  0.02171601883009399  \\
            17.87  0.02171601883009399  \\
            17.88  0.021716018830093994  \\
            17.89  0.02171601883009399  \\
            17.9  0.021716018830093987  \\
            17.91  0.02171601883009399  \\
            17.92  0.02171601883009399  \\
            17.93  0.02171601883009399  \\
            17.94  0.02171601883009399  \\
            17.95  0.02171601883009399  \\
            17.96  0.02171601883009399  \\
            17.97  0.02171601883009399  \\
            17.98  0.02171601883009399  \\
            17.99  0.02171601883009399  \\
            18.0  0.02171601883009399  \\
            18.01  0.02171601883009399  \\
            18.02  0.02171601883009399  \\
            18.03  0.02171601883009399  \\
            18.04  0.02171601883009399  \\
            18.05  0.021716018830093987  \\
            18.06  0.02171601883009399  \\
            18.07  0.02171601883009399  \\
            18.08  0.02171601883009399  \\
            18.09  0.02171601883009399  \\
            18.1  0.02171601883009399  \\
            18.11  0.02171601883009399  \\
            18.12  0.02171601883009399  \\
            18.13  0.02171601883009399  \\
            18.14  0.02171601883009399  \\
            18.15  0.02171601883009399  \\
            18.16  0.02171601883009399  \\
            18.17  0.02171601883009399  \\
            18.18  0.02171601883009399  \\
            18.19  0.02171601883009399  \\
            18.2  0.02171601883009399  \\
            18.21  0.02171601883009399  \\
            18.22  0.02171601883009399  \\
            18.23  0.02171601883009399  \\
            18.24  0.02171601883009399  \\
            18.25  0.02171601883009399  \\
            18.26  0.02171601883009399  \\
            18.27  0.02171601883009399  \\
            18.28  0.02171601883009399  \\
            18.29  0.021716018830093994  \\
            18.3  0.02171601883009399  \\
            18.31  0.02171601883009399  \\
            18.32  0.02171601883009399  \\
            18.33  0.02171601883009399  \\
            18.34  0.02171601883009399  \\
            18.35  0.02171601883009399  \\
            18.36  0.02171601883009399  \\
            18.37  0.02171601883009399  \\
            18.38  0.02171601883009399  \\
            18.39  0.02171601883009399  \\
            18.4  0.02171601883009399  \\
            18.41  0.02171601883009399  \\
            18.42  0.02171601883009399  \\
            18.43  0.02171601883009399  \\
            18.44  0.02171601883009399  \\
            18.45  0.02171601883009399  \\
            18.46  0.02171601883009399  \\
            18.47  0.02171601883009399  \\
            18.48  0.02171601883009399  \\
            18.49  0.02171601883009399  \\
            18.5  0.02171601883009399  \\
            18.51  0.02171601883009399  \\
            18.52  0.02171601883009399  \\
            18.53  0.02171601883009399  \\
            18.54  0.02171601883009399  \\
            18.55  0.02171601883009399  \\
            18.56  0.02171601883009399  \\
            18.57  0.02171601883009399  \\
            18.58  0.02171601883009399  \\
            18.59  0.02171601883009399  \\
            18.6  0.02171601883009399  \\
            18.61  0.02171601883009399  \\
            18.62  0.02171601883009399  \\
            18.63  0.021716018830093994  \\
            18.64  0.02171601883009399  \\
            18.65  0.02171601883009399  \\
            18.66  0.021716018830093987  \\
            18.67  0.02171601883009399  \\
            18.68  0.02171601883009399  \\
            18.69  0.02171601883009399  \\
            18.7  0.02171601883009399  \\
            18.71  0.02171601883009399  \\
            18.72  0.02171601883009399  \\
            18.73  0.02171601883009399  \\
            18.74  0.02171601883009399  \\
            18.75  0.02171601883009399  \\
            18.76  0.02171601883009399  \\
            18.77  0.02171601883009399  \\
            18.78  0.02171601883009399  \\
            18.79  0.02171601883009399  \\
            18.8  0.02171601883009399  \\
            18.81  0.02171601883009399  \\
            18.82  0.02171601883009399  \\
            18.83  0.02171601883009399  \\
            18.84  0.02171601883009399  \\
            18.85  0.02171601883009399  \\
            18.86  0.02171601883009399  \\
            18.87  0.02171601883009399  \\
            18.88  0.02171601883009399  \\
            18.89  0.02171601883009399  \\
            18.9  0.02171601883009399  \\
            18.91  0.02171601883009399  \\
            18.92  0.02171601883009399  \\
            18.93  0.02171601883009399  \\
            18.94  0.02171601883009399  \\
            18.95  0.02171601883009399  \\
            18.96  0.02171601883009399  \\
            18.97  0.02171601883009399  \\
            18.98  0.02171601883009399  \\
            18.99  0.02171601883009399  \\
            19.0  0.02171601883009399  \\
        }
        ;
    \addplot+[no markers, color={teal!70!gray}, style={{solid}}, ultra thick, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.00994717960988425  \\
            0.02  0.019791609187542678  \\
            0.03  0.02953049179486482  \\
            0.04  0.039161109379026476  \\
            0.05  0.04868082362593461  \\
            0.06  0.05808707674753157  \\
            0.07  0.06737739220321047  \\
            0.08  0.073677938514356  \\
            0.09  0.07473605632128846  \\
            0.1  0.0747346866457897  \\
            0.11  0.07473324032916805  \\
            0.12  0.07473181762232235  \\
            0.13  0.07473047375121178  \\
            0.14  0.07472915340606263  \\
            0.15  0.07472785597573098  \\
            0.16  0.07472658087001999  \\
            0.17  0.07472494291613252  \\
            0.18  0.07472362753459029  \\
            0.19  0.07472186508181189  \\
            0.2  0.07472056214358527  \\
            0.21  0.07471868577429555  \\
            0.22  0.07471674694708512  \\
            0.23  0.0747147471754849  \\
            0.24  0.07471268792456853  \\
            0.25  0.07471057061287255  \\
            0.26  0.07470810047061367  \\
            0.27  0.07470534898289963  \\
            0.28  0.07470261660466887  \\
            0.29  0.07469929202747526  \\
            0.3  0.07469584352700767  \\
            0.31  0.07469166090879503  \\
            0.32  0.07468690755002308  \\
            0.33  0.07468196889136458  \\
            0.34  0.07467684905025618  \\
            0.35  0.07467155202287333  \\
            0.36  0.07466507433547187  \\
            0.37  0.07465819292863012  \\
            0.38  0.07465108104785784  \\
            0.39  0.07464245220522334  \\
            0.4  0.07463353995570596  \\
            0.41  0.07462414520721024  \\
            0.42  0.07461330526498398  \\
            0.43  0.07460213883729712  \\
            0.44  0.07459021682172731  \\
            0.45  0.07457694517368402  \\
            0.46  0.07456330861454274  \\
            0.47  0.07454862363794443  \\
            0.48  0.07453271705905914  \\
            0.49  0.07451553757068055  \\
            0.5  0.07449722048913193  \\
            0.51  0.07447739900895395  \\
            0.52  0.07445770433411922  \\
            0.53  0.07443553608884051  \\
            0.54  0.07441202946367706  \\
            0.55  0.07438801456708784  \\
            0.56  0.07436191209224396  \\
            0.57  0.07433509790812338  \\
            0.58  0.07430582130383735  \\
            0.59  0.07427441209946482  \\
            0.6  0.0742435117771771  \\
            0.61  0.07420884342593621  \\
            0.62  0.07417354148041364  \\
            0.63  0.07413703189668702  \\
            0.64  0.07409783913354276  \\
            0.65  0.07405669961875462  \\
            0.66  0.07401487913551685  \\
            0.67  0.07397035119860079  \\
            0.68  0.07392421336273212  \\
            0.69  0.07387579610283489  \\
            0.7  0.07382498165133344  \\
            0.71  0.07377341346017761  \\
            0.72  0.07371949724740653  \\
            0.73  0.07366255398710773  \\
            0.74  0.0736043852019352  \\
            0.75  0.07354344594145051  \\
            0.76  0.07348147362047508  \\
            0.77  0.07341630307094738  \\
            0.78  0.07334815016964688  \\
            0.79  0.07327879482499372  \\
            0.8  0.07320663324528  \\
            0.81  0.07313301680724904  \\
            0.82  0.0730560725487487  \\
            0.83  0.07297658349516792  \\
            0.84  0.07289522934624783  \\
            0.85  0.07281044419717543  \\
            0.86  0.07272339608895909  \\
            0.87  0.07263540463409665  \\
            0.88  0.07254352671759716  \\
            0.89  0.07245032857965003  \\
            0.9  0.07235354821691728  \\
            0.91  0.07225428991127701  \\
            0.92  0.07215201895371409  \\
            0.93  0.07204824001221155  \\
            0.94  0.07194115554960581  \\
            0.95  0.07183280113697063  \\
            0.96  0.07172066241294568  \\
            0.97  0.07160500939002405  \\
            0.98  0.0714879135333123  \\
            0.99  0.0713669921332951  \\
            1.0  0.07124287531293882  \\
            1.01  0.07111768450315639  \\
            1.02  0.0709904821390603  \\
            1.03  0.07085936027611922  \\
            1.04  0.07072551570670615  \\
            1.05  0.07058919939078581  \\
            1.06  0.07045040665062116  \\
            1.07  0.07030883880171199  \\
            1.08  0.07016321930797756  \\
            1.09  0.07001548822072531  \\
            1.1  0.0698666311954883  \\
            1.11  0.06971437324934922  \\
            1.12  0.06955797203913541  \\
            1.13  0.06939998934435193  \\
            1.14  0.06924086349799634  \\
            1.15  0.06907748362959203  \\
            1.16  0.0689101599931845  \\
            1.17  0.06874166403435114  \\
            1.18  0.06857141045496823  \\
            1.19  0.06839761335736214  \\
            1.2  0.06822174086825115  \\
            1.21  0.06804152834385371  \\
            1.22  0.06785937005732265  \\
            1.23  0.0676750944329139  \\
            1.24  0.06748779855087814  \\
            1.25  0.06729914046907777  \\
            1.26  0.06710789893531738  \\
            1.27  0.06691343232456376  \\
            1.28  0.06671666377871237  \\
            1.29  0.06651632155769799  \\
            1.3  0.06631396393487474  \\
            1.31  0.0661103784677195  \\
            1.32  0.06590269891285049  \\
            1.33  0.065693458787359  \\
            1.34  0.06548276110000553  \\
            1.35  0.0652677540400104  \\
            1.36  0.06505149220444488  \\
            1.37  0.06483332496665703  \\
            1.38  0.06461128003065596  \\
            1.39  0.06438796609981691  \\
            1.4  0.06416338842409806  \\
            1.41  0.06393621367725566  \\
            1.42  0.06370576347374145  \\
            1.43  0.06347403093653753  \\
            1.44  0.06323915423302504  \\
            1.45  0.06300350201834831  \\
            1.46  0.06276570337774046  \\
            1.47  0.06252541551432474  \\
            1.48  0.06228123674893362  \\
            1.49  0.062037647765060815  \\
            1.5  0.061790486567640274  \\
            1.51  0.0615414784164868  \\
            1.52  0.06129448514683322  \\
            1.53  0.06103941458530372  \\
            1.54  0.060786358765451555  \\
            1.55  0.06053143628363889  \\
            1.56  0.06027285048133172  \\
            1.57  0.06001488283521382  \\
            1.58  0.05975285799420813  \\
            1.59  0.05948946150918292  \\
            1.6  0.059224690133156274  \\
            1.61  0.05895854014127214  \\
            1.62  0.05869100732145113  \\
            1.63  0.05842208696447919  \\
            1.64  0.05815177385350952  \\
            1.65  0.05788006225295405  \\
            1.66  0.05760694589673737  \\
            1.67  0.05733241797588538  \\
            1.68  0.05705342235952373  \\
            1.69  0.05677546129720321  \\
            1.7  0.05649663355871171  \\
            1.71  0.05621636111807282  \\
            1.72  0.05593456447824762  \\
            1.73  0.05565130201308775  \\
            1.74  0.05536656260663764  \\
            1.75  0.0550811273333021  \\
            1.76  0.05479637626239911  \\
            1.77  0.054508354145412274  \\
            1.78  0.05422021282386463  \\
            1.79  0.05392955765792828  \\
            1.8  0.05363979119662746  \\
            1.81  0.05334849526165615  \\
            1.82  0.05305565370694183  \\
            1.83  0.05276124956984929  \\
            1.84  0.05246796502064019  \\
            1.85  0.05217164332454902  \\
            1.86  0.05187561303155382  \\
            1.87  0.051579030564549225  \\
            1.88  0.051280837154342396  \\
            1.89  0.05098485324867823  \\
            1.9  0.05068768715149721  \\
            1.91  0.050388816135137925  \\
            1.92  0.05008829356709663  \\
            1.93  0.04978675393830549  \\
            1.94  0.04948725596743165  \\
            1.95  0.049186084869821164  \\
            1.96  0.048884555157989125  \\
            1.97  0.04858287249298476  \\
            1.98  0.04827835724713768  \\
            1.99  0.04797684380970041  \\
            2.0  0.04767610468963928  \\
            2.01  0.04737363874894454  \\
            2.02  0.04706941605523632  \\
            2.03  0.046766436092391284  \\
            2.04  0.04646330895589204  \\
            2.05  0.04615839086627367  \\
            2.06  0.04585545002617497  \\
            2.07  0.045551653099618526  \\
            2.08  0.04525035962142814  \\
            2.09  0.04494774354583785  \\
            2.1  0.04464345129570981  \\
            2.11  0.04434195692378734  \\
            2.12  0.04403936838413543  \\
            2.13  0.04373914450166776  \\
            2.14  0.04343707618626043  \\
            2.15  0.04313464882553655  \\
            2.16  0.04283387893454146  \\
            2.17  0.042533281264987684  \\
            2.18  0.04223387823312371  \\
            2.19  0.0419351945541387  \\
            2.2  0.041637230720437415  \\
            2.21  0.04134054995927568  \\
            2.22  0.041044101952590555  \\
            2.23  0.04074575839290595  \\
            2.24  0.04044953561198663  \\
            2.25  0.040157108980472  \\
            2.26  0.039863901926524656  \\
            2.27  0.03956879940040937  \\
            2.28  0.039277051501687754  \\
            2.29  0.03898920848926218  \\
            2.3  0.038700083917928466  \\
            2.31  0.03841420565078226  \\
            2.32  0.03812763942888404  \\
            2.33  0.03784383432785306  \\
            2.34  0.03755819447686787  \\
            2.35  0.03727481750208826  \\
            2.36  0.03699728091843738  \\
            2.37  0.03671797499038115  \\
            2.38  0.036439883978439155  \\
            2.39  0.036163018672660224  \\
            2.4  0.0358880455548705  \\
            2.41  0.03561777870038694  \\
            2.42  0.03534797186761035  \\
            2.43  0.03508116482276313  \\
            2.44  0.03481425773332979  \\
            2.45  0.03455108576074248  \\
            2.46  0.03428723874725645  \\
            2.47  0.03402788564603011  \\
            2.48  0.033773711489743785  \\
            2.49  0.03351801950418842  \\
            2.5  0.03326177717715088  \\
            2.51  0.033010977884532354  \\
            2.52  0.03276406235200474  \\
            2.53  0.032517753293229285  \\
            2.54  0.0322747797394471  \\
            2.55  0.03203317925875227  \\
            2.56  0.03179435032230167  \\
            2.57  0.03155768423879539  \\
            2.58  0.03132320969084646  \\
            2.59  0.03109171085718019  \\
            2.6  0.03086180718666886  \\
            2.61  0.030635714947771293  \\
            2.62  0.030416042638044347  \\
            2.63  0.0301912519577666  \\
            2.64  0.02997632217667177  \\
            2.65  0.02975590521657231  \\
            2.66  0.029547777764093123  \\
            2.67  0.029332654297898324  \\
            2.68  0.02913005858562952  \\
            2.69  0.02892088763995334  \\
            2.7  0.028718771423858605  \\
            2.71  0.0285199858702883  \\
            2.72  0.028319217639671893  \\
            2.73  0.028125730985563917  \\
            2.74  0.027929516789985304  \\
            2.75  0.027740768766492632  \\
            2.76  0.027555644869576963  \\
            2.77  0.02736982825411454  \\
            2.78  0.027183307335102443  \\
            2.79  0.02700133795944005  \\
            2.8  0.026827245509990993  \\
            2.81  0.026648880543087287  \\
            2.82  0.026474429405835144  \\
            2.83  0.02630104230125716  \\
            2.84  0.026134573002964404  \\
            2.85  0.02596843652758866  \\
            2.86  0.025802199696974455  \\
            2.87  0.025642644656026666  \\
            2.88  0.025477567654567455  \\
            2.89  0.02532480071796088  \\
            2.9  0.025166953989739612  \\
            2.91  0.02501515125828937  \\
            2.92  0.024862983992240684  \\
            2.93  0.024710446260210454  \\
            2.94  0.02456148376049105  \\
            2.95  0.024417009201567166  \\
            2.96  0.02427223185394088  \\
            2.97  0.024127146672481285  \\
            2.98  0.023987557780264155  \\
            2.99  0.02385083340067093  \\
            3.0  0.023713868256245982  \\
            3.01  0.023576658119698776  \\
            3.02  0.023446921600894503  \\
            3.03  0.023318361019595873  \\
            3.04  0.02318962103117044  \\
            3.05  0.023060689265491083  \\
            3.06  0.022932496987095072  \\
            3.07  0.022811066592457224  \\
            3.08  0.022683467158551737  \\
            3.09  0.022563154265688543  \\
            3.1  0.022445534364405984  \\
            3.11  0.022331086383780917  \\
            3.12  0.022214205663117808  \\
            3.13  0.02209862525123602  \\
            3.14  0.022004913345955418  \\
            3.15  0.021955693963651254  \\
            3.16  0.02192231919863155  \\
            3.17  0.021891756120027597  \\
            3.18  0.021863922556903143  \\
            3.19  0.021838738346687536  \\
            3.2  0.02181612530018299  \\
            3.21  0.02179600716666326  \\
            3.22  0.021778309599082654  \\
            3.23  0.021762960119422692  \\
            3.24  0.021749993255674487  \\
            3.25  0.021739228895139177  \\
            3.26  0.021730600186542152  \\
            3.27  0.021724042005156083  \\
            3.28  0.021719490919169124  \\
            3.29  0.02171688515630086  \\
            3.3  0.021716016469143447  \\
            3.31  0.021716016469143447  \\
            3.32  0.021716016469143447  \\
            3.33  0.021716016469143447  \\
            3.34  0.021716016469143447  \\
            3.35  0.021716016469143447  \\
            3.36  0.021716016469143447  \\
            3.37  0.021716016469143447  \\
            3.38  0.021716016469143444  \\
            3.39  0.021716016469143447  \\
            3.4  0.021716016469143447  \\
            3.41  0.021716016469143447  \\
            3.42  0.021716016469143447  \\
            3.43  0.021716016469143447  \\
            3.44  0.02171601646914345  \\
            3.45  0.021716016469143444  \\
            3.46  0.021716016469143447  \\
            3.47  0.021716016469143447  \\
            3.48  0.021716016469143447  \\
            3.49  0.021716016469143447  \\
            3.5  0.021716016469143444  \\
            3.51  0.021716016469143447  \\
            3.52  0.021716016469143447  \\
            3.53  0.021716016469143447  \\
            3.54  0.021716016469143447  \\
            3.55  0.021716016469143447  \\
            3.56  0.021716016469143447  \\
            3.57  0.021716016469143447  \\
            3.58  0.021716016469143447  \\
            3.59  0.021716016469143447  \\
            3.6  0.021716016469143447  \\
            3.61  0.021716016469143447  \\
            3.62  0.021716016469143447  \\
            3.63  0.021716016469143447  \\
            3.64  0.021716016469143447  \\
            3.65  0.021716016469143447  \\
            3.66  0.02171601646914345  \\
            3.67  0.021716016469143447  \\
            3.68  0.021716016469143447  \\
            3.69  0.021716016469143444  \\
            3.7  0.021716016469143447  \\
            3.71  0.021716016469143447  \\
            3.72  0.021716016469143447  \\
            3.73  0.021716016469143447  \\
            3.74  0.021716016469143447  \\
            3.75  0.021716016469143447  \\
            3.76  0.021716016469143447  \\
            3.77  0.021716016469143447  \\
            3.78  0.021716016469143447  \\
            3.79  0.021716016469143447  \\
            3.8  0.021716016469143447  \\
            3.81  0.021716016469143447  \\
            3.82  0.021716016469143447  \\
            3.83  0.021716016469143447  \\
            3.84  0.021716016469143447  \\
            3.85  0.02171601646914345  \\
            3.86  0.021716016469143447  \\
            3.87  0.021716016469143447  \\
            3.88  0.02171601646914345  \\
            3.89  0.021716016469143447  \\
            3.9  0.021716016469143447  \\
            3.91  0.021716016469143447  \\
            3.92  0.021716016469143447  \\
            3.93  0.021716016469143447  \\
            3.94  0.021716016469143447  \\
            3.95  0.021716016469143447  \\
            3.96  0.021716016469143447  \\
            3.97  0.021716016469143447  \\
            3.98  0.021716016469143447  \\
            3.99  0.021716016469143447  \\
            4.0  0.021716016469143447  \\
            4.01  0.021716016469143447  \\
            4.02  0.021716016469143447  \\
            4.03  0.021716016469143447  \\
            4.04  0.021716016469143447  \\
            4.05  0.021716016469143447  \\
            4.06  0.021716016469143447  \\
            4.07  0.02171601646914345  \\
            4.08  0.021716016469143444  \\
            4.09  0.021716016469143447  \\
            4.1  0.021716016469143447  \\
            4.11  0.021716016469143447  \\
            4.12  0.021716016469143447  \\
            4.13  0.021716016469143447  \\
            4.14  0.021716016469143447  \\
            4.15  0.021716016469143447  \\
            4.16  0.021716016469143447  \\
            4.17  0.021716016469143447  \\
            4.18  0.021716016469143447  \\
            4.19  0.021716016469143447  \\
            4.2  0.021716016469143447  \\
            4.21  0.021716016469143447  \\
            4.22  0.021716016469143447  \\
            4.23  0.021716016469143447  \\
            4.24  0.021716016469143444  \\
            4.25  0.021716016469143447  \\
            4.26  0.02171601646914345  \\
            4.27  0.021716016469143444  \\
            4.28  0.021716016469143447  \\
            4.29  0.021716016469143447  \\
            4.3  0.021716016469143447  \\
            4.31  0.021716016469143447  \\
            4.32  0.021716016469143447  \\
            4.33  0.021716016469143447  \\
            4.34  0.021716016469143447  \\
            4.35  0.021716016469143447  \\
            4.36  0.021716016469143447  \\
            4.37  0.021716016469143447  \\
            4.38  0.021716016469143447  \\
            4.39  0.02171601646914345  \\
            4.4  0.021716016469143447  \\
            4.41  0.021716016469143447  \\
            4.42  0.021716016469143447  \\
            4.43  0.021716016469143447  \\
            4.44  0.021716016469143447  \\
            4.45  0.02171601646914345  \\
            4.46  0.021716016469143444  \\
            4.47  0.021716016469143447  \\
            4.48  0.021716016469143447  \\
            4.49  0.021716016469143447  \\
            4.5  0.021716016469143447  \\
            4.51  0.02171601646914345  \\
            4.52  0.021716016469143447  \\
            4.53  0.021716016469143447  \\
            4.54  0.021716016469143447  \\
            4.55  0.021716016469143447  \\
            4.56  0.021716016469143447  \\
            4.57  0.021716016469143447  \\
            4.58  0.021716016469143447  \\
            4.59  0.021716016469143447  \\
            4.6  0.021716016469143447  \\
            4.61  0.021716016469143447  \\
            4.62  0.021716016469143447  \\
            4.63  0.021716016469143447  \\
            4.64  0.02171601646914345  \\
            4.65  0.021716016469143444  \\
            4.66  0.021716016469143447  \\
            4.67  0.021716016469143447  \\
            4.68  0.021716016469143447  \\
            4.69  0.021716016469143447  \\
            4.7  0.021716016469143447  \\
            4.71  0.021716016469143447  \\
            4.72  0.021716016469143447  \\
            4.73  0.021716016469143447  \\
            4.74  0.021716016469143447  \\
            4.75  0.021716016469143447  \\
            4.76  0.021716016469143447  \\
            4.77  0.021716016469143447  \\
            4.78  0.021716016469143447  \\
            4.79  0.021716016469143447  \\
            4.8  0.021716016469143447  \\
            4.81  0.021716016469143447  \\
            4.82  0.021716016469143447  \\
            4.83  0.02171601646914345  \\
            4.84  0.021716016469143444  \\
            4.85  0.021716016469143447  \\
            4.86  0.021716016469143447  \\
            4.87  0.021716016469143447  \\
            4.88  0.021716016469143447  \\
            4.89  0.02171601646914345  \\
            4.9  0.021716016469143447  \\
            4.91  0.021716016469143447  \\
            4.92  0.021716016469143447  \\
            4.93  0.021716016469143447  \\
            4.94  0.021716016469143447  \\
            4.95  0.021716016469143447  \\
            4.96  0.021716016469143447  \\
            4.97  0.021716016469143447  \\
            4.98  0.021716016469143447  \\
            4.99  0.021716016469143447  \\
            5.0  0.021716016469143447  \\
            5.01  0.021716016469143447  \\
            5.02  0.02171601646914345  \\
            5.03  0.021716016469143444  \\
            5.04  0.021716016469143447  \\
            5.05  0.021716016469143447  \\
            5.06  0.021716016469143447  \\
            5.07  0.021716016469143447  \\
            5.08  0.021716016469143447  \\
            5.09  0.021716016469143447  \\
            5.1  0.021716016469143447  \\
            5.11  0.021716016469143447  \\
            5.12  0.021716016469143447  \\
            5.13  0.021716016469143447  \\
            5.14  0.021716016469143447  \\
            5.15  0.021716016469143447  \\
            5.16  0.021716016469143447  \\
            5.17  0.021716016469143447  \\
            5.18  0.02171601646914345  \\
            5.19  0.021716016469143447  \\
            5.2  0.021716016469143447  \\
            5.21  0.02171601646914345  \\
            5.22  0.021716016469143447  \\
            5.23  0.021716016469143447  \\
            5.24  0.021716016469143447  \\
            5.25  0.021716016469143447  \\
            5.26  0.021716016469143447  \\
            5.27  0.02171601646914345  \\
            5.28  0.021716016469143447  \\
            5.29  0.021716016469143447  \\
            5.3  0.021716016469143447  \\
            5.31  0.021716016469143447  \\
            5.32  0.021716016469143447  \\
            5.33  0.021716016469143447  \\
            5.34  0.021716016469143447  \\
            5.35  0.021716016469143447  \\
            5.36  0.021716016469143447  \\
            5.37  0.021716016469143447  \\
            5.38  0.021716016469143447  \\
            5.39  0.021716016469143447  \\
            5.4  0.02171601646914345  \\
            5.41  0.021716016469143444  \\
            5.42  0.021716016469143447  \\
            5.43  0.021716016469143447  \\
            5.44  0.021716016469143447  \\
            5.45  0.021716016469143447  \\
            5.46  0.02171601646914345  \\
            5.47  0.021716016469143447  \\
            5.48  0.021716016469143447  \\
            5.49  0.021716016469143447  \\
            5.5  0.021716016469143447  \\
            5.51  0.021716016469143447  \\
            5.52  0.021716016469143447  \\
            5.53  0.021716016469143447  \\
            5.54  0.021716016469143447  \\
            5.55  0.021716016469143447  \\
            5.56  0.02171601646914345  \\
            5.57  0.021716016469143447  \\
            5.58  0.021716016469143447  \\
            5.59  0.02171601646914345  \\
            5.6  0.021716016469143447  \\
            5.61  0.021716016469143447  \\
            5.62  0.021716016469143447  \\
            5.63  0.021716016469143447  \\
            5.64  0.021716016469143447  \\
            5.65  0.02171601646914345  \\
            5.66  0.021716016469143447  \\
            5.67  0.021716016469143447  \\
            5.68  0.021716016469143447  \\
            5.69  0.021716016469143447  \\
            5.7  0.021716016469143447  \\
            5.71  0.021716016469143447  \\
            5.72  0.021716016469143447  \\
            5.73  0.021716016469143447  \\
            5.74  0.021716016469143447  \\
            5.75  0.02171601646914345  \\
            5.76  0.021716016469143444  \\
            5.77  0.021716016469143447  \\
            5.78  0.02171601646914345  \\
            5.79  0.021716016469143447  \\
            5.8  0.021716016469143447  \\
            5.81  0.021716016469143447  \\
            5.82  0.021716016469143447  \\
            5.83  0.021716016469143447  \\
            5.84  0.02171601646914345  \\
            5.85  0.021716016469143447  \\
            5.86  0.021716016469143447  \\
            5.87  0.021716016469143447  \\
            5.88  0.021716016469143447  \\
            5.89  0.021716016469143447  \\
            5.9  0.021716016469143447  \\
            5.91  0.021716016469143447  \\
            5.92  0.021716016469143447  \\
            5.93  0.021716016469143447  \\
            5.94  0.02171601646914345  \\
            5.95  0.021716016469143444  \\
            5.96  0.021716016469143447  \\
            5.97  0.021716016469143447  \\
            5.98  0.021716016469143444  \\
            5.99  0.021716016469143447  \\
            6.0  0.021716016469143447  \\
            6.01  0.021716016469143447  \\
            6.02  0.021716016469143447  \\
            6.03  0.02171601646914345  \\
            6.04  0.021716016469143447  \\
            6.05  0.021716016469143447  \\
            6.06  0.021716016469143447  \\
            6.07  0.021716016469143447  \\
            6.08  0.021716016469143447  \\
            6.09  0.021716016469143447  \\
            6.1  0.021716016469143447  \\
            6.11  0.021716016469143447  \\
            6.12  0.021716016469143447  \\
            6.13  0.021716016469143447  \\
            6.14  0.021716016469143444  \\
            6.15  0.021716016469143447  \\
            6.16  0.02171601646914345  \\
            6.17  0.021716016469143447  \\
            6.18  0.021716016469143447  \\
            6.19  0.021716016469143447  \\
            6.2  0.021716016469143447  \\
            6.21  0.021716016469143447  \\
            6.22  0.021716016469143444  \\
            6.23  0.021716016469143447  \\
            6.24  0.021716016469143447  \\
            6.25  0.021716016469143447  \\
            6.26  0.021716016469143447  \\
            6.27  0.021716016469143447  \\
            6.28  0.021716016469143447  \\
            6.29  0.021716016469143447  \\
            6.3  0.021716016469143447  \\
            6.31  0.021716016469143447  \\
            6.32  0.02171601646914345  \\
            6.33  0.021716016469143444  \\
            6.34  0.021716016469143447  \\
            6.35  0.02171601646914345  \\
            6.36  0.021716016469143447  \\
            6.37  0.021716016469143447  \\
            6.38  0.021716016469143447  \\
            6.39  0.021716016469143447  \\
            6.4  0.021716016469143447  \\
            6.41  0.021716016469143444  \\
            6.42  0.021716016469143447  \\
            6.43  0.021716016469143447  \\
            6.44  0.021716016469143447  \\
            6.45  0.021716016469143447  \\
            6.46  0.021716016469143447  \\
            6.47  0.021716016469143447  \\
            6.48  0.021716016469143447  \\
            6.49  0.021716016469143447  \\
            6.5  0.021716016469143447  \\
            6.51  0.021716016469143447  \\
            6.52  0.021716016469143447  \\
            6.53  0.021716016469143447  \\
            6.54  0.02171601646914345  \\
            6.55  0.021716016469143447  \\
            6.56  0.021716016469143447  \\
            6.57  0.021716016469143447  \\
            6.58  0.021716016469143447  \\
            6.59  0.021716016469143447  \\
            6.6  0.021716016469143444  \\
            6.61  0.021716016469143447  \\
            6.62  0.021716016469143447  \\
            6.63  0.021716016469143447  \\
            6.64  0.021716016469143447  \\
            6.65  0.021716016469143447  \\
            6.66  0.021716016469143447  \\
            6.67  0.021716016469143447  \\
            6.68  0.021716016469143447  \\
            6.69  0.021716016469143447  \\
            6.7  0.021716016469143447  \\
            6.71  0.021716016469143447  \\
            6.72  0.021716016469143447  \\
            6.73  0.02171601646914345  \\
            6.74  0.021716016469143447  \\
            6.75  0.021716016469143447  \\
            6.76  0.021716016469143447  \\
            6.77  0.021716016469143447  \\
            6.78  0.021716016469143447  \\
            6.79  0.021716016469143444  \\
            6.8  0.021716016469143447  \\
            6.81  0.021716016469143447  \\
            6.82  0.021716016469143447  \\
            6.83  0.021716016469143447  \\
            6.84  0.021716016469143447  \\
            6.85  0.021716016469143447  \\
            6.86  0.021716016469143447  \\
            6.87  0.021716016469143447  \\
            6.88  0.021716016469143447  \\
            6.89  0.021716016469143447  \\
            6.9  0.021716016469143444  \\
            6.91  0.021716016469143447  \\
            6.92  0.02171601646914345  \\
            6.93  0.021716016469143447  \\
            6.94  0.021716016469143447  \\
            6.95  0.021716016469143447  \\
            6.96  0.021716016469143447  \\
            6.97  0.021716016469143447  \\
            6.98  0.021716016469143444  \\
            6.99  0.021716016469143447  \\
            7.0  0.021716016469143447  \\
            7.01  0.021716016469143447  \\
            7.02  0.021716016469143444  \\
            7.03  0.021716016469143447  \\
            7.04  0.021716016469143447  \\
            7.05  0.021716016469143447  \\
            7.06  0.021716016469143447  \\
            7.07  0.021716016469143447  \\
            7.08  0.021716016469143447  \\
            7.09  0.021716016469143447  \\
            7.1  0.021716016469143447  \\
            7.11  0.02171601646914345  \\
            7.12  0.021716016469143447  \\
            7.13  0.021716016469143447  \\
            7.14  0.021716016469143447  \\
            7.15  0.021716016469143447  \\
            7.16  0.021716016469143447  \\
            7.17  0.021716016469143447  \\
            7.18  0.021716016469143447  \\
            7.19  0.021716016469143444  \\
            7.2  0.021716016469143447  \\
            7.21  0.021716016469143447  \\
            7.22  0.021716016469143447  \\
            7.23  0.021716016469143447  \\
            7.24  0.021716016469143447  \\
            7.25  0.021716016469143447  \\
            7.26  0.021716016469143447  \\
            7.27  0.021716016469143447  \\
            7.28  0.021716016469143447  \\
            7.29  0.021716016469143447  \\
            7.3  0.021716016469143447  \\
            7.31  0.021716016469143447  \\
            7.32  0.021716016469143447  \\
            7.33  0.021716016469143447  \\
            7.34  0.021716016469143447  \\
            7.35  0.021716016469143447  \\
            7.36  0.021716016469143444  \\
            7.37  0.021716016469143447  \\
            7.38  0.021716016469143447  \\
            7.39  0.021716016469143447  \\
            7.4  0.021716016469143447  \\
            7.41  0.021716016469143447  \\
            7.42  0.021716016469143447  \\
            7.43  0.021716016469143447  \\
            7.44  0.021716016469143447  \\
            7.45  0.021716016469143447  \\
            7.46  0.021716016469143447  \\
            7.47  0.021716016469143447  \\
            7.48  0.021716016469143447  \\
            7.49  0.021716016469143447  \\
            7.5  0.021716016469143447  \\
            7.51  0.021716016469143447  \\
            7.52  0.021716016469143447  \\
            7.53  0.021716016469143447  \\
            7.54  0.021716016469143447  \\
            7.55  0.021716016469143447  \\
            7.56  0.021716016469143447  \\
            7.57  0.021716016469143447  \\
            7.58  0.021716016469143447  \\
            7.59  0.021716016469143444  \\
            7.6  0.021716016469143447  \\
            7.61  0.021716016469143447  \\
            7.62  0.021716016469143447  \\
            7.63  0.021716016469143447  \\
            7.64  0.021716016469143444  \\
            7.65  0.021716016469143447  \\
            7.66  0.021716016469143447  \\
            7.67  0.021716016469143447  \\
            7.68  0.021716016469143447  \\
            7.69  0.021716016469143447  \\
            7.7  0.021716016469143447  \\
            7.71  0.021716016469143447  \\
            7.72  0.021716016469143447  \\
            7.73  0.021716016469143447  \\
            7.74  0.021716016469143447  \\
            7.75  0.021716016469143447  \\
            7.76  0.021716016469143447  \\
            7.77  0.021716016469143447  \\
            7.78  0.021716016469143444  \\
            7.79  0.021716016469143447  \\
            7.8  0.021716016469143447  \\
            7.81  0.021716016469143447  \\
            7.82  0.021716016469143447  \\
            7.83  0.021716016469143447  \\
            7.84  0.021716016469143447  \\
            7.85  0.021716016469143447  \\
            7.86  0.021716016469143447  \\
            7.87  0.021716016469143447  \\
            7.88  0.021716016469143447  \\
            7.89  0.021716016469143447  \\
            7.9  0.021716016469143447  \\
            7.91  0.021716016469143447  \\
            7.92  0.021716016469143447  \\
            7.93  0.021716016469143447  \\
            7.94  0.021716016469143447  \\
            7.95  0.021716016469143447  \\
            7.96  0.021716016469143447  \\
            7.97  0.021716016469143444  \\
            7.98  0.021716016469143447  \\
            7.99  0.021716016469143447  \\
            8.0  0.021716016469143447  \\
            8.01  0.021716016469143447  \\
            8.02  0.021716016469143447  \\
            8.03  0.021716016469143447  \\
            8.04  0.021716016469143447  \\
            8.05  0.021716016469143444  \\
            8.06  0.021716016469143447  \\
            8.07  0.021716016469143447  \\
            8.08  0.021716016469143447  \\
            8.09  0.021716016469143447  \\
            8.1  0.021716016469143447  \\
            8.11  0.021716016469143447  \\
            8.12  0.021716016469143447  \\
            8.13  0.021716016469143447  \\
            8.14  0.021716016469143447  \\
            8.15  0.02171601646914345  \\
            8.16  0.021716016469143447  \\
            8.17  0.021716016469143447  \\
            8.18  0.021716016469143447  \\
            8.19  0.021716016469143447  \\
            8.2  0.021716016469143447  \\
            8.21  0.021716016469143447  \\
            8.22  0.021716016469143447  \\
            8.23  0.021716016469143447  \\
            8.24  0.021716016469143447  \\
            8.25  0.021716016469143447  \\
            8.26  0.021716016469143447  \\
            8.27  0.021716016469143447  \\
            8.28  0.021716016469143447  \\
            8.29  0.021716016469143447  \\
            8.3  0.021716016469143447  \\
            8.31  0.021716016469143444  \\
            8.32  0.021716016469143447  \\
            8.33  0.021716016469143447  \\
            8.34  0.02171601646914345  \\
            8.35  0.021716016469143447  \\
            8.36  0.021716016469143447  \\
            8.37  0.021716016469143444  \\
            8.38  0.021716016469143447  \\
            8.39  0.021716016469143447  \\
            8.4  0.021716016469143447  \\
            8.41  0.021716016469143447  \\
            8.42  0.021716016469143447  \\
            8.43  0.021716016469143444  \\
            8.44  0.02171601646914345  \\
            8.45  0.021716016469143447  \\
            8.46  0.021716016469143447  \\
            8.47  0.021716016469143447  \\
            8.48  0.021716016469143447  \\
            8.49  0.021716016469143447  \\
            8.5  0.021716016469143444  \\
            8.51  0.021716016469143447  \\
            8.52  0.021716016469143447  \\
            8.53  0.021716016469143447  \\
            8.54  0.021716016469143447  \\
            8.55  0.021716016469143447  \\
            8.56  0.021716016469143447  \\
            8.57  0.021716016469143447  \\
            8.58  0.021716016469143447  \\
            8.59  0.021716016469143447  \\
            8.6  0.021716016469143447  \\
            8.61  0.021716016469143447  \\
            8.62  0.021716016469143444  \\
            8.63  0.021716016469143447  \\
            8.64  0.021716016469143447  \\
            8.65  0.021716016469143447  \\
            8.66  0.021716016469143447  \\
            8.67  0.021716016469143447  \\
            8.68  0.021716016469143447  \\
            8.69  0.021716016469143447  \\
            8.7  0.021716016469143447  \\
            8.71  0.021716016469143447  \\
            8.72  0.02171601646914345  \\
            8.73  0.021716016469143447  \\
            8.74  0.021716016469143447  \\
            8.75  0.021716016469143444  \\
            8.76  0.021716016469143447  \\
            8.77  0.02171601646914345  \\
            8.78  0.021716016469143447  \\
            8.79  0.021716016469143447  \\
            8.8  0.021716016469143447  \\
            8.81  0.021716016469143447  \\
            8.82  0.021716016469143447  \\
            8.83  0.021716016469143447  \\
            8.84  0.021716016469143447  \\
            8.85  0.021716016469143447  \\
            8.86  0.021716016469143447  \\
            8.87  0.021716016469143447  \\
            8.88  0.021716016469143444  \\
            8.89  0.021716016469143447  \\
            8.9  0.021716016469143447  \\
            8.91  0.021716016469143447  \\
            8.92  0.021716016469143447  \\
            8.93  0.021716016469143447  \\
            8.94  0.021716016469143444  \\
            8.95  0.021716016469143447  \\
            8.96  0.021716016469143447  \\
            8.97  0.021716016469143447  \\
            8.98  0.021716016469143447  \\
            8.99  0.021716016469143447  \\
            9.0  0.021716016469143444  \\
            9.01  0.02171601646914345  \\
            9.02  0.021716016469143447  \\
            9.03  0.021716016469143447  \\
            9.04  0.021716016469143447  \\
            9.05  0.021716016469143447  \\
            9.06  0.021716016469143447  \\
            9.07  0.021716016469143447  \\
            9.08  0.021716016469143447  \\
            9.09  0.021716016469143444  \\
            9.1  0.021716016469143447  \\
            9.11  0.021716016469143447  \\
            9.12  0.021716016469143447  \\
            9.13  0.021716016469143447  \\
            9.14  0.021716016469143447  \\
            9.15  0.021716016469143447  \\
            9.16  0.021716016469143447  \\
            9.17  0.021716016469143447  \\
            9.18  0.021716016469143447  \\
            9.19  0.021716016469143444  \\
            9.2  0.021716016469143444  \\
            9.21  0.021716016469143447  \\
            9.22  0.021716016469143447  \\
            9.23  0.021716016469143447  \\
            9.24  0.021716016469143447  \\
            9.25  0.021716016469143447  \\
            9.26  0.021716016469143447  \\
            9.27  0.021716016469143447  \\
            9.28  0.021716016469143444  \\
            9.29  0.021716016469143447  \\
            9.3  0.021716016469143447  \\
            9.31  0.021716016469143447  \\
            9.32  0.021716016469143444  \\
            9.33  0.021716016469143447  \\
            9.34  0.02171601646914345  \\
            9.35  0.021716016469143447  \\
            9.36  0.02171601646914345  \\
            9.37  0.021716016469143447  \\
            9.38  0.021716016469143444  \\
            9.39  0.02171601646914345  \\
            9.4  0.021716016469143447  \\
            9.41  0.021716016469143447  \\
            9.42  0.021716016469143447  \\
            9.43  0.021716016469143447  \\
            9.44  0.021716016469143447  \\
            9.45  0.02171601646914345  \\
            9.46  0.021716016469143447  \\
            9.47  0.021716016469143447  \\
            9.48  0.021716016469143447  \\
            9.49  0.021716016469143447  \\
            9.5  0.021716016469143447  \\
            9.51  0.021716016469143447  \\
            9.52  0.02171601646914345  \\
            9.53  0.021716016469143447  \\
            9.54  0.021716016469143444  \\
            9.55  0.021716016469143447  \\
            9.56  0.021716016469143444  \\
            9.57  0.021716016469143447  \\
            9.58  0.021716016469143447  \\
            9.59  0.021716016469143447  \\
            9.6  0.021716016469143447  \\
            9.61  0.021716016469143447  \\
            9.62  0.021716016469143447  \\
            9.63  0.021716016469143447  \\
            9.64  0.021716016469143444  \\
            9.65  0.021716016469143447  \\
            9.66  0.021716016469143447  \\
            9.67  0.021716016469143444  \\
            9.68  0.021716016469143447  \\
            9.69  0.021716016469143447  \\
            9.7  0.021716016469143444  \\
            9.71  0.021716016469143447  \\
            9.72  0.021716016469143447  \\
            9.73  0.021716016469143447  \\
            9.74  0.021716016469143447  \\
            9.75  0.02171601646914345  \\
            9.76  0.021716016469143447  \\
            9.77  0.021716016469143447  \\
            9.78  0.021716016469143444  \\
            9.79  0.021716016469143447  \\
            9.8  0.021716016469143447  \\
            9.81  0.021716016469143447  \\
            9.82  0.021716016469143447  \\
            9.83  0.021716016469143447  \\
            9.84  0.021716016469143447  \\
            9.85  0.021716016469143447  \\
            9.86  0.021716016469143447  \\
            9.87  0.021716016469143447  \\
            9.88  0.02171601646914345  \\
            9.89  0.021716016469143447  \\
            9.9  0.02171601646914345  \\
            9.91  0.021716016469143444  \\
            9.92  0.02171601646914345  \\
            9.93  0.021716016469143447  \\
            9.94  0.021716016469143447  \\
            9.95  0.021716016469143444  \\
            9.96  0.021716016469143447  \\
            9.97  0.021716016469143447  \\
            9.98  0.021716016469143447  \\
            9.99  0.021716016469143447  \\
            10.0  0.021716016469143447  \\
            10.01  0.021716016469143447  \\
            10.02  0.021716016469143447  \\
            10.03  0.02171601646914345  \\
            10.04  0.021716016469143447  \\
            10.05  0.02171601646914345  \\
            10.06  0.021716016469143447  \\
            10.07  0.021716016469143447  \\
            10.08  0.021716016469143444  \\
            10.09  0.021716016469143447  \\
            10.1  0.021716016469143447  \\
            10.11  0.021716016469143444  \\
            10.12  0.02171601646914345  \\
            10.13  0.021716016469143444  \\
            10.14  0.02171601646914345  \\
            10.15  0.021716016469143444  \\
            10.16  0.02171601646914345  \\
            10.17  0.021716016469143447  \\
            10.18  0.021716016469143447  \\
            10.19  0.021716016469143447  \\
            10.2  0.021716016469143447  \\
            10.21  0.021716016469143447  \\
            10.22  0.021716016469143447  \\
            10.23  0.021716016469143447  \\
            10.24  0.021716016469143444  \\
            10.25  0.021716016469143447  \\
            10.26  0.021716016469143447  \\
            10.27  0.021716016469143447  \\
            10.28  0.02171601646914345  \\
            10.29  0.021716016469143447  \\
            10.3  0.021716016469143444  \\
            10.31  0.021716016469143447  \\
            10.32  0.021716016469143447  \\
            10.33  0.02171601646914345  \\
            10.34  0.021716016469143447  \\
            10.35  0.021716016469143447  \\
            10.36  0.021716016469143447  \\
            10.37  0.021716016469143447  \\
            10.38  0.021716016469143447  \\
            10.39  0.021716016469143447  \\
            10.4  0.021716016469143447  \\
            10.41  0.021716016469143447  \\
            10.42  0.021716016469143447  \\
            10.43  0.021716016469143447  \\
            10.44  0.021716016469143447  \\
            10.45  0.021716016469143447  \\
            10.46  0.021716016469143447  \\
            10.47  0.021716016469143447  \\
            10.48  0.021716016469143444  \\
            10.49  0.021716016469143447  \\
            10.5  0.021716016469143444  \\
            10.51  0.021716016469143447  \\
            10.52  0.021716016469143447  \\
            10.53  0.021716016469143447  \\
            10.54  0.021716016469143447  \\
            10.55  0.021716016469143447  \\
            10.56  0.021716016469143447  \\
            10.57  0.021716016469143447  \\
            10.58  0.021716016469143447  \\
            10.59  0.021716016469143447  \\
            10.6  0.02171601646914345  \\
            10.61  0.021716016469143447  \\
            10.62  0.021716016469143447  \\
            10.63  0.021716016469143447  \\
            10.64  0.021716016469143447  \\
            10.65  0.021716016469143447  \\
            10.66  0.02171601646914345  \\
            10.67  0.021716016469143447  \\
            10.68  0.02171601646914345  \\
            10.69  0.021716016469143447  \\
            10.7  0.021716016469143447  \\
            10.71  0.021716016469143447  \\
            10.72  0.021716016469143447  \\
            10.73  0.021716016469143447  \\
            10.74  0.021716016469143447  \\
            10.75  0.021716016469143447  \\
            10.76  0.021716016469143447  \\
            10.77  0.021716016469143447  \\
            10.78  0.021716016469143447  \\
            10.79  0.021716016469143444  \\
            10.8  0.021716016469143447  \\
            10.81  0.021716016469143447  \\
            10.82  0.021716016469143447  \\
            10.83  0.021716016469143447  \\
            10.84  0.021716016469143444  \\
            10.85  0.021716016469143447  \\
            10.86  0.021716016469143447  \\
            10.87  0.021716016469143447  \\
            10.88  0.021716016469143444  \\
            10.89  0.021716016469143447  \\
            10.9  0.021716016469143447  \\
            10.91  0.021716016469143444  \\
            10.92  0.02171601646914345  \\
            10.93  0.021716016469143447  \\
            10.94  0.021716016469143447  \\
            10.95  0.021716016469143447  \\
            10.96  0.021716016469143447  \\
            10.97  0.021716016469143447  \\
            10.98  0.02171601646914345  \\
            10.99  0.021716016469143447  \\
            11.0  0.021716016469143447  \\
            11.01  0.021716016469143447  \\
            11.02  0.021716016469143447  \\
            11.03  0.021716016469143447  \\
            11.04  0.021716016469143447  \\
            11.05  0.021716016469143447  \\
            11.06  0.021716016469143444  \\
            11.07  0.021716016469143447  \\
            11.08  0.021716016469143447  \\
            11.09  0.021716016469143447  \\
            11.1  0.021716016469143447  \\
            11.11  0.021716016469143447  \\
            11.12  0.021716016469143447  \\
            11.13  0.021716016469143447  \\
            11.14  0.021716016469143447  \\
            11.15  0.021716016469143447  \\
            11.16  0.021716016469143447  \\
            11.17  0.02171601646914345  \\
            11.18  0.021716016469143447  \\
            11.19  0.02171601646914345  \\
            11.2  0.021716016469143447  \\
            11.21  0.021716016469143447  \\
            11.22  0.021716016469143444  \\
            11.23  0.021716016469143447  \\
            11.24  0.021716016469143447  \\
            11.25  0.021716016469143447  \\
            11.26  0.02171601646914345  \\
            11.27  0.021716016469143447  \\
            11.28  0.021716016469143447  \\
            11.29  0.021716016469143447  \\
            11.3  0.021716016469143444  \\
            11.31  0.021716016469143447  \\
            11.32  0.021716016469143447  \\
            11.33  0.021716016469143447  \\
            11.34  0.021716016469143447  \\
            11.35  0.021716016469143447  \\
            11.36  0.021716016469143444  \\
            11.37  0.021716016469143447  \\
            11.38  0.021716016469143447  \\
            11.39  0.021716016469143447  \\
            11.4  0.021716016469143447  \\
            11.41  0.021716016469143447  \\
            11.42  0.021716016469143447  \\
            11.43  0.021716016469143447  \\
            11.44  0.021716016469143447  \\
            11.45  0.021716016469143447  \\
            11.46  0.021716016469143447  \\
            11.47  0.021716016469143444  \\
            11.48  0.021716016469143447  \\
            11.49  0.021716016469143447  \\
            11.5  0.021716016469143447  \\
            11.51  0.021716016469143447  \\
            11.52  0.021716016469143447  \\
            11.53  0.021716016469143447  \\
            11.54  0.021716016469143447  \\
            11.55  0.02171601646914345  \\
            11.56  0.021716016469143447  \\
            11.57  0.021716016469143447  \\
            11.58  0.021716016469143447  \\
            11.59  0.021716016469143447  \\
            11.6  0.021716016469143447  \\
            11.61  0.021716016469143447  \\
            11.62  0.021716016469143447  \\
            11.63  0.021716016469143444  \\
            11.64  0.02171601646914345  \\
            11.65  0.021716016469143447  \\
            11.66  0.021716016469143447  \\
            11.67  0.021716016469143447  \\
            11.68  0.021716016469143447  \\
            11.69  0.021716016469143447  \\
            11.7  0.021716016469143447  \\
            11.71  0.021716016469143447  \\
            11.72  0.021716016469143447  \\
            11.73  0.021716016469143447  \\
            11.74  0.021716016469143444  \\
            11.75  0.021716016469143447  \\
            11.76  0.021716016469143447  \\
            11.77  0.021716016469143447  \\
            11.78  0.021716016469143447  \\
            11.79  0.021716016469143447  \\
            11.8  0.02171601646914345  \\
            11.81  0.021716016469143447  \\
            11.82  0.021716016469143447  \\
            11.83  0.02171601646914345  \\
            11.84  0.021716016469143447  \\
            11.85  0.02171601646914345  \\
            11.86  0.021716016469143447  \\
            11.87  0.02171601646914345  \\
            11.88  0.021716016469143447  \\
            11.89  0.021716016469143447  \\
            11.9  0.021716016469143447  \\
            11.91  0.021716016469143447  \\
            11.92  0.021716016469143447  \\
            11.93  0.021716016469143444  \\
            11.94  0.021716016469143447  \\
            11.95  0.021716016469143444  \\
            11.96  0.021716016469143447  \\
            11.97  0.021716016469143447  \\
            11.98  0.021716016469143444  \\
            11.99  0.021716016469143447  \\
            12.0  0.021716016469143447  \\
            12.01  0.021716016469143447  \\
            12.02  0.021716016469143447  \\
            12.03  0.021716016469143447  \\
            12.04  0.021716016469143447  \\
            12.05  0.021716016469143447  \\
            12.06  0.021716016469143447  \\
            12.07  0.021716016469143447  \\
            12.08  0.021716016469143447  \\
            12.09  0.021716016469143447  \\
            12.1  0.021716016469143447  \\
            12.11  0.021716016469143447  \\
            12.12  0.021716016469143447  \\
            12.13  0.021716016469143447  \\
            12.14  0.021716016469143447  \\
            12.15  0.021716016469143447  \\
            12.16  0.021716016469143447  \\
            12.17  0.021716016469143447  \\
            12.18  0.021716016469143447  \\
            12.19  0.02171601646914345  \\
            12.2  0.021716016469143447  \\
            12.21  0.021716016469143447  \\
            12.22  0.021716016469143447  \\
            12.23  0.021716016469143444  \\
            12.24  0.021716016469143444  \\
            12.25  0.021716016469143447  \\
            12.26  0.021716016469143447  \\
            12.27  0.021716016469143447  \\
            12.28  0.021716016469143447  \\
            12.29  0.021716016469143447  \\
            12.3  0.021716016469143447  \\
            12.31  0.021716016469143444  \\
            12.32  0.021716016469143447  \\
            12.33  0.02171601646914345  \\
            12.34  0.021716016469143447  \\
            12.35  0.02171601646914345  \\
            12.36  0.021716016469143447  \\
            12.37  0.021716016469143447  \\
            12.38  0.021716016469143447  \\
            12.39  0.021716016469143447  \\
            12.4  0.021716016469143447  \\
            12.41  0.021716016469143447  \\
            12.42  0.021716016469143447  \\
            12.43  0.021716016469143447  \\
            12.44  0.021716016469143447  \\
            12.45  0.021716016469143447  \\
            12.46  0.021716016469143447  \\
            12.47  0.021716016469143447  \\
            12.48  0.021716016469143447  \\
            12.49  0.021716016469143447  \\
            12.5  0.021716016469143444  \\
            12.51  0.021716016469143447  \\
            12.52  0.021716016469143447  \\
            12.53  0.021716016469143447  \\
            12.54  0.021716016469143447  \\
            12.55  0.021716016469143447  \\
            12.56  0.021716016469143447  \\
            12.57  0.021716016469143447  \\
            12.58  0.021716016469143447  \\
            12.59  0.02171601646914345  \\
            12.6  0.021716016469143444  \\
            12.61  0.02171601646914345  \\
            12.62  0.02171601646914345  \\
            12.63  0.021716016469143447  \\
            12.64  0.021716016469143447  \\
            12.65  0.021716016469143447  \\
            12.66  0.021716016469143447  \\
            12.67  0.021716016469143447  \\
            12.68  0.021716016469143447  \\
            12.69  0.021716016469143447  \\
            12.7  0.021716016469143447  \\
            12.71  0.02171601646914345  \\
            12.72  0.021716016469143447  \\
            12.73  0.02171601646914345  \\
            12.74  0.021716016469143447  \\
            12.75  0.021716016469143444  \\
            12.76  0.02171601646914345  \\
            12.77  0.021716016469143447  \\
            12.78  0.021716016469143447  \\
            12.79  0.021716016469143447  \\
            12.8  0.021716016469143447  \\
            12.81  0.021716016469143447  \\
            12.82  0.021716016469143447  \\
            12.83  0.021716016469143447  \\
            12.84  0.021716016469143447  \\
            12.85  0.021716016469143447  \\
            12.86  0.021716016469143447  \\
            12.87  0.021716016469143447  \\
            12.88  0.021716016469143444  \\
            12.89  0.021716016469143447  \\
            12.9  0.021716016469143447  \\
            12.91  0.021716016469143447  \\
            12.92  0.021716016469143447  \\
            12.93  0.021716016469143447  \\
            12.94  0.021716016469143447  \\
            12.95  0.021716016469143447  \\
            12.96  0.021716016469143447  \\
            12.97  0.021716016469143447  \\
            12.98  0.021716016469143447  \\
            12.99  0.021716016469143444  \\
            13.0  0.021716016469143444  \\
            13.01  0.021716016469143444  \\
            13.02  0.021716016469143447  \\
            13.03  0.021716016469143447  \\
            13.04  0.021716016469143447  \\
            13.05  0.021716016469143447  \\
            13.06  0.021716016469143447  \\
            13.07  0.021716016469143444  \\
            13.08  0.021716016469143447  \\
            13.09  0.021716016469143447  \\
            13.1  0.021716016469143447  \\
            13.11  0.021716016469143447  \\
            13.12  0.021716016469143447  \\
            13.13  0.021716016469143447  \\
            13.14  0.021716016469143447  \\
            13.15  0.021716016469143447  \\
            13.16  0.021716016469143447  \\
            13.17  0.021716016469143447  \\
            13.18  0.021716016469143447  \\
            13.19  0.021716016469143447  \\
            13.2  0.021716016469143447  \\
            13.21  0.021716016469143447  \\
            13.22  0.021716016469143447  \\
            13.23  0.021716016469143447  \\
            13.24  0.021716016469143447  \\
            13.25  0.021716016469143447  \\
            13.26  0.021716016469143447  \\
            13.27  0.021716016469143447  \\
            13.28  0.021716016469143447  \\
            13.29  0.021716016469143447  \\
            13.3  0.021716016469143447  \\
            13.31  0.021716016469143447  \\
            13.32  0.021716016469143447  \\
            13.33  0.02171601646914345  \\
            13.34  0.021716016469143447  \\
            13.35  0.021716016469143447  \\
            13.36  0.021716016469143447  \\
            13.37  0.021716016469143447  \\
            13.38  0.021716016469143447  \\
            13.39  0.02171601646914345  \\
            13.4  0.021716016469143447  \\
            13.41  0.021716016469143447  \\
            13.42  0.021716016469143447  \\
            13.43  0.021716016469143447  \\
            13.44  0.021716016469143447  \\
            13.45  0.021716016469143447  \\
            13.46  0.021716016469143447  \\
            13.47  0.021716016469143444  \\
            13.48  0.021716016469143447  \\
            13.49  0.021716016469143447  \\
            13.5  0.021716016469143447  \\
            13.51  0.021716016469143447  \\
            13.52  0.02171601646914345  \\
            13.53  0.02171601646914345  \\
            13.54  0.02171601646914345  \\
            13.55  0.021716016469143447  \\
            13.56  0.021716016469143447  \\
            13.57  0.021716016469143447  \\
            13.58  0.021716016469143447  \\
            13.59  0.021716016469143447  \\
            13.6  0.021716016469143447  \\
            13.61  0.021716016469143447  \\
            13.62  0.021716016469143447  \\
            13.63  0.021716016469143447  \\
            13.64  0.021716016469143447  \\
            13.65  0.021716016469143447  \\
            13.66  0.021716016469143447  \\
            13.67  0.021716016469143444  \\
            13.68  0.021716016469143447  \\
            13.69  0.021716016469143447  \\
            13.7  0.021716016469143447  \\
            13.71  0.02171601646914345  \\
            13.72  0.021716016469143447  \\
            13.73  0.021716016469143447  \\
            13.74  0.02171601646914345  \\
            13.75  0.021716016469143447  \\
            13.76  0.021716016469143444  \\
            13.77  0.021716016469143447  \\
            13.78  0.021716016469143447  \\
            13.79  0.021716016469143447  \\
            13.8  0.021716016469143447  \\
            13.81  0.021716016469143447  \\
            13.82  0.021716016469143447  \\
            13.83  0.021716016469143447  \\
            13.84  0.021716016469143447  \\
            13.85  0.021716016469143447  \\
            13.86  0.021716016469143447  \\
            13.87  0.021716016469143447  \\
            13.88  0.021716016469143447  \\
            13.89  0.021716016469143447  \\
            13.9  0.021716016469143447  \\
            13.91  0.021716016469143444  \\
            13.92  0.021716016469143447  \\
            13.93  0.021716016469143447  \\
            13.94  0.021716016469143447  \\
            13.95  0.021716016469143447  \\
            13.96  0.021716016469143447  \\
            13.97  0.021716016469143447  \\
            13.98  0.021716016469143447  \\
            13.99  0.021716016469143447  \\
            14.0  0.021716016469143447  \\
            14.01  0.021716016469143447  \\
            14.02  0.021716016469143444  \\
            14.03  0.021716016469143447  \\
            14.04  0.021716016469143447  \\
            14.05  0.021716016469143447  \\
            14.06  0.021716016469143447  \\
            14.07  0.021716016469143447  \\
            14.08  0.021716016469143447  \\
            14.09  0.021716016469143447  \\
            14.1  0.021716016469143447  \\
            14.11  0.021716016469143447  \\
            14.12  0.021716016469143447  \\
            14.13  0.02171601646914345  \\
            14.14  0.02171601646914345  \\
            14.15  0.02171601646914345  \\
            14.16  0.021716016469143447  \\
            14.17  0.021716016469143447  \\
            14.18  0.021716016469143447  \\
            14.19  0.021716016469143447  \\
            14.2  0.021716016469143447  \\
            14.21  0.021716016469143447  \\
            14.22  0.021716016469143447  \\
            14.23  0.021716016469143447  \\
            14.24  0.021716016469143447  \\
            14.25  0.021716016469143447  \\
            14.26  0.02171601646914345  \\
            14.27  0.021716016469143447  \\
            14.28  0.021716016469143447  \\
            14.29  0.021716016469143447  \\
            14.3  0.021716016469143447  \\
            14.31  0.021716016469143447  \\
            14.32  0.021716016469143447  \\
            14.33  0.021716016469143447  \\
            14.34  0.021716016469143447  \\
            14.35  0.021716016469143447  \\
            14.36  0.021716016469143447  \\
            14.37  0.021716016469143447  \\
            14.38  0.021716016469143447  \\
            14.39  0.021716016469143447  \\
            14.4  0.02171601646914345  \\
            14.41  0.021716016469143447  \\
            14.42  0.021716016469143447  \\
            14.43  0.021716016469143447  \\
            14.44  0.021716016469143444  \\
            14.45  0.021716016469143447  \\
            14.46  0.021716016469143447  \\
            14.47  0.021716016469143447  \\
            14.48  0.021716016469143447  \\
            14.49  0.021716016469143447  \\
            14.5  0.021716016469143447  \\
            14.51  0.021716016469143447  \\
            14.52  0.021716016469143447  \\
            14.53  0.021716016469143447  \\
            14.54  0.021716016469143447  \\
            14.55  0.021716016469143447  \\
            14.56  0.021716016469143447  \\
            14.57  0.021716016469143447  \\
            14.58  0.021716016469143447  \\
            14.59  0.021716016469143447  \\
            14.6  0.021716016469143447  \\
            14.61  0.021716016469143447  \\
            14.62  0.021716016469143447  \\
            14.63  0.021716016469143447  \\
            14.64  0.021716016469143447  \\
            14.65  0.021716016469143447  \\
            14.66  0.021716016469143447  \\
            14.67  0.02171601646914345  \\
            14.68  0.021716016469143447  \\
            14.69  0.02171601646914345  \\
            14.7  0.021716016469143444  \\
            14.71  0.021716016469143447  \\
            14.72  0.021716016469143447  \\
            14.73  0.021716016469143447  \\
            14.74  0.021716016469143447  \\
            14.75  0.021716016469143447  \\
            14.76  0.021716016469143447  \\
            14.77  0.021716016469143447  \\
            14.78  0.021716016469143447  \\
            14.79  0.021716016469143447  \\
            14.8  0.021716016469143447  \\
            14.81  0.021716016469143447  \\
            14.82  0.021716016469143447  \\
            14.83  0.021716016469143447  \\
            14.84  0.021716016469143447  \\
            14.85  0.021716016469143447  \\
            14.86  0.021716016469143444  \\
            14.87  0.021716016469143447  \\
            14.88  0.021716016469143447  \\
            14.89  0.021716016469143447  \\
            14.9  0.02171601646914345  \\
            14.91  0.02171601646914345  \\
            14.92  0.021716016469143447  \\
            14.93  0.021716016469143447  \\
            14.94  0.021716016469143447  \\
            14.95  0.021716016469143447  \\
            14.96  0.021716016469143447  \\
            14.97  0.021716016469143447  \\
            14.98  0.021716016469143447  \\
            14.99  0.021716016469143447  \\
            15.0  0.021716016469143447  \\
            15.01  0.021716016469143447  \\
            15.02  0.02171601646914345  \\
            15.03  0.021716016469143447  \\
            15.04  0.021716016469143447  \\
            15.05  0.02171601646914345  \\
            15.06  0.02171601646914345  \\
            15.07  0.021716016469143444  \\
            15.08  0.021716016469143447  \\
            15.09  0.021716016469143447  \\
            15.1  0.021716016469143447  \\
            15.11  0.021716016469143447  \\
            15.12  0.021716016469143447  \\
            15.13  0.021716016469143447  \\
            15.14  0.021716016469143447  \\
            15.15  0.021716016469143447  \\
            15.16  0.021716016469143444  \\
            15.17  0.021716016469143447  \\
            15.18  0.021716016469143447  \\
            15.19  0.021716016469143447  \\
            15.2  0.021716016469143447  \\
            15.21  0.021716016469143447  \\
            15.22  0.021716016469143447  \\
            15.23  0.021716016469143447  \\
            15.24  0.021716016469143447  \\
            15.25  0.021716016469143447  \\
            15.26  0.021716016469143447  \\
            15.27  0.021716016469143447  \\
            15.28  0.021716016469143447  \\
            15.29  0.021716016469143444  \\
            15.3  0.021716016469143447  \\
            15.31  0.021716016469143447  \\
            15.32  0.021716016469143447  \\
            15.33  0.021716016469143447  \\
            15.34  0.021716016469143447  \\
            15.35  0.021716016469143447  \\
            15.36  0.021716016469143447  \\
            15.37  0.021716016469143447  \\
            15.38  0.021716016469143447  \\
            15.39  0.021716016469143447  \\
            15.4  0.02171601646914345  \\
            15.41  0.021716016469143447  \\
            15.42  0.021716016469143447  \\
            15.43  0.021716016469143447  \\
            15.44  0.021716016469143444  \\
            15.45  0.02171601646914345  \\
            15.46  0.021716016469143447  \\
            15.47  0.021716016469143447  \\
            15.48  0.021716016469143447  \\
            15.49  0.021716016469143447  \\
            15.5  0.021716016469143447  \\
            15.51  0.021716016469143447  \\
            15.52  0.021716016469143447  \\
            15.53  0.021716016469143447  \\
            15.54  0.021716016469143447  \\
            15.55  0.021716016469143447  \\
            15.56  0.021716016469143447  \\
            15.57  0.021716016469143447  \\
            15.58  0.021716016469143444  \\
            15.59  0.021716016469143447  \\
            15.6  0.021716016469143444  \\
            15.61  0.021716016469143447  \\
            15.62  0.021716016469143447  \\
            15.63  0.021716016469143447  \\
            15.64  0.021716016469143447  \\
            15.65  0.021716016469143447  \\
            15.66  0.02171601646914345  \\
            15.67  0.021716016469143447  \\
            15.68  0.021716016469143447  \\
            15.69  0.021716016469143447  \\
            15.7  0.021716016469143447  \\
            15.71  0.021716016469143447  \\
            15.72  0.021716016469143447  \\
            15.73  0.021716016469143447  \\
            15.74  0.021716016469143447  \\
            15.75  0.021716016469143447  \\
            15.76  0.021716016469143444  \\
            15.77  0.021716016469143447  \\
            15.78  0.021716016469143447  \\
            15.79  0.021716016469143447  \\
            15.8  0.02171601646914345  \\
            15.81  0.021716016469143447  \\
            15.82  0.02171601646914345  \\
            15.83  0.021716016469143444  \\
            15.84  0.02171601646914345  \\
            15.85  0.021716016469143447  \\
            15.86  0.021716016469143447  \\
            15.87  0.021716016469143447  \\
            15.88  0.021716016469143447  \\
            15.89  0.021716016469143447  \\
            15.9  0.021716016469143447  \\
            15.91  0.021716016469143447  \\
            15.92  0.021716016469143447  \\
            15.93  0.021716016469143447  \\
            15.94  0.021716016469143447  \\
            15.95  0.021716016469143447  \\
            15.96  0.021716016469143444  \\
            15.97  0.021716016469143447  \\
            15.98  0.021716016469143447  \\
            15.99  0.021716016469143447  \\
            16.0  0.021716016469143444  \\
            16.01  0.021716016469143447  \\
            16.02  0.021716016469143447  \\
            16.03  0.021716016469143447  \\
            16.04  0.021716016469143447  \\
            16.05  0.021716016469143447  \\
            16.06  0.021716016469143447  \\
            16.07  0.021716016469143447  \\
            16.08  0.021716016469143447  \\
            16.09  0.021716016469143447  \\
            16.1  0.021716016469143447  \\
            16.11  0.021716016469143447  \\
            16.12  0.021716016469143447  \\
            16.13  0.021716016469143447  \\
            16.14  0.021716016469143447  \\
            16.15  0.021716016469143447  \\
            16.16  0.021716016469143447  \\
            16.17  0.021716016469143447  \\
            16.18  0.021716016469143447  \\
            16.19  0.021716016469143447  \\
            16.2  0.021716016469143447  \\
            16.21  0.021716016469143447  \\
            16.22  0.021716016469143444  \\
            16.23  0.021716016469143447  \\
            16.24  0.021716016469143447  \\
            16.25  0.021716016469143447  \\
            16.26  0.021716016469143447  \\
            16.27  0.021716016469143447  \\
            16.28  0.021716016469143447  \\
            16.29  0.021716016469143447  \\
            16.3  0.021716016469143447  \\
            16.31  0.021716016469143444  \\
            16.32  0.021716016469143447  \\
            16.33  0.021716016469143447  \\
            16.34  0.021716016469143447  \\
            16.35  0.021716016469143447  \\
            16.36  0.021716016469143447  \\
            16.37  0.021716016469143447  \\
            16.38  0.021716016469143447  \\
            16.39  0.021716016469143447  \\
            16.4  0.021716016469143447  \\
            16.41  0.021716016469143447  \\
            16.42  0.021716016469143444  \\
            16.43  0.02171601646914345  \\
            16.44  0.021716016469143447  \\
            16.45  0.021716016469143447  \\
            16.46  0.021716016469143447  \\
            16.47  0.021716016469143447  \\
            16.48  0.02171601646914345  \\
            16.49  0.021716016469143447  \\
            16.5  0.021716016469143447  \\
            16.51  0.021716016469143447  \\
            16.52  0.021716016469143447  \\
            16.53  0.021716016469143447  \\
            16.54  0.02171601646914345  \\
            16.55  0.021716016469143447  \\
            16.56  0.021716016469143447  \\
            16.57  0.021716016469143447  \\
            16.58  0.021716016469143447  \\
            16.59  0.021716016469143447  \\
            16.6  0.021716016469143447  \\
            16.61  0.021716016469143444  \\
            16.62  0.021716016469143447  \\
            16.63  0.021716016469143447  \\
            16.64  0.021716016469143447  \\
            16.65  0.021716016469143447  \\
            16.66  0.021716016469143447  \\
            16.67  0.021716016469143447  \\
            16.68  0.021716016469143447  \\
            16.69  0.021716016469143447  \\
            16.7  0.021716016469143447  \\
            16.71  0.021716016469143444  \\
            16.72  0.021716016469143447  \\
            16.73  0.021716016469143447  \\
            16.74  0.021716016469143447  \\
            16.75  0.021716016469143447  \\
            16.76  0.021716016469143447  \\
            16.77  0.021716016469143447  \\
            16.78  0.021716016469143447  \\
            16.79  0.021716016469143447  \\
            16.8  0.021716016469143447  \\
            16.81  0.021716016469143447  \\
            16.82  0.021716016469143447  \\
            16.83  0.021716016469143447  \\
            16.84  0.021716016469143447  \\
            16.85  0.021716016469143447  \\
            16.86  0.021716016469143447  \\
            16.87  0.021716016469143447  \\
            16.88  0.021716016469143447  \\
            16.89  0.021716016469143447  \\
            16.9  0.021716016469143447  \\
            16.91  0.021716016469143447  \\
            16.92  0.02171601646914345  \\
            16.93  0.021716016469143447  \\
            16.94  0.021716016469143447  \\
            16.95  0.021716016469143447  \\
            16.96  0.021716016469143444  \\
            16.97  0.021716016469143447  \\
            16.98  0.021716016469143444  \\
            16.99  0.021716016469143447  \\
            17.0  0.021716016469143447  \\
            17.01  0.021716016469143447  \\
            17.02  0.021716016469143447  \\
            17.03  0.021716016469143447  \\
            17.04  0.021716016469143447  \\
            17.05  0.021716016469143447  \\
            17.06  0.021716016469143447  \\
            17.07  0.021716016469143447  \\
            17.08  0.021716016469143447  \\
            17.09  0.021716016469143447  \\
            17.1  0.021716016469143444  \\
            17.11  0.021716016469143447  \\
            17.12  0.021716016469143447  \\
            17.13  0.021716016469143444  \\
            17.14  0.021716016469143447  \\
            17.15  0.021716016469143447  \\
            17.16  0.021716016469143447  \\
            17.17  0.02171601646914345  \\
            17.18  0.021716016469143447  \\
            17.19  0.021716016469143447  \\
            17.2  0.021716016469143447  \\
            17.21  0.021716016469143447  \\
            17.22  0.021716016469143447  \\
            17.23  0.021716016469143447  \\
            17.24  0.02171601646914345  \\
            17.25  0.021716016469143447  \\
            17.26  0.021716016469143444  \\
            17.27  0.021716016469143447  \\
            17.28  0.021716016469143447  \\
            17.29  0.021716016469143447  \\
            17.3  0.02171601646914345  \\
            17.31  0.021716016469143447  \\
            17.32  0.02171601646914345  \\
            17.33  0.02171601646914345  \\
            17.34  0.02171601646914345  \\
            17.35  0.021716016469143444  \\
            17.36  0.021716016469143447  \\
            17.37  0.021716016469143447  \\
            17.38  0.02171601646914345  \\
            17.39  0.021716016469143447  \\
            17.4  0.021716016469143447  \\
            17.41  0.021716016469143447  \\
            17.42  0.021716016469143447  \\
            17.43  0.021716016469143444  \\
            17.44  0.021716016469143447  \\
            17.45  0.021716016469143447  \\
            17.46  0.021716016469143447  \\
            17.47  0.021716016469143447  \\
            17.48  0.021716016469143444  \\
            17.49  0.02171601646914345  \\
            17.5  0.021716016469143444  \\
            17.51  0.021716016469143447  \\
            17.52  0.021716016469143447  \\
            17.53  0.021716016469143447  \\
            17.54  0.021716016469143447  \\
            17.55  0.021716016469143447  \\
            17.56  0.021716016469143447  \\
            17.57  0.021716016469143447  \\
            17.58  0.021716016469143447  \\
            17.59  0.021716016469143447  \\
            17.6  0.021716016469143447  \\
            17.61  0.021716016469143447  \\
            17.62  0.021716016469143447  \\
            17.63  0.021716016469143447  \\
            17.64  0.02171601646914345  \\
            17.65  0.021716016469143447  \\
            17.66  0.021716016469143447  \\
            17.67  0.021716016469143447  \\
            17.68  0.021716016469143447  \\
            17.69  0.021716016469143447  \\
            17.7  0.021716016469143447  \\
            17.71  0.02171601646914345  \\
            17.72  0.021716016469143447  \\
            17.73  0.021716016469143447  \\
            17.74  0.021716016469143447  \\
            17.75  0.02171601646914345  \\
            17.76  0.021716016469143447  \\
            17.77  0.021716016469143447  \\
            17.78  0.021716016469143447  \\
            17.79  0.021716016469143447  \\
            17.8  0.021716016469143447  \\
            17.81  0.021716016469143444  \\
            17.82  0.021716016469143447  \\
            17.83  0.021716016469143447  \\
            17.84  0.021716016469143447  \\
            17.85  0.02171601646914345  \\
            17.86  0.021716016469143447  \\
            17.87  0.02171601646914345  \\
            17.88  0.02171601646914345  \\
            17.89  0.021716016469143444  \\
            17.9  0.021716016469143444  \\
            17.91  0.021716016469143447  \\
            17.92  0.021716016469143447  \\
            17.93  0.021716016469143447  \\
            17.94  0.021716016469143444  \\
            17.95  0.021716016469143447  \\
            17.96  0.021716016469143447  \\
            17.97  0.021716016469143447  \\
            17.98  0.021716016469143447  \\
            17.99  0.021716016469143447  \\
            18.0  0.021716016469143447  \\
            18.01  0.021716016469143447  \\
            18.02  0.021716016469143444  \\
            18.03  0.021716016469143447  \\
            18.04  0.021716016469143447  \\
            18.05  0.021716016469143444  \\
            18.06  0.021716016469143447  \\
            18.07  0.021716016469143447  \\
            18.08  0.021716016469143447  \\
            18.09  0.021716016469143447  \\
            18.1  0.02171601646914345  \\
            18.11  0.021716016469143447  \\
            18.12  0.02171601646914345  \\
            18.13  0.021716016469143444  \\
            18.14  0.02171601646914345  \\
            18.15  0.021716016469143447  \\
            18.16  0.021716016469143447  \\
            18.17  0.021716016469143447  \\
            18.18  0.021716016469143447  \\
            18.19  0.02171601646914345  \\
            18.2  0.021716016469143447  \\
            18.21  0.021716016469143447  \\
            18.22  0.021716016469143447  \\
            18.23  0.021716016469143447  \\
            18.24  0.021716016469143447  \\
            18.25  0.02171601646914345  \\
            18.26  0.021716016469143444  \\
            18.27  0.02171601646914345  \\
            18.28  0.021716016469143447  \\
            18.29  0.021716016469143447  \\
            18.3  0.021716016469143447  \\
            18.31  0.02171601646914345  \\
            18.32  0.021716016469143447  \\
            18.33  0.02171601646914345  \\
            18.34  0.021716016469143447  \\
            18.35  0.021716016469143447  \\
            18.36  0.021716016469143447  \\
            18.37  0.021716016469143447  \\
            18.38  0.021716016469143447  \\
            18.39  0.021716016469143447  \\
            18.4  0.021716016469143447  \\
            18.41  0.021716016469143447  \\
            18.42  0.021716016469143447  \\
            18.43  0.021716016469143444  \\
            18.44  0.021716016469143447  \\
            18.45  0.021716016469143447  \\
            18.46  0.021716016469143447  \\
            18.47  0.021716016469143447  \\
            18.48  0.021716016469143447  \\
            18.49  0.021716016469143447  \\
            18.5  0.021716016469143447  \\
            18.51  0.02171601646914345  \\
            18.52  0.021716016469143444  \\
            18.53  0.021716016469143447  \\
            18.54  0.021716016469143447  \\
            18.55  0.021716016469143447  \\
            18.56  0.021716016469143447  \\
            18.57  0.02171601646914345  \\
            18.58  0.021716016469143447  \\
            18.59  0.021716016469143447  \\
            18.6  0.021716016469143447  \\
            18.61  0.021716016469143447  \\
            18.62  0.021716016469143447  \\
            18.63  0.021716016469143447  \\
            18.64  0.021716016469143447  \\
            18.65  0.021716016469143447  \\
            18.66  0.021716016469143444  \\
            18.67  0.021716016469143447  \\
            18.68  0.021716016469143447  \\
            18.69  0.021716016469143447  \\
            18.7  0.021716016469143447  \\
            18.71  0.021716016469143447  \\
            18.72  0.021716016469143447  \\
            18.73  0.021716016469143447  \\
            18.74  0.021716016469143447  \\
            18.75  0.021716016469143447  \\
            18.76  0.021716016469143444  \\
            18.77  0.021716016469143447  \\
            18.78  0.021716016469143447  \\
            18.79  0.021716016469143447  \\
            18.8  0.021716016469143447  \\
            18.81  0.02171601646914345  \\
            18.82  0.021716016469143447  \\
            18.83  0.021716016469143447  \\
            18.84  0.021716016469143447  \\
            18.85  0.021716016469143447  \\
            18.86  0.021716016469143447  \\
            18.87  0.021716016469143447  \\
            18.88  0.021716016469143447  \\
            18.89  0.021716016469143444  \\
            18.9  0.021716016469143447  \\
            18.91  0.021716016469143447  \\
            18.92  0.021716016469143447  \\
            18.93  0.021716016469143447  \\
            18.94  0.021716016469143447  \\
            18.95  0.021716016469143447  \\
            18.96  0.021716016469143447  \\
            18.97  0.021716016469143447  \\
            18.98  0.021716016469143447  \\
            18.99  0.021716016469143447  \\
            19.0  0.021716016469143447  \\
        }
        ;
    \addplot+[no markers, color={teal!70!gray}, style={{solid}}, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.01  0.009947179889065846  \\
            0.02  0.01979160974002388  \\
            0.03  0.02953049261453043  \\
            0.04  0.03916111045953703  \\
            0.05  0.048680824960734934  \\
            0.06  0.05808707832986074  \\
            0.07  0.06737739402611087  \\
            0.08  0.07367793965162231  \\
            0.09  0.07473605632093759  \\
            0.1  0.07473468664540686  \\
            0.11  0.07473324032874569  \\
            0.12  0.07473181762186344  \\
            0.13  0.07473047375072336  \\
            0.14  0.07472915340554581  \\
            0.15  0.0747278559751868  \\
            0.16  0.07472658086944949  \\
            0.17  0.07472494291551829  \\
            0.18  0.07472362753394868  \\
            0.19  0.07472186508112386  \\
            0.2  0.07472056214287189  \\
            0.21  0.074718685773534  \\
            0.22  0.07471674694627467  \\
            0.23  0.07471474717462495  \\
            0.24  0.07471268792365862  \\
            0.25  0.07471057061191205  \\
            0.26  0.07470810046959209  \\
            0.27  0.07470534898180911  \\
            0.28  0.07470261660351248  \\
            0.29  0.07469929202623568  \\
            0.3  0.07469584352568351  \\
            0.31  0.07469166090736601  \\
            0.32  0.07468690754847476  \\
            0.33  0.0746819688896948  \\
            0.34  0.07467684904846297  \\
            0.35  0.07467155202095474  \\
            0.36  0.07466507433339746  \\
            0.37  0.07465819292639243  \\
            0.38  0.0746510810454545  \\
            0.39  0.07464245220261712  \\
            0.4  0.07463353995289393  \\
            0.41  0.07462414520418435  \\
            0.42  0.07461330526171109  \\
            0.43  0.07460213883377416  \\
            0.44  0.07459021681794038  \\
            0.45  0.07457694516960439  \\
            0.46  0.0745633086101673  \\
            0.47  0.07454862363325337  \\
            0.48  0.07453271705402861  \\
            0.49  0.0745155375652864  \\
            0.5  0.07449722048335396  \\
            0.51  0.07447739900276354  \\
            0.52  0.07445770432752692  \\
            0.53  0.0744355360817964  \\
            0.54  0.07441202945615795  \\
            0.55  0.07438801455909069  \\
            0.56  0.07436191208373012  \\
            0.57  0.07433509789908574  \\
            0.58  0.07430582129423041  \\
            0.59  0.07427441208925112  \\
            0.6  0.07424351176637771  \\
            0.61  0.0742088434144793  \\
            0.62  0.07417354146829616  \\
            0.63  0.0741370318838939  \\
            0.64  0.07409783912002797  \\
            0.65  0.07405669960448855  \\
            0.66  0.07401487912049698  \\
            0.67  0.07397035118278272  \\
            0.68  0.07392421334609485  \\
            0.69  0.0738757960853447  \\
            0.7  0.0738249816329544  \\
            0.71  0.07377341344090764  \\
            0.72  0.07371949722721194  \\
            0.73  0.07366255396594205  \\
            0.74  0.07360438517978825  \\
            0.75  0.07354344591828185  \\
            0.76  0.07348147359627945  \\
            0.77  0.07341630304567807  \\
            0.78  0.07334815014326215  \\
            0.79  0.0732787947974859  \\
            0.8  0.07320663321661129  \\
            0.81  0.07313301677740779  \\
            0.82  0.07305607251768899  \\
            0.83  0.07297658346285882  \\
            0.84  0.07289522931267167  \\
            0.85  0.07281044416228602  \\
            0.86  0.0727233960527322  \\
            0.87  0.07263540459653241  \\
            0.88  0.0725435266786434  \\
            0.89  0.07245032853930039  \\
            0.9  0.0723535481751262  \\
            0.91  0.07225428986801907  \\
            0.92  0.07215201890895437  \\
            0.93  0.07204823996594222  \\
            0.94  0.07194115550178848  \\
            0.95  0.07183280108760219  \\
            0.96  0.07172066236198087  \\
            0.97  0.07160500933742242  \\
            0.98  0.07148791347906906  \\
            0.99  0.07136699207736526  \\
            1.0  0.07124287525528902  \\
            1.01  0.07111768444378848  \\
            1.02  0.07099048207796063  \\
            1.03  0.07085936021324366  \\
            1.04  0.07072551564203049  \\
            1.05  0.07058919932429045  \\
            1.06  0.07045040658228637  \\
            1.07  0.07030883873151372  \\
            1.08  0.07016321923587221  \\
            1.09  0.07001548814670006  \\
            1.1  0.06986663111954611  \\
            1.11  0.0697143731714578  \\
            1.12  0.06955797195925104  \\
            1.13  0.06939998926247133  \\
            1.14  0.06924086341412289  \\
            1.15  0.06907748354368269  \\
            1.16  0.06891015990520066  \\
            1.17  0.06874166394429647  \\
            1.18  0.06857141036283743  \\
            1.19  0.06839761326312342  \\
            1.2  0.06822174077189513  \\
            1.21  0.06804152824533743  \\
            1.22  0.06785936995663913  \\
            1.23  0.06767509433005381  \\
            1.24  0.06748779844581884  \\
            1.25  0.06729914036182123  \\
            1.26  0.06710789882584775  \\
            1.27  0.06691343221285645  \\
            1.28  0.06671666366475605  \\
            1.29  0.0665163214414637  \\
            1.3  0.06631396381635565  \\
            1.31  0.06611037834691987  \\
            1.32  0.06590269878973484  \\
            1.33  0.06569345866192716  \\
            1.34  0.06548276097226018  \\
            1.35  0.06526775390991334  \\
            1.36  0.06505149207200069  \\
            1.37  0.06483332483186142  \\
            1.38  0.06461127989347767  \\
            1.39  0.06438796596026053  \\
            1.4  0.06416338828216789  \\
            1.41  0.06393621353293838  \\
            1.42  0.06370576332701484  \\
            1.43  0.06347403078740593  \\
            1.44  0.06323915408146821  \\
            1.45  0.06300350186437732  \\
            1.46  0.06276570322134856  \\
            1.47  0.06252541535550052  \\
            1.48  0.06228123658764782  \\
            1.49  0.062037647601342144  \\
            1.5  0.06179048640146396  \\
            1.51  0.06154147824785005  \\
            1.52  0.06129448497578266  \\
            1.53  0.06103941441175826  \\
            1.54  0.060786358589457835  \\
            1.55  0.06053143610519394  \\
            1.56  0.06027285030041013  \\
            1.57  0.06001488265184397  \\
            1.58  0.059752857808359754  \\
            1.59  0.059489461320859666  \\
            1.6  0.05922468994236144  \\
            1.61  0.05895853994800905  \\
            1.62  0.05869100712572298  \\
            1.63  0.05842208676628901  \\
            1.64  0.058151773652860256  \\
            1.65  0.05788006204984851  \\
            1.66  0.05760694569117847  \\
            1.67  0.057332417767875656  \\
            1.68  0.057053422149029406  \\
            1.69  0.05677546108425614  \\
            1.7  0.056496633343320904  \\
            1.71  0.05621636090024042  \\
            1.72  0.05593456425797562  \\
            1.73  0.05565130179037803  \\
            1.74  0.055366562381491784  \\
            1.75  0.05508112710573065  \\
            1.76  0.054796376032428734  \\
            1.77  0.05450835391302353  \\
            1.78  0.054220212589074585  \\
            1.79  0.05392955742072644  \\
            1.8  0.053639790957042084  \\
            1.81  0.05334849501968779  \\
            1.82  0.05305565346259078  \\
            1.83  0.05276124932311576  \\
            1.84  0.05246796477155445  \\
            1.85  0.05217164307309455  \\
            1.86  0.051875612777751205  \\
            1.87  0.0515790303084096  \\
            1.88  0.05128083689586507  \\
            1.89  0.05098485298790442  \\
            1.9  0.050687686888430596  \\
            1.91  0.050388815869777226  \\
            1.92  0.050088293299440485  \\
            1.93  0.049786753668359184  \\
            1.94  0.049487255695233615  \\
            1.95  0.049186084595369294  \\
            1.96  0.0488845548812956  \\
            1.97  0.048582872214063814  \\
            1.98  0.04827835696597485  \\
            1.99  0.04797684352634303  \\
            2.0  0.04767610440411095  \\
            2.01  0.04737363846124211  \\
            2.02  0.047069415765356365  \\
            2.03  0.0467664358003618  \\
            2.04  0.04646330866172625  \\
            2.05  0.04615839056996765  \\
            2.06  0.04585544972776386  \\
            2.07  0.04555165279910757  \\
            2.08  0.04525035931885767  \\
            2.09  0.04494774324120777  \\
            2.1  0.04464345098901777  \\
            2.11  0.044341956615075354  \\
            2.12  0.0440393680734061  \\
            2.13  0.04373914418895819  \\
            2.14  0.04343707587156547  \\
            2.15  0.04313464850886542  \\
            2.16  0.04283387861592381  \\
            2.17  0.04253328094443794  \\
            2.18  0.042233877910666434  \\
            2.19  0.0419351942297933  \\
            2.2  0.041637230394223304  \\
            2.21  0.04134054963121759  \\
            2.22  0.04104410162270252  \\
            2.23  0.04074575806118138  \\
            2.24  0.04044953527845775  \\
            2.25  0.040157108645187276  \\
            2.26  0.039863901589487494  \\
            2.27  0.03956879906161271  \\
            2.28  0.03927705116117505  \\
            2.29  0.038989208147082094  \\
            2.3  0.03870008357407902  \\
            2.31  0.03841420530530493  \\
            2.32  0.03812763908178234  \\
            2.33  0.03784383397916315  \\
            2.34  0.037558194126582414  \\
            2.35  0.037274817150238226  \\
            2.36  0.036997280565087054  \\
            2.37  0.03671797463552327  \\
            2.38  0.03643988362209418  \\
            2.39  0.036163018314848576  \\
            2.4  0.035888045195618626  \\
            2.41  0.03561777833974681  \\
            2.42  0.03534797150559464  \\
            2.43  0.0350811644594075  \\
            2.44  0.03481425736864146  \\
            2.45  0.03455108539476342  \\
            2.46  0.03428723837998816  \\
            2.47  0.03402788527752089  \\
            2.48  0.03377371112004811  \\
            2.49  0.03351801913329949  \\
            2.5  0.03326177680507084  \\
            2.51  0.03301097751131681  \\
            2.52  0.03276406197769506  \\
            2.53  0.03251775291783706  \\
            2.54  0.03227477936300832  \\
            2.55  0.03203317888128494  \\
            2.56  0.03179434994383618  \\
            2.57  0.031557683859356464  \\
            2.58  0.03132320931045893  \\
            2.59  0.031091710475875396  \\
            2.6  0.03086180680446593  \\
            2.61  0.03063571456470828  \\
            2.62  0.030416042254181867  \\
            2.63  0.030191251573064917  \\
            2.64  0.029976321791220416  \\
            2.65  0.029755904830328465  \\
            2.66  0.029547777377166413  \\
            2.67  0.029332653910232803  \\
            2.68  0.029130058197336137  \\
            2.69  0.028920887250979636  \\
            2.7  0.028718771034268016  \\
            2.71  0.028519985480112347  \\
            2.72  0.02831921724889698  \\
            2.73  0.028125730594254533  \\
            2.74  0.027929516398121412  \\
            2.75  0.0277407683741396  \\
            2.76  0.027555644476767574  \\
            2.77  0.027369827860845443  \\
            2.78  0.027183306941370285  \\
            2.79  0.027001337565284854  \\
            2.8  0.02682724511547982  \\
            2.81  0.026648880148187035  \\
            2.82  0.02647442901057979  \\
            2.83  0.026301041905657244  \\
            2.84  0.026134572607078094  \\
            2.85  0.025968436131420167  \\
            2.86  0.025802199300524416  \\
            2.87  0.025642644259350558  \\
            2.88  0.025477567257621854  \\
            2.89  0.025324800320846122  \\
            2.9  0.025166953592415765  \\
            2.91  0.02501515086080586  \\
            2.92  0.024862983594595364  \\
            2.93  0.024710445862401155  \\
            2.94  0.02456148336254687  \\
            2.95  0.02441700880352428  \\
            2.96  0.02427223145579737  \\
            2.97  0.02412714627423522  \\
            2.98  0.023987557381959075  \\
            2.99  0.023850833002329527  \\
            3.0  0.023713867857866524  \\
            3.01  0.0235766577212795  \\
            3.02  0.023446921202493583  \\
            3.03  0.02331836062122226  \\
            3.04  0.023189620632822604  \\
            3.05  0.023060688867167296  \\
            3.06  0.022932496588800873  \\
            3.07  0.022811066194244285  \\
            3.08  0.022683466760372355  \\
            3.09  0.022563153867598117  \\
            3.1  0.02244553396642446  \\
            3.11  0.02233108598593187  \\
            3.12  0.02221420526538201  \\
            3.13  0.02209862485362276  \\
            3.14  0.022004912987652697  \\
            3.15  0.021955693654363735  \\
            3.16  0.021922318913864862  \\
            3.17  0.021891755859195644  \\
            3.18  0.02186392231943042  \\
            3.19  0.021838738132009795  \\
            3.2  0.02181612510774725  \\
            3.21  0.02179600699592779  \\
            3.22  0.02177830944951661  \\
            3.23  0.02176295999050515  \\
            3.24  0.021749993146871954  \\
            3.25  0.021739228805954032  \\
            3.26  0.021730600116486004  \\
            3.27  0.021724041953751494  \\
            3.28  0.021719490885949405  \\
            3.29  0.0217168851408082  \\
            3.3  0.021716016464978335  \\
            3.31  0.021716016464978335  \\
            3.32  0.02171601646497833  \\
            3.33  0.021716016464978335  \\
            3.34  0.021716016464978335  \\
            3.35  0.021716016464978335  \\
            3.36  0.021716016464978335  \\
            3.37  0.021716016464978338  \\
            3.38  0.021716016464978335  \\
            3.39  0.021716016464978335  \\
            3.4  0.021716016464978335  \\
            3.41  0.021716016464978335  \\
            3.42  0.021716016464978335  \\
            3.43  0.021716016464978338  \\
            3.44  0.021716016464978335  \\
            3.45  0.021716016464978335  \\
            3.46  0.021716016464978338  \\
            3.47  0.021716016464978335  \\
            3.48  0.021716016464978335  \\
            3.49  0.021716016464978335  \\
            3.5  0.021716016464978335  \\
            3.51  0.021716016464978335  \\
            3.52  0.021716016464978335  \\
            3.53  0.021716016464978335  \\
            3.54  0.021716016464978335  \\
            3.55  0.021716016464978335  \\
            3.56  0.021716016464978335  \\
            3.57  0.021716016464978335  \\
            3.58  0.021716016464978335  \\
            3.59  0.021716016464978335  \\
            3.6  0.021716016464978338  \\
            3.61  0.021716016464978335  \\
            3.62  0.021716016464978338  \\
            3.63  0.021716016464978335  \\
            3.64  0.02171601646497833  \\
            3.65  0.021716016464978335  \\
            3.66  0.021716016464978335  \\
            3.67  0.02171601646497833  \\
            3.68  0.021716016464978335  \\
            3.69  0.021716016464978335  \\
            3.7  0.02171601646497833  \\
            3.71  0.021716016464978335  \\
            3.72  0.021716016464978335  \\
            3.73  0.021716016464978335  \\
            3.74  0.021716016464978335  \\
            3.75  0.021716016464978335  \\
            3.76  0.021716016464978335  \\
            3.77  0.021716016464978335  \\
            3.78  0.021716016464978335  \\
            3.79  0.021716016464978335  \\
            3.8  0.021716016464978335  \\
            3.81  0.021716016464978335  \\
            3.82  0.021716016464978335  \\
            3.83  0.02171601646497833  \\
            3.84  0.021716016464978335  \\
            3.85  0.021716016464978335  \\
            3.86  0.021716016464978335  \\
            3.87  0.021716016464978335  \\
            3.88  0.021716016464978338  \\
            3.89  0.021716016464978335  \\
            3.9  0.021716016464978335  \\
            3.91  0.021716016464978335  \\
            3.92  0.021716016464978335  \\
            3.93  0.021716016464978335  \\
            3.94  0.021716016464978335  \\
            3.95  0.021716016464978335  \\
            3.96  0.021716016464978335  \\
            3.97  0.021716016464978335  \\
            3.98  0.021716016464978335  \\
            3.99  0.021716016464978335  \\
            4.0  0.021716016464978335  \\
            4.01  0.021716016464978335  \\
            4.02  0.02171601646497833  \\
            4.03  0.021716016464978335  \\
            4.04  0.021716016464978335  \\
            4.05  0.021716016464978335  \\
            4.06  0.021716016464978335  \\
            4.07  0.021716016464978338  \\
            4.08  0.02171601646497833  \\
            4.09  0.021716016464978335  \\
            4.1  0.021716016464978335  \\
            4.11  0.021716016464978335  \\
            4.12  0.021716016464978335  \\
            4.13  0.021716016464978335  \\
            4.14  0.021716016464978335  \\
            4.15  0.021716016464978335  \\
            4.16  0.021716016464978335  \\
            4.17  0.021716016464978335  \\
            4.18  0.021716016464978335  \\
            4.19  0.021716016464978335  \\
            4.2  0.021716016464978335  \\
            4.21  0.02171601646497833  \\
            4.22  0.021716016464978335  \\
            4.23  0.021716016464978335  \\
            4.24  0.02171601646497833  \\
            4.25  0.021716016464978335  \\
            4.26  0.021716016464978338  \\
            4.27  0.02171601646497833  \\
            4.28  0.021716016464978335  \\
            4.29  0.021716016464978335  \\
            4.3  0.021716016464978335  \\
            4.31  0.021716016464978335  \\
            4.32  0.021716016464978335  \\
            4.33  0.021716016464978335  \\
            4.34  0.021716016464978338  \\
            4.35  0.021716016464978335  \\
            4.36  0.021716016464978335  \\
            4.37  0.021716016464978335  \\
            4.38  0.021716016464978335  \\
            4.39  0.021716016464978335  \\
            4.4  0.02171601646497833  \\
            4.41  0.021716016464978335  \\
            4.42  0.021716016464978335  \\
            4.43  0.021716016464978335  \\
            4.44  0.021716016464978335  \\
            4.45  0.021716016464978338  \\
            4.46  0.02171601646497833  \\
            4.47  0.021716016464978335  \\
            4.48  0.021716016464978335  \\
            4.49  0.021716016464978335  \\
            4.5  0.021716016464978335  \\
            4.51  0.021716016464978335  \\
            4.52  0.021716016464978338  \\
            4.53  0.021716016464978338  \\
            4.54  0.021716016464978335  \\
            4.55  0.021716016464978335  \\
            4.56  0.021716016464978335  \\
            4.57  0.021716016464978335  \\
            4.58  0.021716016464978335  \\
            4.59  0.02171601646497833  \\
            4.6  0.021716016464978335  \\
            4.61  0.021716016464978335  \\
            4.62  0.021716016464978335  \\
            4.63  0.021716016464978335  \\
            4.64  0.021716016464978335  \\
            4.65  0.02171601646497833  \\
            4.66  0.021716016464978335  \\
            4.67  0.021716016464978335  \\
            4.68  0.021716016464978335  \\
            4.69  0.021716016464978335  \\
            4.7  0.021716016464978335  \\
            4.71  0.021716016464978335  \\
            4.72  0.021716016464978338  \\
            4.73  0.021716016464978335  \\
            4.74  0.021716016464978335  \\
            4.75  0.021716016464978335  \\
            4.76  0.021716016464978335  \\
            4.77  0.021716016464978335  \\
            4.78  0.02171601646497833  \\
            4.79  0.021716016464978335  \\
            4.8  0.021716016464978335  \\
            4.81  0.021716016464978335  \\
            4.82  0.021716016464978335  \\
            4.83  0.021716016464978338  \\
            4.84  0.02171601646497833  \\
            4.85  0.021716016464978335  \\
            4.86  0.021716016464978335  \\
            4.87  0.021716016464978335  \\
            4.88  0.021716016464978335  \\
            4.89  0.021716016464978335  \\
            4.9  0.021716016464978335  \\
            4.91  0.021716016464978338  \\
            4.92  0.021716016464978335  \\
            4.93  0.021716016464978335  \\
            4.94  0.021716016464978335  \\
            4.95  0.021716016464978335  \\
            4.96  0.021716016464978335  \\
            4.97  0.02171601646497833  \\
            4.98  0.021716016464978335  \\
            4.99  0.021716016464978335  \\
            5.0  0.021716016464978335  \\
            5.01  0.021716016464978335  \\
            5.02  0.021716016464978335  \\
            5.03  0.02171601646497833  \\
            5.04  0.021716016464978335  \\
            5.05  0.021716016464978335  \\
            5.06  0.021716016464978335  \\
            5.07  0.021716016464978335  \\
            5.08  0.021716016464978335  \\
            5.09  0.021716016464978335  \\
            5.1  0.021716016464978338  \\
            5.11  0.021716016464978335  \\
            5.12  0.021716016464978335  \\
            5.13  0.021716016464978335  \\
            5.14  0.021716016464978335  \\
            5.15  0.021716016464978335  \\
            5.16  0.02171601646497833  \\
            5.17  0.021716016464978335  \\
            5.18  0.021716016464978335  \\
            5.19  0.021716016464978335  \\
            5.2  0.021716016464978335  \\
            5.21  0.021716016464978335  \\
            5.22  0.021716016464978335  \\
            5.23  0.021716016464978335  \\
            5.24  0.021716016464978335  \\
            5.25  0.021716016464978335  \\
            5.26  0.021716016464978335  \\
            5.27  0.021716016464978335  \\
            5.28  0.021716016464978335  \\
            5.29  0.021716016464978338  \\
            5.3  0.021716016464978335  \\
            5.31  0.021716016464978335  \\
            5.32  0.021716016464978335  \\
            5.33  0.021716016464978335  \\
            5.34  0.02171601646497833  \\
            5.35  0.021716016464978335  \\
            5.36  0.021716016464978335  \\
            5.37  0.021716016464978335  \\
            5.38  0.021716016464978335  \\
            5.39  0.021716016464978335  \\
            5.4  0.021716016464978338  \\
            5.41  0.02171601646497833  \\
            5.42  0.021716016464978335  \\
            5.43  0.021716016464978335  \\
            5.44  0.021716016464978335  \\
            5.45  0.021716016464978335  \\
            5.46  0.021716016464978335  \\
            5.47  0.021716016464978338  \\
            5.48  0.021716016464978338  \\
            5.49  0.021716016464978335  \\
            5.5  0.021716016464978335  \\
            5.51  0.021716016464978335  \\
            5.52  0.021716016464978335  \\
            5.53  0.021716016464978335  \\
            5.54  0.02171601646497833  \\
            5.55  0.021716016464978335  \\
            5.56  0.021716016464978335  \\
            5.57  0.021716016464978335  \\
            5.58  0.021716016464978335  \\
            5.59  0.021716016464978335  \\
            5.6  0.021716016464978335  \\
            5.61  0.021716016464978335  \\
            5.62  0.021716016464978335  \\
            5.63  0.021716016464978335  \\
            5.64  0.021716016464978335  \\
            5.65  0.021716016464978335  \\
            5.66  0.021716016464978338  \\
            5.67  0.021716016464978335  \\
            5.68  0.021716016464978335  \\
            5.69  0.021716016464978335  \\
            5.7  0.021716016464978335  \\
            5.71  0.021716016464978335  \\
            5.72  0.02171601646497833  \\
            5.73  0.02171601646497833  \\
            5.74  0.021716016464978335  \\
            5.75  0.021716016464978335  \\
            5.76  0.02171601646497833  \\
            5.77  0.021716016464978335  \\
            5.78  0.021716016464978335  \\
            5.79  0.021716016464978335  \\
            5.8  0.021716016464978335  \\
            5.81  0.021716016464978335  \\
            5.82  0.021716016464978335  \\
            5.83  0.021716016464978335  \\
            5.84  0.021716016464978335  \\
            5.85  0.021716016464978338  \\
            5.86  0.021716016464978338  \\
            5.87  0.021716016464978335  \\
            5.88  0.021716016464978335  \\
            5.89  0.021716016464978335  \\
            5.9  0.021716016464978335  \\
            5.91  0.02171601646497833  \\
            5.92  0.021716016464978335  \\
            5.93  0.02171601646497833  \\
            5.94  0.021716016464978335  \\
            5.95  0.02171601646497833  \\
            5.96  0.021716016464978335  \\
            5.97  0.021716016464978335  \\
            5.98  0.02171601646497833  \\
            5.99  0.021716016464978335  \\
            6.0  0.021716016464978335  \\
            6.01  0.021716016464978335  \\
            6.02  0.021716016464978335  \\
            6.03  0.021716016464978335  \\
            6.04  0.021716016464978338  \\
            6.05  0.02171601646497833  \\
            6.06  0.021716016464978335  \\
            6.07  0.021716016464978335  \\
            6.08  0.021716016464978335  \\
            6.09  0.021716016464978335  \\
            6.1  0.021716016464978335  \\
            6.11  0.021716016464978335  \\
            6.12  0.02171601646497833  \\
            6.13  0.021716016464978335  \\
            6.14  0.02171601646497833  \\
            6.15  0.021716016464978335  \\
            6.16  0.021716016464978335  \\
            6.17  0.021716016464978335  \\
            6.18  0.021716016464978335  \\
            6.19  0.021716016464978335  \\
            6.2  0.021716016464978335  \\
            6.21  0.021716016464978335  \\
            6.22  0.021716016464978335  \\
            6.23  0.021716016464978338  \\
            6.24  0.02171601646497833  \\
            6.25  0.021716016464978335  \\
            6.26  0.021716016464978335  \\
            6.27  0.021716016464978335  \\
            6.28  0.021716016464978335  \\
            6.29  0.02171601646497833  \\
            6.3  0.021716016464978335  \\
            6.31  0.02171601646497833  \\
            6.32  0.021716016464978335  \\
            6.33  0.02171601646497833  \\
            6.34  0.021716016464978335  \\
            6.35  0.021716016464978338  \\
            6.36  0.021716016464978335  \\
            6.37  0.021716016464978335  \\
            6.38  0.021716016464978335  \\
            6.39  0.021716016464978335  \\
            6.4  0.021716016464978335  \\
            6.41  0.021716016464978335  \\
            6.42  0.02171601646497833  \\
            6.43  0.021716016464978335  \\
            6.44  0.021716016464978335  \\
            6.45  0.021716016464978335  \\
            6.46  0.021716016464978335  \\
            6.47  0.021716016464978335  \\
            6.48  0.02171601646497833  \\
            6.49  0.021716016464978335  \\
            6.5  0.02171601646497833  \\
            6.51  0.021716016464978335  \\
            6.52  0.021716016464978335  \\
            6.53  0.021716016464978335  \\
            6.54  0.021716016464978338  \\
            6.55  0.021716016464978335  \\
            6.56  0.021716016464978335  \\
            6.57  0.021716016464978335  \\
            6.58  0.021716016464978335  \\
            6.59  0.021716016464978335  \\
            6.6  0.021716016464978335  \\
            6.61  0.021716016464978338  \\
            6.62  0.02171601646497833  \\
            6.63  0.021716016464978335  \\
            6.64  0.021716016464978335  \\
            6.65  0.021716016464978335  \\
            6.66  0.021716016464978335  \\
            6.67  0.021716016464978335  \\
            6.68  0.021716016464978335  \\
            6.69  0.02171601646497833  \\
            6.7  0.021716016464978335  \\
            6.71  0.021716016464978335  \\
            6.72  0.021716016464978335  \\
            6.73  0.021716016464978338  \\
            6.74  0.021716016464978335  \\
            6.75  0.021716016464978335  \\
            6.76  0.021716016464978335  \\
            6.77  0.021716016464978335  \\
            6.78  0.021716016464978335  \\
            6.79  0.021716016464978335  \\
            6.8  0.02171601646497833  \\
            6.81  0.021716016464978335  \\
            6.82  0.021716016464978335  \\
            6.83  0.021716016464978335  \\
            6.84  0.021716016464978335  \\
            6.85  0.021716016464978335  \\
            6.86  0.021716016464978335  \\
            6.87  0.021716016464978335  \\
            6.88  0.021716016464978338  \\
            6.89  0.021716016464978335  \\
            6.9  0.02171601646497833  \\
            6.91  0.021716016464978335  \\
            6.92  0.021716016464978338  \\
            6.93  0.021716016464978335  \\
            6.94  0.021716016464978335  \\
            6.95  0.021716016464978335  \\
            6.96  0.021716016464978335  \\
            6.97  0.021716016464978335  \\
            6.98  0.021716016464978335  \\
            6.99  0.02171601646497833  \\
            7.0  0.021716016464978335  \\
            7.01  0.02171601646497833  \\
            7.02  0.021716016464978335  \\
            7.03  0.021716016464978335  \\
            7.04  0.021716016464978335  \\
            7.05  0.021716016464978335  \\
            7.06  0.021716016464978335  \\
            7.07  0.02171601646497833  \\
            7.08  0.021716016464978335  \\
            7.09  0.021716016464978335  \\
            7.1  0.021716016464978335  \\
            7.11  0.021716016464978338  \\
            7.12  0.021716016464978335  \\
            7.13  0.021716016464978335  \\
            7.14  0.021716016464978335  \\
            7.15  0.021716016464978335  \\
            7.16  0.021716016464978335  \\
            7.17  0.021716016464978338  \\
            7.18  0.021716016464978335  \\
            7.19  0.021716016464978335  \\
            7.2  0.021716016464978335  \\
            7.21  0.021716016464978335  \\
            7.22  0.021716016464978335  \\
            7.23  0.021716016464978335  \\
            7.24  0.021716016464978335  \\
            7.25  0.021716016464978335  \\
            7.26  0.021716016464978335  \\
            7.27  0.021716016464978335  \\
            7.28  0.021716016464978335  \\
            7.29  0.021716016464978335  \\
            7.3  0.021716016464978338  \\
            7.31  0.021716016464978335  \\
            7.32  0.021716016464978335  \\
            7.33  0.021716016464978335  \\
            7.34  0.021716016464978335  \\
            7.35  0.021716016464978335  \\
            7.36  0.021716016464978335  \\
            7.37  0.02171601646497833  \\
            7.38  0.021716016464978335  \\
            7.39  0.02171601646497833  \\
            7.4  0.021716016464978335  \\
            7.41  0.021716016464978335  \\
            7.42  0.021716016464978335  \\
            7.43  0.021716016464978335  \\
            7.44  0.021716016464978335  \\
            7.45  0.021716016464978335  \\
            7.46  0.021716016464978335  \\
            7.47  0.021716016464978335  \\
            7.48  0.021716016464978335  \\
            7.49  0.021716016464978335  \\
            7.5  0.021716016464978335  \\
            7.51  0.021716016464978335  \\
            7.52  0.021716016464978335  \\
            7.53  0.021716016464978335  \\
            7.54  0.021716016464978335  \\
            7.55  0.021716016464978338  \\
            7.56  0.021716016464978335  \\
            7.57  0.021716016464978335  \\
            7.58  0.02171601646497833  \\
            7.59  0.021716016464978335  \\
            7.6  0.021716016464978335  \\
            7.61  0.021716016464978335  \\
            7.62  0.021716016464978335  \\
            7.63  0.021716016464978338  \\
            7.64  0.021716016464978335  \\
            7.65  0.021716016464978335  \\
            7.66  0.021716016464978335  \\
            7.67  0.021716016464978335  \\
            7.68  0.021716016464978338  \\
            7.69  0.021716016464978335  \\
            7.7  0.021716016464978335  \\
            7.71  0.021716016464978335  \\
            7.72  0.021716016464978335  \\
            7.73  0.021716016464978335  \\
            7.74  0.021716016464978338  \\
            7.75  0.021716016464978335  \\
            7.76  0.021716016464978338  \\
            7.77  0.021716016464978335  \\
            7.78  0.021716016464978335  \\
            7.79  0.021716016464978335  \\
            7.8  0.021716016464978335  \\
            7.81  0.021716016464978335  \\
            7.82  0.021716016464978335  \\
            7.83  0.021716016464978335  \\
            7.84  0.021716016464978335  \\
            7.85  0.021716016464978335  \\
            7.86  0.021716016464978335  \\
            7.87  0.021716016464978338  \\
            7.88  0.021716016464978335  \\
            7.89  0.021716016464978335  \\
            7.9  0.021716016464978335  \\
            7.91  0.021716016464978335  \\
            7.92  0.021716016464978335  \\
            7.93  0.02171601646497833  \\
            7.94  0.021716016464978335  \\
            7.95  0.021716016464978338  \\
            7.96  0.021716016464978335  \\
            7.97  0.021716016464978335  \\
            7.98  0.021716016464978335  \\
            7.99  0.021716016464978335  \\
            8.0  0.021716016464978335  \\
            8.01  0.021716016464978335  \\
            8.02  0.021716016464978335  \\
            8.03  0.021716016464978335  \\
            8.04  0.021716016464978335  \\
            8.05  0.021716016464978335  \\
            8.06  0.021716016464978335  \\
            8.07  0.021716016464978335  \\
            8.08  0.021716016464978335  \\
            8.09  0.021716016464978335  \\
            8.1  0.021716016464978335  \\
            8.11  0.021716016464978335  \\
            8.12  0.021716016464978335  \\
            8.13  0.021716016464978335  \\
            8.14  0.021716016464978335  \\
            8.15  0.021716016464978335  \\
            8.16  0.021716016464978335  \\
            8.17  0.021716016464978335  \\
            8.18  0.021716016464978335  \\
            8.19  0.021716016464978335  \\
            8.2  0.021716016464978335  \\
            8.21  0.02171601646497833  \\
            8.22  0.021716016464978335  \\
            8.23  0.021716016464978335  \\
            8.24  0.021716016464978335  \\
            8.25  0.021716016464978335  \\
            8.26  0.021716016464978335  \\
            8.27  0.021716016464978335  \\
            8.28  0.021716016464978335  \\
            8.29  0.021716016464978335  \\
            8.3  0.021716016464978335  \\
            8.31  0.021716016464978335  \\
            8.32  0.021716016464978335  \\
            8.33  0.021716016464978335  \\
            8.34  0.021716016464978335  \\
            8.35  0.021716016464978335  \\
            8.36  0.021716016464978335  \\
            8.37  0.02171601646497833  \\
            8.38  0.021716016464978338  \\
            8.39  0.021716016464978335  \\
            8.4  0.021716016464978335  \\
            8.41  0.021716016464978335  \\
            8.42  0.021716016464978335  \\
            8.43  0.02171601646497833  \\
            8.44  0.021716016464978335  \\
            8.45  0.021716016464978335  \\
            8.46  0.021716016464978335  \\
            8.47  0.021716016464978335  \\
            8.48  0.021716016464978335  \\
            8.49  0.021716016464978335  \\
            8.5  0.021716016464978335  \\
            8.51  0.021716016464978335  \\
            8.52  0.021716016464978335  \\
            8.53  0.021716016464978338  \\
            8.54  0.021716016464978335  \\
            8.55  0.021716016464978335  \\
            8.56  0.021716016464978335  \\
            8.57  0.021716016464978335  \\
            8.58  0.021716016464978335  \\
            8.59  0.021716016464978335  \\
            8.6  0.021716016464978335  \\
            8.61  0.021716016464978335  \\
            8.62  0.02171601646497833  \\
            8.63  0.021716016464978335  \\
            8.64  0.021716016464978335  \\
            8.65  0.021716016464978335  \\
            8.66  0.021716016464978335  \\
            8.67  0.021716016464978335  \\
            8.68  0.021716016464978335  \\
            8.69  0.021716016464978335  \\
            8.7  0.021716016464978335  \\
            8.71  0.021716016464978335  \\
            8.72  0.021716016464978335  \\
            8.73  0.021716016464978335  \\
            8.74  0.021716016464978335  \\
            8.75  0.02171601646497833  \\
            8.76  0.021716016464978335  \\
            8.77  0.021716016464978335  \\
            8.78  0.021716016464978335  \\
            8.79  0.021716016464978335  \\
            8.8  0.021716016464978335  \\
            8.81  0.021716016464978335  \\
            8.82  0.021716016464978335  \\
            8.83  0.021716016464978335  \\
            8.84  0.021716016464978335  \\
            8.85  0.021716016464978335  \\
            8.86  0.021716016464978335  \\
            8.87  0.021716016464978335  \\
            8.88  0.021716016464978335  \\
            8.89  0.021716016464978335  \\
            8.9  0.021716016464978335  \\
            8.91  0.021716016464978338  \\
            8.92  0.021716016464978335  \\
            8.93  0.021716016464978335  \\
            8.94  0.02171601646497833  \\
            8.95  0.021716016464978335  \\
            8.96  0.021716016464978335  \\
            8.97  0.021716016464978335  \\
            8.98  0.021716016464978335  \\
            8.99  0.021716016464978335  \\
            9.0  0.02171601646497833  \\
            9.01  0.021716016464978335  \\
            9.02  0.021716016464978335  \\
            9.03  0.021716016464978335  \\
            9.04  0.021716016464978335  \\
            9.05  0.021716016464978335  \\
            9.06  0.021716016464978335  \\
            9.07  0.021716016464978335  \\
            9.08  0.021716016464978335  \\
            9.09  0.021716016464978335  \\
            9.1  0.021716016464978338  \\
            9.11  0.021716016464978335  \\
            9.12  0.021716016464978335  \\
            9.13  0.021716016464978335  \\
            9.14  0.021716016464978335  \\
            9.15  0.021716016464978335  \\
            9.16  0.021716016464978335  \\
            9.17  0.021716016464978335  \\
            9.18  0.021716016464978335  \\
            9.19  0.02171601646497833  \\
            9.2  0.02171601646497833  \\
            9.21  0.021716016464978335  \\
            9.22  0.021716016464978335  \\
            9.23  0.021716016464978335  \\
            9.24  0.021716016464978335  \\
            9.25  0.021716016464978335  \\
            9.26  0.021716016464978335  \\
            9.27  0.021716016464978335  \\
            9.28  0.021716016464978335  \\
            9.29  0.021716016464978335  \\
            9.3  0.021716016464978335  \\
            9.31  0.021716016464978335  \\
            9.32  0.02171601646497833  \\
            9.33  0.021716016464978335  \\
            9.34  0.021716016464978335  \\
            9.35  0.021716016464978335  \\
            9.36  0.021716016464978338  \\
            9.37  0.021716016464978338  \\
            9.38  0.02171601646497833  \\
            9.39  0.021716016464978335  \\
            9.4  0.021716016464978335  \\
            9.41  0.021716016464978335  \\
            9.42  0.021716016464978335  \\
            9.43  0.021716016464978335  \\
            9.44  0.021716016464978335  \\
            9.45  0.021716016464978335  \\
            9.46  0.021716016464978335  \\
            9.47  0.021716016464978335  \\
            9.48  0.021716016464978338  \\
            9.49  0.021716016464978335  \\
            9.5  0.021716016464978335  \\
            9.51  0.021716016464978335  \\
            9.52  0.021716016464978335  \\
            9.53  0.021716016464978338  \\
            9.54  0.021716016464978335  \\
            9.55  0.021716016464978335  \\
            9.56  0.02171601646497833  \\
            9.57  0.021716016464978335  \\
            9.58  0.021716016464978335  \\
            9.59  0.021716016464978335  \\
            9.6  0.021716016464978335  \\
            9.61  0.021716016464978335  \\
            9.62  0.021716016464978335  \\
            9.63  0.021716016464978335  \\
            9.64  0.021716016464978338  \\
            9.65  0.021716016464978335  \\
            9.66  0.021716016464978335  \\
            9.67  0.021716016464978335  \\
            9.68  0.021716016464978335  \\
            9.69  0.021716016464978335  \\
            9.7  0.021716016464978335  \\
            9.71  0.021716016464978335  \\
            9.72  0.021716016464978335  \\
            9.73  0.021716016464978335  \\
            9.74  0.021716016464978338  \\
            9.75  0.021716016464978335  \\
            9.76  0.021716016464978335  \\
            9.77  0.021716016464978338  \\
            9.78  0.02171601646497833  \\
            9.79  0.021716016464978335  \\
            9.8  0.021716016464978335  \\
            9.81  0.021716016464978335  \\
            9.82  0.021716016464978335  \\
            9.83  0.02171601646497833  \\
            9.84  0.021716016464978335  \\
            9.85  0.021716016464978335  \\
            9.86  0.021716016464978335  \\
            9.87  0.021716016464978335  \\
            9.88  0.021716016464978338  \\
            9.89  0.021716016464978338  \\
            9.9  0.021716016464978335  \\
            9.91  0.021716016464978335  \\
            9.92  0.021716016464978335  \\
            9.93  0.021716016464978335  \\
            9.94  0.021716016464978335  \\
            9.95  0.021716016464978335  \\
            9.96  0.021716016464978335  \\
            9.97  0.021716016464978335  \\
            9.98  0.021716016464978335  \\
            9.99  0.021716016464978335  \\
            10.0  0.021716016464978335  \\
            10.01  0.021716016464978335  \\
            10.02  0.02171601646497833  \\
            10.03  0.021716016464978335  \\
            10.04  0.021716016464978335  \\
            10.05  0.021716016464978335  \\
            10.06  0.021716016464978335  \\
            10.07  0.021716016464978335  \\
            10.08  0.021716016464978335  \\
            10.09  0.021716016464978335  \\
            10.1  0.021716016464978335  \\
            10.11  0.021716016464978335  \\
            10.12  0.021716016464978335  \\
            10.13  0.021716016464978335  \\
            10.14  0.021716016464978338  \\
            10.15  0.02171601646497833  \\
            10.16  0.021716016464978338  \\
            10.17  0.021716016464978335  \\
            10.18  0.021716016464978335  \\
            10.19  0.021716016464978335  \\
            10.2  0.021716016464978335  \\
            10.21  0.021716016464978338  \\
            10.22  0.021716016464978335  \\
            10.23  0.021716016464978335  \\
            10.24  0.021716016464978335  \\
            10.25  0.021716016464978335  \\
            10.26  0.021716016464978335  \\
            10.27  0.021716016464978335  \\
            10.28  0.021716016464978335  \\
            10.29  0.021716016464978335  \\
            10.3  0.02171601646497833  \\
            10.31  0.021716016464978338  \\
            10.32  0.021716016464978335  \\
            10.33  0.021716016464978338  \\
            10.34  0.021716016464978335  \\
            10.35  0.021716016464978335  \\
            10.36  0.021716016464978335  \\
            10.37  0.021716016464978335  \\
            10.38  0.021716016464978335  \\
            10.39  0.021716016464978335  \\
            10.4  0.02171601646497833  \\
            10.41  0.021716016464978335  \\
            10.42  0.021716016464978335  \\
            10.43  0.021716016464978335  \\
            10.44  0.021716016464978335  \\
            10.45  0.021716016464978335  \\
            10.46  0.021716016464978335  \\
            10.47  0.021716016464978335  \\
            10.48  0.021716016464978335  \\
            10.49  0.021716016464978335  \\
            10.5  0.021716016464978335  \\
            10.51  0.021716016464978335  \\
            10.52  0.021716016464978335  \\
            10.53  0.021716016464978335  \\
            10.54  0.021716016464978335  \\
            10.55  0.021716016464978335  \\
            10.56  0.021716016464978335  \\
            10.57  0.021716016464978335  \\
            10.58  0.021716016464978335  \\
            10.59  0.021716016464978335  \\
            10.6  0.021716016464978335  \\
            10.61  0.02171601646497833  \\
            10.62  0.021716016464978335  \\
            10.63  0.021716016464978335  \\
            10.64  0.021716016464978335  \\
            10.65  0.021716016464978335  \\
            10.66  0.021716016464978335  \\
            10.67  0.02171601646497833  \\
            10.68  0.021716016464978335  \\
            10.69  0.02171601646497833  \\
            10.7  0.021716016464978335  \\
            10.71  0.02171601646497833  \\
            10.72  0.021716016464978335  \\
            10.73  0.021716016464978335  \\
            10.74  0.021716016464978335  \\
            10.75  0.021716016464978335  \\
            10.76  0.021716016464978335  \\
            10.77  0.021716016464978335  \\
            10.78  0.021716016464978335  \\
            10.79  0.021716016464978335  \\
            10.8  0.021716016464978335  \\
            10.81  0.021716016464978335  \\
            10.82  0.021716016464978335  \\
            10.83  0.021716016464978335  \\
            10.84  0.02171601646497833  \\
            10.85  0.021716016464978335  \\
            10.86  0.021716016464978335  \\
            10.87  0.021716016464978338  \\
            10.88  0.021716016464978338  \\
            10.89  0.021716016464978335  \\
            10.9  0.021716016464978335  \\
            10.91  0.021716016464978335  \\
            10.92  0.021716016464978338  \\
            10.93  0.021716016464978335  \\
            10.94  0.021716016464978335  \\
            10.95  0.021716016464978335  \\
            10.96  0.021716016464978335  \\
            10.97  0.02171601646497833  \\
            10.98  0.021716016464978335  \\
            10.99  0.021716016464978338  \\
            11.0  0.021716016464978335  \\
            11.01  0.021716016464978335  \\
            11.02  0.021716016464978335  \\
            11.03  0.021716016464978335  \\
            11.04  0.021716016464978338  \\
            11.05  0.021716016464978338  \\
            11.06  0.021716016464978335  \\
            11.07  0.021716016464978338  \\
            11.08  0.021716016464978335  \\
            11.09  0.021716016464978338  \\
            11.1  0.021716016464978338  \\
            11.11  0.021716016464978335  \\
            11.12  0.021716016464978335  \\
            11.13  0.021716016464978335  \\
            11.14  0.021716016464978335  \\
            11.15  0.021716016464978335  \\
            11.16  0.02171601646497833  \\
            11.17  0.021716016464978335  \\
            11.18  0.021716016464978335  \\
            11.19  0.021716016464978335  \\
            11.2  0.021716016464978335  \\
            11.21  0.021716016464978335  \\
            11.22  0.021716016464978335  \\
            11.23  0.021716016464978335  \\
            11.24  0.021716016464978335  \\
            11.25  0.021716016464978338  \\
            11.26  0.021716016464978335  \\
            11.27  0.021716016464978335  \\
            11.28  0.021716016464978335  \\
            11.29  0.021716016464978335  \\
            11.3  0.02171601646497833  \\
            11.31  0.021716016464978335  \\
            11.32  0.021716016464978335  \\
            11.33  0.021716016464978335  \\
            11.34  0.021716016464978335  \\
            11.35  0.021716016464978335  \\
            11.36  0.021716016464978335  \\
            11.37  0.021716016464978335  \\
            11.38  0.021716016464978335  \\
            11.39  0.021716016464978335  \\
            11.4  0.021716016464978335  \\
            11.41  0.021716016464978335  \\
            11.42  0.021716016464978335  \\
            11.43  0.021716016464978335  \\
            11.44  0.021716016464978335  \\
            11.45  0.02171601646497833  \\
            11.46  0.021716016464978335  \\
            11.47  0.021716016464978335  \\
            11.48  0.021716016464978335  \\
            11.49  0.021716016464978335  \\
            11.5  0.021716016464978335  \\
            11.51  0.021716016464978335  \\
            11.52  0.021716016464978335  \\
            11.53  0.021716016464978335  \\
            11.54  0.021716016464978335  \\
            11.55  0.021716016464978335  \\
            11.56  0.021716016464978335  \\
            11.57  0.021716016464978335  \\
            11.58  0.021716016464978335  \\
            11.59  0.021716016464978335  \\
            11.6  0.02171601646497833  \\
            11.61  0.021716016464978335  \\
            11.62  0.02171601646497833  \\
            11.63  0.021716016464978335  \\
            11.64  0.021716016464978335  \\
            11.65  0.021716016464978335  \\
            11.66  0.021716016464978335  \\
            11.67  0.021716016464978335  \\
            11.68  0.021716016464978335  \\
            11.69  0.021716016464978335  \\
            11.7  0.021716016464978335  \\
            11.71  0.021716016464978335  \\
            11.72  0.021716016464978335  \\
            11.73  0.021716016464978335  \\
            11.74  0.021716016464978335  \\
            11.75  0.021716016464978335  \\
            11.76  0.021716016464978335  \\
            11.77  0.02171601646497833  \\
            11.78  0.021716016464978335  \\
            11.79  0.021716016464978335  \\
            11.8  0.021716016464978335  \\
            11.81  0.021716016464978335  \\
            11.82  0.021716016464978335  \\
            11.83  0.021716016464978338  \\
            11.84  0.02171601646497833  \\
            11.85  0.021716016464978335  \\
            11.86  0.021716016464978338  \\
            11.87  0.021716016464978338  \\
            11.88  0.021716016464978335  \\
            11.89  0.021716016464978335  \\
            11.9  0.021716016464978335  \\
            11.91  0.021716016464978335  \\
            11.92  0.021716016464978335  \\
            11.93  0.021716016464978335  \\
            11.94  0.021716016464978335  \\
            11.95  0.021716016464978335  \\
            11.96  0.021716016464978335  \\
            11.97  0.021716016464978335  \\
            11.98  0.02171601646497833  \\
            11.99  0.021716016464978335  \\
            12.0  0.021716016464978335  \\
            12.01  0.021716016464978338  \\
            12.02  0.021716016464978335  \\
            12.03  0.021716016464978335  \\
            12.04  0.021716016464978335  \\
            12.05  0.021716016464978335  \\
            12.06  0.021716016464978335  \\
            12.07  0.021716016464978335  \\
            12.08  0.021716016464978335  \\
            12.09  0.021716016464978335  \\
            12.1  0.021716016464978335  \\
            12.11  0.021716016464978335  \\
            12.12  0.021716016464978335  \\
            12.13  0.02171601646497833  \\
            12.14  0.021716016464978335  \\
            12.15  0.021716016464978335  \\
            12.16  0.021716016464978335  \\
            12.17  0.021716016464978335  \\
            12.18  0.021716016464978338  \\
            12.19  0.021716016464978335  \\
            12.2  0.021716016464978338  \\
            12.21  0.02171601646497833  \\
            12.22  0.021716016464978335  \\
            12.23  0.02171601646497833  \\
            12.24  0.02171601646497833  \\
            12.25  0.021716016464978335  \\
            12.26  0.021716016464978335  \\
            12.27  0.021716016464978335  \\
            12.28  0.021716016464978335  \\
            12.29  0.021716016464978335  \\
            12.3  0.021716016464978335  \\
            12.31  0.021716016464978335  \\
            12.32  0.021716016464978335  \\
            12.33  0.021716016464978335  \\
            12.34  0.021716016464978335  \\
            12.35  0.021716016464978338  \\
            12.36  0.021716016464978335  \\
            12.37  0.021716016464978338  \\
            12.38  0.021716016464978335  \\
            12.39  0.021716016464978338  \\
            12.4  0.021716016464978335  \\
            12.41  0.021716016464978335  \\
            12.42  0.021716016464978335  \\
            12.43  0.021716016464978335  \\
            12.44  0.021716016464978335  \\
            12.45  0.021716016464978335  \\
            12.46  0.021716016464978335  \\
            12.47  0.021716016464978335  \\
            12.48  0.021716016464978335  \\
            12.49  0.021716016464978335  \\
            12.5  0.021716016464978335  \\
            12.51  0.021716016464978335  \\
            12.52  0.021716016464978335  \\
            12.53  0.021716016464978335  \\
            12.54  0.021716016464978335  \\
            12.55  0.021716016464978335  \\
            12.56  0.021716016464978338  \\
            12.57  0.021716016464978335  \\
            12.58  0.021716016464978335  \\
            12.59  0.021716016464978338  \\
            12.6  0.02171601646497833  \\
            12.61  0.021716016464978338  \\
            12.62  0.021716016464978338  \\
            12.63  0.021716016464978335  \\
            12.64  0.021716016464978335  \\
            12.65  0.021716016464978335  \\
            12.66  0.021716016464978335  \\
            12.67  0.021716016464978335  \\
            12.68  0.021716016464978335  \\
            12.69  0.021716016464978335  \\
            12.7  0.021716016464978335  \\
            12.71  0.021716016464978335  \\
            12.72  0.021716016464978335  \\
            12.73  0.021716016464978338  \\
            12.74  0.021716016464978335  \\
            12.75  0.021716016464978335  \\
            12.76  0.021716016464978335  \\
            12.77  0.021716016464978335  \\
            12.78  0.021716016464978335  \\
            12.79  0.021716016464978335  \\
            12.8  0.021716016464978335  \\
            12.81  0.021716016464978335  \\
            12.82  0.021716016464978335  \\
            12.83  0.021716016464978335  \\
            12.84  0.021716016464978335  \\
            12.85  0.021716016464978335  \\
            12.86  0.021716016464978335  \\
            12.87  0.021716016464978335  \\
            12.88  0.021716016464978335  \\
            12.89  0.021716016464978335  \\
            12.9  0.021716016464978335  \\
            12.91  0.021716016464978335  \\
            12.92  0.021716016464978335  \\
            12.93  0.021716016464978335  \\
            12.94  0.021716016464978335  \\
            12.95  0.021716016464978335  \\
            12.96  0.021716016464978335  \\
            12.97  0.02171601646497833  \\
            12.98  0.021716016464978338  \\
            12.99  0.02171601646497833  \\
            13.0  0.021716016464978335  \\
            13.01  0.02171601646497833  \\
            13.02  0.021716016464978335  \\
            13.03  0.021716016464978335  \\
            13.04  0.021716016464978335  \\
            13.05  0.021716016464978335  \\
            13.06  0.021716016464978335  \\
            13.07  0.021716016464978335  \\
            13.08  0.021716016464978335  \\
            13.09  0.021716016464978335  \\
            13.1  0.021716016464978335  \\
            13.11  0.021716016464978335  \\
            13.12  0.021716016464978335  \\
            13.13  0.021716016464978335  \\
            13.14  0.02171601646497833  \\
            13.15  0.021716016464978338  \\
            13.16  0.021716016464978335  \\
            13.17  0.021716016464978335  \\
            13.18  0.021716016464978335  \\
            13.19  0.021716016464978335  \\
            13.2  0.021716016464978335  \\
            13.21  0.021716016464978335  \\
            13.22  0.021716016464978335  \\
            13.23  0.021716016464978335  \\
            13.24  0.021716016464978335  \\
            13.25  0.021716016464978335  \\
            13.26  0.021716016464978335  \\
            13.27  0.021716016464978335  \\
            13.28  0.021716016464978335  \\
            13.29  0.021716016464978335  \\
            13.3  0.021716016464978335  \\
            13.31  0.021716016464978335  \\
            13.32  0.021716016464978338  \\
            13.33  0.021716016464978335  \\
            13.34  0.021716016464978338  \\
            13.35  0.021716016464978335  \\
            13.36  0.021716016464978335  \\
            13.37  0.021716016464978335  \\
            13.38  0.021716016464978338  \\
            13.39  0.021716016464978338  \\
            13.4  0.021716016464978335  \\
            13.41  0.021716016464978335  \\
            13.42  0.021716016464978335  \\
            13.43  0.021716016464978335  \\
            13.44  0.021716016464978335  \\
            13.45  0.021716016464978338  \\
            13.46  0.021716016464978335  \\
            13.47  0.021716016464978335  \\
            13.48  0.021716016464978335  \\
            13.49  0.021716016464978335  \\
            13.5  0.021716016464978335  \\
            13.51  0.021716016464978338  \\
            13.52  0.021716016464978335  \\
            13.53  0.021716016464978335  \\
            13.54  0.021716016464978338  \\
            13.55  0.021716016464978335  \\
            13.56  0.021716016464978335  \\
            13.57  0.021716016464978335  \\
            13.58  0.021716016464978335  \\
            13.59  0.021716016464978335  \\
            13.6  0.021716016464978335  \\
            13.61  0.021716016464978335  \\
            13.62  0.021716016464978335  \\
            13.63  0.021716016464978335  \\
            13.64  0.021716016464978335  \\
            13.65  0.021716016464978335  \\
            13.66  0.021716016464978335  \\
            13.67  0.021716016464978335  \\
            13.68  0.021716016464978335  \\
            13.69  0.021716016464978335  \\
            13.7  0.021716016464978335  \\
            13.71  0.021716016464978335  \\
            13.72  0.021716016464978335  \\
            13.73  0.021716016464978335  \\
            13.74  0.021716016464978338  \\
            13.75  0.02171601646497833  \\
            13.76  0.02171601646497833  \\
            13.77  0.021716016464978335  \\
            13.78  0.021716016464978335  \\
            13.79  0.021716016464978335  \\
            13.8  0.021716016464978335  \\
            13.81  0.021716016464978335  \\
            13.82  0.021716016464978335  \\
            13.83  0.021716016464978335  \\
            13.84  0.021716016464978335  \\
            13.85  0.021716016464978335  \\
            13.86  0.021716016464978338  \\
            13.87  0.021716016464978335  \\
            13.88  0.021716016464978335  \\
            13.89  0.021716016464978338  \\
            13.9  0.02171601646497833  \\
            13.91  0.021716016464978335  \\
            13.92  0.021716016464978335  \\
            13.93  0.021716016464978335  \\
            13.94  0.021716016464978335  \\
            13.95  0.021716016464978335  \\
            13.96  0.021716016464978335  \\
            13.97  0.021716016464978335  \\
            13.98  0.021716016464978335  \\
            13.99  0.021716016464978335  \\
            14.0  0.021716016464978335  \\
            14.01  0.021716016464978335  \\
            14.02  0.021716016464978335  \\
            14.03  0.021716016464978335  \\
            14.04  0.021716016464978335  \\
            14.05  0.021716016464978335  \\
            14.06  0.021716016464978335  \\
            14.07  0.021716016464978335  \\
            14.08  0.021716016464978335  \\
            14.09  0.021716016464978335  \\
            14.1  0.021716016464978335  \\
            14.11  0.021716016464978335  \\
            14.12  0.021716016464978335  \\
            14.13  0.021716016464978338  \\
            14.14  0.021716016464978338  \\
            14.15  0.021716016464978338  \\
            14.16  0.021716016464978335  \\
            14.17  0.021716016464978335  \\
            14.18  0.021716016464978335  \\
            14.19  0.021716016464978335  \\
            14.2  0.021716016464978335  \\
            14.21  0.021716016464978335  \\
            14.22  0.021716016464978335  \\
            14.23  0.021716016464978335  \\
            14.24  0.021716016464978335  \\
            14.25  0.021716016464978335  \\
            14.26  0.021716016464978335  \\
            14.27  0.021716016464978338  \\
            14.28  0.021716016464978335  \\
            14.29  0.021716016464978335  \\
            14.3  0.021716016464978335  \\
            14.31  0.021716016464978335  \\
            14.32  0.021716016464978335  \\
            14.33  0.021716016464978335  \\
            14.34  0.021716016464978335  \\
            14.35  0.021716016464978335  \\
            14.36  0.021716016464978335  \\
            14.37  0.021716016464978335  \\
            14.38  0.021716016464978335  \\
            14.39  0.021716016464978335  \\
            14.4  0.021716016464978335  \\
            14.41  0.021716016464978335  \\
            14.42  0.021716016464978335  \\
            14.43  0.021716016464978335  \\
            14.44  0.02171601646497833  \\
            14.45  0.02171601646497833  \\
            14.46  0.021716016464978335  \\
            14.47  0.021716016464978335  \\
            14.48  0.021716016464978338  \\
            14.49  0.021716016464978335  \\
            14.5  0.021716016464978335  \\
            14.51  0.021716016464978335  \\
            14.52  0.02171601646497833  \\
            14.53  0.02171601646497833  \\
            14.54  0.021716016464978335  \\
            14.55  0.021716016464978335  \\
            14.56  0.021716016464978335  \\
            14.57  0.021716016464978335  \\
            14.58  0.021716016464978335  \\
            14.59  0.021716016464978338  \\
            14.6  0.02171601646497833  \\
            14.61  0.021716016464978335  \\
            14.62  0.021716016464978335  \\
            14.63  0.021716016464978335  \\
            14.64  0.021716016464978335  \\
            14.65  0.021716016464978338  \\
            14.66  0.021716016464978335  \\
            14.67  0.021716016464978335  \\
            14.68  0.02171601646497833  \\
            14.69  0.021716016464978338  \\
            14.7  0.02171601646497833  \\
            14.71  0.021716016464978335  \\
            14.72  0.021716016464978335  \\
            14.73  0.021716016464978335  \\
            14.74  0.021716016464978335  \\
            14.75  0.021716016464978335  \\
            14.76  0.021716016464978335  \\
            14.77  0.021716016464978335  \\
            14.78  0.021716016464978335  \\
            14.79  0.021716016464978335  \\
            14.8  0.021716016464978335  \\
            14.81  0.021716016464978335  \\
            14.82  0.021716016464978335  \\
            14.83  0.02171601646497833  \\
            14.84  0.021716016464978335  \\
            14.85  0.021716016464978335  \\
            14.86  0.021716016464978335  \\
            14.87  0.021716016464978335  \\
            14.88  0.021716016464978335  \\
            14.89  0.021716016464978335  \\
            14.9  0.021716016464978335  \\
            14.91  0.021716016464978335  \\
            14.92  0.021716016464978335  \\
            14.93  0.021716016464978335  \\
            14.94  0.021716016464978335  \\
            14.95  0.021716016464978335  \\
            14.96  0.021716016464978335  \\
            14.97  0.021716016464978338  \\
            14.98  0.021716016464978338  \\
            14.99  0.021716016464978335  \\
            15.0  0.021716016464978335  \\
            15.01  0.021716016464978335  \\
            15.02  0.021716016464978335  \\
            15.03  0.021716016464978335  \\
            15.04  0.021716016464978335  \\
            15.05  0.021716016464978335  \\
            15.06  0.021716016464978338  \\
            15.07  0.02171601646497833  \\
            15.08  0.021716016464978335  \\
            15.09  0.021716016464978335  \\
            15.1  0.021716016464978335  \\
            15.11  0.021716016464978335  \\
            15.12  0.021716016464978335  \\
            15.13  0.021716016464978335  \\
            15.14  0.021716016464978335  \\
            15.15  0.021716016464978335  \\
            15.16  0.021716016464978335  \\
            15.17  0.021716016464978335  \\
            15.18  0.021716016464978335  \\
            15.19  0.021716016464978335  \\
            15.2  0.021716016464978335  \\
            15.21  0.021716016464978335  \\
            15.22  0.021716016464978335  \\
            15.23  0.021716016464978335  \\
            15.24  0.021716016464978335  \\
            15.25  0.021716016464978335  \\
            15.26  0.021716016464978335  \\
            15.27  0.021716016464978335  \\
            15.28  0.021716016464978335  \\
            15.29  0.02171601646497833  \\
            15.3  0.021716016464978335  \\
            15.31  0.021716016464978335  \\
            15.32  0.021716016464978335  \\
            15.33  0.021716016464978335  \\
            15.34  0.021716016464978335  \\
            15.35  0.02171601646497833  \\
            15.36  0.021716016464978335  \\
            15.37  0.021716016464978335  \\
            15.38  0.021716016464978338  \\
            15.39  0.021716016464978335  \\
            15.4  0.021716016464978335  \\
            15.41  0.021716016464978335  \\
            15.42  0.021716016464978335  \\
            15.43  0.021716016464978335  \\
            15.44  0.02171601646497833  \\
            15.45  0.021716016464978338  \\
            15.46  0.021716016464978335  \\
            15.47  0.021716016464978335  \\
            15.48  0.021716016464978335  \\
            15.49  0.021716016464978335  \\
            15.5  0.021716016464978335  \\
            15.51  0.021716016464978335  \\
            15.52  0.021716016464978335  \\
            15.53  0.021716016464978335  \\
            15.54  0.021716016464978338  \\
            15.55  0.021716016464978335  \\
            15.56  0.021716016464978335  \\
            15.57  0.021716016464978335  \\
            15.58  0.02171601646497833  \\
            15.59  0.021716016464978335  \\
            15.6  0.021716016464978335  \\
            15.61  0.02171601646497833  \\
            15.62  0.021716016464978335  \\
            15.63  0.021716016464978335  \\
            15.64  0.021716016464978335  \\
            15.65  0.021716016464978335  \\
            15.66  0.021716016464978338  \\
            15.67  0.021716016464978335  \\
            15.68  0.021716016464978335  \\
            15.69  0.021716016464978335  \\
            15.7  0.021716016464978335  \\
            15.71  0.021716016464978335  \\
            15.72  0.021716016464978335  \\
            15.73  0.02171601646497833  \\
            15.74  0.021716016464978335  \\
            15.75  0.021716016464978335  \\
            15.76  0.021716016464978335  \\
            15.77  0.021716016464978335  \\
            15.78  0.021716016464978335  \\
            15.79  0.021716016464978335  \\
            15.8  0.021716016464978335  \\
            15.81  0.021716016464978335  \\
            15.82  0.021716016464978338  \\
            15.83  0.02171601646497833  \\
            15.84  0.021716016464978338  \\
            15.85  0.02171601646497833  \\
            15.86  0.021716016464978338  \\
            15.87  0.021716016464978335  \\
            15.88  0.021716016464978335  \\
            15.89  0.021716016464978335  \\
            15.9  0.021716016464978335  \\
            15.91  0.021716016464978335  \\
            15.92  0.021716016464978335  \\
            15.93  0.021716016464978335  \\
            15.94  0.021716016464978335  \\
            15.95  0.021716016464978335  \\
            15.96  0.02171601646497833  \\
            15.97  0.02171601646497833  \\
            15.98  0.021716016464978335  \\
            15.99  0.02171601646497833  \\
            16.0  0.021716016464978335  \\
            16.01  0.021716016464978335  \\
            16.02  0.021716016464978335  \\
            16.03  0.021716016464978335  \\
            16.04  0.021716016464978335  \\
            16.05  0.021716016464978335  \\
            16.06  0.021716016464978335  \\
            16.07  0.021716016464978335  \\
            16.08  0.021716016464978335  \\
            16.09  0.021716016464978335  \\
            16.1  0.021716016464978335  \\
            16.11  0.021716016464978338  \\
            16.12  0.021716016464978335  \\
            16.13  0.021716016464978335  \\
            16.14  0.021716016464978335  \\
            16.15  0.021716016464978335  \\
            16.16  0.021716016464978338  \\
            16.17  0.021716016464978338  \\
            16.18  0.021716016464978335  \\
            16.19  0.021716016464978338  \\
            16.2  0.021716016464978335  \\
            16.21  0.021716016464978335  \\
            16.22  0.02171601646497833  \\
            16.23  0.021716016464978335  \\
            16.24  0.021716016464978335  \\
            16.25  0.021716016464978335  \\
            16.26  0.021716016464978335  \\
            16.27  0.021716016464978335  \\
            16.28  0.021716016464978335  \\
            16.29  0.021716016464978335  \\
            16.3  0.021716016464978335  \\
            16.31  0.021716016464978335  \\
            16.32  0.021716016464978335  \\
            16.33  0.021716016464978335  \\
            16.34  0.021716016464978335  \\
            16.35  0.021716016464978335  \\
            16.36  0.021716016464978335  \\
            16.37  0.021716016464978335  \\
            16.38  0.021716016464978335  \\
            16.39  0.021716016464978335  \\
            16.4  0.021716016464978335  \\
            16.41  0.021716016464978335  \\
            16.42  0.02171601646497833  \\
            16.43  0.021716016464978338  \\
            16.44  0.021716016464978335  \\
            16.45  0.021716016464978335  \\
            16.46  0.021716016464978335  \\
            16.47  0.021716016464978335  \\
            16.48  0.021716016464978335  \\
            16.49  0.02171601646497833  \\
            16.5  0.021716016464978335  \\
            16.51  0.021716016464978335  \\
            16.52  0.021716016464978335  \\
            16.53  0.021716016464978335  \\
            16.54  0.021716016464978335  \\
            16.55  0.021716016464978338  \\
            16.56  0.021716016464978335  \\
            16.57  0.021716016464978335  \\
            16.58  0.021716016464978335  \\
            16.59  0.021716016464978335  \\
            16.6  0.021716016464978335  \\
            16.61  0.02171601646497833  \\
            16.62  0.021716016464978335  \\
            16.63  0.021716016464978335  \\
            16.64  0.021716016464978335  \\
            16.65  0.021716016464978335  \\
            16.66  0.021716016464978335  \\
            16.67  0.021716016464978335  \\
            16.68  0.021716016464978335  \\
            16.69  0.021716016464978338  \\
            16.7  0.021716016464978335  \\
            16.71  0.021716016464978335  \\
            16.72  0.021716016464978335  \\
            16.73  0.021716016464978335  \\
            16.74  0.02171601646497833  \\
            16.75  0.02171601646497833  \\
            16.76  0.021716016464978335  \\
            16.77  0.02171601646497833  \\
            16.78  0.021716016464978335  \\
            16.79  0.021716016464978335  \\
            16.8  0.021716016464978335  \\
            16.81  0.021716016464978335  \\
            16.82  0.021716016464978335  \\
            16.83  0.021716016464978335  \\
            16.84  0.021716016464978335  \\
            16.85  0.021716016464978335  \\
            16.86  0.021716016464978335  \\
            16.87  0.021716016464978335  \\
            16.88  0.021716016464978335  \\
            16.89  0.021716016464978335  \\
            16.9  0.021716016464978335  \\
            16.91  0.021716016464978335  \\
            16.92  0.021716016464978335  \\
            16.93  0.021716016464978335  \\
            16.94  0.021716016464978335  \\
            16.95  0.021716016464978335  \\
            16.96  0.021716016464978335  \\
            16.97  0.021716016464978335  \\
            16.98  0.02171601646497833  \\
            16.99  0.021716016464978338  \\
            17.0  0.021716016464978335  \\
            17.01  0.021716016464978335  \\
            17.02  0.021716016464978335  \\
            17.03  0.021716016464978335  \\
            17.04  0.021716016464978335  \\
            17.05  0.021716016464978335  \\
            17.06  0.021716016464978335  \\
            17.07  0.021716016464978335  \\
            17.08  0.02171601646497833  \\
            17.09  0.021716016464978335  \\
            17.1  0.02171601646497833  \\
            17.11  0.021716016464978338  \\
            17.12  0.02171601646497833  \\
            17.13  0.021716016464978335  \\
            17.14  0.02171601646497833  \\
            17.15  0.021716016464978335  \\
            17.16  0.021716016464978335  \\
            17.17  0.021716016464978338  \\
            17.18  0.021716016464978335  \\
            17.19  0.021716016464978335  \\
            17.2  0.021716016464978335  \\
            17.21  0.021716016464978335  \\
            17.22  0.021716016464978335  \\
            17.23  0.021716016464978335  \\
            17.24  0.021716016464978335  \\
            17.25  0.021716016464978335  \\
            17.26  0.021716016464978335  \\
            17.27  0.021716016464978335  \\
            17.28  0.021716016464978335  \\
            17.29  0.021716016464978335  \\
            17.3  0.021716016464978335  \\
            17.31  0.021716016464978335  \\
            17.32  0.021716016464978335  \\
            17.33  0.021716016464978335  \\
            17.34  0.021716016464978335  \\
            17.35  0.02171601646497833  \\
            17.36  0.021716016464978338  \\
            17.37  0.02171601646497833  \\
            17.38  0.021716016464978338  \\
            17.39  0.021716016464978335  \\
            17.4  0.021716016464978335  \\
            17.41  0.021716016464978335  \\
            17.42  0.021716016464978335  \\
            17.43  0.021716016464978335  \\
            17.44  0.02171601646497833  \\
            17.45  0.021716016464978338  \\
            17.46  0.021716016464978335  \\
            17.47  0.021716016464978335  \\
            17.48  0.02171601646497833  \\
            17.49  0.021716016464978338  \\
            17.5  0.021716016464978335  \\
            17.51  0.02171601646497833  \\
            17.52  0.021716016464978335  \\
            17.53  0.021716016464978335  \\
            17.54  0.021716016464978335  \\
            17.55  0.021716016464978335  \\
            17.56  0.021716016464978335  \\
            17.57  0.021716016464978335  \\
            17.58  0.021716016464978335  \\
            17.59  0.021716016464978335  \\
            17.6  0.021716016464978335  \\
            17.61  0.021716016464978335  \\
            17.62  0.021716016464978335  \\
            17.63  0.021716016464978335  \\
            17.64  0.021716016464978335  \\
            17.65  0.021716016464978335  \\
            17.66  0.021716016464978335  \\
            17.67  0.021716016464978335  \\
            17.68  0.021716016464978335  \\
            17.69  0.021716016464978335  \\
            17.7  0.021716016464978335  \\
            17.71  0.021716016464978335  \\
            17.72  0.021716016464978338  \\
            17.73  0.021716016464978338  \\
            17.74  0.021716016464978335  \\
            17.75  0.021716016464978338  \\
            17.76  0.021716016464978335  \\
            17.77  0.021716016464978335  \\
            17.78  0.021716016464978335  \\
            17.79  0.021716016464978335  \\
            17.8  0.021716016464978335  \\
            17.81  0.021716016464978335  \\
            17.82  0.02171601646497833  \\
            17.83  0.021716016464978335  \\
            17.84  0.021716016464978335  \\
            17.85  0.021716016464978335  \\
            17.86  0.021716016464978335  \\
            17.87  0.021716016464978338  \\
            17.88  0.021716016464978335  \\
            17.89  0.021716016464978335  \\
            17.9  0.021716016464978335  \\
            17.91  0.021716016464978335  \\
            17.92  0.021716016464978335  \\
            17.93  0.021716016464978335  \\
            17.94  0.02171601646497833  \\
            17.95  0.021716016464978335  \\
            17.96  0.021716016464978335  \\
            17.97  0.021716016464978335  \\
            17.98  0.021716016464978335  \\
            17.99  0.021716016464978335  \\
            18.0  0.021716016464978335  \\
            18.01  0.021716016464978335  \\
            18.02  0.021716016464978335  \\
            18.03  0.02171601646497833  \\
            18.04  0.021716016464978335  \\
            18.05  0.02171601646497833  \\
            18.06  0.021716016464978335  \\
            18.07  0.021716016464978335  \\
            18.08  0.021716016464978335  \\
            18.09  0.021716016464978335  \\
            18.1  0.021716016464978335  \\
            18.11  0.02171601646497833  \\
            18.12  0.021716016464978338  \\
            18.13  0.02171601646497833  \\
            18.14  0.021716016464978338  \\
            18.15  0.021716016464978335  \\
            18.16  0.021716016464978335  \\
            18.17  0.021716016464978335  \\
            18.18  0.021716016464978335  \\
            18.19  0.021716016464978335  \\
            18.2  0.021716016464978335  \\
            18.21  0.021716016464978335  \\
            18.22  0.021716016464978335  \\
            18.23  0.021716016464978335  \\
            18.24  0.021716016464978335  \\
            18.25  0.021716016464978338  \\
            18.26  0.021716016464978335  \\
            18.27  0.021716016464978335  \\
            18.28  0.021716016464978335  \\
            18.29  0.021716016464978335  \\
            18.3  0.021716016464978335  \\
            18.31  0.021716016464978335  \\
            18.32  0.021716016464978335  \\
            18.33  0.021716016464978335  \\
            18.34  0.021716016464978335  \\
            18.35  0.021716016464978335  \\
            18.36  0.021716016464978335  \\
            18.37  0.021716016464978335  \\
            18.38  0.021716016464978335  \\
            18.39  0.02171601646497833  \\
            18.4  0.021716016464978335  \\
            18.41  0.021716016464978338  \\
            18.42  0.021716016464978335  \\
            18.43  0.02171601646497833  \\
            18.44  0.021716016464978335  \\
            18.45  0.021716016464978335  \\
            18.46  0.021716016464978338  \\
            18.47  0.021716016464978335  \\
            18.48  0.02171601646497833  \\
            18.49  0.021716016464978335  \\
            18.5  0.021716016464978335  \\
            18.51  0.021716016464978335  \\
            18.52  0.02171601646497833  \\
            18.53  0.021716016464978335  \\
            18.54  0.021716016464978335  \\
            18.55  0.021716016464978335  \\
            18.56  0.021716016464978335  \\
            18.57  0.021716016464978335  \\
            18.58  0.021716016464978335  \\
            18.59  0.021716016464978335  \\
            18.6  0.021716016464978335  \\
            18.61  0.021716016464978335  \\
            18.62  0.021716016464978335  \\
            18.63  0.021716016464978335  \\
            18.64  0.021716016464978335  \\
            18.65  0.021716016464978335  \\
            18.66  0.021716016464978335  \\
            18.67  0.021716016464978335  \\
            18.68  0.021716016464978335  \\
            18.69  0.021716016464978335  \\
            18.7  0.021716016464978335  \\
            18.71  0.021716016464978335  \\
            18.72  0.021716016464978335  \\
            18.73  0.021716016464978335  \\
            18.74  0.021716016464978335  \\
            18.75  0.021716016464978335  \\
            18.76  0.021716016464978335  \\
            18.77  0.021716016464978335  \\
            18.78  0.021716016464978335  \\
            18.79  0.021716016464978335  \\
            18.8  0.021716016464978335  \\
            18.81  0.021716016464978338  \\
            18.82  0.021716016464978338  \\
            18.83  0.021716016464978335  \\
            18.84  0.021716016464978335  \\
            18.85  0.021716016464978338  \\
            18.86  0.02171601646497833  \\
            18.87  0.021716016464978335  \\
            18.88  0.021716016464978335  \\
            18.89  0.021716016464978335  \\
            18.9  0.021716016464978335  \\
            18.91  0.021716016464978335  \\
            18.92  0.021716016464978335  \\
            18.93  0.021716016464978335  \\
            18.94  0.021716016464978335  \\
            18.95  0.02171601646497833  \\
            18.96  0.021716016464978335  \\
            18.97  0.021716016464978335  \\
            18.98  0.021716016464978335  \\
            18.99  0.021716016464978335  \\
            19.0  0.021716016464978335  \\
        }
        ;
    \addlegendentry {reconvexified};
\end{axis}
\end{tikzpicture}


==> figures/tikz/phases.tex <==
\tikzsetfigurename{phases}
\begin{tikzpicture}
    \pgfmathsetmacro\squaresize{2.5}
    \pgfmathsetmacro\distance{8.0}
    \pgfmathsetmacro\spacingarrow{0.5}
    \pgfmathsetmacro\spacingvertical{4} %space between phase deformation
    %\pgfmathsetmacro\inclination{(atan(\spacingvertical/(\distance-\squaresize-\spacingarrow*2))}
    \pgfmathsetmacro\volumefractionp{0.09}
    \pgfmathsetmacro\volumefractionm{1-\volumefractionp}
    \pgfmathsetmacro\Fmone{1.078}
    \pgfmathsetmacro\Fpone{12.659}
    \pgfmathsetmacro\lengthminus{\squaresize*\volumefractionm*\Fmone}
    \pgfmathsetmacro\lengthplus{\squaresize*\volumefractionp*\Fpone}
    \pgfmathsetmacro\plusshift{\squaresize*\volumefractionm}
    \pgfmathsetmacro\volumefractionptwo{0.22}
    \pgfmathsetmacro\volumefractionmtwo{1-\volumefractionptwo}
    \pgfmathsetmacro\Fmtwo{1.078}
    \pgfmathsetmacro\Fptwo{8.983}
    \pgfmathsetmacro\lengthminustwo{\squaresize*\volumefractionmtwo*\Fmtwo}
    \pgfmathsetmacro\lengthplustwo{\squaresize*\volumefractionptwo*\Fptwo}
    \pgfmathsetmacro\plusshifttwo{\squaresize*\volumefractionmtwo}

    \edef\minuslist{\poissonpointslist{2.5*\volumefractionm}{2.5}{0.18}{15}}
    \edef\pluslist{\poissonpointslist{2.5*\volumefractionp}{2.5}{0.1}{20}}
    \edef\minuslisttwo{\poissonpointslist{2.5*\volumefractionmtwo}{2.5}{0.18}{15}}
    \edef\pluslisttwo{\poissonpointslist{2.5*\volumefractionptwo}{2.5}{0.1}{20}}
    \coordinate (leftcorner1) at (0,\spacingvertical);
    \coordinate (leftcorner2) at (\distance,\spacingvertical);
    \coordinate (leftcorner3) at (0,0);
    \coordinate (leftcorner4) at (\distance,0);

    \draw[draw=black,fill=gray!40] (leftcorner2) rectangle (\lengthminus+\distance,\squaresize+\spacingvertical) node (minusdescription) [midway,yshift=0.5em] {\smaller $F^-=1.078$};
    \node[below of = minusdescription,yshift=1.5em]{\smaller $\beta^-=0.003$};
    \draw[draw=black,fill=gray!40] (\lengthminus+\distance,\spacingvertical) rectangle (\lengthminus+\lengthplus+\distance,\squaresize+\spacingvertical)node (plusdescription) [midway,yshift=0.5em] {\smaller $F^+=12.659$};
    \node[below of = plusdescription,yshift=1.5em]{\smaller $\beta^+=54.541$};
    \draw[->,-latex] (leftcorner1) ++ (\squaresize+\spacingarrow,\squaresize/2) -- ++ (\distance-\squaresize-\spacingarrow*2,0) node[midway, above] {\smaller Deformation Gradient $F=2.2$} node[midway,below] {\smaller at $\beta = 0.566$};
    \draw[very thick,fill=gray!40] (leftcorner1) rectangle(\squaresize,\squaresize+\spacingvertical) node[above,midway,yshift=3em]{$\xi=\volumefractionp$};

    \draw[draw=black,fill=gray!40] (leftcorner4) rectangle (\lengthminustwo+\distance,\squaresize) node (minusdescription) [midway,yshift=0.5em] {\smaller $F^-=1.078$};
    \node[below of = minusdescription,yshift=1.5em]{\smaller $\beta^-=0.003$};
    \draw[draw=black,fill=gray!40] (\lengthminustwo+\distance,0) rectangle (\lengthminustwo+\lengthplustwo+\distance,\squaresize)node (plusdescription) [midway,yshift=0.5em] {\smaller $F^+=8.983$};
    \node[below of = plusdescription,yshift=1.5em]{\smaller $\beta^+=54.541$};
    \draw[->,-latex] (leftcorner3) ++ (\squaresize+\spacingarrow,\squaresize/2) -- ++ (\distance-\squaresize-\spacingarrow*2,0) node[midway, above] {\smaller Deformation Gradient $F=2.8$} node[midway,below] {\smaller at $\beta = 1.195$};
    \draw[very thick,fill=gray!40] (leftcorner3) rectangle(\squaresize,\squaresize) node[above,midway,yshift=3em]{$\xi=\volumefractionptwo$};

    \draw[thick] (\volumefractionm*\squaresize,\spacingvertical) -- (\volumefractionm*\squaresize,\squaresize+\spacingvertical);
    \draw[thick] (\volumefractionmtwo*\squaresize,0) -- (\volumefractionmtwo*\squaresize,\squaresize);

    \begin{scope}
    \clip (leftcorner1) rectangle (\squaresize,\squaresize+\spacingvertical);
    \foreach \x/\y in \minuslist {
      \pgfmathsetmacro{\radiusminus}{0.1+0.5*rnd}
      \fill (\x,\y+\spacingvertical) circle(\radiusminus pt);
    }
    \clip (\volumefractionm*\squaresize,\spacingvertical) rectangle (\squaresize,\squaresize+\spacingvertical);
    \foreach \x/\y in \pluslist {
      \pgfmathsetmacro{\radiusplus}{0.5+2*rnd}
      \pgfmathsetmacro{\xshifted}{\x+\plusshift}
      \fill (\xshifted,\y+\spacingvertical) circle(\radiusplus pt);
    }
    \end{scope}

    \begin{scope}
    \clip (leftcorner3) rectangle (\squaresize,\squaresize+\spacingvertical);
    \foreach \x/\y in \minuslisttwo {
      \pgfmathsetmacro{\radiusminus}{0.1+0.5*rnd}
      \fill (\x,\y) circle(\radiusminus pt);
    }
    \clip (\volumefractionmtwo*\squaresize,0) rectangle (\squaresize,\squaresize);
    \foreach \x/\y in \pluslisttwo {
      \pgfmathsetmacro{\radiusplus}{0.5+2*rnd}
      \pgfmathsetmacro{\xshifted}{\x+\plusshifttwo}
      \fill (\xshifted,\y) circle(\radiusplus pt);
    }
    \end{scope}
\end{tikzpicture}


==> figures/tikz/quarterplate_gp.tex <==
\tikzsetfigurename{quarterplate_gp}
\begin{tikzpicture}
\begin{axis}[width={0.95\textwidth}, height={0.95\textwidth}, xlabel={Deformation Gradient $F_{11}$}, ylabel={Cauchy Stress $\sigma_{11}$}, xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
    \addplot+[no markers, color={purple!60!gray}, ultra thick]
        table
        {figures/tikz/rawdata/fiberplatehole_8_ele5_gp4_sigma_F.txt};
\end{axis}
\end{tikzpicture}


==> figures/tikz/shear-displacement-force.tex <==
\begin{tikzpicture}
\begin{axis}
[width=1.0\textwidth,height=0.8\textwidth,
xlabel={Displacement $u$},
ylabel={Load $p$},y label style={yshift=-0.6cm},
legend image post style={scale=0.20},
legend columns=-1,
legend style={font={\footnotesize},at={(0.5,0.15)},anchor=north,column sep=0.2ex},
yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}},
axis background/.style={fill={white!89.803921568!black}},
x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids]
    \addplot+[yellow!0!red,no marks, solid, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.01  0.0002916770843652049  \\
            0.02  0.0005832593253599811  \\
            0.03  0.0008746546575281242  \\
            0.04  0.001165873220330905  \\
            0.05  0.0014568073605940846  \\
            0.060000000000000005  0.001747385329486016  \\
            0.07  0.0020375369068988593  \\
            0.08  0.0023271913674472533  \\
            0.09  0.002616278443904879  \\
            0.09999999999999999  0.0029047281250203258  \\
            0.10999999999999999  0.0031924706933207795  \\
            0.11999999999999998  0.0034794366326412703  \\
            0.12999999999999998  0.0037655567790412497  \\
            0.13999999999999999  0.004050762624606117  \\
            0.15  0.0043349859892931695  \\
            0.16  0.0046181591284117675  \\
            0.17  0.004900214825469368  \\
            0.18000000000000002  0.005181086377335673  \\
            0.19000000000000003  0.005460707629329117  \\
            0.20000000000000004  0.005739013013383209  \\
            0.21000000000000005  0.006015937569893302  \\
            0.22000000000000006  0.006291416974697378  \\
            0.23000000000000007  0.0065653875656776165  \\
            0.24000000000000007  0.006837786366613421  \\
            0.25000000000000006  0.007108550965918108  \\
            0.26000000000000006  0.007377619578702048  \\
            0.2700000000000001  0.007635539661205537  \\
            0.2800000000000001  0.007891484326648608  \\
            0.2900000000000001  0.00811008643929111  \\
            0.3000000000000001  0.00830399923369437  \\
            0.3100000000000001  0.008492234264981816  \\
            0.3200000000000001  0.008682299080587286  \\
            0.3300000000000001  0.008870259819211723  \\
            0.34000000000000014  0.00905480291704314  \\
            0.35000000000000014  0.009226866286478487  \\
            0.36000000000000015  0.009381313400335226  \\
            0.37000000000000016  0.009523995679438704  \\
            0.38000000000000017  0.009665441693798106  \\
            0.3900000000000002  0.009777351745524025  \\
            0.4000000000000002  0.009894402873151156  \\
            0.4100000000000002  0.00999205904091294  \\
            0.4200000000000002  0.010085619936179614  \\
            0.4300000000000002  0.01017961113185885  \\
            0.4400000000000002  0.01027631539273488  \\
            0.45000000000000023  0.010367996476479516  \\
            0.46000000000000024  0.010454399003124646  \\
            0.47000000000000025  0.010528493517729224  \\
            0.48000000000000026  0.010594319033129716  \\
            0.49000000000000027  0.010661381063596487  \\
            0.5000000000000002  0.010715477220852861  \\
            0.5084089641525373  0.010752349317421627  \\
            0.5184089641525373  0.010790854466475264  \\
            0.5284089641525374  0.010818136666668154  \\
            0.5384089641525374  0.01082974458301969  \\
            0.5468179283050745  0.010831296835021847  \\
            0.5568179283050745  0.010831609246844717  \\
            0.5668179283050745  0.010828511864522253  \\
            0.5768179283050745  0.010822063129034155  \\
            0.5868179283050745  0.010812165707308398  \\
            0.5968179283050745  0.010789258002324493  \\
            0.6068179283050745  0.01076422778890281  \\
            0.6168179283050745  0.010729648791093782  \\
            0.6268179283050745  0.010690083395984295  \\
            0.6352268924576117  0.010650575756610768  \\
            0.6436358566101488  0.010609677590675905  \\
            0.6536358566101488  0.010557232070668485  \\
            0.6620448207626859  0.010510719369895765  \\
            0.6720448207626859  0.010451917269792842  \\
            0.6820448207626859  0.010389886050182906  \\
            0.6920448207626859  0.010324183284836277  \\
            0.7020448207626859  0.010263404888661409  \\
            0.7120448207626859  0.010195990288810467  \\
            0.720453784915223  0.010135579706906733  \\
            0.7288627490677602  0.010073329399386785  \\
            0.7372717132202973  0.01000825975408871  \\
            0.7472717132202973  0.009927438028191824  \\
            0.7572717132202973  0.009847071131426825  \\
            0.7632177487953109  0.009794280355681799  \\
            0.7732177487953109  0.00969366043883043  \\
            0.7782177487953109  0.009645205396816778  \\
            0.7841637843703245  0.009589966767624893  \\
            0.7925727485228616  0.009505292152099967  \\
            0.8025727485228616  0.009401597210034692  \\
            0.8125727485228617  0.009292645965466324  \\
            0.8185187840978753  0.009224806519949301  \\
            0.8235187840978753  0.009165645169119344  \\
            0.8319277482504124  0.009065253123914003  \\
            0.8369277482504124  0.009004024615989635  \\
            0.8469277482504124  0.008881831984420612  \\
            0.852873783825426  0.008801777245292845  \\
            0.857873783825426  0.00873638074561727  \\
            0.867873783825426  0.008603252678205504  \\
            0.8762827479779631  0.008487952510704512  \\
            0.8862827479779631  0.008348896897772361  \\
            0.8962827479779631  0.008194961601205012  \\
            0.9033538157898287  0.008096913874117796  \\
            0.9063268335773355  0.008052406363279453  \\
            0.9147357977298726  0.007924735477878763  \\
            0.9218068655417381  0.007815399782665829  \\
            0.9318068655417381  0.007666028925606137  \\
            0.9353423994476708  0.007610599405869602  \\
            0.943751363600208  0.007477433221433886  \\
            0.9479558456764765  0.007410618841777902  \\
            0.955026913488342  0.00730199426276625  \\
            0.9585624473942748  0.007244604224955669  \\
            0.9685624473942748  0.00708879788535443  \\
            0.9720979813002075  0.007030939694284892  \\
            0.9805069454527446  0.0068898603941769405  \\
            0.9847114275290132  0.006818184877324938  \\
            0.9947114275290132  0.006646161462678753  \\
            1.0031203916815503  0.006497026421861427  \\
        }
        ;
    \addlegendentry {$1^3$}
    \addplot+[yellow!14!red,no marks, solid, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.025  0.000952807993114707  \\
            0.05  0.0019041549283121747  \\
            0.07500000000000001  0.0028525788246570065  \\
            0.1  0.0037966531827920615  \\
            0.125  0.0047349409918126945  \\
            0.15  0.005666039701901299  \\
            0.175  0.006588544265410884  \\
            0.19999999999999998  0.00750109381857403  \\
            0.22499999999999998  0.00840109572526761  \\
            0.24999999999999997  0.009237856271646128  \\
            0.27499999999999997  0.010006448226954533  \\
            0.3  0.010664514214478409  \\
            0.325  0.011305530139674416  \\
            0.35000000000000003  0.011814154808472638  \\
            0.37102241038134287  0.012155153141177065  \\
            0.39204482076268576  0.012408080423486104  \\
            0.4097224902923495  0.012584221852217903  \\
            0.4307449006736923  0.012728284587553991  \\
            0.4517673110550352  0.01284336313792836  \\
            0.4694449805846989  0.012906554854186368  \\
            0.4819449805846989  0.012925982179118986  \\
            0.49444498058469893  0.012936070646369972  \\
            0.506944980584699  0.012930305952355682  \\
            0.5194449805846989  0.01291170074199616  \\
            0.5319449805846989  0.012878702119904592  \\
            0.5496226501143625  0.012828543006634984  \\
            0.5621226501143625  0.01278857593914895  \\
            0.5769877390518965  0.01271670058931081  \\
            0.5894877390518964  0.012648063467248867  \\
            0.6071654085815601  0.012556485291173054  \\
            0.6176766137722315  0.012492877298094441  \\
            0.6301766137722314  0.012413899240913663  \\
            0.6376091582409984  0.01236590675446147  \\
            0.6481203634316698  0.012282954104124489  \\
            0.6555529079004367  0.01222487716829822  \\
            0.6643917426652686  0.012152525761099492  \\
            0.6732305774301004  0.012081734617211447  \\
            0.6820694121949322  0.012012770625099058  \\
            0.690908246959764  0.011941939506596074  \\
            0.7014194521504354  0.011860248848374095  \\
            0.7088519966192024  0.011792381731519488  \\
            0.7176908313840342  0.011729223279842181  \\
            0.7251233758528012  0.011673032676007557  \\
            0.733962210617633  0.01160259441267293  \\
            0.7444734158083044  0.011527406866180236  \\
            0.7533122505731362  0.011443079209538565  \\
            0.7607447950419032  0.011383084153281802  \\
            0.7712560002325746  0.011285601069781253  \\
            0.7786885447013415  0.011211110137018523  \\
            0.7875273794661733  0.011118591054490699  \\
            0.7949599239349403  0.011045573694728372  \\
            0.8023924684037073  0.010967029604560054  \\
            0.807648070999043  0.010900860341895947  \\
            0.81508061546781  0.010808170066671775  \\
            0.8203362180631457  0.010741575763292974  \\
            0.8277687625319127  0.010647415493085984  \\
            0.8340187625319126  0.010566885549919724  \\
            0.8414513070006796  0.01045494782625533  \\
            0.8458707243830955  0.010395885793699537  \\
            0.8502901417655114  0.010332427770790055  \\
            0.8565401417655114  0.010234360267777447  \\
            0.8627901417655114  0.010136829878828977  \\
            0.8690401417655114  0.010044491521865566  \\
            0.8742957443608471  0.00996580660267871  \\
            0.8805457443608471  0.009866843456542452  \\
            0.8867957443608471  0.009770420497863173  \\
            0.893045744360847  0.009675366908968879  \\
            0.897465161743263  0.009604521837069625  \\
            0.9048977062120299  0.009484185085790598  \\
            0.9111477062120299  0.009367810739974601  \\
            0.9173977062120299  0.00926217502235258  \\
            0.9236477062120299  0.009150689400073523  \\
            0.9298977062120298  0.009024519350849344  \\
            0.9343171235944457  0.008943342710346403  \\
            0.9417496680632127  0.008801591303320123  \\
            0.9454659402975962  0.008730263976202385  \\
            0.9528984847663632  0.008584621459868269  \\
            0.9566147570007467  0.008511370169589498  \\
            0.9654535917655785  0.008329201999039151  \\
            0.9691698639999621  0.008253141682094099  \\
            0.9780086987647939  0.008071236758161794  \\
            0.9802184074560019  0.008025516350898437  \\
            0.9890572422208337  0.00783859776573351  \\
            0.9912669509120416  0.00779389404881968  \\
            0.9975169509120416  0.007653443447597431  \\
            0.9997266596032496  0.007604384329221013  \\
            1.0059766596032496  0.00746925095782517  \\
        }
        ;
    \addlegendentry {$2^3$}
    \addplot+[yellow!28!red,no marks, solid, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.025  0.0012339468508901132  \\
            0.05  0.002466050803784558  \\
            0.07500000000000001  0.0036944987021469335  \\
            0.1  0.004917478125783104  \\
            0.125  0.006133192748577877  \\
            0.15  0.0073399228409091  \\
            0.175  0.008535853318665671  \\
            0.19999999999999998  0.00971291626513147  \\
            0.22499999999999998  0.010819084276662066  \\
            0.24999999999999997  0.011848007398968553  \\
            0.27499999999999997  0.012807644644135906  \\
            0.3  0.0137059770480934  \\
            0.3210224103813428  0.014371101477670595  \\
            0.34602241038134285  0.01505362224947144  \\
            0.36370007991100656  0.015479252862881095  \\
            0.3847224902923494  0.015935006744081208  \\
            0.3995875792298834  0.016196956096959467  \\
            0.4172652487595471  0.01647838668197406  \\
            0.43494291828921083  0.016695881083697534  \\
            0.45262058781887454  0.01680772878504618  \\
            0.463131793009546  0.01686592970211941  \\
            0.475631793009546  0.01691323538468109  \\
            0.488131793009546  0.01693978949980686  \\
            0.49697062777437784  0.016959085874020095  \\
            0.5118357167119119  0.01699308040300097  \\
            0.5243357167119118  0.01701632449027102  \\
            0.5392008056494458  0.017031506776706604  \\
            0.5517008056494458  0.01701978649430166  \\
            0.5665658945869798  0.01698673348004453  \\
            0.5770770997776512  0.016929200601703623  \\
            0.5845096442464182  0.016877244000433222  \\
            0.59334847901125  0.016826382067370336  \\
            0.5977678963936659  0.016812179826565708  \\
            0.6052004408624329  0.016768246344319247  \\
            0.6114504408624328  0.016737194499979992  \\
            0.6177004408624328  0.01669767677230682  \\
            0.6229560434577686  0.016667594804625516  \\
            0.6317948782226004  0.016613146477314007  \\
            0.6392274226913673  0.01656518242050204  \\
            0.6466599671601343  0.016502366477847048  \\
            0.6540925116289013  0.016443583152769076  \\
            0.6629313463937331  0.016366696933856336  \\
            0.6717701811585649  0.01628241949245094  \\
            0.6822813863492363  0.0161731038093667  \\
            0.6927925915399077  0.016052105037440884  \\
            0.6990425915399077  0.01597768430346966  \\
            0.7115425915399076  0.015825467404407375  \\
            0.7159620089223235  0.01576615392225702  \\
            0.7308270978598576  0.01557367803576541  \\
            0.7382596423286245  0.015469278198543462  \\
            0.7487708475192959  0.015320580232724932  \\
            0.7531902649017118  0.015255900496748232  \\
            0.7594402649017118  0.015158382272240633  \\
            0.7656902649017118  0.015054975467799055  \\
            0.7731228093704787  0.014939174026335962  \\
            0.7783784119658145  0.014851395317475145  \\
            0.7836340145611502  0.014749409622747785  \\
            0.788889617156486  0.014637140991601376  \\
            0.7941452197518217  0.014522361590106413  \\
            0.7994008223471575  0.01441126708375632  \\
            0.8056508223471575  0.014268420762146353  \\
            0.8119008223471574  0.014123947893269574  \\
            0.8163202397295733  0.014025505551392467  \\
            0.8251590744944052  0.01382102046615795  \\
            0.8295784918768211  0.01371753582841349  \\
            0.8400896970674925  0.013466869856862641  \\
            0.8463396970674925  0.013316011824950964  \\
            0.8551785318323243  0.01309786935988331  \\
            0.8614285318323243  0.012951473009381632  \\
            0.8702673665971561  0.012728869588293652  \\
            0.8791062013619879  0.012515650485150477  \\
            0.8853562013619879  0.012358448397026427  \\
            0.8958674065526593  0.01210179759262464  \\
            0.9021174065526593  0.011949134990507863  \\
            0.9109562413174911  0.01173150778237224  \\
            0.9172062413174911  0.011577000464293174  \\
            0.9260450760823229  0.011349297545815847  \\
            0.9313006786776586  0.011215878062087382  \\
            0.9401395134424905  0.010980261086514691  \\
            0.9453951160378262  0.010844664928108054  \\
            0.9516451160378262  0.010681713865855487  \\
            0.9578951160378262  0.010524416795046117  \\
            0.9641451160378262  0.01035877697417965  \\
            0.9685645334202421  0.01024678081129305  \\
            0.9738201360155778  0.010115707175600034  \\
            0.9790757386109136  0.00999449513426297  \\
            0.9827920108452971  0.009916954334976115  \\
            0.9880476134406329  0.00980716988103902  \\
            0.9911726134406329  0.009742856597048162  \\
            0.9974226134406329  0.009616439812160484  \\
            1.0005476134406328  0.009551260694734852  \\
        }
        ;
    \addlegendentry {$3^3$}
    \addplot+[yellow!42!red,no marks, solid, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.025  0.0013286954926325228  \\
            0.05  0.002655411218705233  \\
            0.07500000000000001  0.0039781627176684745  \\
            0.1  0.00529498623924799  \\
            0.125  0.00660394246475227  \\
            0.15  0.007903204581635737  \\
            0.175  0.00919016832777632  \\
            0.19999999999999998  0.010428783585173003  \\
            0.22499999999999998  0.011608545626063392  \\
            0.24999999999999997  0.012719970852749892  \\
            0.27499999999999997  0.013777460361109415  \\
            0.2960224103813428  0.014597577516891327  \\
            0.3210224103813428  0.015477995202274589  \\
            0.33870007991100654  0.016041636398408398  \\
            0.35356516884854056  0.01646949637761075  \\
            0.37124283837820427  0.016907320178690927  \\
            0.3817540435688757  0.017120018255685057  \\
            0.39661913250640973  0.017344199421910126  \\
            0.4071303376970812  0.01749318348217509  \\
            0.4219954266346152  0.017700390808644842  \\
            0.430834261399447  0.01781634701155666  \\
            0.44569935033698105  0.018011183601695655  \\
            0.45819935033698106  0.018149310790537852  \\
            0.4687105555276525  0.018241772636832285  \\
            0.47922176071832395  0.018309443369367795  \\
            0.48665430518709096  0.018343890021716006  \\
            0.494086849655858  0.018367022724253855  \\
            0.501519394124625  0.018363881484388337  \\
            0.5089519385933919  0.018365836477338176  \\
            0.5152019385933919  0.01836701353681095  \\
            0.5226344830621589  0.018367683611129018  \\
            0.5300670275309258  0.01836954512057258  \\
            0.5374995719996928  0.01836902799287229  \\
            0.5480107771903642  0.018366830215573837  \\
            0.5532663797856999  0.018361483353028986  \\
            0.5709440493153636  0.01830828551946677  \\
            0.5771940493153636  0.018284615943692996  \\
            0.587705254506035  0.018239605679881043  \\
            0.5929608571013707  0.018216908555119787  \\
            0.6017996918662025  0.018167382122887116  \\
            0.6080496918662025  0.018129972016828193  \\
            0.6142996918662025  0.018082796959671736  \\
            0.6205496918662025  0.01802772374770001  \\
            0.6267996918662024  0.01796527354787219  \\
            0.6330496918662024  0.01790299802537897  \\
            0.6392996918662024  0.017837110497435697  \\
            0.6467322363349693  0.017722972557160252  \\
            0.6529822363349693  0.017627183354129834  \\
            0.6592322363349693  0.017528914524160378  \\
            0.6680710710998011  0.01736827001078965  \\
            0.6755036155685681  0.01724516577806052  \\
            0.6860148207592395  0.017054153269754787  \\
            0.6948536555240713  0.016888176183976172  \\
            0.7053648607147427  0.01669484091256258  \\
            0.7127974051835096  0.016560026891798134  \\
            0.7216362399483415  0.016403009557028985  \\
            0.7268918425436772  0.016308723248143524  \\
            0.7343243870124442  0.01616098579245784  \\
            0.7380406592468277  0.01608672656025757  \\
            0.7454732037155947  0.015941475043319202  \\
            0.7485982037155947  0.01588333055449691  \\
            0.7574370384804265  0.015726307091118923  \\
            0.7605620384804266  0.015679703523340194  \\
            0.7679945829491935  0.015554365472231328  \\
            0.7724140003316095  0.015478901560750852  \\
            0.7812528350964413  0.015321935612239474  \\
            0.786508437691777  0.01523223342995129  \\
            0.7970196428824484  0.015036650430510943  \\
            0.8044521873512154  0.014897934576485064  \\
            0.8149633925418868  0.014696113331927338  \\
            0.8254745977325582  0.014485908047295616  \\
            0.8329071422013251  0.014345689250005674  \\
            0.8434183473919965  0.01413680983174421  \\
            0.8496683473919965  0.01400622855267416  \\
            0.8601795525826679  0.01378759046940413  \\
            0.8664295525826679  0.013660006881856781  \\
            0.8726795525826678  0.01353403745747954  \\
            0.8801120970514348  0.013375410432353125  \\
            0.8845315144338507  0.013284481541157018  \\
            0.8907815144338507  0.01314829478208272  \\
            0.8960371170291864  0.013032153416595216  \\
            0.9004565344116023  0.012932552278806367  \\
            0.9067065344116023  0.012789995675940878  \\
            0.9111259517940182  0.012692097513484352  \\
            0.9155453691764341  0.012592193957445479  \\
            0.9217953691764341  0.012446195606719276  \\
            0.9270509717717699  0.012310603441473025  \\
            0.9307672440061534  0.012212322978711939  \\
            0.9338922440061534  0.012132074704590183  \\
            0.9427310787709853  0.011902748059209663  \\
            0.9458560787709853  0.01181972539863558  \\
            0.9532886232397523  0.011629809174414045  \\
            0.958544225835088  0.011493700070779841  \\
            0.964794225835088  0.011319380626599415  \\
            0.9700498284304238  0.011170983709876707  \\
            0.9753054310257595  0.011026119236990607  \\
            0.9805610336210953  0.010876681057457354  \\
            0.985816636216431  0.010729045447667415  \\
            0.9910722388117668  0.010579786764661779  \\
            0.9947885110461503  0.010476386219678427  \\
            1.0036273458109821  0.010230981001604373  \\
        }
        ;
    \addlegendentry {$4^3$}
    \addplot+[yellow!66!red,no marks, solid, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.025  0.00141064819608221  \\
            0.05  0.002819306527427438  \\
            0.07500000000000001  0.004223808426690534  \\
            0.1  0.005622137831040555  \\
            0.125  0.007012277875559786  \\
            0.15  0.008392235447942117  \\
            0.175  0.009751114374130912  \\
            0.19999999999999998  0.011058143737447136  \\
            0.22499999999999998  0.012310176116592998  \\
            0.24999999999999997  0.013492710474466334  \\
            0.26767766952966365  0.014305592190606923  \\
            0.2926776695296637  0.015364495473113093  \\
            0.3103553390593274  0.016061931714500335  \\
            0.3252204279968614  0.016604100760618874  \\
            0.3400855169343954  0.017088793898975958  \\
            0.35258551693439544  0.01744078291081421  \\
            0.3630967221250669  0.017701497010730795  \\
            0.3755967221250669  0.01797404043816161  \\
            0.3880967221250669  0.0182369049454307  \\
            0.4005967221250669  0.018478103762801176  \\
            0.41110792731573836  0.018668175491365763  \\
            0.41735792731573834  0.018752172949379847  \\
            0.4236079273157383  0.018822072131180888  \\
            0.43244676208057015  0.018918807350456302  \\
            0.4386967620805701  0.01896992755698722  \\
            0.44753559684540195  0.019036919764827527  \\
            0.45496814131416896  0.01909722440884517  \\
            0.46022374390950466  0.0191473535309522  \\
            0.4707349491001761  0.01924488864826902  \\
            0.4769849491001761  0.01930139468619259  \\
            0.4858237838650079  0.019373984027904887  \\
            0.4920737838650079  0.01942778875218156  \\
            0.5025849890556793  0.01950409252053684  \\
            0.5057099890556793  0.019517762465726694  \\
            0.5145488238205111  0.019556478278241755  \\
            0.5189682412029271  0.019571460820036003  \\
            0.526400785671694  0.01958970530129924  \\
            0.5316563882670298  0.01960010193366161  \\
            0.5390889327357967  0.01960379021290604  \\
            0.5435083501182126  0.019603605646342517  \\
            0.554019555308884  0.019571848726498885  \\
            0.5592751579042198  0.019529889835705753  \\
            0.5681139926690516  0.019451495779174318  \\
            0.5725334100514675  0.019413314474181667  \\
            0.5873984989890015  0.019271330761306625  \\
            0.5918179163714175  0.01922155247457532  \\
            0.5980679163714174  0.019146768056504265  \\
            0.6043179163714174  0.019058605379704874  \\
            0.6087373337538333  0.01899937865100005  \\
            0.6161698782226003  0.018897854049119783  \\
            0.621425480817936  0.018819325618062894  \\
            0.627675480817936  0.01872588806454201  \\
            0.6320948982003519  0.018668625929333427  \\
            0.6395274426691189  0.018573144457352673  \\
            0.6426524426691189  0.018537541616145008  \\
            0.6531636478597903  0.018388452152926255  \\
            0.6584192504551261  0.01830826253130665  \\
            0.670919250455126  0.018130125228048116  \\
            0.678351794923893  0.018032289748772374  \\
            0.6908517949238929  0.01785992200166961  \\
            0.6971017949238929  0.01776531842698423  \\
            0.7033517949238929  0.017671900226063283  \\
            0.7077712123063088  0.01760529364790107  \\
            0.7140212123063088  0.017510942966947714  \\
            0.7177374845406923  0.017450491608077965  \\
            0.7251700290094593  0.01733393623288357  \\
            0.7288863012438428  0.017272395082208736  \\
            0.7363188457126097  0.017146313967808746  \\
            0.7394438457126098  0.017093951896748484  \\
            0.7499550509032812  0.01689633121301016  \\
            0.7530800509032812  0.016830987276127075  \\
            0.7635912560939526  0.01661125233005172  \\
            0.7673075283283362  0.01652818946701828  \\
            0.7821726172658702  0.01620444832821541  \\
            0.7884226172658702  0.01606708838342065  \\
            0.7989338224565415  0.015828255783187778  \\
            0.8063663669253085  0.01565982317560884  \\
            0.8137989113940755  0.015483221726561448  \\
            0.8200489113940754  0.015328070309367312  \\
            0.8262989113940754  0.015167088158823018  \\
            0.8325489113940754  0.01499883158888272  \\
            0.8378045139894111  0.01486321450756922  \\
            0.8430601165847469  0.014731340867932492  \\
            0.8467763888191304  0.0146351182864848  \\
            0.8530263888191304  0.014467908158482656  \\
            0.8582819914144661  0.01432989626223448  \\
            0.8619982636488497  0.014234013401220528  \\
            0.8708370984136815  0.014040416939897096  \\
            0.8739620984136816  0.013965599953750333  \\
            0.8783815157960975  0.013873769894409266  \\
            0.8836371183914332  0.013761677269323373  \\
            0.8898871183914332  0.013631917658467958  \\
            0.8943065357738491  0.013538592804284003  \\
            0.9031453705386809  0.013352212819401774  \\
            0.9084009731340167  0.013233002463288322  \\
            0.9146509731340167  0.013090617524465052  \\
            0.9234898078988485  0.012885220125078933  \\
            0.9287454104941842  0.012754319849141105  \\
            0.9349954104941842  0.01259715992038816  \\
            0.94025101308952  0.012457347769585705  \\
            0.9455066156848557  0.01231959585235307  \\
            0.9507622182801915  0.012181158104639944  \\
            0.9560178208755272  0.012043009951633134  \\
            0.961273423470863  0.011909471868471156  \\
            0.9649896957052465  0.011811571685287858  \\
            0.96870596793963  0.011721943726170168  \\
            0.9739615705349658  0.01159943168307015  \\
            0.9770865705349658  0.01151700206186802  \\
            0.9808028427693494  0.011428994724031541  \\
            0.9860584453646851  0.011304046865497  \\
            0.9879165814818769  0.011245857871877804  \\
            0.9905443827795447  0.01117907375655026  \\
            0.9957999853748805  0.011051105166462393  \\
            0.9969048397204845  0.011010708720296802  \\
            0.9987629758376763  0.010964634232331504  \\
            1.004018578433012  0.01083600044290367  \\
        }
        ;
    \addlegendentry {$5^3$}
    \addplot+[yellow!70!red,no marks, solid, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.025  0.0014632238763101462  \\
            0.05  0.002924599957574928  \\
            0.07500000000000001  0.004379889487305652  \\
            0.1  0.005832340797000858  \\
            0.125  0.007274643451249136  \\
            0.15  0.008706419570040539  \\
            0.175  0.010107085616841751  \\
            0.19999999999999998  0.011462967260785955  \\
            0.22499999999999998  0.012759934278631336  \\
            0.24999999999999997  0.014008761947167055  \\
            0.27102241038134284  0.014997041172917162  \\
            0.28870007991100655  0.0157866464107627  \\
            0.30637774944067026  0.016527560182392695  \\
            0.31887774944067027  0.01699479931696663  \\
            0.3293889546313417  0.017355236776635953  \\
            0.3418889546313417  0.017751612220322892  \\
            0.35240015982201317  0.018043303316656465  \\
            0.3672652487595472  0.018438965008863054  \\
            0.376104083524379  0.01864827276702349  \\
            0.38353662799314603  0.018811658610769406  \\
            0.389786627993146  0.018924628647810256  \\
            0.397219172461913  0.019053613937631036  \\
            0.40465171693068  0.01917526404817457  \\
            0.41208426139944704  0.01929429251780876  \\
            0.42092309616427886  0.019427780032158358  \\
            0.42717309616427884  0.01952197965349541  \\
            0.43601193092911067  0.019655891933563385  \\
            0.44126753352444636  0.019734418059545084  \\
            0.4501063682892782  0.019849108452640374  \\
            0.45273416958694607  0.019875668853830207  \\
            0.4615730043517779  0.019963079886031927  \\
            0.4646980043517779  0.019994531281317975  \\
            0.4721305488205449  0.020054902672248187  \\
            0.4765499662029608  0.020085643808477844  \\
            0.4839825106717278  0.020130542875360515  \\
            0.48840192805414373  0.02015048681787362  \\
            0.49724076281897556  0.02018265562516736  \\
            0.5016601802013915  0.020192766576609643  \\
            0.5090927246701584  0.020191117761296368  \\
            0.512808996904542  0.020185930007189462  \\
            0.5202415413733089  0.020171762392363134  \\
            0.5246609587557248  0.02016257489000462  \\
            0.5320935032244918  0.020125830873553668  \\
            0.5365129206069077  0.020096855353071368  \\
            0.5427629206069077  0.020048263692383522  \\
            0.5480185232022434  0.02000894397880918  \\
            0.5542685232022434  0.019962482512229797  \\
            0.5579847954366269  0.019941851439959697  \\
            0.5642347954366269  0.019906826937531066  \\
            0.5694903980319627  0.01987282588569045  \\
            0.5783292327967945  0.019809862929621298  \\
            0.5845792327967945  0.019762676954767692  \\
            0.5908292327967944  0.01971822527014687  \\
            0.5970792327967944  0.019681963514315785  \\
            0.6023348353921302  0.019645242451891764  \\
            0.604962636689798  0.01962718097856742  \\
            0.612395181158565  0.019564693877288847  \\
            0.6161114533929485  0.01953099405893927  \\
            0.6213670559882842  0.019481236854726153  \\
            0.6244920559882843  0.01945070591793863  \\
            0.6333308907531161  0.01935567735875252  \\
            0.637750308135532  0.0193031040047732  \\
            0.6465891429003638  0.019174993200682968  \\
            0.6510085602827798  0.019100742434783085  \\
            0.6584411047515467  0.018974560974836466  \\
            0.6636967073468825  0.018887166112736165  \\
            0.6711292518156494  0.018762103254182167  \\
            0.6773792518156494  0.018649747245609628  \\
            0.6826348544109851  0.018559963713709965  \\
            0.691473689175817  0.018384977157645546  \\
            0.6951899614102005  0.01831134698571732  \\
            0.7014399614102005  0.01818509968115854  \\
            0.7058593787926164  0.0180922504873779  \\
            0.7146982135574482  0.017902379760919084  \\
            0.7191176309398641  0.017808264128524817  \\
            0.7316176309398641  0.017540879430658456  \\
            0.7347426309398641  0.017476776159442608  \\
            0.7452538361305355  0.017260642147160537  \\
            0.7496732535129514  0.017172527950507464  \\
            0.7601844587036228  0.01697249416605874  \\
            0.7664344587036228  0.01686082586750543  \\
            0.7716900612989586  0.01676815538674311  \\
            0.7791226057677255  0.016645759464152348  \\
            0.782838878002109  0.01658221994375955  \\
            0.789088878002109  0.01648179035054521  \\
            0.7943444805974448  0.016393354715260034  \\
            0.7996000831927805  0.016300891155757644  \\
            0.8048556857881163  0.0162070431992393  \\
            0.810111288383452  0.01609804693320468  \\
            0.816361288383452  0.015963074783998964  \\
            0.822611288383452  0.015823052955081636  \\
            0.8300438328522189  0.015649709470089247  \\
            0.8352994354475547  0.015511292991931713  \\
            0.8405550380428904  0.015372162345837086  \\
            0.8449744554253064  0.015256243432233162  \\
            0.8524069998940733  0.015061573193811134  \\
            0.8576626024894091  0.014901100072913597  \\
            0.8629182050847448  0.014744489613382015  \\
            0.8681738076800806  0.014583555019570265  \\
            0.8744238076800805  0.01439518169562726  \\
            0.8796794102754163  0.014230501975496431  \\
            0.8840988276578322  0.014093968928060713  \\
            0.889354430253168  0.013937812938564087  \\
            0.8946100328485037  0.013781777467294518  \\
            0.8998656354438395  0.013626019707352943  \\
            0.9042850528262554  0.013488706191618398  \\
            0.9087044702086713  0.01335691369422146  \\
            0.913960072804007  0.013202963132876683  \\
            0.9176763450383906  0.013086867838972414  \\
            0.9220957624208065  0.012949664949746914  \\
            0.9252207624208065  0.01284251300440964  \\
            0.9283457624208066  0.01273736465166198  \\
            0.9336013650161423  0.012585365757177563  \\
            0.9362291663138101  0.012502514125672881  \\
            0.9393541663138102  0.012419413676373888  \\
            0.9430704385481937  0.012322154794119963  \\
            0.9474898559306096  0.012208025588346773  \\
            0.9506148559306097  0.012123429897412082  \\
            0.9543311281649932  0.01203027597459899  \\
            0.959586730760329  0.011905906873484447  \\
            0.960691585105933  0.011864788903561409  \\
            0.9625497212231248  0.011820480252209697  \\
            0.9713885559879566  0.01163333545792477  \\
            0.9715838684879566  0.011599290647222604  \\
            0.9725129365465525  0.011577791304014224  \\
            0.9787629365465524  0.011444823858854342  \\
            0.9789582490465525  0.011424777008458963  \\
            0.9798873171051483  0.011402516291533006  \\
            0.9861373171051483  0.011265083727497452  \\
            0.9862534506124728  0.011242942804493797  \\
            0.9865819257746813  0.01123337164638925  \\
            0.9897069257746813  0.011166215215586094  \\
            0.9902593529474834  0.011144033651731977  \\
            0.9928871542451512  0.011085640730401589  \\
            0.993816222303747  0.011057024226889884  \\
            0.996941222303747  0.01098765387073801  \\
            0.9972696974659555  0.010971722930450649  \\
            0.9988321974659555  0.010935130673676671  \\
            1.0014599987636235  0.01087372690476778  \\
        }
        ;
    \addlegendentry {$6^3$}
    \addplot+[yellow!84!red,no marks, solid, ultra thick]
        table[row sep={\\}]
        {
            \\
            0.025  0.001503948547497047  \\
            0.05  0.003006375824852931  \\
            0.07500000000000001  0.004502452620566312  \\
            0.1  0.005995616598340873  \\
            0.125  0.0074784763820281795  \\
            0.15  0.008950149334562847  \\
            0.175  0.01038579072685381  \\
            0.19999999999999998  0.011780259188508014  \\
            0.22499999999999998  0.013114174783912358  \\
            0.24602241038134284  0.014206683558574257  \\
            0.2670448207626857  0.0152343825401184  \\
            0.2847224902923494  0.016065968052057136  \\
            0.29722249029234943  0.016608369597208034  \\
            0.30972249029234944  0.01710580134840569  \\
            0.31856132505718127  0.017435311333978926  \\
            0.3310613250571813  0.017871139709345788  \\
            0.3435613250571813  0.018266960255070106  \\
            0.3509938695259483  0.018489449275705953  \\
            0.3584264139947153  0.018689655939339838  \\
            0.3646764139947153  0.018851631093647292  \\
            0.37092641399471526  0.01899445252744225  \\
            0.3783589584634823  0.019154570552445724  \\
            0.38460895846348225  0.01929330517560926  \\
            0.39204150293224926  0.01944772397099924  \\
            0.39829150293224924  0.01957154464215406  \\
            0.40713033769708107  0.019740259987078027  \\
            0.40975813899474894  0.019786705410516234  \\
            0.41501374159008464  0.019878572995283873  \\
            0.41943315897250055  0.019952328597431353  \\
            0.42468876156783625  0.020037126172020317  \\
            0.4284050338022197  0.020096128811414177  \\
            0.4336606363975554  0.02017328495181881  \\
            0.4373769086319389  0.020232515697083873  \\
            0.4436269086319389  0.020317911960652284  \\
            0.44734318086632235  0.020366121564760704  \\
            0.4561820156311542  0.020459535705639655  \\
            0.45880981692882206  0.020483100470566794  \\
            0.4693210221194935  0.020544829137831545  \\
            0.47153073081070146  0.020553736756395075  \\
            0.4803695655755333  0.020554585833718286  \\
            0.48257927426674124  0.02055714287780191  \\
            0.49141810903157307  0.020530648395879682  \\
            0.49327624514876484  0.02052525890486225  \\
            0.5057762451487648  0.02049495246298353  \\
            0.5076343812659566  0.02049253039973896  \\
            0.5201343812659566  0.020472805791537273  \\
            0.5227621825636244  0.02046571817666561  \\
            0.5332733877542958  0.020443269774495346  \\
            0.5359011890519636  0.02044422704518665  \\
            0.5447400238167954  0.020432486481525177  \\
            0.5473678251144632  0.02043105681066167  \\
            0.5562066598792951  0.02041407069512223  \\
            0.5588344611769629  0.020407352227318456  \\
            0.5713344611769628  0.02033942561123033  \\
            0.5739622624746307  0.02032117444255389  \\
            0.5844734676653021  0.020216487964306376  \\
            0.5871012689629699  0.02018813234238308  \\
            0.5996012689629698  0.02003211309495348  \\
            0.6014594050801616  0.020005681774704014  \\
            0.6163244940176956  0.019793388998692808  \\
            0.6189522953153634  0.01975437204528492  \\
            0.6338173842528975  0.01954287417923099  \\
            0.637533656487281  0.019488337072936877  \\
            0.652398745424815  0.019290140019831033  \\
            0.654608454116023  0.019259709984091593  \\
            0.6722861236456866  0.019006671168308002  \\
            0.6741442597628784  0.018980405338727784  \\
            0.6951666701442213  0.018700899370177854  \\
            0.6962715244898253  0.0186816530884213  \\
            0.7087715244898253  0.018510694403956213  \\
            0.7162040689585922  0.018400602310097998  \\
            0.721459671553928  0.018308567360710303  \\
            0.7288922160226949  0.018162772435063083  \\
            0.7351422160226949  0.018018431801615012  \\
            0.7388584882570784  0.01792558919966662  \\
            0.7476973230219103  0.017723157608830857  \\
            0.7514135952562938  0.01761970735077114  \\
            0.7566691978516296  0.01748713169201558  \\
            0.7629191978516295  0.017317081810879237  \\
            0.7681748004469653  0.017153230133417022  \\
            0.773430403042301  0.01699151926525898  \\
            0.780862947511068  0.016772500762788106  \\
            0.7845792197454515  0.016644431529876415  \\
            0.7882954919798351  0.016527930658641294  \\
            0.7988066971705065  0.01626374598108981  \\
            0.8040622997658422  0.016113011851428792  \\
            0.80669010106351  0.01603263023920296  \\
            0.8111095184459259  0.015925462130346464  \\
            0.8199483532107578  0.015727744136853516  \\
            0.8252039558060935  0.01558729230768004  \\
            0.8283289558060936  0.015504434148372442  \\
            0.8335845584014293  0.01538977618387932  \\
            0.8388401609967651  0.015272081618802957  \\
            0.843259578379181  0.015167194585781174  \\
            0.8476789957615969  0.015063254774963767  \\
            0.8539289957615969  0.014922070605182894  \\
            0.8583484131440128  0.014813287804724897  \\
            0.8620646853783963  0.014722718959789454  \\
            0.8673202879737321  0.014602612916049694  \\
            0.8725758905690678  0.014476337390454619  \\
            0.8778314931644036  0.014348981162039032  \\
            0.8830870957597393  0.014224029716426636  \\
            0.8883426983550751  0.014097063631645751  \\
            0.892762115737491  0.013975909273032768  \\
            0.8964783879718745  0.013870337944175158  \\
            0.9008978053542904  0.013747584163759128  \\
            0.9053172227367063  0.013621347805265816  \\
            0.9105728253320421  0.013475135389045559  \\
            0.9136978253320421  0.013379805951863104  \\
            0.9174140975664257  0.013274339228110396  \\
            0.9226697001617614  0.013132963295511706  \\
            0.9242322001617614  0.013076354399738857  \\
            0.9273572001617615  0.012991831604907817  \\
            0.9317766175441774  0.012874148052348464  \\
            0.9344044188418452  0.01279414091050485  \\
            0.9406544188418452  0.012628278990972738  \\
            0.9412068460146472  0.012592144073650145  \\
            0.943834647312315  0.012523918984210961  \\
            0.9464624486099829  0.012447982962793711  \\
            0.9508818659923988  0.012327721200372246  \\
            0.9518109340509946  0.01228663310522426  \\
            0.9544387353486624  0.012216993458074745  \\
            0.9570665366463302  0.012140049772676862  \\
            0.9614859540287461  0.012015747245863571  \\
            0.9620383812015482  0.011982576476759727  \\
            0.964666182499216  0.011908419464038443  \\
            0.966228682499216  0.011857743770695966  \\
            0.969353682499216  0.01177002211715372  \\
            0.9699061096720181  0.011743368911504036  \\
            0.9730311096720181  0.011662669471077565  \\
            0.9733073232584191  0.011642627065646158  \\
            0.9751654593756108  0.011594603628562801  \\
            0.9782904593756109  0.011510849637410229  \\
            0.9784546969567152  0.011495784811061076  \\
            0.9800171969567152  0.011457650498855023  \\
            0.980946265015311  0.011428964079245898  \\
            0.982508765015311  0.011390398283673105  \\
            0.9834378330739069  0.011362419442307311  \\
            0.9850003330739069  0.011321591746747139  \\
            0.9865628330739069  0.011283974248972229  \\
            0.9881253330739069  0.01124754272311028  \\
            0.989687833073907  0.011211697593789854  \\
            0.9900784580739069  0.011199545058760838  \\
            0.9908597080739069  0.011183574585722299  \\
            0.9915166583983238  0.011168275557062731  \\
        }
        ;
    \addlegendentry {$7^3$ ele}
\end{axis}
\end{tikzpicture}


==> figures/tikz/shear-reconvexified-yeoh_0.5.tex <==
\tikzsetfigurename{shear-reconvexified-yeoh}
\begin{tikzpicture}
\begin{axis}[
width = 0.98\textwidth,
legend columns={-1},
legend style={{at={(0.045,0.08)},anchor=west}},
legend image post style={{scale=0.22}},
axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
title={reconvexified},
xmajorgrids,
ymajorgrids,
xlabel={Displacement $u$}]
    \addplot+[solid, no marks, thick, color={purple!10.0!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0007776190138279593  \\
            0.02  0.0015545602820701957  \\
            0.03  0.0023300768730636226  \\
            0.04  0.003103580369639986  \\
            0.05  0.0038744041907585926  \\
            0.06  0.004641651328985218  \\
            0.07  0.005405197141704097  \\
            0.08  0.0061634242550494996  \\
            0.09  0.006916715645649515  \\
            0.1  0.0076636387022599416  \\
            0.11  0.008403990967841639  \\
            0.12  0.009135236270424514  \\
            0.13  0.009821632386125233  \\
            0.14  0.010460036605744018  \\
            0.15  0.01105801416378013  \\
            0.16  0.011616215229454354  \\
            0.17  0.01214649703122842  \\
            0.18  0.012649872471207487  \\
            0.19  0.013136788992391743  \\
            0.2  0.013603171314462361  \\
            0.21  0.014044348468589062  \\
            0.22  0.01445171096563736  \\
            0.23  0.014855999392553762  \\
            0.24  0.01524426472759026  \\
            0.25  0.015607972688811911  \\
            0.26  0.01595643028988563  \\
            0.27  0.016284996756307693  \\
            0.28  0.016573648484953896  \\
            0.29  0.016835810986061454  \\
            0.3  0.01706179182955219  \\
            0.31  0.017267439683319577  \\
            0.32  0.017447241569565532  \\
            0.33  0.01761236369683922  \\
            0.34  0.01775275326341312  \\
            0.35  0.017881361191274505  \\
            0.36  0.017997230587638233  \\
            0.37  0.018094611983809728  \\
            0.38  0.018180460052237682  \\
            0.39  0.018245882334246018  \\
            0.4  0.018302178015414828  \\
            0.41  0.018353850866363375  \\
            0.42  0.018384269769464716  \\
            0.43  0.018399642681855795  \\
            0.44  0.018414365456796734  \\
            0.45  0.01842435177311517  \\
            0.46  0.018423022297254645  \\
            0.47  0.01841042182211415  \\
            0.48  0.018386365693165364  \\
            0.49  0.01836140532243296  \\
            0.5  0.01832533189355225  \\
        }
        ;
    \addlegendentry {1}
    \addplot+[solid, no marks, thick, color={purple!22.857142857142858!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0010160733132113617  \\
            0.02  0.002031141672723594  \\
            0.03  0.0030442271972360765  \\
            0.04  0.004054473990383948  \\
            0.05  0.005060940841263371  \\
            0.06  0.006062359403559917  \\
            0.07  0.007058550114569782  \\
            0.08  0.008047221784558072  \\
            0.09  0.009028908617239975  \\
            0.1  0.0100003166676852  \\
            0.11  0.010942848066928702  \\
            0.12  0.011848870425643887  \\
            0.13  0.012708529855300361  \\
            0.14  0.013530272325844377  \\
            0.15  0.014311329050680843  \\
            0.16  0.015020071284710735  \\
            0.17  0.01565308929469884  \\
            0.18  0.016223970365363723  \\
            0.19  0.016770088779723264  \\
            0.2  0.017280859103814897  \\
            0.21  0.017763134130040686  \\
            0.22  0.01822126343619683  \\
            0.23  0.018644326292753824  \\
            0.24  0.019029052065557453  \\
            0.25  0.01938220521058221  \\
            0.26  0.019723961967674897  \\
            0.27  0.020050904589431512  \\
            0.28  0.02037220111928681  \\
            0.29  0.020673068755007802  \\
            0.3  0.020959167299734707  \\
            0.31  0.02122564069941616  \\
            0.32  0.021468719134792542  \\
            0.33  0.02169773382909919  \\
            0.34  0.021901550663415814  \\
            0.35  0.0220927787633781  \\
            0.36  0.02226500193139546  \\
            0.37  0.022422114540241945  \\
            0.38  0.022555167169895557  \\
            0.39  0.022678502665894294  \\
            0.4  0.022778035528800644  \\
            0.41  0.022868853504213863  \\
            0.42  0.02293881402643892  \\
            0.43  0.02299722585801953  \\
            0.44  0.023021087252763396  \\
            0.45  0.023025203007764693  \\
            0.46  0.02300407073195606  \\
            0.47  0.022973714922170603  \\
            0.48  0.022937736722307905  \\
            0.49  0.022878282638628688  \\
            0.5  0.022789098165470617  \\
        }
        ;
    \addlegendentry {8}
    \addplot+[solid, no marks, thick, color={purple!35.714285714285715!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0013162093280730319  \\
            0.02  0.002631181583142751  \\
            0.03  0.0039435235044550255  \\
            0.04  0.005252154110197754  \\
            0.05  0.006555842327602218  \\
            0.06  0.007852929193330872  \\
            0.07  0.009143178976235998  \\
            0.08  0.010423593468302784  \\
            0.09  0.01168882866251136  \\
            0.1  0.012907281424656853  \\
            0.11  0.014075518320701846  \\
            0.12  0.01521617007092872  \\
            0.13  0.016317325200422967  \\
            0.14  0.017379690040200863  \\
            0.15  0.01834282406670397  \\
            0.16  0.019257405629473666  \\
            0.17  0.020128132515522097  \\
            0.18  0.02095760944328887  \\
            0.19  0.021702204591251627  \\
            0.2  0.022369206986599985  \\
            0.21  0.022989601680262966  \\
            0.22  0.02355707624875543  \\
            0.23  0.024065592162614988  \\
            0.24  0.024533797254888648  \\
            0.25  0.02496958892370706  \\
            0.26  0.025377030689429335  \\
            0.27  0.025770281342404198  \\
            0.28  0.026131579158644305  \\
            0.29  0.026456283126186537  \\
            0.3  0.026755573761206644  \\
            0.31  0.027041426368254986  \\
            0.32  0.02728978693705611  \\
            0.33  0.02748191069741481  \\
            0.34  0.027631601090650156  \\
            0.35  0.027734108135777112  \\
            0.36  0.027795436911787014  \\
            0.37  0.02785233532309415  \\
            0.38  0.02785795628240415  \\
            0.39  0.027841415110205783  \\
            0.4  0.027762283283750154  \\
            0.41  0.027616339053929538  \\
            0.42  0.027443758069465387  \\
            0.43  0.027186680279860192  \\
            0.44  0.026916790764356335  \\
            0.45  0.026646101281118405  \\
            0.46  0.02635215428341524  \\
            0.47  0.026087620950686275  \\
            0.48  0.025765776007480576  \\
            0.49  0.025458175208865154  \\
            0.5  0.025075556794057402  \\
        }
        ;
    \addlegendentry {27}
    \addplot+[solid, no marks, thick, color={purple!48.57142857142857!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0014172825399504396  \\
            0.02  0.0028333750249982326  \\
            0.03  0.004246565673784419  \\
            0.04  0.005655761553897612  \\
            0.05  0.007059637251920917  \\
            0.06  0.008456407021966232  \\
            0.07  0.00984581685071067  \\
            0.08  0.011220352082423415  \\
            0.09  0.012564153447863715  \\
            0.1  0.013859090591158262  \\
            0.11  0.01512622016086139  \\
            0.12  0.01636450748924642  \\
            0.13  0.017560573507556666  \\
            0.14  0.018692922626826262  \\
            0.15  0.019764279109267036  \\
            0.16  0.020779071433066645  \\
            0.17  0.02170483269290428  \\
            0.18  0.022557126587331593  \\
            0.19  0.02334768180901578  \\
            0.2  0.024104628120120798  \\
            0.21  0.02480413959763504  \\
            0.22  0.025438328617746586  \\
            0.23  0.02601593670733237  \\
            0.24  0.02654636225718793  \\
            0.25  0.02701987033748783  \\
            0.26  0.027450592286447587  \\
            0.27  0.027820734142926972  \\
            0.28  0.028165705744652936  \\
            0.29  0.02846534647664897  \\
            0.3  0.02869885797986052  \\
            0.31  0.02886428044043282  \\
            0.32  0.028974488777962867  \\
            0.33  0.029034928164373454  \\
            0.34  0.02905921950868773  \\
            0.35  0.028993409617517694  \\
            0.36  0.028888572407263478  \\
            0.37  0.028651908838077  \\
            0.38  0.02845099349834837  \\
            0.39  0.028260174656982634  \\
            0.4  0.02799811008619258  \\
            0.41  0.027712736284838113  \\
            0.42  0.027385044389580778  \\
            0.43  0.027023655151421282  \\
            0.44  0.026672529921452172  \\
            0.45  0.026272198984153894  \\
            0.46  0.02589027710414707  \\
            0.47  0.025514530625995877  \\
            0.48  0.025156489659248726  \\
            0.49  0.0248118559294482  \\
            0.5  0.024460218230517933  \\
        }
        ;
    \addlegendentry {64}
    \addplot+[solid, no marks, thick, color={purple!61.42857142857143!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0015046799206775048  \\
            0.02  0.003008328278102667  \\
            0.03  0.004508781706778465  \\
            0.04  0.006004996926314374  \\
            0.05  0.007495566701716775  \\
            0.06  0.0089785958707234  \\
            0.07  0.01045381425608229  \\
            0.08  0.011904143850110998  \\
            0.09  0.013317438701098513  \\
            0.1  0.014696655930051513  \\
            0.11  0.01605036774693377  \\
            0.12  0.01737102816448322  \\
            0.13  0.018624192696994807  \\
            0.14  0.01983670927938882  \\
            0.15  0.020989852895456077  \\
            0.16  0.022059632284515664  \\
            0.17  0.02303482381691358  \\
            0.18  0.023937308110735675  \\
            0.19  0.024788253944087284  \\
            0.2  0.025550631289800424  \\
            0.21  0.02625950708152287  \\
            0.22  0.02691145316483796  \\
            0.23  0.027507224247931734  \\
            0.24  0.028070889314116332  \\
            0.25  0.02859907897297108  \\
            0.26  0.02904633230699937  \\
            0.27  0.029428266743166787  \\
            0.28  0.029717351629903632  \\
            0.29  0.029924630468431877  \\
            0.3  0.030069435097562148  \\
            0.31  0.03012298854714458  \\
            0.32  0.030055920220457433  \\
            0.33  0.02998255150683398  \\
            0.34  0.029787809908745563  \\
            0.35  0.02965516379931612  \\
            0.36  0.029380202691410458  \\
            0.37  0.02908090073603615  \\
            0.38  0.028732219590796804  \\
            0.39  0.028389782639233453  \\
            0.4  0.028091468989841287  \\
            0.41  0.02775035230486285  \\
            0.42  0.027404869624523327  \\
            0.43  0.027061130084796423  \\
            0.44  0.026628718219740465  \\
            0.45  0.026292773905551722  \\
            0.46  0.025981579148011556  \\
            0.47  0.025693699063895924  \\
            0.48  0.025287255024239154  \\
            0.49  0.024869126674728764  \\
            0.5  0.024614888071911964  \\
        }
        ;
    \addlegendentry {125}
    \addplot+[solid, no marks, thick, color={purple!74.28571428571429!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0015610758628836143  \\
            0.02  0.0031207230452846794  \\
            0.03  0.004677245006825063  \\
            0.04  0.0062293819701846175  \\
            0.05  0.007775678104822834  \\
            0.06  0.009314171829227358  \\
            0.07  0.01084416543378979  \\
            0.08  0.012339559966861473  \\
            0.09  0.013806269677961868  \\
            0.1  0.015242239360131797  \\
            0.11  0.016653556782611698  \\
            0.12  0.01801445512110394  \\
            0.13  0.019324274818250938  \\
            0.14  0.020596669578598327  \\
            0.15  0.02178354681426661  \\
            0.16  0.022882296572421947  \\
            0.17  0.02388178020393073  \\
            0.18  0.02482315466060773  \\
            0.19  0.025702785698432082  \\
            0.2  0.026505404423447683  \\
            0.21  0.02722094052034591  \\
            0.22  0.027883699502445868  \\
            0.23  0.028517314145833347  \\
            0.24  0.029067727212501084  \\
            0.25  0.02955701383633888  \\
            0.26  0.02998377408891657  \\
            0.27  0.03031966154336114  \\
            0.28  0.03051759259962298  \\
            0.29  0.03058707621304211  \\
            0.3  0.03055870035135244  \\
            0.31  0.030555476161557113  \\
            0.32  0.030523408410168366  \\
            0.33  0.03022075772679952  \\
            0.34  0.029947155853349644  \\
            0.35  0.029639371254575053  \\
            0.36  0.029360288716448447  \\
            0.37  0.02904666780882514  \\
            0.38  0.028778427367509858  \\
            0.39  0.028532680885587785  \\
            0.4  0.028296316164534548  \\
            0.41  0.02802644935505599  \\
            0.42  0.027753452620058017  \\
            0.43  0.027504547060211014  \\
            0.44  0.02724033213674535  \\
            0.45  0.02689598997707665  \\
            0.46  0.02654020446524287  \\
            0.47  0.02620783889345312  \\
            0.48  0.025744328522837978  \\
            0.49  0.025337398421160374  \\
            0.5  0.02490402633650024  \\
        }
        ;
    \addlegendentry {216}
    \addplot+[solid, no marks, thick, color={purple!87.14285714285714!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.001604737539812255  \\
            0.02  0.0032080100183295595  \\
            0.03  0.004808075126445584  \\
            0.04  0.006403640468348591  \\
            0.05  0.007993211915746746  \\
            0.06  0.009574776090197537  \\
            0.07  0.011143836048620622  \\
            0.08  0.012678149294112644  \\
            0.09  0.014186520692833993  \\
            0.1  0.015671841183075887  \\
            0.11  0.017119686845786002  \\
            0.12  0.018513056311252427  \\
            0.13  0.019861048920912044  \\
            0.14  0.02117148515414813  \\
            0.15  0.022387398119620774  \\
            0.16  0.02350670709391727  \\
            0.17  0.024544223355510094  \\
            0.18  0.025507976313161512  \\
            0.19  0.026390191095702446  \\
            0.2  0.02720991639882908  \\
            0.21  0.027970985958405737  \\
            0.22  0.028656766670325594  \\
            0.23  0.02925999973671385  \\
            0.24  0.02980321587665248  \\
            0.25  0.03022436123946199  \\
            0.26  0.030515742143105984  \\
            0.27  0.03075524056138131  \\
            0.28  0.03078740713718741  \\
            0.29  0.03081704831446736  \\
            0.3  0.03073941151913613  \\
            0.31  0.03054259622691024  \\
            0.32  0.030283153773438896  \\
            0.33  0.030017084611383662  \\
            0.34  0.029788835908642022  \\
            0.35  0.02963340146821747  \\
            0.36  0.0294244642352134  \\
            0.37  0.029171849877314984  \\
            0.38  0.028918076147597026  \\
            0.39  0.028668331376947645  \\
            0.4  0.028370334107730863  \\
            0.41  0.02797894353245748  \\
            0.42  0.027586608372007805  \\
            0.43  0.027080766051574848  \\
            0.44  0.026675683061653327  \\
            0.45  0.0263053840979415  \\
            0.46  0.026020034948861653  \\
            0.47  0.025598239621059102  \\
            0.48  0.025311796070246147  \\
            0.49  0.02494456893434151  \\
            0.5  0.02463744827030217  \\
        }
        ;
    \addlegendentry {343}
\end{axis}
\end{tikzpicture}


==> figures/tikz/shear-unrelaxed-yeoh_0.5.tex <==
\tikzsetfigurename{shear-unrelaxed-yeoh}
\begin{tikzpicture}
\begin{axis}[
width = 0.98\textwidth,
legend columns={-1},
legend style={{at={(0.045,0.08)},anchor=west}},
legend image post style={{scale=0.24}},
axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
title = {unrelaxed},
xmajorgrids,
ymajorgrids,
ylabel={Load $p$},
xlabel={Displacement $u$}]
    \addplot+[solid, no marks, thick, color={purple!10.0!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0007776190138279572  \\
            0.02  0.001554560282070193  \\
            0.03  0.002330076873062848  \\
            0.04  0.003103580369641352  \\
            0.05  0.003874404190761492  \\
            0.06  0.004641651328980871  \\
            0.07  0.005405197141704898  \\
            0.08  0.0061634242550493105  \\
            0.09  0.006916715645649343  \\
            0.1  0.0076636387022599615  \\
            0.11  0.008403990967841977  \\
            0.12  0.009137150143417781  \\
            0.13  0.009861950577752585  \\
            0.14  0.010578956405801447  \\
            0.15  0.01128567821055978  \\
            0.16  0.011983493968434563  \\
            0.17  0.01267043729352097  \\
            0.18  0.013346683488937063  \\
            0.19  0.014011761041118046  \\
            0.2  0.014664582893901492  \\
            0.21  0.015305640928189809  \\
            0.22  0.015932106925782473  \\
            0.23  0.016546263023132737  \\
            0.24  0.017145726715573243  \\
            0.25  0.017731033541606017  \\
            0.26  0.01830175330273815  \\
            0.27  0.01885640474711825  \\
            0.28  0.01939676829659512  \\
            0.29  0.019919103831978726  \\
            0.3  0.020426448392507124  \\
            0.31  0.020916132234501922  \\
            0.32  0.021389005748600108  \\
            0.33  0.021844757452941253  \\
            0.34  0.02228184715493975  \\
            0.35  0.022702503700023136  \\
            0.36  0.023102627229772563  \\
            0.37  0.023485833229619824  \\
            0.38  0.023849277649591143  \\
            0.39  0.02419406832545496  \\
            0.4  0.024520009044831058  \\
            0.41  0.02482555875218117  \\
            0.42  0.025113277174894366  \\
            0.43  0.02537885544840226  \\
            0.44  0.025626302517848903  \\
            0.45  0.02585269386942115  \\
            0.46  0.026059307975515204  \\
            0.47  0.026246026045376205  \\
            0.48  0.026411296414682886  \\
            0.49  0.026557880015523564  \\
            0.5  0.02668198769408723  \\
        }
        ;
    \addlegendentry {1}
    \addplot+[solid, no marks, thick, color={purple!22.857142857142858!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.00101607331267409  \\
            0.02  0.0020311416726707097  \\
            0.03  0.003044227197192439  \\
            0.04  0.004054473990411064  \\
            0.05  0.0050609408412536  \\
            0.06  0.006062359403538138  \\
            0.07  0.00705855011453689  \\
            0.08  0.008047221784551719  \\
            0.09  0.009028908617149257  \\
            0.1  0.010001572627674427  \\
            0.11  0.010964914564840712  \\
            0.12  0.011918036085455599  \\
            0.13  0.012859260663007023  \\
            0.14  0.013789370499726566  \\
            0.15  0.014704783565901384  \\
            0.16  0.015607438452298547  \\
            0.17  0.016494755684737072  \\
            0.18  0.017367087969407037  \\
            0.19  0.018222557656035518  \\
            0.2  0.019059750032804353  \\
            0.21  0.019880374029515813  \\
            0.22  0.020679668880188375  \\
            0.23  0.021460881618019154  \\
            0.24  0.022220404087035968  \\
            0.25  0.02295890877492599  \\
            0.26  0.023675620660855778  \\
            0.27  0.024368161488898747  \\
            0.28  0.025039048285932522  \\
            0.29  0.02568246876370888  \\
            0.3  0.02630280902342594  \\
            0.31  0.026895501670563222  \\
            0.32  0.02746169830328794  \\
            0.33  0.028000559968876716  \\
            0.34  0.028509214265211517  \\
            0.35  0.02899086876754751  \\
            0.36  0.029438184521885548  \\
            0.37  0.029856644652999573  \\
            0.38  0.030240660447522022  \\
            0.39  0.030591352775458762  \\
            0.4  0.03090742742151634  \\
            0.41  0.031184882400118547  \\
            0.42  0.03142734957689518  \\
            0.43  0.03162480430573234  \\
            0.44  0.031783647658077445  \\
            0.45  0.03189547581496309  \\
            0.46  0.03196071136296109  \\
            0.47  0.03197604363290212  \\
            0.48  0.03193874795679459  \\
            0.49  0.03184207827028227  \\
            0.5  0.031684239153833886  \\
        }
        ;
    \addlegendentry {8}
    \addplot+[solid, no marks, thick, color={purple!35.714285714285715!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0013162093280730319  \\
            0.02  0.002631181583142751  \\
            0.03  0.0039435235044550255  \\
            0.04  0.005252154110197754  \\
            0.05  0.006555842327602218  \\
            0.06  0.007852929193330872  \\
            0.07  0.009143178976235998  \\
            0.08  0.010423593468302784  \\
            0.09  0.011694869503153035  \\
            0.1  0.012954337742438943  \\
            0.11  0.014201602907595676  \\
            0.12  0.015435484108335177  \\
            0.13  0.016653779059205676  \\
            0.14  0.017857505090255077  \\
            0.15  0.01904237434054368  \\
            0.16  0.02021034930584276  \\
            0.17  0.021357688283703928  \\
            0.18  0.022484698247137492  \\
            0.19  0.02359032598176343  \\
            0.2  0.024671866862690912  \\
            0.21  0.025731517832337056  \\
            0.22  0.026762926810600614  \\
            0.23  0.027770326406243235  \\
            0.24  0.02874883018953795  \\
            0.25  0.029699221842597864  \\
            0.26  0.030620320350486875  \\
            0.27  0.03150873234955266  \\
            0.28  0.032367652516626565  \\
            0.29  0.03318869298583358  \\
            0.3  0.03397796769549165  \\
            0.31  0.03472819853212447  \\
            0.32  0.0354404083992896  \\
            0.33  0.03611266129640852  \\
            0.34  0.036739634656226476  \\
            0.35  0.0373248989961452  \\
            0.36  0.037854824090572045  \\
            0.37  0.0383360178279434  \\
            0.38  0.038755972404539596  \\
            0.39  0.039112383201549306  \\
            0.4  0.03939757263763157  \\
            0.41  0.039596599681080175  \\
            0.42  0.03971062301198135  \\
            0.43  0.03971273352630585  \\
            0.44  0.03959933837012203  \\
            0.45  0.039360514980178965  \\
            0.46  0.039003323323352324  \\
            0.47  0.03855504029132654  \\
            0.48  0.038064431479591244  \\
            0.49  0.03757862712919386  \\
            0.5  0.037123573457507775  \\
        }
        ;
    \addlegendentry {27}
    \addplot+[solid, no marks, thick, color={purple!48.57142857142857!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0014172825399504396  \\
            0.02  0.0028333750249982326  \\
            0.03  0.004246565673784419  \\
            0.04  0.005655761553897612  \\
            0.05  0.007059637251920917  \\
            0.06  0.008456407021966232  \\
            0.07  0.00984581685071067  \\
            0.08  0.011224638698226746  \\
            0.09  0.012593622008915388  \\
            0.1  0.013949891645355435  \\
            0.11  0.015293020173580207  \\
            0.12  0.01662173318721802  \\
            0.13  0.017933654445810285  \\
            0.14  0.019229874946920404  \\
            0.15  0.02050583315807393  \\
            0.16  0.021763549057744327  \\
            0.17  0.022998982495601672  \\
            0.18  0.024212433366738555  \\
            0.19  0.02540275830542503  \\
            0.2  0.026566992219878134  \\
            0.21  0.027707471873096873  \\
            0.22  0.02881722841720951  \\
            0.23  0.02990078545786891  \\
            0.24  0.030952688571741167  \\
            0.25  0.031973643998897947  \\
            0.26  0.03296214766866841  \\
            0.27  0.03391414473757623  \\
            0.28  0.03483286120585226  \\
            0.29  0.03570821526620872  \\
            0.3  0.03654607850452382  \\
            0.31  0.0373384035166147  \\
            0.32  0.03808337748091206  \\
            0.33  0.03877708472912117  \\
            0.34  0.03940904904379301  \\
            0.35  0.03998042957329443  \\
            0.36  0.040464276382477286  \\
            0.37  0.040862210888030465  \\
            0.38  0.04113840839229255  \\
            0.39  0.04127905199447897  \\
            0.4  0.04124498904159538  \\
            0.41  0.04102882233739602  \\
            0.42  0.04068487568440718  \\
            0.43  0.04031150335613734  \\
            0.44  0.03995906995108078  \\
            0.45  0.03960550116468151  \\
            0.46  0.039189901132352295  \\
            0.47  0.03865743124768864  \\
            0.48  0.03795715316070131  \\
            0.49  0.03709218742961452  \\
            0.5  0.03613580943178974  \\
        }
        ;
    \addlegendentry {64}
    \addplot+[solid, no marks, thick, color={purple!61.42857142857143!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0015046799206775048  \\
            0.02  0.003008328278102667  \\
            0.03  0.004508781706778465  \\
            0.04  0.006004996926314374  \\
            0.05  0.007495566701716775  \\
            0.06  0.0089785958707234  \\
            0.07  0.01045381425608229  \\
            0.08  0.01191779488903704  \\
            0.09  0.013371331847610355  \\
            0.1  0.014811370964966968  \\
            0.11  0.016237455641915477  \\
            0.12  0.017648228711811754  \\
            0.13  0.01904116057820651  \\
            0.14  0.020417403919085145  \\
            0.15  0.021771986603469115  \\
            0.16  0.02310755003985144  \\
            0.17  0.02441901814330101  \\
            0.18  0.025707152198798894  \\
            0.19  0.02697061296967264  \\
            0.2  0.028206185662928207  \\
            0.21  0.029416317027577896  \\
            0.22  0.03059345215335884  \\
            0.23  0.031742349316257544  \\
            0.24  0.03285697238290003  \\
            0.25  0.03393788261832428  \\
            0.26  0.03498315054159078  \\
            0.27  0.03598787759547304  \\
            0.28  0.036955102636252984  \\
            0.29  0.037872390320116946  \\
            0.3  0.038745799731685876  \\
            0.31  0.039561619053664135  \\
            0.32  0.04031544489532717  \\
            0.33  0.04099640111768127  \\
            0.34  0.0415803495501388  \\
            0.35  0.042055608090818  \\
            0.36  0.04235209086779651  \\
            0.37  0.042439859351699104  \\
            0.38  0.04228752091206148  \\
            0.39  0.04200604597406149  \\
            0.4  0.041719793156482186  \\
            0.41  0.04137444743410457  \\
            0.42  0.04085099297114492  \\
            0.43  0.04003310047303734  \\
            0.44  0.039002510508664726  \\
            0.45  0.03804241800431291  \\
            0.46  0.03735905098632568  \\
            0.47  0.03696390725473199  \\
            0.48  0.03679021213251567  \\
            0.49  0.03676207200687259  \\
            0.5  0.03682619423535265  \\
        }
        ;
    \addlegendentry {125}
    \addplot+[solid, no marks, thick, color={purple!74.28571428571429!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.0015610758628836143  \\
            0.02  0.0031207230452846794  \\
            0.03  0.004677245006825063  \\
            0.04  0.0062293819701846175  \\
            0.05  0.007775678104822834  \\
            0.06  0.009314171829227358  \\
            0.07  0.010844583148336326  \\
            0.08  0.012363364930201789  \\
            0.09  0.013871337789403321  \\
            0.1  0.015365338884585487  \\
            0.11  0.01684489316255021  \\
            0.12  0.018308592171321778  \\
            0.13  0.019753811447957605  \\
            0.14  0.02118173906815141  \\
            0.15  0.02258723555521347  \\
            0.16  0.023973019506789383  \\
            0.17  0.025333771340285124  \\
            0.18  0.026670282852819364  \\
            0.19  0.027981131710541354  \\
            0.2  0.0292629279595815  \\
            0.21  0.030518166283345458  \\
            0.22  0.031738858672632764  \\
            0.23  0.032929870511412794  \\
            0.24  0.03408466424016676  \\
            0.25  0.03520357063803759  \\
            0.26  0.03628413427144429  \\
            0.27  0.037320423382800526  \\
            0.28  0.03831488332313767  \\
            0.29  0.039251953414239274  \\
            0.3  0.04013522843355693  \\
            0.31  0.04094286517096537  \\
            0.32  0.04166046732688229  \\
            0.33  0.04225623789217561  \\
            0.34  0.04266459936529209  \\
            0.35  0.04280368979000329  \\
            0.36  0.04266065967325092  \\
            0.37  0.0424365809014125  \\
            0.38  0.04210901796660151  \\
            0.39  0.04142141635275315  \\
            0.4  0.040362933440387355  \\
            0.41  0.039463261445654055  \\
            0.42  0.03900733545739862  \\
            0.43  0.038891224311986994  \\
            0.44  0.03896632905250975  \\
            0.45  0.03912874934166274  \\
            0.46  0.03931355373654038  \\
            0.47  0.039475976688314915  \\
            0.48  0.03958830786511678  \\
            0.49  0.039650717499279155  \\
            0.5  0.03970165053455443  \\
        }
        ;
    \addlegendentry {216}
    \addplot+[solid, no marks, thick, color={purple!87.14285714285714!yellow}]
        table[row sep={\\}]
        {
            \\
            0.01  0.001604737539812255  \\
            0.02  0.0032080100183295595  \\
            0.03  0.004808075126445584  \\
            0.04  0.006403640468348591  \\
            0.05  0.007993211915746746  \\
            0.06  0.009574776090197537  \\
            0.07  0.01114804513238472  \\
            0.08  0.01270937752096677  \\
            0.09  0.014259614351369182  \\
            0.1  0.01579550696039415  \\
            0.11  0.017316565094584978  \\
            0.12  0.018821338918983722  \\
            0.13  0.020307127689990788  \\
            0.14  0.021775145905887604  \\
            0.15  0.023219606616583722  \\
            0.16  0.02464466934385873  \\
            0.17  0.026043730110487304  \\
            0.18  0.027417679169555745  \\
            0.19  0.02876514224456337  \\
            0.2  0.030082579091971817  \\
            0.21  0.0313725056005239  \\
            0.22  0.03262652727202392  \\
            0.23  0.03384955921021791  \\
            0.24  0.03503452826093033  \\
            0.25  0.036181426846463124  \\
            0.26  0.03728707427356616  \\
            0.27  0.03834406233957628  \\
            0.28  0.03935358786723409  \\
            0.29  0.040294074347318576  \\
            0.3  0.041163620291591284  \\
            0.31  0.041919316053418545  \\
            0.32  0.042517585281464244  \\
            0.33  0.04284538220066873  \\
            0.34  0.042813201368565985  \\
            0.35  0.04262584069808284  \\
            0.36  0.04215843363598897  \\
            0.37  0.041080176273524824  \\
            0.38  0.04023121956020977  \\
            0.39  0.039980939230313796  \\
            0.4  0.04006650420211529  \\
            0.41  0.0402858139575437  \\
            0.42  0.04052043615233923  \\
            0.43  0.0406987436706191  \\
            0.44  0.04079521880409294  \\
            0.45  0.04087412361907127  \\
            0.46  0.041028092300081254  \\
            0.47  0.04128278220767927  \\
            0.48  0.04161700244955101  \\
            0.49  0.0419959427100825  \\
            0.5  0.042383361488945344  \\
        }
        ;
    \addlegendentry {343}
\end{axis}
\end{tikzpicture}


==> figures/tikz/shear_5_stress_defo.tex <==
\begin{tikzpicture}
\begin{axis}[width={0.8\textwidth}, height={0.6\textwidth}, xlabel={Deformation Gradient $F_{21}$}, ylabel={first Piola-Kirchhoff $P_{21}$}, xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
    \addplot+[no markers, color={purple!60!gray}, ultra thick]
        table
        {figures/tikz/rawdata/shear_ele5_yeohdinfty=0.99_d0=1.0_c1=6.0_c2=1.0_c3=900_inele90_gp8/F21_P21.txt};
\end{axis}
\end{tikzpicture}


==> figures/tikz/sheartest.tex <==
\begin{tikzpicture}[scale=1,
                    cube/.style={very thick,black},
                    grid/.style={very thin,gray},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]
    \pgfmathsetmacro{\distance}{0.25}
    \pgfmathsetmacro{\inclination}{0.45}
    \pgfmathsetmacro{\inclinationx}{0.55}
    \pgfmathsetmacro{\linelengthx}{0.25}
    \pgfmathsetmacro{\linelength}{0.3}

    %draw the main coordinate frame axes
    \draw[-,-latex,black] (0,0,0) -- (3.5,0,0) node[anchor=west]{$x$};
    \draw[-,-latex,black] (0,0,0) -- (0,3.5,0) node[anchor=north west]{$z$};
    \draw[-,-latex,black] (0,0,0) -- (0,0,3.5) node[anchor=west]{$y$};

    %draw the top and bottom of the cube
    \draw[cube,fill=gray!40] (0,0,0) -- (0,2,0) -- (2,2,0) -- (2,0,0) -- cycle;

    %draw the top and bottom of the cube
    \draw[cube,fill=gray!40] (0,0,0) -- (0,2,0) -- (0,2,2) -- (0,0,2) -- cycle;

    %draw the top and bottom of the cube
    \draw[cube,fill=gray!40] (0,0,0) -- (2,0,0) -- (2,0,2) -- (0,0,2) -- cycle;

    \foreach \x in {0,1,2}
       \foreach \y in {0,1,2}
          \foreach \z in {0,1,2}{
               %#####################################################
               \ifthenelse{  \lengthtest{\x pt < 2pt}  }
               {
                 % True
                    \draw [black]   (\x,\y,\z) -- (\x+1,\y,\z);
               }
               {% False
               }
               %#####################################################
               \ifthenelse{  \lengthtest{\y pt < 2pt}  }
               {
                 % True
                    \draw [black]   (\x,\y,\z) -- (\x,\y+1,\z);
               }
               {% False
               }
               %#####################################################
               \ifthenelse{  \lengthtest{\z pt < 2pt}  }
               {
                 % True
                    \draw [black]   (\x,\y,\z) -- (\x,\y,\z+1);
               }
               {% False
               }
               \ifthenelse{  \lengthtest{\x pt < 1pt}  }
               {
                 % True
                    \draw[fill = black] (\x,\y,\z) circle (0.06cm);          
               }
               {% False
                    \draw[fill = blue!60!gray] (\x,\y,\z) circle (0.06cm);          
               }
               \ifthenelse{  \lengthtest{\x pt > 1pt}  }
               {
                 % True
                    \draw[fill = red!60!gray] (\x,\y,\z) circle (0.06cm);          
               }
               {% False
               }
    }
    \draw[-,-latex,black] (2.1,0.0,0.0) -- (2.1,0.0,0.8);
    \draw[-,-latex,black] (2.1,0.0,1.0) -- (2.1,0.0,1.8);
    \draw[-,-latex,black] (2.1,0.0,2.0) -- (2.1,0.0,2.8);

    \draw[-,-latex,black] (2.1,0.9,0.0) -- (2.1,0.9,0.8);
    \draw[-,-latex,black] (2.1,0.9,1.0) -- (2.1,0.9,1.8) node[xshift=1cm]{$u_D$};
    \draw[-,-latex,black] (2.1,0.9,2.0) -- (2.1,0.9,2.8);

    \draw[-,-latex,black] (2.1,1.9,0.0) -- (2.1,1.9,0.8);
    \draw[-,-latex,black] (2.1,1.9,1.0) -- (2.1,1.9,1.8);
    \draw[-,-latex,black] (2.1,1.9,2.0) -- (2.1,1.9,2.8);
    \foreach \x in {0,\distance,...,2}
        \draw[black] (0,2,\x) -- (0,2+\inclination,\linelength+\x) ;
    \foreach \x in {0,\distance,...,2}
        \draw[black] (0,\x,2) -- (-0.1,\x - \linelengthx ,2+\inclinationx) ;
\end{tikzpicture}


==> figures/tikz/stress-softening.tex <==
\tikzsetfigurename{stress-softening}
\begin{tikzpicture}
    \begin{axis}[name=sigmaF,width={0.65\textwidth}, height={5.0cm},
    ylabel={$\sigma$},
    xtick={1.0,1.25,1.5,1.75},
    yticklabel style={
                /pgf/number format/fixed,
                        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/stress-softening-yeoh_1.0_0.2_2.0_pull=0.75_5_cycles_sigma_F.txt}
            ;
    \end{axis}
    \begin{axis}[name=xiF,at=(sigmaF.below south west),anchor=above north west,width={0.325\textwidth}, height={4.5cm}, 
    ylabel={$\xi$},
    xtick={1.0, 1.25,1.5,1.75},
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/stress-softening-yeoh_1.0_0.2_2.0_pull=0.75_5_cycles_xi_F.txt}
            ;
    \end{axis}
    \begin{axis}[name=dF,at=(xiF.right of south east),anchor=left of south west,width={0.325\textwidth}, height={4.5cm}, 
    ylabel={$d$},
    xtick={1.0,1.25,1.5,1.75},
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize},yshift=-0.2cm}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/stress-softening-yeoh_1.0_0.2_2.0_pull=0.75_5_cycles_d_F.txt}
            ;
    \end{axis}
    \node at (3.8,-4.3) {\large Deformation Gradient $F$};
\end{tikzpicture}


==> figures/tikz/yeoh.tex <==
\tikzsetfigurename{yeoh-stress-deformation}
\begin{tikzpicture}
    \begin{axis}[name=sigmaF,width={0.65\textwidth}, height={5cm},
    ylabel={$\sigma$},
    xtick={1.0,1.2,1.4,1.6,1.8},
    yticklabel style={
                /pgf/number format/fixed,
                        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/yeoh_dinfty=0.99_d0=1.0_c1=6.0_c2=1.0_c3=900.0/sigma_F.txt}
            ;
    \end{axis}
    \begin{axis}[name=xiF,at=(sigmaF.below south west),anchor=above north west,width={0.325\textwidth}, height={4.5cm}, 
    ylabel={$\xi$},
    xtick={1.0,1.2,1.4,1.6,1.8},
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize}}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/yeoh_dinfty=0.99_d0=1.0_c1=6.0_c2=1.0_c3=900.0/xi_F.txt}
            ;
    \end{axis}
    \hspace{0.2cm}
    \begin{axis}[name=dF,at=(xiF.right of south east),anchor=left of south west,width={0.325\textwidth}, height={4.5cm}, 
    ylabel={$d$},
    xtick={1.0,1.2,1.4,1.6,1.8},
    ytick={0,0.15,0.3},
    xlabel style={font={\normalsize}}, ylabel style={font={\normalsize},yshift=-0.2cm}, legend style={font={\small}}, yticklabel style={font={\normalsize}}, xticklabel style={font={\normalsize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={north east}]
        \addplot+[no markers, color={red!60!gray}, thick]
            table{figures/tikz/rawdata/yeoh_dinfty=0.99_d0=1.0_c1=6.0_c2=1.0_c3=900.0/d_F.txt}
            ;
    \end{axis}
    \node at (3.8,-4.3) {\large Deformation Gradient $F$};
\end{tikzpicture}


